Inferring incompressible two-phase flow fields from the interface motion using physics-informed neural networks

In this work, physics-informed neural networks are applied to incompressible two-phase flow problems. We investigate the forward problem, where the governing equations are solved from initial and boundary conditions, as well as the inverse problem, where continuous velocity and pressure fields are inferred from scattered-time data on the interface position. We employ a volume of fluid approach, i.e. the auxiliary variable here is the volume fraction of the fluids within each phase. For the forward problem, we solve the two-phase Couette and Poiseuille flow. For the inverse problem, three classical test cases for two-phase modeling are investigated: (i) drop in a shear flow, (ii) oscillating drop and (iii) rising bubble. Data of the interface position over time is generated by numerical simulation. An effective way to distribute spatial training points to fit the interface, i.e. the volume fraction field, and the residual points is proposed. Furthermore, we show that appropriate weighting of losses associated with the residual of the partial differential equations is crucial for successful training. The benefit of using adaptive activation functions is evaluated for both the forward and inverse problem.

==> images/couette_loss_history.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=5cm,height=4.5cm]
\nextgroupplot[
legend cell align={left},
legend style={draw=none, at={(0.9,0.97)}},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-570, xmax=11970,
xtick style={color=black},
ylabel={MSE},
ymin=0.0668299131843044, ymax=4.46375818541918,
ymode=log,
ytick style={color=black},
title=(a)
]
\addplot [semithick, blue]
table {%
0 3.68658222258091
10.0087796312555 2.21067785099149
20.017559262511 2.1805677562952
30.0263388937665 2.171122148633
40.035118525022 2.08358468860388
50.0438981562774 2.19516160339117
60.0526777875329 2.07163704186678
70.0614574187884 2.13106838613749
80.0702370500439 1.98727321624756
90.0790166812994 2.14451658725739
100.087796312555 1.6001098677516
110.09657594381 1.35778699815273
120.105355575066 2.39076593518257
130.114135206321 1.77308168634772
140.122914837577 1.11975272372365
150.131694468832 2.04479214176536
160.140474100088 2.20199328660965
170.149253731343 1.31631222739816
180.158033362599 1.06524294614792
190.166812993854 1.07512447237968
200.17559262511 0.871408117935061
210.184372256365 0.904647244140506
220.193151887621 1.73635287582874
230.201931518876 0.798666266724467
240.210711150132 0.734770184382796
250.219490781387 0.69619258120656
260.228270412643 0.681602116674185
270.237050043898 0.624620529823005
280.245829675154 0.596147340722382
290.254609306409 0.694373479112983
300.263388937665 0.603567615151405
310.27216856892 0.529478337615728
320.280948200176 1.3852018751204
330.289727831431 0.621395096182823
340.298507462687 0.513344838283956
350.307287093942 0.489157764706761
360.316066725198 0.513310987502337
370.324846356453 0.505936312954873
380.333625987709 0.517419895157218
390.342405618964 0.466717858798802
400.351185250219 0.441383811179549
410.359964881475 0.423401778563857
420.36874451273 0.550109054893255
430.377524143986 0.539044305682182
440.386303775241 0.443860567174852
450.395083406497 0.485919316764921
460.403863037752 0.469414170831442
470.412642669008 0.417565836571157
480.421422300263 0.410756803583354
490.430201931519 0.385220944415778
500.438981562774 0.42316031595692
510.44776119403 0.366453425493091
520.456540825285 0.35641449643299
530.465320456541 0.345447180327028
540.474100087796 0.340360757429153
550.482879719052 0.335833836346865
560.491659350307 0.331106914905831
570.500438981563 0.328041026834399
580.509218612818 0.325420737732202
590.517998244074 0.321321024093777
600.526777875329 0.321904157288373
610.535557506585 0.316759037552401
620.54433713784 0.31381901120767
630.553116769096 0.31423387536779
640.561896400351 0.310052101965994
650.570676031607 0.308399624191225
660.579455662862 0.30503784166649
670.588235294118 0.305049505084753
680.597014925373 0.30012065032497
690.605794556629 0.301273689139634
700.614574187884 0.297537469072267
710.62335381914 0.297007395420223
720.632133450395 0.294328401330858
730.640913081651 0.290526489727199
740.649692712906 0.289561432786286
750.658472344162 0.283837511204183
760.667251975417 0.288318214938045
770.676031606672 0.281469449633732
780.684811237928 0.283081513363868
790.693590869183 0.2796695320867
800.702370500439 0.277255165623501
810.711150131694 0.274722881615162
820.71992976295 0.272286268416792
830.728709394205 0.269239377463236
840.737489025461 0.270046446006745
850.746268656716 0.26798768597655
860.755048287972 0.266776108881459
870.763827919227 0.264005632372573
880.772607550483 0.26457448117435
890.781387181738 0.259143374860287
900.790166812994 0.259954522829503
910.798946444249 0.256517397123389
920.807726075505 0.252637843834236
930.81650570676 0.255344498669729
940.825285338016 0.250095444498584
950.834064969271 0.247787596192211
960.842844600527 0.254650133661926
970.851624231782 0.249359461013228
980.860403863038 0.244323471793905
990.869183494293 0.243992168689147
1000.87796312555 0.2425945000723
1010.8867427568 0.24404512392357
1020.89552238806 0.241870604688302
1030.90430201932 0.238757077604532
1040.91308165057 0.24013561278116
1050.92186128183 0.244570692302659
1060.93064091308 0.236314025474712
1070.93942054434 0.235327552538365
1080.94820017559 0.240215280093253
1090.95697980685 0.241758787073195
1100.9657594381 0.237352083669975
1110.97453906936 0.230613945517689
1120.98331870061 0.227697182213888
1130.99209833187 0.231286975089461
1141.00087796313 0.229976227506995
1151.00965759438 0.232248177402653
1161.01843722564 0.230304294731468
1171.02721685689 0.228571225772612
1181.03599648815 0.231552027631551
1191.0447761194 0.2295781748835
1201.05355575066 0.225070081185549
1211.06233538191 0.227066017687321
1221.07111501317 0.228854030836374
1231.07989464442 0.224134386517107
1241.08867427568 0.220280462643132
1251.09745390694 0.221494428580627
1261.10623353819 0.23588425538037
1271.11501316945 0.222965913824737
1281.1237928007 0.220347851980478
1291.13257243196 0.223152357852086
1301.14135206321 0.218054972356185
1311.15013169447 0.221108287107199
1321.15891132572 0.223228649236262
1331.16769095698 0.21788144740276
1341.17647058824 0.217910728882998
1351.18525021949 0.216143411584198
1361.19402985075 0.21517690946348
1371.202809482 0.213917028624564
1381.21158911326 0.215896003181115
1391.22036874451 0.216746936319396
1401.22914837577 0.213227846310474
1411.23792800702 0.213760100188665
1421.24670763828 0.213620060356334
1431.25548726953 0.217981800902635
1441.26426690079 0.213111572666094
1451.27304653205 0.212629138492048
1461.2818261633 0.211306186625734
1471.29060579456 0.211098449653946
1481.29938542581 0.209196788491681
1491.30816505707 0.209744848660193
1501.31694468832 0.210680276388302
1511.32572431958 0.210785992210731
1521.33450395083 0.209298477158882
1531.34328358209 0.208932912675664
1541.35206321334 0.213147471658885
1551.3608428446 0.209991280804388
1561.36962247586 0.20565052353777
1571.37840210711 0.20512993063312
1581.38718173837 0.213381137233227
1591.39596136962 0.206266564084217
1601.40474100088 0.208720456575975
1611.41352063213 0.206481088884175
1621.42230026339 0.20687856990844
1631.43107989464 0.206975907785818
1641.4398595259 0.206673027249053
1651.44863915716 0.204267335007899
1661.45741878841 0.202586431056261
1671.46619841967 0.205462902551517
1681.47497805092 0.202301159617491
1691.48375768218 0.201556922635064
1701.49253731343 0.203778566210531
1711.50131694469 0.202142661204562
1721.51009657594 0.1987276157015
1731.5188762072 0.20110058458522
1741.52765583845 0.201482032600325
1751.53643546971 0.205085156019777
1761.54521510097 0.200912275584415
1771.55399473222 0.199021554668434
1781.56277436348 0.231769981677644
1791.57155399473 0.206723105395213
1801.58033362599 0.200808468041942
1811.58911325724 0.201720311888494
1821.5978928885 0.197058990073856
1831.60667251975 0.197187442565337
1841.61545215101 0.197710749926046
1851.62423178227 0.19694617332425
1861.63301141352 0.195016435696743
1871.64179104478 0.195048889843747
1881.65057067603 0.199404947110452
1891.65935030729 0.194636280590203
1901.66812993854 0.196706566377543
1911.6769095698 0.196603230549954
1921.68568920105 0.198680591536686
1931.69446883231 0.19778744073119
1941.70324846356 0.194689315627329
1951.71202809482 0.193350861896761
1961.72080772608 0.196177874691784
1971.72958735733 0.197515005711466
1981.73836698859 0.195712726679631
1991.74714661984 0.192061285837553
2001.7559262511 0.191923976526596
2011.76470588235 0.190937064704485
2021.77348551361 0.217885314486921
2031.78226514486 0.193144864868373
2041.79104477612 0.191987495985813
2051.79982440738 0.201053261989728
2061.80860403863 0.194499538163655
2071.81738366989 0.191982591873966
2081.82616330114 0.200470418087207
2091.8349429324 0.192654106882401
2101.84372256365 0.191036351257935
2111.85250219491 0.201928799157031
2121.86128182616 0.19486697629327
2131.87006145742 0.191075226233806
2141.87884108867 0.189183984417468
2151.88762071993 0.193661973811686
2161.89640035119 0.193514973623678
2171.90517998244 0.187970499275252
2181.9139596137 0.189365182246547
2191.92273924495 0.188413098978344
2201.93151887621 0.1909489169484
2211.94029850746 0.190568347461522
2221.94907813872 0.187851861468516
2231.95785776997 0.190919868764468
2241.96663740123 0.188003008253872
2251.97541703248 0.188849501369987
2261.98419666374 0.188922153203748
2271.992976295 0.188045865506865
2282.00175592625 0.187250051181763
2292.01053555751 0.185307737556286
2302.01931518876 0.186644670960959
2312.02809482002 0.184744621161371
2322.03687445127 0.192462103557773
2332.04565408253 0.187457809632178
2342.05443371378 0.190393101773225
2352.06321334504 0.188888912147377
2362.07199297629 0.189626332081389
2372.08077260755 0.188523879711283
2382.08955223881 0.185382702446077
2392.09833187006 0.185044254409149
2402.10711150132 0.185036181064788
2412.11589113257 0.187033629510552
2422.12467076383 0.183018567156978
2432.13345039508 0.19147176865954
2442.14223002634 0.183264214836527
2452.15100965759 0.185960574541241
2462.15978928885 0.18297801783774
2472.16856892011 0.189405468059704
2482.17734855136 0.18578637833707
2492.18612818262 0.180494408472441
2502.19490781387 0.183148587937467
2512.20368744513 0.17859382671304
2522.21246707638 0.178059787198436
2532.22124670764 0.177223551552743
2542.23002633889 0.176143363118172
2552.23880597015 0.174580834631342
2562.2475856014 0.174637241405435
2572.25636523266 0.173697470745537
2582.26514486392 0.172889163775835
2592.27392449517 0.172369471285492
2602.28270412643 0.172906763211358
2612.29148375768 0.170983463758603
2622.30026338894 0.172434070846066
2632.30904302019 0.172621379839256
2642.31782265145 0.1707794337417
2652.3266022827 0.169882172427606
2662.33538191396 0.169167263666168
2672.34416154522 0.168135986314155
2682.35294117647 0.168617056275252
2692.36172080773 0.167595160077326
2702.37050043898 0.169118174118921
2712.37928007024 0.167702389648184
2722.38805970149 0.166661755298264
2732.39683933275 0.166270063724369
2742.405618964 0.165475793532096
2752.41439859526 0.165214030770585
2762.42317822651 0.164123256108724
2772.43195785777 0.169518194918055
2782.44073748903 0.165074772958178
2792.44951712028 0.165766743361019
2802.45829675154 0.165126710140612
2812.46707638279 0.166645898367278
2822.47585601405 0.163807115633972
2832.4846356453 0.164327381877229
2842.49341527656 0.163810754253063
2852.50219490781 0.162181692779996
2862.51097453907 0.162353430059738
2872.51975417033 0.162385374831501
2882.52853380158 0.161819281231146
2892.53731343284 0.162116537801921
2902.54609306409 0.163900402083527
2912.55487269535 0.162450087955222
2922.5636523266 0.161635877448134
2932.57243195786 0.160884005075786
2942.58121158911 0.160002632299438
2952.58999122037 0.15990411862731
2962.59877085162 0.160573701607063
2972.60755048288 0.160724091692828
2982.61633011414 0.160030616912991
2992.62510974539 0.161656162119471
3002.63388937665 0.162709058728069
3012.6426690079 0.160598984803073
3022.65144863916 0.160128000658005
3032.66022827041 0.158399884414393
3042.66900790167 0.158906933967955
3052.67778753292 0.158179905731231
3062.68656716418 0.158775512478314
3072.69534679543 0.163259312917944
3082.70412642669 0.158184512867592
3092.71290605795 0.158469722489826
3102.7216856892 0.157870172988623
3112.73046532046 0.158347482676618
3122.73924495171 0.157005327753723
3132.74802458297 0.156675207836088
3142.75680421422 0.15571245359024
3152.76558384548 0.156663678179029
3162.77436347673 0.156456252909265
3172.78314310799 0.156444398569874
3182.79192273924 0.158239573123865
3192.8007023705 0.156265625846572
3202.80948200176 0.155461204762105
3212.81826163301 0.158079003449529
3222.82704126427 0.158998215512838
3232.83582089552 0.161782630661037
3242.84460052678 0.156853617692832
3252.85338015803 0.15607141435612
3262.86215978929 0.154947165690828
3272.87093942054 0.155226192437112
3282.8797190518 0.153859312064014
3292.88849868306 0.15525957866339
3302.89727831431 0.155261143052485
3312.90605794557 0.156312600302044
3322.91483757682 0.153741067100782
3332.92361720808 0.15394680632744
3342.93239683933 0.154247708967887
3352.94117647059 0.15420269119204
3362.94995610184 0.153890354733448
3372.9587357331 0.153706279117614
3382.96751536435 0.152961498009972
3392.97629499561 0.152001135284081
3402.98507462687 0.153402549272869
3412.99385425812 0.157532385201193
3423.00263388938 0.153320983052254
3433.01141352063 0.152840184338856
3443.02019315189 0.154585951357149
3453.02897278314 0.152934433775954
3463.0377524144 0.153649621875957
3473.04653204565 0.152515755500644
3483.05531167691 0.1533478248748
3493.06409130817 0.152201988908928
3503.07287093942 0.153837080375524
3513.08165057068 0.152997027413221
3523.09043020193 0.153048226697138
3533.09920983319 0.153193355188705
3543.10798946444 0.152213304303586
3553.1167690957 0.151735759805888
3563.12554872695 0.151392541825771
3573.13432835821 0.153075338806957
3583.14310798946 0.150949241244234
3593.15188762072 0.1509289239184
3603.16066725198 0.151209770934656
3613.16944688323 0.149712014652323
3623.17822651449 0.151269316324033
3633.18700614574 0.151831963099539
3643.195785777 0.150876220548525
3653.20456540825 0.14942700084066
3663.21334503951 0.155948368716054
3673.22212467076 0.150639255385613
3683.23090430202 0.151594552735332
3693.23968393328 0.149773627170362
3703.24846356453 0.148867288022302
3713.25724319579 0.149079028924461
3723.26602282704 0.150328130810522
3733.2748024583 0.151348269777372
3743.28358208955 0.14890707685845
3753.29236172081 0.147854253416881
3763.30114135206 0.149767149880063
3773.30992098332 0.148372601281153
3783.31870061457 0.149174256948754
3793.32748024583 0.147358657151926
3803.33625987709 0.148484453442506
3813.34503950834 0.149376611749176
3823.3538191396 0.14891574223293
3833.36259877085 0.147942955663893
3843.37137840211 0.148180929012597
3853.38015803336 0.149402810144238
3863.38893766462 0.148817470937502
3873.39771729587 0.147752622724511
3883.40649692713 0.150097574456595
3893.41527655838 0.147393891878892
3903.42405618964 0.14771925273817
3913.4328358209 0.148567608674057
3923.44161545215 0.147908847546205
3933.45039508341 0.147229573805816
3943.45917471466 0.147537114447914
3953.46795434592 0.14628117904067
3963.47673397717 0.146627023583278
3973.48551360843 0.149154552433174
3983.49429323968 0.146769616694655
3993.50307287094 0.146075327822473
4003.51185250219 0.147538429417182
4013.52063213345 0.145606273727026
4023.52941176471 0.145907643367536
4033.53819139596 0.146221499482635
4043.54697102722 0.145486071007326
4053.55575065847 0.145414854574483
4063.56453028973 0.145927046774887
4073.57330992098 0.14732102243579
4083.58208955224 0.146170984138735
4093.59086918349 0.146729448286351
4103.59964881475 0.145819295168621
4113.60842844601 0.144889399787644
4123.61720807726 0.147449459356721
4133.62598770852 0.146855729166418
4143.63476733977 0.145610870618839
4153.64354697103 0.146273066347931
4163.65232660228 0.144690669956617
4173.66110623354 0.147222001745831
4183.66988586479 0.144430989632383
4193.67866549605 0.145443979126867
4203.68744512731 0.144200267212
4213.69622475856 0.144419762713369
4223.70500438982 0.144772448227741
4233.71378402107 0.143935800297186
4243.72256365233 0.143783480860293
4253.73134328358 0.1434869847144
4263.74012291484 0.142852446588222
4273.74890254609 0.142899391707033
4283.75768217735 0.147705681098159
4293.7664618086 0.143298983050045
4303.77524143986 0.144005365029443
4313.78402107111 0.144210662809201
4323.79280070237 0.143412550271023
4333.80158033363 0.142809740675148
4343.81035996488 0.144159334886353
4353.81913959614 0.142618182493607
4363.82791922739 0.143130504322471
4373.83669885865 0.143691131612286
4383.8454784899 0.143228441069368
4393.85425812116 0.143111984769348
4403.86303775241 0.160816369985696
4413.87181738367 0.145402302325238
4423.88059701493 0.144371749309357
4433.88937664618 0.144099932687823
4443.89815627744 0.142991626169533
4453.90693590869 0.141875812842045
4463.91571553995 0.142461400973843
4473.9244951712 0.142562566761626
4483.93327480246 0.142253515601624
4493.94205443371 0.141962001333013
4503.95083406497 0.147118862863863
4513.95961369622 0.142405793827493
4523.96839332748 0.142126921447925
4533.97717295874 0.141461707942653
4543.98595258999 0.141369590186514
4553.99473222125 0.141138217120897
4564.0035118525 0.140771683421917
4574.01229148376 0.140661438112147
4584.02107111501 0.140410363674164
4594.02985074627 0.14038276131032
4604.03863037752 0.140144129982218
4614.04741000878 0.139837737020571
4624.05618964003 0.139700697967783
4634.06496927129 0.139697312173666
4644.07374890255 0.139298495836556
4654.0825285338 0.139261356380302
4664.09130816506 0.139168629946653
4674.10008779631 0.138994766253745
4684.10886742757 0.139079227927141
4694.11764705882 0.138648564578034
4704.12642669008 0.138371224398725
4714.13520632133 0.138627654872835
4724.14398595259 0.138137631118298
4734.15276558385 0.138272399955895
4744.1615452151 0.137818495335523
4754.17032484636 0.138768069795333
4764.17910447761 0.137507096922491
4774.18788410887 0.137323333532549
4784.19666374012 0.137083548121154
4794.20544337138 0.136965239071287
4804.21422300263 0.136639563424978
4814.22300263389 0.136357144132489
4824.23178226514 0.1362649842049
4834.2405618964 0.136421541043092
4844.24934152766 0.136077431030571
4854.25812115891 0.135976691672113
4864.26690079017 0.135735060204752
4874.27568042142 0.135518796159886
4884.28446005268 0.135643116314895
4894.29323968393 0.135257721645758
4904.30201931519 0.135223174933344
4914.31079894644 0.135067786381114
4924.3195785777 0.135117284982698
4934.32835820896 0.134926325117704
4944.33713784021 0.134727648110129
4954.34591747147 0.134463377529755
4964.35469710272 0.134491972974502
4974.36347673398 0.134064895159099
4984.37225636523 0.134531415591482
4994.38103599649 0.133914356934838
5004.38981562774 0.133986837114207
5014.398595259 0.133680414874107
5024.40737489025 0.13346557202749
5034.41615452151 0.133280934242066
5044.42493415277 0.13365961497766
5054.43371378402 0.133045815658988
5064.44249341528 0.133124529907946
5074.45127304653 0.133155164599884
5084.46005267779 0.132723895862
5094.46883230904 0.132896593015175
5104.4776119403 0.132576448144391
5114.48639157155 0.132329856598517
5124.49517120281 0.132485475216527
5134.50395083407 0.131859876972158
5144.51273046532 0.132261931255925
5154.52151009658 0.132003385340795
5164.53028972783 0.131639414292295
5174.53906935909 0.131889318698086
5184.54784899034 0.131348136230372
5194.5566286216 0.131277733307797
5204.56540825285 0.13170906342566
5214.57418788411 0.131009011296555
5224.58296751536 0.131413067691028
5234.59174714662 0.13078244891949
5244.60052677788 0.131164554972202
5254.60930640913 0.130785465997178
5264.61808604039 0.131162888545077
5274.62686567164 0.131118304358097
5284.6356453029 0.130834522715304
5294.64442493415 0.130410664132796
5304.65320456541 0.13022999279201
5314.66198419666 0.13007894801558
5324.67076382792 0.130184864276089
5334.67954345917 0.130072403175291
5344.68832309043 0.130044070334407
5354.69710272169 0.12978006497724
5364.70588235294 0.130098789813928
5374.7146619842 0.129555035557132
5384.72344161545 0.129675052710809
5394.73222124671 0.129378624784295
5404.74100087796 0.129340432002209
5414.74978050922 0.129192098102067
5424.75856014047 0.129426221334143
5434.76733977173 0.128819926874712
5444.77611940299 0.129048652539495
5454.78489903424 0.128907932667062
5464.7936786655 0.128978304157499
5474.80245829675 0.128529491135851
5484.81123792801 0.128521505743265
5494.82001755926 0.128540496923961
5504.82879719052 0.128231040842365
5514.83757682177 0.128555905248504
5524.84635645303 0.128402337664738
5534.85513608428 0.12828927609371
5544.86391571554 0.127903154570959
5554.8726953468 0.127945769112557
5564.88147497805 0.127832159691025
5574.89025460931 0.127592896285933
5584.89903424056 0.127522070077248
5594.90781387182 0.12755474523874
5604.91659350307 0.127858090912923
5614.92537313433 0.127469665079843
5624.93415276558 0.127266543044243
5634.94293239684 0.12726442940766
5644.9517120281 0.127184070181102
5654.96049165935 0.126838859228883
5664.96927129061 0.126950122241396
5674.97805092186 0.126879671355709
5684.98683055312 0.126709203410428
5694.99561018437 0.126649476354942
5705.00438981563 0.126389355980791
5715.01316944688 0.126561902638059
5725.02194907814 0.126268598542083
5735.03072870939 0.126917349320138
5745.03950834065 0.126222519786097
5755.04828797191 0.126066774653737
5765.05706760316 0.126125208102167
5775.06584723442 0.12601054168772
5785.07462686567 0.125986043072771
5795.08340649693 0.126021724136081
5805.09218612818 0.126189733913634
5815.10096575944 0.125950455083512
5825.10974539069 0.125470731989481
5835.11852502195 0.125653313298244
5845.12730465321 0.125326944922563
5855.13608428446 0.125297494581901
5865.14486391572 0.125233702186961
5875.15364354697 0.12535985224531
5885.16242317823 0.124920192291029
5895.17120280948 0.125021507206839
5905.17998244074 0.124945138581097
5915.18876207199 0.124903275514953
5925.19754170325 0.124997430946678
5935.2063213345 0.124691425909987
5945.21510096576 0.124768470501294
5955.22388059702 0.12465874152258
5965.23266022827 0.124664924049284
5975.24143985953 0.124218710523564
5985.25021949078 0.12416902318364
5995.25899912204 0.12413367111003
6005.26777875329 0.124024293152615
6015.27655838455 0.124369601893704
6025.2853380158 0.123917119228281
6035.29411764706 0.123849613359198
6045.30289727831 0.123781964561203
6055.31167690957 0.123705487407278
6065.32045654083 0.124166728986893
6075.32923617208 0.124169580463786
6085.33801580334 0.123590401664842
6095.34679543459 0.12336683482863
6105.35557506585 0.123249634925742
6115.3643546971 0.123454315529671
6125.37313432836 0.123317755409516
6135.38191395961 0.123279604653362
6145.39069359087 0.123639031604398
6155.39947322212 0.123202476534061
6165.40825285338 0.122774628340267
6175.41703248464 0.122837244474795
6185.42581211589 0.122637097636471
6195.43459174715 0.123681322089396
6205.4433713784 0.122486712032696
6215.45215100966 0.122600628819782
6225.46093064091 0.122487563639879
6235.46971027217 0.122387394512771
6245.47848990342 0.122331645339727
6255.48726953468 0.122527169092791
6265.49604916593 0.121968353691045
6275.50482879719 0.122179086902179
6285.51360842845 0.121949795895489
6295.5223880597 0.122013808897464
6305.53116769096 0.121730805898551
6315.53994732221 0.122024353855522
6325.54872695347 0.121644625323825
6335.55750658472 0.121525700087659
6345.56628621598 0.121385687787551
6355.57506584723 0.121471862978069
6365.58384547849 0.121793345490005
6375.59262510975 0.121402211254463
6385.601404741 0.121684989775531
6395.61018437226 0.121710501960479
6405.61896400351 0.121182902017608
6415.62774363477 0.121226452814881
6425.63652326602 0.121370531851426
6435.64530289728 0.120992341602687
6445.65408252853 0.120786488405429
6455.66286215979 0.121084659011103
6465.67164179104 0.120784777915105
6475.6804214223 0.120821332238847
6485.68920105356 0.120556295587448
6495.69798068481 0.120488112559542
6505.70676031607 0.12023992012837
6515.71553994732 0.120483143953606
6525.72431957858 0.120382693072315
6535.73309920983 0.120180843077833
6545.74187884109 0.120086887589423
6555.75065847234 0.120128930313513
6565.7594381036 0.120118390826974
6575.76821773486 0.11991304293042
6585.77699736611 0.119944599748123
6595.78577699737 0.119912810099777
6605.79455662862 0.119952884066151
6615.80333625988 0.119790776574519
6625.81211589113 0.119776609935798
6635.82089552239 0.119607903470751
6645.82967515364 0.119842584390426
6655.8384547849 0.119509345793631
6665.84723441615 0.119600549543975
6675.85601404741 0.119363406236516
6685.86479367867 0.119445341231767
6695.87357330992 0.119337156473193
6705.88235294118 0.119254787859973
6715.89113257243 0.119615120464005
6725.89991220369 0.119215241109487
6735.90869183494 0.119115983252414
6745.9174714662 0.11924803169677
6755.92625109745 0.119129174738191
6765.93503072871 0.119072476809379
6775.94381035997 0.119219090614934
6785.95258999122 0.118955423182342
6795.96136962248 0.11902114195982
6805.97014925373 0.118955177487805
6815.97892888499 0.118727959168609
6825.98770851624 0.11861922123353
6835.9964881475 0.118785923172254
6846.00526777875 0.11886215780396
6856.01404741001 0.118572210136335
6866.02282704126 0.118487029743847
6876.03160667252 0.118469755281694
6886.04038630378 0.118443948158529
6896.04916593503 0.118508792715147
6906.05794556629 0.118317488988396
6916.06672519754 0.118289089674363
6926.0755048288 0.118258139846148
6936.08428446005 0.118117512320168
6946.09306409131 0.118289356527384
6956.10184372256 0.118094712437596
6966.11062335382 0.118032124039019
6976.11940298507 0.118067986826645
6986.12818261633 0.117891642788891
6996.13696224759 0.117809204239165
7006.14574187884 0.117918606178137
7016.1545215101 0.1176010328345
7026.16330114135 0.117648479470517
7036.17208077261 0.117784559552092
7046.18086040386 0.11754877876956
7056.18964003512 0.117653398599941
7066.19841966637 0.117620447883382
7076.20719929763 0.117550751543604
7086.21597892889 0.117416199791478
7096.22475856014 0.117355724942172
7106.2335381914 0.117477921652608
7116.24231782265 0.117432421771809
7126.25109745391 0.117269738519099
7136.25987708516 0.117518727958668
7146.26865671642 0.11734097241424
7156.27743634767 0.117331407265738
7166.28621597893 0.117210111580789
7176.29499561018 0.117126663215458
7186.30377524144 0.117120826966129
7196.3125548727 0.116897873987909
7206.32133450395 0.116821453906596
7216.33011413521 0.11719844394247
7226.33889376646 0.116788417042699
7236.34767339772 0.116708794987062
7246.35645302897 0.116792107350193
7256.36523266023 0.11668343259953
7266.37401229148 0.1166408295976
7276.38279192274 0.116631231503561
7286.391571554 0.11672201968031
7296.40035118525 0.116451763868099
7306.40913081651 0.116440383775625
7316.41791044776 0.116420252394164
7326.42669007902 0.116312937811017
7336.43546971027 0.116279312380357
7346.44424934153 0.11630324635189
7356.45302897278 0.116227315971628
7366.46180860404 0.116184053767938
7376.47058823529 0.116138106750441
7386.47936786655 0.115993479732424
7396.48814749781 0.116072196571622
7406.49692712906 0.116126304958016
7416.50570676032 0.115934385859873
7426.51448639157 0.115905697457492
7436.52326602283 0.115807248104829
7446.53204565408 0.115797559323255
7456.54082528534 0.115782641223632
7466.54960491659 0.11574470915366
7476.55838454785 0.115718984045088
7486.56716417911 0.115504713001428
7496.57594381036 0.115564484498464
7506.58472344162 0.116100172192091
7516.59350307287 0.115494937374024
7526.60228270413 0.115386570629198
7536.61106233538 0.115358902869048
7546.61984196664 0.115239361010026
7556.62862159789 0.115339582669549
7566.63740122915 0.115461365086958
7576.6461808604 0.115200441097841
7586.65496049166 0.11524787027156
7596.66374012292 0.115084105054848
7606.67251975417 0.115080075396691
7616.68129938543 0.11504977819277
7626.69007901668 0.114971366303507
7636.69885864794 0.115056269045454
7646.70763827919 0.115029146545567
7656.71641791045 0.114991928334348
7666.7251975417 0.114786252001068
7676.73397717296 0.114706586027751
7686.74275680421 0.114731010049582
7696.75153643547 0.114762154815253
7706.76031606672 0.115027972729877
7716.76909569798 0.115172387595521
7726.77787532924 0.11477679584641
7736.78665496049 0.11457151704235
7746.79543459175 0.114588574011577
7756.804214223 0.114440968289273
7766.81299385426 0.114516207861016
7776.82177348551 0.114455513772555
7786.83055311677 0.114368358976208
7796.83933274802 0.114378268306609
7806.84811237928 0.114222653442994
7816.85689201054 0.11419184904662
7826.86567164179 0.114237666653935
7836.87445127305 0.11412058971473
7846.8832309043 0.114039049018174
7856.89201053556 0.114065088506322
7866.90079016681 0.113970098289428
7876.90956979807 0.113994237384759
7886.91834942932 0.113948575599352
7896.92712906058 0.113973803585395
7906.93590869183 0.113839034922421
7916.94468832309 0.113776822778163
7926.95346795435 0.113752240751637
7936.9622475856 0.113755715399748
7946.97102721686 0.113953569467412
7956.97980684811 0.113677166518755
7966.98858647937 0.113677212328184
7976.99736611062 0.113768821931444
7987.00614574188 0.113632747379597
7997.01492537313 0.113557288830634
8007.02370500439 0.113328711857321
8017.03248463565 0.113418901601108
8027.0412642669 0.113259288220434
8037.05004389816 0.113288500899216
8047.05882352941 0.113348266429966
8057.06760316067 0.113201938918792
8067.07638279192 0.11319044456468
8077.08516242318 0.113247640954796
8087.09394205443 0.113059960771352
8097.10272168569 0.113216342026135
8107.11150131694 0.113400401780382
8117.1202809482 0.113164674694417
8127.12906057946 0.113019844226073
8137.13784021071 0.113069662300404
8147.14661984197 0.112893122597598
8157.15539947322 0.113050116720842
8167.16417910448 0.112874065584037
8177.17295873573 0.112943643413018
8187.18173836699 0.112689813569887
8197.19051799824 0.112804965552641
8207.1992976295 0.112736280047102
8217.20807726076 0.112580794404494
8227.21685689201 0.112618764163926
8237.22563652327 0.11256536822475
8247.23441615452 0.112628053466324
8257.24319578578 0.112505501223495
8267.25197541703 0.11246636020951
8277.26075504829 0.112292470643297
8287.26953467954 0.112328742223326
8297.2783143108 0.112288488016929
8307.28709394206 0.112439295684453
8317.29587357331 0.112468275736319
8327.30465320457 0.112379244732438
8337.31343283582 0.11224983795546
8347.32221246708 0.112509329395834
8357.33099209833 0.112207008671248
8367.33977172959 0.112465875397902
8377.34855136084 0.112124945793767
8387.3573309921 0.112244238174753
8397.36611062335 0.112069738912396
8407.37489025461 0.111836067808326
8417.38366988586 0.111944842676166
8427.39244951712 0.111842598998919
8437.40122914838 0.111730822507525
8447.41000877963 0.11191474928637
8457.41878841089 0.111973217921332
8467.42756804214 0.111681175942067
8477.4363476734 0.111851772875525
8487.44512730465 0.111703084723558
8497.45390693591 0.111547123640776
8507.46268656717 0.111663773481268
8517.47146619842 0.111536541604437
8527.48024582968 0.111438142688712
8537.48902546093 0.111388935009018
8547.49780509219 0.111373221909162
8557.50658472344 0.111372184474021
8567.5153643547 0.111446112452541
8577.52414398595 0.111256523698103
8587.53292361721 0.111464103683829
8597.54170324846 0.111208313377574
8607.55048287972 0.111075907596387
8617.55926251097 0.111115029314533
8627.56804214223 0.111142694833688
8637.57682177349 0.111092342878692
8647.58560140474 0.11109110340476
8657.594381036 0.111062963376753
8667.60316066725 0.111111765640089
8677.61194029851 0.110940710030263
8687.62071992976 0.111022334429435
8697.62949956102 0.110862529923907
8707.63827919227 0.111018530005822
8717.64705882353 0.110707064159214
8727.65583845478 0.110685095074587
8737.66461808604 0.110620858322363
8747.6733977173 0.110720316588413
8757.68217734855 0.110738262243103
8767.69095697981 0.110606103524333
8777.69973661106 0.110778571892297
8787.70851624232 0.110555056860903
8797.71729587357 0.110536578984465
8807.72607550483 0.110520682879724
8817.73485513608 0.110466277896194
8827.74363476734 0.110433079476934
8837.7524143986 0.110313517623581
8847.76119402985 0.110467175749363
8857.76997366111 0.110364021704299
8867.77875329236 0.110427567269653
8877.78753292362 0.110504627227783
8887.79631255487 0.110291308374144
8897.80509218613 0.110280993918423
8907.81387181738 0.110226235963637
8917.82265144864 0.110202106676297
8927.83143107989 0.110054922348354
8937.84021071115 0.109971743921051
8947.84899034241 0.110174876783276
8957.85776997366 0.10987825441407
8967.86654960492 0.109973544138484
8977.87532923617 0.109879017458297
8987.88410886743 0.109831051900983
8997.89288849868 0.109824257786386
9007.90166812994 0.109813488990767
9017.91044776119 0.109739353938494
9027.91922739245 0.109883221273776
9037.92800702371 0.109672461578157
9047.93678665496 0.109720262029441
9057.94556628622 0.109523004910443
9067.95434591747 0.109735536738299
9077.96312554873 0.109522797254613
9087.97190517998 0.10945849888958
9097.98068481124 0.10972516523907
9107.98946444249 0.109527491295012
9117.99824407375 0.109385496878531
9128.007023705 0.109429621166782
9138.01580333626 0.109283677011263
9148.02458296752 0.10930789145641
9158.03336259877 0.109137455234304
9168.04214223003 0.109643322241027
9178.05092186128 0.109188076923601
9188.05970149254 0.109164613008033
9198.06848112379 0.10913934049313
9208.07726075505 0.109118871565443
9218.0860403863 0.109070648613852
9228.09482001756 0.109038082911866
9238.10359964882 0.109103265858721
9248.11237928007 0.109165540023241
9258.12115891133 0.108858670049813
9268.12993854258 0.108961511985399
9278.13871817384 0.108988131745718
9288.14749780509 0.108848907897482
9298.15627743635 0.109042483469239
9308.1650570676 0.108716081012972
9318.17383669886 0.1087206415541
9328.18261633011 0.108735053334385
9338.19139596137 0.108655109768733
9348.20017559262 0.108881626889342
9358.20895522388 0.108646662614774
9368.21773485514 0.108587911352515
9378.22651448639 0.108552400721237
9388.23529411765 0.108665182895493
9398.2440737489 0.108466370700626
9408.25285338016 0.108433696324937
9418.26163301141 0.108396183291916
9428.27041264267 0.108481416769791
9438.27919227393 0.10835434080218
9448.28797190518 0.108342262275983
9458.29675153644 0.108459246635903
9468.30553116769 0.108197458263021
9478.31431079895 0.108274961239658
9488.3230904302 0.108240097004455
9498.33187006146 0.108297017635778
9508.34064969271 0.108150913496502
9518.34942932397 0.108016259095166
9528.35820895522 0.108024156856118
9538.36698858648 0.10796624206705
9548.37576821773 0.108117108524311
9558.38454784899 0.108055017510196
9568.39332748025 0.107975898805307
9578.4021071115 0.107924346986692
9588.41088674276 0.107868992490694
9598.41966637401 0.107939015986631
9608.42844600527 0.107786389067769
9618.43722563652 0.107741124636959
9628.44600526778 0.107823928818107
9638.45478489904 0.10772770375479
9648.46356453029 0.107645296200644
9658.47234416155 0.107845911115874
9668.4811237928 0.107664288225351
9678.48990342406 0.107586248865118
9688.49868305531 0.107736772799399
9698.50746268657 0.107604152290151
9708.51624231782 0.107543959689792
9718.52502194908 0.107715396239655
9728.53380158033 0.107484436739469
9738.54258121159 0.107597970782081
9748.55136084284 0.107609693659469
9758.5601404741 0.107364802039228
9768.56892010536 0.10749817173928
9778.57769973661 0.10733428876847
9788.58647936787 0.107874991546851
9798.59525899912 0.107393809506902
9808.60403863038 0.107423555891728
9818.61281826163 0.107127263152506
9828.62159789289 0.10714022553293
9838.63037752414 0.107208188594086
9848.6391571554 0.10717213715543
9858.64793678666 0.107030220504384
9868.65671641791 0.107161758642178
9878.66549604917 0.107226626307238
9888.67427568042 0.107012061518617
9898.68305531168 0.10707871671184
9908.69183494293 0.106876887846738
9918.70061457419 0.107309611456003
9928.70939420544 0.106962501129601
9938.7181738367 0.10709388833493
9948.72695346795 0.107080190238776
9958.73573309921 0.10676303866785
9968.74451273047 0.106863646127749
9978.75329236172 0.106866221758537
9988.76207199298 0.106735318986466
9998.77085162423 0.106615648022853
10008.7796312555 0.106707525555976
10018.7884108867 0.106635180389276
10028.797190518 0.106698415183928
10038.8059701493 0.106558428291464
10048.8147497805 0.106516205967637
10058.8235294118 0.106608600821346
10068.832309043 0.106507419375703
10078.8410886743 0.10657722747419
10088.8498683055 0.106535729952157
10098.8586479368 0.106560655927751
10108.867427568 0.106436708301771
10118.8762071993 0.106289275281597
10128.8849868306 0.106276363076176
10138.8937664618 0.106433701264905
10148.9025460931 0.106227556767408
10158.9113257243 0.106328997615492
10168.9201053556 0.106157647125656
10178.9288849868 0.106251413526479
10188.9376646181 0.106188711884897
10198.9464442493 0.106318871345138
10208.9552238806 0.1062114158849
10218.9640035119 0.106016055244254
10228.9727831431 0.106172463565599
10238.9815627744 0.106014074815903
10248.9903424056 0.106203484581783
10258.9991220369 0.105873431253713
10269.0079016681 0.105850468913559
10279.0166812994 0.105826406448614
10289.0254609306 0.105938871303806
10299.0342405619 0.105896802735515
10309.0430201932 0.105775475385599
10319.0517998244 0.105878509639297
10329.0605794557 0.105665481707547
10339.0693590869 0.105928446369944
10349.0781387182 0.105748591362499
10359.0869183494 0.105745850305539
10369.0956979807 0.105718359322054
10379.1044776119 0.105567421473097
10389.1132572432 0.105668838776182
10399.1220368745 0.105601692805067
10409.1308165057 0.105705794412643
10419.139596137 0.105662071771803
10429.1483757682 0.105527849780628
10439.1571553995 0.105355379986577
10449.1659350307 0.105361999798333
10459.174714662 0.105384738708381
10469.1834942932 0.105577101785457
10479.1922739245 0.105314389104024
10489.2010535558 0.105352865182795
10499.209833187 0.105304313387023
10509.2186128183 0.105269665131345
10519.2273924495 0.105316331522772
10529.2361720808 0.105284734541783
10539.244951712 0.105151576251956
10549.2537313433 0.105103363079252
10559.2625109745 0.105157855417929
10569.2712906058 0.105118331208359
10579.280070237 0.105182540923124
10589.2888498683 0.105093515303452
10599.2976294996 0.10502545235795
10609.3064091308 0.104883884981973
10619.3151887621 0.104977683600737
10629.3239683933 0.105487630906282
10639.3327480246 0.104902181279613
10649.3415276558 0.104812937905081
10659.3503072871 0.105163571075536
10669.3590869183 0.10492805056856
10679.3678665496 0.104800171859097
10689.3766461809 0.104812481877161
10699.3854258121 0.104921819991432
10709.3942054434 0.104952417808818
10719.4029850746 0.104700576543109
10729.4117647059 0.104783197049983
10739.4205443371 0.104693304368993
10749.4293239684 0.104667358420556
10759.4381035996 0.104885958484374
10769.4468832309 0.10467867393163
10779.4556628622 0.104431129962904
10789.4644424934 0.104495885228971
10799.4732221247 0.10468996342388
10809.4820017559 0.104472474980867
10819.4907813872 0.104576817131601
10829.4995610184 0.104717852489557
10839.5083406497 0.104402339318767
10849.5171202809 0.104472149774665
10859.5258999122 0.104260934662307
10869.5346795435 0.104649973596679
10879.5434591747 0.104349049652228
10889.552238806 0.104338950593956
10899.5610184372 0.104296109231655
10909.5697980685 0.104218273627339
10919.5785776997 0.104212693375302
10929.587357331 0.104148196580354
10939.5961369622 0.104105419275584
10949.6049165935 0.103988838542136
10959.6136962248 0.104036253411323
10969.622475856 0.104095738672186
10979.6312554873 0.104078955948353
10989.6400351185 0.103969436779153
10999.6488147498 0.104026211192831
11009.657594381 0.104118713294156
11019.6663740123 0.10402085154783
11029.6751536435 0.10383954748977
11039.6839332748 0.103977131540887
11049.6927129061 0.103823045617901
11059.7014925373 0.103835936024552
11069.7102721686 0.103893745108508
11079.7190517998 0.103848841914441
11089.7278314311 0.103757860837504
11099.7366110623 0.103765489970101
11109.7453906936 0.103667732822942
11119.7541703248 0.103834578505484
11129.7629499561 0.103627452685032
11139.7717295874 0.103776793461293
11149.7805092186 0.103712481242837
11159.7892888499 0.103800983342808
11169.7980684811 0.103583134274231
11179.8068481124 0.103642165428028
11189.8156277436 0.103553087217733
11199.8244073749 0.103415893710917
11209.8331870061 0.10365275782533
11219.8419666374 0.103422957618022
11229.8507462687 0.103415381745435
11239.8595258999 0.10338430700358
11249.8683055312 0.103609637910267
11259.8770851624 0.103315407643095
11269.8858647937 0.103448852605652
11279.8946444249 0.103298943722621
11289.9034240562 0.103347089199815
11299.9122036874 0.103152681695065
11309.9209833187 0.103372649638914
11319.92976295 0.103198256430915
11329.9385425812 0.103242526587564
11339.9473222125 0.103264806617517
11349.9561018437 0.10317248251522
11359.964881475 0.103229972737608
11369.9736611062 0.103057308442658
11379.9824407375 0.103457467994303
11389.9912203687 0.103398815233959
11400 0.103289335645968
};
\addlegendentry{fixed}
\addplot [semithick, red]
table {%
0 3.73592115193605
10.0088573959256 2.24599559605122
20.0177147918512 2.19692749157548
30.0265721877768 2.20970564335585
40.0354295837024 2.10670334100723
50.044286979628 2.0703471340239
60.0531443755536 1.93364678137004
70.0620017714792 1.45235602557659
80.0708591674048 2.90726417303085
90.0797165633304 1.63815056160092
100.088573959256 2.00063572824001
110.097431355182 2.18240728601813
120.106288751107 1.98091115057468
130.115146147033 1.9643038213253
140.124003542958 1.70046838000417
150.132860938884 1.95269106701016
160.14171833481 2.16102342307568
170.150575730735 1.25629075244069
180.159433126661 0.942612752318382
190.168290522586 0.874258877709508
200.177147918512 0.833526842296124
210.186005314438 0.785597804933786
220.194862710363 0.995205769315362
230.203720106289 0.904583808034658
240.212577502214 0.836294371634722
250.22143489814 0.691977698355913
260.230292294066 0.939674004912376
270.239149689991 0.642063818871975
280.248007085917 0.823442915454507
290.256864481842 0.620163923129439
300.265721877768 0.554328006692231
310.274579273694 0.486706212162971
320.283436669619 0.490717053413391
330.292294065545 0.47833339497447
340.30115146147 0.492534740827978
350.310008857396 0.478429972194135
360.318866253322 0.458794614300132
370.327723649247 0.464793987572193
380.336581045173 0.511609106324613
390.345438441098 0.442465608939528
400.354295837024 0.45004156511277
410.363153232949 0.442137461155653
420.372010628875 0.418991489335895
430.380868024801 0.412537793628871
440.389725420726 0.459107831120491
450.398582816652 0.482692265883088
460.407440212577 0.433409137651324
470.416297608503 0.405802926979959
480.425155004429 0.438670814968646
490.434012400354 0.380793516989797
500.44286979628 0.415438499767333
510.451727192205 0.36039926065132
520.460584588131 0.344295547809452
530.469441984057 0.332436203490943
540.478299379982 0.326367646455765
550.487156775908 0.320084533654153
560.496014171833 0.315088421572
570.504871567759 0.311885219067335
580.513728963685 0.306806983891875
590.52258635961 0.302837346214801
600.531443755536 0.302855876740068
610.540301151461 0.295277202036232
620.549158547387 0.298807591199875
630.558015943313 0.295756876468658
640.566873339238 0.291702685412019
650.575730735164 0.284848519600928
660.584588131089 0.289294154383242
670.593445527015 0.283346240641549
680.602302922941 0.285019315313548
690.611160318866 0.278636771487072
700.620017714792 0.2801957805641
710.628875110717 0.273094332311302
720.637732506643 0.272406386211514
730.646589902569 0.27343726484105
740.655447298494 0.271156293805689
750.66430469442 0.268756097764708
760.673162090345 0.268918551038951
770.682019486271 0.273872186662629
780.690876882197 0.263573606964201
790.699734278122 0.265245340066031
800.708591674048 0.262987346854061
810.717449069973 0.263100562617183
820.726306465899 0.262928896816447
830.735163861825 0.256802729098126
840.74402125775 0.256276473752223
850.752878653676 0.257385018514469
860.761736049601 0.266151543939486
870.770593445527 0.255405337549746
880.779450841453 0.253698888234794
890.788308237378 0.249360517831519
900.797165633304 0.249131823657081
910.806023029229 0.248359234537929
920.814880425155 0.264184835832566
930.82373782108 0.247934079729021
940.832595217006 0.242789132054895
950.841452612932 0.244049053289928
960.850310008857 0.240183789748698
970.859167404783 0.244303258368745
980.868024800709 0.237794078886509
990.876882196634 0.239178729942068
1000.88573959256 0.235803819494322
1010.89459698849 0.235859175329097
1020.90345438441 0.235736462986097
1030.91231178034 0.231633923249319
1040.92116917626 0.236203473759815
1050.93002657219 0.235082555329427
1060.93888396811 0.23340803780593
1070.94774136404 0.235217702342197
1080.95659875996 0.228209098568186
1090.96545615589 0.227800599765033
1100.97431355182 0.24101433204487
1110.98317094774 0.227384076686576
1120.99202834367 0.222520738840103
1131.00088573959 0.226951795862988
1141.00974313552 0.22196927620098
1151.01860053144 0.223480085260235
1161.02745792737 0.220513289794326
1171.03631532329 0.221262547885999
1181.04517271922 0.219077527872287
1191.05403011515 0.224723937921226
1201.06288751107 0.217592062894255
1211.071744907 0.220956932520494
1221.08060230292 0.219592834124342
1231.08945969885 0.215199510101229
1241.09831709477 0.215177460806444
1251.1071744907 0.21723173186183
1261.11603188663 0.214593203738332
1271.12488928255 0.213484205305576
1281.13374667848 0.209686950896867
1291.1426040744 0.215084121678956
1301.15146147033 0.210719718947075
1311.16031886625 0.214783469564281
1321.16917626218 0.216496689245105
1331.1780336581 0.218548831064254
1341.18689105403 0.20898614928592
1351.19574844996 0.205188047373667
1361.20460584588 0.210579547798261
1371.21346324181 0.207901732530445
1381.22232063773 0.213512424379587
1391.23117803366 0.206387005280703
1401.24003542958 0.207039184169844
1411.24889282551 0.205118348239921
1421.25775022143 0.204548282781616
1431.26660761736 0.210773409693502
1441.27546501329 0.203904800117016
1451.28432240921 0.205806839047
1461.29317980514 0.202482869382948
1471.30203720106 0.206330272369087
1481.31089459699 0.204375738743693
1491.31975199291 0.20072259043809
1501.32860938884 0.230141466949135
1511.33746678477 0.206410202430561
1521.34632418069 0.203581753070466
1531.35518157662 0.203300255234353
1541.36403897254 0.203908989438787
1551.37289636847 0.203183284378611
1561.38175376439 0.203655427438207
1571.39061116032 0.198841914650984
1581.39946855624 0.205159175791778
1591.40832595217 0.199003426241688
1601.4171833481 0.202563831349835
1611.42604074402 0.196375857805833
1621.43489813995 0.201846330543049
1631.44375553587 0.19978259736672
1641.4526129318 0.198000247240998
1651.46147032772 0.197163456818089
1661.47032772365 0.229567202273756
1671.47918511957 0.199836251791567
1681.4880425155 0.195402498356998
1691.49689991143 0.201359931263141
1701.50575730735 0.200066313613206
1711.51461470328 0.19796691724332
1721.5234720992 0.195254473714158
1731.53232949513 0.195255988277495
1741.54118689105 0.199896691774484
1751.55004428698 0.192185838008299
1761.55890168291 0.193346618674695
1771.56775907883 0.192516903392971
1781.57661647476 0.197473867796361
1791.58547387068 0.191166496952064
1801.59433126661 0.199133332120255
1811.60318866253 0.195464615360834
1821.61204605846 0.190892942715436
1831.62090345438 0.192497104988433
1841.62976085031 0.191172488150187
1851.63861824624 0.190471752779558
1861.64747564216 0.188196771894582
1871.65633303809 0.186737612937577
1881.66519043401 0.188458685879596
1891.67404782994 0.186583124799654
1901.68290522586 0.192664655274712
1911.69176262179 0.188902471913025
1921.70062001771 0.185590571607463
1931.70947741364 0.19067547202576
1941.71833480957 0.184905716683716
1951.72719220549 0.185388080950361
1961.73604960142 0.187354996567592
1971.74490699734 0.187578864046372
1981.75376439327 0.182595993857831
1991.76262178919 0.213961949688382
2001.77147918512 0.197042832267471
2011.78033658105 0.190613300888799
2021.78919397697 0.188086642301641
2031.7980513729 0.186401416780427
2041.80690876882 0.187032914953306
2051.81576616475 0.185102520161308
2061.82462356067 0.182979017263278
2071.8334809566 0.182854906539433
2081.84233835252 0.187379078939557
2091.85119574845 0.188046309631318
2101.86005314438 0.187604500097223
2111.8689105403 0.185057796072215
2121.87776793623 0.184454791538883
2131.88662533215 0.181421788642183
2141.89548272808 0.179957953630947
2151.904340124 0.181482568383217
2161.91319751993 0.182699441211298
2171.92205491585 0.182590373442508
2181.93091231178 0.185036133625545
2191.93976970771 0.181603159406222
2201.94862710363 0.17798884032527
2211.95748449956 0.183418185915798
2221.96634189548 0.178485313663259
2231.97519929141 0.179291570791975
2241.98405668733 0.183523855928797
2251.99291408326 0.178477490844671
2262.00177147918 0.179922937881202
2272.01062887511 0.181525159045123
2282.01948627104 0.176833779551089
2292.02834366696 0.17653049773071
2302.03720106289 0.187580728786997
2312.04605845881 0.178699746495113
2322.05491585474 0.176956452662125
2332.06377325066 0.202074979490135
2342.07263064659 0.184842187096365
2352.08148804252 0.178088302083779
2362.09034543844 0.17508101236308
2372.09920283437 0.181030909443507
2382.10806023029 0.175213814829476
2392.11691762622 0.176680797361769
2402.12577502214 0.176948314299807
2412.13463241807 0.182300911983475
2422.14348981399 0.174177972890902
2432.15234720992 0.179189155518543
2442.16120460585 0.174793577636592
2452.17006200177 0.204388682497665
2462.1789193977 0.180186856188811
2472.18777679362 0.178891681542154
2482.19663418955 0.17524507822236
2492.20549158547 0.190555623616092
2502.2143489814 0.174215045757592
2512.22320637732 0.170300480618607
2522.23206377325 0.168686028860975
2532.24092116918 0.167291971971281
2542.2497785651 0.165265675808769
2552.25863596103 0.163421270553954
2562.26749335695 0.162632334511727
2572.27635075288 0.161328158690594
2582.2852081488 0.160609116312116
2592.29406554473 0.160643161041662
2602.30292294066 0.163902694359422
2612.31178033658 0.160709053452592
2622.32063773251 0.159863508131821
2632.32949512843 0.160041142662521
2642.33835252436 0.157683495781384
2652.34720992028 0.156746333232149
2662.35606731621 0.156484896549955
2672.36492471213 0.155145466618706
2682.37378210806 0.154586840537377
2692.38263950399 0.155783810361754
2702.39149689991 0.158514245529659
2712.40035429584 0.15473727718927
2722.40921169176 0.157420724513941
2732.41806908769 0.156396896345541
2742.42692648361 0.154113729950041
2752.43578387954 0.15318793815095
2762.44464127546 0.151531159877777
2772.45349867139 0.169803899363615
2782.46235606732 0.156236790004186
2792.47121346324 0.155456686159596
2802.48007085917 0.161750072613358
2812.48892825509 0.155065998376813
2822.49778565102 0.152541235729586
2832.50664304694 0.152223795768805
2842.51550044287 0.151079328090418
2852.5243578388 0.150961869454477
2862.53321523472 0.150131340895314
2872.54207263065 0.149461027816869
2882.55093002657 0.148665246146265
2892.5597874225 0.148517567489762
2902.56864481842 0.150098690181039
2912.57750221435 0.149332784465514
2922.58635961027 0.150544334785081
2932.5952170062 0.149215986195486
2942.60407440213 0.148632206954062
2952.61293179805 0.147249981586356
2962.62178919398 0.147476028767414
2972.6306465899 0.147416259802412
2982.63950398583 0.146348863549065
2992.64836138175 0.14820816233987
3002.65721877768 0.151624456804711
3012.6660761736 0.149228092574049
3022.67493356953 0.147529433714226
3032.68379096546 0.147473607736174
3042.69264836138 0.146427707746625
3052.70150575731 0.145400957670063
3062.71036315323 0.145543842110783
3072.71922054916 0.146902847744059
3082.72807794508 0.144177570240572
3092.73693534101 0.148108914378099
3102.74579273694 0.144613959011622
3112.75465013286 0.145341528841527
3122.76350752879 0.143577626382466
3132.77236492471 0.143035190238152
3142.78122232064 0.142524653172586
3152.79007971656 0.151686313969549
3162.79893711249 0.146537165972404
3172.80779450841 0.144701827259269
3182.81665190434 0.14631265134085
3192.82550930027 0.144519523426425
3202.83436669619 0.143598364549689
3212.84322409212 0.142977859184612
3222.85208148804 0.14048223401187
3232.86093888397 0.14477795001585
3242.86979627989 0.143618496134877
3252.87865367582 0.143093977298122
3262.88751107174 0.142601248167921
3272.89636846767 0.142023656051606
3282.9052258636 0.141138499311637
3292.91408325952 0.142375350202201
3302.92294065545 0.140463154646568
3312.93179805137 0.14194326242432
3322.9406554473 0.139244877151214
3332.94951284322 0.144327664049342
3342.95837023915 0.140639144927263
3352.96722763508 0.141014721419197
3362.976085031 0.141585340141319
3372.98494242693 0.140228105999995
3382.99379982285 0.139737655350473
3393.00265721878 0.138535610807594
3403.0115146147 0.139834297413472
3413.02037201063 0.139042904425878
3423.02922940655 0.138982038595714
3433.03808680248 0.140648616885301
3443.04694419841 0.143949820660055
3453.05580159433 0.1392866622773
3463.06465899026 0.139174391631968
3473.07351638618 0.137655295839068
3483.08237378211 0.139723209955264
3493.09123117803 0.138557972852141
3503.10008857396 0.139986311813118
3513.10894596988 0.137626997748157
3523.11780336581 0.137567340425448
3533.12666076174 0.150941839558072
3543.13551815766 0.141238191747107
3553.14437555359 0.139604342752136
3563.15323294951 0.137933992140461
3573.16209034544 0.138770355843008
3583.17094774136 0.136858607176691
3593.17980513729 0.136456484964583
3603.18866253321 0.13699812075356
3613.19751992914 0.137061909103068
3623.20637732507 0.136657641269267
3633.21523472099 0.136805025395006
3643.22409211692 0.138831309683155
3653.23294951284 0.137490798020735
3663.24180690877 0.139698680024594
3673.25066430469 0.136386690428481
3683.25952170062 0.13684694346739
3693.26837909655 0.135740633239038
3703.27723649247 0.136674768553348
3713.2860938884 0.134762139467057
3723.29495128432 0.136528064496815
3733.30380868025 0.139088321011513
3743.31266607617 0.134813161421334
3753.3215234721 0.134339641546831
3763.33038086802 0.134439195971936
3773.33923826395 0.136809988529421
3783.34809565988 0.136060569551773
3793.3569530558 0.135487078689039
3803.36581045173 0.134344973484986
3813.37466784765 0.134535976860207
3823.38352524358 0.134091234271182
3833.3923826395 0.133875800995156
3843.40124003543 0.136088550032582
3853.41009743136 0.134965116769308
3863.41895482728 0.13534258553409
3873.42781222321 0.134326482890174
3883.43666961913 0.134343410201836
3893.44552701506 0.133126885979436
3903.45438441098 0.13626721734181
3913.46324180691 0.134577131713741
3923.47209920283 0.134223150787875
3933.48095659876 0.135638840089086
3943.48981399469 0.135274417873006
3953.49867139061 0.135031940648332
3963.50752878654 0.13473773910664
3973.51638618246 0.134961986506823
3983.52524357839 0.138102548837196
3993.53410097431 0.13433671661187
4003.54295837024 0.135319053486455
4013.55181576616 0.133092592994217
4023.56067316209 0.133869344106643
4033.56953055802 0.140968746622093
4043.57838795394 0.135083153581945
4053.58724534987 0.133614855469204
4063.59610274579 0.13380298516131
4073.60496014172 0.133363247485249
4083.61381753764 0.13361570701818
4093.62267493357 0.132401816546917
4103.63153232949 0.132997583656106
4113.64038972542 0.134116292261751
4123.64924712135 0.132838103570975
4133.65810451727 0.162931949133053
4143.6669619132 0.138180828827899
4153.67581930912 0.137092070421204
4163.68467670505 0.134690993232653
4173.69353410097 0.136518567625899
4183.7023914969 0.133650095318444
4193.71124889283 0.134955820743926
4203.72010628875 0.132761649409076
4213.72896368468 0.134178171458188
4223.7378210806 0.132988136494532
4233.74667847653 0.132307601714274
4243.75553587245 0.132454308622982
4253.76439326838 0.132505992776714
4263.7732506643 0.131029644340742
4273.78210806023 0.133252448635176
4283.79096545616 0.132798666745657
4293.79982285208 0.131253994506551
4303.80868024801 0.137620000168681
4313.81753764393 0.133699373225681
4323.82639503986 0.132668464968447
4333.83525243578 0.133083477325272
4343.84410983171 0.132854942698032
4353.85296722763 0.134979308495531
4363.86182462356 0.131422961159842
4373.87068201949 0.131786999059841
4383.87953941541 0.133206967817387
4393.88839681134 0.13191975740483
4403.89725420726 0.132270050642546
4413.90611160319 0.132977646426298
4423.91496899911 0.132081209245371
4433.92382639504 0.131345139001496
4443.93268379096 0.131165281229187
4453.94154118689 0.129754770779982
4463.95039858282 0.129782752250321
4473.95925597874 0.131473704124801
4483.96811337467 0.131539631838677
4493.97697077059 0.131259610352572
4503.98582816652 0.131046486581909
4513.99468556244 0.129985384817701
4524.00354295837 0.130013431684347
4534.0124003543 0.12941599538317
4544.02125775022 0.129206440236885
4554.03011514615 0.128995720180683
4564.03897254207 0.128494879114442
4574.047829938 0.128289930697065
4584.05668733392 0.128002582874615
4594.06554472985 0.1277570858947
4604.07440212577 0.12738942343276
4614.0832595217 0.127050483541097
4624.09211691763 0.126806141808629
4634.10097431355 0.12663611091557
4644.10983170948 0.12609042605618
4654.1186891054 0.125902964122361
4664.12754650133 0.125705376209226
4674.13640389725 0.125402628618758
4684.14526129318 0.125374844123144
4694.15411868911 0.124854555819184
4704.16297608503 0.124530532717472
4714.17183348096 0.124593594868202
4724.18069087688 0.123943316168152
4734.18954827281 0.123920151439961
4744.19840566873 0.123514542152407
4754.20726306466 0.12424017250305
4764.21612046058 0.122995570127387
4774.22497785651 0.122669195494382
4784.23383525244 0.122548080864362
4794.24269264836 0.122231497109169
4804.25155004429 0.121989489882253
4814.26040744021 0.121720138558885
4824.26926483614 0.121553081553429
4834.27812223206 0.121564852481242
4844.28697962799 0.121229585784022
4854.29583702391 0.121027847519144
4864.30469441984 0.120726623921655
4874.31355181577 0.120870086713694
4884.32240921169 0.120853209169582
4894.33126660762 0.120373932295479
4904.34012400354 0.120313644263661
4914.34898139947 0.120119841070846
4924.35783879539 0.120038370223483
4934.36669619132 0.119786167808343
4944.37555358725 0.119547724025324
4954.38441098317 0.119354282185668
4964.3932683791 0.119246493384708
4974.40212577502 0.118898733635433
4984.41098317095 0.119370236294344
4994.41984056687 0.118724627420306
5004.4286979628 0.118791931046871
5014.43755535872 0.118387583643198
5024.44641275465 0.11818098439835
5034.45527015058 0.118118629732635
5044.4641275465 0.118157997028902
5054.47298494243 0.117691961815581
5064.48184233835 0.117775361810345
5074.49069973428 0.117687412799569
5084.4995571302 0.117282431572676
5094.50841452613 0.117276712117018
5104.51727192205 0.117137956985971
5114.52612931798 0.116991715680342
5124.53498671391 0.11702391441213
5134.54384410983 0.116603376838611
5144.55270150576 0.116711320355535
5154.56155890168 0.116496483242372
5164.57041629761 0.116152251779567
5174.57927369353 0.116311821650015
5184.58813108946 0.115889642795082
5194.59698848538 0.115821028681239
5204.60584588131 0.116272903222125
5214.61470327724 0.115668492682744
5224.62356067316 0.115742945577949
5234.63241806909 0.115313224872807
5244.64127546501 0.115548915026011
5254.65013286094 0.115271968708839
5264.65899025686 0.115464406553656
5274.66784765279 0.115552734248922
5284.67670504872 0.11513287134585
5294.68556244464 0.114879583794391
5304.69441984057 0.114506610960234
5314.70327723649 0.114431689551566
5324.71213463242 0.114412326947786
5334.72099202834 0.114395546523156
5344.72984942427 0.114308075426379
5354.73870682019 0.11400473624235
5364.74756421612 0.114388160931412
5374.75642161205 0.113866447412875
5384.76527900797 0.113795045821462
5394.7741364039 0.113737964566099
5404.78299379982 0.113686255994253
5414.79185119575 0.113475109217688
5424.80070859167 0.113691227394156
5434.8095659876 0.113171524484642
5444.81842338352 0.113252216920955
5454.82728077945 0.113282557576895
5464.83613817538 0.113221451756544
5474.8449955713 0.112791819992708
5484.85385296723 0.112690019566799
5494.86271036315 0.112885732407449
5504.87156775908 0.112521488685161
5514.880425155 0.112793110194616
5524.88928255093 0.112722477992065
5534.89813994685 0.112631664233049
5544.90699734278 0.112145973573206
5554.91585473871 0.11223539817729
5564.92471213463 0.112164468737319
5574.93356953056 0.111990432516905
5584.94242692648 0.111862907069735
5594.95128432241 0.111845016566804
5604.96014171833 0.112001172674354
5614.96899911426 0.111889180203434
5624.97785651019 0.111552853020839
5634.98671390611 0.111664399591973
5644.99557130204 0.111621295320219
5655.00442869796 0.111327691207407
5665.01328609389 0.11132372028078
5675.02214348981 0.111198865313781
5685.03100088574 0.11121941980673
5695.03985828167 0.11115725687705
5705.04871567759 0.111530200345442
5715.05757307352 0.111175244295737
5725.06643046944 0.110785876546288
5735.07528786537 0.111240018522949
5745.08414526129 0.110765910154441
5755.09300265722 0.110649168607779
5765.10186005314 0.110532086895546
5775.11071744907 0.110792207211489
5785.119574845 0.11033549302374
5795.12843224092 0.110384357598377
5805.13728963685 0.110547782795038
5815.14614703277 0.110547749238322
5825.1550044287 0.10991305342759
5835.16386182462 0.110043810651405
5845.17271922055 0.109712381352438
5855.18157661647 0.109758016362321
5865.1904340124 0.109838638250949
5875.19929140833 0.109824482962722
5885.20814880425 0.109444954519859
5895.21700620018 0.109563268779311
5905.2258635961 0.109435973514337
5915.23472099203 0.109488978603622
5925.24357838795 0.109499365004012
5935.25243578388 0.10910814491217
5945.2612931798 0.109145578258904
5955.27015057573 0.109174447599798
5965.27900797166 0.109078787907492
5975.28786536758 0.108722367906012
5985.29672276351 0.108686202060198
5995.30558015943 0.108550388482399
6005.31443755536 0.108565684466157
6015.32329495128 0.108882268337766
6025.33215234721 0.108515052706935
6035.34100974314 0.108452257933095
6045.34986713906 0.108302505264874
6055.35872453499 0.108216978056589
6065.36758193091 0.108583065797575
6075.37643932684 0.108624792133924
6085.38529672276 0.108083037281176
6095.39415411869 0.107902237825328
6105.40301151461 0.107814172195503
6115.41186891054 0.107918780122418
6125.42072630647 0.107668633689173
6135.42958370239 0.107737854239531
6145.43844109832 0.108172019012272
6155.44729849424 0.10784175756271
6165.45615589017 0.107411780481925
6175.46501328609 0.10739621927496
6185.47387068202 0.107226771346177
6195.48272807794 0.107977819716325
6205.49158547387 0.106983160774689
6215.5004428698 0.107043408090249
6225.50930026572 0.107017323869513
6235.51815766165 0.106986326325568
6245.52701505757 0.106849994539516
6255.5358724535 0.107015404428239
6265.54472984942 0.106698757590493
6275.55358724535 0.106713258544914
6285.56244464127 0.106573012380977
6295.5713020372 0.10659503453644
6305.58015943313 0.106340085010743
6315.58901682905 0.106602994928835
6325.59787422498 0.106189606885891
6335.6067316209 0.106137123599183
6345.61558901683 0.10615205654176
6355.62444641275 0.106380277778953
6365.63330380868 0.106565744208638
6375.64216120461 0.106219264038373
6385.65101860053 0.106443166238023
6395.65987599646 0.106259022082668
6405.66873339238 0.105987226677826
6415.67759078831 0.105941149784485
6425.68644818423 0.106177130655851
6435.69530558016 0.105856816604501
6445.70416297608 0.105646531126695
6455.71302037201 0.105864444602048
6465.72187776794 0.105579179420602
6475.73073516386 0.105663547437871
6485.73959255979 0.105597028159536
6495.74844995571 0.105398768617306
6505.75730735164 0.105207596017863
6515.76616474756 0.105337352026254
6525.77502214349 0.105238024989376
6535.78387953941 0.104987893340876
6545.79273693534 0.104966935730772
6555.80159433127 0.105079045548337
6565.81045172719 0.104973807538045
6575.81930912312 0.104769301513443
6585.82816651904 0.10478836594848
6595.83702391497 0.104751132137608
6605.84588131089 0.104729838320054
6615.85473870682 0.104599884478375
6625.86359610274 0.104568036389537
6635.87245349867 0.104380718374159
6645.8813108946 0.104636592383031
6655.89016829052 0.104264707711991
6665.89902568645 0.10433274533716
6675.90788308237 0.104233871548786
6685.9167404783 0.104221503715962
6695.92559787422 0.104130015504779
6705.93445527015 0.104065107996576
6715.94331266608 0.104409982886864
6725.952170062 0.103976788290311
6735.96102745793 0.103841056581587
6745.96988485385 0.104027268651407
6755.97874224978 0.103875523956958
6765.9875996457 0.103775980533101
6775.99645704163 0.104023799154675
6786.00531443756 0.103640140005155
6796.01417183348 0.103749900619732
6806.02302922941 0.103716445475584
6816.03188662533 0.103469819936436
6826.04074402126 0.103385236230679
6836.04960141718 0.103487571497681
6846.05845881311 0.103583186632022
6856.06731620903 0.103309452868416
6866.07617360496 0.103293502586894
6876.08503100089 0.103242132696323
6886.09388839681 0.103224993566982
6896.10274579274 0.103196026815567
6906.11160318866 0.103090690012323
6916.12046058459 0.102984695113264
6926.12931798051 0.103040568792494
6936.13817537644 0.102894974756055
6946.14703277236 0.102967336919392
6956.15589016829 0.102895430871285
6966.16474756422 0.102819868858205
6976.17360496014 0.102819373365492
6986.18246235607 0.102616396499798
6996.19131975199 0.102547516202321
7006.20017714792 0.102632349502528
7016.20903454384 0.102406298741698
7026.21789193977 0.102393206441775
7036.22674933569 0.102457249886356
7046.23560673162 0.102295297285309
7056.24446412755 0.102278964826837
7066.25332152347 0.102326004358474
7076.2621789194 0.102298132318538
7086.27103631532 0.102215430990327
7096.27989371125 0.102141350347665
7106.28875110717 0.102217536332319
7116.2976085031 0.102141719689826
7126.30646589903 0.102025131112896
7136.31532329495 0.102057949348819
7146.32418069088 0.102151878367295
7156.3330380868 0.101989151007729
7166.34189548273 0.102014402160421
7176.35075287865 0.101865737844491
7186.35961027458 0.10179636918474
7196.3684676705 0.101598827226553
7206.37732506643 0.10164927932783
7216.38618246236 0.10190369701013
7226.39503985828 0.101569222984836
7236.40389725421 0.10150916269049
7246.41275465013 0.10153741283284
7256.42161204606 0.101560691080522
7266.43046944198 0.101397557227756
7276.43932683791 0.101463394035818
7286.44818423383 0.101493315567495
7296.45704162976 0.101234258225304
7306.46589902569 0.101237095601391
7316.47475642161 0.101175824907841
7326.48361381754 0.101135041593807
7336.49247121346 0.101052687357878
7346.50132860939 0.101105813577306
7356.51018600531 0.101081361703109
7366.51904340124 0.101022112532519
7376.52790079716 0.100960579846287
7386.53675819309 0.100794648576993
7396.54561558902 0.100897816708311
7406.55447298494 0.100889835041016
7416.56333038087 0.100836052268278
7426.57218777679 0.100713659252506
7436.58104517272 0.100659142859513
7446.58990256864 0.100623845064547
7456.59875996457 0.100631069915835
7466.6076173605 0.100551536132116
7476.61647475642 0.100560588587541
7486.62533215235 0.100387334503466
7496.63418954827 0.100514986988856
7506.6430469442 0.100858421385055
7516.65190434012 0.100320023731911
7526.66076173605 0.100283337524161
7536.66961913197 0.100278704529046
7546.6784765279 0.100162128976081
7556.68733392383 0.100203341862652
7566.69619131975 0.100319506338565
7576.70504871568 0.10016867145896
7586.7139061116 0.100125968281645
7596.72276350753 0.100030477566179
7606.73162090345 0.100018322933465
7616.74047829938 0.100013724833843
7626.7493356953 0.0999520412588026
7636.75819309123 0.100021942373132
7646.76705048716 0.0999424359033583
7656.77590788308 0.0999398109852336
7666.78476527901 0.0997790505934972
7676.79362267493 0.0996972205757629
7686.80248007086 0.099679595005
7696.81133746678 0.0997391303244513
7706.82019486271 0.0999025241471827
7716.82905225864 0.100065044141957
7726.83790965456 0.0997357696760446
7736.84676705049 0.0995384666020982
7746.85562444641 0.0995013659994584
7756.86448184234 0.0994520392559934
7766.87333923826 0.0995207628875505
7776.88219663419 0.0994957825314486
7786.89105403011 0.0994170216727071
7796.89991142604 0.0993232958426233
7806.90876882197 0.0992725568939932
7816.91762621789 0.0992198909807485
7826.92648361382 0.0992755370098166
7836.93534100974 0.0991635978571139
7846.94419840567 0.0991091016330756
7856.95305580159 0.0991277824214194
7866.96191319752 0.0990668076265138
7876.97077059345 0.0990839904698078
7886.97962798937 0.0989920808642637
7896.9884853853 0.0990338567935396
7906.99734278122 0.0988654282991774
7917.00620017715 0.0988430868310388
7927.01505757307 0.0988648567872588
7937.023914969 0.0988222550658975
7947.03277236492 0.0990520513732918
7957.04162976085 0.0987228026206139
7967.05048715678 0.0988256330601871
7977.0593445527 0.0988566648447886
7987.06820194863 0.0987778497801628
7997.07705934455 0.0986717001796933
8007.08591674048 0.0985149021726102
8017.0947741364 0.0985150173073635
8027.10363153233 0.0984091845894
8037.11248892825 0.0984534207673278
8047.12134632418 0.0984347180637997
8057.13020372011 0.0983832866768353
8067.13906111603 0.0984360281872796
8077.14791851196 0.0983618543541525
8087.15677590788 0.098278986668447
8097.16563330381 0.0983358195517212
8107.17449069973 0.0984679710527416
8117.18334809566 0.0983271682925988
8127.19220549158 0.098293104179902
8137.20106288751 0.098320336692268
8147.20992028344 0.0981651236652397
8157.21877767936 0.0981449447281193
8167.22763507529 0.0980727822752669
8177.23649247121 0.098110195773188
8187.24534986714 0.0979544028959936
8197.25420726306 0.0980967313225847
8207.26306465899 0.0979442191601265
8217.27192205492 0.0978604792326223
8227.28077945084 0.0978255978552625
8237.28963684677 0.0978036925807828
8247.29849424269 0.0978547639097087
8257.30735163862 0.0977176740852883
8267.31620903454 0.097782868280774
8277.32506643047 0.0976617930573411
8287.33392382639 0.0977346214931458
8297.34278122232 0.0976816808397416
8307.35163861825 0.0977731278690044
8317.36049601417 0.0977890440262854
8327.3693534101 0.0977256818005117
8337.37821080602 0.0975338545104023
8347.38706820195 0.0977887522894889
8357.39592559787 0.0975093879969791
8367.4047829938 0.0977398400136735
8377.41364038972 0.0974396939855069
8387.42249778565 0.0975971986772493
8397.43135518158 0.0973803505767137
8407.4402125775 0.0972637070372002
8417.44906997343 0.0973297347372863
8427.45792736935 0.0972444237559102
8437.46678476528 0.0971441486326512
8447.4756421612 0.0973107500176411
8457.48449955713 0.0973296766751446
8467.49335695305 0.0971875100221951
8477.50221434898 0.0972476906026714
8487.51107174491 0.0970951930503361
8497.51992914083 0.0970040414104005
8507.52878653676 0.0971224256791174
8517.53764393268 0.0969616454094648
8527.54650132861 0.0968832043872681
8537.55535872453 0.0968590082484297
8547.56421612046 0.0968446231563576
8557.57307351639 0.096871449277387
8567.58193091231 0.0969200479448773
8577.59078830824 0.096759364445461
8587.59964570416 0.0969763039029203
8597.60850310009 0.0966537882923149
8607.61736049601 0.0966813775885385
8617.62621789194 0.0966318166465499
8627.63507528786 0.0966278966516256
8637.64393268379 0.0965775063959882
8647.65279007972 0.0966238673718181
8657.66164747564 0.0966408162785228
8667.67050487157 0.0966045084933285
8677.67936226749 0.0964815593761159
8687.68821966342 0.0965279849187937
8697.69707705934 0.0965110027900664
8707.70593445527 0.0965721643442521
8717.71479185119 0.0963052189617883
8727.72364924712 0.0962954175192863
8737.73250664305 0.0962672362220474
8747.74136403897 0.0963161752151791
8757.7502214349 0.096290285961004
8767.75907883082 0.0962143229553476
8777.76793622675 0.0964381886442425
8787.77679362267 0.0961876390501857
8797.7856510186 0.096176918304991
8807.79450841452 0.0961094598314958
8817.80336581045 0.096165779963485
8827.81222320638 0.0960789094970096
8837.8210806023 0.0959784754668362
8847.82993799823 0.0960941390367225
8857.83879539415 0.0959868399077095
8867.84765279008 0.0960659221746027
8877.856510186 0.0961422037798911
8887.86536758193 0.0959629703138489
8897.87422497786 0.095962190447608
8907.88308237378 0.0959917754807975
8917.89193976971 0.0958816291531548
8927.90079716563 0.0956977358728182
8937.90965456156 0.0956929860112723
8947.91851195748 0.0958240352920257
8957.92736935341 0.0956705743737984
8967.93622674933 0.0957233238150366
8977.94508414526 0.0956544218643103
8987.95394154119 0.0955220401228871
8997.96279893711 0.0955364036490209
9007.97165633304 0.0955367111891974
9017.98051372896 0.0955095604003873
9027.98937112489 0.0956704524869565
9037.99822852081 0.0954036838083994
9048.00708591674 0.0955370488227345
9058.01594331266 0.0953969719412271
9068.02480070859 0.0955855143256485
9078.03365810452 0.0953371786745265
9088.04251550044 0.0952599752927199
9098.05137289637 0.0954253762029111
9108.06023029229 0.0953796410321957
9118.06908768822 0.0953786389145534
9128.07794508414 0.095227717232774
9138.08680248007 0.0951485096738907
9148.09565987599 0.095149033179041
9158.10451727192 0.0950346424069721
9168.11337466785 0.0954388639656827
9178.12223206377 0.0950816300901351
9188.1310894597 0.0951225944736507
9198.13994685562 0.0950011388631538
9208.14880425155 0.0950039212766569
9218.15766164747 0.0950244981504511
9228.1665190434 0.0949928340560291
9238.17537643933 0.0949953567469493
9248.18423383525 0.0950787576002767
9258.19309123118 0.0948384147777688
9268.2019486271 0.0948964403360151
9278.21080602303 0.0949005285801832
9288.21966341895 0.09485329373274
9298.22852081488 0.0950017418363132
9308.23737821081 0.0947103492508177
9318.24623560673 0.0947078605968272
9328.25509300266 0.0947549862612505
9338.26395039858 0.094636503548827
9348.27280779451 0.0947945162770338
9358.28166519043 0.0946044753363822
9368.29052258636 0.0946473114163382
9378.29937998229 0.0944914624851663
9388.30823737821 0.0946611856343225
9398.31709477414 0.0944796513067558
9408.32595217006 0.0945140086405445
9418.33480956599 0.0945316614233889
9428.34366696191 0.0945786473166663
9438.35252435784 0.0944651477911975
9448.36138175376 0.0944301102717873
9458.37023914969 0.0945307271758793
9468.37909654562 0.0942802831123117
9478.38795394154 0.0944214866322
9488.39681133747 0.0943199445318896
9498.40566873339 0.0944821005396079
9508.41452612932 0.0943132030079141
9518.42338352524 0.0941920346522238
9528.43224092117 0.094217001736979
9538.44109831709 0.0941440611350117
9548.44995571302 0.09426664878265
9558.45881310895 0.0942652749363333
9568.46767050487 0.0940945444745012
9578.4765279008 0.094110432692105
9588.48538529672 0.0940795075439382
9598.49424269265 0.094180518615758
9608.50310008857 0.0939901909150649
9618.5119574845 0.0939533777855104
9628.52081488042 0.0940249848354142
9638.52967227635 0.0938773305970244
9648.53852967228 0.0938575146865332
9658.5473870682 0.0939449561410584
9668.55624446413 0.0939019079960417
9678.56510186005 0.0938178382057231
9688.57395925598 0.0940647634852212
9698.5828166519 0.0938238831004128
9708.59167404783 0.0937648476829054
9718.60053144376 0.0939226154441712
9728.60938883968 0.0937943351746071
9738.61824623561 0.0937208699906478
9748.62710363153 0.093784913624404
9758.63596102746 0.0936677019344643
9768.64481842338 0.0938019335444551
9778.65367581931 0.0935717354877852
9788.66253321523 0.0941081038909033
9798.67139061116 0.0936168315529358
9808.68024800709 0.0936469220614526
9818.68910540301 0.093510467762826
9828.69796279894 0.0934919539722614
9838.70682019486 0.0934824828727869
9848.71567759079 0.0935175773629453
9858.72453498671 0.0933926339494064
9868.73339238264 0.0934319080261048
9878.74224977856 0.093458725779783
9888.75110717449 0.0932889035175322
9898.75996457042 0.0933939998212736
9908.76882196634 0.0932417686562985
9918.77767936227 0.0936148132022936
9928.78653675819 0.0933964758296497
9938.79539415412 0.0933655688422732
9948.80425155004 0.0933519113168586
9958.81310894597 0.0931907075719209
9968.82196634189 0.0932478665490635
9978.83082373782 0.0932508568512276
9988.83968113375 0.0931430611817632
9998.84853852967 0.0930521502159536
10008.8573959256 0.093045731424354
10018.8662533215 0.0930283587949816
10028.8751107174 0.0930791214923374
10038.8839681134 0.0930199936847202
10048.8928255093 0.0930290120886639
10058.9016829052 0.0929459636390675
10068.9105403012 0.0929439035098767
10078.9193976971 0.0929765932669397
10088.928255093 0.0929774772957899
10098.9371124889 0.0929811733658426
10108.9459698849 0.0929212676128373
10118.9548272808 0.0927635640255176
10128.9636846767 0.0927608661004342
10138.9725420726 0.0928633712755982
10148.9813994686 0.0927432290627621
10158.9902568645 0.0927932183985831
10168.9991142604 0.0926059666380752
10179.0079716563 0.0926402338081971
10189.0168290523 0.09270785129047
10199.0256864482 0.0927193452080246
10209.0345438441 0.0926885724620661
10219.04340124 0.0925130194664234
10229.052258636 0.0926736868568696
10239.0611160319 0.0924494550272357
10249.0699734278 0.0925621504429728
10259.0788308237 0.0924128462356748
10269.0876882197 0.092407516160165
10279.0965456156 0.0924191200756468
10289.1054030115 0.0924325865053106
10299.1142604074 0.09245131679927
10309.1231178034 0.0923676303646062
10319.1319751993 0.0923315191175789
10329.1408325952 0.0922597037570085
10339.1496899911 0.0924368719861377
10349.1585473871 0.0922961703909095
10359.167404783 0.0922471418452915
10369.1762621789 0.0923056881583761
10379.1851195748 0.0922539536550175
10389.1939769708 0.0922310520691099
10399.2028343667 0.0922168857359793
10409.2116917626 0.0921676995058078
10419.2205491585 0.0922315739444457
10429.2294065545 0.0921308073156979
10439.2382639504 0.0920022432983387
10449.2471213463 0.0920160613604821
10459.2559787422 0.0920989977603313
10469.2648361382 0.0921532379288692
10479.2736935341 0.091920894512441
10489.28255093 0.0919583859213162
10499.291408326 0.0920005211955868
10509.3002657219 0.0919492611719761
10519.3091231178 0.0919091621180996
10529.3179805137 0.0918614761903882
10539.3268379097 0.0917985010892153
10549.3356953056 0.0917876978928689
10559.3445527015 0.09182421429432
10569.3534100974 0.0917260684655048
10579.3622674934 0.0918873637274373
10589.3711248893 0.0917543529067189
10599.3799822852 0.0916441124281846
10609.3888396811 0.0916044045879971
10619.3976970771 0.0916474240366369
10629.406554473 0.0921517692913767
10639.4154118689 0.0915945786982775
10649.4242692648 0.0915411881433101
10659.4331266608 0.0917903811496217
10669.4419840567 0.0916317321534734
10679.4508414526 0.0914687501208391
10689.4596988485 0.0915869227028452
10699.4685562445 0.0915591001685243
10709.4774136404 0.0916844602907076
10719.4862710363 0.0914689432829618
10729.4951284322 0.0914840241021011
10739.5039858282 0.0914470235293265
10749.5128432241 0.0914118233777117
10759.52170062 0.0916442368761636
10769.5305580159 0.0914433562138584
10779.5394154119 0.0912771616567625
10789.5482728078 0.0912568025232758
10799.5571302037 0.0913811401114799
10809.5659875996 0.0912514503579587
10819.5748449956 0.0912926229502773
10829.5837023915 0.0914570330933202
10839.5925597874 0.0911910926079145
10849.6014171833 0.0912748982809717
10859.6102745793 0.0912089519842993
10869.6191319752 0.0913322685664752
10879.6279893711 0.0912295279849786
10889.636846767 0.0911145874997601
10899.645704163 0.0911093346949201
10909.6545615589 0.0910009384533623
10919.6634189548 0.0910913505067583
10929.6722763508 0.0910113205754897
10939.6811337467 0.0909691567503614
10949.6899911426 0.0909378714859486
10959.6988485385 0.0909502226859331
10969.7077059345 0.0908903341041878
10979.7165633304 0.0908712874661433
10989.7254207263 0.090823723905487
10999.7342781222 0.0908905650430825
11009.7431355182 0.0909311925061047
11019.7519929141 0.0908040819049347
11029.76085031 0.0907292622578098
11039.7697077059 0.0908726579509676
11049.7785651019 0.0907296789373504
11059.7874224978 0.0906922847498208
11069.7962798937 0.0907421210285975
11079.8051372896 0.0907699399103876
11089.8139946856 0.0907011171802878
11099.8228520815 0.0906258856412023
11109.8317094774 0.0905353060952621
11119.8405668733 0.0907399303105194
11129.8494242693 0.0905140372633468
11139.8582816652 0.0906745718966704
11149.8671390611 0.09054688012111
11159.875996457 0.090598148322897
11169.884853853 0.0904891883546952
11179.8937112489 0.0905313193507027
11189.9025686448 0.0905307321227156
11199.9114260407 0.0903742021910148
11209.9202834367 0.0905729019868886
11219.9291408326 0.090389017976122
11229.9379982285 0.0903957462869585
11239.9468556244 0.0903227386443177
11249.9557130204 0.0904929979005828
11259.9645704163 0.0902874672028702
11269.9734278122 0.0903728273406159
11279.9822852081 0.0902721133024897
11289.9911426041 0.0902735653799027
11300 0.0901857260469114
};
\addlegendentry{adaptive}
\nextgroupplot[
title=(b),
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=-570, xmax=11970,
xtick style={color=black},
ymin=0.00343388192943064, ymax=1.27540152746494,
ymode=log,
ytick style={color=black},
xlabel = epochs
]
\addplot [semithick, blue]
table {%
0 0.298962216998916
10.0087796312555 0.0427773786941543
20.017559262511 0.0221602085221093
30.0263388937665 0.0457840725139249
40.035118525022 0.0430670629721135
50.0438981562774 0.0518161660293117
60.0526777875329 0.086059471097542
70.0614574187884 0.022605603793636
80.0702370500439 0.095800350245554
90.0790166812994 0.13068110041786
100.087796312555 0.178601823747158
110.09657594381 0.150676296558231
120.105355575066 1.27965731784934
130.114135206321 0.0792884203256108
140.122914837577 0.175943975104019
150.131694468832 0.0421508262224961
160.140474100088 0.115195328835398
170.149253731343 0.154243934201077
180.158033362599 0.123988862615079
190.166812993854 0.105097514926456
200.17559262511 0.199888994917274
210.184372256365 0.561710591427982
220.193151887621 0.0916495913406834
230.201931518876 0.170594680123031
240.210711150132 0.116398673970252
250.219490781387 0.178641895996407
260.228270412643 0.233528671786189
270.237050043898 0.107778793899342
280.245829675154 0.303406986175105
290.254609306409 0.342860311036929
300.263388937665 0.0939839244820178
310.27216856892 0.164767753100023
320.280948200176 0.133343135879841
330.289727831431 0.108089325716719
340.298507462687 0.192637253087014
350.307287093942 0.212854785961099
360.316066725198 0.130486990092322
370.324846356453 0.131966565269977
380.333625987709 0.216782615054399
390.342405618964 0.0858413809910417
400.351185250219 0.246797257219441
410.359964881475 0.0841688665095717
420.36874451273 0.755892782472074
430.377524143986 0.288985066232271
440.386303775241 0.107137171551585
450.395083406497 0.597880199551582
460.403863037752 0.137144207255915
470.412642669008 0.165751420310698
480.421422300263 0.104914498399012
490.430201931519 0.15106429439038
500.438981562774 0.0685390563448891
510.44776119403 0.0322869970696047
520.456540825285 0.0348739011678845
530.465320456541 0.0382935766829178
540.474100087796 0.0412812083959579
550.482879719052 0.0449734175344929
560.491659350307 0.0436346759088337
570.500438981563 0.0444446783512831
580.509218612818 0.0510621867142618
590.517998244074 0.0460328344488516
600.526777875329 0.0480506886960939
610.535557506585 0.046730040514376
620.54433713784 0.0428763193776831
630.553116769096 0.0564275195938535
640.561896400351 0.0465472812647931
650.570676031607 0.0535976344253868
660.579455662862 0.0463044856442139
670.588235294118 0.0500377647113055
680.597014925373 0.046168890199624
690.605794556629 0.0644154603942297
700.614574187884 0.0636427041026764
710.62335381914 0.0504481333191507
720.632133450395 0.0437848476576619
730.640913081651 0.0668282596743666
740.649692712906 0.0488838356686756
750.658472344162 0.0433659515692852
760.667251975417 0.0617359206662513
770.676031606672 0.0583490129793063
780.684811237928 0.0545855987002142
790.693590869183 0.0498883025720716
800.702370500439 0.0534221444395371
810.711150131694 0.0429266252904199
820.71992976295 0.0507210709038191
830.728709394205 0.0453170614782721
840.737489025461 0.0602479767985642
850.746268656716 0.052060394489672
860.755048287972 0.0607846020138822
870.763827919227 0.0369731410173699
880.772607550483 0.0744533513789065
890.781387181738 0.0364982426399365
900.790166812994 0.0483606339548714
910.798946444249 0.0523816982167773
920.807726075505 0.0339047966408543
930.81650570676 0.09470145101659
940.825285338016 0.0399870573310181
950.834064969271 0.0327484648441896
960.842844600527 0.165381454629824
970.851624231782 0.0279092351556756
980.860403863038 0.0364430195768364
990.869183494293 0.0367555908742361
1000.87796312555 0.0881602785084397
1010.8867427568 0.0357201069709845
1020.89552238806 0.0396937425248325
1030.90430201932 0.0451921317726374
1040.91308165057 0.119300926569849
1050.92186128183 0.074176540481858
1060.93064091308 0.0354841974913143
1070.93942054434 0.0347879383480176
1080.94820017559 0.0292696992401034
1090.95697980685 0.0602830036659725
1100.9657594381 0.0475031298701651
1110.97453906936 0.0263112370157614
1120.98331870061 0.0561754648806527
1130.99209833187 0.0572304727393202
1141.00087796313 0.057772931875661
1151.00965759438 0.0577479762141593
1161.01843722564 0.0546800882439129
1171.02721685689 0.0295063486555591
1181.03599648815 0.103246844024397
1191.0447761194 0.0538897306541912
1201.05355575066 0.0269511946244165
1211.06233538191 0.043421288166428
1221.07111501317 0.0648662502644584
1231.07989464442 0.0489338196930476
1241.08867427568 0.0368387889466248
1251.09745390694 0.0538930713082664
1261.10623353819 0.0638384592020884
1271.11501316945 0.0255462789791636
1281.1237928007 0.0702178935753182
1291.13257243196 0.0401190122938715
1301.14135206321 0.105042305891402
1311.15013169447 0.0352127259830013
1321.15891132572 0.0394368413253687
1331.16769095698 0.034140080853831
1341.17647058824 0.0487414334202185
1351.18525021949 0.0265349398832768
1361.19402985075 0.127446682890877
1371.202809482 0.0312159078894183
1381.21158911326 0.0473988145822659
1391.22036874451 0.0818059493904002
1401.22914837577 0.0382581730373204
1411.23792800702 0.0674022256280296
1421.24670763828 0.0407812403282151
1431.25548726953 0.139197429991327
1441.26426690079 0.025730200286489
1451.27304653205 0.039630864339415
1461.2818261633 0.0326693205861375
1471.29060579456 0.0303443811717443
1481.29938542581 0.0551283127279021
1491.30816505707 0.0865117896464653
1501.31694468832 0.039031372347381
1511.32572431958 0.0347075559548102
1521.33450395083 0.0950754282530397
1531.34328358209 0.0449974658549763
1541.35206321334 0.206861478509381
1551.3608428446 0.050734382472001
1561.36962247586 0.0259018886717968
1571.37840210711 0.0352949685766362
1581.38718173837 0.0382740820641629
1591.39596136962 0.0509300111443736
1601.40474100088 0.0344281966681592
1611.41352063213 0.0691233319812454
1621.42230026339 0.0286131892353296
1631.43107989464 0.052594400185626
1641.4398595259 0.0516168787726201
1651.44863915716 0.0303061760496348
1661.45741878841 0.0306711728335358
1671.46619841967 0.0336704540532082
1681.47497805092 0.0686110102105886
1691.48375768218 0.0279629741271492
1701.49253731343 0.141813289665151
1711.50131694469 0.0303944283514284
1721.51009657594 0.0258691650233231
1731.5188762072 0.0534105512197129
1741.52765583845 0.037646529788617
1751.53643546971 0.149487619084539
1761.54521510097 0.0308315065340139
1771.55399473222 0.0628983839415014
1781.56277436348 0.305074026749935
1791.57155399473 0.0213371447171085
1801.58033362599 0.023246459197253
1811.58911325724 0.024696322332602
1821.5978928885 0.0376271288841963
1831.60667251975 0.048926979128737
1841.61545215101 0.0482440232299268
1851.62423178227 0.0254254984902218
1861.63301141352 0.0384714388637803
1871.64179104478 0.0643456810503267
1881.65057067603 0.0366396478493698
1891.65935030729 0.0444882664014585
1901.66812993854 0.0447139811585657
1911.6769095698 0.0285268613370135
1921.68568920105 0.153266325651202
1931.69446883231 0.0371465914067812
1941.70324846356 0.0282836059923284
1951.71202809482 0.0337676804629155
1961.72080772608 0.0761312750400975
1971.72958735733 0.0419447600725107
1981.73836698859 0.075497642334085
1991.74714661984 0.0693719077389687
2001.7559262511 0.0328479605377652
2011.76470588235 0.0446115264785476
2021.77348551361 0.155932720284909
2031.78226514486 0.0259101407718845
2041.79104477612 0.061866060947068
2051.79982440738 0.168567862448981
2061.80860403863 0.0321559915028047
2071.81738366989 0.0334557999740355
2081.82616330114 0.0532044763094746
2091.8349429324 0.0239119989564642
2101.84372256365 0.0269317591446452
2111.85250219491 0.0352211186545901
2121.86128182616 0.0211355545907281
2131.87006145742 0.0323852794244885
2141.87884108867 0.0397206005873159
2151.88762071993 0.0626719129504636
2161.89640035119 0.0262878070934676
2171.90517998244 0.0268857467453927
2181.9139596137 0.0491103521781042
2191.92273924495 0.0309607094095554
2201.93151887621 0.0351009904406965
2211.94029850746 0.0598895469447598
2221.94907813872 0.0847807379905134
2231.95785776997 0.0279163696977776
2241.96663740123 0.0511156614520587
2251.97541703248 0.0586978495121002
2261.98419666374 0.0606651125126518
2271.992976295 0.038386799627915
2282.00175592625 0.0455231772502884
2292.01053555751 0.0875313962460496
2302.01931518876 0.0331069488311186
2312.02809482002 0.0706966344150715
2322.03687445127 0.0902107725269161
2332.04565408253 0.0270680838730186
2342.05443371378 0.158138413040433
2352.06321334504 0.202211307303514
2362.07199297629 0.023099164798623
2372.08077260755 0.0238394781481475
2382.08955223881 0.0206050212145783
2392.09833187006 0.0285765474254731
2402.10711150132 0.0453311955207027
2412.11589113257 0.0352801326662302
2422.12467076383 0.0585684770485386
2432.13345039508 0.135274931613822
2442.14223002634 0.0302556642564014
2452.15100965759 0.0340979091124609
2462.15978928885 0.0504163872683421
2472.16856892011 0.0584119017003104
2482.17734855136 0.0230633690371178
2492.18612818262 0.0368028220254928
2502.19490781387 0.026948728307616
2512.20368744513 0.017984184785746
2522.21246707638 0.0185831849521492
2532.22124670764 0.0184019167791121
2542.23002633889 0.0194224694278091
2552.23880597015 0.0213753804273438
2562.2475856014 0.0205899915308692
2572.25636523266 0.0241891616897192
2582.26514486392 0.0262636186962482
2592.27392449517 0.0383226983249187
2602.28270412643 0.0515562283690087
2612.29148375768 0.0256703748891596
2622.30026338894 0.045946478669066
2632.30904302019 0.0196947997901589
2642.31782265145 0.0210570375202224
2652.3266022827 0.0258862862538081
2662.33538191396 0.0276477970764972
2672.34416154522 0.03692720507388
2682.35294117647 0.0267657715012319
2692.36172080773 0.0287859303352889
2702.37050043898 0.0334193990856875
2712.37928007024 0.0225407060643192
2722.38805970149 0.0307199528033379
2732.39683933275 0.0236599258496426
2742.405618964 0.0358801552210934
2752.41439859526 0.0331357448885683
2762.42317822651 0.0305265445786063
2772.43195785777 0.0579576421878301
2782.44073748903 0.0251273379835766
2792.44951712028 0.0528722312883474
2802.45829675154 0.0319309591141064
2812.46707638279 0.0404698071652092
2822.47585601405 0.0235206549987197
2832.4846356453 0.0214735858316999
2842.49341527656 0.0257331304601394
2852.50219490781 0.0235150671214797
2862.51097453907 0.0321736526093446
2872.51975417033 0.0383106933732051
2882.52853380158 0.0182275722909253
2892.53731343284 0.0263796700164676
2902.54609306409 0.0254237999906763
2912.55487269535 0.0236794876400381
2922.5636523266 0.0423246264981572
2932.57243195786 0.0279408207861707
2942.58121158911 0.0231300198065583
2952.58999122037 0.0261495184677187
2962.59877085162 0.0602508388110436
2972.60755048288 0.0307286244933493
2982.61633011414 0.0248515802377369
2992.62510974539 0.0529033119964879
3002.63388937665 0.0287659253226593
3012.6426690079 0.0208969486993738
3022.65144863916 0.0253011439344846
3032.66022827041 0.0364409878966399
3042.66900790167 0.0280752932303585
3052.67778753292 0.0295308363856748
3062.68656716418 0.0297397446120158
3072.69534679543 0.155035313975532
3082.70412642669 0.0446487109002192
3092.71290605795 0.0425796507042833
3102.7216856892 0.0284079483535606
3112.73046532046 0.022082585899625
3122.73924495171 0.0393353751569521
3132.74802458297 0.0442259116389323
3142.75680421422 0.029649252013769
3152.76558384548 0.0283139440580271
3162.77436347673 0.0301869259856176
3172.78314310799 0.0306174841243774
3182.79192273924 0.0373717037728056
3192.8007023705 0.0210076135408599
3202.80948200176 0.0207631808007136
3212.81826163301 0.0574385209474713
3222.82704126427 0.0479704118333757
3232.83582089552 0.0841579276893754
3242.84460052678 0.0193533079291228
3252.85338015803 0.0448278949188534
3262.86215978929 0.0414361513394397
3272.87093942054 0.0256647563655861
3282.8797190518 0.0250518427637871
3292.88849868306 0.0282807465991937
3302.89727831431 0.0386991961568128
3312.90605794557 0.0235498838301282
3322.91483757682 0.087055753741879
3332.92361720808 0.0211756265198346
3342.93239683933 0.0329650550847873
3352.94117647059 0.0575644692580681
3362.94995610184 0.0195326363900676
3372.9587357331 0.0225674988760147
3382.96751536435 0.0530872892413754
3392.97629499561 0.0271184866141994
3402.98507462687 0.0822566539281979
3412.99385425812 0.15099954532343
3423.00263388938 0.0294625673559494
3433.01141352063 0.0388519515399821
3443.02019315189 0.0488197518279776
3453.02897278314 0.0253890651511028
3463.0377524144 0.0306751867465209
3473.04653204565 0.02991510508582
3483.05531167691 0.0284694238798693
3493.06409130817 0.0234509934962261
3503.07287093942 0.0457890308462083
3513.08165057068 0.0402276378590614
3523.09043020193 0.0530050733068492
3533.09920983319 0.0318608304369263
3543.10798946444 0.0211321318347473
3553.1167690957 0.0192427559522912
3563.12554872695 0.0799807974253781
3573.13432835821 0.0190492694673594
3583.14310798946 0.022238571633352
3593.15188762072 0.0235917153186165
3603.16066725198 0.0514364114496857
3613.16944688323 0.0392019086575601
3623.17822651449 0.0211638402251992
3633.18700614574 0.0409540088439826
3643.195785777 0.0354711069667246
3653.20456540825 0.036477697227383
3663.21334503951 0.086206492735073
3673.22212467076 0.0190464717743453
3683.23090430202 0.0254903478489723
3693.23968393328 0.0318327700078953
3703.24846356453 0.0241563688323367
3713.25724319579 0.0345336924947333
3723.26602282704 0.0318754517938942
3733.2748024583 0.0310531369468663
3743.28358208955 0.0219112728082109
3753.29236172081 0.040869198506698
3763.30114135206 0.0438867892662529
3773.30992098332 0.0347010750556365
3783.31870061457 0.0220848239550833
3793.32748024583 0.0387636929226574
3803.33625987709 0.0655029198096599
3813.34503950834 0.0216975466173608
3823.3538191396 0.0227045669744257
3833.36259877085 0.0990818998252507
3843.37137840211 0.0179042837116867
3853.38015803336 0.0811518546543084
3863.38893766462 0.0263788682641461
3873.39771729587 0.0293750104901846
3883.40649692713 0.0291742369590793
3893.41527655838 0.0293651465617586
3903.42405618964 0.0318772114696912
3913.4328358209 0.0428951184439939
3923.44161545215 0.0263006100431085
3933.45039508341 0.0200960272049997
3943.45917471466 0.0420043149788398
3953.46795434592 0.0243702885636594
3963.47673397717 0.0225538406521082
3973.48551360843 0.0409457997884601
3983.49429323968 0.0185188802715857
3993.50307287094 0.0192529998894315
4003.51185250219 0.0257426493917592
4013.52063213345 0.0300400186679326
4023.52941176471 0.0204437557549682
4033.53819139596 0.0632030860288069
4043.54697102722 0.0574312214448582
4053.55575065847 0.0357241433812305
4063.56453028973 0.024622953729704
4073.57330992098 0.0712480167276226
4083.58208955224 0.05246752887615
4093.59086918349 0.022237478842726
4103.59964881475 0.0188972571631894
4113.60842844601 0.0266285692923702
4123.61720807726 0.0477698076865636
4133.62598770852 0.0190102130000014
4143.63476733977 0.0305614289536607
4153.64354697103 0.0300834761874285
4163.65232660228 0.0184553508006502
4173.66110623354 0.0266949337383267
4183.66988586479 0.0224099620827474
4193.67866549605 0.0758110815077089
4203.68744512731 0.033246185106691
4213.69622475856 0.0471935439272784
4223.70500438982 0.0544930474134162
4233.71378402107 0.0247378344356548
4243.72256365233 0.0269555257691536
4253.73134328358 0.0461002610391006
4263.74012291484 0.0334918606677093
4273.74890254609 0.0260097610589582
4283.75768217735 0.0954465618997347
4293.7664618086 0.0287780524231493
4303.77524143986 0.0679795612231828
4313.78402107111 0.018417235754896
4323.79280070237 0.0261907967797015
4333.80158033363 0.0278203641646542
4343.81035996488 0.0214025352615863
4353.81913959614 0.0299579381244257
4363.82791922739 0.0426295596407726
4373.83669885865 0.0432505644275807
4383.8454784899 0.0358816523221321
4393.85425812116 0.0162005216698162
4403.86303775241 0.0552543958183378
4413.87181738367 0.014713148586452
4423.88059701493 0.0174241292988881
4433.88937664618 0.0367316608899273
4443.89815627744 0.0192771405854728
4453.90693590869 0.027411308925366
4463.91571553995 0.025121406186372
4473.9244951712 0.0225519363011699
4483.93327480246 0.0307993045134936
4493.94205443371 0.0531254751840606
4503.95083406497 0.0278815489728004
4513.95961369622 0.0110024407622404
4523.96839332748 0.0110637503967155
4533.97717295874 0.0114443179045338
4543.98595258999 0.0115911232715007
4553.99473222125 0.0118308129603975
4564.0035118525 0.0118231875821948
4574.01229148376 0.0119844925357029
4584.02107111501 0.0117902942292858
4594.02985074627 0.0119405597215518
4604.03863037752 0.0125224009098019
4614.04741000878 0.0120348590135109
4624.05618964003 0.0124287316284608
4634.06496927129 0.0126000032905722
4644.07374890255 0.0127881521475501
4654.0825285338 0.0130260767473374
4664.09130816506 0.0128077768022195
4674.10008779631 0.0127745780337136
4684.10886742757 0.0128104948089458
4694.11764705882 0.013306508975802
4704.12642669008 0.0131594479316846
4714.13520632133 0.0136872611474246
4724.14398595259 0.0128770275623538
4734.15276558385 0.0139550503517967
4744.1615452151 0.0135115351877175
4754.17032484636 0.0143406364659313
4764.17910447761 0.0146153298119316
4774.18788410887 0.013176728883991
4784.19666374012 0.0132734600629192
4794.20544337138 0.0145503615785856
4804.21422300263 0.0140800825902261
4814.22300263389 0.0139810108230449
4824.23178226514 0.015178553032456
4834.2405618964 0.0137770195724443
4844.24934152766 0.0150049213843886
4854.25812115891 0.0135112112620845
4864.26690079017 0.0228015256288927
4874.27568042142 0.0136560408573132
4884.28446005268 0.0142632532515563
4894.29323968393 0.0153711678576656
4904.30201931519 0.0170193082012702
4914.31079894644 0.0150392187060788
4924.3195785777 0.0164027216087561
4934.32835820896 0.0139574509230442
4944.33713784021 0.0143541910365457
4954.34591747147 0.0146222705370747
4964.35469710272 0.0154050479759462
4974.36347673398 0.0140877327066846
4984.37225636523 0.0166615800117142
4994.38103599649 0.0140479905821849
5004.38981562774 0.0137712827418
5014.398595259 0.0159339026140515
5024.40737489025 0.0151396317523904
5034.41615452151 0.0144428284547757
5044.42493415277 0.0152685894281603
5054.43371378402 0.0141068870434538
5064.44249341528 0.0147234089963604
5074.45127304653 0.0146018866216764
5084.46005267779 0.0145309621584602
5094.46883230904 0.0144243392860517
5104.4776119403 0.0145517249766272
5114.48639157155 0.0137059327680618
5124.49517120281 0.0146995667018928
5134.50395083407 0.0168928919301834
5144.51273046532 0.0139454585441854
5154.52151009658 0.0206679586990504
5164.53028972783 0.0133758670272073
5174.53906935909 0.0150021597219165
5184.54784899034 0.0166412571561523
5194.5566286216 0.0140710974810645
5204.56540825285 0.0169755822862498
5214.57418788411 0.0154628494055942
5224.58296751536 0.0160367285425309
5234.59174714662 0.0163833633705508
5244.60052677788 0.0174261048377957
5254.60930640913 0.0174828784365673
5264.61808604039 0.0137533640954643
5274.62686567164 0.0170334991998971
5284.6356453029 0.0159823904396035
5294.64442493415 0.0151139377558138
5304.65320456541 0.0128332173335366
5314.66198419666 0.0144611641590018
5324.67076382792 0.0147213629825274
5334.67954345917 0.0172124337696005
5344.68832309043 0.0157812827383168
5354.69710272169 0.0151944974059006
5364.70588235294 0.0133591193734901
5374.7146619842 0.0137124079337809
5384.72344161545 0.0139804020873271
5394.73222124671 0.0137629121309146
5404.74100087796 0.0149630555242766
5414.74978050922 0.0144200257345801
5424.75856014047 0.0144311004260089
5434.76733977173 0.0143134364916477
5444.77611940299 0.0167729894019431
5454.78489903424 0.0150662129890407
5464.7936786655 0.013400586147327
5474.80245829675 0.0151346653874498
5484.81123792801 0.0156964183261152
5494.82001755926 0.0148902926302981
5504.82879719052 0.0155597496486735
5514.83757682177 0.0204406059638131
5524.84635645303 0.0146951743226964
5534.85513608428 0.0144999016192742
5544.86391571554 0.0148775445704814
5554.8726953468 0.0137426090077497
5564.88147497805 0.0164544709841721
5574.89025460931 0.0158326621894957
5584.89903424056 0.0157296528777806
5594.90781387182 0.0147827748442069
5604.91659350307 0.014223127567675
5614.92537313433 0.0129420530283824
5624.93415276558 0.014467705055722
5634.94293239684 0.0142449542472605
5644.9517120281 0.0177894927619491
5654.96049165935 0.0165539064182667
5664.96927129061 0.0147985315270489
5674.97805092186 0.0137270290870219
5684.98683055312 0.0136650784843368
5694.99561018437 0.0144216153130401
5705.00438981563 0.0146336031903047
5715.01316944688 0.0131856346270069
5725.02194907814 0.0151386678626295
5735.03072870939 0.0144021261949092
5745.03950834065 0.01252400696103
5755.04828797191 0.0133758042356931
5765.05706760316 0.013822066510329
5775.06584723442 0.0146382638777141
5785.07462686567 0.0136414983135182
5795.08340649693 0.0127563900168752
5805.09218612818 0.0150962011248339
5815.10096575944 0.0154989635047968
5825.10974539069 0.0166899641626514
5835.11852502195 0.0154708337504417
5845.12730465321 0.0151386125944555
5855.13608428446 0.0186165578925284
5865.14486391572 0.0131943924207008
5875.15364354697 0.013917880191002
5885.16242317823 0.0137830963212764
5895.17120280948 0.0143463314889232
5905.17998244074 0.0190280894457828
5915.18876207199 0.0128050099592656
5925.19754170325 0.0131845860450994
5935.2063213345 0.0152304885996273
5945.21510096576 0.0127654609386809
5955.22388059702 0.0133201927965274
5965.23266022827 0.0152223698241869
5975.24143985953 0.0164640498405788
5985.25021949078 0.017725810103002
5995.25899912204 0.0124284532357706
6005.26777875329 0.013894942268962
6015.27655838455 0.0136844529624796
6025.2853380158 0.0173911106103333
6035.29411764706 0.0151031596324174
6045.30289727831 0.0175081963388948
6055.31167690957 0.0147370209451765
6065.32045654083 0.0124596318783006
6075.32923617208 0.0171180180623196
6085.33801580334 0.0125804833951406
6095.34679543459 0.0139119976520305
6105.35557506585 0.014628695033025
6115.3643546971 0.0169569368590601
6125.37313432836 0.0146109143679496
6135.38191395961 0.0163981068326393
6145.39069359087 0.0145911876898026
6155.39947322212 0.0122595683060354
6165.40825285338 0.0144511012185831
6175.41703248464 0.0150185540696839
6185.42581211589 0.0128498050762573
6195.43459174715 0.0154169186425861
6205.4433713784 0.0143611309904372
6215.45215100966 0.0172130297723925
6225.46093064091 0.0120778591081034
6235.46971027217 0.0128463938162895
6245.47848990342 0.0131324009125819
6255.48726953468 0.0154325010807952
6265.49604916593 0.0129167298873654
6275.50482879719 0.0158983499131864
6285.51360842845 0.014446624496486
6295.5223880597 0.0157401360775111
6305.53116769096 0.0138429390935926
6315.53994732221 0.0155768316180911
6325.54872695347 0.0132586167310365
6335.55750658472 0.0136505079572089
6345.56628621598 0.0231881662621163
6355.57506584723 0.014229504056857
6365.58384547849 0.013213242214988
6375.59262510975 0.0122469635098241
6385.601404741 0.0169574311003089
6395.61018437226 0.0150871679652482
6405.61896400351 0.0148540802474599
6415.62774363477 0.0113662824151106
6425.63652326602 0.0113581127225189
6435.64530289728 0.0121607697947184
6445.65408252853 0.0127129900502041
6455.66286215979 0.0131419177632779
6465.67164179104 0.0187895187118556
6475.6804214223 0.0147609743289649
6485.68920105356 0.016390527918702
6495.69798068481 0.0124241958837956
6505.70676031607 0.0123193708859617
6515.71553994732 0.0110868762712926
6525.72431957858 0.0106311526760692
6535.73309920983 0.0122049451310886
6545.74187884109 0.0111860885081114
6555.75065847234 0.0117243322747527
6565.7594381036 0.0106691582623171
6575.76821773486 0.0117372893146239
6585.77699736611 0.0108760567964055
6595.78577699737 0.0119211396959145
6605.79455662862 0.0120286866440438
6615.80333625988 0.0110034745594021
6625.81211589113 0.0108704616577597
6635.82089552239 0.0129199818620691
6645.82967515364 0.0118066091381479
6655.8384547849 0.0123114638845436
6665.84723441615 0.0118189100758173
6675.85601404741 0.0122046735195909
6685.86479367867 0.0107451449584914
6695.87357330992 0.0113501233718125
6705.88235294118 0.0117354002723005
6715.89113257243 0.0112895113124978
6725.89991220369 0.0117257699021138
6735.90869183494 0.0116746710264124
6745.9174714662 0.0116486540791811
6755.92625109745 0.0116496748232748
6765.93503072871 0.014989068658906
6775.94381035997 0.0120929373370018
6785.95258999122 0.0113012653891928
6795.96136962248 0.010995677424944
6805.97014925373 0.0115530032635434
6815.97892888499 0.01260077887855
6825.98770851624 0.0118681252643
6835.9964881475 0.0109438332438003
6846.00526777875 0.0112125452724285
6856.01404741001 0.0123389723885339
6866.02282704126 0.0110096710559446
6876.03160667252 0.0125835216313135
6886.04038630378 0.0125133840920171
6896.04916593503 0.0125846712471684
6906.05794556629 0.0139323512848932
6916.06672519754 0.0128633830317995
6926.0755048288 0.0111887160892366
6936.08428446005 0.0140985291800462
6946.09306409131 0.011456090665888
6956.10184372256 0.0114948377886321
6966.11062335382 0.0144528548989911
6976.11940298507 0.0108502512593986
6986.12818261633 0.0114050622214563
6996.13696224759 0.0114364274195395
7006.14574187884 0.0109566748142242
7016.1545215101 0.0130880508077098
7026.16330114135 0.011240998384892
7036.17208077261 0.0135754863877082
7046.18086040386 0.0121460751834093
7056.18964003512 0.0126437991129933
7066.19841966637 0.0128240521444241
7076.20719929763 0.011086707629147
7086.21597892889 0.0111109742865665
7096.22475856014 0.0113040712458314
7106.2335381914 0.0129635562334443
7116.24231782265 0.0119237805774901
7126.25109745391 0.011695268942276
7136.25987708516 0.0171317477797857
7146.26865671642 0.0113072443200508
7156.27743634767 0.0118146989407251
7166.28621597893 0.01255336633767
7176.29499561018 0.0125130868691485
7186.30377524144 0.0113900711730821
7196.3125548727 0.0125646520755254
7206.32133450395 0.0107582219643518
7216.33011413521 0.0123580556683009
7226.33889376646 0.0111370820231969
7236.34767339772 0.0113545452768449
7246.35645302897 0.0109393802122213
7256.36523266023 0.0112381923827343
7266.37401229148 0.0108815406420035
7276.38279192274 0.0129934414435411
7286.391571554 0.0125395791692426
7296.40035118525 0.0115215253172209
7306.40913081651 0.0119720724469516
7316.41791044776 0.0111683557770448
7326.42669007902 0.0110149028041633
7336.43546971027 0.0118648685747758
7346.44424934153 0.0111069737031357
7356.45302897278 0.0112059897219297
7366.46180860404 0.011791030439781
7376.47058823529 0.0104925833293237
7386.47936786655 0.0108413137786556
7396.48814749781 0.0105891688872362
7406.49692712906 0.0113826354936464
7416.50570676032 0.0116057741834084
7426.51448639157 0.0106427445280133
7436.52326602283 0.0113423667353345
7446.53204565408 0.0112538815301377
7456.54082528534 0.0110752451000735
7466.54960491659 0.0113063239405164
7476.55838454785 0.0114291514910292
7486.56716417911 0.0115286159416428
7496.57594381036 0.0112409122957615
7506.58472344162 0.0107412610668689
7516.59350307287 0.011043093923945
7526.60228270413 0.0118538994574919
7536.61106233538 0.0129619205399649
7546.61984196664 0.0113581153273117
7556.62862159789 0.012425513312337
7566.63740122915 0.0118473087786697
7576.6461808604 0.0118974476499716
7586.65496049166 0.0114105494576506
7596.66374012292 0.0108350952650653
7606.67251975417 0.0126090184930945
7616.68129938543 0.0116069747600704
7626.69007901668 0.0116596711159218
7636.69885864794 0.0107368174358271
7646.70763827919 0.0108986046689097
7656.71641791045 0.0122286743717268
7666.7251975417 0.0113748412550194
7676.73397717296 0.0109649969817838
7686.74275680421 0.0109593127708649
7696.75153643547 0.0106719167670235
7706.76031606672 0.0108773779938929
7716.76909569798 0.0134026343002915
7726.77787532924 0.0119663951481925
7736.78665496049 0.0134836555371294
7746.79543459175 0.0116838536341675
7756.804214223 0.0114758088457165
7766.81299385426 0.0138188174751122
7776.82177348551 0.0107743604457937
7786.83055311677 0.0116891436482547
7796.83933274802 0.0117997108754935
7806.84811237928 0.0112707622174639
7816.85689201054 0.0120160965889227
7826.86567164179 0.0107854868256254
7836.87445127305 0.0108928136323811
7846.8832309043 0.0118851572624408
7856.89201053556 0.0117023794300621
7866.90079016681 0.0110854718222981
7876.90956979807 0.0111817713041091
7886.91834942932 0.0115950879553566
7896.92712906058 0.0119216025195783
7906.93590869183 0.0113979808375007
7916.94468832309 0.0112520529073663
7926.95346795435 0.0111981608642964
7936.9622475856 0.0115350072592264
7946.97102721686 0.0107599543407559
7956.97980684811 0.0110382299899356
7966.98858647937 0.0114394453557907
7976.99736611062 0.0110095700074453
7987.00614574188 0.010778116658912
7997.01492537313 0.0110554009734187
8007.02370500439 0.0114743852172978
8017.03248463565 0.0110398732504109
8027.0412642669 0.0122982821048936
8037.05004389816 0.0109202206949703
8047.05882352941 0.0109444079425884
8057.06760316067 0.010446922868141
8067.07638279192 0.0110842441208661
8077.08516242318 0.0106024727720069
8087.09394205443 0.0141297074733302
8097.10272168569 0.0108143652760191
8107.11150131694 0.0123613713221857
8117.1202809482 0.0109252804249991
8127.12906057946 0.0146714673028328
8137.13784021071 0.0111608421866549
8147.14661984197 0.0110672352166148
8157.15539947322 0.012587090022862
8167.16417910448 0.0123394805559656
8177.17295873573 0.0105560462980065
8187.18173836699 0.0112772244610824
8197.19051799824 0.0114015185390599
8207.1992976295 0.0106095292430837
8217.20807726076 0.011023386818124
8227.21685689201 0.0104286341520492
8237.22563652327 0.0106347824475961
8247.23441615452 0.0111148868309101
8257.24319578578 0.0110006427712506
8267.25197541703 0.0111931502760854
8277.26075504829 0.017706495927996
8287.26953467954 0.0105226763262181
8297.2783143108 0.0108227521122899
8307.28709394206 0.0109882885444677
8317.29587357331 0.012363059897325
8327.30465320457 0.0110239310306497
8337.31343283582 0.0108309599745553
8347.32221246708 0.011882740931469
8357.33099209833 0.0104906074993778
8367.33977172959 0.010750906643807
8377.34855136084 0.0117720316193299
8387.3573309921 0.0111703355505597
8397.36611062335 0.0122754923067987
8407.37489025461 0.0108818585140398
8417.38366988586 0.0105747353372863
8427.39244951712 0.0109432980971178
8437.40122914838 0.0115006114647258
8447.41000877963 0.0111906612000894
8457.41878841089 0.0122093468526145
8467.42756804214 0.0101331540208776
8477.4363476734 0.0111143022368196
8487.44512730465 0.0106104298465652
8497.45390693591 0.0130688368953997
8507.46268656717 0.0112986022722907
8517.47146619842 0.011102209566161
8527.48024582968 0.011132594794617
8537.48902546093 0.0106204535695724
8547.49780509219 0.0105537953058956
8557.50658472344 0.0122544947516872
8567.5153643547 0.0113412005594
8577.52414398595 0.0125748315767851
8587.53292361721 0.0103494959475938
8597.54170324846 0.0104654626047704
8607.55048287972 0.0102888285327936
8617.55926251097 0.0106244939379394
8627.56804214223 0.0117280920385383
8637.57682177349 0.0110439112613676
8647.58560140474 0.0110583506757393
8657.594381036 0.0120420340099372
8667.60316066725 0.0110178357863333
8677.61194029851 0.0127266573254019
8687.62071992976 0.0117396342247957
8697.62949956102 0.0110862047877163
8707.63827919227 0.0107581276097335
8717.64705882353 0.0117501214699587
8727.65583845478 0.0107260033692
8737.66461808604 0.0128766557754716
8747.6733977173 0.0119529762596358
8757.68217734855 0.0109296166192507
8767.69095697981 0.0114415162825026
8777.69973661106 0.0111265023297165
8787.70851624232 0.01110592756595
8797.71729587357 0.0130252913950244
8807.72607550483 0.0119464628514834
8817.73485513608 0.0117224777059164
8827.74363476734 0.0110839621775085
8837.7524143986 0.0116838481771993
8847.76119402985 0.0103363073576475
8857.76997366111 0.0129182911332464
8867.77875329236 0.0108047287794761
8877.78753292362 0.0112326690723421
8887.79631255487 0.0104609589470783
8897.80509218613 0.0124814414739376
8907.81387181738 0.0107223319791956
8917.82265144864 0.0103923183633015
8927.83143107989 0.0107680356013589
8937.84021071115 0.01161672238959
8947.84899034241 0.0123174727195874
8957.85776997366 0.0101134321594145
8967.86654960492 0.0112026844435604
8977.87532923617 0.0109996239480097
8987.88410886743 0.0112319772451883
8997.89288849868 0.0119094687252073
9007.90166812994 0.0108225810690783
9017.91044776119 0.0105300634168088
9027.91922739245 0.0106593995733419
9037.92800702371 0.0102233030920615
9047.93678665496 0.0106742322386708
9057.94556628622 0.0123238577507436
9067.95434591747 0.0111146232375177
9077.96312554873 0.011379376592231
9087.97190517998 0.0111709490884095
9097.98068481124 0.0108467785030371
9107.98946444249 0.012015668922686
9117.99824407375 0.0107059973961441
9128.007023705 0.0124562280252576
9138.01580333626 0.0108315930119716
9148.02458296752 0.0100496630184352
9158.03336259877 0.0106025485438295
9168.04214223003 0.0121622167498572
9178.05092186128 0.010912161131273
9188.05970149254 0.0121469145378796
9198.06848112379 0.0120157910132548
9208.07726075505 0.0135989382688422
9218.0860403863 0.0119830088951858
9228.09482001756 0.0110414198716171
9238.10359964882 0.0105891988350777
9248.11237928007 0.0119814312492963
9258.12115891133 0.011099906914751
9268.12993854258 0.010365428897785
9278.13871817384 0.0132178954663686
9288.14749780509 0.0106095109367743
9298.15627743635 0.0110698694916209
9308.1650570676 0.010659994368325
9318.17383669886 0.0136402248899685
9328.18261633011 0.0105844380741473
9338.19139596137 0.0119950163934845
9348.20017559262 0.0117393790133065
9358.20895522388 0.0116906544426456
9368.21773485514 0.0106683742924361
9378.22651448639 0.0111815608252073
9388.23529411765 0.0114510575658642
9398.2440737489 0.0140001061809016
9408.25285338016 0.0104096324648708
9418.26163301141 0.0108763174212072
9428.27041264267 0.0108619233651552
9438.27919227393 0.0102673853689339
9448.28797190518 0.0106276324804639
9458.29675153644 0.0147622526419582
9468.30553116769 0.0118899555818643
9478.31431079895 0.0104001636209432
9488.3230904302 0.0126259829994524
9498.33187006146 0.0105675471713766
9508.34064969271 0.0112159853742924
9518.34942932397 0.0107199775666231
9528.35820895522 0.0102967263956089
9538.36698858648 0.0115606356266653
9548.37576821773 0.0121465334668756
9558.38454784899 0.00983751373132691
9568.39332748025 0.0115384915552568
9578.4021071115 0.0105752572562778
9588.41088674276 0.010976311241393
9598.41966637401 0.0121280480670976
9608.42844600527 0.0115972715284443
9618.43722563652 0.0101831922947895
9628.44600526778 0.0113359617826063
9638.45478489904 0.014041375296074
9648.46356453029 0.0108119474025443
9658.47234416155 0.0112695890129544
9668.4811237928 0.013362890589633
9678.48990342406 0.010607599557261
9688.49868305531 0.0106402331293793
9698.50746268657 0.0111155834165402
9708.51624231782 0.0124659933499061
9718.52502194908 0.0114445470680948
9728.53380158033 0.0112416353076696
9738.54258121159 0.0112532068451401
9748.55136084284 0.0103929509641603
9758.5601404741 0.0102866866363911
9768.56892010536 0.0122676297469297
9778.57769973661 0.0106087555031991
9788.58647936787 0.011088389044744
9798.59525899912 0.0115718473389279
9808.60403863038 0.0105326695629628
9818.61281826163 0.0120740048441803
9828.62159789289 0.0111462002241751
9838.63037752414 0.0115142041322542
9848.6391571554 0.010280083224643
9858.64793678666 0.0127629289927427
9868.65671641791 0.0111369326623389
9878.66549604917 0.011886057414813
9888.67427568042 0.010118503094418
9898.68305531168 0.0122593242122093
9908.69183494293 0.0113417808315717
9918.70061457419 0.0109902799740667
9928.70939420544 0.0109464039560407
9938.7181738367 0.0133539595117327
9948.72695346795 0.0101108318485785
9958.73573309921 0.0101252914319048
9968.74451273047 0.011623210622929
9978.75329236172 0.0113400303816888
9988.76207199298 0.0114486701786518
9998.77085162423 0.01059592065576
10008.7796312555 0.0104664671234787
10018.7884108867 0.0118899823864922
10028.797190518 0.01167582567723
10038.8059701493 0.0120205410348717
10048.8147497805 0.0116797361988574
10058.8235294118 0.0103662446490489
10068.832309043 0.0123885803768644
10078.8410886743 0.0106129210616928
10088.8498683055 0.0101005269243615
10098.8586479368 0.010830154249561
10108.867427568 0.0125565497437492
10118.8762071993 0.0100832278549206
10128.8849868306 0.0114243224088568
10138.8937664618 0.0115835492615588
10148.9025460931 0.0116929105861345
10158.9113257243 0.0112668753135949
10168.9201053556 0.01462180200906
10178.9288849868 0.0103348294505849
10188.9376646181 0.0100442661932902
10198.9464442493 0.0116759704251308
10208.9552238806 0.010345012502512
10218.9640035119 0.0109155159152579
10228.9727831431 0.0108655111835105
10238.9815627744 0.0126328531187028
10248.9903424056 0.010484372425708
10258.9991220369 0.0103604667820036
10269.0079016681 0.0103879747184692
10279.0166812994 0.0113907043560175
10289.0254609306 0.0114623777772067
10299.0342405619 0.0105906140815932
10309.0430201932 0.00971737357031088
10319.0517998244 0.0112238979054382
10329.0605794557 0.0129234705527779
10339.0693590869 0.0118484843260376
10349.0781387182 0.0101245245750761
10359.0869183494 0.0103406053676736
10369.0956979807 0.0103287008823827
10379.1044776119 0.0119750003505033
10389.1132572432 0.0103679970634403
10399.1220368745 0.0102248166658683
10409.1308165057 0.0109889917657711
10419.139596137 0.0104422819858883
10429.1483757682 0.0117057832394494
10439.1571553995 0.0105906430544565
10449.1659350307 0.0108518401830224
10459.174714662 0.0113640602648957
10469.1834942932 0.00992576313728932
10479.1922739245 0.0134962693264242
10489.2010535558 0.0133884128299542
10499.209833187 0.0110136199073168
10509.2186128183 0.0122392517223489
10519.2273924495 0.0100675841677003
10529.2361720808 0.00998238861211576
10539.244951712 0.0103604738833383
10549.2537313433 0.0108135216287337
10559.2625109745 0.0107359894464025
10569.2712906058 0.0102668940235162
10579.280070237 0.0109447167487815
10589.2888498683 0.0117355499824043
10599.2976294996 0.0100534426892409
10609.3064091308 0.010503928817343
10619.3151887621 0.00998029878246598
10629.3239683933 0.0134298857738031
10639.3327480246 0.0108395844436018
10649.3415276558 0.010066618968267
10659.3503072871 0.010184510378167
10669.3590869183 0.0105176807555836
10679.3678665496 0.0099579307861859
10689.3766461809 0.0113188996620011
10699.3854258121 0.0131797568174079
10709.3942054434 0.0105456110904925
10719.4029850746 0.0102448351681232
10729.4117647059 0.0122302813833812
10739.4205443371 0.0108958907076158
10749.4293239684 0.0115930010797456
10759.4381035996 0.0101880179572618
10769.4468832309 0.0103751473507145
10779.4556628622 0.010068004441564
10789.4644424934 0.0127965864230646
10799.4732221247 0.0113450780627318
10809.4820017559 0.0102927580446703
10819.4907813872 0.0252434033463942
10829.4995610184 0.0129640255181585
10839.5083406497 0.0119654361333232
10849.5171202809 0.0102244616573444
10859.5258999122 0.0112967680179281
10869.5346795435 0.0103911747282837
10879.5434591747 0.0110795954533387
10889.552238806 0.0114070198615082
10899.5610184372 0.0110718725627521
10909.5697980685 0.0116564420313807
10919.5785776997 0.0110849120392231
10929.587357331 0.0107431820360944
10939.5961369622 0.0112508834572509
10949.6049165935 0.010687132467865
10959.6136962248 0.0104565898654982
10969.622475856 0.011081806209404
10979.6312554873 0.010063745037769
10989.6400351185 0.0111918187321862
10999.6488147498 0.0107006381294923
11009.657594381 0.0103372242447222
11019.6663740123 0.0112811940343818
11029.6751536435 0.010806816702825
11039.6839332748 0.0140416073409142
11049.6927129061 0.0102461548667634
11059.7014925373 0.0112298947351519
11069.7102721686 0.0104931554960785
11079.7190517998 0.0105171696341131
11089.7278314311 0.0119050894572865
11099.7366110623 0.0104528046067571
11109.7453906936 0.0103437807701994
11119.7541703248 0.0107692640012829
11129.7629499561 0.0176717291469686
11139.7717295874 0.00987888555391692
11149.7805092186 0.010512259308598
11159.7892888499 0.0102993715845514
11169.7980684811 0.011204491922399
11179.8068481124 0.010476092400495
11189.8156277436 0.0113376897352282
11199.8244073749 0.0105824188212864
11209.8331870061 0.0102679716947023
11219.8419666374 0.0106296947778901
11229.8507462687 0.0115477226063376
11239.8595258999 0.0110426979808835
11249.8683055312 0.0126399683358613
11259.8770851624 0.0109392894955818
11269.8858647937 0.0113959196896758
11279.8946444249 0.00986375573847909
11289.9034240562 0.0109716323931934
11299.9122036874 0.0145130405289819
11309.9209833187 0.010018548622611
11319.92976295 0.0146278014726704
11329.9385425812 0.00992910003697034
11339.9473222125 0.0101874806714477
11349.9561018437 0.0121109927567886
11359.964881475 0.0105916495231213
11369.9736611062 0.0106579286511987
11379.9824407375 0.0102299930149456
11389.9912203687 0.00988416538166348
11400 0.0111842147598509
};
\addplot [semithick, red]
table {%
0 0.54464377887075
10.0088573959256 0.0416628890088759
20.0177147918512 0.0456907151383348
30.0265721877768 0.0413255831226707
40.0354295837024 0.043757289648056
50.044286979628 0.230116768390872
60.0531443755536 0.277991298702545
70.0620017714792 0.274684898555279
80.0708591674048 0.0420395948676742
90.0797165633304 0.0959055745042861
100.088573959256 0.029953483841382
110.097431355182 0.0413164215860888
120.106288751107 0.0299491414916702
130.115146147033 0.0434182548196986
140.124003542958 0.0530817021499388
150.132860938884 0.052088929747697
160.14171833481 0.0923370008822531
170.150575730735 0.0967127738986164
180.159433126661 0.147690478246659
190.168290522586 0.3213261149358
200.177147918512 0.132419908884913
210.186005314438 0.1375684220111
220.194862710363 0.356994150090031
230.203720106289 1.09944231924601
240.212577502214 0.144942247425206
250.22143489814 0.221906006569043
260.230292294066 0.853152764495462
270.239149689991 0.121843946399167
280.248007085917 0.0895444100024179
290.256864481842 0.120982083957642
300.265721877768 0.123350054724142
310.274579273694 0.116244318895042
320.283436669619 0.162528103333898
330.292294065545 0.306478974176571
340.30115146147 0.133590052020736
350.310008857396 0.1119404733181
360.318866253322 0.12767171068117
370.327723649247 0.106143955024891
380.336581045173 0.125377100892365
390.345438441098 0.150826272787526
400.354295837024 0.146614918019623
410.363153232949 0.111836557043716
420.372010628875 0.0957286129705608
430.380868024801 0.147920611430891
440.389725420726 0.0916616711765528
450.398582816652 0.160643079318106
460.407440212577 0.118820832227357
470.416297608503 0.102839392377064
480.425155004429 0.140683113597333
490.434012400354 0.396051525371149
500.44286979628 0.0551924579776824
510.451727192205 0.0334702231921256
520.460584588131 0.0372970886528492
530.469441984057 0.0396414281567559
540.478299379982 0.0409376993775368
550.487156775908 0.0457046564552002
560.496014171833 0.0437398180947639
570.504871567759 0.0450426359893754
580.513728963685 0.0414087747340091
590.52258635961 0.043012214533519
600.531443755536 0.050075858773198
610.540301151461 0.0453703043749556
620.549158547387 0.098232671211008
630.558015943313 0.0359096771571785
640.566873339238 0.0451378859579563
650.575730735164 0.0409958317759447
660.584588131089 0.0819247367908247
670.593445527015 0.0422293988522142
680.602302922941 0.0957161273108795
690.611160318866 0.0489816077752039
700.620017714792 0.049606301181484
710.628875110717 0.0398778663948178
720.637732506643 0.0492946023005061
730.646589902569 0.0787845341837965
740.655447298494 0.0362960288184695
750.66430469442 0.0378045593388379
760.673162090345 0.0423486662912183
770.682019486271 0.0627031169715337
780.690876882197 0.0447850327473134
790.699734278122 0.179328912403435
800.708591674048 0.0407745033735409
810.717449069973 0.0465492111397907
820.726306465899 0.0495753475115635
830.735163861825 0.0383881355519406
840.74402125775 0.0893128393217921
850.752878653676 0.0524407791672274
860.761736049601 0.141028506215662
870.770593445527 0.0328831676742993
880.779450841453 0.030644234851934
890.788308237378 0.0434474127250724
900.797165633304 0.0908026383840479
910.806023029229 0.0438326734001748
920.814880425155 0.0917783320765011
930.82373782108 0.050907430879306
940.832595217006 0.0398551222751848
950.841452612932 0.060334435373079
960.850310008857 0.0452926536090672
970.859167404783 0.0378984170383774
980.868024800709 0.0533974205027334
990.876882196634 0.0424556824727915
1000.88573959256 0.106886570109054
1010.89459698849 0.0499218055629171
1020.90345438441 0.0835823158267885
1030.91231178034 0.0390315344266128
1040.92116917626 0.0390343786566518
1050.93002657219 0.0404067125637084
1060.93888396811 0.0721412552520633
1070.94774136404 0.0932799566071481
1080.95659875996 0.0274510083254427
1090.96545615589 0.0425912662176415
1100.97431355182 0.0898490957915783
1110.98317094774 0.0269844855647534
1120.99202834367 0.0471504554152489
1131.00088573959 0.0598137881606817
1141.00974313552 0.0630724690854549
1151.01860053144 0.0318716630572453
1161.02745792737 0.0449872730532661
1171.03631532329 0.0913103517959826
1181.04517271922 0.0304567266721278
1191.05403011515 0.0942910017911345
1201.06288751107 0.0350714894593693
1211.071744907 0.0524633579188958
1221.08060230292 0.0282483780174516
1231.08945969885 0.079587796702981
1241.09831709477 0.039631078223465
1251.1071744907 0.0491240991395898
1261.11603188663 0.0620349476812407
1271.12488928255 0.0538107141037472
1281.13374667848 0.0400142680155113
1291.1426040744 0.0324887169408612
1301.15146147033 0.0597610338591039
1311.16031886625 0.0440450107562356
1321.16917626218 0.0608003713423386
1331.1780336581 0.0351883514667861
1341.18689105403 0.0269211551349144
1351.19574844996 0.0613764152512886
1361.20460584588 0.0379100969294086
1371.21346324181 0.026086965954164
1381.22232063773 0.055412772402633
1391.23117803366 0.0343449668143876
1401.24003542958 0.0695568698574789
1411.24889282551 0.0422472528298385
1421.25775022143 0.0516505209379829
1431.26660761736 0.0302002343232743
1441.27546501329 0.0336554973036982
1451.28432240921 0.0290283253998496
1461.29317980514 0.0388961224234663
1471.30203720106 0.0342417448409833
1481.31089459699 0.0347374055709224
1491.31975199291 0.0326183750294149
1501.32860938884 0.209671606135089
1511.33746678477 0.0294223967357539
1521.34632418069 0.0356393090914935
1531.35518157662 0.0879218903137371
1541.36403897254 0.149111839651596
1551.37289636847 0.0196660487563349
1561.38175376439 0.0625550886616111
1571.39061116032 0.020706554321805
1581.39946855624 0.0243937129853293
1591.40832595217 0.0632839059107937
1601.4171833481 0.0741620770131703
1611.42604074402 0.0345975727541372
1621.43489813995 0.0700474020559341
1631.44375553587 0.0269801407121122
1641.4526129318 0.0360334095894359
1651.46147032772 0.0388531616772525
1661.47032772365 0.10073755250778
1671.47918511957 0.0230445289926138
1681.4880425155 0.0349817602836993
1691.49689991143 0.0856797691667452
1701.50575730735 0.0321580093295779
1711.51461470328 0.0631614598096348
1721.5234720992 0.0518482199986465
1731.53232949513 0.0424553662305698
1741.54118689105 0.0592133097816259
1751.55004428698 0.025525591801852
1761.55890168291 0.0385091244243085
1771.56775907883 0.130415509163868
1781.57661647476 0.206455606385134
1791.58547387068 0.0329769180971198
1801.59433126661 0.0676959168340545
1811.60318866253 0.0538489178288728
1821.61204605846 0.037242252874421
1831.62090345438 0.121358841075562
1841.62976085031 0.0387213406793308
1851.63861824624 0.0623011528805364
1861.64747564216 0.0659319395199418
1871.65633303809 0.0815489661181346
1881.66519043401 0.0261857071891427
1891.67404782994 0.0456155497813597
1901.68290522586 0.0314027278218418
1911.69176262179 0.0289056031615473
1921.70062001771 0.031504632148426
1931.70947741364 0.0734624831820838
1941.71833480957 0.0360095904325135
1951.72719220549 0.096270278270822
1961.73604960142 0.0433877385221422
1971.74490699734 0.0287040585535578
1981.75376439327 0.0888254412566312
1991.76262178919 0.0149208507500589
2001.77147918512 0.0146223756019026
2011.78033658105 0.0245196500618476
2021.78919397697 0.0208828064787667
2031.7980513729 0.043420719448477
2041.80690876882 0.0530443086754531
2051.81576616475 0.175038203160511
2061.82462356067 0.0649425463052467
2071.8334809566 0.0453344541892875
2081.84233835252 0.112109356734436
2091.85119574845 0.0195551680517383
2101.86005314438 0.0455902668181807
2111.8689105403 0.0777153706294484
2121.87776793623 0.0319785104948096
2131.88662533215 0.0242318242671899
2141.89548272808 0.0817803275713231
2151.904340124 0.0307309612398967
2161.91319751993 0.0497478437318932
2171.92205491585 0.0359918017056771
2181.93091231178 0.0547850731818471
2191.93976970771 0.0272562664176803
2201.94862710363 0.0253206032793969
2211.95748449956 0.0171206832455937
2221.96634189548 0.0376543115125969
2231.97519929141 0.0670747015101369
2241.98405668733 0.0196585636585951
2251.99291408326 0.0239429931389168
2262.00177147918 0.0517476221721154
2272.01062887511 0.0776654716464691
2282.01948627104 0.0361437227984425
2292.02834366696 0.0564022485632449
2302.03720106289 0.0855502803460695
2312.04605845881 0.0663428798143286
2322.05491585474 0.0189005992142484
2332.06377325066 0.11849598644767
2342.07263064659 0.0247164699540008
2352.08148804252 0.0533544441859704
2362.09034543844 0.0291576372110285
2372.09920283437 0.0331372018845286
2382.10806023029 0.0310924743826035
2392.11691762622 0.0543433857092168
2402.12577502214 0.0335037690529134
2412.13463241807 0.040637842786964
2422.14348981399 0.146459394687554
2432.15234720992 0.0721486763795838
2442.16120460585 0.0215354527172167
2452.17006200177 0.0701319321524352
2462.1789193977 0.0141290330793709
2472.18777679362 0.0255539407080505
2482.19663418955 0.0309437001706101
2492.20549158547 0.0323341742623597
2502.2143489814 0.0229578540602233
2512.22320637732 0.0115631705266424
2522.23206377325 0.0159817304520402
2532.24092116918 0.0128106084594037
2542.2497785651 0.0236646973353345
2552.25863596103 0.0168200045300182
2562.26749335695 0.0146346342226025
2572.27635075288 0.0245391376374755
2582.2852081488 0.0430523385875858
2592.29406554473 0.0310770310170483
2602.30292294066 0.0514197702286765
2612.31178033658 0.0157842707703821
2622.32063773251 0.0279613736784086
2632.32949512843 0.0272835414507426
2642.33835252436 0.0188271116639953
2652.34720992028 0.0477246667724103
2662.35606731621 0.0164095720392652
2672.36492471213 0.024251933733467
2682.37378210806 0.0320156385423616
2692.38263950399 0.0492703072959557
2702.39149689991 0.0354766093369108
2712.40035429584 0.0201566767063923
2722.40921169176 0.0967221239698119
2732.41806908769 0.0415300095337443
2742.42692648361 0.0150380297855008
2752.43578387954 0.0158073530474212
2762.44464127546 0.0184036784630734
2772.45349867139 0.234214640368009
2782.46235606732 0.013901542959502
2792.47121346324 0.0156306559510995
2802.48007085917 0.035351497848751
2812.48892825509 0.0174783940019552
2822.49778565102 0.011873655981617
2832.50664304694 0.0165060662839096
2842.51550044287 0.0206435403379146
2852.5243578388 0.0267334839736577
2862.53321523472 0.0226044630398974
2872.54207263065 0.0188936407503206
2882.55093002657 0.0152502871642355
2892.5597874225 0.0477608784567565
2902.56864481842 0.016339780006092
2912.57750221435 0.0186480065167416
2922.58635961027 0.100140340538928
2932.5952170062 0.0316513309662696
2942.60407440213 0.0270624539116398
2952.61293179805 0.0391104036534671
2962.62178919398 0.0477916257223114
2972.6306465899 0.0162494215765037
2982.63950398583 0.0186215090507176
2992.64836138175 0.280760793364607
3002.65721877768 0.0108951662259642
3012.6660761736 0.0113721087400336
3022.67493356953 0.0155663515324704
3032.68379096546 0.017140158219263
3042.69264836138 0.020917811372783
3052.70150575731 0.0353331304795574
3062.71036315323 0.0375176918169018
3072.71922054916 0.022318504517898
3082.72807794508 0.0214003307628445
3092.73693534101 0.0699915493023582
3102.74579273694 0.0233034539996879
3112.75465013286 0.104952407971723
3122.76350752879 0.0202222981024534
3132.77236492471 0.0406891953025479
3142.78122232064 0.0296622471068986
3152.79007971656 0.0169993817107752
3162.79893711249 0.0200411234109197
3172.80779450841 0.0121883156243712
3182.81665190434 0.0296677286096383
3192.82550930027 0.030212750134524
3202.83436669619 0.0415357611782383
3212.84322409212 0.0203589843877126
3222.85208148804 0.0374007395585068
3232.86093888397 0.0182960310194176
3242.86979627989 0.0482680529821664
3252.87865367582 0.0682525163283572
3262.88751107174 0.0226053413061891
3272.89636846767 0.0264582364470698
3282.9052258636 0.0212427410588134
3292.91408325952 0.0141163317020983
3302.92294065545 0.0530099504103418
3312.93179805137 0.0130119605455548
3322.9406554473 0.0392783459683415
3332.94951284322 0.040232101426227
3342.95837023915 0.0265751076221932
3352.96722763508 0.138441074246657
3362.976085031 0.0107355681830086
3372.98494242693 0.0256362662330503
3382.99379982285 0.0199344334396301
3393.00265721878 0.0460591832816135
3403.0115146147 0.0121696228452493
3413.02037201063 0.0455018082866445
3423.02922940655 0.0305440672964323
3433.03808680248 0.0678919263300486
3443.04694419841 0.0551607558445539
3453.05580159433 0.0205053292447701
3463.06465899026 0.0233627745474223
3473.07351638618 0.0257132753322367
3483.08237378211 0.0116673082811758
3493.09123117803 0.0138940979959443
3503.10008857396 0.0519696798291989
3513.10894596988 0.0202627493417822
3523.11780336581 0.0418727996875532
3533.12666076174 0.0546234460780397
3543.13551815766 0.0157257712417049
3553.14437555359 0.0103126376634464
3563.15323294951 0.0147164454392623
3573.16209034544 0.0167481253156438
3583.17094774136 0.0611695437401067
3593.17980513729 0.02680624416098
3603.18866253321 0.053134988353122
3613.19751992914 0.0199083528714254
3623.20637732507 0.0174408835882787
3633.21523472099 0.0562101458490361
3643.22409211692 0.131193659472046
3653.23294951284 0.0160083648515865
3663.24180690877 0.0235970824141987
3673.25066430469 0.0360760549956467
3683.25952170062 0.0195501751004485
3693.26837909655 0.0369061165838502
3703.27723649247 0.0391525627928786
3713.2860938884 0.0276422426104546
3723.29495128432 0.0281282824289519
3733.30380868025 0.0544607230986003
3743.31266607617 0.0169473678688519
3753.3215234721 0.0195148246421013
3763.33038086802 0.0474760785291437
3773.33923826395 0.0268089297460392
3783.34809565988 0.0381322609755443
3793.3569530558 0.0248093408008572
3803.36581045173 0.0215581501252018
3813.37466784765 0.0219926636636956
3823.38352524358 0.0548537152644712
3833.3923826395 0.0565229319036007
3843.40124003543 0.0369854278687853
3853.41009743136 0.0181707703159191
3863.41895482728 0.0548282263334841
3873.42781222321 0.013688741135411
3883.43666961913 0.056277070340002
3893.44552701506 0.0242089220555499
3903.45438441098 0.0406195544928778
3913.46324180691 0.04250432230765
3923.47209920283 0.0173627097101416
3933.48095659876 0.024655110843014
3943.48981399469 0.110709887172561
3953.49867139061 0.0704540978476871
3963.50752878654 0.0157310001959559
3973.51638618246 0.0149900941760279
3983.52524357839 0.0140030345646665
3993.53410097431 0.0255633961642161
4003.54295837024 0.0122444886947051
4013.55181576616 0.0157531628210563
4023.56067316209 0.0224377316772006
4033.56953055802 0.0526227467053104
4043.57838795394 0.00878812035080045
4053.58724534987 0.0125286319816951
4063.59610274579 0.0216010299336631
4073.60496014172 0.0436385432258248
4083.61381753764 0.0179863800585736
4093.62267493357 0.0264952144643757
4103.63153232949 0.016089799857582
4113.64038972542 0.0195409824373201
4123.64924712135 0.0153493252582848
4133.65810451727 0.050480697202147
4143.6669619132 0.00981888576643541
4153.67581930912 0.0129116721946048
4163.68467670505 0.0286467278783675
4173.69353410097 0.0251191041897982
4183.7023914969 0.0143018349335762
4193.71124889283 0.110419935022946
4203.72010628875 0.0243771209206898
4213.72896368468 0.0453259719070047
4223.7378210806 0.0462106941558886
4233.74667847653 0.0205322786059696
4243.75553587245 0.0167088287416846
4253.76439326838 0.0178586717811413
4263.7732506643 0.0179826742823934
4273.78210806023 0.0285893792752177
4283.79096545616 0.0124248220818117
4293.79982285208 0.0558711033372674
4303.80868024801 0.0172095830494072
4313.81753764393 0.00978438109450508
4323.82639503986 0.0772471113159554
4333.83525243578 0.0428115454560611
4343.84410983171 0.014811325352639
4353.85296722763 0.062657322967425
4363.86182462356 0.0331542636849917
4373.87068201949 0.0145089854195248
4383.87953941541 0.0834333352395333
4393.88839681134 0.017051343966159
4403.89725420726 0.0265295359131414
4413.90611160319 0.0445141072996194
4423.91496899911 0.0249379877495812
4433.92382639504 0.0259573376970366
4443.93268379096 0.0190341514826287
4453.94154118689 0.018493981755455
4463.95039858282 0.0247008576989174
4473.95925597874 0.182448625128018
4483.96811337467 0.0331405977631221
4493.97697077059 0.0384517191996565
4503.98582816652 0.0148063931555953
4513.99468556244 0.00673068793548737
4524.00354295837 0.00664641281764489
4534.0124003543 0.00667366743437015
4544.02125775022 0.0069356620660983
4554.03011514615 0.00720456858107354
4564.03897254207 0.0073697212501429
4574.047829938 0.0070460806164192
4584.05668733392 0.00699848242220469
4594.06554472985 0.00793975936539937
4604.07440212577 0.00719517361721955
4614.0832595217 0.00757033325498924
4624.09211691763 0.00783106718154158
4634.10097431355 0.00818788332981057
4644.10983170948 0.00817228904634248
4654.1186891054 0.00798316890723072
4664.12754650133 0.00794408822548576
4674.13640389725 0.00935626598948147
4684.14526129318 0.00923363579204306
4694.15411868911 0.00838337329332717
4704.16297608503 0.00991311366669834
4714.17183348096 0.0103317890170729
4724.18069087688 0.00870711875904817
4734.18954827281 0.0103882110561244
4744.19840566873 0.00958078459370881
4754.20726306466 0.0100232362165116
4764.21612046058 0.010874500439968
4774.22497785651 0.00918390309379902
4784.23383525244 0.0143606347264722
4794.24269264836 0.0144526955700712
4804.25155004429 0.0106852457392961
4814.26040744021 0.00979891209863126
4824.26926483614 0.0143070916092256
4834.27812223206 0.0107157616002951
4844.28697962799 0.0104233609163202
4854.29583702391 0.00949542428134009
4864.30469441984 0.0153672153537627
4874.31355181577 0.0100824754044879
4884.32240921169 0.00871213169011753
4894.33126660762 0.00952534389216453
4904.34012400354 0.0127026708505582
4914.34898139947 0.0110332288168138
4924.35783879539 0.0103982484724838
4934.36669619132 0.00975069600099232
4944.37555358725 0.0107264124526409
4954.38441098317 0.0146592161618173
4964.3932683791 0.00994724802148994
4974.40212577502 0.0135425895568915
4984.41098317095 0.0191904433304444
4994.41984056687 0.0124678644351661
5004.4286979628 0.0104035655531334
5014.43755535872 0.0116998620360391
5024.44641275465 0.0121654910035431
5034.45527015058 0.0111726308387006
5044.4641275465 0.0213266525679501
5054.47298494243 0.0132944156503072
5064.48184233835 0.0097395050979685
5074.49069973428 0.0107847191247856
5084.4995571302 0.0113995289430022
5094.50841452613 0.0145928659330821
5104.51727192205 0.0108362233877415
5114.52612931798 0.0190023283066694
5124.53498671391 0.0123993375600548
5134.54384410983 0.0122957890998805
5144.55270150576 0.0101955642312532
5154.56155890168 0.0140890786424279
5164.57041629761 0.0120432342373533
5174.57927369353 0.0100770127755823
5184.58813108946 0.0126388667267747
5194.59698848538 0.0139609714096878
5204.60584588131 0.0116483431193046
5214.61470327724 0.00967540865531191
5224.62356067316 0.0141338976100087
5234.63241806909 0.0146099915436935
5244.64127546501 0.0093709703796776
5254.65013286094 0.0138332148053451
5264.65899025686 0.0119019113262766
5274.66784765279 0.0103217709256569
5284.67670504872 0.0131611362739932
5294.68556244464 0.0106694061396411
5304.69441984057 0.0110948451474542
5314.70327723649 0.0132121778005967
5324.71213463242 0.0106151044456055
5334.72099202834 0.0135957112070173
5344.72984942427 0.0114214870118303
5354.73870682019 0.0133002034708625
5364.74756421612 0.010703163643484
5374.75642161205 0.00970010105811525
5384.76527900797 0.0115292323171161
5394.7741364039 0.0182288503710879
5404.78299379982 0.0101289002777776
5414.79185119575 0.0106382514204597
5424.80070859167 0.0123269198666094
5434.8095659876 0.00901632652676199
5444.81842338352 0.0113181801571045
5454.82728077945 0.0126215706841322
5464.83613817538 0.0115534498909255
5474.8449955713 0.0100656322756549
5484.85385296723 0.0130392278515501
5494.86271036315 0.0125552765530301
5504.87156775908 0.0163336135447025
5514.880425155 0.0145296981063439
5524.88928255093 0.0169190480955876
5534.89813994685 0.0120295210654149
5544.90699734278 0.0109931484039407
5554.91585473871 0.0101169382978696
5564.92471213463 0.0119995315035339
5574.93356953056 0.0113751804310596
5584.94242692648 0.0131001740519423
5594.95128432241 0.00904831934894901
5604.96014171833 0.0145146071517956
5614.96899911426 0.014564958284609
5624.97785651019 0.0122348936856724
5634.98671390611 0.0121298173253308
5644.99557130204 0.0100906917214161
5655.00442869796 0.0128944021271309
5665.01328609389 0.0139135852368781
5675.02214348981 0.0136040484649129
5685.03100088574 0.0117202855471987
5695.03985828167 0.0107559368916554
5705.04871567759 0.0440157336124685
5715.05757307352 0.00961920108238701
5725.06643046944 0.0112330307310913
5735.07528786537 0.0106938439421356
5745.08414526129 0.00947315691155382
5755.09300265722 0.00983174024440814
5765.10186005314 0.0139476682961686
5775.11071744907 0.0125776598433731
5785.119574845 0.0118360513588414
5795.12843224092 0.0105719669809332
5805.13728963685 0.0126883627963252
5815.14614703277 0.0113186483504251
5825.1550044287 0.0132461577013601
5835.16386182462 0.0125249251286732
5845.17271922055 0.0154324210234336
5855.18157661647 0.0153334898350295
5865.1904340124 0.0113858775730478
5875.19929140833 0.0117732860671822
5885.20814880425 0.0115415824111551
5895.21700620018 0.0114025362781831
5905.2258635961 0.0164322952841758
5915.23472099203 0.0108146159036551
5925.24357838795 0.0101552284322679
5935.25243578388 0.0121124275319744
5945.2612931798 0.0101378088656929
5955.27015057573 0.0125515849576914
5965.27900797166 0.0104455827531638
5975.28786536758 0.0159339515666943
5985.29672276351 0.0120108990522567
5995.30558015943 0.0203223906064522
6005.31443755536 0.0110605062072864
6015.32329495128 0.0156276718262234
6025.33215234721 0.0160155770863639
6035.34100974314 0.0131699350167764
6045.34986713906 0.0117336675029946
6055.35872453499 0.0149803073727526
6065.36758193091 0.0123706010781461
6075.37643932684 0.0132696841246798
6085.38529672276 0.0132026358187431
6095.39415411869 0.0122679681444424
6105.40301151461 0.0105630468169693
6115.41186891054 0.0233262327383272
6125.42072630647 0.010626913383021
6135.42958370239 0.0105395451028016
6145.43844109832 0.0470762823242694
6155.44729849424 0.0109218325233087
6165.45615589017 0.0112270158278989
6175.46501328609 0.0113043667297461
6185.47387068202 0.0113689139689086
6195.48272807794 0.0111073266307358
6205.49158547387 0.0148357030266197
6215.5004428698 0.010202872697846
6225.50930026572 0.0122265806712676
6235.51815766165 0.0120087461400544
6245.52701505757 0.0144109514658339
6255.5358724535 0.01203964058368
6265.54472984942 0.0241637300350703
6275.55358724535 0.0120471799600637
6285.56244464127 0.0193021024533664
6295.5713020372 0.00957614064827794
6305.58015943313 0.0116250330174807
6315.58901682905 0.0163049964176025
6325.59787422498 0.0121154609951191
6335.6067316209 0.0160241346966359
6345.61558901683 0.0826967421307927
6355.62444641275 0.011274812866759
6365.63330380868 0.00967728825344238
6375.64216120461 0.0100595007170341
6385.65101860053 0.0136168731260113
6395.65987599646 0.0109271878973232
6405.66873339238 0.0113105932759936
6415.67759078831 0.0156864172895439
6425.68644818423 0.0109544540027855
6435.69530558016 0.0144511104444973
6445.70416297608 0.0102539310537395
6455.71302037201 0.0181793257434038
6465.72187776794 0.0111944600866991
6475.73073516386 0.0126152278826339
6485.73959255979 0.0170670930165215
6495.74844995571 0.00942449483409291
6505.75730735164 0.00873269479052396
6515.76616474756 0.00875166576588526
6525.77502214349 0.0089391317742411
6535.78387953941 0.00908268069906626
6545.79273693534 0.00864506319339853
6555.80159433127 0.0102931793735479
6565.81045172719 0.00897523541061673
6575.81930912312 0.0085947103361832
6585.82816651904 0.00965549766988261
6595.83702391497 0.00866561687871581
6605.84588131089 0.00945555266662268
6615.85473870682 0.00911572272889316
6625.86359610274 0.00937031539797317
6635.87245349867 0.0106789936180576
6645.8813108946 0.0112973902578233
6655.89016829052 0.0108637841549353
6665.89902568645 0.0106717368980753
6675.90788308237 0.00934737854549894
6685.9167404783 0.0092022845055908
6695.92559787422 0.0134023593127495
6705.93445527015 0.00996115459565772
6715.94331266608 0.0106141316500725
6725.952170062 0.00883186107239453
6735.96102745793 0.0114253723149886
6745.96988485385 0.00898879972373834
6755.97874224978 0.010009028352215
6765.9875996457 0.0114935698584304
6775.99645704163 0.0132553485163953
6786.00531443756 0.00932231669139583
6796.01417183348 0.0108329498325475
6806.02302922941 0.0093929299764568
6816.03188662533 0.0091995147158741
6826.04074402126 0.0103359950298909
6836.04960141718 0.00980219458142528
6846.05845881311 0.00944620542577468
6856.06731620903 0.0108460069313878
6866.07617360496 0.00890032442839583
6876.08503100089 0.0159847011891543
6886.09388839681 0.00954602149431594
6896.10274579274 0.0115072526750737
6906.11160318866 0.0111876369264792
6916.12046058459 0.0110187148457044
6926.12931798051 0.00979870551964268
6936.13817537644 0.00994806882954435
6946.14703277236 0.00977712761232397
6956.15589016829 0.00903415886568837
6966.16474756422 0.010815433699463
6976.17360496014 0.0101508149382425
6986.18246235607 0.0100613819959108
6996.19131975199 0.00929287140024826
7006.20017714792 0.0104893024763442
7016.20903454384 0.0118826041580178
7026.21789193977 0.00901319018157665
7036.22674933569 0.0103908106393646
7046.23560673162 0.00981138704082696
7056.24446412755 0.00990453313715989
7066.25332152347 0.011920659984753
7076.2621789194 0.0108418967647594
7086.27103631532 0.0097066716698464
7096.27989371125 0.00998308578709839
7106.28875110717 0.00978261674026726
7116.2976085031 0.00948811697162455
7126.30646589903 0.0107221245125402
7136.31532329495 0.0101046894706087
7146.32418069088 0.0131756214468624
7156.3330380868 0.0110613210053998
7166.34189548273 0.0106822231973638
7176.35075287865 0.0106679673699546
7186.35961027458 0.00989298997592414
7196.3684676705 0.00991036737832474
7206.37732506643 0.011783510519308
7216.38618246236 0.0113634194131009
7226.39503985828 0.0113149161625188
7236.40389725421 0.00968130680848844
7246.41275465013 0.00973491003969684
7256.42161204606 0.00995805476850364
7266.43046944198 0.0104541960827191
7276.43932683791 0.0117465998555417
7286.44818423383 0.0110326923750108
7296.45704162976 0.0101320101093734
7306.46589902569 0.0114177352879778
7316.47475642161 0.00896950418245979
7326.48361381754 0.00943897356773959
7336.49247121346 0.0108975483381073
7346.50132860939 0.0121884622349171
7356.51018600531 0.0100177667773096
7366.51904340124 0.0108049379996373
7376.52790079716 0.00968047969945474
7386.53675819309 0.0102129576989682
7396.54561558902 0.0103110486306832
7406.55447298494 0.0096387470694026
7416.56333038087 0.0105690597702051
7426.57218777679 0.00933911623724271
7436.58104517272 0.00925222539081005
7446.58990256864 0.00943571714742575
7456.59875996457 0.010414913049317
7466.6076173605 0.0105911639911938
7476.61647475642 0.0116552216932178
7486.62533215235 0.0105720573992585
7496.63418954827 0.0115845805339632
7506.6430469442 0.011913613670913
7516.65190434012 0.00930806440737797
7526.66076173605 0.00991180594428442
7536.66961913197 0.00962869885552209
7546.6784765279 0.00981450783729088
7556.68733392383 0.011975745750533
7566.69619131975 0.0120823058168753
7576.70504871568 0.00998258904292015
7586.7139061116 0.00998111904482357
7596.72276350753 0.0124225514227874
7606.73162090345 0.0153633453446673
7616.74047829938 0.0101617861437262
7626.7493356953 0.0100445636853692
7636.75819309123 0.0104011327348417
7646.76705048716 0.0116996111173648
7656.77590788308 0.00979189780628076
7666.78476527901 0.0102913897280814
7676.79362267493 0.00929618074587779
7686.80248007086 0.010005485448346
7696.81133746678 0.00913502357434481
7706.82019486271 0.00969493065349525
7716.82905225864 0.00908345258358167
7726.83790965456 0.0104988534294534
7736.84676705049 0.0108824475828442
7746.85562444641 0.0100956223614048
7756.86448184234 0.0111681367125129
7766.87333923826 0.00920884635706898
7776.88219663419 0.0100852502291673
7786.89105403011 0.00882351550535532
7796.89991142604 0.0113960967428284
7806.90876882197 0.00884436366322916
7816.91762621789 0.0127446265614708
7826.92648361382 0.0132192523160484
7836.93534100974 0.00917085976834642
7846.94419840567 0.0108048916008556
7856.95305580159 0.0113103756812052
7866.96191319752 0.0113360925679444
7876.97077059345 0.00921803916571662
7886.97962798937 0.0103249474195763
7896.9884853853 0.0110443836674676
7906.99734278122 0.0101220355572877
7917.00620017715 0.0108088401975692
7927.01505757307 0.0110407165775541
7937.023914969 0.0098741469118977
7947.03277236492 0.00991653338132892
7957.04162976085 0.0100236184807727
7967.05048715678 0.011809163937869
7977.0593445527 0.0104763720446499
7987.06820194863 0.0102445971715497
7997.07705934455 0.0105140688101528
8007.08591674048 0.0100101126590744
8017.0947741364 0.0095523806521669
8027.10363153233 0.0141002787568141
8037.11248892825 0.0109697926673107
8047.12134632418 0.0120492225833004
8057.13020372011 0.0114905031223316
8067.13906111603 0.0107722191169159
8077.14791851196 0.0105627325392561
8087.15677590788 0.0101811858548899
8097.16563330381 0.0113154377177125
8107.17449069973 0.0134452518104808
8117.18334809566 0.0107973816411686
8127.19220549158 0.0141714049605071
8137.20106288751 0.00995347779098665
8147.20992028344 0.010357663173636
8157.21877767936 0.00998330904985778
8167.22763507529 0.0111836410069373
8177.23649247121 0.0119430435952381
8187.24534986714 0.00921073911740677
8197.25420726306 0.0107053917745361
8207.26306465899 0.0096524211767246
8217.27192205492 0.0103903371855267
8227.28077945084 0.010650832868123
8237.28963684677 0.0105944160823128
8247.29849424269 0.0106020672174054
8257.30735163862 0.010038548411103
8267.31620903454 0.0115142203867435
8277.32506643047 0.0206843118285178
8287.33392382639 0.00917952046438586
8297.34278122232 0.00876811653870391
8307.35163861825 0.00997480261139572
8317.36049601417 0.00926755443651928
8327.3693534101 0.0094576797564514
8337.37821080602 0.0108410451939562
8347.38706820195 0.0111206650544773
8357.39592559787 0.0112039289015229
8367.4047829938 0.0107419360429049
8377.41364038972 0.010708849891671
8387.42249778565 0.0100012533948757
8397.43135518158 0.0128335192857776
8407.4402125775 0.0120045653893612
8417.44906997343 0.0095891950695659
8427.45792736935 0.0101214125897968
8437.46678476528 0.0110281469242182
8447.4756421612 0.0107156454396318
8457.48449955713 0.0109774109514547
8467.49335695305 0.0101844896635157
8477.50221434898 0.0126987995390664
8487.51107174491 0.0104941903919098
8497.51992914083 0.00952511173090898
8507.52878653676 0.0110019111452857
8517.53764393268 0.0108405538776424
8527.54650132861 0.0124614486849168
8537.55535872453 0.01116562239622
8547.56421612046 0.0112733657297213
8557.57307351639 0.00996238196239574
8567.58193091231 0.00993184796971036
8577.59078830824 0.0125940390644246
8587.59964570416 0.00872953945508925
8597.60850310009 0.0127395591407549
8607.61736049601 0.00951770922983997
8617.62621789194 0.0101742880506208
8627.63507528786 0.00957057902996894
8637.64393268379 0.0105845624275389
8647.65279007972 0.0101235185720725
8657.66164747564 0.01042392400268
8667.67050487157 0.013820079715515
8677.67936226749 0.0128758669743547
8687.68821966342 0.0121470368394512
8697.69707705934 0.0188710085567436
8707.70593445527 0.0100033834896749
8717.71479185119 0.0101223532983568
8727.72364924712 0.00956974357541185
8737.73250664305 0.0107980723842047
8747.74136403897 0.010996450590028
8757.7502214349 0.0127046568522928
8767.75907883082 0.0111410976751358
8777.76793622675 0.0102530556614511
8787.77679362267 0.00947124152298784
8797.7856510186 0.00967374621541239
8807.79450841452 0.0102163278352236
8817.80336581045 0.0105791722089634
8827.81222320638 0.0099970127994311
8837.8210806023 0.0122869383485522
8847.82993799823 0.0101614198138122
8857.83879539415 0.0102076990515343
8867.84765279008 0.00971769179886905
8877.856510186 0.0110444850724889
8887.86536758193 0.0100872620387236
8897.87422497786 0.0145931931911036
8907.88308237378 0.010179387012613
8917.89193976971 0.0109802040024078
8927.90079716563 0.013054950060905
8937.90965456156 0.0108634525749949
8947.91851195748 0.0121434219545336
8957.92736935341 0.0102501972214668
8967.93622674933 0.00984732354118023
8977.94508414526 0.0120906648953678
8987.95394154119 0.00945656088879332
8997.96279893711 0.0110059030121192
9007.97165633304 0.0103010611128411
9017.98051372896 0.00984694672661135
9027.98937112489 0.00970905613212381
9037.99822852081 0.0197027030517347
9048.00708591674 0.00918441594694741
9058.01594331266 0.0100106232275721
9068.02480070859 0.0106873193508363
9078.03365810452 0.0115501302352641
9088.04251550044 0.009662763121014
9098.05137289637 0.0099389937822707
9108.06023029229 0.0122998519218527
9118.06908768822 0.010127648281923
9128.07794508414 0.00987729796906933
9138.08680248007 0.0123686706938315
9148.09565987599 0.00993184400431346
9158.10451727192 0.00989986422064248
9168.11337466785 0.0118688745205873
9178.12223206377 0.00930402457015589
9188.1310894597 0.012087273367797
9198.13994685562 0.00975787771312753
9208.14880425155 0.0160070576166618
9218.15766164747 0.00933448824798688
9228.1665190434 0.0116825374061591
9238.17537643933 0.0108661594058503
9248.18423383525 0.0106545426606317
9258.19309123118 0.0104581198829692
9268.2019486271 0.00999090290861204
9278.21080602303 0.0113749109514174
9288.21966341895 0.0115386259058141
9298.22852081488 0.0113748196235974
9308.23737821081 0.00924164405296324
9318.24623560673 0.0124167736576055
9328.25509300266 0.0103322597933584
9338.26395039858 0.00922765293944394
9348.27280779451 0.0102100164658623
9358.28166519043 0.00978875827422598
9368.29052258636 0.0110316662976402
9378.29937998229 0.012873542655143
9388.30823737821 0.0111826035645208
9398.31709477414 0.0115133039580542
9408.32595217006 0.0124294106426532
9418.33480956599 0.0150995790099842
9428.34366696191 0.0105830435131793
9438.35252435784 0.00955960286955815
9448.36138175376 0.00970380464423215
9458.37023914969 0.0113777298975037
9468.37909654562 0.00987395539414138
9478.38795394154 0.00902409131231252
9488.39681133747 0.0121860578437918
9498.40566873339 0.0105860957119148
9508.41452612932 0.0157388923908002
9518.42338352524 0.0117640599637525
9528.43224092117 0.0155646777202492
9538.44109831709 0.0123069045366719
9548.44995571302 0.0114386935601942
9558.45881310895 0.0103846841375344
9568.46767050487 0.00978087128169136
9578.4765279008 0.00962414359673858
9588.48538529672 0.00923654156940756
9598.49424269265 0.00997468514106004
9608.50310008857 0.0101900886802468
9618.5119574845 0.0100705573131563
9628.52081488042 0.00952992679958697
9638.52967227635 0.0145403071583132
9648.53852967228 0.00927795257302932
9658.5473870682 0.0112399302233825
9668.55624446413 0.0274658784182975
9678.56510186005 0.00866512172069633
9688.57395925598 0.00973021703975974
9698.5828166519 0.010143257175514
9708.59167404783 0.00992268827394582
9718.60053144376 0.0115586668252945
9728.60938883968 0.0113407388780615
9738.61824623561 0.00986854791699443
9748.62710363153 0.0100745432719123
9758.63596102746 0.0123934944786015
9768.64481842338 0.00915532703947974
9778.65367581931 0.0101011790247867
9788.66253321523 0.0108365196501836
9798.67139061116 0.0126316900277743
9808.68024800709 0.0137721477585728
9818.68910540301 0.0130166994713363
9828.69796279894 0.0109911737963557
9838.70682019486 0.0116788406085107
9848.71567759079 0.00967873495392269
9858.72453498671 0.0101768915774301
9868.73339238264 0.0121334298164584
9878.74224977856 0.0126239667297341
9888.75110717449 0.0120304955926258
9898.75996457042 0.0121659668948269
9908.76882196634 0.0129514529253356
9918.77767936227 0.0103545494930586
9928.78653675819 0.00984961746144108
9938.79539415412 0.0201059841492679
9948.80425155004 0.00994266651105136
9958.81310894597 0.0110797109155101
9968.82196634189 0.00930541301204357
9978.83082373782 0.010347227944294
9988.83968113375 0.00959359467378817
9998.84853852967 0.00889984583773185
10008.8573959256 0.0128562516110833
10018.8662533215 0.010795114802022
10028.8751107174 0.0113023386438726
10038.8839681134 0.0114092214862467
10048.8928255093 0.0132230202070787
10058.9016829052 0.0129858670698013
10068.9105403012 0.0164527510423795
10078.9193976971 0.0099632813653443
10088.928255093 0.00970861681707902
10098.9371124889 0.0111418598680757
10108.9459698849 0.0127068534056889
10118.9548272808 0.0117293418516056
10128.9636846767 0.0107950995661668
10138.9725420726 0.00902004855743144
10148.9813994686 0.0110334669152508
10158.9902568645 0.0113285638726666
10168.9991142604 0.00951288842043141
10179.0079716563 0.0109703310081386
10189.0168290523 0.00979529566393467
10199.0256864482 0.0129964661537088
10209.0345438441 0.0130456437254907
10219.04340124 0.0117202881083358
10229.052258636 0.0109782292347518
10239.0611160319 0.0118984939981601
10249.0699734278 0.0108558008578257
10259.0788308237 0.0102255960664479
10269.0876882197 0.0111729785639909
10279.0965456156 0.0108505746757146
10289.1054030115 0.0133808205428068
10299.1142604074 0.0103141481813509
10309.1231178034 0.0117534170494764
10319.1319751993 0.015869751223363
10329.1408325952 0.0114893518839381
10339.1496899911 0.0246868759568315
10349.1585473871 0.00993675526115112
10359.167404783 0.0113365578581579
10369.1762621789 0.0154935345271952
10379.1851195748 0.0111909556944738
10389.1939769708 0.0117381300369743
10399.2028343667 0.00950286457373295
10409.2116917626 0.010339289008698
10419.2205491585 0.0100952152351965
10429.2294065545 0.00997028315759962
10439.2382639504 0.0106759105619858
10449.2471213463 0.010949871626508
10459.2559787422 0.0120181025195052
10469.2648361382 0.0100196586063248
10479.2736935341 0.00876160096959211
10489.28255093 0.0109369551209966
10499.291408326 0.00939071126049384
10509.3002657219 0.00989372083131457
10519.3091231178 0.0105684434238356
10529.3179805137 0.0101014113679412
10539.3268379097 0.00938196335482644
10549.3356953056 0.00904789672495099
10559.3445527015 0.0113728380019893
10569.3534100974 0.0105802344260155
10579.3622674934 0.0104179632326122
10589.3711248893 0.00922328070737422
10599.3799822852 0.0116808016682626
10609.3888396811 0.0150537349691149
10619.3976970771 0.0134867676024442
10629.406554473 0.015260887943441
10639.4154118689 0.0109059342576074
10649.4242692648 0.0112426988853258
10659.4331266608 0.011163122500875
10669.4419840567 0.0129313962097513
10679.4508414526 0.00987551099387929
10689.4596988485 0.00960873783333227
10699.4685562445 0.0103922609487199
10709.4774136404 0.0107943812836311
10719.4862710363 0.011264018539805
10729.4951284322 0.00865814279677579
10739.5039858282 0.0100707302990486
10749.5128432241 0.00991654792596819
10759.52170062 0.0103960157648544
10769.5305580159 0.0105288465492777
10779.5394154119 0.0100126023244229
10789.5482728078 0.0107035662585986
10799.5571302037 0.0123326044267742
10809.5659875996 0.0103008470468922
10819.5748449956 0.0117795106198173
10829.5837023915 0.0149732452337048
10839.5925597874 0.0108909261980443
10849.6014171833 0.0100665093268617
10859.6102745793 0.0135437304124935
10869.6191319752 0.0104675388865871
10879.6279893711 0.00877836279687472
10889.636846767 0.00999437786231283
10899.645704163 0.0120971422438743
10909.6545615589 0.0169666071305983
10919.6634189548 0.0116837035238859
10929.6722763508 0.0114817669673357
10939.6811337467 0.00947564488160424
10949.6899911426 0.0107723604232888
10959.6988485385 0.0100461854744935
10969.7077059345 0.0119820256513776
10979.7165633304 0.00949662434140919
10989.7254207263 0.0112280745743192
10999.7342781222 0.0102208804528345
11009.7431355182 0.00922733155312017
11019.7519929141 0.0120086074748542
11029.76085031 0.00956201028020587
11039.7697077059 0.015884033862676
11049.7785651019 0.0175062744383467
11059.7874224978 0.0100612953028758
11069.7962798937 0.0105887687459472
11079.8051372896 0.0105281629003002
11089.8139946856 0.00982451894378755
11099.8228520815 0.0103963297297014
11109.8317094774 0.00925122037006076
11119.8405668733 0.0107862509248662
11129.8494242693 0.0105992991302628
11139.8582816652 0.00997146643931046
11149.8671390611 0.0100550580100389
11159.875996457 0.00908121099200798
11169.884853853 0.0118806549799046
11179.8937112489 0.0175281983392779
11189.9025686448 0.0105564632176538
11199.9114260407 0.00937831656483468
11209.9202834367 0.0110455882240785
11219.9291408326 0.00998681315832073
11229.9379982285 0.0110843696893426
11239.9468556244 0.0113843937288038
11249.9557130204 0.0109079013636801
11259.9645704163 0.00986154008569429
11269.9734278122 0.0121483485709177
11279.9822852081 0.0101896978158038
11289.9911426041 0.0124809415938216
11300 0.0315304074028973
};

\nextgroupplot[
    %at = {($0.5*(group c1r1.south)+0.5*(group c2r1.south)+(0,-2cm)$)},
    at = {($(group c2r1.east)+(1.6cm,0)$)},
    title=(c),
    xlabel = epochs,
    ylabel = $a$,
    % legend cell align={left},
    tick align=outside,
    tick pos=left,
    % xmin=-570, xmax=11970,
    xtick style={color=black},
    ytick style={color=black},
    ytick = {0.08, 0.09, 0.10, 0.11},
    yticklabel style={/pgf/number format/fixed}, 
    yticklabels = {0.08, 0.09, 0.10, 0.11},
    ymin=0.08,
    ymax=0.11
    % xlabel = epochs
]
\addplot [semithick, blue]
table {%
0 0.0970462188124657
10.0088573959256 0.0964787825942039
20.0177147918512 0.0963708385825157
30.0265721877768 0.0959510207176208
40.0354295837024 0.0962679535150528
50.044286979628 0.0959904864430428
60.0531443755536 0.0957606062293053
70.0620017714792 0.0960087478160858
80.0708591674048 0.0886967852711678
90.0797165633304 0.0915350541472435
100.088573959256 0.0889471769332886
110.097431355182 0.0850741341710091
120.106288751107 0.0861598029732704
130.115146147033 0.0852646306157112
140.124003542958 0.0866249352693558
150.132860938884 0.0846289470791817
160.14171833481 0.083359956741333
170.150575730735 0.0871992111206055
180.159433126661 0.0876323580741882
190.168290522586 0.087953507900238
200.177147918512 0.0884832143783569
210.186005314438 0.0888407528400421
220.194862710363 0.0873158201575279
230.203720106289 0.0866687223315239
240.212577502214 0.087656632065773
250.22143489814 0.0888966396450996
260.230292294066 0.0876203402876854
270.239149689991 0.0894738733768463
280.248007085917 0.0878212451934814
290.256864481842 0.0891696363687515
300.265721877768 0.0892107114195824
310.274579273694 0.0898797735571861
320.283436669619 0.089596301317215
330.292294065545 0.0895349755883217
340.30115146147 0.0892221853137016
350.310008857396 0.0890031233429909
360.318866253322 0.089227482676506
370.327723649247 0.0889297500252724
380.336581045173 0.0886759459972382
390.345438441098 0.0889971032738686
400.354295837024 0.0887914746999741
410.363153232949 0.0888374224305153
420.372010628875 0.0887315794825554
430.380868024801 0.0885890126228333
440.389725420726 0.0883006006479263
450.398582816652 0.0878014266490936
460.407440212577 0.088139496743679
470.416297608503 0.0880930349230766
480.425155004429 0.0878409743309021
490.434012400354 0.0878046676516533
500.44286979628 0.0875188708305359
510.451727192205 0.0882710739970207
520.460584588131 0.0886652544140816
530.469441984057 0.0889320001006126
540.478299379982 0.0891676619648933
550.487156775908 0.089361160993576
560.496014171833 0.0895553156733513
570.504871567759 0.0897330343723297
580.513728963685 0.0899305865168571
590.52258635961 0.0900935530662537
600.531443755536 0.0902568623423576
610.540301151461 0.0904446169734001
620.549158547387 0.090502604842186
630.558015943313 0.0906241908669472
640.566873339238 0.0907594710588455
650.575730735164 0.0910032466053963
660.584588131089 0.0909713357686996
670.593445527015 0.0911855325102806
680.602302922941 0.0912174135446548
690.611160318866 0.091399148106575
700.620017714792 0.0913794189691544
710.628875110717 0.0916243344545364
720.637732506643 0.0917549431324005
730.646589902569 0.0916735976934433
740.655447298494 0.0918343439698219
750.66430469442 0.0918684527277946
760.673162090345 0.0920020043849945
770.682019486271 0.0918794423341751
780.690876882197 0.0921232104301453
790.699734278122 0.0920640304684639
800.708591674048 0.0921357274055481
810.717449069973 0.0921917408704758
820.726306465899 0.0922304019331932
830.735163861825 0.0924147441983223
840.74402125775 0.0925079509615898
850.752878653676 0.0924685224890709
860.761736049601 0.0923120304942131
870.770593445527 0.0925835520029068
880.779450841453 0.0926462933421135
890.788308237378 0.0928077176213264
900.797165633304 0.0928691476583481
910.806023029229 0.0929345414042473
920.814880425155 0.0927053391933441
930.82373782108 0.0929198712110519
940.832595217006 0.0931214392185211
950.841452612932 0.093119278550148
960.850310008857 0.0932688489556313
970.859167404783 0.0932471379637718
980.868024800709 0.0933938845992088
990.876882196634 0.0934092923998833
1000.88573959256 0.0934911444783211
1010.89459698849 0.0935727953910828
1020.90345438441 0.0936102792620659
1030.91231178034 0.093740351498127
1040.92116917626 0.0935852974653244
1050.93002657219 0.0937535464763641
1060.93888396811 0.0937626585364342
1070.94774136404 0.0936984866857529
1080.95659875996 0.0939521864056587
1090.96545615589 0.0940592885017395
1100.97431355182 0.0938187018036842
1110.98317094774 0.0939065143465996
1120.99202834367 0.0941270068287849
1131.00088573959 0.0940962582826614
1141.00974313552 0.0942296460270882
1151.01860053144 0.0942378714680672
1161.02745792737 0.0943308249115944
1171.03631532329 0.0943598225712776
1181.04517271922 0.0943900719285011
1191.05403011515 0.0943080112338066
1201.06288751107 0.0944354608654976
1211.071744907 0.0944575369358063
1221.08060230292 0.0944103002548218
1231.08945969885 0.0945065915584564
1241.09831709477 0.0945473834872246
1251.1071744907 0.0945204943418503
1261.11603188663 0.0946033596992493
1271.12488928255 0.0946130156517029
1281.13374667848 0.0947569757699966
1291.1426040744 0.0946922823786736
1301.15146147033 0.0947356000542641
1311.16031886625 0.0946880802512169
1321.16917626218 0.0946489349007607
1331.1780336581 0.0945507287979126
1341.18689105403 0.0948211923241615
1351.19574844996 0.0948985442519188
1361.20460584588 0.0947465896606445
1371.21346324181 0.0948815196752548
1381.22232063773 0.0947876274585724
1391.23117803366 0.0949184224009514
1401.24003542958 0.0949061810970306
1411.24889282551 0.0950305163860321
1421.25775022143 0.0950624644756317
1431.26660761736 0.0948343351483345
1441.27546501329 0.0950659140944481
1451.28432240921 0.0949781462550163
1461.29317980514 0.0951231271028519
1471.30203720106 0.0950254425406456
1481.31089459699 0.0950433388352394
1491.31975199291 0.0951770395040512
1501.32860938884 0.0946033075451851
1511.33746678477 0.0948935374617577
1521.34632418069 0.0950875207781792
1531.35518157662 0.0951357409358025
1541.36403897254 0.0950234979391098
1551.37289636847 0.0950286015868187
1561.38175376439 0.09503273665905
1571.39061116032 0.0952207967638969
1581.39946855624 0.0951033979654312
1591.40832595217 0.0952381640672684
1601.4171833481 0.0952360257506371
1611.42604074402 0.0953540280461311
1621.43489813995 0.0953211635351181
1631.44375553587 0.0952590480446815
1641.4526129318 0.0953738018870354
1651.46147032772 0.0953874960541725
1661.47032772365 0.094820648431778
1671.47918511957 0.0951694324612617
1681.4880425155 0.0953787565231323
1691.49689991143 0.095202274620533
1701.50575730735 0.0952665731310844
1711.51461470328 0.0953167229890823
1721.5234720992 0.0954305902123451
1731.53232949513 0.0954636484384537
1741.54118689105 0.0953236892819405
1751.55004428698 0.0955100879073143
1761.55890168291 0.0955495908856392
1771.56775907883 0.0955874621868134
1781.57661647476 0.0954643860459328
1791.58547387068 0.0955798625946045
1801.59433126661 0.0953879356384277
1811.60318866253 0.0955749005079269
1821.61204605846 0.0957129672169685
1831.62090345438 0.0956826284527779
1841.62976085031 0.0956764593720436
1851.63861824624 0.0957461819052696
1861.64747564216 0.0958245024085045
1871.65633303809 0.0958577021956444
1881.66519043401 0.0958375930786133
1891.67404782994 0.0958380401134491
1901.68290522586 0.095604419708252
1911.69176262179 0.0958010703325272
1921.70062001771 0.0958870723843575
1931.70947741364 0.0958096981048584
1941.71833480957 0.095939576625824
1951.72719220549 0.0958890020847321
1961.73604960142 0.0958224609494209
1971.74490699734 0.0959078222513199
1981.75376439327 0.0959465876221657
1991.76262178919 0.0949354618787766
2001.77147918512 0.0953002870082855
2011.78033658105 0.095554031431675
2021.78919397697 0.095736637711525
2031.7980513729 0.0957301780581474
2041.80690876882 0.0958102121949196
2051.81576616475 0.0958259850740433
2061.82462356067 0.0959315001964569
2071.8334809566 0.095954492688179
2081.84233835252 0.0958598777651787
2091.85119574845 0.0957381203770638
2101.86005314438 0.0958121046423912
2111.8689105403 0.0958983153104782
2121.87776793623 0.0958941131830215
2131.88662533215 0.0960161983966827
2141.89548272808 0.0960503146052361
2151.904340124 0.0959706008434296
2161.91319751993 0.0960781574249268
2171.92205491585 0.0959644615650177
2181.93091231178 0.0958068296313286
2191.93976970771 0.0959354937076569
2201.94862710363 0.0961173698306084
2211.95748449956 0.0958576947450638
2221.96634189548 0.0960600450634956
2231.97519929141 0.0961268320679665
2241.98405668733 0.0959762930870056
2251.99291408326 0.0961080566048622
2262.00177147918 0.0960954949259758
2272.01062887511 0.0960670113563538
2282.01948627104 0.0962100774049759
2292.02834366696 0.0961993783712387
2302.03720106289 0.0959696620702744
2312.04605845881 0.0960382372140884
2322.05491585474 0.0962201580405235
2332.06377325066 0.0958164632320404
2342.07263064659 0.0958790108561516
2352.08148804252 0.0960716605186462
2362.09034543844 0.0961730182170868
2372.09920283437 0.0960213616490364
2382.10806023029 0.0962076112627983
2392.11691762622 0.0961920171976089
2402.12577502214 0.096184104681015
2412.13463241807 0.0961266234517097
2422.14348981399 0.0961930155754089
2432.15234720992 0.0961414501070976
2442.16120460585 0.0962014943361282
2452.17006200177 0.0955412015318871
2462.1789193977 0.0958591401576996
2472.18777679362 0.0960776060819626
2482.19663418955 0.0961985737085342
2492.20549158547 0.0958774834871292
2502.2143489814 0.0961522534489632
2512.22320637732 0.0962768420577049
2522.23206377325 0.0963964760303497
2532.24092116918 0.0965029373764992
2542.2497785651 0.0966128706932068
2552.25863596103 0.0967140346765518
2562.26749335695 0.0968131422996521
2572.27635075288 0.0969139561057091
2582.2852081488 0.0969911739230156
2592.29406554473 0.0970323085784912
2602.30292294066 0.0969034507870674
2612.31178033658 0.0969906896352768
2622.32063773251 0.0970778167247772
2632.32949512843 0.0971065238118172
2642.33835252436 0.0971906185150146
2652.34720992028 0.0972603857517242
2662.35606731621 0.0972890853881836
2672.36492471213 0.0973572507500648
2682.37378210806 0.0974190607666969
2692.38263950399 0.0973926931619644
2702.39149689991 0.0973588153719902
2712.40035429584 0.0974484607577324
2722.40921169176 0.0973558872938156
2732.41806908769 0.0973882302641869
2742.42692648361 0.0974616259336472
2752.43578387954 0.0975317135453224
2762.44464127546 0.0976004749536514
2772.45349867139 0.0973425135016441
2782.46235606732 0.0974067151546478
2792.47121346324 0.0975046455860138
2802.48007085917 0.0973490923643112
2812.48892825509 0.0974915325641632
2822.49778565102 0.0975846648216248
2832.50664304694 0.0976695045828819
2842.51550044287 0.0977381318807602
2852.5243578388 0.0977141037583351
2862.53321523472 0.0977818444371223
2872.54207263065 0.0978349894285202
2882.55093002657 0.0979091674089432
2892.5597874225 0.0979305058717728
2902.56864481842 0.0978656932711601
2912.57750221435 0.0979354232549667
2922.58635961027 0.097902812063694
2932.5952170062 0.0979010239243507
2942.60407440213 0.0979497730731964
2952.61293179805 0.0979951471090317
2962.62178919398 0.0980093032121658
2972.6306465899 0.0980495810508728
2982.63950398583 0.0981277897953987
2992.64836138175 0.0980716496706009
3002.65721877768 0.0978397652506828
3012.6660761736 0.097941130399704
3022.67493356953 0.0980225652456284
3032.68379096546 0.0980244576931
3042.69264836138 0.0980915725231171
3052.70150575731 0.098145067691803
3062.71036315323 0.0982011929154396
3072.71922054916 0.0981672331690788
3082.72807794508 0.0982375293970108
3092.73693534101 0.0981731340289116
3102.74579273694 0.0982541814446449
3112.75465013286 0.098263256251812
3122.76350752879 0.0982941463589668
3132.77236492471 0.0983560681343079
3142.78122232064 0.0983906537294388
3152.79007971656 0.0980399325489998
3162.79893711249 0.0981654226779938
3172.80779450841 0.0982223376631737
3182.81665190434 0.0982979387044907
3192.82550930027 0.0983339324593544
3202.83436669619 0.0983844250440598
3212.84322409212 0.0984472930431366
3222.85208148804 0.0985019654035568
3232.86093888397 0.0983813107013702
3242.86979627989 0.0984478890895844
3252.87865367582 0.0984334051609039
3262.88751107174 0.0984425395727158
3272.89636846767 0.0984711199998856
3282.9052258636 0.0985054671764374
3292.91408325952 0.0985268801450729
3302.92294065545 0.0985832437872887
3312.93179805137 0.0985784083604813
3322.9406554473 0.0986348241567612
3332.94951284322 0.0984835475683212
3342.95837023915 0.0985694155097008
3352.96722763508 0.0985349416732788
3362.976085031 0.0985227525234222
3372.98494242693 0.0985980182886124
3382.99379982285 0.0986514687538147
3393.00265721878 0.0987100154161453
3403.0115146147 0.098687931895256
3413.02037201063 0.0987426787614822
3423.02922940655 0.0987144038081169
3433.03808680248 0.0986650586128235
3443.04694419841 0.0985679626464844
3453.05580159433 0.0986780673265457
3463.06465899026 0.0987375602126122
3473.07351638618 0.098782517015934
3483.08237378211 0.098700538277626
3493.09123117803 0.0987842306494713
3503.10008857396 0.0988286584615707
3513.10894596988 0.0988784581422806
3523.11780336581 0.0989043936133385
3533.12666076174 0.0985206216573715
3543.13551815766 0.0986509621143341
3553.14437555359 0.0987280160188675
3563.15323294951 0.0988106653094292
3573.16209034544 0.0988750457763672
3583.17094774136 0.098882220685482
3593.17980513729 0.0989377647638321
3603.18866253321 0.0989022925496101
3613.19751992914 0.0988805294036865
3623.20637732507 0.09893848747015
3633.21523472099 0.0989749506115913
3643.22409211692 0.0988782495260239
3653.23294951284 0.0988597124814987
3663.24180690877 0.0988513976335526
3673.25066430469 0.0988855808973312
3683.25952170062 0.0989475101232529
3693.26837909655 0.0989935323596001
3703.27723649247 0.0989503711462021
3713.2860938884 0.0990267544984818
3723.29495128432 0.0990034639835358
3733.30380868025 0.0989749729633331
3743.31266607617 0.0990139245986938
3753.3215234721 0.0990454107522964
3763.33038086802 0.0990682989358902
3773.33923826395 0.0989450067281723
3783.34809565988 0.0990100130438805
3793.3569530558 0.0990098193287849
3803.36581045173 0.0990789160132408
3813.37466784765 0.099094919860363
3823.38352524358 0.0991170108318329
3833.3923826395 0.0991418734192848
3843.40124003543 0.0990022793412209
3853.41009743136 0.0990500599145889
3863.41895482728 0.0991035550832748
3873.42781222321 0.0991062894463539
3883.43666961913 0.0991295948624611
3893.44552701506 0.0991868078708649
3903.45438441098 0.0990650802850723
3913.46324180691 0.0990959703922272
3923.47209920283 0.0991305932402611
3933.48095659876 0.0990878418087959
3943.48981399469 0.0990678519010544
3953.49867139061 0.0990479663014412
3963.50752878654 0.0990006327629089
3973.51638618246 0.0990635305643082
3983.52524357839 0.0989253520965576
3993.53410097431 0.0990197956562042
4003.54295837024 0.0990689843893051
4013.55181576616 0.0991387218236923
4023.56067316209 0.0991327092051506
4033.56953055802 0.0989267602562904
4043.57838795394 0.0990357249975204
4053.58724534987 0.0991100296378136
4063.59610274579 0.0991519242525101
4073.60496014172 0.0991605743765831
4083.61381753764 0.099163644015789
4093.62267493357 0.0992161259055138
4103.63153232949 0.0992000699043274
4113.64038972542 0.0991179049015045
4123.64924712135 0.0992068946361542
4133.65810451727 0.0987614765763283
4143.6669619132 0.098920077085495
4153.67581930912 0.0989950150251389
4163.68467670505 0.0990565568208694
4173.69353410097 0.0990722849965096
4183.7023914969 0.0991283878684044
4193.71124889283 0.0991250798106194
4203.72010628875 0.0991441830992699
4213.72896368468 0.0991543978452682
4223.7378210806 0.0991529449820518
4233.74667847653 0.0991857498884201
4243.75553587245 0.0991770774126053
4253.76439326838 0.0991908833384514
4263.7732506643 0.0992642790079117
4273.78210806023 0.0991791561245918
4283.79096545616 0.0992690697312355
4293.79982285208 0.0992445647716522
4303.80868024801 0.0989891141653061
4313.81753764393 0.0991123244166374
4323.82639503986 0.0991595312952995
4333.83525243578 0.0991591513156891
4343.84410983171 0.099215105175972
4353.85296722763 0.0991352126002312
4363.86182462356 0.0992140248417854
4373.87068201949 0.0992451012134552
4383.87953941541 0.0991958901286125
4393.88839681134 0.0992435812950134
4403.89725420726 0.0993053019046783
4413.90611160319 0.0991811454296112
4423.91496899911 0.0992316603660583
4433.92382639504 0.0992691963911057
4443.93268379096 0.0992787256836891
4453.94154118689 0.0993259400129318
4463.95039858282 0.0993132814764977
4473.95925597874 0.0993040949106216
4483.96811337467 0.0992294102907181
4493.97697077059 0.0992594212293625
4503.98582816652 0.0992756634950638
4513.99468556244 0.0992953181266785
4524.00354295837 0.0993173867464066
4534.0124003543 0.0993413776159286
4544.02125775022 0.0993629023432732
4554.03011514615 0.0993854627013206
4564.03897254207 0.0994102209806442
4574.047829938 0.0994323343038559
4584.05668733392 0.0994561165571213
4594.06554472985 0.0994820669293404
4604.07440212577 0.0995071604847908
4614.0832595217 0.0995344966650009
4624.09211691763 0.0995587334036827
4634.10097431355 0.0995853915810585
4644.10983170948 0.0996123924851418
4654.1186891054 0.0996421873569489
4664.12754650133 0.0996704921126366
4674.13640389725 0.0996970757842064
4684.14526129318 0.0997236222028732
4694.15411868911 0.0997526496648788
4704.16297608503 0.0997779443860054
4714.17183348096 0.0998120456933975
4724.18069087688 0.0998375415802002
4734.18954827281 0.0998701378703117
4744.19840566873 0.0998937338590622
4754.20726306466 0.099915973842144
4764.21612046058 0.0999396219849586
4774.22497785651 0.0999685525894165
4784.23383525244 0.0999901369214058
4794.24269264836 0.100021593272686
4804.25155004429 0.100041098892689
4814.26040744021 0.100066237151623
4824.26926483614 0.100085936486721
4834.27812223206 0.100113719701767
4844.28697962799 0.10013610124588
4854.29583702391 0.100159525871277
4864.30469441984 0.100185297429562
4874.31355181577 0.100178420543671
4884.32240921169 0.100198298692703
4894.33126660762 0.100219160318375
4904.34012400354 0.100238859653473
4914.34898139947 0.100257568061352
4924.35783879539 0.100279353559017
4934.36669619132 0.100299507379532
4944.37555358725 0.100320443511009
4954.38441098317 0.100338645279408
4964.3932683791 0.10035877674818
4974.40212577502 0.10037624835968
4984.41098317095 0.100389689207077
4994.41984056687 0.100407227873802
5004.4286979628 0.100427515804768
5014.43755535872 0.100450031459332
5024.44641275465 0.100469879806042
5034.45527015058 0.100485160946846
5044.4641275465 0.100502997636795
5054.47298494243 0.10052252560854
5064.48184233835 0.100543543696404
5074.49069973428 0.100561298429966
5084.4995571302 0.100580915808678
5094.50841452613 0.100595086812973
5104.51727192205 0.100614860653877
5114.52612931798 0.100619308650494
5124.53498671391 0.100636973977089
5134.54384410983 0.100654020905495
5144.55270150576 0.100671760737896
5154.56155890168 0.100686810910702
5164.57041629761 0.100708119571209
5174.57927369353 0.100721463561058
5184.58813108946 0.100735202431679
5194.59698848538 0.100755378603935
5204.60584588131 0.100763253867626
5214.61470327724 0.100781098008156
5224.62356067316 0.100792549550533
5234.63241806909 0.100806973874569
5244.64127546501 0.100821644067764
5254.65013286094 0.100836046040058
5264.65899025686 0.100848652422428
5274.66784765279 0.100863642990589
5284.67670504872 0.100885339081287
5294.68556244464 0.100899316370487
5304.69441984057 0.100915357470512
5314.70327723649 0.100933760404587
5324.71213463242 0.100943259894848
5334.72099202834 0.100958071649075
5344.72984942427 0.100968465209007
5354.73870682019 0.100986629724503
5364.74756421612 0.100997574627399
5374.75642161205 0.101015865802765
5384.76527900797 0.101029105484486
5394.7741364039 0.10103452205658
5404.78299379982 0.101049281656742
5414.79185119575 0.10106261074543
5424.80070859167 0.101082175970078
5434.8095659876 0.101094856858253
5444.81842338352 0.101110674440861
5454.82728077945 0.101116977632046
5464.83613817538 0.101136639714241
5474.8449955713 0.101150713860989
5484.85385296723 0.101166523993015
5494.86271036315 0.101183712482452
5504.87156775908 0.101186469197273
5514.880425155 0.101196296513081
5524.88928255093 0.101207338273525
5534.89813994685 0.101216018199921
5544.90699734278 0.101231999695301
5554.91585473871 0.101240955293179
5564.92471213463 0.101252943277359
5574.93356953056 0.101266629993916
5584.94242692648 0.101280227303505
5594.95128432241 0.101287737488747
5604.96014171833 0.10129950940609
5614.96899911426 0.101312704384327
5624.97785651019 0.101326629519463
5634.98671390611 0.101342037320137
5644.99557130204 0.101343587040901
5655.00442869796 0.101353108882904
5665.01328609389 0.101365588605404
5675.02214348981 0.101373665034771
5685.03100088574 0.10138925164938
5695.03985828167 0.101401716470718
5705.04871567759 0.101388655602932
5715.05757307352 0.101394735276699
5725.06643046944 0.101411134004593
5735.07528786537 0.101420819759369
5745.08414526129 0.101432465016842
5755.09300265722 0.101445131003857
5765.10186005314 0.101456820964813
5775.11071744907 0.101469337940216
5785.119574845 0.10147899389267
5795.12843224092 0.101489193737507
5805.13728963685 0.101505048573017
5815.14614703277 0.101513184607029
5825.1550044287 0.10152780264616
5835.16386182462 0.10153765976429
5845.17271922055 0.101550579071045
5855.18157661647 0.101559773087502
5865.1904340124 0.101568788290024
5875.19929140833 0.101584278047085
5885.20814880425 0.101596780121326
5895.21700620018 0.101607732474804
5905.2258635961 0.101611293852329
5915.23472099203 0.101616904139519
5925.24357838795 0.101633153855801
5935.25243578388 0.101646289229393
5945.2612931798 0.101659789681435
5955.27015057573 0.101671509444714
5965.27900797166 0.101685330271721
5975.28786536758 0.101694069802761
5985.29672276351 0.101702578365803
5995.30558015943 0.101717285811901
6005.31443755536 0.101723439991474
6015.32329495128 0.101735450327396
6025.33215234721 0.101741895079613
6035.34100974314 0.101754620671272
6045.34986713906 0.101766467094421
6055.35872453499 0.10177581012249
6065.36758193091 0.101785279810429
6075.37643932684 0.101796969771385
6085.38529672276 0.101801328361034
6095.39415411869 0.101816594600677
6105.40301151461 0.10183172672987
6115.41186891054 0.101838007569313
6125.42072630647 0.101844370365143
6135.42958370239 0.101853415369987
6145.43844109832 0.101869538426399
6155.44729849424 0.101865999400616
6165.45615589017 0.101881869137287
6175.46501328609 0.101892866194248
6185.47387068202 0.101906038820744
6195.48272807794 0.10191984474659
6205.49158547387 0.101919546723366
6215.5004428698 0.10193195194006
6225.50930026572 0.101942449808121
6235.51815766165 0.101949021220207
6245.52701505757 0.101963855326176
6255.5358724535 0.101975329220295
6265.54472984942 0.101979598402977
6275.55358724535 0.101986169815063
6285.56244464127 0.101991817355156
6295.5713020372 0.102003291249275
6305.58015943313 0.10201557725668
6315.58901682905 0.10202219337225
6325.59787422498 0.10203343629837
6335.6067316209 0.102039515972137
6345.61558901683 0.10203842818737
6355.62444641275 0.102036014199257
6365.63330380868 0.102047756314278
6375.64216120461 0.102055601775646
6385.65101860053 0.102063864469528
6395.65987599646 0.102075152099133
6405.66873339238 0.102081291377544
6415.67759078831 0.102084375917912
6425.68644818423 0.102095209062099
6435.69530558016 0.102102600038052
6445.70416297608 0.102114088833332
6455.71302037201 0.102126322686672
6465.72187776794 0.102134294807911
6475.73073516386 0.102145545184612
6485.73959255979 0.102152481675148
6495.74844995571 0.102161236107349
6505.75730735164 0.102173916995525
6515.76616474756 0.102181874215603
6525.77502214349 0.10219007730484
6535.78387953941 0.102197095751762
6545.79273693534 0.102205105125904
6555.80159433127 0.102213025093079
6565.81045172719 0.10221978276968
6575.81930912312 0.10222951322794
6585.82816651904 0.102236054837704
6595.83702391497 0.102244660258293
6605.84588131089 0.102254115045071
6615.85473870682 0.102260932326317
6625.86359610274 0.102269098162651
6635.87245349867 0.102277040481567
6645.8813108946 0.102282859385014
6655.89016829052 0.102293133735657
6665.89902568645 0.102298699319363
6675.90788308237 0.10230765491724
6685.9167404783 0.10231664031744
6695.92559787422 0.102320998907089
6705.93445527015 0.102327816188335
6715.94331266608 0.10233560949564
6725.952170062 0.102342277765274
6735.96102745793 0.102350048720837
6745.96988485385 0.102356344461441
6755.97874224978 0.102362789213657
6765.9875996457 0.102373987436295
6775.99645704163 0.102380014955997
6786.00531443756 0.102385401725769
6796.01417183348 0.102392487227917
6806.02302922941 0.102402120828629
6816.03188662533 0.10240663588047
6826.04074402126 0.102415986359119
6836.04960141718 0.102422587573528
6846.05845881311 0.102430894970894
6856.06731620903 0.102435655891895
6866.07617360496 0.102445535361767
6876.08503100089 0.102451607584953
6886.09388839681 0.102457612752914
6896.10274579274 0.102465011179447
6906.11160318866 0.102472685277462
6916.12046058459 0.102481134235859
6926.12931798051 0.102487713098526
6936.13817537644 0.102493919432163
6946.14703277236 0.102501608431339
6956.15589016829 0.102508023381233
6966.16474756422 0.102515354752541
6976.17360496014 0.102521881461143
6986.18246235607 0.102530725300312
6996.19131975199 0.102536834776402
7006.20017714792 0.102545872330666
7016.20903454384 0.102551832795143
7026.21789193977 0.102559797465801
7036.22674933569 0.1025670170784
7046.23560673162 0.102574475109577
7056.24446412755 0.10257950425148
7066.25332152347 0.102586187422276
7076.2621789194 0.102592326700687
7086.27103631532 0.102600663900375
7096.27989371125 0.102605193853378
7106.28875110717 0.102613009512424
7116.2976085031 0.102617934346199
7126.30646589903 0.102622479200363
7136.31532329495 0.102628901600838
7146.32418069088 0.102632775902748
7156.3330380868 0.102639682590961
7166.34189548273 0.102648600935936
7176.35075287865 0.102651603519917
7186.35961027458 0.102659739553928
7196.3684676705 0.102665431797504
7206.37732506643 0.10267087072134
7216.38618246236 0.102678179740906
7226.39503985828 0.102683126926422
7236.40389725421 0.102689601480961
7246.41275465013 0.102697484195232
7256.42161204606 0.102705240249634
7266.43046944198 0.102711148560047
7276.43932683791 0.102717056870461
7286.44818423383 0.102722354233265
7296.45704162976 0.102729171514511
7306.46589902569 0.102736063301563
7316.47475642161 0.102743409574032
7326.48361381754 0.102746851742268
7336.49247121346 0.102757014334202
7346.50132860939 0.102756544947624
7356.51018600531 0.102761670947075
7366.51904340124 0.102768145501614
7376.52790079716 0.102773062884808
7386.53675819309 0.102779544889927
7396.54561558902 0.102786466479301
7406.55447298494 0.10279194265604
7416.56333038087 0.102796487510204
7426.57218777679 0.102805934846401
7436.58104517272 0.102812848985195
7446.58990256864 0.102818623185158
7456.59875996457 0.102824546396732
7466.6076173605 0.102828346192837
7476.61647475642 0.102834336459637
7486.62533215235 0.102840267121792
7496.63418954827 0.102844290435314
7506.6430469442 0.102854005992413
7516.65190434012 0.10285734385252
7526.66076173605 0.102862730622292
7536.66961913197 0.102867439389229
7546.6784765279 0.102873705327511
7556.68733392383 0.102879114449024
7566.69619131975 0.102884069085121
7576.70504871568 0.102890662848949
7586.7139061116 0.102896772325039
7596.72276350753 0.102901190519333
7606.73162090345 0.10290490090847
7616.74047829938 0.102909535169601
7626.7493356953 0.102916330099106
7636.75819309123 0.102921277284622
7646.76705048716 0.102926976978779
7656.77590788308 0.10292998701334
7666.78476527901 0.102935284376144
7676.79362267493 0.102942019701004
7686.80248007086 0.102947443723679
7696.81133746678 0.102952115237713
7706.82019486271 0.102957583963871
7716.82905225864 0.102961413562298
7726.83790965456 0.102968417108059
7736.84676705049 0.102973207831383
7746.85562444641 0.102979056537151
7756.86448184234 0.102983646094799
7766.87333923826 0.102988243103027
7776.88219663419 0.102993063628674
7786.89105403011 0.102997064590454
7796.89991142604 0.103003107011318
7806.90876882197 0.103010632097721
7816.91762621789 0.103017188608646
7826.92648361382 0.103022709488869
7836.93534100974 0.103028319776058
7846.94419840567 0.103031828999519
7856.95305580159 0.103033363819122
7866.96191319752 0.10303820669651
7876.97077059345 0.103044509887695
7886.97962798937 0.10305155813694
7896.9884853853 0.10305780172348
7906.99734278122 0.10306229442358
7917.00620017715 0.103068768978119
7927.01505757307 0.103071108460426
7937.023914969 0.103074863553047
7947.03277236492 0.103080913424492
7957.04162976085 0.103086948394775
7967.05048715678 0.103090852499008
7977.0593445527 0.103096283972263
7987.06820194863 0.103100754320621
7997.07705934455 0.103108413517475
8007.08591674048 0.103110082447529
8017.0947741364 0.103116013109684
8027.10363153233 0.103122264146805
8037.11248892825 0.103126421570778
8047.12134632418 0.103130824863911
8057.13020372011 0.10313493013382
8067.13906111603 0.103138320147991
8077.14791851196 0.103144384920597
8087.15677590788 0.103148691356182
8097.16563330381 0.103151768445969
8107.17449069973 0.103154458105564
8117.18334809566 0.10316015034914
8127.19220549158 0.103166304528713
8137.20106288751 0.103169433772564
8147.20992028344 0.103175677359104
8157.21877767936 0.103180661797523
8167.22763507529 0.103185556828976
8177.23649247121 0.103189401328564
8187.24534986714 0.103197552263737
8197.25420726306 0.103199258446693
8207.26306465899 0.103206396102905
8217.27192205492 0.103210456669331
8227.28077945084 0.103214882314205
8237.28963684677 0.103215992450714
8247.29849424269 0.103222988545895
8257.30735163862 0.103225626051426
8267.31620903454 0.103226155042648
8277.32506643047 0.103232569992542
8287.33392382639 0.103229202330112
8297.34278122232 0.103236153721809
8307.35163861825 0.103240706026554
8317.36049601417 0.10324614495039
8327.3693534101 0.103253461420536
8337.37821080602 0.103256046772003
8347.38706820195 0.103261776268482
8357.39592559787 0.103264302015305
8367.4047829938 0.103269524872303
8377.41364038972 0.103273779153824
8387.42249778565 0.103278242051601
8397.43135518158 0.103283032774925
8407.4402125775 0.103285789489746
8417.44906997343 0.103292040526867
8427.45792736935 0.103298410773277
8437.46678476528 0.103303089737892
8447.4756421612 0.103307500481606
8457.48449955713 0.103312321007252
8467.49335695305 0.103316783905029
8477.50221434898 0.103323802351952
8487.51107174491 0.103328622877598
8497.51992914083 0.10333114862442
8507.52878653676 0.103336773812771
8517.53764393268 0.103342287242413
8527.54650132861 0.103345043957233
8537.55535872453 0.103347711265087
8547.56421612046 0.103354498744011
8557.57307351639 0.103360235691071
8567.58193091231 0.10336396843195
8577.59078830824 0.103366710245609
8587.59964570416 0.103372268378735
8597.60850310009 0.103375613689423
8607.61736049601 0.10338306427002
8617.62621789194 0.103386037051678
8627.63507528786 0.103389546275139
8637.64393268379 0.103394858539104
8647.65279007972 0.103397101163864
8657.66164747564 0.103400938212872
8667.67050487157 0.10340578854084
8677.67936226749 0.103410921990871
8687.68821966342 0.103415116667747
8697.69707705934 0.103414461016655
8707.70593445527 0.103419035673141
8717.71479185119 0.10342488437891
8727.72364924712 0.103429153561592
8737.73250664305 0.103433221578598
8747.74136403897 0.103436380624771
8757.7502214349 0.103443250060081
8767.75907883082 0.103447072207928
8777.76793622675 0.103448584675789
8787.77679362267 0.103455066680908
8797.7856510186 0.103459507226944
8807.79450841452 0.103461228311062
8817.80336581045 0.103464551270008
8827.81222320638 0.103471390902996
8837.8210806023 0.103475771844387
8847.82993799823 0.103478215634823
8857.83879539415 0.103481985628605
8867.84765279008 0.103487305343151
8877.856510186 0.103490553796291
8887.86536758193 0.103494673967361
8897.87422497786 0.103497840464115
8907.88308237378 0.103501237928867
8917.89193976971 0.103507690131664
8927.90079716563 0.103512361645699
8937.90965456156 0.103516258299351
8947.91851195748 0.103519096970558
8957.92736935341 0.103522591292858
8967.93622674933 0.103526301681995
8977.94508414526 0.103528462350368
8987.95394154119 0.103532634675503
8997.96279893711 0.103536799550056
9007.97165633304 0.103541627526283
9017.98051372896 0.103544339537621
9027.98937112489 0.10355082899332
9037.99822852081 0.10355219244957
9048.00708591674 0.103552468121052
9058.01594331266 0.103555597364902
9068.02480070859 0.103561133146286
9078.03365810452 0.103564560413361
9088.04251550044 0.103569909930229
9098.05137289637 0.103572465479374
9108.06023029229 0.103575475513935
9118.06908768822 0.103580959141254
9128.07794508414 0.103583976626396
9138.08680248007 0.103589199483395
9148.09565987599 0.103593267500401
9158.10451727192 0.103596858680248
9168.11337466785 0.103602454066277
9178.12223206377 0.103606253862381
9188.1310894597 0.103609278798103
9198.13994685562 0.103613831102848
9208.14880425155 0.103617005050182
9218.15766164747 0.103618770837784
9228.1665190434 0.103624060750008
9238.17537643933 0.103628411889076
9248.18423383525 0.103631138801575
9258.19309123118 0.103635132312775
9268.2019486271 0.103639096021652
9278.21080602303 0.103645034134388
9288.21966341895 0.103645972907543
9298.22852081488 0.103648714721203
9308.23737821081 0.103653855621815
9318.24623560673 0.103658623993397
9328.25509300266 0.103662937879562
9338.26395039858 0.103666320443153
9348.27280779451 0.103669323027134
9358.28166519043 0.103674620389938
9368.29052258636 0.103679180145264
9378.29937998229 0.103682167828083
9388.30823737821 0.103684961795807
9398.31709477414 0.103689141571522
9408.32595217006 0.103686429560184
9418.33480956599 0.10369049012661
9428.34366696191 0.103693641722202
9438.35252435784 0.103698901832104
9448.36138175376 0.103701919317245
9458.37023914969 0.10370472073555
9468.37909654562 0.103708982467651
9478.38795394154 0.103711053729057
9488.39681133747 0.103716559708118
9498.40566873339 0.103718958795071
9508.41452612932 0.10372019559145
9518.42338352524 0.103724665939808
9528.43224092117 0.103726111352444
9538.44109831709 0.103732235729694
9548.44995571302 0.103733398020267
9558.45881310895 0.103738658130169
9568.46767050487 0.103742636740208
9578.4765279008 0.103746220469475
9588.48538529672 0.103752434253693
9598.49424269265 0.103755347430706
9608.50310008857 0.103758543729782
9618.5119574845 0.103762313723564
9628.52081488042 0.103765428066254
9638.52967227635 0.103768214583397
9648.53852967228 0.103771224617958
9658.5473870682 0.10377824306488
9668.55624446413 0.103780411183834
9678.56510186005 0.103780798614025
9688.57395925598 0.103787332773209
9698.5828166519 0.103791356086731
9708.59167404783 0.103794276714325
9718.60053144376 0.103799909353256
9728.60938883968 0.103803046047688
9738.61824623561 0.103805981576443
9748.62710363153 0.10381118953228
9758.63596102746 0.103812716901302
9768.64481842338 0.103816971182823
9778.65367581931 0.103823006153107
9788.66253321523 0.10382491350174
9798.67139061116 0.103829696774483
9808.68024800709 0.103837683796883
9818.68910540301 0.103836365044117
9828.69796279894 0.10384014993906
9838.70682019486 0.103843972086906
9848.71567759079 0.103849157691002
9858.72453498671 0.103854648768902
9868.73339238264 0.103859044611454
9878.74224977856 0.10385736823082
9888.75110717449 0.103861905634403
9898.75996457042 0.103865027427673
9908.76882196634 0.103866845369339
9918.77767936227 0.103871330618858
9928.78653675819 0.10387708991766
9938.79539415412 0.10387858748436
9948.80425155004 0.103880815207958
9958.81310894597 0.103885494172573
9968.82196634189 0.103889137506485
9978.83082373782 0.10389307141304
9988.83968113375 0.103897586464882
9998.84853852967 0.103902533650398
10008.8573959256 0.103904701769352
10018.8662533215 0.103909604251385
10028.8751107174 0.103912778198719
10038.8839681134 0.10391454398632
10048.8928255093 0.103917956352234
10058.9016829052 0.1039217710495
10068.9105403012 0.103926062583923
10078.9193976971 0.103928118944168
10088.928255093 0.103933662176132
10098.9371124889 0.103937692940235
10108.9459698849 0.103939108550549
10118.9548272808 0.103942111134529
10128.9636846767 0.103945970535278
10138.9725420726 0.103950932621956
10148.9813994686 0.103953987360001
10158.9902568645 0.10395709425211
10168.9991142604 0.103960566222668
10179.0079716563 0.103964291512966
10189.0168290523 0.103967733681202
10199.0256864482 0.103970043361187
10209.0345438441 0.103975206613541
10219.04340124 0.103976748883724
10229.052258636 0.103980913758278
10239.0611160319 0.103984482586384
10249.0699734278 0.103988125920296
10259.0788308237 0.103993035852909
10269.0876882197 0.103996336460114
10279.0965456156 0.104002706706524
10289.1054030115 0.104004964232445
10299.1142604074 0.104007706046104
10309.1231178034 0.104010127484798
10319.1319751993 0.104015782475471
10329.1408325952 0.104017935693264
10339.1496899911 0.10401826351881
10349.1585473871 0.104023396968842
10359.167404783 0.104026809334755
10369.1762621789 0.104027956724167
10379.1851195748 0.104033090174198
10389.1939769708 0.104036532342434
10399.2028343667 0.104040771722794
10409.2116917626 0.104044303297997
10419.2205491585 0.104047656059265
10429.2294065545 0.104052267968655
10439.2382639504 0.104056157171726
10449.2471213463 0.104058533906937
10459.2559787422 0.104061909019947
10469.2648361382 0.104063257575035
10479.2736935341 0.104067794978619
10489.28255093 0.104070104658604
10499.291408326 0.104072526097298
10509.3002657219 0.104077979922295
10519.3091231178 0.104079894721508
10529.3179805137 0.104084022343159
10539.3268379097 0.104087024927139
10549.3356953056 0.104091964662075
10559.3445527015 0.104097485542297
10569.3534100974 0.104100279510021
10579.3622674934 0.104105152189732
10589.3711248893 0.104106537997723
10599.3799822852 0.104111731052399
10609.3888396811 0.104115463793278
10619.3976970771 0.104116067290306
10629.406554473 0.104119852185249
10639.4154118689 0.104121647775173
10649.4242692648 0.104123130440712
10659.4331266608 0.104126244783401
10669.4419840567 0.10413021594286
10679.4508414526 0.1041329652071
10689.4596988485 0.104138471186161
10699.4685562445 0.104143671691418
10709.4774136404 0.104145757853985
10719.4862710363 0.104146406054497
10729.4951284322 0.104152239859104
10739.5039858282 0.1041564270854
10749.5128432241 0.10416117310524
10759.52170062 0.104161411523819
10769.5305580159 0.104168795049191
10779.5394154119 0.104167774319649
10789.5482728078 0.104172296822071
10799.5571302037 0.104175955057144
10809.5659875996 0.104179069399834
10819.5748449956 0.104183673858643
10829.5837023915 0.10418713092804
10839.5925597874 0.104190237820148
10849.6014171833 0.104192525148392
10859.6102745793 0.10419674217701
10869.6191319752 0.104197829961777
10879.6279893711 0.104202561080456
10889.636846767 0.104206264019012
10899.645704163 0.10421048104763
10909.6545615589 0.104211859405041
10919.6634189548 0.104210495948792
10929.6722763508 0.10421597212553
10939.6811337467 0.104219675064087
10949.6899911426 0.104220807552338
10959.6988485385 0.104226641356945
10969.7077059345 0.104228831827641
10979.7165633304 0.104231953620911
10989.7254207263 0.104236029088497
10999.7342781222 0.10423918813467
11009.7431355182 0.104244776070118
11019.7519929141 0.104247242212296
11029.76085031 0.104248479008675
11039.7697077059 0.104255482554436
11049.7785651019 0.104256600141525
11059.7874224978 0.104258358478546
11069.7962798937 0.104262620210648
11079.8051372896 0.104265630245209
11089.8139946856 0.104270331561565
11099.8228520815 0.104275077581406
11109.8317094774 0.104278422892094
11119.8405668733 0.104282334446907
11129.8494242693 0.104286193847656
11139.8582816652 0.104289256036282
11149.8671390611 0.104290172457695
11159.875996457 0.104294717311859
11169.884853853 0.10429747402668
11179.8937112489 0.104299247264862
11189.9025686448 0.104301951825619
11199.9114260407 0.104304037988186
11209.9202834367 0.104307949542999
11219.9291408326 0.104312650859356
11229.9379982285 0.104315690696239
11239.9468556244 0.104319222271442
11249.9557130204 0.104322448372841
11259.9645704163 0.10432593524456
11269.9734278122 0.104328997433186
11279.9822852081 0.104331813752651
11289.9911426041 0.104333937168121
11300 0.104335464537144
};

\end{groupplot}

\end{tikzpicture}


==> images/couette_mu_variation.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm}, width=5.5cm,height=5cm]
\nextgroupplot[
legend cell align={left},
tick align=outside,
tick pos=left,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ytick style={color=black},
ymin=-0.55, ymax=0.55,
xlabel = $u$,
ylabel = $y$
]
\draw[line width=1pt, ->] (axis cs:0.3,0.45) -- (axis cs:0.7,-0.3) node[at end, below] {increasing $t$};
\addplot [semithick, dashed]
table {%
0 0.2
1 0.2
};
\addplot [semithick, dashed]
table {%
0 -0.2
1 -0.2
};
\addplot [semithick, blue]
table {%
-0.00814833212643862 -0.5
-0.00720318127423525 -0.48989898989899
-0.00629170704632998 -0.47979797979798
-0.00541490782052279 -0.46969696969697
-0.00457311142235994 -0.45959595959596
-0.00376625824719667 -0.44949494949495
-0.0029945271089673 -0.439393939393939
-0.00225760508328676 -0.429292929292929
-0.00155465770512819 -0.419191919191919
-0.000884790904819965 -0.409090909090909
-0.00024734903126955 -0.398989898989899
0.00035905372351408 -0.388888888888889
0.000935549847781658 -0.378787878787879
0.00148295890539885 -0.368686868686869
0.00200199615210295 -0.358585858585859
0.00249418150633574 -0.348484848484849
0.00295874010771513 -0.338383838383838
0.00339741539210081 -0.328282828282828
0.00380983483046293 -0.318181818181818
0.00419692229479551 -0.308080808080808
0.00456113647669554 -0.297979797979798
0.00490451883524656 -0.287878787878788
0.00523098837584257 -0.277777777777778
0.00554495584219694 -0.267676767676768
0.0058495057746768 -0.257575757575758
0.00614647101610899 -0.247474747474747
0.00643376540392637 -0.237373737373737
0.00670760404318571 -0.227272727272727
0.00696520041674376 -0.217171717171717
0.00720518361777067 -0.207070707070707
0.00742618273943663 -0.196969696969697
0.00763013493269682 -0.186868686868687
0.00782668124884367 -0.176767676767677
0.00802665483206511 -0.166666666666667
0.00823778938502073 -0.156565656565657
0.00846555363386869 -0.146464646464646
0.00871370267122984 -0.136363636363636
0.00898503791540861 -0.126262626262626
0.00928414892405272 -0.116161616161616
0.00961316656321287 -0.106060606060606
0.00997669529169798 -0.0959595959595959
0.0103779388591647 -0.0858585858585858
0.0108215613290668 -0.0757575757575757
0.0113109005615115 -0.0656565656565656
0.0118509186431766 -0.0555555555555555
0.0124451769515872 -0.0454545454545454
0.013097713701427 -0.0353535353535353
0.0138134909793735 -0.0252525252525252
0.0145959807559848 -0.0151515151515151
0.0154507411643863 -0.00505050505050503
0.0163811556994915 0.00505050505050508
0.0173924379050732 0.0151515151515152
0.0184897445142269 0.0252525252525253
0.0196787230670452 0.0353535353535354
0.0209650136530399 0.0454545454545455
0.0223548673093319 0.0555555555555556
0.023854773491621 0.0656565656565657
0.025470782071352 0.0757575757575758
0.0272098891437054 0.0858585858585859
0.0290791653096676 0.095959595959596
0.0310863070189953 0.106060606060606
0.0332414619624615 0.116161616161616
0.0355579368770123 0.126262626262626
0.0380510352551937 0.136363636363636
0.0407395921647549 0.146464646464647
0.0436456836760044 0.156565656565657
0.0468047298491001 0.166666666666667
0.0502909831702709 0.176767676767677
0.0542673729360104 0.186868686868687
0.0590760223567486 0.196969696969697
0.0652875751256943 0.207070707070707
0.0734725594520569 0.217171717171717
0.0838025510311127 0.227272727272727
0.0960381552577019 0.237373737373737
0.109867952764034 0.247474747474748
0.125111892819405 0.257575757575758
0.141708686947823 0.267676767676768
0.159665420651436 0.277777777777778
0.179020673036575 0.287878787878788
0.199831575155258 0.297979797979798
0.222163110971451 0.308080808080808
0.246085956692696 0.318181818181818
0.271670043468475 0.328282828282828
0.29898077249527 0.338383838383838
0.328079849481583 0.348484848484849
0.359021604061127 0.358585858585859
0.391852557659149 0.368686868686869
0.426611214876175 0.378787878787879
0.463327050209045 0.388888888888889
0.50201940536499 0.398989898989899
0.54269677400589 0.409090909090909
0.585355341434479 0.419191919191919
0.629978656768799 0.429292929292929
0.676535129547119 0.439393939393939
0.724976599216461 0.44949494949495
0.775236308574677 0.45959595959596
0.827230155467987 0.46969696969697
0.880853831768036 0.47979797979798
0.935981810092926 0.48989898989899
0.992466032505035 0.5
};
\addplot [semithick, blue]
table {%
-0.0169898010790348 -0.5
-0.0150193022564054 -0.48989898989899
-0.0130580412223935 -0.47979797979798
-0.0111013101413846 -0.46969696969697
-0.00914247799664736 -0.45959595959596
-0.00717516709119081 -0.44949494949495
-0.00519054103642702 -0.439393939393939
-0.00318018067628145 -0.429292929292929
-0.00113413203507662 -0.419191919191919
0.000957096926867962 -0.409090909090909
0.00310498010367155 -0.398989898989899
0.00531976949423552 -0.388888888888889
0.00761235784739256 -0.378787878787879
0.00999345909804106 -0.368686868686869
0.0124728484079242 -0.358585858585859
0.0150611503049731 -0.348484848484849
0.0177674107253551 -0.338383838383838
0.0206012092530727 -0.328282828282828
0.0235707573592663 -0.318181818181818
0.026686068624258 -0.308080808080808
0.0299558453261852 -0.297979797979798
0.0333879254758358 -0.287878787878788
0.0369898714125156 -0.277777777777778
0.0407655797898769 -0.267676767676768
0.0447108931839466 -0.257575757575758
0.048807580024004 -0.247474747474747
0.0530078075826168 -0.237373737373737
0.0572137422859669 -0.227272727272727
0.0612650029361248 -0.217171717171717
0.0649725571274757 -0.207070707070707
0.06822519749403 -0.196969696969697
0.0710718408226967 -0.186868686868687
0.0736677348613739 -0.176767676767677
0.0761615410447121 -0.166666666666667
0.0786477699875832 -0.156565656565657
0.0811785012483597 -0.146464646464646
0.0837837159633636 -0.136363636363636
0.086480438709259 -0.126262626262626
0.0892797559499741 -0.116161616161616
0.09218879789114 -0.106060606060606
0.0952118188142776 -0.0959595959595959
0.0983535945415497 -0.0858585858585858
0.101616568863392 -0.0757575757575757
0.105003766715527 -0.0656565656565656
0.108517155051231 -0.0555555555555555
0.11215927451849 -0.0454545454545454
0.115931458771229 -0.0353535353535353
0.119836024940014 -0.0252525252525252
0.123874329030514 -0.0151515151515151
0.128047466278076 -0.00505050505050503
0.132357835769653 0.00505050505050508
0.136807158589363 0.0151515151515152
0.141396880149841 0.0252525252525253
0.146129354834557 0.0353535353535354
0.151006773114204 0.0454545454545455
0.156031250953674 0.0555555555555556
0.161205425858498 0.0656565656565657
0.166531324386597 0.0757575757575758
0.172010406851768 0.0858585858585859
0.177646070718765 0.095959595959596
0.183439388871193 0.106060606060606
0.189394280314445 0.116161616161616
0.195515125989914 0.126262626262626
0.201809495687485 0.136363636363636
0.208290681242943 0.146464646464647
0.214986279606819 0.156565656565657
0.221960246562958 0.166666666666667
0.229352369904518 0.176767676767677
0.237457975745201 0.186868686868687
0.246878042817116 0.196969696969697
0.25857350230217 0.207070707070707
0.273391544818878 0.217171717171717
0.291322022676468 0.227272727272727
0.311635136604309 0.237373737373737
0.333580553531647 0.247474747474748
0.356681346893311 0.257575757575758
0.380668163299561 0.267676767676768
0.40537816286087 0.277777777777778
0.430708855390549 0.287878787878788
0.456590056419373 0.297979797979798
0.482975006103516 0.308080808080808
0.509829819202423 0.318181818181818
0.537128090858459 0.328282828282828
0.564846336841583 0.338383838383838
0.592962503433228 0.348484848484849
0.621453762054443 0.358585858585859
0.650296270847321 0.368686868686869
0.679464817047119 0.378787878787879
0.708933115005493 0.388888888888889
0.738672733306885 0.398989898989899
0.768654465675354 0.409090909090909
0.798847019672394 0.419191919191919
0.829217374324799 0.429292929292929
0.859731256961823 0.439393939393939
0.890353679656982 0.44949494949495
0.921047329902649 0.45959595959596
0.951775252819061 0.46969696969697
0.982500731945038 0.47979797979798
1.01318693161011 0.48989898989899
1.04379689693451 0.5
};
\addplot [semithick, blue]
table {%
-0.0152573632076383 -0.5
-0.00728762615472078 -0.48989898989899
0.000693629495799541 -0.47979797979798
0.00869132112711668 -0.46969696969697
0.0167113058269024 -0.45959595959596
0.0247605852782726 -0.44949494949495
0.0328453965485096 -0.439393939393939
0.0409734658896923 -0.429292929292929
0.0491521768271923 -0.419191919191919
0.0573889724910259 -0.409090909090909
0.0656910985708237 -0.398989898989899
0.0740655586123466 -0.388888888888889
0.0825191140174866 -0.378787878787879
0.0910573378205299 -0.368686868686869
0.0996861308813095 -0.358585858585859
0.108410231769085 -0.348484848484849
0.117232449352741 -0.338383838383838
0.12615641951561 -0.328282828282828
0.13518363237381 -0.318181818181818
0.144315257668495 -0.308080808080808
0.153548777103424 -0.297979797979798
0.162879556417465 -0.287878787878788
0.172297269105911 -0.277777777777778
0.18178091943264 -0.267676767676768
0.19129467010498 -0.257575757575758
0.200773864984512 -0.247474747474747
0.210104420781136 -0.237373737373737
0.2190852612257 -0.227272727272727
0.227405905723572 -0.217171717171717
0.234733462333679 -0.207070707070707
0.240927711129189 -0.196969696969697
0.246167853474617 -0.186868686868687
0.25079208612442 -0.176767676767677
0.255088418722153 -0.166666666666667
0.259233415126801 -0.156565656565657
0.263322323560715 -0.146464646464646
0.267407894134521 -0.136363636363636
0.271516889333725 -0.126262626262626
0.275663822889328 -0.116161616161616
0.279855608940125 -0.106060606060606
0.284097194671631 -0.0959595959595959
0.288390874862671 -0.0858585858585858
0.292739510536194 -0.0757575757575757
0.297145485877991 -0.0656565656565656
0.301610350608826 -0.0555555555555555
0.306135207414627 -0.0454545454545454
0.310720771551132 -0.0353535353535353
0.31536802649498 -0.0252525252525252
0.320076823234558 -0.0151515151515151
0.324846684932709 -0.00505050505050503
0.329677939414978 0.00505050505050508
0.334570199251175 0.0151515151515152
0.339523136615753 0.0252525252525253
0.344536542892456 0.0353535353535354
0.349609732627869 0.0454545454545455
0.354743242263794 0.0555555555555556
0.359936743974686 0.0656565656565657
0.365190029144287 0.0757575757575758
0.370502680540085 0.0858585858585859
0.375874996185303 0.095959595959596
0.381307482719421 0.106060606060606
0.386802613735199 0.116161616161616
0.392363369464874 0.126262626262626
0.397997438907623 0.136363636363636
0.403716564178467 0.146464646464647
0.409544587135315 0.156565656565657
0.415532112121582 0.166666666666667
0.421794295310974 0.176767676767677
0.428573727607727 0.186868686868687
0.436349272727966 0.196969696969697
0.445856153964996 0.207070707070707
0.457703530788422 0.217171717171717
0.471830606460571 0.227272727272727
0.487636625766754 0.237373737373737
0.504516661167145 0.247474747474748
0.522080898284912 0.257575757575758
0.54010808467865 0.267676767676768
0.558468997478485 0.277777777777778
0.577083587646484 0.287878787878788
0.595901370048523 0.297979797979798
0.61489075422287 0.308080808080808
0.634028851985931 0.318181818181818
0.653299033641815 0.328282828282828
0.672687351703644 0.338383838383838
0.692181527614594 0.348484848484849
0.711768984794617 0.358585858585859
0.73143869638443 0.368686868686869
0.751180291175842 0.378787878787879
0.770983457565308 0.388888888888889
0.790839612483978 0.398989898989899
0.810740530490875 0.409090909090909
0.830678582191467 0.419191919191919
0.850646436214447 0.429292929292929
0.870638191699982 0.439393939393939
0.890646278858185 0.44949494949495
0.910663783550262 0.45959595959596
0.930683791637421 0.46969696969697
0.950698256492615 0.47979797979798
0.970699191093445 0.48989898989899
0.990677297115326 0.5
};
\addplot [semithick, blue]
table {%
0.00387373100966215 -0.5
0.0176938436925411 -0.48989898989899
0.0315166972577572 -0.47979797979798
0.0453404150903225 -0.46969696969697
0.0591649822890759 -0.45959595959596
0.0729912891983986 -0.44949494949495
0.0868186727166176 -0.439393939393939
0.100647687911987 -0.429292929292929
0.114478938281536 -0.419191919191919
0.128312617540359 -0.409090909090909
0.142148390412331 -0.398989898989899
0.155986428260803 -0.388888888888889
0.169824466109276 -0.378787878787879
0.183662727475166 -0.368686868686869
0.197498336434364 -0.358585858585859
0.211328998208046 -0.348484848484849
0.225151762366295 -0.338383838383838
0.238962903618813 -0.328282828282828
0.252758383750916 -0.318181818181818
0.266531467437744 -0.308080808080808
0.280274152755737 -0.297979797979798
0.293972551822662 -0.287878787878788
0.307605743408203 -0.277777777777778
0.321138858795166 -0.267676767676768
0.334514260292053 -0.257575757575758
0.34763902425766 -0.247474747474747
0.36035543680191 -0.237373737373737
0.372402548789978 -0.227272727272727
0.383397042751312 -0.217171717171717
0.392952263355255 -0.207070707070707
0.400942474603653 -0.196969696969697
0.407629400491714 -0.186868686868687
0.413452595472336 -0.176767676767677
0.418779283761978 -0.166666666666667
0.423835188150406 -0.156565656565657
0.428744673728943 -0.146464646464646
0.433573424816132 -0.136363636363636
0.438356995582581 -0.126262626262626
0.443114012479782 -0.116161616161616
0.44785475730896 -0.106060606060606
0.452585637569427 -0.0959595959595959
0.457309365272522 -0.0858585858585858
0.462029665708542 -0.0757575757575757
0.466748625040054 -0.0656565656565656
0.471466958522797 -0.0555555555555555
0.476186364889145 -0.0454545454545454
0.480907618999481 -0.0353535353535353
0.485629916191101 -0.0252525252525252
0.490354478359222 -0.0151515151515151
0.495081007480621 -0.00505050505050503
0.499808788299561 0.00505050505050508
0.504538774490356 0.0151515151515152
0.509270668029785 0.0252525252525253
0.514004468917847 0.0353535353535354
0.518741428852081 0.0454545454545455
0.52348130941391 0.0555555555555556
0.528225004673004 0.0656565656565657
0.532971918582916 0.0757575757575758
0.537722826004028 0.0858585858585859
0.542478024959564 0.095959595959596
0.547238349914551 0.106060606060606
0.552005469799042 0.116161616161616
0.556782901287079 0.126262626262626
0.561575829982758 0.136363636363636
0.566395103931427 0.146464646464647
0.571260392665863 0.156565656565657
0.576217949390411 0.166666666666667
0.58136123418808 0.176767676767677
0.586884260177612 0.186868686868687
0.593149960041046 0.196969696969697
0.60069078207016 0.207070707070707
0.609939575195312 0.217171717171717
0.620862185955048 0.227272727272727
0.633027493953705 0.237373737373737
0.645970284938812 0.247474747474748
0.659376621246338 0.257575757575758
0.673066556453705 0.267676767676768
0.686935603618622 0.277777777777778
0.700920581817627 0.287878787878788
0.714982926845551 0.297979797979798
0.72909814119339 0.308080808080808
0.74325293302536 0.318181818181818
0.757438063621521 0.328282828282828
0.771648466587067 0.338383838383838
0.785879552364349 0.348484848484849
0.80012834072113 0.358585858585859
0.814391613006592 0.368686868686869
0.828667521476746 0.378787878787879
0.842952728271484 0.388888888888889
0.85724550485611 0.398989898989899
0.871544897556305 0.409090909090909
0.88584953546524 0.419191919191919
0.900158762931824 0.429292929292929
0.914472460746765 0.439393939393939
0.92879045009613 0.44949494949495
0.943112969398499 0.45959595959596
0.957439243793488 0.46969696969697
0.971770405769348 0.47979797979798
0.986104547977448 0.48989898989899
1.00044167041779 0.5
};
\nextgroupplot[
legend cell align={left},
legend style={draw=none, anchor=north west, nodes={scale=0.8}, at={(rel axis cs:0.01,0.99)}},
tick align=outside,
tick pos=left,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
ytick style={color=black},
ymin=-0.55, ymax=0.55,
xlabel = $u$,
]
% \addplot [semithick, yellow]
% table {%
% 0.0058299177326262 -0.5
% 0.0219140183180571 -0.49
% 0.0379911810159683 -0.48
% 0.0540587566792965 -0.47
% 0.0701151937246323 -0.46
% 0.0861597061157227 -0.45
% 0.102191187441349 -0.44
% 0.118208914995193 -0.43
% 0.134211257100105 -0.42
% 0.150196060538292 -0.41
% 0.166161179542542 -0.4
% 0.182102337479591 -0.39
% 0.198015362024307 -0.38
% 0.213894605636597 -0.37
% 0.229732304811478 -0.36
% 0.24552096426487 -0.35
% 0.261249512434006 -0.34
% 0.276905208826065 -0.33
% 0.29247123003006 -0.32
% 0.307924151420593 -0.31
% 0.323230564594269 -0.3
% 0.338342875242233 -0.29
% 0.353190749883652 -0.28
% 0.367670148611069 -0.27
% 0.381631553173065 -0.26
% 0.394856840372086 -0.25
% 0.407051056623459 -0.24
% 0.417866587638855 -0.23
% 0.427008450031281 -0.22
% 0.434393703937531 -0.21
% 0.4402214884758 -0.2
% 0.444879353046417 -0.19
% 0.448769330978394 -0.18
% 0.452197909355164 -0.17
% 0.455359011888504 -0.16
% 0.458365142345428 -0.15
% 0.461279302835464 -0.14
% 0.464137583971024 -0.13
% 0.466959953308105 -0.12
% 0.469759583473206 -0.11
% 0.472543656826019 -0.1
% 0.475316792726517 -0.09
% 0.478082746267319 -0.08
% 0.480843126773834 -0.07
% 0.483599066734314 -0.06
% 0.486352294683456 -0.05
% 0.489102840423584 -0.04
% 0.491851776838303 -0.03
% 0.494599789381027 -0.02
% 0.497346699237823 -0.01
% 0.500092923641205 0
% 0.5028395652771 0.01
% 0.505586266517639 0.02
% 0.508333027362823 0.03
% 0.511080861091614 0.04
% 0.513829827308655 0.05
% 0.516579806804657 0.0600000000000001
% 0.519331634044647 0.0700000000000001
% 0.522085845470428 0.08
% 0.524842977523804 0.09
% 0.527604997158051 0.1
% 0.530373215675354 0.11
% 0.533150315284729 0.12
% 0.535941183567047 0.13
% 0.538753926753998 0.14
% 0.5416020154953 0.15
% 0.544510364532471 0.16
% 0.547527432441711 0.17
% 0.550745785236359 0.18
% 0.554339230060577 0.19
% 0.558619678020477 0.2
% 0.564055860042572 0.21
% 0.57117235660553 0.22
% 0.580291032791138 0.23
% 0.591341853141785 0.24
% 0.603951871395111 0.25
% 0.617683053016663 0.26
% 0.632177889347076 0.27
% 0.647188305854797 0.28
% 0.662547767162323 0.29
% 0.678147435188293 0.3
% 0.69391530752182 0.31
% 0.7098029255867 0.32
% 0.725779354572296 0.33
% 0.741822600364685 0.34
% 0.757918298244476 0.35
% 0.774054706096649 0.36
% 0.790223658084869 0.37
% 0.80641770362854 0.38
% 0.822632193565369 0.39
% 0.838862955570221 0.4
% 0.855105698108673 0.41
% 0.871359467506409 0.42
% 0.887622535228729 0.43
% 0.903893411159515 0.44
% 0.920171678066254 0.45
% 0.936457514762878 0.46
% 0.952750742435455 0.47
% 0.969050765037537 0.48
% 0.985354959964752 0.49
% 1.0016622543335 0.5
% };
% \addlegendentry{$\mu_1 / \mu_2 = 6$}
% \addplot [semithick, yellow, mark=o, mark size=2, mark repeat=3, only marks, forget plot]
% table {%
% 0 -0.5
% 0.015 -0.49
% 0.03 -0.48
% 0.045 -0.47
% 0.06 -0.46
% 0.0749999999999999 -0.45
% 0.0899999999999999 -0.44
% 0.105 -0.43
% 0.12 -0.42
% 0.135 -0.41
% 0.15 -0.4
% 0.165 -0.39
% 0.18 -0.38
% 0.195 -0.37
% 0.21 -0.36
% 0.225 -0.35
% 0.24 -0.34
% 0.255 -0.33
% 0.27 -0.32
% 0.285 -0.31
% 0.3 -0.3
% 0.315 -0.29
% 0.33 -0.28
% 0.345 -0.27
% 0.36 -0.26
% 0.375 -0.25
% 0.39 -0.24
% 0.405 -0.23
% 0.42 -0.22
% 0.435 -0.21
% 0.45 -0.2
% 0.4525 -0.19
% 0.455 -0.18
% 0.4575 -0.17
% 0.46 -0.16
% 0.4625 -0.15
% 0.465 -0.14
% 0.4675 -0.13
% 0.47 -0.12
% 0.4725 -0.11
% 0.475 -0.1
% 0.4775 -0.09
% 0.48 -0.08
% 0.4825 -0.07
% 0.485 -0.06
% 0.4875 -0.05
% 0.49 -0.04
% 0.4925 -0.03
% 0.495 -0.02
% 0.4975 -0.01
% 0.5 0
% 0.5025 0.00999999999999998
% 0.505 0.02
% 0.5075 0.03
% 0.51 0.04
% 0.5125 0.05
% 0.515 0.06
% 0.5175 0.07
% 0.52 0.08
% 0.5225 0.09
% 0.525 0.1
% 0.5275 0.11
% 0.53 0.12
% 0.5325 0.13
% 0.535 0.14
% 0.5375 0.15
% 0.54 0.16
% 0.5425 0.17
% 0.545 0.18
% 0.5475 0.19
% 0.55 0.2
% 0.565 0.21
% 0.58 0.22
% 0.595 0.23
% 0.61 0.24
% 0.625 0.25
% 0.64 0.26
% 0.655 0.27
% 0.67 0.28
% 0.685 0.29
% 0.7 0.3
% 0.715 0.31
% 0.73 0.32
% 0.745 0.33
% 0.76 0.34
% 0.775 0.35
% 0.79 0.36
% 0.805 0.37
% 0.82 0.38
% 0.835 0.39
% 0.85 0.4
% 0.865 0.41
% 0.88 0.42
% 0.895 0.43
% 0.91 0.44
% 0.925 0.45
% 0.94 0.46
% 0.955 0.47
% 0.97 0.48
% 0.985 0.49
% 1 0.5
% };
\addplot [semithick, blue]
table {%
0.00453030923381448 -0.5
0.0222817771136761 -0.49
0.0400193259119987 -0.48
0.0577399283647537 -0.47
0.0754405409097672 -0.46
0.0931189507246017 -0.45
0.110772676765919 -0.44
0.128397896885872 -0.43
0.145990148186684 -0.42
0.163546055555344 -0.41
0.181057766079903 -0.4
0.198517724871635 -0.39
0.215916350483894 -0.38
0.233239784836769 -0.37
0.250473022460938 -0.36
0.267595767974854 -0.35
0.284582316875458 -0.34
0.301399201154709 -0.33
0.318004071712494 -0.32
0.334339678287506 -0.31
0.350331097841263 -0.3
0.365876823663712 -0.29
0.380841463804245 -0.28
0.3950474858284 -0.27
0.408271938562393 -0.26
0.420259803533554 -0.25
0.43076479434967 -0.24
0.439619034528732 -0.23
0.446808844804764 -0.22
0.452500849962234 -0.21
0.456992894411087 -0.2
0.460617214441299 -0.19
0.463662296533585 -0.18
0.466339617967606 -0.17
0.468790322542191 -0.16
0.471102088689804 -0.15
0.473328471183777 -0.14
0.475500643253326 -0.13
0.477637946605682 -0.12
0.479751139879227 -0.11
0.481848120689392 -0.1
0.483934372663498 -0.09
0.486012399196625 -0.08
0.488085001707077 -0.07
0.490153908729553 -0.06
0.49222007393837 -0.05
0.49428391456604 -0.04
0.496346473693848 -0.03
0.498407691717148 -0.02
0.500468134880066 -0.01
0.502528369426727 0
0.504588723182678 0.01
0.506649196147919 0.02
0.508710265159607 0.03
0.510772347450256 0.04
0.512835919857025 0.05
0.51490181684494 0.0600000000000001
0.516969859600067 0.0700000000000001
0.519041001796722 0.08
0.521116435527802 0.09
0.523196697235107 0.1
0.525284826755524 0.11
0.527382969856262 0.12
0.529496073722839 0.13
0.531631648540497 0.14
0.533801674842834 0.15
0.536027550697327 0.16
0.538348615169525 0.17
0.540839433670044 0.18
0.543637156486511 0.19
0.54698258638382 0.2
0.551244080066681 0.21
0.556869029998779 0.22
0.564232051372528 0.23
0.573479294776917 0.24
0.584500968456268 0.25
0.597027182579041 0.26
0.610749363899231 0.27
0.625391244888306 0.28
0.640733003616333 0.29
0.656610190868378 0.3
0.672899186611176 0.31
0.689509570598602 0.32
0.706373691558838 0.33
0.723439931869507 0.34
0.740668773651123 0.35
0.758031010627747 0.36
0.775502324104309 0.37
0.793065369129181 0.38
0.810705602169037 0.39
0.828411221504211 0.4
0.846173048019409 0.41
0.863983571529388 0.42
0.881836950778961 0.43
0.899727702140808 0.44
0.917651414871216 0.45
0.935605227947235 0.46
0.953585982322693 0.47
0.971591770648956 0.48
0.989618957042694 0.49
1.00766634941101 0.5
};
\addlegendentry{$\mu_1 / \mu_2 = 9$}
\addplot [semithick, blue, mark=o, mark size=2, mark repeat=3, only marks, forget plot]
table {%
0 -0.5
0.0155172413793103 -0.49
0.0310344827586207 -0.48
0.046551724137931 -0.47
0.0620689655172414 -0.46
0.0775862068965517 -0.45
0.093103448275862 -0.44
0.108620689655172 -0.43
0.124137931034483 -0.42
0.139655172413793 -0.41
0.155172413793103 -0.4
0.170689655172414 -0.39
0.186206896551724 -0.38
0.201724137931034 -0.37
0.217241379310345 -0.36
0.232758620689655 -0.35
0.248275862068965 -0.34
0.263793103448276 -0.33
0.279310344827586 -0.32
0.294827586206896 -0.31
0.310344827586207 -0.3
0.325862068965517 -0.29
0.341379310344827 -0.28
0.356896551724138 -0.27
0.372413793103448 -0.26
0.387931034482758 -0.25
0.403448275862069 -0.24
0.418965517241379 -0.23
0.434482758620689 -0.22
0.45 -0.21
0.46551724137931 -0.2
0.467241379310345 -0.19
0.468965517241379 -0.18
0.470689655172414 -0.17
0.472413793103448 -0.16
0.474137931034483 -0.15
0.475862068965517 -0.14
0.477586206896551 -0.13
0.479310344827586 -0.12
0.48103448275862 -0.11
0.482758620689655 -0.1
0.484482758620689 -0.09
0.486206896551724 -0.08
0.487931034482758 -0.07
0.489655172413793 -0.06
0.491379310344827 -0.05
0.493103448275862 -0.04
0.494827586206896 -0.03
0.496551724137931 -0.02
0.498275862068965 -0.01
0.5 0
0.501724137931034 0.00999999999999998
0.503448275862069 0.02
0.505172413793103 0.03
0.506896551724138 0.04
0.508620689655172 0.05
0.510344827586207 0.06
0.512068965517241 0.07
0.513793103448276 0.08
0.51551724137931 0.09
0.517241379310345 0.1
0.518965517241379 0.11
0.520689655172414 0.12
0.522413793103448 0.13
0.524137931034482 0.14
0.525862068965517 0.15
0.527586206896551 0.16
0.529310344827586 0.17
0.53103448275862 0.18
0.532758620689655 0.19
0.534482758620689 0.2
0.55 0.21
0.56551724137931 0.22
0.58103448275862 0.23
0.596551724137931 0.24
0.612068965517241 0.25
0.627586206896552 0.26
0.643103448275862 0.27
0.658620689655172 0.28
0.674137931034483 0.29
0.689655172413793 0.3
0.705172413793103 0.31
0.720689655172414 0.32
0.736206896551724 0.33
0.751724137931034 0.34
0.767241379310345 0.35
0.782758620689655 0.36
0.798275862068965 0.37
0.813793103448276 0.38
0.829310344827586 0.39
0.844827586206896 0.4
0.860344827586207 0.41
0.875862068965517 0.42
0.891379310344828 0.43
0.906896551724138 0.44
0.922413793103448 0.45
0.937931034482758 0.46
0.953448275862069 0.47
0.968965517241379 0.48
0.98448275862069 0.49
1 0.5
};
\addplot [semithick, green]
table {%
0.00851019285619259 -0.5
0.0143417734652758 -0.49
0.0201741624623537 -0.48
0.0260074678808451 -0.47
0.0318422615528107 -0.46
0.0376775786280632 -0.45
0.0435146354138851 -0.44
0.049353014677763 -0.43
0.0551930963993073 -0.42
0.0610351040959358 -0.41
0.0668798238039017 -0.4
0.0727265179157257 -0.39
0.07857546210289 -0.38
0.08442722260952 -0.37
0.0902819037437439 -0.36
0.0961397737264633 -0.35
0.102000966668129 -0.34
0.107867285609245 -0.33
0.113739579916 -0.32
0.11961917579174 -0.31
0.125509470701218 -0.3
0.131413891911507 -0.29
0.137337610125542 -0.28
0.143289566040039 -0.27
0.149282485246658 -0.26
0.155338928103447 -0.25
0.161496683955193 -0.24
0.167818740010262 -0.23
0.174410834908485 -0.22
0.181442990899086 -0.21
0.189166888594627 -0.2
0.197898283600807 -0.19
0.207925915718079 -0.18
0.219388917088509 -0.17
0.232219472527504 -0.16
0.246196269989014 -0.15
0.261053591966629 -0.14
0.276553601026535 -0.13
0.292515128850937 -0.12
0.308811247348785 -0.11
0.325351715087891 -0.1
0.342073172330856 -0.09
0.358930617570877 -0.08
0.375891715288162 -0.07
0.392931818962097 -0.06
0.410033524036407 -0.05
0.427183330059052 -0.04
0.444371283054352 -0.03
0.461589962244034 -0.02
0.478832960128784 -0.01
0.49609562754631 0
0.513373494148254 0.01
0.53066098690033 0.02
0.547953248023987 0.03
0.565243721008301 0.04
0.582527458667755 0.05
0.599796772003174 0.0600000000000001
0.617045819759369 0.0700000000000001
0.634265661239624 0.08
0.651445984840393 0.09
0.668569922447205 0.1
0.685610949993134 0.11
0.702526807785034 0.12
0.719251275062561 0.13
0.735681295394897 0.14
0.751653730869293 0.15
0.766906559467316 0.16
0.781059801578522 0.17
0.79371452331543 0.18
0.80466228723526 0.19
0.814028084278107 0.2
0.822172343730927 0.21
0.829491019248962 0.22
0.8362877368927 0.23
0.842760920524597 0.24
0.84903222322464 0.25
0.855174005031586 0.26
0.861233234405518 0.27
0.867238163948059 0.28
0.873206377029419 0.29
0.879149973392487 0.3
0.885075569152832 0.31
0.890988230705261 0.32
0.896890163421631 0.33
0.902784407138824 0.34
0.908672153949738 0.35
0.914555132389069 0.36
0.920434176921844 0.37
0.926310360431671 0.38
0.93218457698822 0.39
0.938057422637939 0.4
0.943928718566895 0.41
0.949799299240112 0.42
0.955668926239014 0.43
0.961537778377533 0.44
0.967406094074249 0.45
0.97327321767807 0.46
0.979139387607574 0.47
0.985004901885986 0.48
0.990868330001831 0.49
0.996731400489807 0.5
};
\addlegendentry{$\mu_2 / \mu_1 = 3$}
\addplot [semithick, green, mark=o, mark size=2, mark repeat=3, only marks, forget plot]
table {%
0 -0.5
0.00555555555555556 -0.49
0.0111111111111111 -0.48
0.0166666666666667 -0.47
0.0222222222222222 -0.46
0.0277777777777778 -0.45
0.0333333333333333 -0.44
0.0388888888888889 -0.43
0.0444444444444445 -0.42
0.05 -0.41
0.0555555555555556 -0.4
0.0611111111111111 -0.39
0.0666666666666667 -0.38
0.0722222222222222 -0.37
0.0777777777777778 -0.36
0.0833333333333334 -0.35
0.0888888888888889 -0.34
0.0944444444444445 -0.33
0.1 -0.32
0.105555555555556 -0.31
0.111111111111111 -0.3
0.116666666666667 -0.29
0.122222222222222 -0.28
0.127777777777778 -0.27
0.133333333333333 -0.26
0.138888888888889 -0.25
0.144444444444444 -0.24
0.15 -0.23
0.155555555555556 -0.22
0.161111111111111 -0.21
0.166666666666667 -0.2
0.183333333333333 -0.19
0.2 -0.18
0.216666666666667 -0.17
0.233333333333333 -0.16
0.25 -0.15
0.266666666666667 -0.14
0.283333333333333 -0.13
0.3 -0.12
0.316666666666667 -0.11
0.333333333333333 -0.1
0.35 -0.09
0.366666666666667 -0.08
0.383333333333333 -0.07
0.4 -0.06
0.416666666666667 -0.05
0.433333333333333 -0.04
0.45 -0.03
0.466666666666667 -0.02
0.483333333333333 -0.01
0.5 0
0.516666666666667 0.00999999999999998
0.533333333333333 0.02
0.55 0.03
0.566666666666667 0.04
0.583333333333333 0.05
0.6 0.06
0.616666666666667 0.07
0.633333333333334 0.08
0.65 0.09
0.666666666666667 0.1
0.683333333333333 0.11
0.7 0.12
0.716666666666667 0.13
0.733333333333334 0.14
0.75 0.15
0.766666666666667 0.16
0.783333333333334 0.17
0.8 0.18
0.816666666666667 0.19
0.833333333333333 0.2
0.838888888888889 0.21
0.844444444444445 0.22
0.85 0.23
0.855555555555556 0.24
0.861111111111111 0.25
0.866666666666667 0.26
0.872222222222222 0.27
0.877777777777778 0.28
0.883333333333333 0.29
0.888888888888889 0.3
0.894444444444444 0.31
0.9 0.32
0.905555555555556 0.33
0.911111111111111 0.34
0.916666666666667 0.35
0.922222222222222 0.36
0.927777777777778 0.37
0.933333333333333 0.38
0.938888888888889 0.39
0.944444444444445 0.4
0.95 0.41
0.955555555555556 0.42
0.961111111111111 0.43
0.966666666666667 0.44
0.972222222222222 0.45
0.977777777777778 0.46
0.983333333333333 0.47
0.988888888888889 0.48
0.994444444444444 0.49
1 0.5
};

\addplot [semithick, red]
table {%
0.0127215338870883 -0.5
0.0264331884682178 -0.49
0.0401475392282009 -0.48
0.0538637228310108 -0.47
0.0675806179642677 -0.46
0.081298440694809 -0.45
0.0950164943933487 -0.44
0.108735285699368 -0.43
0.12245524674654 -0.42
0.136175617575645 -0.41
0.149896904826164 -0.4
0.163618460297585 -0.39
0.177339002490044 -0.38
0.191056683659554 -0.37
0.204770639538765 -0.36
0.218477711081505 -0.35
0.232174798846245 -0.34
0.245857998728752 -0.33
0.259522616863251 -0.32
0.273162454366684 -0.31
0.286768168210983 -0.3
0.300327003002167 -0.29
0.313819289207458 -0.28
0.327213853597641 -0.27
0.340460360050201 -0.26
0.3534776866436 -0.25
0.366133093833923 -0.24
0.378205299377441 -0.23
0.389357388019562 -0.22
0.399204403162003 -0.21
0.407535076141357 -0.2
0.414496600627899 -0.19
0.420482993125916 -0.18
0.425880253314972 -0.17
0.430948734283447 -0.16
0.435837209224701 -0.15
0.440626442432404 -0.14
0.445360273122787 -0.13
0.450062572956085 -0.12
0.454744607210159 -0.11
0.459413051605225 -0.1
0.464072316884995 -0.09
0.46872466802597 -0.08
0.473372340202332 -0.07
0.47801685333252 -0.06
0.482659935951233 -0.05
0.487302154302597 -0.04
0.491944015026093 -0.03
0.496585726737976 -0.02
0.501227796077728 -0.01
0.505869448184967 0
0.510511577129364 0.01
0.515153586864471 0.02
0.519796073436737 0.03
0.524439573287964 0.04
0.529083669185638 0.05
0.533728897571564 0.0600000000000001
0.538375914096832 0.0700000000000001
0.543024480342865 0.08
0.547674834728241 0.09
0.5523282289505 0.1
0.556986153125763 0.11
0.56165087223053 0.12
0.566327929496765 0.13
0.571023464202881 0.14
0.575751125812531 0.15
0.580537021160126 0.16
0.585436522960663 0.17
0.590565860271454 0.18
0.596150934696198 0.19
0.602588593959808 0.2
0.610381901264191 0.21
0.619835317134857 0.22
0.630801618099213 0.23
0.64284735918045 0.24
0.65556275844574 0.25
0.668682157993317 0.26
0.682051301002502 0.27
0.695579946041107 0.28
0.709212243556976 0.29
0.722913205623627 0.3
0.736661016941071 0.31
0.750442206859589 0.32
0.764248490333557 0.33
0.778074622154236 0.34
0.791916489601135 0.35
0.805772244930267 0.36
0.819638252258301 0.37
0.833514034748077 0.38
0.847395956516266 0.39
0.861283004283905 0.4
0.875174164772034 0.41
0.889067590236664 0.42
0.90296334028244 0.43
0.916860044002533 0.44
0.930757880210876 0.45
0.944656610488892 0.46
0.958555698394775 0.47
0.972454726696014 0.48
0.98635321855545 0.49
1.00024998188019 0.5
};
\addplot [semithick, red, mark=o, mark size=2, mark repeat=6, only marks]
table {%
0 -0.5
0.0136363636363636 -0.49
0.0272727272727273 -0.48
0.0409090909090909 -0.47
0.0545454545454545 -0.46
0.0681818181818182 -0.45
0.0818181818181818 -0.44
0.0954545454545455 -0.43
0.109090909090909 -0.42
0.122727272727273 -0.41
0.136363636363636 -0.4
0.15 -0.39
0.163636363636364 -0.38
0.177272727272727 -0.37
0.190909090909091 -0.36
0.204545454545455 -0.35
0.218181818181818 -0.34
0.231818181818182 -0.33
0.245454545454545 -0.32
0.259090909090909 -0.31
0.272727272727273 -0.3
0.286363636363636 -0.29
0.3 -0.28
0.313636363636364 -0.27
0.327272727272727 -0.26
0.340909090909091 -0.25
0.354545454545455 -0.24
0.368181818181818 -0.23
0.381818181818182 -0.22
0.395454545454546 -0.21
0.409090909090909 -0.2
0.413636363636364 -0.19
0.418181818181818 -0.18
0.422727272727273 -0.17
0.427272727272727 -0.16
0.431818181818182 -0.15
0.436363636363636 -0.14
0.440909090909091 -0.13
0.445454545454545 -0.12
0.45 -0.11
0.454545454545455 -0.1
0.459090909090909 -0.09
0.463636363636364 -0.08
0.468181818181818 -0.07
0.472727272727273 -0.06
0.477272727272727 -0.05
0.481818181818182 -0.04
0.486363636363636 -0.03
0.490909090909091 -0.02
0.495454545454545 -0.01
0.5 0
0.504545454545455 0.00999999999999998
0.509090909090909 0.02
0.513636363636364 0.03
0.518181818181818 0.04
0.522727272727273 0.05
0.527272727272727 0.06
0.531818181818182 0.07
0.536363636363636 0.08
0.540909090909091 0.09
0.545454545454545 0.1
0.55 0.11
0.554545454545454 0.12
0.559090909090909 0.13
0.563636363636364 0.14
0.568181818181818 0.15
0.572727272727273 0.16
0.577272727272727 0.17
0.581818181818182 0.18
0.586363636363636 0.19
0.590909090909091 0.2
0.604545454545454 0.21
0.618181818181818 0.22
0.631818181818182 0.23
0.645454545454545 0.24
0.659090909090909 0.25
0.672727272727273 0.26
0.686363636363636 0.27
0.7 0.28
0.713636363636364 0.29
0.727272727272727 0.3
0.740909090909091 0.31
0.754545454545455 0.32
0.768181818181818 0.33
0.781818181818182 0.34
0.795454545454545 0.35
0.809090909090909 0.36
0.822727272727273 0.37
0.836363636363636 0.38
0.85 0.39
0.863636363636364 0.4
0.877272727272727 0.41
0.890909090909091 0.42
0.904545454545455 0.43
0.918181818181818 0.44
0.931818181818182 0.45
0.945454545454545 0.46
0.959090909090909 0.47
0.972727272727273 0.48
0.986363636363636 0.49
1 0.5
};
\addlegendentry{$\mu_1 / \mu_2 = 3$}
\end{groupplot}

\end{tikzpicture}


==> images/couette_point_distribution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

% bottom line
\node[shape=coordinate] (A) at (-6.5,0) {};
\node[shape=coordinate] (B) at (-2,0) {};
% top line
\node[shape=coordinate] (C) at (-6.5,3.5) {};
\node[shape=coordinate] (D) at (-2,3.5) {};
%vertical line and half of it
\node[shape=coordinate] (F) at ( 0,3.5) {};
\node[shape=coordinate] (E) at (0,1.75) {};


\draw[line width=0.8pt] (A) -- (B) node[midway, below] {$u=0$};
\draw[line width=0.8pt] (C) -- (D) node[midway, above] {$u=1$};
\draw[line width=0.8pt] (A) -- (C);
\coordinate (coord1) at ($.6*(E)$);
\draw[line width=0.5pt, dashed] ($(A)+(F)-(coord1)$) -- ($(B)+(F)-(coord1)$);
\draw[line width=0.5pt, dashed] ($(A)+(coord1)$) -- ($(B)+(coord1)$);

% coords
\draw[->, line width=1pt] ($(A) + (E)$) -- ($(A) + (0.6,0) + (E)$) node[at end, below] {$t$};
\draw[->, line width=1pt] ($(A) + (E)$) -- ($(A) + (0.0,0.6) + (E)$) node[near end, right] {$y$}; 

\coordinate (coord1) at ($.5*(A)+.5*(B)$);
\node[above] at (coord1) {fluid 2};
\node[above] at ($(coord1)+(0,1.5)$) {fluid 1};
\node[below] at (coord1|-C) {fluid 2};

\node[rotate=90, above] at (A|-E) {$u=0$};

\dimline[extension start length=1cm, extension end length=1cm, extension style={black}] {($(A)-(1,0)$)}{($(C)-(1,0)$)}{1.0};
\dimline[extension start length=-1cm, extension end length=-1cm, extension style={black}] {($(A)-(0,1)$)}{($(B)-(0,1)$)}{0.7};

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=6cm,
height=5cm,
tick align=outside,
tick pos=left,
xmin=-0.0, xmax=0.7,
ymin=-0.5, ymax=0.5,
xtick style={color=black},
ytick style={color=black},
xlabel=$t$,
ylabel=$y$
]
\addplot [only marks, scatter, scatter src=explicit, colormap/viridis, mark size=0.7pt, draw opacity=0]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0 -0.042374177097467 1
0 -0.320268334920144 0
0 0.300991597524148 0
0 -0.0099201581181354 1
0 -0.406666517283823 0
0 -0.0708270179225251 1
0 0.329802238890322 0
0 0.196478336491631 1
0 -0.263717653716847 0
0 -0.344293341541633 0
0 -0.113089401487586 1
0 -0.112209942195386 1
0 -0.155889250325186 1
0 -0.200668824990103 0
0 0.460843976729655 0
0 -0.0737222782915001 1
0 0.471521193848765 0
0 -0.460521960163377 0
0 -0.445242198226344 0
0 -0.306172617418192 0
0 -0.467629892645291 0
0 0.132875678846655 1
0 -0.277221025218862 0
0 -0.295044989190998 0
0 -0.056804544592633 1
0 0.0505656402975504 1
0 0.277317229962131 0
0 0.439133464797716 0
0 -0.174773711864568 1
0 0.230779205876567 0
0 -0.0801793141096054 1
0 -0.246404264150371 0
0 -0.206775463206515 0
0 0.354556303778598 0
0 -0.405585826343247 0
0 0.224407864231844 0
0 0.342714105568713 0
0 -0.117901804008956 1
0 0.47231174635763 0
0 -0.00118542719550474 1
0 0.379940567340296 0
0 0.394015798110351 0
0 0.484646918074559 0
0 -0.121355718263733 1
0 0.1799113026977 1
0 0.353405158829635 0
0 0.466376467530193 0
0 -0.44922411085912 0
0 0.494366021747834 0
0 -0.0782848723962379 1
0 -0.204482143142536 0
0 0.479598536552284 0
0 0.00497606722928789 1
0 0.437793729712564 0
0 -0.228618278074748 0
0 -0.15028910053645 1
0 0.403270315148569 0
0 0.383209123294375 0
0 -0.0136632452545149 1
0 0.0299247310648638 1
0 -0.473343480186581 0
0 -0.126428634662489 1
0 -0.171935422527254 1
0 -0.445024722365285 0
0 -0.0308818046003957 1
0 0.281491179886558 0
0 0.480895242894103 0
0 0.433325154876978 0
0 0.452843356046352 0
0 0.204252283501285 0
0 0.411946175408963 0
0 -0.333786196930046 0
0 0.458531280123925 0
0 0.448798875498468 0
0 -0.411083132110166 0
0 0.120647621378386 1
0 -0.0935292805088326 1
0 -0.203251257241274 0
0 -0.381167665527757 0
0 0.00524714057932563 1
0 0.311241130705955 0
0 -0.362148968948873 0
0 -0.430560351115543 0
0 0.310328848505933 0
0 -0.494730373696047 0
0 -0.0527845846312507 1
0 0.494802672269943 0
0 0.258265364948365 0
0 0.135890161496655 1
0 0.390809099469809 0
0 0.286991107614964 0
0 -0.336676590745016 0
0 -0.227327395583407 0
0 0.193156549763327 1
0 0.302619974370529 0
0 0.35662327572866 0
0 -0.00557553379241882 1
0 -0.0920661703612373 1
0 0.0279710495151896 1
0 0.341783004254752 0
0 -0.0674274873958801 1
0 -0.486073431437322 0
0 0.498392719877205 0
0 0.115237722526549 1
0 -0.386575349730795 0
0 0.121207979333453 1
0 -0.150219213531821 1
0 -0.314669552670497 0
0 0.403266888913853 0
0 0.483590891069316 0
0 0.348936395076042 0
0 0.40677436006829 0
0 -0.435607159957025 0
0 -0.154955360285131 1
0 -0.0835958629300716 1
0 -0.398922320259315 0
0 -0.13567792943241 1
0 0.00371236190174729 1
0 -0.362958564109272 0
0 0.181985658162157 1
0 -0.365634065995856 0
0 -0.428366480424128 0
0 -0.153959002814433 1
0 0.371598183951135 0
0 -0.254027829891019 0
0 0.432957033299767 0
0 0.404374686145972 0
0 0.388900361522401 0
0 0.160359475115016 1
0 0.384160437050873 0
0 0.113302875523249 1
0 0.0243421778420898 1
0 -0.126705117010466 1
0 -0.391066358551779 0
0 -0.361121308566443 0
0 -0.310672291322122 0
0 -0.287388821781726 0
0 -0.426802975074176 0
0 -0.363666938269908 0
0 -0.427013538897066 0
0 -0.0624802071863787 1
0 0.22015641103223 0
0 0.364175131434689 0
0 0.238445258984393 0
0 -0.0848836389014778 1
0 -0.408821782790252 0
0 -0.41800502526187 0
0 -0.278450274318783 0
0 0.0145495610364609 1
0 0.448794557780822 0
0 0.397808959127511 0
0 0.0968463361761661 1
0 0.371783075080047 0
0 0.201978447107528 0
0 0.235645807799048 0
0 0.297926220736234 0
0 -0.292978179135144 0
0 0.199283033285329 1
0 -0.115706492300937 1
0 -0.383289248736109 0
0 0.48485824729763 0
0 -0.44272987498313 0
0 -0.364418874510321 0
0 -0.316719213600209 0
0 0.0388837218927551 1
0 -0.0623961244230166 1
0 0.427930278641041 0
0 0.393223015705776 0
0 0.229041766277225 0
0 0.0670120292104914 1
0 -0.432854189898097 0
0 0.175301575963056 1
0 -0.251840986420648 0
0 0.0317614981299585 1
0 0.457882502099657 0
0 -0.387534293309977 0
0 0.023238562371395 1
0 -0.193505936625797 1
0 -0.21741912953896 0
0 0.358238321237499 0
0 0.205850653842402 0
0 -0.147656342124119 1
0 0.260633628141609 0
0 0.18065841300693 1
0 -0.0511792277736994 1
0 -0.421645852735744 0
0 0.421868909481564 0
0 -0.333728808634195 0
0 0.185518841849297 1
0 -0.486458953632525 0
0 0.0622497080714353 1
0 0.0537539374811818 1
0 -0.185786895111232 1
0 -0.019269520092734 1
0 0.459344530254283 0
0 -0.408621569117992 0
0 0.309475264239919 0
0 -0.412465687789493 0
0 -0.0156670535267496 1
0 0.253861047012149 0
};
\addplot [only marks, red, mark=*, mark size=0.7pt, draw opacity=0]
table{%
x                      y
0 0.5
0.519460290442789 0.5
0.38610852925467 0.5
0.433862927743877 0.5
0.307601701324846 0.5
0.638617622768765 0.5
0.480052028864235 0.5
0.388759909723218 0.5
0.0721359649773574 0.5
0.0684563652602221 0.5
0.684933237887251 0.5
0.0195620893036248 0.5
0.499200993016475 0.5
0.444681800360105 0.5
0.5543013441449 0.5
0.154174124647467 0.5
0.362900049117689 0.5
0.211673002726276 0.5
0.657107344350671 0.5
0.0861592340989621 0.5
0.217682045381141 0.5
0.364561444645446 0.5
0.267601618081372 0.5
0.268227439160808 0.5
0.539694933726873 0.5
0.342776730756659 0.5
0.627890775736014 0.5
0.672803135410418 0.5
0.288594219751639 0.5
0.166593416812246 0.5
0.0805500731414565 0.5
0.0851605005923755 0.5
0.368047761184051 0.5
0.602986794472605 0.5
0.0710354864367853 0.5
0.317520632532302 0.5
0.129418520148361 0.5
0.286296357993817 0.5
0.00899937323143429 0.5
0.144704929637725 0.5
0.414877481726848 0.5
0.281323511878041 0.5
0.0160379002506568 0.5
0.238055166658657 0.5
0.0976801788952863 0.5
0.656647352939821 0.5
0.658976679693966 0.5
0.353404652115873 0.5
0.556346571070626 0.5
0.21918709239083 0.5
0.172707835992298 0.5
0.505891136984001 0.5
0.282773848117372 0.5
0.268438487512103 0.5
0.435274219480397 0.5
0.459507865193306 0.5
0.205905411778796 0.5
0.688661015044976 0.5
0.0586771100680596 0.5
0.135719758756604 0.5
0.689609202021079 0.5
0.00920624153652806 0.5
0.668954845830233 0.5
0.421747384434142 0.5
0.415196879493163 0.5
0.126707153888103 0.5
0.599793402123327 0.5
0.132571952763898 0.5
0.590884102964966 0.5
0.279430325244948 0.5
0.248288833210157 0.5
0.017445955244914 0.5
0.602257727955197 0.5
0.448809461804599 0.5
0.272638257971073 0.5
0.0233578506291526 0.5
0.434477414430863 0.5
0.331365968310415 0.5
0.0247713595892405 0.5
0.658245172858205 0.5
0.273367150390954 0.5
0.209294202497242 0.5
0.279004821643919 0.5
0.172688977317532 0.5
0.52129727048047 0.5
0.267902631214525 0.5
0.611452453665391 0.5
0.1522122794216 0.5
0.020430541640059 0.5
0.6087714168736 0.5
0.510203761262127 0.5
0.0162185889773571 0.5
0.632947411798284 0.5
0.25735126553564 0.5
0.470563224659845 0.5
0.527479973218076 0.5
0.168169409055795 0.5
0.0467178431096594 0.5
0.561807722510847 0.5
0.290495698242182 0.5
0.00788697816533138 0.5
0.0139960196797289 0.5
0.0724428636279322 0.5
0.156294975827366 0.5
0.541638198021922 0.5
0.133057675659832 0.5
0.545661766958156 0.5
0.130398414294552 0.5
0.0604705667873643 0.5
0.563938293842539 0.5
0.506084853575192 0.5
0.37508792310799 0.5
0.561898573324631 0.5
0.0750108938359262 0.5
0.567140709715121 0.5
0.341592895507739 0.5
0.437529471169904 0.5
0.512972464843755 0.5
0.35751496142845 0.5
0.156138713728127 0.5
0.331863974256856 0.5
0.589889760559497 0.5
0.0285378989270705 0.5
0.0785129562470576 0.5
0.320968113234532 0.5
0.64980236037893 0.5
0.0349861333185164 0.5
0.575952632588284 0.5
0.590513033978985 0.5
0.551839221553047 0.5
0.426506835116205 0.5
0.492750956468258 0.5
0.266088300541487 0.5
0.407856056112381 0.5
0.628889505621088 0.5
0.683254102484516 0.5
0.0228922790344598 0.5
0.120066462000133 0.5
0.0646784166366676 0.5
0.185604051135063 0.5
0.458842604151282 0.5
0.44008694919813 0.5
0.00460791651943655 0.5
0.39912719263371 0.5
0.317509042048512 0.5
0.615081270794178 0.5
0.011457029890795 0.5
0.236942452890774 0.5
0.206732906809566 0.5
0.318489450818228 0.5
0.0402402800278729 0.5
0.437681578765102 0.5
0.370461530413064 0.5
0.676305764165063 0.5
0.279990266214806 0.5
0.293962361224438 0.5
0.474702541320829 0.5
0.699457230080483 0.5
0.34523482059542 0.5
0.40960551249835 0.5
0.0750168968613842 0.5
0.12698266871826 0.5
0.696626760925961 0.5
0.337110864543875 0.5
0.537246770570268 0.5
0.0152457731165606 0.5
0.0125781616748505 0.5
0.397402837264994 0.5
0.44638263894468 0.5
0.27113050159856 0.5
0.286854744562353 0.5
0.677102137001697 0.5
0.246207240941429 0.5
0.282307187423657 0.5
0.0319602430634824 0.5
0.453714247067145 0.5
0.440297739685827 0.5
0.318542976910723 0.5
0.378747977593545 0.5
0.505504732909866 0.5
0.674553830850423 0.5
0.110824558547707 0.5
0.580457122748109 0.5
0.494022155489655 0.5
0.280171811004125 0.5
0.281380051555426 0.5
0.299793978529218 0.5
0.618587575960674 0.5
0.588417380977558 0.5
0.118127152218445 0.5
0.486791472036486 0.5
0.52942009242872 0.5
0.547402906211344 0.5
0.537309632368944 0.5
0.49481604235737 0.5
0.372503938447821 0.5
0.0931372310864151 0.5
0.0619020759795419 0.5
0.00619848540377744 0.5
0.7 0.5
0 -0.5
0.464441421394375 -0.5
0.325977674068168 -0.5
0.184278877056576 -0.5
0.611472705139787 -0.5
0.373938534015896 -0.5
0.654020052207066 -0.5
0.538590843187731 -0.5
0.0929445863644869 -0.5
0.663529651099203 -0.5
0.349524497302255 -0.5
0.655846206062869 -0.5
0.256514727409311 -0.5
0.0109337074562875 -0.5
0.0197923493798368 -0.5
0.480612879150886 -0.5
0.594725940397219 -0.5
0.529046393903857 -0.5
0.414354645709794 -0.5
0.190907288981332 -0.5
0.032818588449571 -0.5
0.139562076358001 -0.5
0.0503525558398022 -0.5
0.682742856209212 -0.5
0.335268543524049 -0.5
0.492074244756725 -0.5
0.169702317871282 -0.5
0.514208482718271 -0.5
0.505464245878966 -0.5
0.0480898435011206 -0.5
0.541162671489057 -0.5
0.229189376709786 -0.5
0.399470509545081 -0.5
0.667600235454877 -0.5
0.473561196416888 -0.5
0.585646710307073 -0.5
0.577036852550287 -0.5
0.370600175848031 -0.5
0.394264976370013 -0.5
0.468177897061297 -0.5
0.408906456108761 -0.5
0.488793074253366 -0.5
0.103523520527909 -0.5
0.489167407129907 -0.5
0.0833196737904619 -0.5
0.178386218428368 -0.5
0.231971412115345 -0.5
0.469763891272282 -0.5
0.430333260405463 -0.5
0.564952041910206 -0.5
0.174657299405898 -0.5
0.42589980363981 -0.5
0.056914264297169 -0.5
0.473789791093189 -0.5
0.207537941885336 -0.5
0.648509435346457 -0.5
0.335463185215502 -0.5
0.301365193120527 -0.5
0.428455143752679 -0.5
0.625469875448088 -0.5
0.230887469569253 -0.5
0.532187785514855 -0.5
0.583778821274166 -0.5
0.498120969609203 -0.5
0.426813587798787 -0.5
0.684666662085127 -0.5
0.180316115006322 -0.5
0.242174719486337 -0.5
0.293680791463466 -0.5
0.000462348168472015 -0.5
0.196132781812908 -0.5
0.590084610332081 -0.5
0.669300501975601 -0.5
0.368989649681328 -0.5
0.524663160526792 -0.5
0.0502259784053735 -0.5
0.0842811713817347 -0.5
0.216267810641022 -0.5
0.437049528846991 -0.5
0.138631183598887 -0.5
0.0767940010034084 -0.5
0.431708917760548 -0.5
0.361733418888857 -0.5
0.0152089898532758 -0.5
0.255651322581925 -0.5
0.619515575878828 -0.5
0.666805313257575 -0.5
0.561261090353814 -0.5
0.552447127778409 -0.5
0.66290694271855 -0.5
0.508627685187024 -0.5
0.392402403432739 -0.5
0.100939725604247 -0.5
0.330001507272316 -0.5
0.441343107200347 -0.5
0.504507850870717 -0.5
0.466024012743036 -0.5
0.455263755918228 -0.5
0.320465602231727 -0.5
0.492775913774539 -0.5
0.431578413585386 -0.5
0.16608744364374 -0.5
0.470907547065051 -0.5
0.0825387750151514 -0.5
0.205572888811896 -0.5
0.265541589977209 -0.5
0.241388969879254 -0.5
0.63095864016288 -0.5
0.66634805898943 -0.5
0.152221591949765 -0.5
0.569962082102511 -0.5
0.433107919955871 -0.5
0.125271401655595 -0.5
0.41347800652311 -0.5
0.0316043694158969 -0.5
0.603151237878723 -0.5
0.661596176112514 -0.5
0.338389939930846 -0.5
0.219711299417213 -0.5
0.649540334946957 -0.5
0.639441430370026 -0.5
0.45117583507912 -0.5
0.34610357953333 -0.5
0.332456347266657 -0.5
0.0690838619414696 -0.5
0.205160481679698 -0.5
0.676174645266439 -0.5
0.257286263708443 -0.5
0.456248769030551 -0.5
0.0740359194658711 -0.5
0.0969021602513336 -0.5
0.20294914821376 -0.5
0.56896940938222 -0.5
0.242320934456329 -0.5
0.201956575027215 -0.5
0.190737279796924 -0.5
0.234710861210067 -0.5
0.141491115380163 -0.5
0.574599682312851 -0.5
0.474905270284479 -0.5
0.343131371676171 -0.5
0.0404325046618099 -0.5
0.47467814113545 -0.5
0.532685053290225 -0.5
0.0834353481587732 -0.5
0.600745573216666 -0.5
0.342089992856161 -0.5
0.226807754836613 -0.5
0.282207605878559 -0.5
0.477182892114735 -0.5
0.404412612000936 -0.5
0.597402215356946 -0.5
0.654617376945255 -0.5
0.523331344673494 -0.5
0.103785534054144 -0.5
0.0395464577076756 -0.5
0.284238760723388 -0.5
0.0759871471186246 -0.5
0.180605293437297 -0.5
0.239669288836239 -0.5
0.0717334737181224 -0.5
0.0359825231107024 -0.5
0.153099566913409 -0.5
0.403218961028634 -0.5
0.202620860484529 -0.5
0.00591011038612858 -0.5
0.085052435121944 -0.5
0.0581224867134334 -0.5
0.399899402783513 -0.5
0.165065408108759 -0.5
0.139055620519581 -0.5
0.114833134316969 -0.5
0.24134880598732 -0.5
0.208767047526835 -0.5
0.669033609991349 -0.5
0.0292452051801407 -0.5
0.018540972288805 -0.5
0.536260047943829 -0.5
0.449840982648021 -0.5
0.586794768491827 -0.5
0.112575938580645 -0.5
0.154434413106292 -0.5
0.260064795964536 -0.5
0.696629599773108 -0.5
0.00612753921748002 -0.5
0.225820473085772 -0.5
0.435047463254117 -0.5
0.375171015044638 -0.5
0.608071367764643 -0.5
0.598876765375073 -0.5
0.0419573675595722 -0.5
0.626013615636687 -0.5
0.302988194602604 -0.5
0.471165706669824 -0.5
0.486134365009021 -0.5
0.301859435685811 -0.5
0.578623868862218 -0.5
0.0244916217639362 -0.5
0.00479701184702688 -0.5
0.7 -0.5
};
\addplot [only marks, mark=*, fill=color0, colormap/viridis, mark size=0.7pt, draw opacity=0]
table{%
x                      y
0.367772947766997 -0.199154476996952
0.634326934582199 -0.206607013002418
0.487153413728146 -0.204506786674963
0.0671031624228789 -0.197215364923807
0.191151019528745 -0.197789367798627
0.663525614995753 -0.182638222179214
0.503265150036934 -0.183415379253028
0.0901544619647916 -0.195575087362866
0.546593042952 -0.18757418247905
0.457760715746182 -0.211124864404438
0.432744332542866 -0.217129747013253
0.198771633088319 -0.209985447384855
0.519898430384495 -0.188491347968174
0.0356288855866165 -0.209715245773346
0.385407294462809 -0.211860447495216
0.456194120102454 -0.185032024120019
0.52289961134216 -0.216950604713536
0.324011221112064 -0.203790204414932
0.455150734186552 -0.205069041030776
0.039142305593684 -0.215278174100653
0.275521821572157 -0.214199369647469
0.056172162709968 -0.18050354843395
0.557201905539311 -0.192133715904994
0.534272716161139 -0.21564629922814
0.28902334920796 -0.198389119746606
0.479477616905763 -0.193205537721565
0.622446537995139 -0.215067419373483
0.297076629556827 -0.219068849572335
0.129907720496826 -0.216408859775563
0.562038392031363 -0.181735590445923
0.571664097198886 -0.193482058031254
0.512406677162589 -0.188339861029957
0.434841377859994 -0.208642757316984
0.224104537890705 -0.200055428397234
0.290180416661372 -0.202101253421802
0.263215646963746 -0.194056387482653
0.446653603034431 -0.188248521828973
0.114635138356174 -0.194067281329812
0.554782804155015 -0.18091487081268
0.224064706022388 -0.201755390502926
0.37968808034979 -0.210331222955055
0.43929253032075 -0.213641474519008
0.403599891395366 -0.187124324472984
0.0350830917733162 -0.180121465382734
0.60940154067791 -0.196308001051387
0.25953864233588 -0.214301072275342
0.689119629480904 -0.21473599133804
0.0442560080788379 -0.191571817615021
0.517655882509147 -0.203170097689705
0.44203510190078 -0.216641611881663
0.297784419929541 -0.207675402461785
0.415273068465101 -0.18633236917451
0.311106207404991 -0.202225350036831
0.605786766184745 -0.202792959562473
0.238281946709496 -0.193891321113797
0.657916075204893 -0.211688042923259
0.645957248549675 -0.207364713544921
0.240305010214805 -0.187897851601822
0.691146456342091 -0.210567486155892
0.488775922844675 -0.218374182227152
0.125555573664934 -0.18374050867918
0.461741663267141 -0.182740413149065
0.647457407825474 -0.18361262273819
0.287800131082133 -0.219354193275742
0.657614056567061 -0.206507898387565
0.440001744036983 -0.204774741113494
0.551222606672538 -0.206102267855037
0.181169872125679 -0.208792894220101
0.657290430939119 -0.203752988415476
0.638579595883904 -0.206571055863363
0.24637873407603 -0.181018410223906
0.0212629049714896 -0.196112403666663
0.664619423639633 -0.201538529147745
0.599629160669974 -0.199119877385338
0.21545147368534 -0.201292175264562
0.439733874929042 -0.187240447850083
0.310943291581585 -0.193904429396221
0.403115869221319 -0.183074714992294
0.414678067682861 -0.195896918645605
0.375375062753843 -0.19910571611297
0.468460500671232 -0.207165716972225
0.0285942324899231 -0.200914351430765
0.0685787070735824 -0.196450331639346
0.228236336765491 -0.202341900160007
0.070418478431077 -0.201058694794812
0.269411512720177 -0.202014611954052
0.56696867538898 -0.216948166913042
0.15919338745575 -0.202844796375377
0.412835978586204 -0.219182999561942
0.00225965097004569 -0.219113091358137
0.639200219669535 -0.198796142906266
0.0758779258644902 -0.190742157467954
0.551611729149674 -0.214174883330603
0.447267534098608 -0.192497025509866
0.251836141912246 -0.200586011893523
0.404988339320594 -0.188606396509269
0.524465496891169 -0.189680793793118
0.253392848704201 -0.186525598941383
0.404613637824104 -0.188712445799992
0.211467483360063 -0.193513248539101
0.028235262913138 -0.185641460699756
0.481351774161599 -0.216959281428881
0.209021747492964 -0.185974680249757
0.0693543610917325 -0.195332377079949
0.0751787463811078 -0.201384987014896
0.614969605893543 -0.19220195163593
0.557949487054759 -0.215711767661901
0.384493369032756 -0.217189734480702
0.0699876941156949 -0.196052395915619
0.557761112971371 -0.196995716765788
0.128921451883647 -0.207256583719169
0.32504591465629 -0.218055910858687
0.268270957014196 -0.211781671515335
0.0537266185963906 -0.20520360985497
0.515395567926386 -0.219150264423602
0.610943857279942 -0.193672654743978
0.685333886355736 -0.18669466900143
0.600115405466261 -0.21367537108718
0.0116994290791225 -0.19405801642772
0.400872623398991 -0.188708413263225
0.332783412961522 -0.208793090278072
0.124540535863326 -0.206938558970926
0.519163796134062 -0.21986292716637
0.169382765865816 -0.199491547288075
0.401269805797972 -0.199290376553802
0.183592378054835 -0.180287290560884
0.240453287839475 -0.209658063723566
0.611325345438854 -0.180263477586004
0.683336890954775 -0.20882049221531
0.670943154501723 -0.209517432448933
0.458239356296821 -0.197278954452505
0.278045494159867 -0.207789442477005
0.388962798762166 -0.186797404146062
0.19163516296624 -0.215756171200577
0.535165890979183 -0.181134788307226
0.1501406742414 -0.210996036497512
0.69000439393896 -0.195182008459636
0.0614442620519393 -0.202480407132369
0.623691681872264 -0.180100454088196
0.21298226343112 -0.204438631682307
0.391188185117526 -0.190145859055654
0.423298921089348 -0.21694954443244
0.449664113070811 -0.191857685940907
0.629944098293528 -0.21713936580818
0.418399173542705 -0.195305166059328
0.604161469582702 -0.185730286887798
0.270665828047178 -0.201519134150869
0.0314230776982095 -0.187217130483074
0.207392763047606 -0.21256295714732
0.434025007576753 -0.207006998799216
0.257860054530548 -0.211102787102269
0.618090386325794 -0.187554698633251
0.0782036941615099 -0.189393817426418
0.202798276392232 -0.197302789218167
0.211603071305082 -0.217828126902284
0.693532747465142 -0.201875927324959
0.585780607758172 -0.18757896822051
0.404832616096256 -0.215691413250488
0.328975475246045 -0.200869900696707
0.0565419361243064 -0.199353111197914
0.034398685095011 -0.183586542462903
0.043305498206456 -0.204111074947879
0.287483852672101 -0.208836112408472
0.0237415465914564 -0.191601844134645
0.273188877334813 -0.206777740658863
0.405883682798224 -0.216869412860865
0.297388384434847 -0.212143329204379
0.432641886589851 -0.181695008080744
0.51289793303846 -0.204847000437452
0.15048767965395 -0.217882200311136
0.5753192235687 -0.185272367782261
0.647003989186701 -0.201707888718613
0.497169035140483 -0.215244809687134
0.0891970721509988 -0.202782986410106
0.106146677963947 -0.209536465078272
0.196231404551073 -0.192149202285292
0.0589256543712681 -0.199288402307839
0.680892924544512 -0.219209023086588
0.170247591375446 -0.185866113052346
0.630323735539669 -0.218937380786962
0.401415702400544 -0.202064106178304
0.674376520580746 -0.20043229658225
0.668522033162935 -0.181317630362127
0.168274502584343 -0.197408548048218
0.335894992167913 -0.208763005544076
0.527167351128919 -0.191478386215297
0.493814530176993 -0.192956478216741
0.172733507801579 -0.20640916199071
0.238768066292613 -0.195665893058538
0.0497370658407348 -0.19393890433674
0.316372178468047 -0.217120897925081
0.101920914204453 -0.21110489813264
0.548653254715438 -0.216571282688762
0.0574773169498981 -0.214085559644068
0.603206402119531 -0.216920918071728
0.364649477195425 -0.193037122203098
0.397705863808582 -0.196995777904936
0.579602702087721 -0.181219871816891
0.301157766431693 -0.184373586927604
0.607935160135879 -0.205914132796199
0.189231465000018 -0.193024531207924
0.602890334209836 -0.201680466831773
0.648564040635425 -0.195802503638501
0.102320473587161 -0.211637785561613
0.0643271919765544 -0.203658574507272
0.526403087252081 -0.190948704788496
0.650927018410618 -0.215006290238141
0.545062842768374 -0.205163321608907
0.34885662066205 -0.217922081145984
0.0141269151775396 -0.216636355144786
0.664532791497053 -0.208154911949318
0.631089446433545 -0.218113267981268
0.471591105888138 -0.193046245427478
0.247930217008869 -0.188731100615808
0.377082735831516 -0.193989345539304
0.393685073834794 -0.216982274697119
0.632842969249013 -0.182154145258608
0.528919267769299 -0.19587332234653
0.0325631502338218 -0.180807250969877
0.0428440500142253 -0.201859102509254
0.461760359126583 -0.186850920859211
0.573600597226695 -0.199645937328729
0.106257291598887 -0.216319688088573
0.372015423781848 -0.185344876118604
0.0112030222374525 -0.19211495408463
0.6401612905728 -0.195839690770327
0.407469505321836 -0.202047546622738
0.675517292291386 -0.207530252916428
0.623882687965745 -0.21501298741306
0.201900014363273 -0.219834990849262
0.0403899101369638 -0.194157264094934
0.668584101524367 -0.19297551075878
0.614026430969091 -0.205151030769087
0.110825753982886 -0.219833695731905
0.28055744139361 -0.199878270768945
0.639917374819678 -0.214160720293185
0.106309180016209 -0.194972557499669
0.400791637508598 -0.210075795781012
0.29125570025363 -0.186733684047837
0.337853923494159 -0.202085463027859
0.398912684806102 -0.204085313055536
0.233421788977198 -0.184331068470219
0.484632314523742 -0.191103555691088
0.327522960200663 -0.185608795335229
0.342492840166266 -0.213264997824179
0.333349388005687 -0.18916168032736
0.531538379710222 -0.20071138181354
0.463395810767116 -0.202902661776402
0.378454867530983 -0.204015222073818
0.570651379812422 -0.194329180154205
0.601279319928821 -0.21506716863975
0.291174573146135 -0.19848594515136
0.241635526518201 -0.204106740635087
0.24908001958727 -0.187310006548045
0.0671159757070805 -0.188736890263507
0.0755753114214315 -0.184055983824907
0.214780527419015 -0.196772769734885
0.61803511198914 -0.216119704272033
0.163715814692046 -0.204683536214783
0.305949067744749 -0.19809688441925
0.643199541251215 -0.207558286486128
0.216812380296031 -0.203988002002213
0.00298699806225016 -0.202289518270036
0.675418702673206 -0.216426361415664
0.621033261169312 -0.192577649183829
0.307344204107585 -0.207397708447317
0.387278051387147 -0.195999580590884
0.221919868469561 -0.18617849805673
0.263620855804173 -0.193209343564414
0.124657743191975 -0.185572638744591
0.27352959659848 -0.200759549163362
0.316740842417383 -0.198569847102344
0.205871640015208 -0.210104204166499
0.0432922368837557 -0.19480667076138
0.650339321922091 -0.184847391584922
0.289025296709677 -0.203560220129758
0.296582947065032 -0.1833402292654
0.523678245248808 -0.210124984114422
0.31484433302517 -0.18072600425302
0.251539152498825 -0.211681315446679
0.434821264350765 -0.219050674111916
0.373041590782617 -0.192122550445903
0.516522341675794 -0.190048852675478
0.399484776234298 -0.208540366180167
0.410497149934492 -0.208184690511892
0.38604842883043 -0.20209718416611
0.671822795570969 -0.181456230877781
0.244754546536882 -0.195741614159447
0.198876401360502 -0.189281567558444
0.324147965708351 -0.180402778293471
0.667346539984618 -0.214055196904026
0.580510139327043 -0.216159607683592
0.216265667445313 -0.209888855108596
0.0231704669998472 -0.198451169453493
0.186466971533382 -0.182117739497198
0.32938424967345 -0.212146759028185
0.250860835952119 -0.217326195500098
0.0439064153191045 -0.213847190360607
0.626029624822431 -0.194785932239199
0.257928907578976 -0.208649917106209
0.279172773109098 -0.199473315797221
0.635535395247117 -0.217254156142821
0.331665046944929 -0.187817989621247
0.410218906870429 -0.204790289785418
0.475158298252167 -0.192452269335388
0.618589024872137 -0.193385866587456
0.0648688672995824 -0.202997739915917
0.347201582709019 -0.189569129554642
0.504265948514523 -0.203620798928144
0.395717935473516 -0.200608337402723
0.664451017418335 -0.214551054953953
0.439175761754658 -0.219091451770604
0.0608302404840925 -0.213604910861908
0.429211344644048 -0.21885713344395
0.629159506453839 -0.208232596015875
0.201739756724756 -0.219982791156415
0.269462479928635 -0.184027958849882
0.233995494306199 -0.202536553577616
0.549357778140258 -0.197704739872935
0.0943557121866841 -0.219738663032015
0.152450197281155 -0.194492579438413
0.0197390450330769 -0.200438850466574
0.601985882508719 -0.197897261499527
0.457065542323025 -0.181267526575762
0.284604246109029 -0.197689534166426
0.510329769108886 -0.209065926158792
0.0087881833817597 -0.182515273840728
0.609567300482493 -0.205015108402778
0.475569468612992 -0.215836497040617
0.334907613978597 -0.215419767940264
0.486391008814446 -0.208094217040572
0.172475941553761 -0.210265936252159
0.181982129567656 -0.201636222050184
0.348655471222782 -0.196151023303607
0.554931878810852 -0.194793113335002
0.37269822292474 -0.215502420422843
0.273249720851207 -0.180667281690389
0.135809453229714 -0.209233110484876
0.461164216774437 -0.180941943145776
0.507549685907787 -0.204202355148306
0.482349869185482 -0.207048368521991
0.205459421831797 -0.216496372462946
0.63845808927931 -0.212255709328585
0.331979195911665 -0.219011399427316
0.325162470675526 -0.198785798277361
0.231486879863312 -0.184122742318151
0.10511607542446 -0.194313971376071
0.624734896115388 -0.19951658686387
0.284407724071553 -0.201428887352446
0.18213391011972 -0.200704722900919
0.523579295293674 -0.181682746835031
0.211115955129804 -0.182018811634298
0.687182996510522 -0.215174341699894
0.44735534943405 -0.214535590130758
0.128278757310114 -0.201102374273594
0.472807426893017 -0.219679299656919
0.634217733638984 -0.204280071276217
0.54826839940654 -0.208486683402278
0.0166728832904328 -0.212395671043259
0.54729675965457 -0.197713101134129
0.443430366355313 -0.215281929452245
0.388629994544627 -0.200482661125909
0.0773881152662155 -0.193468680110257
0.164750805533552 -0.210246222083283
0.427834327080608 -0.181776288911066
0.210158132227436 -0.212585655428741
0.291266404666881 -0.183615677022052
0.148283512422937 -0.185093964284133
0.67762395568309 -0.18880040351231
0.0283441253093192 -0.188082962356754
0.114966627256456 -0.182653999484128
0.500480403597851 -0.217145938944538
0.488727545895053 -0.195204901404335
0.479921052172 -0.185399950706515
0.279072593309647 -0.199308708204411
0.0851858188740289 -0.205990062158132
0.623101009794005 -0.211261359023167
0.182391873003901 -0.205189595604063
0.618225319802172 -0.215134808765665
0.606302327892056 -0.189688822975206
0.553814545360143 -0.186452482567693
0.567570689192802 -0.201287986599041
0.339882177893381 -0.185062655384083
0.477236608864942 -0.190051841551533
0.236013149893254 -0.198122926341478
0.540104076858233 -0.203526752421742
0.25896270419656 -0.205105811250722
0.164104901387164 -0.20954960388711
0.362755135950892 -0.20423752564121
0.698986804110673 -0.20049304832904
0.38081194616285 -0.192156597104865
0.431440586105816 -0.216387006490794
0.408613967063055 -0.211097950965396
0.314927156036155 -0.185568343916138
0.699235241272002 -0.193775865656938
0.438023058654151 -0.214705579786237
0.139417241077028 -0.185732140858796
0.505221846889678 -0.203846153264106
0.130605071672383 -0.210018659838153
0.572879755556155 -0.21991904094496
0.4118821376706 -0.183363515958444
0.3159258554244 -0.180378500934523
0.384584000625742 -0.206158062756513
0.222579824873214 -0.20122776388364
0.635600084274772 -0.211093817626493
0.292144419878221 -0.189766072882733
0.202272368859088 -0.185016192021793
0.366565224914272 -0.215519698875583
0.118997044009469 -0.203107351931785
0.499512098158298 -0.207218976664378
0.584748199664288 -0.210651095272166
0.062006381979442 -0.219048458171893
0.218536394446602 -0.20918759944482
0.277945996848793 -0.182909272935208
0.089405030994253 -0.202787028152667
0.560026232558652 -0.183552961625768
0.65989810263676 -0.199301904489587
0.398984744701197 -0.210626689720118
0.329508496788279 -0.210308991731143
0.111830408677143 -0.217850607935876
0.386373634792814 -0.201403977982024
0.343892488622685 -0.204610948740564
0.585062673762185 -0.20613970459124
0.559186698922487 -0.202135175353286
0.134500920341018 -0.195881793266624
0.367626092538595 -0.189203173525552
0.661369727794741 -0.193557229004232
0.633748561608266 -0.185989709225512
0.491409855446074 -0.184492847206296
0.177336433351741 -0.215379897594245
0.0451324754360973 -0.216725932448053
0.394088013110667 -0.203186937088101
0.626752371571433 -0.211539360270973
0.230153934669176 -0.200447042476653
0.39680901331213 -0.207861553825663
0.235007063010411 -0.213360325585885
0.513695745246605 -0.209802222896092
0.51705151718158 -0.21116420402375
0.0058561715228367 -0.188091413923956
0.622668988979526 -0.219854944011156
0.364703667494578 -0.193367266535011
0.577938273310885 -0.217532578876043
0.225247369008815 -0.191484621396127
0.16874065030204 -0.215481692877245
0.56569358266784 -0.199864428256009
0.200410188483692 -0.211784766622881
0.190535058991116 -0.198259463076887
0.237230868945995 -0.218971385114822
0.106412007316537 -0.21414393741494
0.556686766745704 -0.187252097747303
0.206867496558984 -0.186890634747039
0.446656067535991 -0.202453723144652
0.352479639349871 -0.197993711948246
0.261758600871037 -0.218555845824069
0.487611598645123 -0.187053944146095
0.117368247463757 -0.212831729350185
0.370954980997123 -0.219898752020375
0.393055203457077 -0.218809879935017
0.110376940264116 -0.215600219143108
0.637195202267943 -0.181488452002975
0.28018354585401 -0.190291612013282
0.0340431941592945 -0.215664895931187
0.127046404078189 -0.192191776406874
0.145608945981702 -0.192294344837246
0.362877368957345 -0.218528146272365
0.45872080125887 -0.212823689710674
0.575519586008537 -0.204499843993197
0.0927648689504526 -0.195360483243381
0.629997604882754 -0.194941096726812
0.179799987399973 -0.205053212170385
0.342770594778127 -0.18742162366404
0.69450603881929 -0.187745844934445
0.690428517688876 -0.181109116464357
0.144512432826661 -0.212335540714036
0.379401753722273 -0.191673252430678
0.11902465416012 -0.188555792647314
0.443346820022314 -0.183458512138836
0.53221814593111 -0.190310215454608
0.150551427041368 -0.206519406411638
0.566091471139073 -0.213166940485315
0.220459792274254 -0.211658643659466
0.595958739358594 -0.219966129594949
0.137687147588407 -0.21527783089019
0.201100264389118 -0.198837498585082
0.529381522661875 -0.218633744836514
0.184460229633341 -0.183739088490789
0.645537715541282 -0.207215641377686
0.153517086839559 -0.198407072120484
0.258007742725763 -0.210797017020595
0.409139580691431 -0.219543117593279
0.356315229745424 -0.202730736067072
0.644682232390147 -0.184046881438182
0.491665561487467 -0.183278662066532
0.27897884854416 -0.206480869302542
0.49972501242203 -0.184328452774961
0.459888798319939 -0.199115531750775
0.45847275055475 -0.21812437908624
0.529503126821132 -0.206700659576733
0.679603424558711 -0.192599228537502
0.697232484105824 -0.182526874757713
0.602375980530858 0.200196589691265
0.34683099542279 0.206236095593013
0.104764833562023 0.210391117320558
0.519176125364766 0.219152417934216
0.590930606008502 0.196004087530761
0.247845803416626 0.19820659169815
0.620101219554105 0.185949909069541
0.251663157660265 0.207809249747633
0.153872787780951 0.203863847261857
0.66655310265329 0.193428865191561
0.450595350671751 0.180796022414827
0.678429101910723 0.192360716987626
0.276043360203949 0.182197919919064
0.318230438968913 0.185278155948511
0.0690658126082161 0.184617084708769
0.33563842039657 0.205016097205404
0.431069932056925 0.195805115355646
0.437559385225722 0.219710898964862
0.236317336615367 0.216329978513374
0.666845836287817 0.201139113328228
0.327665913515607 0.185734868449704
0.530138480850254 0.190683817703544
0.423932530727629 0.202225790173769
0.291018802652961 0.211993653748833
0.204077558631104 0.201294537748879
0.63021932947499 0.185869848697208
0.540424423370952 0.186904038822609
0.693575352322428 0.21527811015174
0.288024407719724 0.211467269357427
0.345413983498907 0.210602901802438
0.529687559113327 0.219937255022969
0.335610786807812 0.213193088388489
0.376433125567528 0.212968142282479
0.498524808578177 0.199042926712841
0.304121766231203 0.189548230005226
0.0213953268963474 0.202469547947337
0.0849809607481408 0.218579997265052
0.224990666278818 0.201022146102925
0.610126367374944 0.199956923023868
0.326595106530949 0.198871994866514
0.460156504757663 0.206763097831593
0.593888705323913 0.192359311930994
0.387756804673339 0.20697371062078
0.307014648322963 0.184226798525278
0.342387041193919 0.203520194500877
0.339857405010604 0.208490319845461
0.283371073083644 0.189981613961931
0.215617287695707 0.214548732568099
0.357867363175068 0.194891767000403
0.296468452161577 0.214702474015391
0.0612133792983426 0.204562431568256
0.572056576729475 0.200108901927601
0.160384801104167 0.184731180699864
0.638855906723625 0.196206737749597
0.569830092213586 0.201285726314075
0.365004764044557 0.182762987452403
0.57544355669334 0.216451947774713
0.22068901399665 0.199679015022334
0.258333713953996 0.181163561352882
0.554015176256755 0.186134591579373
0.457415458720992 0.204372588265807
0.535255923319971 0.184782535670429
0.298521934641486 0.18859183230462
0.542088844976598 0.197767442323983
0.36227624643506 0.208458865428236
0.473219572077958 0.2127976334309
0.0205537060917028 0.187148285363827
0.0577065846774676 0.216039724186814
0.507423408729576 0.184002580600196
0.675619714272512 0.1869829554224
0.12774847530327 0.191883309307578
0.69091065830855 0.210954890473534
0.40344887926429 0.201598986057957
0.477339753857596 0.195544343873851
0.467249860992627 0.20394445727467
0.500474659044418 0.180911020412768
0.252806943584582 0.203911443226311
0.228149518063255 0.210379209922142
0.432997080462053 0.211029587349331
0.132439120217777 0.204345800255195
0.246722659804227 0.21329914249573
0.131694837565578 0.198336170809096
0.484157504161448 0.19006132762703
0.0633497512510628 0.210048263276312
0.188007240705128 0.210073926464313
0.460677611146564 0.199316300991909
0.0166403925648068 0.184116454972207
0.110576964835056 0.203069559852651
0.60454407681354 0.217342739866918
0.199986553682245 0.194405263804533
0.353294052077989 0.199375253691506
0.555695143336754 0.186838232296352
0.144044113017853 0.187853658535679
0.562582307150919 0.21512699323778
0.427670507845293 0.21001741138348
0.339036083607405 0.187047582279129
0.374521904668721 0.203061873740265
0.443159911164925 0.185788419764383
0.342280239810152 0.20399565159128
0.230722998187832 0.181810794210599
0.47321504087428 0.198598214884719
0.295618761329471 0.189195094006823
0.0172214226247653 0.210586797096435
0.208701416530356 0.18211704019987
0.646186403927668 0.205188717306746
0.548754413298432 0.209306262941971
0.158669556449505 0.190767999206488
0.54045186822176 0.207075793683547
0.331527596200306 0.213141575244343
0.249236566199347 0.192430301517355
0.258187892089835 0.216896963001644
0.138984730375223 0.204119145905916
0.162324343016254 0.185002496444836
0.228527393166417 0.196241411420118
0.577815994180391 0.200570463034415
0.66239149853107 0.180422869997992
0.165948410074739 0.207078276320516
0.536185515431509 0.185099819020044
0.371809475916726 0.203278347114477
0.664796639976932 0.19618056505826
0.416849799829612 0.215532167787308
0.290389523827141 0.192692438832351
0.185260159325087 0.197492172303019
0.319203591312059 0.217744289703053
0.139957861092145 0.194776142128514
0.501056898281039 0.214683418479893
0.296524777574158 0.180648958979311
0.0905298638517077 0.20098360301661
0.237247051175653 0.213237519863918
0.668009895993844 0.212840272561524
0.429729169109786 0.219866405706385
0.366317678290698 0.191319070192203
0.47135880997861 0.184219523538272
0.21265017071393 0.219546554537133
0.330442992395652 0.206096538288306
0.0199027621617086 0.203880882659819
0.558806325463435 0.183464781955893
0.670869755119119 0.190036017653225
0.0307130501869612 0.193828414628747
0.652837035056271 0.196855372034797
0.0595844560431154 0.2184144640428
0.323627271629014 0.180200476260428
0.522987849364214 0.201104814348707
0.235344675855949 0.180450108730157
0.325210352060697 0.215392535420257
0.638295432913719 0.198510068488649
0.617164793969471 0.193019212988185
0.0932014647045939 0.212452336038143
0.612371835431143 0.210079526445396
0.101557238554604 0.190708070266571
0.551846653086475 0.191835852928072
0.518653307018974 0.210824566328577
0.279264061403435 0.205363974609867
0.598377573625 0.219438627066147
0.0130631557555687 0.203896431902069
0.682901058748905 0.202267550884245
0.606666264184261 0.215950623565458
0.360840856591557 0.184805983002887
0.663419197637455 0.210629233284204
0.534797755016605 0.206553142673217
0.0458429030171782 0.218893624099292
0.471646722840891 0.181844999145827
0.256679966707186 0.182964257355589
0.0774802821873585 0.20697262949909
0.00778320841681753 0.182312359883051
0.524512951590133 0.181807297579684
0.194975787236292 0.194887000819362
0.556559251422699 0.198858837073878
0.699872267144975 0.196547541287086
0.0541072608316137 0.183723489915665
0.254603085311599 0.210625479491156
0.222197760195202 0.200143941855903
0.207576014302921 0.186521339184511
0.501580878430479 0.197615917830732
0.260177877419921 0.209329544590446
0.293705976728711 0.184337452268014
0.623960282373426 0.196751076052991
0.0594943692134139 0.189226201308337
0.534920836495346 0.209097495691489
0.390083833185303 0.210715132903122
0.423466655267844 0.18892442572431
0.0956262904519167 0.187793518002506
0.394499596704715 0.183673022135862
0.384299648318281 0.190812993491154
0.50808513167245 0.201164165349213
0.611488460039199 0.203513100838223
0.0351992502793163 0.191362977817171
0.448567958904024 0.218622961660075
0.412547153424702 0.21602803074318
0.179056225944242 0.199804345624848
0.523299775668091 0.197523146246279
0.0867343982084145 0.187417404477441
0.693100515686395 0.183455976369967
0.346544519346649 0.214925687720101
0.322984535947799 0.217818236325637
0.0146042621767682 0.209984636066995
0.146600503247689 0.181678069676052
0.000159199893011841 0.205571793255177
0.498621356791886 0.212539055327569
0.630720890342309 0.188586613916641
0.277245740282817 0.205815379813431
0.692152477814907 0.219462360038522
0.105178633190769 0.183451135081046
0.350530921684442 0.199187715298987
0.325302686796408 0.217473919311882
0.409309448959164 0.203286937237209
0.280145621722166 0.213062206534049
0.215990757833103 0.196675371252364
0.581804307398333 0.197136638241214
0.676282676253927 0.183488851262414
0.0882947469915225 0.203151042070274
0.426332184862896 0.198625761029837
0.386338444491978 0.187929594886603
0.479153836406583 0.205115482654315
0.438039424363546 0.206031886956243
0.0860299903645722 0.192376392154634
0.375747151753303 0.201822724110182
0.0667929504119775 0.217119949436464
0.299747175877328 0.215345255913363
0.195006875169677 0.215407004326186
0.25210956340404 0.184058990552139
0.348536095220268 0.184470560141232
0.270002086220984 0.18781685437817
0.698130605354656 0.181437620917728
0.417070582453359 0.20345163810127
0.337353247430808 0.186070563032609
0.685607354145022 0.203845962995809
0.670422997354878 0.191888720423577
0.478597364240411 0.194461085292689
0.362153305893522 0.214960624292811
0.414930577529238 0.194697568044949
0.350164040672414 0.215123408237803
0.657446885365502 0.213171249773602
0.0908367021211243 0.211288167815189
0.541968558651062 0.209374153818692
0.61200808560606 0.20018637213273
0.278154291103194 0.186452042689127
0.215655497061785 0.189881485322866
0.188367084085893 0.204643089879033
0.209028955585336 0.218372198036443
0.0532489668662835 0.213676909045089
0.0508315822715437 0.202346264435909
0.682368443749277 0.185698888209604
0.174531884477563 0.196507904632518
0.601067026196117 0.19752777245545
0.342564839276967 0.216913907949008
0.493402840348438 0.20193741295852
0.598941895376043 0.200540878612455
0.356561642175259 0.203031155867445
0.248541366393123 0.196777176900263
0.0835689279656944 0.180498401583932
0.331350912266842 0.209469782410388
0.183485191307784 0.214413556800371
0.282938005807187 0.209681403528217
0.0986188708409718 0.214925770915464
0.167788972908297 0.186445696217375
0.157274068655334 0.211409349453149
0.656701220275862 0.189819129201056
0.333546260031372 0.209501770250449
0.475248252505839 0.210842619032307
0.322884899728617 0.195098022632752
0.505077758945991 0.193891433051551
0.467522568580815 0.217749639946487
0.109841083340166 0.193444226591915
0.0777840912424333 0.182743388420489
0.110516687672009 0.187443104793487
0.23981359927724 0.188941300062965
0.505479575667211 0.19003032239878
0.0529181390572136 0.190884217528249
0.198351331931545 0.193069290380763
0.0693328122694852 0.200835359853297
0.00344838457593497 0.214150712460824
0.464504813119687 0.180739487178951
0.547540423155676 0.212830632922127
0.200931927626953 0.215622369024141
0.383910510034582 0.215908952189164
0.251404531818288 0.2020050861995
0.261048307756064 0.20454924656577
0.546803759137814 0.197395098374458
0.489185672816988 0.217253518123929
0.0831248064730888 0.185400682030674
0.371585609616033 0.216512698957777
0.126401637988632 0.200861132274628
0.566311699458644 0.216855587930082
0.18042825575059 0.214530429974672
0.0850516633865579 0.218498721849248
0.264411299841997 0.199215151096774
0.231175615600588 0.197827314662315
0.620704709222835 0.186002387892734
0.123853821811819 0.219624161214011
0.647960261074799 0.185405692628231
0.00427219195696257 0.21806024468519
0.489168087222645 0.190873941580298
0.0676544007089939 0.180784223553976
0.452156518000875 0.202863706952981
0.562993211443714 0.203572320643146
0.535716829736872 0.213952520664273
0.592696740930168 0.181081787016332
0.512076588689428 0.208358679511131
0.453903049489359 0.195609490462417
0.282254939362778 0.185575562398347
0.310750863086773 0.181684197740636
0.220262396881078 0.215962262651714
0.468395320349498 0.193722455003206
0.226057339139772 0.190890609241213
0.213114858282197 0.205646708622248
0.151528538727604 0.195560051490451
0.24044782962871 0.192453538406178
0.505092590527022 0.202446286853293
0.224185022593055 0.197862042448177
0.241333756679536 0.194205034339572
0.678971334176402 0.184536709498959
0.320868240690526 0.188070177646252
0.220622841784021 0.200032629071462
0.474847703575204 0.216707247277266
0.599078727013514 0.188700070949246
0.182175763997119 0.185883197066616
0.138805038927998 0.20112775592961
0.28956371218142 0.203552879464892
0.0707311292082945 0.189741359818653
0.604419168866014 0.205897678775324
0.208979070533914 0.180589067574489
0.0667871944770904 0.208788156308086
0.576912497099362 0.197035033158346
0.648916798573717 0.20986103010906
0.31087333186314 0.209695704151778
0.120109230364181 0.196010546503565
0.196632576774174 0.182955968304772
0.199805717716466 0.195145716179141
0.684265689793084 0.183487529411698
0.261592757984443 0.205049690159431
0.590488263258803 0.209876928058734
0.266785906407903 0.19906368221601
0.67775719854653 0.195853620119113
0.255368647087991 0.196321939755403
0.407377073950465 0.189662295809042
0.490482027501037 0.210872522560669
0.16229741665721 0.200329640017112
0.657892306292109 0.196327398037477
0.0781253631696689 0.211761490819137
0.260976638314535 0.198973867570649
0.254492770856276 0.215454873894736
0.0819831266998483 0.199130435807061
0.683803585036418 0.183282461875481
0.0193833292826825 0.216307366396131
0.605862580564531 0.199367069666968
0.0577675580276908 0.189528617999405
0.44926463140659 0.184527394851702
0.111453210426438 0.19531490611365
0.3103603760569 0.215410221952384
0.618154671547181 0.20123141720825
0.588974127394284 0.198813690582381
0.35909217163759 0.204061740390881
0.224277393552359 0.217063570131137
0.0316933002873308 0.195616206802451
0.243581905384914 0.180255891789806
0.00974098713000012 0.191640692322541
0.263313837442144 0.201751689563453
0.53278090096756 0.20893445625896
0.157083562956908 0.211080223686509
0.0165559077146915 0.194465152104681
0.410929887036918 0.206488346252523
0.606696135559613 0.197986738716055
0.258047453695594 0.18181408016714
0.682572543631065 0.19156593412965
0.231678472607191 0.183462244338855
0.248437406371566 0.197608898134493
0.496961671920099 0.190222884060074
0.175425336938626 0.191407876549204
0.455568105208874 0.193495375698094
0.27236922535785 0.201747442902107
0.422331549315896 0.212857170176101
0.0713691819664102 0.199828643327983
0.0610210918401595 0.203985933073837
0.00690545610055951 0.185326481670191
0.33311280064353 0.193226350841849
0.488720790957756 0.218804526017506
0.662540465684604 0.21913987092931
0.69309338341252 0.187859788906842
0.131142298338616 0.18064435695691
0.552142831700304 0.195098180065066
0.241057428016035 0.200615142180579
0.250765987839656 0.18739557733648
0.0170529608724744 0.197683542176473
0.0504278317428389 0.216934669388722
0.321319732546642 0.214289254724379
0.276830803548385 0.208213373170543
0.183279057863714 0.198478160447976
0.683760243434366 0.18661243748543
0.611599173325195 0.186374595596907
0.249108895259939 0.193405544888504
0.627516845178412 0.218402863920401
0.246651151315593 0.198492572499868
0.153681384160345 0.211362200491252
0.450416615504072 0.195892383994735
0.366784310395097 0.201955328027502
0.289689341783127 0.219123159305046
0.00921380860305761 0.210852485375647
0.419544261092649 0.202687135774931
0.165184568569928 0.216511553460343
0.534036232280504 0.19971889785205
0.00857705514612239 0.219070515758591
0.261654247489748 0.182554546252692
0.121853720631624 0.196288094813457
0.271248968227717 0.192706719780473
0.356862033803624 0.209423115119695
0.454750318111247 0.188892190266525
0.585578417050782 0.200863833229207
0.652084120752135 0.184895084417075
0.0277856428236163 0.204613745650485
0.342102567782491 0.205250426515049
0.282930714013269 0.20097030772387
0.0846950269434256 0.184075965942309
0.471809231092018 0.186507085994373
0.205223706342729 0.197953758909084
0.0229041297214301 0.184672698967654
0.480032515220986 0.218878207812454
0.382239773951805 0.181194343711958
0.467832829846978 0.214788468706882
0.195660219397037 0.202130210670909
0.526458146653729 0.204439719377194
0.145296408336395 0.185603258971124
0.394463924049347 0.217149103737198
0.275174720748321 0.189946279106076
0.23076628102509 0.216181755985703
0.166017369544402 0.204836851835558
0.402346981678372 0.209517585734566
0.102967313354443 0.209608218601601
0.363676913566666 0.211750788462597
0.344402100882193 0.192057850336251
0.0921300137782737 0.211516783350026
0.371713213686071 0.210679424009392
0.560161578397453 0.180547739830401
0.261223135278939 0.216077406237159
0.408555476634199 0.203798358919934
0.273014123291297 0.191740108141681
0.549996865250172 0.183319093024152
0.249190725197629 0.20410356854274
0.251111671760375 0.219924539309789
0.182198059909308 0.183406177750302
0.0406562171757623 0.20740747353972
0.23672295618563 0.187212740376528
0.544696012875641 0.202021141401962
0.407530646332874 0.210803937565225
0.247552303659328 0.194978267398447
0.200790170322039 0.199766539765481
0.433643154932464 0.200591404233216
0.128681179811542 0.205855361971803
0.443243970371936 0.20948142580678
0.422659604088717 0.191288808616646
0.106361094864812 0.202064581292714
0.388812250993492 0.21229808964859
0.180252856969716 0.184464337214064
0.249182425107165 0.200816639634596
0.357702772111916 0.200232235619889
0.136477307134841 0.194573818607457
0.236281708538803 0.18124543219855
0.554392895596992 0.197183369192722
0.0104301816264604 0.204407022895623
0.412441766983758 0.207886694521704
0.1898920668712 0.21019296091216
0.315514855386119 0.189650152800869
0.698515091146776 0.203978954012205
0.0438995021634449 0.206345083947206
0.0828762107426121 0.215419625364068
0.248649112134112 0.216247372130841
0.124310148927004 0.210940947950518
0.182006053689701 0.204653503716564
0.63309456321795 0.192844335882559
0.311863329016195 0.1848366191029
0.285341927929425 0.199817722638808
0.672244710300599 0.207424294569425
0.425791907735466 0.212581389006461
0.184458623313859 0.206594036990247
0.309798997594384 0.192115852853814
0.523543586658229 0.205694084865255
0.429581946907831 0.186681895218308
0.255871009431546 0.18741983191733
0.267809359046162 0.190793185618076
0.149362280819961 0.216681050283244
0.253041954829749 0.195043914996195
0.182276440303234 0.180950098350777
0.127368178076795 0.20129170539022
0.0453125260185895 0.201692097877621
0.0167340365949968 0.210515887694412
0.0115368850487068 0.204768951191241
0.133284164436551 0.195680656086325
0.0797600656052212 0.213766403568645
0.446899171621266 0.213867628633013
0.484919542811533 0.203862775521885
0.291896205696459 0.203491399375555
0.249701073201661 0.184188723229373
0.137256101890628 0.185776173296741
0.667782470012517 0.194707692218635
0.674038751801705 0.181982530716333
0.573278627223569 0.187608315448843
0.200683665029126 0.21691770965381
0.317732867034924 0.210516975966624
0.288354011531262 0.1815557829928
0.264269650455847 0.183786024296996
0.178290704412682 0.391206689366727
0.0413278753159527 0.226496366699444
0.383961124502486 0.398224271068069
0.633692875148837 0.327151716129698
0.457153599268404 0.337655661226844
0.617005611858529 0.404662094468759
0.402200675242486 0.481412847942512
0.691453131788913 0.387733580619021
0.220664697708996 0.463876612061306
0.168188831123282 0.271029132988659
0.311120596705416 0.269408725074285
0.0260584420022533 0.264556875714694
0.230700598816838 0.42754394221588
0.208917506300962 0.472878024086657
0.296962738580829 0.346573000071617
0.0054072824046673 0.352365275794098
0.549739032179859 0.402338377701487
0.265816562223081 0.25633409702462
0.284526364824198 0.479153486397287
0.685292782861687 0.268459869150017
0.283619998069651 0.25817355770876
0.131929935599373 0.264588286447422
0.559791142611394 0.329020595104366
0.262687167198389 0.31182136744808
0.372841671582653 0.482443385464593
0.0339759315992884 0.342124626511239
0.0114244459819003 0.298630429648362
0.342636318621432 0.255495496810471
0.0895278793135828 0.390496787799191
0.540718908171435 0.222020833365091
0.54913869301512 0.27973646871277
0.164261806490188 0.416760111125314
0.251075613118624 0.464314566860091
0.647080408675715 0.246095331972584
0.663241217357557 0.480951019818353
0.278916703536503 0.378891254717816
0.32397227018169 0.299803455215021
0.431819007380626 0.378660795975026
0.337422829632093 0.389422571030772
0.274473888397151 0.270400294871848
0.249639662633126 0.274731097793417
0.0668317477268639 0.467529393207999
0.454652579405524 0.299691182855031
0.0116583070768985 0.233717983991433
0.0693968207977875 0.226680262270912
0.217975987287459 0.411339809430552
0.55021497295667 0.410185701879138
0.0522570255462276 0.313816917701388
0.462733065731721 0.379237764832617
0.212857939375461 0.472577331765456
0.345678455113231 0.488243850124457
0.156175526411559 0.420032925548707
0.361416591740505 0.347147045886379
0.00997206008498417 0.424852084190076
0.240682444924728 0.262678752181095
0.533589608300935 0.467350374418355
0.691707748939714 0.412003287898359
0.0470096732430425 0.319007976337741
0.440513894917007 0.321606201226335
0.515068975513596 0.428559994947774
0.500984593207156 0.354586725595981
0.0679205314755379 0.389780727986177
0.0508633252890473 0.408324367660093
0.146018946102478 0.305367857238712
0.0784855656464216 0.329768032146126
0.206408217773073 0.253965900092315
0.364795238411681 0.43496878360563
0.42787007836345 0.496965549006624
0.676905188795689 0.315384148444257
0.373528829114728 0.272935174662714
0.346743607596916 0.325951990496639
0.506406122200156 0.416665102510682
0.653384394166941 0.466936411618966
0.417164049978332 0.446250596778607
0.324141721536475 0.412494229791591
0.482278388195814 0.465388630406242
0.386953265189555 0.224021371179263
0.214834908516404 0.493854933459479
0.279838151433797 0.327097581462003
0.537319194229741 0.371500587871498
0.0971455550615381 0.298935795888479
0.679617068965906 0.238355313408811
0.697228762505983 0.385249428243221
0.0777526465249359 0.449883446833446
0.0773781270075954 0.317246964584087
0.0336160822713941 0.378440731085182
0.502547817693632 0.400424318912649
0.192484524336447 0.441905732623959
0.056583528479016 0.222040799144102
0.232541296284436 0.464356244357528
0.397318046261542 0.287114516262051
0.577478606825216 0.372894006192571
0.216354060508598 0.463641472582163
0.293539763369074 0.420415150896262
0.122415690467453 0.306513919188701
0.389209131902024 0.340824382882445
0.459921480143677 0.44750640558362
0.456643858502335 0.344131416230586
0.296046148868261 0.405172491534628
0.301701058480728 0.279578178742287
0.308560501250381 0.337558174544067
0.540844196175998 0.337137710071659
0.683082661704236 0.277922378431074
0.21970164797398 0.422729764869506
0.244949637239052 0.462260516501558
0.69524350077744 0.435657371845163
0.347086817103588 0.273514305442045
0.162411982633946 0.453997040715549
0.527804584066484 0.386424343147677
0.647506082720504 0.36637380285138
0.607138122409192 0.472863528626442
0.687044791293082 0.496875371454554
0.099852557041841 0.430965866064815
0.453058656413367 0.392024678430272
0.36167550690946 0.285970900689457
0.0159311660445294 0.494876023001873
0.58892586038138 0.256025639624942
0.172273242013915 0.357396031505443
0.223833407924731 0.370348876137878
0.235581744914287 0.376567118801737
0.500468884297975 0.247068507359339
0.00312235825740371 0.430768867918627
0.573191200535249 0.292076471920944
0.0479353254234391 0.449858988123577
0.438419696518729 0.307061447829997
0.493025996810223 0.392223899973953
0.405151532302928 0.366067970873187
0.357631241600221 0.418299265032324
0.423880971854673 0.275005239915478
0.460192055738147 0.470580048141037
0.214975473627522 0.292367288788234
0.686696341957384 0.374712802539759
0.204548218139302 0.242499452608291
0.147408217027008 0.227347548444027
0.560989394186541 0.473041844163376
0.0246353688390088 0.378826034320962
0.0899993968001549 0.275927565389671
0.321163842611764 0.235442022718097
0.167694444230661 0.221936910631463
0.414191908330998 0.232136396363137
0.350585500928013 0.361136498472517
0.415064814432857 0.430650050402487
0.668431774527628 0.236944593350418
0.694139359611751 0.425840781372474
0.0640672833311113 0.362715960951596
0.690288640778112 0.273336828476052
0.0282279075319098 0.269107053332433
0.0667352439778257 0.402839163952412
0.115814901576885 0.257158498962197
0.366980601554408 0.329713069794431
0.510537221035159 0.419323739381462
0.287505261441317 0.291169809132954
0.650656926019671 0.280271561369175
0.448230271415138 0.314779663872803
0.663340958056278 0.460526743984096
0.560077085721724 0.305990615729699
0.367024148875554 0.334303942918918
0.452638221211936 0.384505385164632
0.539254756285989 0.410484498163218
0.47023106816906 0.462912705638214
0.074304103808686 0.368412712513366
0.592927109191057 0.277061399906112
0.697796596650654 0.320861671827283
0.236604762280914 0.425696764029274
0.690980890290631 0.451728660680212
0.404882776753019 0.389500381433447
0.088654452584232 0.347682590764756
0.677091618738076 0.411196433598105
0.297427098839935 0.419946341949658
0.00726738536595889 0.485389062551368
0.338942581991334 0.228520186856047
0.0144394301006532 0.229302114999718
0.583581493297861 0.401061316085543
0.0059184757000663 0.310798284188107
0.2861012175392 0.24087559389706
0.575393196319127 0.49016129594635
0.382995850332328 0.367999083603552
0.671380652586356 0.302521629629488
0.292603471006066 0.432212337167126
0.639753250450225 0.268393008680834
0.501466165070045 0.49620775931795
0.521593346401619 0.395891909294936
0.694654582922488 0.323875205732845
0.638183189508416 0.49064554951546
0.211688434576588 0.23579822586081
0.510761874664562 0.277599387190437
0.692359668348943 0.233991940975319
0.313036742343807 0.49837044372603
0.0454345399624731 0.395397867668603
0.544862177975012 0.376355741062686
0.194966698803135 0.274009554608306
0.518621594627517 0.329552711927219
0.00621536361317436 0.272305597822733
0.287642984426682 0.28729464385123
0.651993752710178 0.392975301305544
0.0239712055955225 0.407536980163467
0.481553278145294 0.420235455412443
0.632099987529051 0.45606068770742
0.225845748943768 0.342785817131384
0.413385293563054 0.246650711274667
0.459354461230669 0.483004709068071
0.481552117378516 0.464803242463001
0.442966500442246 0.493503192862783
0.403137863385339 0.499967977691397
0.426048948544897 0.356895612874397
0.510555348484796 0.364704972974391
0.406718324364643 0.330039856233851
0.279782242680936 0.383486858343039
0.57231880529247 0.479514461324798
0.203070750288548 0.251147951453409
0.523639007642568 0.494885943563554
0.213407844161117 0.309238697563751
0.0780736741624798 0.240894652408107
0.26705035155391 0.416810962057336
0.563103500786848 0.271026594127376
0.195432415518594 0.495397907483894
0.218315215225556 0.413954360057298
0.256748131670911 0.323255989185386
0.196718550060187 0.418450124476017
0.0766099531635808 0.352535624859729
0.155666042701063 0.220709929066961
0.551245207172981 0.42001057248508
0.185206694309303 0.408359015395214
0.489527570599745 0.412084867897887
0.346657139494431 0.315584156224491
0.0766665248919502 0.226475112562275
0.29152897514712 0.492319606645094
0.277028240844277 0.251107782037518
0.031663338064822 0.250092722923518
0.452717087761743 0.478887219974931
0.29820849025138 0.473718305287015
0.0251495958836288 0.424417892378114
0.418696810147323 0.493233144866848
0.311672871268142 0.302187116581702
0.355044022499833 0.424443254132865
0.357298058166547 0.498119225245106
0.440816777211388 0.44658385083703
0.33841596233194 0.222259482415
0.020336126898243 0.442768535598383
0.660134060919782 0.254158954390582
0.321062077149389 0.431611277441268
0.123622375643507 0.467825286842932
0.411463099051862 0.357647284037077
0.0256526591781916 0.344078701592977
0.383084560826437 0.228502667912472
0.000230301657088183 0.431969763416224
0.592059543599176 0.441017276880166
0.164145873173881 0.405300585262641
0.221202013359354 0.479715469099495
0.457538104378454 0.385517999665132
0.299454886543785 0.444976655511859
0.0232512661320829 0.325007399021315
0.193770875470495 0.473829581657717
0.591910213353723 0.468309722654639
0.287259340374478 0.243924140458037
0.194708433146498 0.31492629189519
0.132989508713296 0.250629571980603
0.274684890217898 0.27597729033452
0.301468658173099 0.363449026553112
0.412830658575453 0.434301766886046
0.294740266522902 0.388531553051008
0.0842314937110629 0.466392728291358
0.0803206191007497 0.339109171756126
0.50161794502155 0.252387798846305
0.0128073713230367 0.316689717103194
0.514752718871565 0.475762886173244
0.0216394353240653 0.309187608166079
0.210265982298411 0.400711707510947
0.536937869649555 0.461293082152429
0.424557095401688 0.352534547876301
0.0240572911565286 0.258018227834627
0.412638504484998 0.279573243450664
0.371596880052625 0.344769772691787
0.35050275216015 0.286318140204165
0.574485939875005 0.405447583018132
0.0884889137986167 0.489908192208446
0.301029351157009 0.403387712175461
0.163988289764952 0.477792607602821
0.313268916808376 0.467712637945615
0.347351384341398 0.473025365363954
0.329982159859012 0.28361503740162
0.356862758257166 0.476390976044609
0.602334909339734 0.367152310446452
0.526425345061702 0.32974664843496
0.505508883466555 0.386599565273333
0.109990687909295 0.37067740849651
0.0938241130665491 0.389962876059258
0.634701433212656 0.499612197533559
0.228303056619211 0.466498135670743
0.0369514608906484 0.325119923224387
0.399524118884206 0.262872540847241
0.0879742377621355 0.375840225934842
0.562117753633497 0.483570014943984
0.0464109814828126 0.221536954075846
0.46227456564821 0.488530289170151
0.0989006353258536 0.434781331565909
0.608487669590425 0.321090871612382
0.346624404948766 0.420634899080637
0.567032362296894 0.261553975228431
0.15546457395795 0.471655591339506
0.476519676316045 0.367672294209267
0.36779638748079 0.228679321024516
0.000300361726341847 0.306135989549076
0.307296939538836 0.234295378855466
0.669874433439759 0.371009280165204
0.487883368192032 0.482666773194744
0.490643322282051 0.437729072659691
0.47407875200527 0.40119438484398
0.359465419443573 0.451629864619244
0.36905775920308 0.459425515420428
0.593209249630018 0.322584684134215
0.256236476775775 0.478168906657161
0.628145372258991 0.372190517631512
0.52766118236411 0.405799339401973
0.627012926063288 0.493358791608149
0.695091774933644 0.265602864198531
0.317692883482444 0.367800960309765
0.237391314136594 0.382362971494369
0.618275104274736 0.433772069994619
0.681650616805228 0.383262575369736
0.374891032747309 0.359618880611005
0.0989553903288655 0.221868778846162
0.599142192866818 0.37231110247791
0.431907504588678 0.437378821520099
0.690289241881061 0.240507901148339
0.33545773989444 0.411526669138488
0.335798597436225 0.474205977703404
0.547251353242189 0.261108340743188
0.24947991671408 0.328966999491949
0.534651478814852 0.414826812054346
0.33077333807186 0.46347998591592
0.359675584467839 0.24867219675424
0.0480241468018117 0.400673910680395
0.0485921117513411 0.337367299030449
0.404338435318745 0.283750986659281
0.56260531399584 0.494820732235118
0.232011320479303 0.285287716184867
0.226300046580161 0.308780744068398
0.595479513052911 0.271168192331522
0.649956244196942 0.283013737070019
0.530223244712965 0.498772046249616
0.633882803545075 0.433130914537065
0.156554747533265 0.261202644875751
0.397848703305603 0.425769112993602
0.133191392629647 0.437101316467395
0.0791546350469131 0.29890507968559
0.441034478189767 0.425858110152173
0.310247286462319 0.248097202025053
0.439841939524141 0.238189893084048
0.460216761928749 0.47277721516315
0.171759330495331 0.321085267015639
0.0883042953847477 0.42731208639601
0.481621063826894 0.483748958093577
0.113956751043489 0.36142221875722
0.0768311063400611 0.490488536498398
0.297165399944376 0.331421588499922
0.0186621920261185 0.338066997799672
0.485093613964734 0.344741760563944
0.0146965993065276 0.275971151176819
0.683031269061522 0.446653627138119
0.3572701906237 0.252973484217445
0.382265201261264 0.41545570472576
0.155237005470854 0.436930524682427
0.208775764720607 0.342022183132663
0.143249331768076 0.337700440901414
0.552869451566901 0.332348741563835
0.154217948465266 0.492348006482235
0.57563049065397 0.433307654968649
0.00833167848821652 0.419908579026259
0.0230987899796931 0.396216748503889
0.132571179210181 0.249879828083872
0.420612746185872 0.425121396181811
0.494103275655376 0.35148324196174
0.035930779243828 0.334041068872167
0.655942458179013 0.349053904070955
0.0256166625466121 0.470827984171223
0.0942620509389554 0.426201166183612
0.421114619333613 0.414176293485589
0.493725431974352 0.466373693939816
0.241082277152333 0.463029568374233
0.0122299725574424 0.49758069783416
0.535492977754603 0.270164258473048
0.0999308652951537 0.43364047975209
0.063919383685059 0.26630560669322
0.550959324444646 0.440173124105314
0.286811213754685 0.286514884961653
0.552297822772765 0.345853794807832
0.0593126908735946 0.463937447725298
0.605727478963028 0.30383970667656
0.553321790668548 0.24288180047105
0.442377369506157 0.355662047557723
0.140935337808614 0.26313730512494
0.574722785770958 0.388683605308358
0.541308156644763 0.411983768244156
0.667671458495533 0.43528765038298
0.188045237966794 0.444400745712446
0.196216428461134 0.36398282373112
0.602670378381929 0.270946231974694
0.161295464007188 0.307284409736208
0.113566637454321 0.362200302877536
0.102336380617431 0.396962394159816
0.482872531642797 0.303311307430891
0.386896442554439 0.298552201253509
0.694108396160313 0.485780036898637
0.545166040917077 0.360848281683647
0.0071933312181886 0.472054972688927
0.0720384181875845 0.231205707124584
0.21370479738759 0.392692747382097
0.613824954465087 0.242497175451616
0.183623825029883 0.241591369054334
0.599291657351462 0.227103807287886
0.64932973884762 0.433554135943192
0.211263614368098 0.26841721493016
0.291051444398024 0.455198511574948
0.200932492683309 0.317810914898408
0.4391231070761 0.467367422082013
0.4046872211681 0.486619965097327
0.0791541387329155 0.45597298132972
0.10947406572271 0.361272697132762
0.660749014196934 0.432055196861089
0.207503426457604 0.403597733478075
0.245827914065228 0.46910485272384
0.558178859662397 0.440731259653978
0.227599374437141 0.35642551436216
0.045983132553921 0.498632787589778
0.0506029716769127 0.435745020497109
0.614605180106966 0.322691785058393
0.562695640479948 0.263051693793696
0.556688362133993 0.4961714947511
0.153704666702652 0.284366405217845
0.365720059769277 0.479338737132415
0.15336191067922 0.424501812228477
0.451016170318269 0.248163572074793
0.414448140989854 0.271025409731026
0.476173944034092 0.432801966801674
0.213686628094426 0.457064275331033
0.309329483318218 0.265199316172595
0.338319769766849 0.442498852713903
0.0431327645986507 0.419180295556345
0.618825291377884 0.467030591491181
0.45434837062393 0.429249482319803
0.0907621725431955 0.26347914884034
0.31426054387002 0.277240947491053
0.366107671414225 0.363814118954965
0.206910670864786 0.310056286075334
0.365219703108524 0.462181628972042
0.0464740633327974 0.396858836969646
0.273341728598199 0.363126601865918
0.229209596552789 0.286156588153367
0.369231683233882 0.22732744018786
0.117461548330781 0.493378116410256
0.376501944996798 0.360333666521268
0.424462118829016 0.240064348289953
0.505142492091406 0.389104490108655
0.299463523249665 0.38743471162813
0.507083445798022 0.41148002307792
0.520539550714135 0.484222309585698
0.637457778426625 0.441127005749811
0.148851845755628 0.284965471689774
0.452469984771252 0.412892618857409
0.509999800581833 0.492202452064061
0.022533625058979 0.40229874095741
0.364853182049905 0.462422682396464
0.178391977113281 0.298697334379445
0.00291405943432107 0.475263490356815
0.236617898725582 0.265965105539684
0.407328651064181 0.453079788884848
0.605605872290888 0.43051420885262
0.141067433503393 0.290947565473891
0.405582562700246 0.399137403442261
0.634711392601261 0.358430280562789
0.296827136537966 0.452642272283405
0.661646285767914 0.369307191902663
0.203238593871167 0.283191286042444
0.224433003827842 0.294880347999168
0.478526816194513 0.443115750322791
0.262943592172339 0.281065647269581
0.264596462207844 0.486246610821182
0.458380889368185 0.272835492518213
0.423296260090559 0.454374457840292
0.648293000659035 0.405984127290329
0.43658542704487 0.280696835062805
0.661503029898974 0.482627996853888
0.148112035057171 0.484779961506355
0.6729428361519 0.437037096830942
0.590550598866045 0.443251757221391
0.0167544958036612 0.429272812506576
0.174894792121891 0.410746362036432
0.614703373883764 0.396263464528514
0.196259326243331 0.492927527321791
0.203425042543995 0.34117530161211
0.335765937973585 0.285904891178397
0.307629339167492 0.225718220633763
0.326039932772555 0.425781792878586
0.655887869742571 0.401921303389794
0.279815250098318 0.272196107849281
0.0388213475223354 0.324867643683837
0.0391746228225144 0.453258791495991
0.537489143754032 0.271068396769011
0.382962509707681 0.287785807142568
0.319859989960228 0.340397174640801
0.0434473937191668 0.409573391534827
0.103873508193951 0.322742927601623
0.554542501683722 0.326008423670585
0.381381531939851 0.467751012873258
0.40915367604925 0.456225996682456
0.636074633599324 0.419281573729233
0.66557046911356 0.412242372299601
0.641008694715044 0.419535139648494
0.43874525810133 0.238415396569839
0.659779716929903 0.330130820546553
0.297467478638366 0.400694712301128
0.334473382768229 0.408817103150213
0.101467995105178 0.279299089381548
0.430884748551355 0.379577743394214
0.401237865585226 0.443318864176519
0.478318313742737 0.250994853061739
0.671550957261996 0.419373172412486
0.421251531826013 0.281321284230138
0.594403740577302 0.233109595632514
0.0168361226970236 0.271944725734561
0.541712826046781 0.472668416907229
0.425058526811433 0.491632834622669
0.553989109197916 0.443847539881015
0.0567643094069014 0.296495047645462
0.329268463214546 0.257999232724898
0.573442177841077 0.220023230212829
0.22232635935288 0.23812911807876
0.442860439764639 0.308512102452021
0.674113803653928 0.380385385035308
0.193876308165681 0.412167357479129
0.358058158567016 0.420639755815956
0.614309486367573 0.337155747606841
0.0530076605380894 0.334825950947013
0.195225156998632 0.430346842912445
0.0209496413333807 0.484005005579512
0.23422454717984 0.387991218235474
0.41477606371671 0.357179190387589
0.00204810858577383 0.436275397223979
0.595599190305917 0.266695474288657
0.303006615248575 0.271753802591547
0.597840151837487 0.318816978792935
0.559736711229021 0.298626976456942
0.52978630294831 0.455766793859627
0.636253949923073 0.290865674990684
0.615110633220088 0.373408079182667
0.076820546005744 0.232310481752622
0.675997589168869 0.39689831747509
0.577672089109529 0.262263076098848
0.699925219572594 0.446546950737755
0.546827213923541 0.270530089888845
0.588746946259836 0.273113436061086
0.0284236145749525 0.426495960983823
0.15934032197785 0.301313699567047
0.371023344102402 0.486590395866338
0.121667296056856 0.284900723788849
0.378252640429408 0.394127845371765
0.18304939600396 0.470085211363171
0.0413591133555034 0.402189566252306
0.668809767900512 0.31751216461007
0.654929946032589 0.300401571798823
0.432067056733817 0.227767950521757
0.676411254719071 0.444638060179195
0.12592362829764 0.320862332264416
0.610079416391291 0.258043972098467
0.64315827600168 0.463676718787602
0.118388918778829 0.425342559165189
0.631286849162776 0.228147991481881
0.239422240905741 0.329781404235967
0.149713759997493 0.403995883333207
0.112103974621163 0.345371335248955
0.491154283360654 0.238225424181034
0.443383079687415 0.422646115740403
0.214462539232533 0.396595353346546
0.456638528986511 0.432623794411092
0.0554141841904549 0.407931531684516
0.232892381662725 0.428535722523649
0.56266989635535 0.489992056907046
0.0148645511941801 0.228541294089544
0.0680329228992385 0.378059703524521
0.369723478347993 0.237475265328154
0.572407031486137 0.437675050894452
0.31880315080697 0.47457293016661
0.675679025686366 0.241370575681339
0.552688907756071 0.457652600832173
0.680153515462655 0.222860671447943
0.296362202398713 0.336980831297917
0.352883119210172 0.483004346313478
0.182753819957974 0.280565074395723
0.586158942859405 0.247475453841681
0.60191301423755 0.223703382614481
0.659441301457923 0.37968325044384
0.276284121550413 0.415706878988602
0.152533232740696 0.416924288680145
0.0766848713032626 0.348887464719172
0.56124313593805 0.345798534593129
0.692117747094689 0.350565800408045
0.662845165812757 0.373032019226488
0.37139679450591 0.427802168067056
0.223575678978809 0.427475441990864
0.522434744262239 0.221898857152642
0.0278741173841944 0.412303611665954
0.495142237596109 0.262668170862765
0.332448940590531 0.280690381321489
0.52364603907691 0.221416984022136
0.209940763259089 0.36870389595416
0.249990367512429 0.308763527105807
0.441061947976031 0.280638542517889
0.445237622209333 0.352295993220561
0.65353735455852 0.224658988650918
0.614087997683202 0.370888754333886
0.355591407024576 0.348292735953945
0.676783364210526 0.408738374230069
0.574508228052094 0.321939799105068
0.192250303890125 0.425549153992331
0.349419263096134 0.262264305307797
0.507201327855953 0.265177528801573
0.350857000620825 0.403247417162914
0.431070278041492 0.383356793065341
0.66006093982229 0.374323391695944
0.280304575657755 0.305562533987014
0.286477569071819 0.416512534194395
0.598447957270809 0.306891202479215
0.121304127231405 0.359966292829189
0.507986855937448 0.43096686052901
0.56112626516192 0.403266227720947
0.526867325681838 0.265159642964264
0.536168513593781 0.317905562110232
0.637000686294173 0.265076827840383
0.052050782722139 0.459105938721614
0.239105229988936 0.432028014777953
0.450886775422605 0.447680847680775
0.130702485896882 0.369022115476977
0.285453854863409 0.289215360564256
0.229627304273004 0.401849108686001
0.0298138248376217 0.49103204115384
0.498746556816625 0.493573660296423
0.490251647333129 0.300738454385477
0.617077990424481 0.359962102807858
0.503541111988523 0.366574792295614
0.270955598660186 0.450456010486227
0.143806848847157 0.276363283973591
0.484408625256576 0.367998238798548
0.562189090488907 0.372770261557408
0.340812807967454 0.440635100435433
0.0512003254864508 0.420792436418353
0.0793384810485874 0.492581060752829
0.627461874983527 0.349493103347807
0.114629659265076 0.41128163163888
0.60707273868682 0.295464955779047
0.120260914255674 0.22501564141789
0.640180242622723 0.360689186166421
0.394902151093241 0.408902621605909
0.579857602434109 0.463311086016848
0.462988161299229 0.255429599850885
0.155162004790073 0.476457865251934
0.666026975948064 0.427884969440165
0.384456898084386 0.26377334984371
0.0887985914638964 0.282181552724286
0.227683272556072 0.40199820456712
0.314984447383019 0.302185654627644
0.600155623261459 0.401194624785956
0.121198815496351 0.266922394841563
0.150168926192444 0.40416465816891
0.303489543073713 0.420179600236627
0.0764562643666989 0.499915975198147
0.358143904722375 0.38864127716298
0.0991991041876878 0.266164400956485
0.101733503889039 0.434327727517631
0.0897163960599366 0.234598519592239
0.383149049659669 0.355107528166818
0.623145469308491 0.272604513236339
0.243162634403824 0.253704476232613
0.108134401987038 0.351630980216977
0.485744661212891 0.437673453550589
0.0929683297503508 0.442903456445469
0.534331679910123 0.306128593843212
0.232232877013624 0.340098699926629
0.163598461356526 0.464509892321291
0.0694413406056924 0.473386329291508
0.169787938875193 0.284361493735909
0.0244858168242254 0.269624751316134
0.62807651523308 0.27426598201912
0.257826887582928 0.454125203322891
0.173643728864857 0.281692795728314
0.36004743684087 0.455610936422807
0.427138287409727 0.468079703271087
0.224396042060691 0.489600096240858
0.612921559422822 0.334233313787102
0.280080807495215 0.243329116607126
0.326053935842663 0.327491295360512
0.263879849834975 0.443832796704874
0.488876765878764 0.272838878655943
0.417507885044149 0.323464833093262
0.203862824291845 0.283299777997897
0.122972903547337 0.313273555904999
0.39216156665307 0.265644421844081
0.378846232056598 0.364313522406699
0.670345878968065 0.24448693843637
0.190030363042406 0.296287268908647
0.360720748834829 0.444851278088055
0.111073461179671 0.446786638550624
0.184471105533129 0.441179434034644
0.613864511667542 0.479631941393834
0.0295376605990398 0.292081211556036
0.291284819136416 0.238056408879208
0.124850417661261 0.304742388107514
0.0998568887050984 0.408159110794687
0.280934240089416 0.390644040313549
0.0222874285273229 0.324528754655133
0.298581897901847 0.277256316793573
0.284423446391616 0.306380913402784
0.298131243830037 0.425487047415987
0.0947748931242566 0.433003136362984
0.436071492187524 0.352945244962712
0.579511260201911 0.324036829236045
0.347333103009802 0.455737825807959
0.256594579647084 0.280911118151438
0.211247946995312 0.406599158362337
0.362554313513806 0.228944136177844
0.410879387662384 0.330781238912427
0.158981459672943 0.455471846434211
0.529145893286672 0.405165575044185
0.453865689997699 0.447834909065259
0.367801090371361 0.497181448322951
0.121652725705449 0.397706907123511
0.441823768009399 0.369730194160806
0.562054486088791 0.452170196697244
0.280010116477017 0.487889878181308
0.426472264646484 0.44280786213227
0.130087487456985 0.486796431985012
0.629714649855201 0.382433680557951
0.230251237582508 0.237135717549173
0.0344465555934188 0.364267939764501
0.250197154739857 0.227445585537073
0.0241996406553728 0.308768788969635
0.231503513606243 0.239787598085928
0.228783531386156 0.362739435446653
0.693583703794112 0.310844023527635
0.549559230475522 0.240097841583181
0.144260925668889 0.432340782429872
0.515069549945231 0.332309681206853
0.215372923790054 0.456200301789786
0.256592688298516 0.360857891194695
0.454171435087665 0.472151548231173
0.237882791066174 0.393068041645119
0.540270882630427 0.262947478446853
0.549382437636029 0.289010354702557
0.479797481249228 0.432506187493692
0.635356834732588 0.426570557590559
0.117232633590769 0.426286267240336
0.456092854937699 0.3188334131558
0.475716953085052 0.248697854378773
0.505182893987169 0.242720611218177
0.140071145455731 0.488311212671461
0.3157851301112 0.409732555394038
0.637905630145718 0.40159543399681
0.438872101558675 0.466866858859404
0.219416008679397 0.23250574164773
0.552450108198423 0.225968121627969
0.681271142470289 0.351629305515955
0.237496005069158 0.244282961976159
0.0833765684009459 0.369232707742001
0.493565982823177 0.369405233912338
0.696245091852277 0.221492326027542
0.446849977659931 0.422133657216486
0.0780752111599164 0.4438627461041
0.330852377402405 0.305407198354098
0.174185760248896 0.456846167172267
0.15016786596483 0.399494103496955
0.283369255247013 0.48765090572928
0.409625760950948 0.263777219136704
0.197339237220522 0.260643861336466
0.623356658018515 0.229914301870002
0.151864153771885 0.349973768277954
0.620548368801195 0.38237773453434
0.10863686738152 0.416713078210046
0.476733392969639 0.253702802821325
0.0457378317104763 0.22041100898265
0.224113629233802 0.290024668585918
0.627024006214488 0.291650791550971
0.130385439646285 0.434124974234139
0.39505519902435 0.334257135074419
0.637306629736501 0.306373933640874
0.0214546240789299 0.424180112283109
0.0885529474690708 0.240589769169259
0.324909485649363 0.267980137484596
0.393876318379355 0.223118449298312
0.236460897150657 0.467982839235945
0.54656022128886 0.4414774923278
0.333437496115481 0.386396750442185
0.362893081606832 0.486037196686947
0.528581792392016 0.454812448926455
0.656156145149055 0.468010999131371
0.467639785790232 0.234960237923581
0.526393735790294 0.389790043391293
0.325894489147273 0.385223246660375
0.0668092721627268 0.407516881335169
0.196901917750323 0.407770205566476
0.289448150816143 0.305503664202459
0.639828673347889 0.246102374476452
0.159573077128312 0.413353137478927
0.385243512869706 0.480483590551666
0.160453790057974 0.434388161413544
0.650728423108136 0.234713548779304
0.640878794590786 0.428317247677929
0.399984835774846 0.271434427780193
0.34016042186727 0.270434409213034
0.17813376431753 0.325096708129546
0.0903697775666465 0.270450635977464
0.424424286664593 0.320376550297458
0.636131621427852 0.321525191065922
0.303080016246989 0.395134236041174
0.250933278959269 0.483987163180603
0.679960510850294 0.490354893408521
0.110061339283534 0.251701455507269
0.130222998406481 0.378703074793741
0.636361030969567 0.449337918409625
0.360406543782929 0.449205056171058
0.603759200719096 0.335720952721538
0.554417954143649 0.226210289931713
0.631855286535383 0.234295395847925
0.315393645555631 0.372711076433233
0.554461987797122 0.383428646816171
0.483233936677407 0.391858806056352
0.179899457671658 0.274620957137596
0.131131928811845 0.289896834919603
0.54874661905548 0.290722906215112
0.419159790771326 0.411363765761628
0.14624461781492 0.35769886498645
0.544080558800675 0.380714495366934
0.550321297187711 0.238813504840838
0.0900804218101153 0.310174566244771
0.13917204402013 0.255099019510261
0.440978049637787 0.252860670377064
0.0631398607590894 0.382878487936412
0.32843632739049 0.345334479102638
0.0664514218310952 0.304231094629087
0.503433079526145 0.493351418472736
0.0544852984543669 0.435938978167775
0.665794793064236 0.459112206955772
0.144652577817043 0.444585541839716
0.00952145601039442 0.319454177988891
0.513772464372074 0.255810922413319
0.462474225256503 0.451692973815755
0.369088688842882 0.424511754205743
0.365970801708016 0.435814995076235
0.690251241674799 0.408936366274953
0.25849864795485 0.490485244370506
0.430477186138722 0.460234010086448
0.0950179915965062 0.348434308944468
0.269555786130628 0.310260737067618
0.278838292628196 0.476526442840188
0.31470348004449 0.411618800900085
0.037407646683378 0.3586163161418
0.120649902401654 0.496193894681864
0.624766327338354 0.446405077805128
0.383839099624559 0.379561342242804
0.527860432018678 0.293004873688228
0.00728529982279687 0.482043942073023
0.542567254249913 0.235734207103306
0.623069391368484 0.454792761823276
0.0150675590578618 0.439808205727057
0.612285051596696 0.328043753597001
0.656467853810951 0.326735420573899
0.382664146780359 0.41147041525236
0.292307876498084 0.252420433193908
0.683663992387759 0.443675851940178
0.174058780236814 0.46760305648798
0.67725646635469 0.337898958493082
0.44703887740269 0.271628240167695
0.0267693786243074 0.354531735794642
0.227754655084917 0.300422541355766
0.138589189686566 0.288881215665885
0.171392652477297 0.414250083472134
0.265228658775205 0.468057904571849
0.298061242540015 0.425204319599253
0.131863264888668 0.496053930133407
0.560393197844497 0.435106839676624
0.350293319954253 0.227438072675583
0.0420429474353069 0.41174521791442
0.675348914545587 0.290579121285399
0.410503954072704 0.287243524313196
0.677554250458261 0.337696981552615
0.176497692104334 0.415024701310968
0.260488872116362 0.278742465333173
0.100826938332541 0.444438043009565
0.0239865976436793 0.447748369321551
0.321821362270024 0.33625484753211
0.591601055338234 0.382932512308264
0.0761439553394695 0.324840141660924
0.642904123563845 0.371320456595735
0.265664831211122 0.23931585090365
0.442951944876177 0.387312259781436
0.233471330123548 0.24267045063672
0.477889089563285 0.268902601928706
0.109161515414908 0.333422887971837
0.1264541508645 0.489391651295707
0.14892949308307 0.2318614900335
0.682452720240011 0.389963368984197
0.396083565839098 0.284870613118161
0.391841301337935 0.337369127922858
0.590062425805483 0.474972479768953
0.646047541539214 0.354029810452924
0.0567966785962901 0.412920071430808
0.0164872031509981 0.498250755100207
0.361563982420971 0.421694721788155
0.459759251424725 0.241663277389366
0.294773582887637 0.375803342723205
0.191439853933919 0.451549868633866
0.3922241984019 0.371552424240017
0.109765120947396 0.260885669324457
0.644188638577903 0.336134277140039
0.570504540546099 0.283296538729096
0.522216283935836 0.396904388325384
0.123600145961543 0.280270540838923
0.659123231799744 0.349855976869874
0.123696766233016 0.48982476550301
0.105910475035989 0.274660997189916
0.188399093420577 0.254812488729175
0.318755309275237 0.46160176011292
0.692257197293314 0.235637555241831
0.172715258725755 0.220668431287187
0.553655490051554 0.267826214165094
0.531751929722072 0.334904437928518
0.68495243152687 0.410540105755719
0.581202544916649 0.303007035110964
0.285818421808138 0.422279397699073
0.32730832591459 0.3315367774476
0.502904493791091 0.445808663833972
0.488561431267931 0.459767598824113
0.203466661351648 0.304739833861714
0.580894490053353 0.250182386449346
0.638148213546882 0.393736766509472
0.584555410155921 0.343905078607733
0.0441253438343501 0.425685628562568
0.336129098126964 0.363139188048843
0.525615388311577 0.353707852693379
0.486848275352023 0.244308015920933
0.225996749557615 0.296485478162911
0.605297659334996 0.305351340520682
0.0601030734164418 0.232591893484245
0.179400978609361 0.266312230676536
0.123749774280586 0.270082028457663
0.234102102973012 0.280423851696488
0.259453107426499 0.286003269865978
0.113286890075969 0.359884580763952
0.0842387160699132 0.256293126607865
0.0682193377174818 0.374525813507812
0.193718792982551 0.233215078466834
0.0260332646532083 0.424151226831711
0.508487746789225 0.367034137173662
0.177561530403858 0.492068790957539
0.326865228420275 0.403066122357579
0.134613409374062 0.326234114687271
0.668591667305242 0.226826976639675
0.463322732589335 0.46906278176035
0.086121322716689 0.365178605523199
0.380367548391227 0.486984764672361
0.261959509356365 0.323329115099707
0.239365225108588 0.29851161174978
0.654347400035886 0.346990978062337
0.31362319785268 0.34796814944138
0.423085441259978 0.448512249758112
0.201747890338088 0.44733462301777
0.0730556828046894 0.300174109399505
0.0662101509543507 0.23981768164045
0.614081323858565 0.417734517353758
0.474301899158095 0.305574901867132
0.687313891080796 0.251245731788348
0.535841647275101 0.264127970579016
0.377889149075584 0.258883318131831
0.298235515598452 0.492395236678863
0.463359430660822 0.452604079024379
0.189028709809066 0.422354890439488
0.256730454338372 0.352524064571567
0.581698638352356 0.412781899505233
0.605259456320334 0.294641444711791
0.140799206803422 0.424808294267856
0.627020125341852 0.400866442596436
0.465081693342797 0.255787404846125
0.331916164541931 0.433756449443604
0.508512197584176 0.266420344119303
0.618964453020359 0.301591909749153
0.207387168950353 0.465560173523305
0.241177434494424 0.236581890283327
0.228192378031573 0.404505683205275
0.269372300611302 0.332179777191688
0.15195641473028 0.304193291232549
0.577613699361402 0.269822055943576
0.0856784426856876 0.343798805792149
0.605439150168045 0.270991935023389
0.127794767860759 0.393081188951029
0.698537459946596 0.362963344498507
0.383822278518463 0.483411634851584
0.293072266646716 0.34553152635841
0.0148553823142168 0.300217641920421
0.461468432955046 0.288462244524355
0.633756090325502 0.397793886890973
0.197171288846494 0.382653148496783
0.00177778070385345 0.0484759091686056
0.430593022286792 -0.155812954110139
0.383209755912516 -0.048628198492585
0.296332274163362 0.122835720874628
0.149795186637798 0.112445926010888
0.647058404685561 -0.122200192365309
0.561588097887524 -0.153819742024104
0.621974009989076 -0.0669278983655957
0.447870899165006 -0.112875742124571
0.661569868674523 0.0419008744354817
0.519611862617939 -0.0285228079896942
0.315915743287476 0.00980390873264672
0.0390416926107204 0.0215955562485227
0.692839131236254 0.153624046404067
0.258055602729458 0.126412507748438
0.644549266810675 -0.0291788225474271
0.656898732122209 0.173778979126143
0.316572713697966 0.1369083455787
0.0408350542376516 0.0170687689445115
0.0604469924497416 0.102810724243632
0.621625064094268 0.0926862724010572
0.125180078344255 -0.0270866978654339
0.60792134656849 0.0729060087992099
0.490150282051457 0.00540682895724048
0.501278388140911 0.0593596525014351
0.223916790180694 0.0324465794453997
0.681700018615946 0.101806411889403
0.56798394117947 0.135571321200121
0.0533822055327066 -0.0522086761317783
0.360514592150553 -0.0408446815953018
0.32574952463033 -0.0286162574034393
0.60855272478563 0.0399233690067972
0.182494948343817 -0.131887935280175
0.5093917661174 0.0733487735349637
0.548704435989836 -0.159438872568045
0.580457516872919 -0.0237471550629525
0.0131875072801109 0.108527333149725
0.21364498816576 -0.12041795223022
0.628372472510551 -0.038841189416824
0.229979980015624 -0.0797317905207593
0.182292890661673 -0.0303433163640091
0.066258100682198 -0.117102174175997
0.686993839093072 0.100394057991834
0.397419925800967 -0.160374092317032
0.304259988169618 0.0604667348679825
0.692672720535677 0.16757651763061
0.116901309382498 0.0903077673476183
0.470637136071085 -0.073628417043037
0.416931063131061 0.110828527259415
0.555405173890753 0.156078006692988
0.243083848273424 -0.0226680117829338
0.490210642258674 -0.00930161505563548
0.292723425259197 0.0482579400330849
0.416916397057837 0.136836847670284
0.403392987844408 0.17838608198462
0.683388667362566 -0.0899518214312352
0.39146518687827 -0.167433335911116
0.165879011500082 -0.0949526274589626
0.335186704133409 -0.0736345692478325
0.431926039818827 0.0330645875892721
0.27019629961522 0.0467049084316991
0.662901123601339 0.0859296260083251
0.667284289216747 0.0032038038399512
0.573685119622501 -0.128537894212512
0.294350913016196 0.0747709676914221
0.209113454365422 0.171994638486036
0.667116722548523 -0.0419561110033216
0.174332403897672 -0.0948460554322809
0.238540753417451 -0.06302455805882
0.695714407175988 -0.163627764046567
0.178648505659902 0.095464839609749
0.305413609602667 0.117938989241052
0.645621238521444 -0.0654719379273022
0.470316044307241 0.0831417542349094
0.145657612180418 0.166275873948779
0.646251676545198 0.125168805004036
0.477097576275034 -0.0605574446183145
0.292169486803648 0.0811507430073338
0.189403740986783 -0.157292949991626
0.0508195728494713 0.0109650145905288
0.523039072653181 -0.1302003316552
0.54901925255981 0.0657252162705282
0.543864982610603 -0.111301488776634
0.688475066269479 -0.0641148659865011
0.582072735390076 -0.0425511128229528
0.227999938673279 -0.1429590743496
0.646221403025851 0.0230292301514952
0.324286482570626 -0.00547836874785312
0.613590908162242 -0.152135258489702
0.0529284932245738 -0.167376792646828
0.65092198926651 0.0254856434207876
0.174201228962018 -0.0685678244474675
0.609135583364003 -0.0014622319913824
0.0696179088972784 -0.117661361320652
0.626835347383148 -0.166188211799299
0.291451882188047 0.0138691671954235
0.302222578389927 -0.125457247272939
0.403171967612553 -0.0332219595474852
0.440622543974683 0.133383740477404
0.220768934037472 -0.0403081232000712
0.389726905143042 -0.039240185655119
0.0350294376375572 -0.167742196588377
0.456554455690752 -0.17790766789613
0.510816317598154 -0.0733237102033554
0.434259784390913 -0.0514359198414372
0.0815215137852124 0.178105582549026
0.0899113432068244 0.0977856755839551
0.0948465332645502 -0.106347608078297
0.00248884251170269 -0.14627120446479
0.0649839832775837 0.0332869173104823
0.00178535993826994 0.133620247716784
0.286494170397454 -0.120003733680908
0.229903074813582 0.118121003836352
0.459784666226471 -0.0750229378003312
0.664625919993244 -0.0841118844021555
0.618482486001953 -0.148471720265792
0.527925566418409 0.0223393622500381
0.417542315935596 0.159232692560266
0.0944631139310394 0.0821275536630616
0.133175339174789 0.134247633852984
0.620242564016446 -0.00931552825588372
0.615807833435462 0.160015267474203
0.150248176308762 0.0272284024676248
0.0565850026718225 -0.0401409644072769
0.232866632680759 0.153967304106071
0.0941044114865801 0.0684514921544566
0.506017291033433 0.159461613448276
0.218830296396111 -0.137555539559916
0.640566874503964 0.129405471324401
0.380192994161679 0.0856745038311372
0.111047860230618 -0.124598063297236
0.357650360087342 0.0350054327211064
0.322824368637207 -0.147674572344551
0.624928674334336 0.165776369733664
0.681793138015261 0.14064876559351
0.4751855516595 0.0827431422625958
0.369280307065896 -0.0415182312314339
0.0261295389592375 -0.114609626560687
0.203131976893784 0.0486745812713808
0.300756251515547 -0.177044092509145
0.412278751120859 0.167481004096772
0.144803932889628 0.17680202706496
0.172762667584492 -0.163737638017351
0.360516695192067 0.00826482694004207
0.587529012060513 -0.0210161330810671
0.00466829837134308 -0.0972020560871033
0.264294235106951 0.0414571690055037
0.352150154261972 0.17211675315776
0.568158561722056 -0.14758347770984
0.347304840391589 0.140716745102397
0.661081614829704 -0.0503321694801919
0.102563072385375 0.0885626312470265
0.212503362477942 -0.148222750557588
0.697474215331976 0.147465843687106
0.447670400330204 0.00489340795502327
0.486670230104624 0.11640797660756
0.575739921768647 0.156047783111013
0.159513116327821 -0.167380779961211
0.118166000590536 0.00730352445898608
0.087481100066349 -0.0457945514164892
0.684564047962197 0.14529785424053
0.227681100189874 -0.119898320951004
0.027828754735026 -0.00657084393587945
0.328526616609225 0.0811458913382271
0.585258321555119 0.0319586590863624
0.102930837074754 -0.00549451855014765
0.48839897507416 -0.118140782066971
0.34449831633757 -0.0374721878956062
0.653732724862215 0.0269489636625213
0.444955676564566 -0.00507264440159994
0.650140011042083 -0.0658677448152501
0.65522518051633 -0.126452064669081
0.333018951818203 0.165827199607316
0.418969212931687 0.0106593618341217
0.516662156254721 0.133112118891185
0.335215172377789 0.175601713600307
0.613356537773706 0.0265924620079642
0.274380523527204 0.177240793255601
0.530477353906022 -0.0629995165881905
0.368618487140815 -0.13036352628613
0.268344060932469 0.0340965277642102
0.243641534949843 0.0994429759191489
0.456256160349106 -0.0337610637673271
0.0442479355025938 0.0399328211071965
0.230146397242125 0.0457211016494306
0.232178383912089 -0.122627898387354
0.105344331293005 0.146556374985143
0.652649846832768 -0.109447966092644
0.574300025937131 -0.166855331616627
0.329948047127962 -0.0839892384777021
0.178560807476015 0.00433158498453229
0.294960216317021 -0.130159696935638
0.0209681654679174 0.0261454979722974
0.656738968002932 -0.0387100980887606
0.194700312149995 -0.1479244946565
0.670787533623594 -0.144253681134357
0.058184867590669 0.0260719173830772
0.247520923974341 0.0962086148115639
0.563061338651818 -0.178756470076758
0.203316974130071 0.133212467709415
0.603774371254857 0.0318336518965258
0.104205219183923 -0.041794053699963
0.48117899488887 -0.0432432335208437
0.45412588107911 0.0856434176985587
0.0787837358876394 0.0445954429618431
0.483835847506488 0.0347592497937038
0.368648866027669 0.0994493611755361
0.0185185470149856 0.171146764001986
0.259132922199162 0.0431579695263457
0.446805843790382 -0.108538549893473
0.0136818305337639 -0.175809146116952
0.117587180789656 0.0568770955148114
0.206386844700662 -0.0777225785532615
0.359647339033425 0.0335500576385721
0.234694211686837 0.0816282356745508
0.612850791971909 0.12032102353163
0.0771460859384833 -0.0421749337923333
0.325792445899459 -0.00796568366242989
0.0171564099848113 -0.0693853071337431
0.500849029304178 -0.0108212487409834
0.637978337972279 0.117230025916749
0.401513448166674 -0.00518147877600805
0.59664543270804 -0.139743862232963
0.101101604369897 0.160597245819753
0.361772402255168 0.103215623755103
0.174347332314995 0.157160651119398
0.0988909455752771 -0.11789809766903
0.574857238401294 0.022869926290904
0.672258719555536 0.0966009512414564
0.617732656773329 0.0341486395522531
0.375344562311622 -0.0529862941734188
0.0509037969368758 -0.0439528696571804
0.585942968538012 -0.145293017073057
0.256395322477026 0.0770730807967595
0.557636034094185 0.0905731375278186
0.290897572211161 -0.0926145070555315
0.466211152774938 0.0345071591080689
0.523414811337431 -0.163013155973618
0.0429093181724041 -0.0421152651907383
0.624426685973404 0.155634901892105
0.0310250275973465 -0.00914437626098297
0.611105659915488 -0.0420510672483217
0.000866796576390594 0.0491143215123662
0.287337766864521 -0.0516266099777197
0.509691355107894 0.0869778541197298
0.373052741728346 0.103753566719892
0.323226255872713 0.0436415213285907
0.344380894133985 0.166796224764117
0.309651159089266 -0.0917736905385585
0.625903930779775 -0.0116801334699659
0.592500157358606 0.174937600827695
0.326432115948249 -0.156295066047327
0.403177116158106 0.167461530229341
0.541087013325466 -0.166969558084442
0.320090075143162 -0.0576741948497872
0.48951315945576 -0.120880909413496
0.241680306542729 -0.0377725423796684
0.578115175612608 -0.170059662219169
0.418408282644591 0.142138586507165
0.596541261287617 -0.0482063660668969
0.407100356849328 -0.00573823813466154
0.612896812194521 0.0392226970163302
0.279474854912595 -0.0427938979041036
0.663992899712071 0.133865128316498
0.365852925244008 0.0172916785837277
0.627113540465835 0.0032857205562303
0.544322775225547 0.179456415661545
0.264831768220149 0.0455847642079489
0.129286888373145 -0.117509103724084
0.624935535954128 0.0141754898218312
0.29990858301909 -0.0922844164360067
0.474856495742005 0.179197305099716
0.17513793768178 -0.0255495668637221
0.257367246037101 0.128782386075143
0.361821185602191 0.00306716062940846
0.693774848154489 -0.0256177479399682
0.00555781009718684 -0.102999704121164
0.670651309438444 0.0146985801385852
0.241257163205157 -0.026453132765622
0.231508855326666 -0.0168069567116815
0.643960364926853 -0.158907789647414
0.493261799222762 0.157810628354918
0.46853707927933 0.102063964336919
0.0339738220404891 -0.0661884437334294
0.504778310094728 0.179967726210943
0.539643540257074 0.126317772776614
0.0191552648631736 0.0530347464477393
0.178628056428608 -0.173985943040423
0.179118811743731 0.113246241639361
0.0160755583218979 0.0815482051591903
0.659321098457094 -0.0182322482506227
0.397331474897988 -0.16713560302943
0.681101083456248 -0.11247274257314
0.39979492472484 -0.0505166854743596
0.0509889408030977 -0.16195088848596
0.699889825187813 0.0387935131717252
0.097849457688143 -0.0926435678568572
0.451515059531609 -0.0277045410595701
0.407146357151464 0.16600127057781
0.338995689873886 -0.098542741711869
0.392068668746848 -0.00443682543274213
0.0898142529406658 0.0368768688439639
0.0448491624562385 -0.104638163291135
0.0792952593776824 -0.0977201358940357
0.247352642633729 -0.0313468176418829
0.226972065268275 -0.0880874553205953
0.217379392475555 0.0613262071721278
0.115877932897776 -0.0795311423123488
0.505863771706135 -0.0761833907792236
0.112854072668311 0.120502120624675
0.650756525435067 0.0730352667167522
0.396343536592547 -0.140812827220394
0.542573390333392 0.166072126388196
0.133875095929569 -0.0300521927989795
0.431209851358494 -0.0830486708416571
0.686452190912344 -0.0675027306813722
0.563002371892793 -0.177319934397987
0.214398534796128 -0.129551203255889
0.410826328618568 0.142885307113003
0.493768618575024 0.00937762687608046
0.0635609502071558 -0.0648273131391727
0.242460048627299 0.0693557696762594
0.548804006603157 -0.122580550757038
0.535238878524215 -0.11711000436808
0.649701262623424 -0.07742368242515
0.614070555623206 -0.0938751194979738
0.460429023120989 -0.175741147436108
0.421650255417408 0.153889600186759
0.524814408845077 -0.101837601566506
0.460969860707112 -0.0446016548763392
0.244500026307651 0.174904091165157
0.550987004002916 0.133880236252613
0.0441784090920698 -0.135856049517742
0.300617025532115 0.00927283458777331
0.240660391865961 -0.0282229364952921
0.176021793072562 0.064449446828891
0.281632084808247 0.0146403919869009
0.399606014142463 -0.110393901452868
0.332824073187169 -0.162547308992168
0.392217032767445 0.0381434117350272
0.349119519210545 0.0626237915743277
0.285219888223977 0.0625748241497952
0.520125080437389 0.00334793799383853
0.594740442406898 0.0326635966163494
0.236904368288127 0.027642405411952
0.14445431481045 0.140753298976034
0.217732404609501 0.0465233704616371
0.0217126552894485 0.0318078946380083
0.428781337349932 -0.0856625152869114
0.559524127308275 0.00780566739171445
0.258628034902738 0.0312307826619828
0.253530466191648 -0.0337043897805063
0.604134991427226 0.0822536796709686
0.130182202098928 0.062950973423573
0.447527397809321 0.0642481313220473
0.508752739836152 0.00665428640305821
0.459283294789149 0.153835969635135
0.190790338718273 0.0318737457012652
0.0382926716537152 0.101863517095368
0.581649542026883 -0.0583833027549117
0.214667952945872 0.139935296590618
0.691860677992535 -0.0869142949213902
0.341766995196283 -0.0576120781363361
0.0271562013037744 -0.118873432257519
0.0263951891810742 -0.00117347318957023
0.376976646044303 0.0876205732754452
0.490085806911451 -0.0480823501633855
0.551275046063574 0.122742635183361
0.136809694036835 -0.15113254582095
0.500690420405881 -0.153547273187063
0.374095304608664 0.0179125585506987
0.582613541238631 0.142505478833166
0.085659231785384 0.132680046132319
0.488711331328079 -0.174075026399451
0.515214201993648 0.121163069920278
0.239229448323001 0.0241780942134736
0.341515520024856 -0.138243804625839
0.451095681135731 -0.159771624158773
0.345410878370916 0.17634526891332
0.373791766037791 -0.0234050917480147
0.398737910684605 -0.123497786686038
0.280545102928836 -0.12994821326786
0.0344708094527672 0.122558407879287
0.609003965068534 -0.0303229383834197
0.505565284089482 -0.0807945513439747
0.209432179850143 0.146188092552095
0.45665201668945 0.00202105385248089
0.165849020186851 -0.0295898116748803
0.251622369100417 0.0270571974587698
0.181190524532848 0.112551424167717
0.545615411858976 -0.138444003315632
0.193756251937435 -0.112102250474002
0.681776389732398 -0.133310735028353
0.173316318661869 0.00501651242502985
0.125249179993744 0.02005721701634
0.301571735725091 0.0316964064183172
0.303756123140942 0.0639054702350871
0.304706876991302 -0.16869752115921
0.560889309064909 0.0696592386649261
0.65972134806165 0.149808537016101
0.592762275089566 -0.00216503098607815
0.207243520834676 0.00331817312035138
0.028912669415745 -0.0425200265785174
0.267921013235745 0.0118553903844119
0.0753458887592603 0.104194023288018
0.286511682215267 -0.0491358730907781
0.061542235563443 -0.10053141779059
0.26799720436719 -0.00533896087520308
0.566237283124598 0.154088248834206
0.159172848133582 -0.0587107697509168
0.371426181062343 -0.149312242636862
0.280957899256325 -0.10226117071972
0.563002669131783 0.0732243249281622
0.615146140880897 0.083580307225049
0.313301896327217 0.155917769455284
0.016652741599398 0.0611474245857167
0.236148694403421 0.0743478619476888
0.0878517697175581 0.0579921010500513
0.560809221472442 -0.0351713785136362
0.213333361074687 0.160555125293237
0.612783713425593 0.0112286883122
0.681079958540968 0.0972782871882698
0.664494279582481 0.0309424289506023
0.114355340019691 -0.114777037757362
0.233656155956741 -0.0434748402979402
0.333751286282232 -0.0747549357050538
0.0646308821209419 -0.108855584560244
0.373412193257542 0.00132792551180089
0.583430854696394 0.169188571950809
0.316712409463579 -0.134167021009913
0.252616487639498 0.159816809790096
0.525129484268277 0.165825239932594
0.111503007203521 0.110647670340084
0.317435834830448 0.087915830447907
0.158052420508483 0.157596436495994
0.565748047552843 0.0434695342770511
0.65579666328196 -0.00149725637655701
0.606162676129032 0.114089704774689
0.587811132971486 -0.0720451112318599
0.624881857572047 -0.122109482478159
0.317708912832179 -0.0617895337331479
0.367175610675762 -0.157622169646813
0.582131586110035 -0.0203844697457769
0.229704322006357 -0.0202143625465924
0.672480504596358 -0.0669864715637533
0.251729310178951 -0.101540983135477
0.207674966195945 0.116821188401105
0.245078239041613 -0.172065042829491
0.419656372731247 -0.0809975960853719
0.15059354830705 -0.0958784375468735
0.469636287548091 0.166617802204148
0.698627088299732 0.0300511619183177
0.367567528828329 -0.0368828325160624
0.138124347762994 0.0835564918848707
0.0566941998690402 -0.108774206517458
0.665307316903048 -0.0357990302768757
0.398932957218614 -0.090431070106144
0.313720241107326 0.0270340883749959
0.516701630220367 -0.170518615604997
0.349934635723719 0.0400003712643247
0.511329595471262 0.122247495682126
0.550410130439496 -0.0819919110088299
0.0565042677348655 -0.0711207672877811
0.35271413085744 -0.0327085441127252
0.0831572092798094 0.0899015700117864
0.209892553975114 -0.0246220203292825
0.530476421357758 -0.147605831045467
0.125680335159151 -0.134322587337828
0.646926793307017 -0.163429341641562
0.230666682590922 0.0554462803117166
0.549649221745688 0.118022042394596
0.0929804461370738 0.0442837267035442
0.547779660710576 0.0130403522320691
0.139032428472571 0.147093214644511
0.300817176044384 -0.0166550716195966
0.112635449625975 -0.0569971207840364
0.583355893074084 0.00583954178958479
0.234250083891078 -0.0553339900157987
0.462120672831294 0.061630640107866
0.624382745731384 0.00287267320037016
0.525272513875268 0.090504997401449
0.0350056512428735 -0.17437869961234
0.423576317259527 -0.0589028954404539
0.249169854417759 0.105265001801893
0.48094913266864 0.0133146497982645
0.298316476408407 -0.0489985726354613
0.359242214514171 -0.0874626482836952
0.383177079059179 0.0618629247081366
0.380850288125407 0.0661446592024682
0.152641506631788 -0.122182077950946
0.58666988986781 0.132432000785454
0.158710147673706 -0.111414574846168
0.0941270599811906 -0.102576841585118
0.442088335951158 -0.035556144938863
0.619164931203792 -0.0420045589831852
0.524672098065081 -0.0700444235759229
0.194025978436078 0.0930790680865956
0.207693359453379 0.152331088373288
0.300297892293619 0.16335169910514
0.0168175391449925 -0.0491467314032874
0.289546671067805 -0.111796910390601
0.233878178713879 0.00464566368678032
0.605069614045391 0.030520399877122
0.366673217082747 0.0523872665298909
0.623115085182188 0.104779993952892
0.560654598164428 -0.0935449874452536
0.0543730043562975 0.15970776269604
0.47623626493634 0.0728202447632381
0.499668488656827 -0.130455396363708
0.520015529404369 -0.0317766008389044
0.679553036945544 0.00940022789579079
0.510946116073233 -0.117881408542027
0.460571077797567 0.176941296281968
0.283662785303231 -0.12181295083315
0.28629818960047 0.0248777646388224
0.286400039161572 -0.0438031668587248
0.521403397582137 0.0448845824406306
0.141473862041129 -0.0712010444938966
0.440356449795701 0.128290375370878
0.605175856119069 0.0182868132159127
0.217184951262725 0.0462206832867276
0.156791026911924 -0.0767329961702838
0.642601181087678 0.109045528124503
0.522872640888672 -0.00551773083325471
0.568516004294831 -0.105153872995903
0.0694919053503536 -0.106127999726344
0.269041639835299 0.0524103712138163
0.0913210659467065 0.103644435291957
0.405953077466258 0.154152251620441
0.394986908289428 -0.0418889694708098
0.479669314868368 0.13160987132459
0.00522284044118868 -0.105002616500087
0.38441595138258 -0.0360810898167779
0.395802514553785 0.126664241399073
0.115551395864915 0.139968795033602
0.534420417530439 0.037468734960188
0.613338582099463 0.153506108544966
0.370078789176246 -0.104100620362767
0.0739756935622193 -0.0774431847600458
0.0110765933077531 -0.0164884142615188
0.271306232601977 0.0809719431085379
0.118641473316603 -0.103534481483823
0.227369061169274 -0.0588352600849488
0.532939087985746 -0.0732155993958049
0.621758056912616 -0.000585606548105966
0.537337266781574 -0.127596512010428
0.469439600574932 -0.102921481459528
0.394857407682393 -0.150049462681816
0.585376885498956 -0.108929597948846
0.679597868045297 0.104395756691458
0.0655631629877493 -0.077494195082232
0.450790014389559 0.020987929179008
0.367142995649134 -0.0903056247234209
0.653112182238523 -0.138644969773083
0.398812404004387 -0.0739621210071289
0.159028740679925 -0.0955575083682666
0.249720347794697 -0.0170712935241434
0.0982387388830526 0.00577035812503374
0.219647089342693 -0.0424781704863124
0.0521026440499015 0.102280481924534
0.682669811817511 -0.0246006987123135
0.234783361071603 -0.0653388918404976
0.185981380622154 0.0905584152166377
0.597770684898924 -0.0562849176989812
0.612027156818284 0.0601657948619304
0.317520925843259 -0.10604572351869
0.444241952746941 0.0284168378237193
0.573774782649949 -0.16628421077268
0.379577005835062 -0.0263936127460337
0.015089264011025 -0.00837965866179194
0.37412048718961 -0.0685137518533304
0.407182267915922 0.0485268587602967
0.680116212937026 0.0448331860181544
0.398697184411854 0.0407881973891158
0.519815078545234 -0.0184001084089359
0.238049255097404 -0.15956601626239
0.22134642148114 0.119474649716456
0.125262564731143 -0.103706897645017
0.323545006439997 -0.0740404239027777
0.123262574156759 -0.00817486365620035
0.557309001348147 -0.178124950974672
0.399424977251079 0.117489328416801
0.497310494533551 0.0208253744600648
0.0746614403538741 0.0594944106309671
0.564927759165407 0.0688752285057821
0.119782410262595 -0.126529510789011
0.304411307217303 -0.0729333529263331
0.452723213358232 -0.0081338003540779
0.39545593911697 0.12516857171311
0.166799650117045 -0.164773350489073
0.364778552828967 0.178664748074148
0.583456078161141 -0.0196217899768601
0.405392968337192 -0.174542558207781
0.402919955983465 0.148438123823909
0.0445296181922877 -0.0813309175389797
0.00761084296711652 -0.0856254417072899
0.0235386357446135 0.13530459447532
0.46639747905301 -0.160878160477745
0.0162177562860682 0.171077484611222
0.0525916027969747 -0.0208335392627482
0.362628282899073 -0.0376758956653776
0.657445781710531 -0.0859804976113778
0.0799636432077323 0.151518669789107
0.630053649709242 0.0673247627360396
0.219605207503746 0.082927321820651
0.356332327019114 -0.0344236877281755
0.451748879646309 -0.110437722942901
0.663121654422945 -0.11153114182902
0.311092594380216 -0.00396024698483144
0.623926719066945 -0.00862297940436976
0.500015398087772 0.0257052677403989
0.208462109302601 0.0321532318568338
0.0431945976966825 -0.10148138763607
0.310112586937924 -0.0780503559845011
0.0605562621492385 0.0449302706907082
0.152743610814046 -0.064799587422479
0.0618769604406112 0.114532798476533
0.0482837976663401 -0.103577794633375
0.309190296812701 -0.0640398313417059
0.0883200001783449 0.0741251422952061
0.0958319884963356 0.0531396418704324
0.481140184778615 -0.0125931501962364
0.439187628783096 0.0352693918230678
0.383148267663187 -0.0541368289226441
0.182811374814375 -0.118602885690326
0.0454046561412526 0.0321871891682907
0.354055915869244 -0.046225825061131
0.622177865133952 -0.0177154411865959
0.241508399347255 -0.0210295756688771
0.478802224746467 -0.112531514147827
0.114778730005353 0.0708227531165692
0.634901267024918 -0.163590623646479
0.489182483440319 -0.0856729429725807
0.494108443498928 0.00653146179655695
0.544453026365183 0.0972336204627287
0.528124768001623 -0.089452803245287
0.227498668194054 -0.155228140736987
0.367610831266604 0.152096617802219
0.280109275774536 0.154236026901354
0.0819689761761254 0.0462414899007062
0.458034237564655 0.00439919048277521
0.29019227548462 -0.125491081372697
0.106958457889195 0.0679042513375107
0.541086460256371 -0.058083411018863
0.692276319790199 0.163440400679956
0.591493301336607 0.175548369666674
0.240324886932558 -0.177533229521384
0.294917000733521 0.093019892003951
0.576291597934119 -0.15756611423826
0.394731416576632 0.0449872658575763
0.19704701356154 0.155336333148272
0.50228153722174 0.143240862829333
0.477939478351975 0.0403016475289072
0.162166831114887 0.100259768542934
0.552695298260093 0.0781529007384029
0.367688664874322 0.0361937953224826
0.676224678748232 -0.0375619490032532
0.639537096224547 -0.0373677924334988
0.193621304052041 -0.136355270867185
0.0997472197721788 -0.101046329522071
0.543030743566955 0.0161507522597113
0.0899540745520647 0.089927339230269
0.149691316554016 0.155818600007336
0.384389923628728 0.0180671590102136
0.449077194381067 -0.162702779281942
0.151140300338719 0.103893284652924
0.411913704380414 -0.16768504885534
0.390595027394302 0.171436794079057
0.21605952467611 -0.012101294690155
0.528686819830394 -0.149919285431753
0.366240262180517 -0.0700225220108466
0.300670951395006 -0.110824374971725
0.280953947915492 0.163473253984226
0.162888878238737 0.146531316994593
0.0680048314078904 -0.0117913221733694
0.075282644136034 0.00366748195993732
0.537936389637329 -0.142027927705572
0.174478564328639 -0.057472670611838
0.363221577788369 -0.00574863889500724
0.305076225174788 0.00968240685884444
0.373927551028283 -0.0863085480215573
0.512652106138837 0.0934051036784674
0.687653982051436 -0.143288361882961
0.458675977558946 -0.0164145389952081
0.352776526117709 -0.17465475768194
0.575442266809649 0.0416912216534286
0.228026456971296 -0.118434372931823
0.358694488897669 -0.093330598855537
0.431822973579143 0.00721825727916403
0.355734865286614 0.0432128051545363
0.613184317492903 0.0854673962176711
0.185930628700369 0.047753056824503
0.331122156693386 0.0834883590318178
0.34376636335926 0.0902221106535767
0.642305899516345 0.0132352921952134
0.138277722218348 0.138306325090649
0.430622230449059 0.0241876655887819
0.0555175968567749 0.160254705091478
0.0586871080144343 -0.138872732001275
0.592814040386021 0.121068090863665
0.486740651577652 -0.143929520693415
0.0914386728451549 0.0750783006490948
0.0151422508941833 -0.000101745143751553
0.312063997779004 0.11453907689625
0.203006315271299 -0.126477520606931
0.174812957208181 -0.156335584649664
0.458858395846978 -0.096741263922551
0.435156062728708 -0.134402991341605
0.109771223806508 0.0562082392136471
0.273782499742701 -0.176872845308459
0.651974234034938 0.0164206660649905
0.00323557652063614 -0.0977490814672299
0.2487800138042 0.0647072805729036
0.65427939345369 0.157079475316201
0.166392153546142 -0.060450757205259
0.348383991590131 0.0711937682586267
0.23949107093558 -0.121108140388507
0.259848745059173 -0.0882647314843198
0.535351596475571 0.00940074840721153
0.386672468995273 -0.10882294254753
0.557033075892601 0.105751674761102
0.173006290088201 -0.157855940733367
0.13633903754406 0.0451289514070441
0.10078740639992 -0.0698464527599221
0.380397087485296 0.121887858804608
0.452781489749698 0.109101892331726
0.0400735751618574 0.124461850099885
0.181027575375562 -0.00351427199667176
0.652474092105685 -0.0722057082469746
0.442735972511397 -0.0764283520751053
0.433994328895826 0.165177261365414
0.654052832948408 0.109751245196119
0.268589135394632 -0.056930837743181
0.653775986279932 0.0953916739719192
0.50788613261695 -0.168776919117733
0.157982633946871 -0.125595628973814
0.630698414305495 0.0881423476208116
0.263940480404344 -0.0177332230467654
0.354717073480486 -0.0257771444180208
0.203512592038325 0.147221061502087
0.326984777812329 -0.0111171652594776
0.37647918895608 -0.0894637988812081
0.456485413618898 -0.0307096400641743
0.0772391050320616 -0.127948002096863
0.515725256409545 -0.172840972969186
0.593178415176988 0.0600603628508835
0.291740270095144 -0.0567083354945983
0.181791162004595 0.10596910562033
0.694235145591063 0.13123901320657
0.445821591483572 -0.0957082435453251
0.614899667912279 -0.00905200156957015
0.644227716004461 0.138094227792144
0.311966034615425 0.10220294577581
0.045441565955957 -0.175292219766819
0.576075278249098 0.147942301289745
0.301106920450476 0.0905528068558336
0.616363626804704 -0.156205189058394
0.456329165621622 0.0730966362824445
0.213643603328268 -0.0531038146429529
0.550162263537607 0.0721536350609843
0.518039966455696 0.116654962107432
0.127160591613319 -0.0413852319156581
0.573661012058689 -0.135325267736166
0.272580805368095 0.123224244781992
0.608640830472293 -0.0903810762625146
0.320276088508759 -0.100327226048783
0.632356644337443 0.141179543833426
0.276774424763761 0.157174045877442
0.402182269608983 0.0898451838670597
0.694979553092455 -0.163839032904882
0.283715090439877 -0.178013417286797
0.0245063231419127 -0.0116004742354796
0.570653394880887 -0.0415013436716451
0.615579855123662 0.136651216861143
0.547000010037126 -0.173038469076972
0.0697649728672959 0.0355970199346884
0.244693297944088 0.0590992402104605
0.150870682743531 0.0685509573001331
0.185313137356197 0.170346490563926
0.505479379418542 0.0151037950500347
0.405699180900347 -0.047765907285638
0.209452077639233 0.0382054139121732
0.653308363241246 -0.111308864112707
0.481045020138232 0.0967007563739879
0.481259114353335 -0.0506284696923751
0.349785694082417 -0.146474032844718
0.265562935833755 -0.094732647242226
0.607801172411265 0.143362618938561
0.233553947280353 0.0366447838336991
0.449422105832969 -0.02981814566227
0.285532594936896 -0.0440608738753083
0.552382654272495 -0.137104575345749
0.176502256420879 0.178696065973196
0.213523787018605 0.122461384689776
0.177171381583679 -0.0584819160282557
0.479266277018398 -0.0746597944453429
0.511953241073584 0.158168302129683
0.34329043625501 0.06683679897488
0.494082952270125 -0.00579721807815942
0.0911135339527549 0.143764089662473
0.378480017516493 0.115673243813473
0.21117035994664 -0.0754704074252441
0.0588965445588175 -0.167076216824443
0.218822205385192 0.0977342379690408
0.118381700610576 0.0959962389023803
0.297299006773329 0.132959539057188
0.359930144554631 0.0741623016620608
0.121309259204489 0.00617671207024731
0.582759441489452 -0.00978195452628791
0.322024789394094 -0.0560830842284519
0.361405469754303 -0.0740149159669795
0.251088985193286 -0.119124387766673
0.299001644112212 0.102455225616798
0.0185004868477565 0.0113376398158467
0.0903796974379821 0.0615928062462331
0.0229516621963136 -0.179906634437838
0.527779914335515 0.0369146379936708
0.302710653005605 -0.0171160134957467
0.11803452990883 -0.123473233169807
0.450221272543749 -0.0740467743896289
0.0430669170381113 -0.0510662364138911
0.266063665703794 0.0178517223459256
0.115802607802275 -0.010323242751417
0.441969723984384 0.106041009879217
0.214406968855598 -0.00963425301443438
0.0509046474973853 -0.00477528369262409
0.46439624071108 -0.0282366881429005
0.204088749853832 0.102671328752121
0.167875762416123 0.0343111496855742
0.548850707469246 0.0649945531409249
0.21146158453649 0.0176812497361725
0.399066553188513 -0.0766851053537335
0.608991999396602 -0.10639288473318
0.666484112706785 0.0235349879879837
0.39341774826008 -0.0845485038997111
0.369246622802224 0.146660243777573
0.268074470476377 0.110835032107722
0.27271171711785 -0.0798057623897371
0.183518179809742 -0.0623028523889966
0.251001675855184 0.089937338898795
0.199356322448061 0.134533277183978
0.038147045930266 -0.0648232721615481
0.186329464631835 0.0625930097476526
0.127293266010499 0.063461428067573
0.12296188469531 -0.171695276300054
0.629446397081576 0.117352230493927
0.174336227298142 0.116900937071627
0.337296086066639 -0.093593644856621
0.274296684039865 0.171066006109894
0.0140610356619003 -0.131853822218615
0.220156295518726 0.117752904916088
0.614308975005246 0.0520126249604497
0.49539672158106 0.0651862010993811
0.64875795908056 0.0564540683306567
0.373458213475604 0.0592492948704212
0.468854268440391 0.0693051737958855
0.670362482766952 0.021997818227929
0.506151187665353 0.159348378968409
0.298439674874753 -0.103294859975005
0.467660047593851 -0.0434632024754605
0.21633643137142 0.065032710101579
0.253771099096893 -0.113899569419761
0.0498573151547045 0.0631501129644917
0.660558478889954 -0.0250016453709332
0.562032253202565 0.0743728480211908
0.187937238402663 -0.114084671996461
0.164806474585753 -0.173296712450022
0.573399266331056 0.0649246691004962
0.582761874716334 -0.0229357980601674
0.515359862923237 -0.00605619531428286
0.449462009889202 -0.11155989271648
0.472330140643136 -0.119563730645941
0.430367269248551 0.0441782994415831
0.22471939093024 0.148968761191529
0.207257631631223 0.136813359118951
0.605503757686177 -0.132590276663066
0.169684316412635 -0.139071422794075
0.248642614955408 -0.0299042500052826
0.563462525468079 0.147278289918269
0.552794591872372 -0.0993661190617468
0.394020956643471 -0.0935258530676213
0.33196670660327 0.0311374221321075
0.21809415530202 0.0884025977798026
0.221269183542681 0.0999438469458624
0.359945274436108 -0.167036626184441
0.0876810729374101 -0.00336783643051977
0.455348983197792 -0.00119693269132201
0.657930019174456 -0.14656481787907
0.646695432006668 0.0382749956503453
0.539611337566382 0.0203585234776069
0.369385093286098 0.0749776728379938
0.557048448250723 -0.0219025212264726
0.48255968858384 -0.0711905957312101
0.589851635238942 0.0716197124098445
0.505649467889478 -0.136948071035797
0.492751756941808 0.105165847681578
0.0741810803164986 -0.171312421047176
0.125585626052086 -0.14561506526501
0.3428485836661 -0.084473638881334
0.630600353755493 0.14156567984654
0.198381876536713 -0.0708700845614642
0.181940194130388 -0.0189185370239897
0.483839825071734 -0.0921955635824306
0.206664683882643 -0.151048397046643
0.538826122981699 -0.00556409435018143
0.695110702058784 0.0141318352609358
0.357925576011087 0.16036900446804
0.0982528722234865 0.171397196335462
0.433041755178503 0.00422827609215892
0.322115294393551 0.133983133449209
0.34119396925859 -0.0704789877264922
0.422098795566383 -0.175209100451334
0.442807121335266 0.113974382793117
0.430825659980371 0.0763518771376413
0.517077335764756 0.0739634643329797
0.59731109516001 -0.0847728797837482
0.034584450111261 0.115520024105793
0.185978510340944 -0.0868385989275712
0.335961376806141 0.065641259739763
0.118395097216626 -0.107280026999279
0.292924731532754 0.179153311578433
0.660969298285088 -0.0440461764493363
0.593569661228995 0.150417188021514
0.0610065628274831 -0.161426000385616
0.0732995969411025 0.0702436075767487
0.0628035427926586 -0.0774348586516901
0.479005261590381 -0.117796657922255
0.590098817726544 -0.165793352668232
0.0566396821073192 -0.00796969078751461
0.304766124525047 -0.0203473659572813
0.0865778126600184 0.139533470995795
0.567051322260893 0.0813414726452746
0.251085723996808 0.0144327721811731
0.150581561377541 0.115778289831855
0.480239975393708 0.167006708282229
0.368359627238832 0.120293891456773
0.202837307107335 -0.178715729528664
0.163141711691871 -0.127160515392634
0.538633296833434 0.0189368036414069
0.668319471512049 -0.00913233557122647
0.284229121694029 -0.0376245322079956
0.66348703278842 -0.0713148551876516
0.541187732618506 0.0613322390574051
0.161335256925637 -0.0287825212145313
0.154282779527256 0.12632736048409
0.682793186903591 0.0794969617636423
0.128330153310428 -0.0649711569576129
0.498632882194113 -0.0228573727089142
0.643233840612286 0.125905733978549
0.431224361769743 0.0826824529072634
0.0250859703238055 0.0571444677996273
0.676666724539227 0.152780315394393
0.206098261683766 0.0579144783399811
0.646375434904809 0.112269476770135
0.667524547229346 -0.0430925374154057
0.488851819261613 0.0610244280943498
0.356126377078704 0.0126689287088414
0.200807969695965 -0.0869569389881496
0.445182093608172 0.176223350161213
0.662780724220077 -0.167929498859251
0.685963955526124 -0.0756384633022929
0.298846229542037 0.094556349852788
0.0841739089486024 -0.146073447113763
0.650948456197112 -0.120123664456278
0.583326037569738 -0.0800393809963153
0.647016746837155 0.0953907534444357
0.698099518833549 -0.0226814342668664
0.532733015265442 -0.0151106941198518
0.674432225853198 0.0468465675931859
0.27778696278469 0.134042100873413
0.171821098679581 0.0375566886615924
0.276261673428228 0.132377307735462
0.257540883724573 -0.136272256997044
0.519850497888807 -0.105915035234204
0.328937942910225 0.151906961213786
0.230991582649215 -0.0140880368474746
0.0911607338769428 0.0737829631166463
0.652503918499994 -0.147369812179641
0.667810990242043 0.0470973621985376
0.356878893563233 0.170115397190442
0.0345837203380657 -0.104960419050241
0.302123922803231 0.134247267717223
0.592210600692988 0.0471140793618003
0.0510688311266229 0.174043022296773
0.399821115192212 -0.131382448831457
0.279034026814754 0.172569353221582
0.362726680805245 -0.0860120027185135
0.599853054185115 -0.109803613284408
0.32697736774589 0.135188495625504
0.30854322267524 -0.106596765830627
0.143004328552593 0.103625468720614
0.634856134656421 -0.0262482257541259
0.0621001467316345 0.0931006164504573
0.343770959563192 -0.0786543406986872
0.653928259424212 0.0438751316419618
0.35771455160307 -0.155399987224193
0.488161303453173 0.0145817940897934
0.126166418829137 0.063610930774416
0.379927705651199 0.175549798444305
0.695416066634604 -0.0518130616671812
0.0454815336925103 -0.242554384510901
0.10179367767876 -0.354603006310307
0.533690384242092 -0.48422343037341
0.501473664527501 -0.242061369317603
0.338681376204988 -0.342736889891272
0.136162363584409 -0.31139467483669
0.402508578844526 -0.327930827526713
0.0285979314317648 -0.265489285222086
0.416762782982605 -0.484036305229522
0.037338383909743 -0.271246762925908
0.677296954193766 -0.428358742968006
0.145259451847823 -0.271802792151646
0.466602848699498 -0.48864566413072
0.0752957133946101 -0.477475195756218
0.0196065432136659 -0.277796756193929
0.515923358487495 -0.292954409807574
0.660014005163953 -0.435938613795143
0.187160518817893 -0.489349867763923
0.437272998898551 -0.363832035486724
0.143137162025151 -0.442771382162085
0.269100175030335 -0.393282441001672
0.224210440523508 -0.419105048499744
0.593633605820846 -0.325159630123468
0.130566140519785 -0.466253260787565
0.136673631913751 -0.499765306775505
0.293418387145391 -0.482634891376193
0.0753357769069205 -0.237220902343946
0.544558691596214 -0.45766524501797
0.419861796432047 -0.28208686491046
0.492046493910591 -0.324277726807925
0.139808937426977 -0.264590201200922
0.38446736172873 -0.39671921216854
0.178355518461028 -0.448253233591
0.0255191874951914 -0.355837257444775
0.212158558236933 -0.223093294515772
0.63793987840299 -0.449545248127851
0.422365370502806 -0.275506165707295
0.485968621054258 -0.458885088637145
0.620924613484613 -0.286273881598463
0.228008074934762 -0.261474217981396
0.262630723991387 -0.372172352766849
0.104980588240574 -0.455475907574171
0.334532488566446 -0.466196582757402
0.479686852722081 -0.268279029435614
0.252589056917918 -0.343260925897332
0.0125503117975115 -0.482952706482348
0.321262130020382 -0.487420022989834
0.267714471565116 -0.438018358293361
0.345102341358938 -0.390515978306225
0.562829158395363 -0.301750001433809
0.143690412352052 -0.302683467894316
0.338229351236693 -0.350363349704386
0.566675641577422 -0.25072279951263
0.522321896901411 -0.248154879272804
0.646757156390365 -0.410900553760959
0.27362476570539 -0.293592184772362
0.448749236085193 -0.498010799845943
0.685825832594323 -0.387350202473803
0.450231887281359 -0.424129455743625
0.121947839227186 -0.465765586048449
0.287143744988735 -0.243377538003229
0.588876668818281 -0.429099027667895
0.3026523377468 -0.246415703521214
0.152493418272751 -0.488899695973212
0.165361009168236 -0.407917305810184
0.118314754976627 -0.403161112075017
0.281564914688205 -0.22532046952847
0.329865172381357 -0.443089107126039
0.326667461692698 -0.460478365671248
0.633909269410256 -0.29728645703911
0.511747993127991 -0.413939855653752
0.606199019052762 -0.252358570581063
0.695637803532559 -0.222388534228297
0.631623270092677 -0.401972708682722
0.637254305812753 -0.290262775029039
0.18069185366026 -0.415305448023191
0.553666731472055 -0.335573800455724
0.0200696105819707 -0.416655664261308
0.23846702386398 -0.470701491453518
0.527512927969083 -0.240938280089325
0.015390112528501 -0.368482326141747
0.124671994214736 -0.353029948181218
0.0253076989495386 -0.245971852230497
0.0815140799767508 -0.421717035263388
0.150924674014836 -0.490768224128268
0.0224323272888531 -0.3556774737418
0.271057777281241 -0.457684182387873
0.0118500913526166 -0.262268705611465
0.0621109815236849 -0.371349089268403
0.142503014556837 -0.367784454052495
0.587960766205988 -0.337691769167997
0.0463460152898397 -0.378918819302854
0.560811899111073 -0.298771725707211
0.687661588851884 -0.313066079166419
0.673235644104265 -0.407664747497758
0.616240302739602 -0.367899301312431
0.283037365082794 -0.464491680592991
0.187934283648537 -0.473820101530703
0.326914457837643 -0.420362161597107
0.525394221896426 -0.340084379341476
0.518281749503375 -0.397053835521094
0.43160738644991 -0.474014379593137
0.261244326842451 -0.414257974697522
0.0588418273680084 -0.279699659013459
0.0967570774416305 -0.488482673208187
0.320242763362957 -0.348156896782312
0.111693804187832 -0.33262613936943
0.286118293916195 -0.328440710905331
0.684471097550714 -0.310416664136778
0.397758074378226 -0.447005283777859
0.654210222530145 -0.296844783020578
0.0633381381365434 -0.474369747859606
0.692653151885358 -0.329273529135907
0.518028995299698 -0.482517737168022
0.516583779870876 -0.249748165356126
0.649653878739502 -0.436730052095623
0.684481241277719 -0.40039541791329
0.452004893671962 -0.260252491340663
0.332132245740932 -0.273584643630139
0.630578114307428 -0.392166319501406
0.252094681035345 -0.232760968478885
0.461326158930011 -0.230641818139858
0.697120216566508 -0.435013645017949
0.672762517564511 -0.498335469600483
0.0590519171272942 -0.43008670201362
0.393530390714115 -0.329878755500388
0.458004560748367 -0.42537816378463
0.487627468447685 -0.223887455310773
0.145191712108507 -0.363291412927343
0.332468162363973 -0.441761288261437
0.624404167027097 -0.413040682290076
0.445553825248223 -0.422495382068368
0.692005562261726 -0.261094668292316
0.15536459340754 -0.426920132360635
0.606448296001032 -0.330318051847655
0.017576034433972 -0.249294331159558
0.300898778854385 -0.387262187256234
0.269988464110963 -0.311767169269707
0.493538779739642 -0.386077702905724
0.167038257980571 -0.306132441521988
0.617365395284979 -0.454509901601128
0.062342652313382 -0.380727232429056
0.346683639629707 -0.424246790637385
0.145894883620509 -0.334607688142683
0.569395004812446 -0.348092048375388
0.00801973629995657 -0.284030950239134
0.123902133922964 -0.316456234677593
0.561695566894883 -0.288677502306936
0.341108389096904 -0.353350797238436
0.545081759023615 -0.365131904005373
0.695933505848988 -0.444527847666032
0.0956018771341975 -0.26580212478634
0.0862676505959603 -0.452376441879498
0.233864900810063 -0.431564977531168
0.107423214792228 -0.248566298988521
0.260487758023111 -0.399307653250007
0.524779466416687 -0.347888895555718
0.69366927532506 -0.418399721563126
0.406605853386007 -0.317925673156414
0.0037037676844659 -0.244993591631997
0.407487158933213 -0.253823167669494
0.660501585811427 -0.362819144318105
0.434849883936628 -0.411200754543512
0.147155424802206 -0.447793168353295
0.429265792194405 -0.318268274278361
0.534051989977269 -0.289591936325138
0.451840324558069 -0.474420479478496
0.593534948403074 -0.239330465506882
0.612992010294679 -0.266847414853151
0.320606518656752 -0.39561765539994
0.196780407088463 -0.435032668969136
0.628339422748341 -0.355954158433549
0.557088435410118 -0.488996876384646
0.583586514712163 -0.412731186909171
0.605766126695424 -0.486353654393688
0.087849494729123 -0.310107069948982
0.445737996109834 -0.349268992168297
0.0204900265248563 -0.412122100385197
0.0354810394263547 -0.496389814869231
0.351370131799755 -0.237924751056052
0.137000482539538 -0.484421722368157
0.650053080138345 -0.240074607684065
0.6555337627928 -0.240003335810229
0.194011209477379 -0.239415807750812
0.0582369308170978 -0.499830562224741
0.056474722386169 -0.32458576053601
0.443536491354273 -0.37982437129081
0.161339195291716 -0.301177787468156
0.659975413197431 -0.269209528487835
0.644476425791852 -0.428035601524901
0.283224847800902 -0.3713889670574
0.393235807322476 -0.414128826797051
0.438930147666797 -0.450958404274864
0.362244531973007 -0.442345511481903
0.485678111777176 -0.488339514500459
0.598709574406745 -0.428288168754449
0.479896856618845 -0.350135593273989
0.0509512063573877 -0.38596981022816
0.0421601012717868 -0.425074595414284
0.295217024880341 -0.314715904770245
0.144945829714107 -0.294361546867682
0.020470674687596 -0.224109566139952
0.385127383813193 -0.477547887916191
0.0160046375964442 -0.236275185638433
0.0636636308166231 -0.456189434563032
0.456616369592365 -0.279674940948298
0.0800488150008061 -0.248819781051959
0.657831434470797 -0.321207501267863
0.301695786039708 -0.295284983510471
0.499010150361227 -0.278725880693601
0.0764325043830547 -0.354315151618006
0.0594052092011947 -0.331250215199601
0.621458290146174 -0.453345236765564
0.265483747915221 -0.451651689748667
0.482753821960175 -0.374762852125603
0.687139227632838 -0.267444057366627
0.0853869498766796 -0.493187044143968
0.525698075713851 -0.460973911745398
0.292635962087321 -0.424156328016858
0.158656990894623 -0.28185615250728
0.251252488971922 -0.359906501522042
0.42433429958372 -0.402601423770352
0.657600764274993 -0.312633506821135
0.0744533305496355 -0.369534378503572
0.410206503664664 -0.344707729352076
0.104003746499643 -0.480249128705072
0.181482708991449 -0.404323825321425
0.366555165232408 -0.394896968561338
0.666539981358092 -0.482817460875914
0.149379662762171 -0.460290611444714
0.0974780160083872 -0.40804699982751
0.0552186542103656 -0.282582962605914
0.62274105679261 -0.290908561886737
0.0592392883630712 -0.382083157150387
0.274084854174565 -0.379831787056055
0.154244785538992 -0.444722064567097
0.616818129861364 -0.379102113163586
0.334206125626957 -0.490160872655506
0.346364442090438 -0.483979017264984
0.0144794122594862 -0.474444132275588
0.474480685000795 -0.399342546714897
0.611410586842185 -0.26131888171558
0.409867699113697 -0.356684326683426
0.338977203700166 -0.450204154616924
0.495103971283095 -0.372604309580934
0.529835799847044 -0.293491752495147
0.130981462095548 -0.446293830980943
0.322406218188482 -0.418484237008618
0.407720615705609 -0.474535088863718
0.0145322432192052 -0.426140262931315
0.191463756883688 -0.285778467009056
0.412418292565012 -0.255396696509998
0.331773949075114 -0.324813390575936
0.310238201041297 -0.374776855514528
0.348426410312729 -0.377086114201566
0.478623871458593 -0.428155553868198
0.644975999309819 -0.388882541041919
0.683705269407155 -0.233402221501611
0.535023057740711 -0.265539897239507
0.553874491266599 -0.364605914999285
0.0821583875362488 -0.310293630181764
0.363687932108984 -0.311648275507046
0.215335781947137 -0.455121717977252
0.612408443361806 -0.283250026167575
0.285182461981034 -0.275513193995584
0.0325892053295433 -0.433131569928686
0.498499767375672 -0.311789747200774
0.100496414855421 -0.430279754497509
0.379502226684723 -0.39070970233465
0.501349062984513 -0.453103920546075
0.135049552985421 -0.226705420341632
0.286131467488843 -0.437457186162322
0.580030735429629 -0.342696161320362
0.186983923276269 -0.440403551484773
0.126651264517814 -0.45936360088834
0.615801506711159 -0.364649326326029
0.481512816079204 -0.409274072891319
0.120154076242984 -0.388369864601723
0.104981381812702 -0.400678551394367
0.650430179830242 -0.344683055496159
0.0933664317738975 -0.459841763411396
0.543109042204645 -0.445340892743148
0.311645596163256 -0.339254855509356
0.641854509790573 -0.404753889078363
0.364742392349149 -0.389054847777088
0.0188627397034763 -0.332539529000912
0.0946848559950363 -0.281676165671223
0.390112231878218 -0.317822698553563
0.422898180853416 -0.436169944774831
0.240973083325807 -0.332221167454085
0.27987952655645 -0.267731579927251
0.596906977780885 -0.395803807305162
0.532376325339053 -0.43541306774683
0.0668351247919646 -0.315094442048976
0.563636774361463 -0.305896056438928
0.650713658663193 -0.495905213917616
0.225039151802453 -0.286103451455132
0.0650129755798011 -0.227514513665462
0.552317942155437 -0.43978046565212
0.41984650264123 -0.45356789675413
0.296454833251744 -0.428401486257853
0.652445774460139 -0.397819269400229
0.0670226540700061 -0.494745689146305
0.0742497255107674 -0.335412150306161
0.167030643523237 -0.377118970671309
0.377265991889397 -0.338362234530632
0.284451767384163 -0.43104188294439
0.123922750473729 -0.280717411615724
0.429217931425177 -0.374411469312646
0.413942579133957 -0.409526458921417
0.360943207878835 -0.263446282248834
0.220060941728249 -0.316168603329517
0.473308002509396 -0.493228378217551
0.597933131587068 -0.437000258970109
0.107151660994855 -0.442415590610259
0.287233320478589 -0.352966572147419
0.621946699447487 -0.317167070399203
0.361843969353003 -0.249540852540521
0.546394313945449 -0.25963148723052
0.328551739927757 -0.256913458764565
0.0688753551089395 -0.339243295031021
0.136150809065377 -0.242032894019138
0.50473482845093 -0.359626057301959
0.132007232827437 -0.49076409411089
0.516782693454388 -0.401805330658873
0.64124121286573 -0.478541987879148
0.00892347366557787 -0.442558578502289
0.271154763722848 -0.402287336027155
0.0112919129208288 -0.304904898824861
0.441755314852123 -0.384119407376237
0.168115013291625 -0.357953869666303
0.38206169312747 -0.25289671112496
0.661883926445365 -0.383865550471556
0.603380950142494 -0.40737384685985
0.260191991544437 -0.224542262179613
0.13120045985952 -0.320175992672181
0.613222174941337 -0.370653535882228
0.340478572263626 -0.435149930439217
0.0081920238610331 -0.474595582557194
0.241649705546071 -0.393160104682226
0.344915347864763 -0.231345198129963
0.104314703043963 -0.441147629133865
0.0557863422933678 -0.249380773967817
0.223000788850014 -0.460888236039005
0.505613286139738 -0.227609245286644
0.586600337565018 -0.368957130340309
0.676541848916976 -0.452022868072508
0.517117272141272 -0.256208754838374
0.680185934930661 -0.305236305315878
0.256153118385877 -0.30177025604235
0.666101978200188 -0.457586826477694
0.350995293052061 -0.252901747469735
0.0559594680465589 -0.251019958334589
0.552722439844486 -0.323782947087133
0.254849472275003 -0.360755468924632
0.0959765554346632 -0.323400421383913
0.379645266425142 -0.412841121765488
0.600270279416824 -0.28312811616526
0.16175326714829 -0.343481219388609
0.259458607240195 -0.492318443429076
0.480833302030159 -0.450301119050723
0.200958170384638 -0.497446997766307
0.623054791047299 -0.443686803092857
0.668681797995513 -0.451798955839926
0.0310972127677625 -0.420583056533301
0.670881230267179 -0.296080983571472
0.0260349897776799 -0.290172680890975
0.116154556487142 -0.307842342250058
0.221438181323831 -0.347234757457513
0.554103283787713 -0.398516417623057
0.276426142562627 -0.368607573229623
0.403694047038883 -0.304206448553157
0.168682180346059 -0.483355803435983
0.354982123650844 -0.481860643630894
0.6229221086077 -0.429159477567919
0.624763387204909 -0.352716225498811
0.672552567624221 -0.394921545302714
0.437680066897327 -0.344386679948829
0.50855789553292 -0.497482436310049
0.412470011416347 -0.290443681815085
0.216331341623237 -0.449910677888163
0.263631033589413 -0.440661786652882
0.535312300362252 -0.316228603224441
0.25850279882745 -0.222709112893293
0.572795941854421 -0.473739379668913
0.338243993259898 -0.497864665460731
0.0940621376007022 -0.241648608783717
0.104390145165218 -0.307255284843586
0.697769382527824 -0.275160499000523
0.432246176261772 -0.315188517857786
0.37214855311008 -0.461177587407338
0.132037855539823 -0.419919414784028
0.343840028023835 -0.430328621754991
0.201947768923619 -0.370822093038424
0.289537811221523 -0.440871663090498
0.417073535867502 -0.452602910067789
0.64676688354087 -0.258339973678551
0.170141803923724 -0.355634307565288
0.282770019442326 -0.346029939288073
0.0229776602827978 -0.377387114848659
0.545608324801337 -0.369810361319695
0.0992013166361067 -0.465873003274097
0.0475183333599985 -0.473707594124036
0.36338760034107 -0.444559596555536
0.471255277375569 -0.410323872303269
0.0827880385648155 -0.380779962634133
0.365428637583793 -0.464918716181013
0.283000764436515 -0.349150115834861
0.612872161184838 -0.401333041262311
0.432958204148823 -0.231510170611703
0.014087368653287 -0.433971492652365
0.281275800303274 -0.382329945923583
0.54816614460146 -0.419564072123032
0.201912792145083 -0.229044414558274
0.546105060088761 -0.220873894115189
0.0659031553287874 -0.4083604363353
0.253777519262392 -0.483918869199179
0.623581059207499 -0.422619300737624
0.164522227491414 -0.330200100782813
0.20195969308276 -0.46117321978473
0.238510979816638 -0.478781586346335
0.59257722037935 -0.243825360762408
0.695715160072251 -0.279233049751567
0.586972345062416 -0.498687519056523
0.53969750575123 -0.497322990738509
0.168237042386918 -0.33128934555466
0.650390908570897 -0.257134241374218
0.00197039767333748 -0.383304037950447
0.00863307013338784 -0.234646707978357
0.539300761217137 -0.491916558583333
0.153528033636064 -0.436591163435004
0.105470783308396 -0.486135851973918
0.223481045794174 -0.493367005240702
0.609019007170049 -0.498034256621509
0.660153309447685 -0.426209678505569
0.276084125130891 -0.375407007631671
0.575954650343127 -0.3350424014914
0.455545677895615 -0.233397876217141
0.447024814320826 -0.263814190299617
0.59324586839282 -0.44740736937032
0.325244814081369 -0.285388628575551
0.120053778805173 -0.338291005505128
0.263420692914079 -0.31772130348725
0.306224135953755 -0.253966488526852
0.065860717578847 -0.3614582740791
0.106145743162732 -0.385599610787871
0.421867926958425 -0.226722901080787
0.616634805347379 -0.417414176891819
0.522680061324431 -0.466870482169706
0.348443557598578 -0.425201643900946
0.11773007650591 -0.315847996877349
0.55834696843225 -0.290620324253923
0.581449312707382 -0.371483560141887
0.105289562437479 -0.295022313527333
0.247951864597193 -0.236424206212272
0.653268850469939 -0.258453301817414
0.27768799317331 -0.465210175954724
0.349424520876558 -0.407079316048692
0.495670566640468 -0.273875047299757
0.17610010256447 -0.461517921600367
0.582358066737946 -0.249753491120211
0.670764455942302 -0.228126965150452
0.082090907099956 -0.271355732567563
0.676708922214004 -0.420238009666326
0.476000994312516 -0.278280259310291
0.130179601350769 -0.495078262930596
0.512366825361152 -0.377074214025168
0.639887406978244 -0.37705979939787
0.0408300609616929 -0.237872934391907
0.406800234664682 -0.38003417298943
0.671641877378001 -0.387613198797907
0.69170248126951 -0.440507882175071
0.568334781036136 -0.45754533043256
0.639094239299182 -0.26626927271521
0.0501203091331028 -0.348984785683214
0.564028402816833 -0.391210462528543
0.4290999864729 -0.469342900262388
0.18728755942214 -0.47706154488207
0.283969417263939 -0.488565727346956
0.057817244224172 -0.47529848091642
0.341413961343521 -0.325446599612898
0.256094135621391 -0.311972095121535
0.672823073841332 -0.331939684433876
0.297079640809331 -0.401004668971227
0.589884179547705 -0.368324709548841
0.642342389675142 -0.260128267474011
0.679615167183709 -0.395560905033673
0.668198931845054 -0.404095849121261
0.401617719178303 -0.339020924926166
0.55631828509643 -0.394036690155428
0.620308012754812 -0.243831863033491
0.231786628767131 -0.414728311301317
0.181426636912157 -0.47921509885076
0.150370401729446 -0.293245655294178
0.618887464770138 -0.291619954074808
0.676468357343308 -0.348439676828268
0.214887266672501 -0.381720354912914
0.487180678665002 -0.480975864942844
0.493197953326377 -0.423181440301946
0.262543901661634 -0.231654108408113
0.448488258194117 -0.228293278752256
0.396037844267373 -0.347603663518149
0.243798698251032 -0.422478154042501
0.195233748980958 -0.412015944895051
0.124427410724756 -0.32231573602197
0.121478955825407 -0.489707331457489
0.611569964723909 -0.350678872901533
0.375647153751517 -0.441245724919876
0.539721319784193 -0.275010757881883
0.547310486238387 -0.465743924727913
0.669591925966605 -0.495330834163475
0.112314111706038 -0.488645767755397
0.263016387313681 -0.448902076207008
0.468133341844923 -0.368200472168072
0.571256846664473 -0.3338583835725
0.612775677323873 -0.453182279978871
0.29490511992735 -0.38486215664656
0.418923629865163 -0.489256214332026
0.466848190014675 -0.409702781686093
0.511428297495799 -0.39700330340112
0.044023596100241 -0.447331412052939
0.526008692122547 -0.397093313814057
0.47229930193352 -0.243255144598495
0.643931788040028 -0.327687147536655
0.397152445493747 -0.335720327909604
0.28499779736883 -0.427284651682007
0.245810931098794 -0.336194824081103
0.364258577917487 -0.421082588439815
0.0705627281189986 -0.499970381127368
0.105042607160769 -0.23362091451773
0.533315889848117 -0.449744230180057
0.231102056294866 -0.425416349824645
0.594205416815731 -0.441399746099158
0.193353837300009 -0.498171084651413
0.572381232542269 -0.244076884574131
0.250503913123047 -0.448108407792863
0.508041263274775 -0.260308328966601
0.251363890888272 -0.386931729070129
0.24064935599029 -0.393196773556396
0.0627718005903052 -0.284981433095712
0.56580696585322 -0.400648337510127
0.511946670718259 -0.273273056446776
0.201246063876824 -0.428382503001933
0.647087370336894 -0.259725030912889
0.191972848302789 -0.392499100338076
0.036356501237163 -0.295821020123946
0.167522970598532 -0.438573002118365
0.4089091157836 -0.328510303799098
0.584171853727785 -0.441464862865776
0.0941127470609633 -0.451644198666671
0.421901005170866 -0.22165367031408
0.676240265547885 -0.397863247785165
0.479897223808515 -0.447189681560496
0.206722845508482 -0.235023922711902
0.2067453734845 -0.255185680878173
0.425031687432178 -0.29450881869701
0.45033720615161 -0.476270267792155
0.409954727806936 -0.493115871072333
0.612113977574012 -0.416916483020016
0.66988174331113 -0.29653285301865
0.498731854510792 -0.246557227454519
0.24968299260168 -0.277024287962065
0.586639655600058 -0.236735493667838
0.182120355910813 -0.271603461921757
0.443184563876546 -0.423679405281365
0.259316318139491 -0.280107736535341
0.0445319250581672 -0.389968062646815
0.649825800921001 -0.422224584269049
0.304380217069598 -0.371542768524389
0.13433574648797 -0.384465589175397
0.203897682008316 -0.409399743352375
0.349125098334926 -0.235970244452521
0.293381991245085 -0.322912172643133
0.256493352514464 -0.347148949867863
0.377582229202875 -0.471571232953057
0.354661687237616 -0.38564099924152
0.496710486975762 -0.289674467558864
0.567408625473788 -0.356076629853724
0.553562899587693 -0.314876645396239
0.524295439377892 -0.431291964902448
0.399006204224707 -0.478432939140097
0.422727328450934 -0.223321736575002
0.63884366068399 -0.412833141507305
0.544670999409464 -0.302356251093699
0.623332482749087 -0.231380521701303
0.495759535055149 -0.363067232150574
0.265630451385946 -0.245110685179302
0.480248410543373 -0.37379349877024
0.516716008665147 -0.447496224266818
0.16782965518362 -0.438614198053156
0.268499825743906 -0.269168487365671
0.491579195702827 -0.249549734725254
0.39268017093264 -0.461356338882414
0.250017500909536 -0.33610822100725
0.339274521926944 -0.434259866172121
0.489008133360067 -0.497564334752427
0.236332510122559 -0.320330670122201
0.233930661807991 -0.445835705041305
0.321616342030797 -0.42474865541816
0.599026214059813 -0.282001381408196
0.303072506026187 -0.495460763361147
0.431315730670608 -0.390497960817168
0.0427209481961362 -0.287473633833291
0.169324977664058 -0.347500715538232
0.251516989473303 -0.280625076614239
0.646926169729746 -0.236620377871881
0.351638661082027 -0.46994960788211
0.336983526799991 -0.346316542720874
0.510440513939908 -0.387896007469493
0.0368930709652196 -0.226940618321171
0.555850034487816 -0.308724683952406
0.0075299062661563 -0.318507019456911
0.470361604646573 -0.396790342003824
0.449005316839125 -0.280910558388508
0.115679016692525 -0.455761988237086
0.0613795878595726 -0.27555210479943
0.474195992380744 -0.386252145343996
0.552895909811862 -0.274966433915733
0.299518087237413 -0.260064669166651
0.304090956444287 -0.448593747945709
0.637588635304839 -0.332385465560721
0.567433154454485 -0.495557657237621
0.00976612898524132 -0.3902521320592
0.366587569915232 -0.416709433021545
0.408071255718161 -0.348221535276797
0.64282066307441 -0.277137143944421
0.578443615162887 -0.369796023424183
0.162853058078651 -0.258010707229509
0.140734270266199 -0.343950374514358
0.0496756831322864 -0.369877245562663
0.508192432357935 -0.397986449168493
0.652743689146989 -0.3120972181743
0.302630686247531 -0.285914795190546
0.218421566858056 -0.473699712141023
0.62552612052948 -0.312938222890483
0.634388335824214 -0.490321726841345
0.0850583428046323 -0.423363298348508
0.363158847817968 -0.318692701725314
0.674054797712423 -0.42811155141713
0.437272203977829 -0.39926593649916
0.366183538169699 -0.467842936989564
0.0728878188709789 -0.357284026275515
0.648137794400812 -0.336230610047671
0.540473056769969 -0.425820498646587
0.417918183874833 -0.355634914201469
0.392501285427504 -0.290160032946476
0.61126655255279 -0.443818825518126
0.602241003888464 -0.290053007298427
0.69799176313289 -0.426133878369963
0.402274000829718 -0.381320040417525
0.185029528822931 -0.36929143311417
0.577320442376006 -0.420932644980483
0.112715379458052 -0.221882031341735
0.118722027218846 -0.236826454347508
0.34218225091433 -0.279267363571299
0.526155169168028 -0.34552856347197
0.0454084440623799 -0.476045643207949
0.177326930718394 -0.436805140244106
0.0448081984596298 -0.467465870963601
0.198601362452196 -0.358783089699924
0.175326013414462 -0.459840712015201
0.438365660817025 -0.273528343850099
0.277038688022566 -0.327112006504418
0.266440602544438 -0.25653532032542
0.0737739756638205 -0.493332444798587
0.536771529975971 -0.465538750964545
0.328165175113176 -0.343290618086252
0.174824940773551 -0.433657058634939
0.661673872828157 -0.221078823322627
0.0164189691302145 -0.33685959090026
0.122025190055539 -0.456032940710925
0.697710528775616 -0.256964427382686
0.0708330070550871 -0.245787525478631
0.378690020327901 -0.3021919856446
0.5768329373612 -0.244146526721544
0.13024950696567 -0.412160794449122
0.608939790422409 -0.264849189222356
0.517419075743469 -0.470494633306749
0.198979279979722 -0.362934286579984
0.299855348421575 -0.424063050728782
0.234327201627061 -0.23942906278816
0.660442230510094 -0.303842320494324
0.130524044884596 -0.309578180093191
0.0102162874342001 -0.459347482660941
0.398026758781984 -0.493488742651329
0.052898371813373 -0.283445354909314
0.32150130662105 -0.318642594059757
0.109619209007033 -0.224956604603059
0.0156821703773463 -0.466844587664032
0.351536313358725 -0.49426832928225
0.0771597146967271 -0.388263351271041
0.196502221197556 -0.311824551309756
0.151280829639146 -0.425162129099456
0.552290172813079 -0.286572832932381
0.631881130982762 -0.220353608801703
0.173603806493803 -0.477799368424038
0.56787500352007 -0.37618663068237
0.0176892018117294 -0.256214012920452
0.0805667088571425 -0.314124939609557
0.135815567484979 -0.301761321069636
0.424724560796192 -0.410378005914658
0.43280448626345 -0.31461039896543
0.679229767793651 -0.319653883168489
0.0325434047186527 -0.496385548327207
0.556984779820092 -0.43170936678844
0.692861054550837 -0.328954404141999
0.105440787830276 -0.225829458826354
0.420132030777385 -0.275973187002932
0.00261173591816111 -0.477054368022263
0.419838759377133 -0.457069040079411
0.111854819917257 -0.252558827509126
0.698373507157842 -0.346091726260032
0.347161339428167 -0.475107888662869
0.144428981238159 -0.231464021958892
0.384931377984366 -0.420512028391513
0.187117973618257 -0.311053975498276
0.188245488355324 -0.429641227779812
0.463455870485386 -0.378251133073365
0.0712276333141836 -0.222576121855889
0.0164895038639657 -0.355775369666733
0.666122320415739 -0.342148687974129
0.156799861320092 -0.389167750571023
0.287437581521549 -0.405091866993467
0.460509056135934 -0.31129371000131
0.57152102791548 -0.353385903336455
0.455902262708461 -0.247629206604561
0.27017935492007 -0.366557708257555
0.379802400019288 -0.451725809500033
0.0372518044238365 -0.262942017318379
0.14395154026673 -0.255822834654713
0.237124894198132 -0.257870760554158
0.462344373557454 -0.222895236786717
0.0614779021781874 -0.49047164837794
0.576295753121802 -0.426397754863699
0.542077148070029 -0.409918586561857
0.470401942455144 -0.267112702560563
0.132633080060263 -0.463454061445357
0.519636538134058 -0.263297386383477
0.0342748420707527 -0.321957731023001
0.0444609396391241 -0.301144945232625
0.276013721839673 -0.240638866237252
0.144190500679509 -0.220018556854269
0.503406794071718 -0.405236290124794
0.38242593346262 -0.311875041085108
0.579921278858097 -0.350638838553735
0.424941070911512 -0.24791013735036
0.33283456154891 -0.396719749541871
0.353018222493196 -0.402496875147913
0.219409911956729 -0.223882740296025
0.515202304588418 -0.258832183968678
0.631960873455858 -0.385569740450014
0.538731752146088 -0.46110883690873
0.417719335272755 -0.225761885038728
0.0772430126297714 -0.423829900834715
0.0806275859958525 -0.341025180307106
0.339609789482947 -0.312460111064241
0.399396593346401 -0.410808245142934
0.283694069286222 -0.470659022762461
0.367166482408837 -0.421145025348011
0.226718504678795 -0.246645287657848
0.203648015651357 -0.4791257503156
0.264894142813261 -0.410342074221443
0.6827355347038 -0.446053278919506
0.508496642397388 -0.433471712382935
0.480645759869939 -0.344547717785621
0.10871273606523 -0.437029337679134
0.312548658106361 -0.311704413861574
0.226609345446577 -0.304754515000301
0.550931743649354 -0.344544345733581
0.0177732575608582 -0.267825550886286
0.329157676689918 -0.223941626525916
0.0191859763846523 -0.314796511643259
0.679235171244956 -0.463204460815922
0.651340121246715 -0.452211044329452
0.117008801370833 -0.370568387020047
0.489810395194906 -0.479955062644538
0.116059796049325 -0.44797853132926
0.563471780912932 -0.408586945841299
0.447764006535246 -0.22573451205837
0.623606361832256 -0.498848404234262
0.0787085367894442 -0.479432379955961
0.631376572540997 -0.245367071155192
0.444799182983445 -0.430332940937506
0.251927727968226 -0.337246046006786
0.191372697356743 -0.335677009591235
0.513610994743357 -0.409291368415303
0.140647554950854 -0.258193026035757
0.222267232260715 -0.464534172751708
0.51088889810643 -0.300932367348218
0.664050625459381 -0.35617874313363
0.198720097865022 -0.437259470809175
0.439715477887776 -0.417039994241069
0.482219418883675 -0.386661537770985
0.388869930625535 -0.430142976423775
0.616752493829544 -0.322324793208489
0.331828440227027 -0.401384866107845
0.0246092413660836 -0.474634283335726
0.666962514834686 -0.416943825934945
0.504482690435258 -0.448264557634928
0.662423583128731 -0.32017308083739
0.47384648747817 -0.295915710886003
0.152802257581765 -0.472697614909286
0.269919313150873 -0.397351117539408
0.55894634526342 -0.415301542715669
0.597397399978198 -0.315164556794699
0.238784796704781 -0.386031906035489
0.534358239587216 -0.291476885469204
0.0999584918063103 -0.262612968111064
0.218315427060052 -0.432031205616561
0.0748425375682219 -0.467295800181301
0.395193635165847 -0.291793360745999
0.638661372300392 -0.249853436606999
0.233361003693433 -0.323575944735302
0.64192808245982 -0.463021363964847
0.339878993660056 -0.23307257577195
0.681621298766693 -0.266362022645925
0.431121032528535 -0.336520004484878
0.453660418567532 -0.479764904026234
0.318951178239698 -0.224748325696471
0.521387812415259 -0.419571246656803
0.580224002558649 -0.495349362309586
0.393661459302078 -0.264413622327727
0.594613050086809 -0.405333558247116
0.465190553530815 -0.494446374261651
0.658033970076148 -0.363903430062211
0.128213886029065 -0.425870443736611
0.565644559012809 -0.402014421920116
0.587317911297643 -0.224214464515312
0.569334491288139 -0.426642393052819
0.394124790437936 -0.342615553318144
0.539062321802282 -0.323897809004271
0.0250208990978422 -0.25286037890523
0.000272616532794956 -0.231209588096799
0.596818600970597 -0.422968766581481
0.271504190469782 -0.234654957091849
0.690045210980579 -0.30678896924842
0.1908948733401 -0.36109695371363
0.0303940917121394 -0.430596883932696
0.385949205216608 -0.251137074021157
0.559620957930888 -0.282984025694214
0.490103352857247 -0.499010683713824
0.271158833698533 -0.325573021104738
0.692035244868205 -0.376750106870056
0.329837220749198 -0.448571176879964
0.185025125863316 -0.283798357184814
0.69687348718242 -0.462956098189751
0.537804124141617 -0.34592274950377
0.688866979206071 -0.416120689139695
0.471874010002441 -0.454892441938461
0.522701220759535 -0.261796175821296
0.699327523963217 -0.44223721754216
0.39728023946902 -0.299028920967059
0.498630500390479 -0.429118392397989
0.421890325504228 -0.335758934003007
0.357490532198157 -0.254820287387993
0.539795131816967 -0.401579879829238
0.695865990926534 -0.289163345297532
0.461531170433658 -0.295472003584091
0.254001813778518 -0.288205623453118
0.0496263981904941 -0.314754962107804
0.394160685762297 -0.354456044946375
0.321119047598427 -0.359188196980826
0.312665770892284 -0.318243771439371
0.546053669947261 -0.355632475089699
0.537124764563834 -0.335506864829423
0.495724145757183 -0.326063031208554
0.294864510544565 -0.459446546438614
0.0749233959258775 -0.254282954815892
0.262284013331982 -0.391790390577959
0.406179055551316 -0.492332795845162
0.493517617239377 -0.222041974638047
0.683856650446805 -0.294870903030594
0.113524895418787 -0.310235981611935
0.373932173120323 -0.305895918840153
0.348927195988142 -0.325711134971042
0.61358704682858 -0.273125947144052
0.231857427266129 -0.356944956419041
0.664070702158922 -0.398921396104802
0.350202445177773 -0.313504883393406
0.405262133727766 -0.409897387353264
0.293900522791434 -0.456871203552891
0.610530856081326 -0.440077044063581
0.561761388810366 -0.24267275877188
0.493504112509155 -0.392571205475401
0.295770587912745 -0.243124650906234
0.687938067538016 -0.251210446053068
0.24624049812782 -0.485332515255472
0.552606700434185 -0.415608587565881
0.061416312673233 -0.351494403936896
0.159248666665976 -0.315405012419363
0.0188662648406563 -0.424441854701419
0.683442548840041 -0.456758283362139
0.247549571976946 -0.404400664703948
0.294845040204522 -0.319881556043986
0.146770933285577 -0.290829552198528
0.391515996198286 -0.225194493473212
0.597449183163865 -0.413696718374782
0.668641965347603 -0.249406485637098
0.547738876790509 -0.495915689933758
0.324855344150672 -0.260430442102371
0.091165254089524 -0.265384811456961
0.246661808081697 -0.298800620901954
0.430318931009484 -0.418833080416239
0.12857728128138 -0.282970094914736
0.191109778414201 -0.470726547320585
0.242531801002208 -0.454208315593714
0.538466190474467 -0.446122111245515
0.309579097750799 -0.378699997546322
0.157519735756973 -0.41412576163561
0.633617092260409 -0.367547322418407
0.0278323422625537 -0.279025676193618
0.158064124723703 -0.384206802896787
0.185484814538056 -0.402236883904478
0.374817260205604 -0.463702898067667
0.210499334456671 -0.3185636646344
0.620573896702484 -0.496612829910681
0.570574269133313 -0.463864528221413
0.182670516574757 -0.499366411366407
0.534365981035159 -0.340460742064275
0.0762362051095121 -0.229399588342513
0.313475300203067 -0.40607837327448
0.377807918124786 -0.356656660076688
0.247335472098065 -0.27156346317493
0.565920959043007 -0.28234794726772
0.254251451306622 -0.330266549506494
0.173935731577448 -0.470088716448181
0.487758392761392 -0.486592446833436
0.362196393779361 -0.3777897249061
0.663749180488632 -0.338224082685856
0.15990034408839 -0.267184754002533
0.388149180817098 -0.416387470539429
0.468522971539859 -0.416215777219533
0.683605908651455 -0.477629436578454
0.567584545622508 -0.394321805460146
0.571023493000604 -0.482748933761006
0.478408428203724 -0.289207166118217
0.156945031560517 -0.31240026135335
0.313922016139714 -0.246654313954654
0.182590341440199 -0.300784588045532
0.494503742825848 -0.496615334595139
0.631614373733231 -0.393695568539943
0.362634429367343 -0.398006318999933
0.228976932149106 -0.441954250530864
0.675234732652156 -0.497131293058192
0.495258041297661 -0.409686952484756
0.180838643194089 -0.472325942914156
0.091149571338617 -0.420399290247808
0.167782306425611 -0.262330872159961
0.0642406937037314 -0.265862816755564
0.275965223304523 -0.319585184191059
0.465185065232322 -0.363536904663424
0.0117766742597024 -0.330444036906593
0.640738623207885 -0.409477501803476
0.647734593551899 -0.254499820787711
0.148520313134719 -0.276380092934383
0.310277598133672 -0.317782296347627
0.512954598478221 -0.254825429994178
0.0912192161036081 -0.462236345278932
0.400135658733783 -0.268014893580095
0.422396151948909 -0.264080909706959
0.453121628443375 -0.314604458307317
0.332628405969776 -0.489055164505519
0.694359653562098 -0.300320988729472
0.086876039818128 -0.321055269085421
0.402034412320432 -0.322221547936496
0.597537537066835 -0.347826649097248
0.547793673486797 -0.46786743845814
0.278012443805085 -0.233468872291774
0.427272409607945 -0.421850777277638
0.36054880963008 -0.439313856903339
0.32397289069927 -0.275927778691968
0.211814994278809 -0.34248010710736
0.558889294056474 -0.332953243810541
0.664066826407443 -0.29373290537929
0.429120666013152 -0.297301011608084
0.209341081499776 -0.431589769498383
0.193288835292693 -0.422404258207901
0.374299876864539 -0.240195499765865
0.168311813428729 -0.269651467304798
0.272747760454097 -0.436735244146249
0.688598894795313 -0.471860939035481
0.576857866137621 -0.360794252402262
0.15041343036317 -0.328581687351715
0.691349536310089 -0.475674046318506
0.396959780750787 -0.274712554078326
0.621301267356331 -0.377616536642343
0.460150373893975 -0.337171800515647
0.592979590463753 -0.404036949239359
0.426978361550492 -0.306072787828717
0.218235143629282 -0.223705284961579
0.285474587279063 -0.360524327214741
0.443282169130316 -0.364098618680989
0.44196889484857 -0.492963024575155
0.196990304413804 -0.454509884845849
0.305309540042056 -0.33557977859239
0.238510397870214 -0.370443866209424
0.128933955033372 -0.496957680127713
0.0401757957482906 -0.385971743909782
0.610816068387554 -0.2791134166354
0.343108282225675 -0.47429741564606
};
\end{axis}

\end{tikzpicture}


==> images/interface_refinement.tex <==
\begin{tikzpicture}
        
    \draw[line width=2pt] (0,0) arc (0:15:20) node[pos=0.0] (A) {} node[pos=0.1] (A1) {} node[pos=0.2] (A2) {} node[shape=coordinate,pos=0.4] (A3) {} node[shape=coordinate,pos=0.3] (A4) {};
    \draw[line width=1pt, dashed] ({-(20-20*cos(3))},{-sin(3)*20}) arc (-3:18:20) node[pos=0.65, sloped, below] {interface};
    \draw[color=red] (0.8,0) arc (0:15:20.8) node[pos=0.0] (B) {} node[shape=coordinate,pos=1.0] (B1) {} node[shape=coordinate,pos=0.6] (B2) {};
    \draw[color=blue] (2,0) arc (0:15:22) node[pos=0.1] (C) {} node[shape=coordinate,pos=0.805] (C1) {};
    \draw[color=black!50!green] (4,0) arc (0:15:24) node[pos=0.2] (D) {} node[shape=coordinate,pos=0.8] (D1) {};

    \dimline[extension start length=0cm, extension end length=0cm, line style={color=red}, label style={above}] {(A)}{(B)}{$\delta_1$};
    \dimline[extension start length=0cm, extension end length=0cm, line style={color=blue}, label style={pos=0.75,above}] {(A1)}{(C)}{$\delta_2$};
    \dimline[extension start length=0cm, extension end length=0cm, line style={color=black!50!green}, label style={pos=0.75, above}] {(A2)}{(D)}{$\delta_3$};
    \filldraw[fill=green!20!white, draw=green!50!black] (D1) arc (12:15:24) -- (B1) arc (15:12:20) -- (D1);
    \filldraw[fill=blue!20!white, draw=blue] (C1) arc (12.075:9:22) -- (B2) arc (9:12.125:20.8) -- (C1);
    \filldraw[fill=red!20!white, draw=red] (B2) arc (9:6:20.8) -- (A3) arc (6:9:20) -- (B2);

    \draw[fill=green!20!white, draw=green!50!black] (5,5) rectangle (5.5,5.5) node[yshift=-0.25cm, align=left, right, font=\linespread{1}\selectfont] {nearfield refinement \\ region for residual points};
    \draw[fill=blue!20!white, draw=blue] (5,3) rectangle (5.5,3.5) node[yshift=-0.25cm, align=left, right, font=\linespread{1}\selectfont] {interface refinement \\ region for points to fit $\alpha$};
    \draw[fill=red!20!white, draw=red] (5,1) rectangle (5.5,1.5) node[yshift=-0.25cm, align=left, right, font=\linespread{1}\selectfont] {interface refinement \\ region for residual points};

    \node[below] at (1,-0.1) {fluid 1};
    \node[below] at (-1,-0.1) {fluid 2};

    \draw[draw=none] (-1,0) arc (0:15:19) node[pos=0.3,shape=coordinate] (E) {};
    \draw[->, line width=1pt] (A4) -- (E) node[at end, below] {$\textbf{n}$};

\end{tikzpicture}

==> images/oscillatingdrop_L1_ZG_F.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=3.5cm,height=3cm]
\nextgroupplot[
    legend cell align={left},
    %legend style={draw=none, align=left, anchor=south west, at={(0,2)}},
    title=$p$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t^*$,
    ylabel = rel. $L_1$ error,
    xmin=0, xmax=1.1375,
    ymin=0.0, ymax=0.08,
    ytick style={color=black},
    yticklabel style={color=black},
    ylabel near ticks,
    scaled  ticks = true,
    % scaled y ticks=base 10:2
]
\addplot [semithick, red]
table {%
0 0.030255065425781
0.0124975 0.0233629919371945
0.0249925 0.018918806078062
0.0374875 0.0151543913664805
0.049985 0.0152576532897656
0.06248 0.0176334502986649
0.0749775 0.0201536871634316
0.0875025 0.0226198027508536
0.1 0.0242365003666658
0.1125 0.0257886263108706
0.1249975 0.0263059576961488
0.1374975 0.0263016153896906
0.1499975 0.0270394859151238
0.1624975 0.0271131158875703
0.1749975 0.0284750871909415
0.1874975 0.0298016976691012
0.1999975 0.0316132894108177
0.2124975 0.0339369041436703
0.225 0.035735358790424
0.2375 0.0372022847614849
0.25 0.0382629855566344
0.2625 0.0398732997646108
0.2750025 0.0397863106615881
0.2875025 0.0391865443437982
0.3000025 0.0380318015290181
0.3125025 0.0372834801871038
0.3250025 0.0355247617911052
0.3375025 0.033921122966122
0.3500025 0.0321757831890054
0.3625025 0.0305679547904927
0.3750025 0.0291775341409603
0.3875 0.0275554050954328
0.4 0.0259814939684931
0.4124975 0.0250338655284843
0.4249975 0.0237793653090644
0.437495 0.0223914534540984
0.449995 0.0212804630300741
0.4624925 0.0201600602847246
0.47499 0.0192916109470755
0.4874875 0.0182998614918194
0.499985 0.0170370167904917
0.5124825 0.0160009728687635
0.52498 0.0153454135347917
0.5375025 0.0139195589577449
0.55 0.0140204775813242
0.562495 0.0140252506041129
0.5749925 0.0132319385949467
0.58749 0.0134300603200916
0.599985 0.0138584575345644
0.6124825 0.0139013432630778
0.6249825 0.01329592903411
0.63748 0.0141942376754986
0.6499775 0.0138401581745806
0.662505 0.0150720654147712
0.6750025 0.0152028182937571
0.6875025 0.0158455026765389
0.7 0.0173454058498573
0.7125 0.0182102934561821
0.725 0.0198776169870051
0.7374975 0.021146563547391
0.7499975 0.0226503640088477
0.7624975 0.0241776741420024
0.774995 0.0248558451091661
0.787495 0.0261996614039626
0.799995 0.0272399959638953
0.812495 0.0276278362245638
0.824995 0.028120290104322
0.8374925 0.0289635596179227
0.8499925 0.0291914086991254
0.8624925 0.0291063065356007
0.8749925 0.0291559960778624
0.8874925 0.0290877625090889
0.8999925 0.0284416282759114
0.9124925 0.0273628019990599
0.924995 0.0265602521929133
0.937495 0.0256956900455124
0.949995 0.0241882001718695
0.962495 0.0225153711419369
0.974995 0.0210768812567955
0.987495 0.0193700944670409
0.999995 0.0175249258550188
1.012495 0.01551844304448
1.024995 0.0148979137758161
1.037495 0.0136955894164901
1.049995 0.0139590167643554
1.0624925 0.0161802096620959
1.0749925 0.0195908280962695
1.08749 0.0260008621581462
1.0999875 0.0333892700628773
1.112485 0.0406721006643151
1.124985 0.0501705482861483
1.1374825 0.0595221343138083
};
\addplot [semithick, blue]
table {%
0 0.0314546008404938
0.0124975 0.023544008291679
0.0249925 0.0183628736613087
0.0374875 0.0152194111590355
0.049985 0.0156561437590426
0.06248 0.018097332854342
0.0749775 0.0204217505205613
0.0875025 0.0228340981745431
0.1 0.024528761752266
0.1125 0.0257864885860523
0.1249975 0.0263860914829222
0.1374975 0.0260876797678253
0.1499975 0.0266445352985841
0.1624975 0.0264333969689502
0.1749975 0.0275508263153403
0.1874975 0.0285685821493112
0.1999975 0.0301650710721887
0.2124975 0.0319716106147026
0.225 0.0333477227428228
0.2375 0.0344439660457528
0.25 0.035073706542819
0.2625 0.0364218007120452
0.2750025 0.0362059846735827
0.2875025 0.0356747680003735
0.3000025 0.0346635688319949
0.3125025 0.034252308027031
0.3250025 0.032817240107394
0.3375025 0.0318127450000275
0.3500025 0.0306521145607005
0.3625025 0.0295937801340037
0.3750025 0.0289698385974057
0.3875 0.0278342912302339
0.4 0.0268340411609116
0.4124975 0.0261733957826423
0.4249975 0.0252921054756055
0.437495 0.0240177680251086
0.449995 0.0229348069839682
0.4624925 0.021698149714396
0.47499 0.0206718462166105
0.4874875 0.0195737158990903
0.499985 0.0181687105314538
0.5124825 0.0169583392184082
0.52498 0.0165848347683305
0.5375025 0.014952012720885
0.55 0.01522822278669
0.562495 0.0149618672263397
0.5749925 0.0143941745760748
0.58749 0.0145428200129858
0.599985 0.0149486249782402
0.6124825 0.014950743308865
0.6249825 0.0143537804021417
0.63748 0.015612647240011
0.6499775 0.0149720227866371
0.662505 0.0165233301025035
0.6750025 0.0166359428363972
0.6875025 0.0175191982115083
0.7 0.0188393870531177
0.7125 0.0199607750729944
0.725 0.0217277590270821
0.7374975 0.0231454343977382
0.7499975 0.024679454505093
0.7624975 0.026061997573283
0.774995 0.0264994507590702
0.787495 0.0275229432308955
0.799995 0.0280602682270821
0.812495 0.0280081286517889
0.824995 0.0279710161977452
0.8374925 0.0283324618830875
0.8499925 0.0284012338090983
0.8624925 0.0282383377372499
0.8749925 0.0282798669666956
0.8874925 0.0283800552552558
0.8999925 0.028246441446663
0.9124925 0.0275522871244369
0.924995 0.0268151517355366
0.937495 0.0260532550380327
0.949995 0.0246657733213004
0.962495 0.0230824176779838
0.974995 0.0217457534973801
0.987495 0.0199620501466397
0.999995 0.0178780482444704
1.012495 0.0157135576102463
1.024995 0.0144139004344114
1.037495 0.0128903890136881
1.049995 0.0129657060843428
1.0624925 0.0150316424164759
1.0749925 0.0181339046253405
1.08749 0.0237431856978612
1.0999875 0.030250652418206
1.112485 0.0362710121582537
1.124985 0.0440934530501147
1.1374825 0.0514483858249282
};
\nextgroupplot[
    title = $u$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t^*$,
    xmin=0, xmax=1.1375,
    ymin=0.0, ymax=2,
    % ytick = {0.0,0.5,1.0,1.5,2.0},
    % yticklabels = {0.0,0.5,1.0,1.5,2.0},
    ytick style={color=black},
    yticklabel style={color=black},
]
\addplot [semithick, red]
table {%
0 1.70056363573679
0.0124975 2.06298331397381
0.0249925 1.89036130160733
0.0374875 1.43805463195605
0.049985 1.08247289892594
0.06248 0.837763175175314
0.0749775 0.678453975241154
0.0875025 0.568688912774351
0.1 0.489948350712949
0.1125 0.431229275568038
0.1249975 0.386217597410164
0.1374975 0.350956375713323
0.1499975 0.322808031333955
0.1624975 0.300168370185394
0.1749975 0.281548251024713
0.1874975 0.266089905583753
0.1999975 0.253184057800422
0.2124975 0.24251111964263
0.225 0.23364762294845
0.2375 0.226455399174333
0.25 0.220820223058536
0.2625 0.216609496511898
0.2750025 0.213575724853302
0.2875025 0.211716116582261
0.3000025 0.211059447564723
0.3125025 0.211536846932511
0.3250025 0.213301571203231
0.3375025 0.216277279487095
0.3500025 0.220575087299108
0.3625025 0.226350907969689
0.3750025 0.233757550227109
0.3875 0.243088273027433
0.4 0.254671027877523
0.4124975 0.268953268349615
0.4249975 0.286379068728735
0.437495 0.307722288202495
0.449995 0.334091064096937
0.4624925 0.366728380367485
0.47499 0.407506443766882
0.4874875 0.45915255556188
0.499985 0.525003966967767
0.5124825 0.608991768436212
0.52498 0.716713935712608
0.5375025 0.850270573040572
0.55 0.992826170540543
0.562495 1.08236361812671
0.5749925 1.0273702230694
0.58749 0.825694259473438
0.599985 0.660726963994049
0.6124825 0.541275697721753
0.6249825 0.4559409261707
0.63748 0.394435494814094
0.6499775 0.348141462265449
0.662505 0.312579091352831
0.6750025 0.284688356385607
0.6875025 0.262145768095498
0.7 0.243899491274415
0.7125 0.229001070599887
0.725 0.216841074499576
0.7374975 0.207051554225383
0.7499975 0.199146809692406
0.7624975 0.193118684477878
0.774995 0.188632791230139
0.787495 0.185533885469743
0.799995 0.183609309555945
0.812495 0.182695493795593
0.824995 0.182612316469743
0.8374925 0.183429322566157
0.8499925 0.18504914812318
0.8624925 0.187361757385596
0.8749925 0.190423606740841
0.8874925 0.194351611010737
0.8999925 0.199206577807105
0.9124925 0.205163091649283
0.924995 0.212489304802633
0.937495 0.221461571209633
0.949995 0.232518163056069
0.962495 0.246104667559813
0.974995 0.262837028579504
0.987495 0.283604166874015
0.999995 0.309785585739863
1.012495 0.343231955696188
1.024995 0.386666745326958
1.037495 0.444311026979729
1.049995 0.522756692410865
1.0624925 0.633954158917069
1.0749925 0.797436567290469
1.08749 1.04431243062096
1.0999875 1.36734051463304
1.112485 1.44825878023348
1.124985 1.29567821396101
1.1374825 1.07338455959023
};
\addplot [semithick, blue]
table {%
0 0.786346284912488
0.0124975 0.941167372103166
0.0249925 0.854860398167582
0.0374875 0.64619979901505
0.049985 0.483074682594888
0.06248 0.370993687453186
0.0749775 0.298178985465964
0.0875025 0.247676130787841
0.1 0.212056956150606
0.1125 0.18561867832821
0.1249975 0.165663687168959
0.1374975 0.150285584495161
0.1499975 0.13804526095619
0.1624975 0.128149314382669
0.1749975 0.119854225374125
0.1874975 0.112737933992747
0.1999975 0.106645394034778
0.2124975 0.101380225471918
0.225 0.0967719504200467
0.2375 0.0928645194160581
0.25 0.0896611831378897
0.2625 0.0870957854584915
0.2750025 0.0849351361050885
0.2875025 0.0832727882491424
0.3000025 0.0821253308959081
0.3125025 0.0814660384136913
0.3250025 0.0812258361236378
0.3375025 0.0814480675600886
0.3500025 0.0820317265215351
0.3625025 0.0830632576921819
0.3750025 0.0845080788228514
0.3875 0.0863684213167634
0.4 0.0888635710885446
0.4124975 0.0920284219311888
0.4249975 0.096094680492051
0.437495 0.101426177716703
0.449995 0.10848723159273
0.4624925 0.117879801678831
0.47499 0.130107813860657
0.4874875 0.146403267497286
0.499985 0.168038057990739
0.5124825 0.196316208389102
0.52498 0.233067141892104
0.5375025 0.279643891830654
0.55 0.330083937809287
0.562495 0.363894278454702
0.5749925 0.349874439200824
0.58749 0.283890194953836
0.599985 0.229782744159587
0.6124825 0.190631309878728
0.6249825 0.162799941720081
0.63748 0.143285696007761
0.6499775 0.128433634971985
0.662505 0.117517371760584
0.6750025 0.109389218405074
0.6875025 0.102807247364586
0.7 0.0977675721686371
0.7125 0.0937035729917196
0.725 0.0906579298260557
0.7374975 0.0883657983377726
0.7499975 0.0866900522992688
0.7624975 0.0857456909006813
0.774995 0.0852660494115796
0.787495 0.0853216616140335
0.799995 0.0857503714052603
0.812495 0.0864019716561726
0.824995 0.0871852261858871
0.8374925 0.0882110336277018
0.8499925 0.0893838570058612
0.8624925 0.0905816673220561
0.8749925 0.091814600591553
0.8874925 0.0931323840882155
0.8999925 0.0945113596289493
0.9124925 0.0960273569280978
0.924995 0.0978384137529711
0.937495 0.100073692450282
0.949995 0.102985635292707
0.962495 0.106770189306568
0.974995 0.111550076897383
0.987495 0.117559774028065
0.999995 0.125407778460361
1.012495 0.13563796757819
1.024995 0.149415069872759
1.037495 0.168289437107936
1.049995 0.195157085875568
1.0624925 0.234237234721105
1.0749925 0.292442554944527
1.08749 0.381981246501213
1.0999875 0.499081023151864
1.112485 0.528789526880504
1.124985 0.474137130779178
1.1374825 0.394611482988101
};
\nextgroupplot[
    title = $v$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t^*$,
    xmin=0, xmax=1.1375,
    ymin=0.0, ymax=2,
    % ytick = {0.0,0.5,1.0,1.5,2.0},
    % yticklabels = {0.0,0.5,1.0,1.5,2.0},
    ytick style={color=black},
    yticklabel style={color=black},
]
\addplot [semithick, red]
table {%
0 1.37733155237124
0.0124975 1.55971704150472
0.0249925 1.31537102602943
0.0374875 0.985634795900769
0.049985 0.756361100566584
0.06248 0.60541358279614
0.0749775 0.504214468164164
0.0875025 0.432524959939629
0.1 0.380559441978655
0.1125 0.341320645688831
0.1249975 0.310957325347266
0.1374975 0.287027665959672
0.1499975 0.267431154309309
0.1624975 0.251450256403907
0.1749975 0.238034129412926
0.1874975 0.226653539792537
0.1999975 0.217040194366469
0.2124975 0.20864262230803
0.225 0.201491532248783
0.2375 0.195556694386422
0.25 0.190844742997565
0.2625 0.187294012394157
0.2750025 0.184925598721348
0.2875025 0.183779702366512
0.3000025 0.183860175500666
0.3125025 0.185227931415527
0.3250025 0.187887667555475
0.3375025 0.19175931032274
0.3500025 0.197020015504112
0.3625025 0.203706064516249
0.3750025 0.212060362325048
0.3875 0.22216173975422
0.4 0.234470880739634
0.4124975 0.249279109976281
0.4249975 0.267268463291336
0.437495 0.289050904352227
0.449995 0.315730356991266
0.4624925 0.348837343915146
0.47499 0.390583321549166
0.4874875 0.444348105834761
0.499985 0.515195731266156
0.5124825 0.610837956130337
0.52498 0.738918380630586
0.5375025 0.915433733580062
0.55 1.14850693493789
0.562495 1.33795502294512
0.5749925 1.35032710223212
0.58749 1.16232693443607
0.599985 0.933622232536317
0.6124825 0.729983644807693
0.6249825 0.595469950296321
0.63748 0.50466663648951
0.6499775 0.439716622748476
0.662505 0.391015100692787
0.6750025 0.353676482759072
0.6875025 0.323993769372972
0.7 0.300204116539742
0.7125 0.28064692866029
0.725 0.264547157092889
0.7374975 0.251350248572308
0.7499975 0.240662133878099
0.7624975 0.232054044571804
0.774995 0.22530004887193
0.787495 0.220166377141454
0.799995 0.216337552739613
0.812495 0.213814824229412
0.824995 0.212413834617689
0.8374925 0.211947829428481
0.8499925 0.212615453061156
0.8624925 0.214499637605347
0.8749925 0.217664116185538
0.8874925 0.222300019512147
0.8999925 0.228639880623617
0.9124925 0.237026541535252
0.924995 0.24788121036531
0.937495 0.261498039889357
0.949995 0.278283869349743
0.962495 0.298764979845676
0.974995 0.323649579698132
0.987495 0.353780910720939
0.999995 0.390527373959632
1.012495 0.435521006671827
1.024995 0.491325762360327
1.037495 0.561311928010221
1.049995 0.650858073742042
1.0624925 0.766167091482138
1.0749925 0.915505293608297
1.08749 1.1026491768182
1.0999875 1.30165378961114
1.112485 1.37890118348094
1.124985 1.16320142821818
1.1374825 0.926926447536648
};
\addplot [semithick, blue]
table {%
0 0.910706588214588
0.0124975 1.00193044992055
0.0249925 0.827941948367591
0.0374875 0.612250610426663
0.049985 0.466203968031243
0.06248 0.371699377574529
0.0749775 0.308409252171476
0.0875025 0.263628808332651
0.1 0.23097519778311
0.1125 0.205968825314092
0.1249975 0.186328400718564
0.1374975 0.170643800315941
0.1499975 0.157603700469551
0.1624975 0.146874607844308
0.1749975 0.13760771615905
0.1874975 0.129558097927992
0.1999975 0.122550285417308
0.2124975 0.116117799851995
0.225 0.110490606518541
0.2375 0.105520179975162
0.25 0.101210700351806
0.2625 0.0976825831080852
0.2750025 0.0948289435964822
0.2875025 0.0927635501025819
0.3000025 0.0914174261549752
0.3125025 0.0908236718152996
0.3250025 0.0908387764551866
0.3375025 0.0913405140037162
0.3500025 0.0923552171777459
0.3625025 0.0937731157761044
0.3750025 0.0956775920879994
0.3875 0.0979265386143955
0.4 0.100794151891583
0.4124975 0.104254597494039
0.4249975 0.1086268655606
0.437495 0.114153448712388
0.449995 0.121198702398192
0.4624925 0.130361550869994
0.47499 0.142319102067515
0.4874875 0.158154795829018
0.499985 0.179359393967012
0.5124825 0.20864581245205
0.52498 0.248775478274577
0.5375025 0.304296637582602
0.55 0.37867044527683
0.562495 0.439138787478391
0.5749925 0.442260400872638
0.58749 0.380468714567022
0.599985 0.305763366508875
0.6124825 0.239435769495221
0.6249825 0.196392656943171
0.63748 0.167492869361685
0.6499775 0.147473026039978
0.662505 0.132255646594658
0.6750025 0.120930426099538
0.6875025 0.112020926820907
0.7 0.104974351347155
0.7125 0.0990005496614503
0.725 0.0940596184198581
0.7374975 0.0898780768317092
0.7499975 0.0864922462609218
0.7624975 0.08374899557514
0.774995 0.0816374702271936
0.787495 0.0798931012204026
0.799995 0.0784928226992483
0.812495 0.0777132399566898
0.824995 0.0773100567566543
0.8374925 0.0769840947520524
0.8499925 0.0770583588615312
0.8624925 0.0774406004761488
0.8749925 0.0781390085281367
0.8874925 0.0792167862663996
0.8999925 0.0808492551080957
0.9124925 0.0833010726124182
0.924995 0.0867564891825603
0.937495 0.0911743453450467
0.949995 0.0966410297572779
0.962495 0.103225628801593
0.974995 0.110965214499534
0.987495 0.119935313158418
0.999995 0.130412566461061
1.012495 0.142652713473104
1.024995 0.157206815724737
1.037495 0.174956965405814
1.049995 0.196909214546728
1.0624925 0.224351573686682
1.0749925 0.259810048789282
1.08749 0.304527235775666
1.0999875 0.354390595401661
1.112485 0.376374644060261
1.124985 0.326514003687178
1.1374825 0.276561295280374
};
\end{groupplot}
\end{tikzpicture}


==> images/oscillatingdrop_L1_ad_act.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=3.5cm,height=3cm]
\nextgroupplot[
    legend cell align={left},
    legend style={draw=none, align=left, anchor=north, nodes={scale=0.8}, at={(0.6,0.99)}},
    title=$p$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t^*$,
    ylabel = rel. $L_1$ error,
    xmin=0, xmax=1.1375,
    ymin=0.0, ymax=0.06,
    ytick style={color=black},
    yticklabel style={color=black},
    ylabel near ticks,
    scaled  ticks = true,
    % scaled y ticks=base 10:2
]
\addlegendentry{fixed};
\addlegendentry{adaptive 1};
\addlegendentry{adaptive 2};
\addplot [semithick, blue]
table {%
0 0.0314546008404938
0.0124975 0.023544008291679
0.0249925 0.0183628736613087
0.0374875 0.0152194111590355
0.049985 0.0156561437590426
0.06248 0.018097332854342
0.0749775 0.0204217505205613
0.0875025 0.0228340981745431
0.1 0.024528761752266
0.1125 0.0257864885860523
0.1249975 0.0263860914829222
0.1374975 0.0260876797678253
0.1499975 0.0266445352985841
0.1624975 0.0264333969689502
0.1749975 0.0275508263153403
0.1874975 0.0285685821493112
0.1999975 0.0301650710721887
0.2124975 0.0319716106147026
0.225 0.0333477227428228
0.2375 0.0344439660457528
0.25 0.035073706542819
0.2625 0.0364218007120452
0.2750025 0.0362059846735827
0.2875025 0.0356747680003735
0.3000025 0.0346635688319949
0.3125025 0.034252308027031
0.3250025 0.032817240107394
0.3375025 0.0318127450000275
0.3500025 0.0306521145607005
0.3625025 0.0295937801340037
0.3750025 0.0289698385974057
0.3875 0.0278342912302339
0.4 0.0268340411609116
0.4124975 0.0261733957826423
0.4249975 0.0252921054756055
0.437495 0.0240177680251086
0.449995 0.0229348069839682
0.4624925 0.021698149714396
0.47499 0.0206718462166105
0.4874875 0.0195737158990903
0.499985 0.0181687105314538
0.5124825 0.0169583392184082
0.52498 0.0165848347683305
0.5375025 0.014952012720885
0.55 0.01522822278669
0.562495 0.0149618672263397
0.5749925 0.0143941745760748
0.58749 0.0145428200129858
0.599985 0.0149486249782402
0.6124825 0.014950743308865
0.6249825 0.0143537804021417
0.63748 0.015612647240011
0.6499775 0.0149720227866371
0.662505 0.0165233301025035
0.6750025 0.0166359428363972
0.6875025 0.0175191982115083
0.7 0.0188393870531177
0.7125 0.0199607750729944
0.725 0.0217277590270821
0.7374975 0.0231454343977382
0.7499975 0.024679454505093
0.7624975 0.026061997573283
0.774995 0.0264994507590702
0.787495 0.0275229432308955
0.799995 0.0280602682270821
0.812495 0.0280081286517889
0.824995 0.0279710161977452
0.8374925 0.0283324618830875
0.8499925 0.0284012338090983
0.8624925 0.0282383377372499
0.8749925 0.0282798669666956
0.8874925 0.0283800552552558
0.8999925 0.028246441446663
0.9124925 0.0275522871244369
0.924995 0.0268151517355366
0.937495 0.0260532550380327
0.949995 0.0246657733213004
0.962495 0.0230824176779838
0.974995 0.0217457534973801
0.987495 0.0199620501466397
0.999995 0.0178780482444704
1.012495 0.0157135576102463
1.024995 0.0144139004344114
1.037495 0.0128903890136881
1.049995 0.0129657060843428
1.0624925 0.0150316424164759
1.0749925 0.0181339046253405
1.08749 0.0237431856978612
1.0999875 0.030250652418206
1.112485 0.0362710121582537
1.124985 0.0440934530501147
1.1374825 0.0514483858249282
};
\addplot [semithick, red]
table {%
0 0.0397061599860336
0.0124975 0.0311656754629856
0.0249925 0.0251449843360296
0.0374875 0.0198451954094795
0.049985 0.0170314119708681
0.06248 0.0170637410531915
0.0749775 0.0182778902998651
0.0875025 0.0210244357656576
0.1 0.0226831130315519
0.1125 0.0246072727699926
0.1249975 0.0256716390967225
0.1374975 0.0258796071683287
0.1499975 0.0269941903586412
0.1624975 0.0269569243256637
0.1749975 0.0278581297038544
0.1874975 0.028530151050175
0.1999975 0.0294876362162932
0.2124975 0.0309799815385005
0.225 0.0324111567177429
0.2375 0.0336492976687708
0.25 0.0346299460929235
0.2625 0.0364447144986197
0.2750025 0.0366335546350211
0.2875025 0.0365856418124337
0.3000025 0.0358440369870454
0.3125025 0.0356693153678926
0.3250025 0.0343076286148755
0.3375025 0.033005623146058
0.3500025 0.031546123979318
0.3625025 0.0300498835021096
0.3750025 0.0288846099785651
0.3875 0.0272555456502468
0.4 0.025963425166045
0.4124975 0.0249091576241952
0.4249975 0.0236529988598384
0.437495 0.0222149720146232
0.449995 0.0210576786090342
0.4624925 0.0198029039090797
0.47499 0.0188794669149904
0.4874875 0.0179309198686361
0.499985 0.0165573890895531
0.5124825 0.0156218096611156
0.52498 0.0150609105468405
0.5375025 0.0138506583529496
0.55 0.0140185133543947
0.562495 0.0138030383631307
0.5749925 0.013326719152637
0.58749 0.0136152429406443
0.599985 0.0141676852439145
0.6124825 0.014073491854406
0.6249825 0.0135991880188219
0.63748 0.0146986670044845
0.6499775 0.0143738371008997
0.662505 0.0157800835876028
0.6750025 0.0159967299543809
0.6875025 0.0166633037102813
0.7 0.0179125109299759
0.7125 0.0185031663764525
0.725 0.0196790284859701
0.7374975 0.020678840194289
0.7499975 0.0216300067390976
0.7624975 0.0229511443257483
0.774995 0.0235113830125745
0.787495 0.0246356273694008
0.799995 0.025392363610369
0.812495 0.0257633238097188
0.824995 0.0262191512607163
0.8374925 0.0271305894284519
0.8499925 0.0276155752911304
0.8624925 0.0278666903269152
0.8749925 0.0281916680141201
0.8874925 0.0283979499965104
0.8999925 0.0281015050546621
0.9124925 0.0272704898111995
0.924995 0.0265100752810793
0.937495 0.0257080584237131
0.949995 0.0242261673450043
0.962495 0.022648953431826
0.974995 0.0213225437533601
0.987495 0.0195542525274306
0.999995 0.0175973067648958
1.012495 0.0155536539223755
1.024995 0.0144264499538133
1.037495 0.0128626853708756
1.049995 0.0121441620597062
1.0624925 0.0131743934450924
1.0749925 0.0148046996460731
1.08749 0.0189890046326759
1.0999875 0.0243606698515183
1.112485 0.0288960047373122
1.124985 0.0353502834131086
1.1374825 0.0414886811823148
};
\addplot [semithick, green]
table {%
0 0.0295216885214344
0.0124975 0.0218217197559042
0.0249925 0.0165840870595042
0.0374875 0.0125263455926368
0.049985 0.0124320677454987
0.06248 0.0154876855463043
0.0749775 0.0185560508007868
0.0875025 0.021189575950758
0.1 0.0232429639260721
0.1125 0.0247227902845151
0.1249975 0.0254137587477473
0.1374975 0.0253721075166757
0.1499975 0.0261660330439427
0.1624975 0.0260717119151779
0.1749975 0.0273823879557599
0.1874975 0.0284483364615314
0.1999975 0.0298158081560533
0.2124975 0.0316334982687061
0.225 0.0330587135719088
0.2375 0.0341375575709663
0.25 0.0347203921079124
0.2625 0.036036967881987
0.2750025 0.0356203850750048
0.2875025 0.0350301922227735
0.3000025 0.0338311201057309
0.3125025 0.0333734503684662
0.3250025 0.0319494416950882
0.3375025 0.030866173204196
0.3500025 0.0298328275155633
0.3625025 0.028814319753456
0.3750025 0.0281751754139736
0.3875 0.0267781946412402
0.4 0.025712660322011
0.4124975 0.024837229054976
0.4249975 0.0235803315642564
0.437495 0.0222965873752862
0.449995 0.0210157265514094
0.4624925 0.0196112298148978
0.47499 0.0184306261667017
0.4874875 0.0169699398506507
0.499985 0.0151011268626219
0.5124825 0.0136997246298488
0.52498 0.0125748692419783
0.5375025 0.010921069125131
0.55 0.0111450470971949
0.562495 0.0109704313635501
0.5749925 0.0108048551679893
0.58749 0.0112703601674776
0.599985 0.0122214307153657
0.6124825 0.0127406447993924
0.6249825 0.0126818842708239
0.63748 0.0142224543031627
0.6499775 0.0140835512874175
0.662505 0.0157611561476777
0.6750025 0.0162136660180319
0.6875025 0.0171584437728942
0.7 0.0183613783581984
0.7125 0.0191817927226321
0.725 0.0204255794574821
0.7374975 0.0215800059709763
0.7499975 0.0226255599973027
0.7624975 0.0240047682430456
0.774995 0.0244233327130863
0.787495 0.0253800966677536
0.799995 0.0262569148062164
0.812495 0.0265505792672082
0.824995 0.0268700211611367
0.8374925 0.0275230722629219
0.8499925 0.027772782702185
0.8624925 0.0276313672335504
0.8749925 0.0276572457210763
0.8874925 0.0276027159829332
0.8999925 0.0271629458597985
0.9124925 0.0263547512493063
0.924995 0.0258165880458372
0.937495 0.0253538665468036
0.949995 0.0242185383018384
0.962495 0.0230026972051605
0.974995 0.0219957699275905
0.987495 0.0204866955236277
0.999995 0.0185795290824773
1.012495 0.0164654092750612
1.024995 0.0147140687738898
1.037495 0.0126666154355073
1.049995 0.0112483724288336
1.0624925 0.0117840137238595
1.0749925 0.013577951160289
1.08749 0.018413980530236
1.0999875 0.0246421121413904
1.112485 0.0303300038791536
1.124985 0.0379211276939652
1.1374825 0.0451974707153977
};

\nextgroupplot[
    title = $u$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t^*$,
    xmin=0, xmax=1.1375,
    ymin=0.0, ymax=1.2,
    ytick = {0.0,0.3,0.6,0.9,1.2},
    yticklabels = {0.0,0.3,0.6,0.9,1.2},
    ytick style={color=black},
    yticklabel style={color=black},
]
\addplot [semithick, blue]
table {%
0 0.786346284912488
0.0124975 0.941167372103166
0.0249925 0.854860398167582
0.0374875 0.64619979901505
0.049985 0.483074682594888
0.06248 0.370993687453186
0.0749775 0.298178985465964
0.0875025 0.247676130787841
0.1 0.212056956150606
0.1125 0.18561867832821
0.1249975 0.165663687168959
0.1374975 0.150285584495161
0.1499975 0.13804526095619
0.1624975 0.128149314382669
0.1749975 0.119854225374125
0.1874975 0.112737933992747
0.1999975 0.106645394034778
0.2124975 0.101380225471918
0.225 0.0967719504200467
0.2375 0.0928645194160581
0.25 0.0896611831378897
0.2625 0.0870957854584915
0.2750025 0.0849351361050885
0.2875025 0.0832727882491424
0.3000025 0.0821253308959081
0.3125025 0.0814660384136913
0.3250025 0.0812258361236378
0.3375025 0.0814480675600886
0.3500025 0.0820317265215351
0.3625025 0.0830632576921819
0.3750025 0.0845080788228514
0.3875 0.0863684213167634
0.4 0.0888635710885446
0.4124975 0.0920284219311888
0.4249975 0.096094680492051
0.437495 0.101426177716703
0.449995 0.10848723159273
0.4624925 0.117879801678831
0.47499 0.130107813860657
0.4874875 0.146403267497286
0.499985 0.168038057990739
0.5124825 0.196316208389102
0.52498 0.233067141892104
0.5375025 0.279643891830654
0.55 0.330083937809287
0.562495 0.363894278454702
0.5749925 0.349874439200824
0.58749 0.283890194953836
0.599985 0.229782744159587
0.6124825 0.190631309878728
0.6249825 0.162799941720081
0.63748 0.143285696007761
0.6499775 0.128433634971985
0.662505 0.117517371760584
0.6750025 0.109389218405074
0.6875025 0.102807247364586
0.7 0.0977675721686371
0.7125 0.0937035729917196
0.725 0.0906579298260557
0.7374975 0.0883657983377726
0.7499975 0.0866900522992688
0.7624975 0.0857456909006813
0.774995 0.0852660494115796
0.787495 0.0853216616140335
0.799995 0.0857503714052603
0.812495 0.0864019716561726
0.824995 0.0871852261858871
0.8374925 0.0882110336277018
0.8499925 0.0893838570058612
0.8624925 0.0905816673220561
0.8749925 0.091814600591553
0.8874925 0.0931323840882155
0.8999925 0.0945113596289493
0.9124925 0.0960273569280978
0.924995 0.0978384137529711
0.937495 0.100073692450282
0.949995 0.102985635292707
0.962495 0.106770189306568
0.974995 0.111550076897383
0.987495 0.117559774028065
0.999995 0.125407778460361
1.012495 0.13563796757819
1.024995 0.149415069872759
1.037495 0.168289437107936
1.049995 0.195157085875568
1.0624925 0.234237234721105
1.0749925 0.292442554944527
1.08749 0.381981246501213
1.0999875 0.499081023151864
1.112485 0.528789526880504
1.124985 0.474137130779178
1.1374825 0.394611482988101
};
\addplot [semithick, red]
table {%
0 0.918699707967157
0.0124975 1.09544837692233
0.0249925 0.994341126391751
0.0374875 0.752057300113737
0.049985 0.563580872014164
0.06248 0.43452003336411
0.0749775 0.350363834848709
0.0875025 0.291656367492449
0.1 0.249310503218296
0.1125 0.217368479967772
0.1249975 0.192791860369132
0.1374975 0.173576626657914
0.1499975 0.158154946621056
0.1624975 0.145661581049412
0.1749975 0.135315832197636
0.1874975 0.126704177335423
0.1999975 0.1194185047356
0.2124975 0.113246334855419
0.225 0.107894367641009
0.2375 0.103434673830473
0.25 0.0999547541296393
0.2625 0.0973750176476746
0.2750025 0.095374954284931
0.2875025 0.0939400614150387
0.3000025 0.0929793096061068
0.3125025 0.0924443586495879
0.3250025 0.0922691772162592
0.3375025 0.0924493732115277
0.3500025 0.0929471934301311
0.3625025 0.0937749980026853
0.3750025 0.0949966456827788
0.3875 0.0965773788553324
0.4 0.0987332375295225
0.4124975 0.101475146104255
0.4249975 0.104932509831062
0.437495 0.109314813946652
0.449995 0.11512664060148
0.4624925 0.122789911391655
0.47499 0.132987863011171
0.4874875 0.146786258057329
0.499985 0.165471977383128
0.5124825 0.190376890472636
0.52498 0.223612268679528
0.5375025 0.266783322415737
0.55 0.315270363940746
0.562495 0.349222881012772
0.5749925 0.338646990338532
0.58749 0.277700550287462
0.599985 0.227236835203947
0.6124825 0.190361104729555
0.6249825 0.163668585806985
0.63748 0.144897509815256
0.6499775 0.130323460095006
0.662505 0.119487134380998
0.6750025 0.11117226232204
0.6875025 0.104236532062864
0.7 0.0988269325446624
0.7125 0.0943618971312734
0.725 0.0908830672203321
0.7374975 0.0881576195015481
0.7499975 0.0860522051713539
0.7624975 0.0846174345967182
0.774995 0.0835473936932961
0.787495 0.0829888327476117
0.799995 0.0828726878393456
0.812495 0.0830431103807773
0.824995 0.0833169501829936
0.8374925 0.0838111573523093
0.8499925 0.0844720236853896
0.8624925 0.0851293575202568
0.8749925 0.0857942235798486
0.8874925 0.0865167637429757
0.8999925 0.0872944055328635
0.9124925 0.088207412485139
0.924995 0.0893844090868205
0.937495 0.0909290629615324
0.949995 0.0930962672021293
0.962495 0.0961292238235914
0.974995 0.100034250871777
0.987495 0.105003396905621
0.999995 0.111528346693519
1.012495 0.11998096753961
1.024995 0.131338397811425
1.037495 0.146936711698046
1.049995 0.169364621796076
1.0624925 0.202346767907069
1.0749925 0.252640973428614
1.08749 0.330951455999494
1.0999875 0.433576653384338
1.112485 0.45976537956436
1.124985 0.410642107406197
1.1374825 0.33824725122641
};
\addplot [semithick, green]
table {%
0 0.88086756968322
0.0124975 1.05478727085353
0.0249925 0.95683902565868
0.0374875 0.722827635994027
0.049985 0.542214816770668
0.06248 0.419289334096595
0.0749775 0.339451977797971
0.0875025 0.283846373599912
0.1 0.243614118365889
0.1125 0.213207025523796
0.1249975 0.189734825672031
0.1374975 0.171438673572769
0.1499975 0.156785294809267
0.1624975 0.144839340083886
0.1749975 0.134822942612479
0.1874975 0.126343608424975
0.1999975 0.119139474321759
0.2124975 0.11292841528231
0.225 0.107480959402153
0.2375 0.102934657371445
0.25 0.0992714742819725
0.2625 0.0963769867044449
0.2750025 0.0940653182349676
0.2875025 0.092300732482414
0.3000025 0.0911024846073482
0.3125025 0.0903592050648527
0.3250025 0.0901014620496663
0.3375025 0.0902570390711244
0.3500025 0.0908270085631676
0.3625025 0.0918289063784187
0.3750025 0.093339652528303
0.3875 0.0953733066162321
0.4 0.0981650881432071
0.4124975 0.101783024698945
0.4249975 0.106439530226949
0.437495 0.112252529140996
0.449995 0.11978638942734
0.4624925 0.129389694465516
0.47499 0.141647204139856
0.4874875 0.157526365242328
0.499985 0.17845486602353
0.5124825 0.205354293011092
0.52498 0.240198904651264
0.5375025 0.283738829022132
0.55 0.330305088557843
0.562495 0.35940127525244
0.5749925 0.3422165437024
0.58749 0.275855539449894
0.599985 0.222510047356645
0.6124825 0.184604770747251
0.6249825 0.157776578862915
0.63748 0.13931453953904
0.6499775 0.125176754106577
0.662505 0.114951792907443
0.6750025 0.107095149685967
0.6875025 0.100607456583285
0.7 0.0954360785942616
0.7125 0.0910330290471851
0.725 0.0874109303583975
0.7374975 0.0843863382770229
0.7499975 0.0818157624256894
0.7624975 0.0798456728930862
0.774995 0.0782580111851951
0.787495 0.0771829560608614
0.799995 0.0765602462355697
0.812495 0.0761720650350168
0.824995 0.0759937208715024
0.8374925 0.0761349258533093
0.8499925 0.0765644319207393
0.8624925 0.0772045936172948
0.8749925 0.0780782144151029
0.8874925 0.079249898037473
0.8999925 0.080694491329671
0.9124925 0.0824195882885671
0.924995 0.0844661529010585
0.937495 0.0868753408753109
0.949995 0.0898862757988885
0.962495 0.0937217745982521
0.974995 0.0985684594201057
0.987495 0.104633005831657
0.999995 0.112448959166833
1.012495 0.122612443953721
1.024995 0.136237707183766
1.037495 0.154669590804516
1.049995 0.180543548338941
1.0624925 0.217743961596086
1.0749925 0.272209493548135
1.08749 0.355214053533761
1.0999875 0.461881246820958
1.112485 0.483851801949381
1.124985 0.425598547768394
1.1374825 0.343445735622732
};
\nextgroupplot[
    title = $v$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t^*$,
    xmin=0, xmax=1.1375,
    ymin=0.0, ymax=1.2,
    ytick = {0.0,0.3,0.6,0.9,1.2},
    yticklabels = {0.0,0.3,0.6,0.9,1.2},
    ytick style={color=black},
    yticklabel style={color=black},
]
\addplot [semithick, blue]
table {%
0 0.910706588214588
0.0124975 1.00193044992055
0.0249925 0.827941948367591
0.0374875 0.612250610426663
0.049985 0.466203968031243
0.06248 0.371699377574529
0.0749775 0.308409252171476
0.0875025 0.263628808332651
0.1 0.23097519778311
0.1125 0.205968825314092
0.1249975 0.186328400718564
0.1374975 0.170643800315941
0.1499975 0.157603700469551
0.1624975 0.146874607844308
0.1749975 0.13760771615905
0.1874975 0.129558097927992
0.1999975 0.122550285417308
0.2124975 0.116117799851995
0.225 0.110490606518541
0.2375 0.105520179975162
0.25 0.101210700351806
0.2625 0.0976825831080852
0.2750025 0.0948289435964822
0.2875025 0.0927635501025819
0.3000025 0.0914174261549752
0.3125025 0.0908236718152996
0.3250025 0.0908387764551866
0.3375025 0.0913405140037162
0.3500025 0.0923552171777459
0.3625025 0.0937731157761044
0.3750025 0.0956775920879994
0.3875 0.0979265386143955
0.4 0.100794151891583
0.4124975 0.104254597494039
0.4249975 0.1086268655606
0.437495 0.114153448712388
0.449995 0.121198702398192
0.4624925 0.130361550869994
0.47499 0.142319102067515
0.4874875 0.158154795829018
0.499985 0.179359393967012
0.5124825 0.20864581245205
0.52498 0.248775478274577
0.5375025 0.304296637582602
0.55 0.37867044527683
0.562495 0.439138787478391
0.5749925 0.442260400872638
0.58749 0.380468714567022
0.599985 0.305763366508875
0.6124825 0.239435769495221
0.6249825 0.196392656943171
0.63748 0.167492869361685
0.6499775 0.147473026039978
0.662505 0.132255646594658
0.6750025 0.120930426099538
0.6875025 0.112020926820907
0.7 0.104974351347155
0.7125 0.0990005496614503
0.725 0.0940596184198581
0.7374975 0.0898780768317092
0.7499975 0.0864922462609218
0.7624975 0.08374899557514
0.774995 0.0816374702271936
0.787495 0.0798931012204026
0.799995 0.0784928226992483
0.812495 0.0777132399566898
0.824995 0.0773100567566543
0.8374925 0.0769840947520524
0.8499925 0.0770583588615312
0.8624925 0.0774406004761488
0.8749925 0.0781390085281367
0.8874925 0.0792167862663996
0.8999925 0.0808492551080957
0.9124925 0.0833010726124182
0.924995 0.0867564891825603
0.937495 0.0911743453450467
0.949995 0.0966410297572779
0.962495 0.103225628801593
0.974995 0.110965214499534
0.987495 0.119935313158418
0.999995 0.130412566461061
1.012495 0.142652713473104
1.024995 0.157206815724737
1.037495 0.174956965405814
1.049995 0.196909214546728
1.0624925 0.224351573686682
1.0749925 0.259810048789282
1.08749 0.304527235775666
1.0999875 0.354390595401661
1.112485 0.376374644060261
1.124985 0.326514003687178
1.1374825 0.276561295280374
};
\addplot [semithick, red]
table {%
0 1.02199919242498
0.0124975 1.13694503535536
0.0249925 0.948416806023073
0.0374875 0.704451953920458
0.049985 0.536550898547233
0.06248 0.426518394621837
0.0749775 0.352310857641476
0.0875025 0.299883092285827
0.1 0.261779173983399
0.1125 0.232861020160826
0.1249975 0.210189329691829
0.1374975 0.192190273507375
0.1499975 0.177188676216559
0.1624975 0.164838196784705
0.1749975 0.154334682662788
0.1874975 0.145229990231379
0.1999975 0.137371955359042
0.2124975 0.13022471002221
0.225 0.12400584707885
0.2375 0.118564407647558
0.25 0.113893852466467
0.2625 0.1100841950872
0.2750025 0.106919632526429
0.2875025 0.104529122782609
0.3000025 0.102750454732067
0.3125025 0.101618160258471
0.3250025 0.100979002030962
0.3375025 0.100847368664053
0.3500025 0.101349070822892
0.3625025 0.102342356587256
0.3750025 0.103958818142024
0.3875 0.106082209423558
0.4 0.109057071857019
0.4124975 0.112899164161014
0.4249975 0.117885363736247
0.437495 0.124262990208957
0.449995 0.132274710496906
0.4624925 0.142368837934936
0.47499 0.155308022567216
0.4874875 0.172362216743316
0.499985 0.195222327584681
0.5124825 0.226984852250907
0.52498 0.270219015579829
0.5375025 0.330552766476843
0.55 0.411064401658097
0.562495 0.475823531285552
0.5749925 0.478298129180197
0.58749 0.410829914389471
0.599985 0.329622362943893
0.6124825 0.257755687073246
0.6249825 0.210911082769133
0.63748 0.179437805822834
0.6499775 0.157398920982237
0.662505 0.14093222414649
0.6750025 0.128738716668514
0.6875025 0.119243951958855
0.7 0.11184801490781
0.7125 0.105704700259262
0.725 0.100718495640329
0.7374975 0.0965204066226107
0.7499975 0.0930704769250643
0.7624975 0.0901649441211238
0.774995 0.0878130346935823
0.787495 0.0859217944584421
0.799995 0.0843715811370391
0.812495 0.083361321860882
0.824995 0.0826798991425723
0.8374925 0.0821246194050911
0.8499925 0.0819226210107117
0.8624925 0.0820401845904488
0.8749925 0.0824194967353112
0.8874925 0.0831436791454329
0.8999925 0.0842576007232422
0.9124925 0.0860396554129986
0.924995 0.0884948719734273
0.937495 0.0916283131372962
0.949995 0.0956265321506425
0.962495 0.100587288723773
0.974995 0.106593102409673
0.987495 0.113776442425235
0.999995 0.122484774394863
1.012495 0.133110102474544
1.024995 0.14616941304232
1.037495 0.162623736158761
1.049995 0.183551962004822
1.0624925 0.210629568973788
1.0749925 0.24612434187356
1.08749 0.290691646079282
1.0999875 0.339775090019582
1.112485 0.360875830811686
1.124985 0.311394718668389
1.1374825 0.259461269263463
};
\addplot [semithick, green]
table {%
0 0.9347558035236
0.0124975 1.04081605568417
0.0249925 0.869637771864881
0.0374875 0.647607425218
0.049985 0.494951795442971
0.06248 0.39484864180342
0.0749775 0.327202711718807
0.0875025 0.279081458551454
0.1 0.244005111203301
0.1125 0.217305931782276
0.1249975 0.196481592063582
0.1374975 0.17995453761332
0.1499975 0.166243832978959
0.1624975 0.154996271990266
0.1749975 0.145327515363726
0.1874975 0.136962795398543
0.1999975 0.12969239633527
0.2124975 0.123117061412921
0.225 0.117380953946874
0.2375 0.112315413685688
0.25 0.107867347795391
0.2625 0.104145618503307
0.2750025 0.100947597758064
0.2875025 0.0983981581096337
0.3000025 0.0963695604138435
0.3125025 0.0949589820898644
0.3250025 0.0940458124962238
0.3375025 0.0936444788190944
0.3500025 0.0938644288911914
0.3625025 0.0946706480247854
0.3750025 0.0962389539167733
0.3875 0.0984628539497463
0.4 0.101655591576218
0.4124975 0.105798676904633
0.4249975 0.111137383951657
0.437495 0.117894750051459
0.449995 0.126258539130099
0.4624925 0.136716326969222
0.47499 0.14988084002321
0.4874875 0.166966482093544
0.499985 0.18974744443941
0.5124825 0.221012637607775
0.52498 0.263224248691392
0.5375025 0.321591328084347
0.55 0.399390010768728
0.562495 0.461409322579398
0.5749925 0.4627166284526
0.58749 0.396097250029379
0.599985 0.316692792083514
0.6124825 0.24647868839343
0.6249825 0.200647209286342
0.63748 0.169912383444307
0.6499775 0.148226680044385
0.662505 0.131917779198981
0.6750025 0.119672830942196
0.6875025 0.11010450505045
0.7 0.102658695334955
0.7125 0.0965798327516399
0.725 0.0917216312971304
0.7374975 0.0877307926708189
0.7499975 0.0845620792346207
0.7624975 0.0819302957794806
0.774995 0.0797856101271077
0.787495 0.07806926295319
0.799995 0.0766760862528505
0.812495 0.0757429057571494
0.824995 0.07520736349052
0.8374925 0.0749146987000655
0.8499925 0.0750850916021409
0.8624925 0.0756196254845063
0.8749925 0.0766027123460579
0.8874925 0.0780872606514033
0.8999925 0.0800008431134451
0.9124925 0.0825218198950297
0.924995 0.0857257747996248
0.937495 0.0895522328737869
0.949995 0.0940739767037604
0.962495 0.0994861402991308
0.974995 0.105866117474772
0.987495 0.113515882707492
0.999995 0.123123920335463
1.012495 0.135336260468189
1.024995 0.150767596541492
1.037495 0.170170813463617
1.049995 0.195201232701344
1.0624925 0.227286992663535
1.0749925 0.269004549118171
1.08749 0.321289298869944
1.0999875 0.377637161846829
1.112485 0.401030842900671
1.124985 0.345037849891875
1.1374825 0.287221704771749
};
\end{groupplot}
\end{tikzpicture}


==> images/oscillatingdrop_L1_fixed_adaptive.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=3.5cm,height=3cm]
\nextgroupplot[
    legend cell align={left},
    legend style={draw=none, align=left, at={(0.85,0.97)}},
    title=$p$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t$,
    ylabel = rel. $L_1$ error,
    xmin=0, xmax=0.5,
    ymin=0.0, ymax=0.1,
    ytick style={color=black},
    yticklabel style={color=black},
    ylabel near ticks,
    scaled  ticks = true,
    scaled y ticks=base 10:2
]
\addlegendentry{fixed};
\addlegendentry{adaptive};
\addplot [semithick, blue]
table {%
0 0.0430884909320141
0.00499899999999999 0.0297254417166754
0.00999699999999999 0.0218350830710674
0.014995 0.0200446753630605
0.019994 0.0228955333082873
0.024992 0.0257767570589058
0.029991 0.0268607849394866
0.035001 0.0268364434672709
0.04 0.0260542805161104
0.045 0.0247193238141715
0.049999 0.0242488698822001
0.054999 0.0237189046129271
0.059999 0.0256036169838973
0.064999 0.0275861145238044
0.069999 0.0307661418328725
0.074999 0.0348884312941724
0.079999 0.0392279694627364
0.084999 0.0443407770519706
0.09 0.0487776455185918
0.095 0.052667875247399
0.1 0.0560799961598523
0.105 0.0592328579098499
0.110001 0.060733201749241
0.115001 0.061162469538422
0.120001 0.0608188695221737
0.125001 0.060258863846178
0.130001 0.058421498507941
0.135001 0.0559100220236736
0.140001 0.0533560884506697
0.145001 0.0505389287297989
0.150001 0.0476229943402967
0.155 0.0439344753162137
0.16 0.0406081672371583
0.164999 0.0384659494940185
0.169999 0.0374107629183055
0.174998 0.0376963293479837
0.179998 0.0391703381457234
0.184997 0.0411603317489785
0.189996 0.0436242400396665
0.194995 0.0457232069150831
0.199994 0.047308970236959
0.204993 0.0483555082796626
0.209992 0.049685378075689
0.215001 0.048878484145942
0.22 0.0493800062736924
0.224998 0.0483948845382621
0.229997 0.0463107802780368
0.234996 0.0447713312069348
0.239994 0.0422310893828642
0.244993 0.0388071766628395
0.249993 0.034761219946454
0.254992 0.0318778787350528
0.259991 0.0280067457681682
0.265002 0.0254615566194298
0.270001 0.0231855093755846
0.275001 0.0217336151050095
0.28 0.022365756080862
0.285 0.022762658564169
0.29 0.0241609816766952
0.294999 0.0264559507640878
0.299999 0.0281527690861088
0.304999 0.0311859253471985
0.309998 0.0330793948541412
0.314998 0.0353502217081032
0.319998 0.0373636690796173
0.324998 0.0386452233998509
0.329998 0.0391887182945647
0.334997 0.0397159566847489
0.339997 0.0398124585789463
0.344997 0.0392004392481064
0.349997 0.0386089093800799
0.354997 0.0379796526876307
0.359997 0.0370107217593396
0.364997 0.0354628323619539
0.369998 0.0343223625458341
0.374998 0.0334118601191424
0.379998 0.0322295704168722
0.384998 0.0312566489483111
0.389998 0.030611591459288
0.394998 0.0290616868813818
0.399998 0.0269193025240035
0.404998 0.0243434541845948
0.409998 0.0216534408598886
0.414998 0.0189596951758298
0.419998 0.0184095752261324
0.424997 0.0230856201914231
0.429997 0.0332379368224788
0.434996 0.04936493352886
0.439995 0.0702246625946614
0.444994 0.0937034996153361
0.449994 0.122438886199649
0.454993 0.153566750235913
};
\addplot [semithick, red]
table {%
0 0.0489735613656888
0.00499899999999999 0.0373672455959111
0.00999699999999999 0.0282583883509135
0.014995 0.0213967454632936
0.019994 0.0184664687245054
0.024992 0.0173745156257514
0.029991 0.0172117155343937
0.035001 0.0183353559145696
0.04 0.0195510032543547
0.045 0.0215848842654528
0.049999 0.0238591635120888
0.054999 0.0260800075540218
0.059999 0.0299338119232878
0.064999 0.0335544536999762
0.069999 0.0379502039173454
0.074999 0.042586280779518
0.079999 0.0465548694668078
0.084999 0.0504525797550296
0.09 0.0536600841978665
0.095 0.0559037959878751
0.1 0.0576379429066161
0.105 0.0589802193130899
0.110001 0.0590737458340593
0.115001 0.0581501151729312
0.120001 0.0567410112180774
0.125001 0.0553206861896951
0.130001 0.0527151687143722
0.135001 0.0499581853409245
0.140001 0.0469092393220403
0.145001 0.0436664886280434
0.150001 0.0406124808261766
0.155 0.0373184231622136
0.16 0.034383639776751
0.164999 0.0329236705059784
0.169999 0.0322171035295798
0.174998 0.0321147502631551
0.179998 0.0328120899303576
0.184997 0.0336950217245215
0.189996 0.0351370804058953
0.194995 0.0366638302079348
0.199994 0.0381002075250791
0.204993 0.0390233059381449
0.209992 0.0403911998756075
0.215001 0.0397123242515609
0.22 0.0404565797431394
0.224998 0.0400433314554677
0.229997 0.0383008360739821
0.234996 0.0376126588403626
0.239994 0.0361704745739321
0.244993 0.0337190094969452
0.249993 0.0310736447763048
0.254992 0.0287193776640601
0.259991 0.0264926048366541
0.265002 0.0240380861020573
0.270001 0.0218041922958584
0.275001 0.0198089079473636
0.28 0.0194939960495005
0.285 0.0187160668489837
0.29 0.0190696719496222
0.294999 0.0201842996142698
0.299999 0.0213112637643364
0.304999 0.0235700378547987
0.309998 0.0252273117331399
0.314998 0.0273781477129534
0.319998 0.0294905961708849
0.324998 0.0308724410636003
0.329998 0.0318431491814192
0.334997 0.0329815021437421
0.339997 0.0336496043094106
0.344997 0.0335757207899475
0.349997 0.0335774496929332
0.354997 0.0333812841744859
0.359997 0.0326223434271061
0.364997 0.0309137732300396
0.369998 0.0295601168267455
0.374998 0.028282586612414
0.379998 0.0261285043863976
0.384998 0.0240579745713876
0.389998 0.0225489136983312
0.394998 0.0206375514774611
0.399998 0.0188543284298603
0.404998 0.016821873837645
0.409998 0.0160478576865115
0.414998 0.0145568085630372
0.419998 0.0143945314081485
0.424997 0.0162092150213627
0.429997 0.019661994786851
0.434996 0.0265648751636558
0.439995 0.0360960981388818
0.444994 0.0463494672992279
0.449994 0.0595737053698565
0.454993 0.0733505561423962
};
\nextgroupplot[
    title = $u$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t$,
    xmin=0, xmax=0.5,
    ymin=0.0, ymax=2.0,
    ytick = {0.0,0.5,1.0,1.5,2.0},
    yticklabels = {0.0,0.5,1.0,1.5,2.0},
    ytick style={color=black},
    yticklabel style={color=black},
]

\addplot [semithick, blue]
table {%
0 1.60249354393482
0.00499899999999999 1.92098855428197
0.00999699999999999 1.73940289018253
0.014995 1.3089840816509
0.019994 0.976330712340094
0.024992 0.750089187468965
0.029991 0.603758740296039
0.035001 0.502821437157203
0.04 0.430413614581647
0.045 0.376158436633372
0.049999 0.334683220871008
0.054999 0.302234807268214
0.059999 0.276657962282926
0.064999 0.256162838852146
0.069999 0.239675772058901
0.074999 0.226188641660415
0.079999 0.214906347326361
0.084999 0.205461996935266
0.09 0.197165102509627
0.095 0.189843749272531
0.1 0.183468255133677
0.105 0.177769888352174
0.110001 0.172479086076315
0.115001 0.167583884625475
0.120001 0.163186455951174
0.125001 0.159134474414193
0.130001 0.155499184004538
0.135001 0.152159941701567
0.140001 0.149250149856694
0.145001 0.146828499670609
0.150001 0.145059096054264
0.155 0.14402444787522
0.16 0.143996537171009
0.164999 0.145246002819649
0.169999 0.147981899668184
0.174998 0.152614474568512
0.179998 0.159853410480467
0.184997 0.170428100209354
0.189996 0.185542779217498
0.194995 0.206866019706136
0.199994 0.236679152262815
0.204993 0.277424581803835
0.209992 0.331752642718683
0.215001 0.401807030576981
0.22 0.480737210273871
0.224998 0.537816749137528
0.229997 0.525411767669349
0.234996 0.434885755868395
0.239994 0.359417233051192
0.244993 0.304072722495311
0.249993 0.264653479551577
0.254992 0.237292194469944
0.259991 0.21690738172804
0.265002 0.201992401334854
0.270001 0.190108827343101
0.275001 0.180900317565004
0.28 0.173197259476211
0.285 0.167181618955915
0.29 0.162310015030346
0.294999 0.158541858262885
0.299999 0.15546765877254
0.304999 0.15323863004102
0.309998 0.151728480794672
0.314998 0.15076685966916
0.319998 0.150083754544931
0.324998 0.149660335968778
0.329998 0.149393642513661
0.334997 0.149367702696014
0.339997 0.149478267038767
0.344997 0.149668502576304
0.349997 0.1500040698251
0.354997 0.150553865727171
0.359997 0.151269349017045
0.364997 0.152387488347
0.369998 0.154118088922952
0.374998 0.156691087276128
0.379998 0.160571763202401
0.384998 0.16607773393336
0.389998 0.17357372582473
0.394998 0.183517722523233
0.399998 0.196465827986791
0.404998 0.213524372039882
0.409998 0.235903702520172
0.414998 0.266187114811488
0.419998 0.30803662093576
0.424997 0.369551251810914
0.429997 0.464888989458973
0.434996 0.618698719611558
0.439995 0.848522004452059
0.444994 0.974433022748974
0.449994 0.96737873800916
0.454993 0.903456650639773
};
\addplot [semithick, red]
table {%
0 1.24052735215477
0.00499899999999999 1.46466551545318
0.00999699999999999 1.30950027830625
0.014995 0.974839617713847
0.019994 0.721461611493049
0.024992 0.550640151691049
0.029991 0.440623764904542
0.035001 0.364929716811812
0.04 0.310832620220162
0.045 0.270454311896161
0.049999 0.239581246662617
0.054999 0.215595242275127
0.059999 0.196668008446372
0.064999 0.181530993221303
0.069999 0.169338675704223
0.074999 0.159346276143674
0.079999 0.150986914347245
0.084999 0.143919409817237
0.09 0.137672978146447
0.095 0.132231563985768
0.1 0.127572872250292
0.105 0.123516990532881
0.110001 0.119981625552203
0.115001 0.116949806360309
0.120001 0.11456481691607
0.125001 0.112605897498524
0.130001 0.111114831909724
0.135001 0.109949219300355
0.140001 0.109306281716912
0.145001 0.10923960139658
0.150001 0.109895680745202
0.155 0.111593349442823
0.16 0.11443385732683
0.164999 0.118601045260785
0.169999 0.124181613591335
0.174998 0.131307137714209
0.179998 0.14053416120886
0.184997 0.152333187605617
0.189996 0.167617401211068
0.194995 0.187878679342173
0.199994 0.214764732912443
0.204993 0.250645319389282
0.209992 0.298548874648095
0.215001 0.360159219335795
0.22 0.428422871843443
0.224998 0.474775339044073
0.229997 0.45811956961772
0.234996 0.373532965241131
0.239994 0.303781494141215
0.244993 0.252842304991422
0.249993 0.216295961203677
0.254992 0.190790631175023
0.259991 0.171316359060768
0.265002 0.157195120886899
0.270001 0.146392205398348
0.275001 0.138234804519674
0.28 0.132084931373373
0.285 0.127552045825205
0.29 0.124125426343256
0.294999 0.121542224361885
0.299999 0.119437160965034
0.304999 0.117849278058068
0.309998 0.116707017092748
0.314998 0.115844436676993
0.319998 0.115049764534836
0.324998 0.114319614710966
0.329998 0.113635658226422
0.334997 0.113196644530771
0.339997 0.11292446665361
0.344997 0.112750217543604
0.349997 0.112834375239049
0.354997 0.113191299857483
0.359997 0.113842469393788
0.364997 0.114902713304173
0.369998 0.116572124108432
0.374998 0.118964964434381
0.379998 0.122344741006404
0.384998 0.127019807557561
0.389998 0.133316259621343
0.394998 0.14169234428214
0.399998 0.152899098177567
0.404998 0.16817599508532
0.409998 0.188724490658379
0.414998 0.217781972637691
0.419998 0.258697955335264
0.424997 0.318665059055568
0.429997 0.41119942015786
0.434996 0.556418419960643
0.439995 0.758268995670782
0.444994 0.840130185918552
0.449994 0.790894086687112
0.454993 0.694926861617962
};
\nextgroupplot[
    title = $v$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t$,
    xmin=0, xmax=0.5,
    ymin=0.0, ymax=2.0,
    ytick = {0.0,0.5,1.0,1.5,2.0},
    yticklabels = {0.0,0.5,1.0,1.5,2.0},
    ytick style={color=black},
    yticklabel style={color=black},
]

\addplot [semithick, blue]
table {%
0 1.58510330223026
0.00499899999999999 1.77596417793804
0.00999699999999999 1.49009611635466
0.014995 1.11415809409592
0.019994 0.853745330857764
0.024992 0.681361711806475
0.029991 0.564257168769917
0.035001 0.480972907224622
0.04 0.419901333421742
0.045 0.373757037568732
0.049999 0.337906138241726
0.054999 0.309957778073248
0.059999 0.287294331667576
0.064999 0.269063752337429
0.069999 0.25378747802938
0.074999 0.240744781139668
0.079999 0.229394966036115
0.084999 0.219310500453593
0.09 0.210189205636423
0.095 0.201950233612763
0.1 0.194399880977857
0.105 0.187486172303269
0.110001 0.181028449245731
0.115001 0.174948263045441
0.120001 0.169299574003887
0.125001 0.164215169520296
0.130001 0.159600241625215
0.135001 0.155545880151533
0.140001 0.152127157271568
0.145001 0.149362863088874
0.150001 0.147310003986208
0.155 0.145967110932847
0.16 0.14558137438527
0.164999 0.146312145031429
0.169999 0.148398317857965
0.174998 0.152210636246318
0.179998 0.158018919658511
0.184997 0.166472193927163
0.189996 0.178610157412243
0.194995 0.195995911747453
0.199994 0.220553593756557
0.204993 0.255129631557695
0.209992 0.304010175043139
0.215001 0.374062646503725
0.22 0.471215303204486
0.224998 0.557829324898549
0.229997 0.575993351662933
0.234996 0.50914265572268
0.239994 0.419917406130117
0.244993 0.337101476979715
0.249993 0.282534125260328
0.254992 0.245810502238692
0.259991 0.220517658096425
0.265002 0.201695700601036
0.270001 0.187763074730483
0.275001 0.177156827068467
0.28 0.168730869999602
0.285 0.161870511130239
0.29 0.156390929506964
0.294999 0.15195309819775
0.299999 0.148462609604194
0.304999 0.145658414540069
0.309998 0.143486372975815
0.314998 0.141915069271511
0.319998 0.140775840134213
0.324998 0.140120872625611
0.329998 0.139716221168774
0.334997 0.139718826867871
0.339997 0.140210291786169
0.344997 0.141113110513781
0.349997 0.142583520218053
0.354997 0.144545360545659
0.359997 0.1471419667626
0.364997 0.150661839276954
0.369998 0.155404893018847
0.374998 0.161407430707537
0.379998 0.168870501056963
0.384998 0.178106724861979
0.389998 0.189445162574912
0.394998 0.20316766409174
0.399998 0.220011243446297
0.404998 0.240804102059842
0.409998 0.267068446328248
0.414998 0.300542278902401
0.419998 0.344408296155604
0.424997 0.402136547571102
0.429997 0.479920435551075
0.434996 0.583269300026182
0.439995 0.709324880910762
0.444994 0.798791090311682
0.449994 0.747299668312062
0.454993 0.681093528691158
};
\addplot [semithick, red]
table {%
0 1.29230510163569
0.00499899999999999 1.41301092843923
0.00999699999999999 1.16215711501246
0.014995 0.853694459523975
0.019994 0.644262353110764
0.024992 0.508512201896152
0.029991 0.417713482280576
0.035001 0.353979837077354
0.04 0.307602988438682
0.045 0.272426959699696
0.049999 0.245002307423189
0.054999 0.223381208699569
0.059999 0.205706331845406
0.064999 0.191353978811073
0.069999 0.179357412193631
0.074999 0.169182392329795
0.079999 0.160467219409685
0.084999 0.152792378975511
0.09 0.146015760576779
0.095 0.140069777966679
0.1 0.134787340730842
0.105 0.130206321728263
0.110001 0.126097900235453
0.115001 0.12260261299263
0.120001 0.119833389327279
0.125001 0.117956031252857
0.130001 0.116738128154188
0.135001 0.116087477356096
0.140001 0.116082083110083
0.145001 0.116722850165955
0.150001 0.117941515176018
0.155 0.119535023530624
0.16 0.121731782957282
0.164999 0.124519482117961
0.169999 0.128167683987662
0.174998 0.132944081119876
0.179998 0.139301268176718
0.184997 0.147920701505581
0.189996 0.159967729340734
0.194995 0.177124902246531
0.199994 0.201934164470623
0.204993 0.237196474785856
0.209992 0.285760838623022
0.215001 0.353769209919402
0.22 0.445014339691263
0.224998 0.521056196896337
0.229997 0.528523179304151
0.234996 0.457638518697322
0.239994 0.369679284294909
0.244993 0.291030572082712
0.249993 0.239781616149143
0.254992 0.205189559024284
0.259991 0.181289611926831
0.265002 0.163181909985071
0.270001 0.149829743898384
0.275001 0.139494722068588
0.28 0.131400616880727
0.285 0.124725446536414
0.29 0.119451732713592
0.294999 0.115069264913238
0.299999 0.111538145629322
0.304999 0.108469894338712
0.309998 0.105815946680869
0.314998 0.103506698616278
0.319998 0.101373112328396
0.324998 0.0995816807763099
0.329998 0.0980595760696273
0.334997 0.0969149447670896
0.339997 0.0962714674765682
0.344997 0.0961861109132924
0.349997 0.0969167182849573
0.354997 0.0983366438442613
0.359997 0.100463064487424
0.364997 0.103354986354658
0.369998 0.107170879601278
0.374998 0.111854978511166
0.379998 0.117507852411648
0.384998 0.124216971465164
0.389998 0.13208738300061
0.394998 0.141474014866725
0.399998 0.152825409254965
0.404998 0.166836556602868
0.409998 0.185425593869667
0.414998 0.21015466812268
0.419998 0.244468542814032
0.424997 0.291839605851057
0.429997 0.356566470576186
0.434996 0.441811587468117
0.439995 0.541588910411696
0.444994 0.603660499266542
0.449994 0.545324329100353
0.454993 0.472449200755344
};
\end{groupplot}
\end{tikzpicture}


==> images/oscillatingdrop_energy.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=5cm,
legend cell align={left},
legend style={draw=none, anchor=north east, at={(0.99,0.99)}},
tick align=outside,
tick pos=left,
xtick style={color=black},
ytick style={color=black},
xlabel=$t^*$,
ylabel=$E/E_{max}$
]
\addplot [semithick, blue]
table {%
0 0.0138746276497841
0.0124975 0.0123480008915067
0.0249925 0.0228735916316509
0.0374875 0.045104518532753
0.049985 0.0783744230866432
0.06248 0.121728740632534
0.0749775 0.174038931727409
0.0875025 0.233957156538963
0.1 0.299656927585602
0.1125 0.369587182998657
0.1249975 0.441894948482513
0.1374975 0.514956176280975
0.1499975 0.586843967437744
0.1624975 0.656211256980896
0.1749975 0.721604406833649
0.1874975 0.781749546527863
0.1999975 0.835493326187134
0.2124975 0.882126986980438
0.225 0.920985877513885
0.2375 0.951571464538574
0.25 0.973269760608673
0.2625 0.985940754413605
0.2750025 0.989706635475159
0.2875025 0.984160900115967
0.3000025 0.969412684440613
0.3125025 0.945685744285583
0.3250025 0.91333532333374
0.3375025 0.872883141040802
0.3500025 0.824476897716522
0.3625025 0.769161522388458
0.3750025 0.70817494392395
0.3875 0.642845332622528
0.4 0.574253618717194
0.4124975 0.504283547401428
0.4249975 0.434618532657623
0.437495 0.366572201251984
0.449995 0.301855772733688
0.4624925 0.241605266928673
0.47499 0.18699224293232
0.4874875 0.138929843902588
0.499985 0.0981392338871956
0.5124825 0.0651589184999466
0.52498 0.0403943173587322
0.5375025 0.0240463968366385
0.55 0.0162722691893578
0.562495 0.0169835314154625
0.5749925 0.02599654532969
0.58749 0.0429935939610004
0.599985 0.0675090849399567
0.6124825 0.0989477261900902
0.6249825 0.136597514152527
0.63748 0.179550752043724
0.6499775 0.226862147450447
0.662505 0.277572304010391
0.6750025 0.330297082662582
0.6875025 0.384006053209305
0.7 0.437430679798126
0.7125 0.489488065242767
0.725 0.538948774337769
0.7374975 0.584812104701996
0.7499975 0.626088500022888
0.7624975 0.661773502826691
0.774995 0.691150188446045
0.787495 0.7135249376297
0.799995 0.728508472442627
0.812495 0.735750675201416
0.824995 0.735139131546021
0.8374925 0.726892471313477
0.8499925 0.711213767528534
0.8624925 0.688597857952118
0.8749925 0.659665048122406
0.8874925 0.625022113323212
0.8999925 0.585613191127777
0.9124925 0.542135775089264
0.924995 0.495651870965958
0.937495 0.446999192237854
0.949995 0.39728257060051
0.962495 0.34729990363121
0.974995 0.298096179962158
0.987495 0.250475436449051
0.999995 0.205259338021278
1.012495 0.163285419344902
1.024995 0.125246912240982
1.037495 0.0917658060789108
1.049995 0.0634880438446999
1.0624925 0.0408974625170231
1.0749925 0.0243630800396204
1.08749 0.0140762403607368
1.0999875 0.00997487083077431
1.112485 0.0117109687998891
1.124985 0.0186268202960491
1.1374825 0.0297786556184292
};
\addplot [semithick, blue, mark=o, mark size=2, mark repeat=3, only marks]
table {%
0 0.0191110340856146
0.0124975 0.0188975041978865
0.0249925 0.0300638265125697
0.0374875 0.0524526013517488
0.049985 0.0858276258872078
0.06248 0.129179359499885
0.0749775 0.181676823012472
0.0875025 0.241972163164177
0.1 0.308238892223973
0.1125 0.379188041963739
0.1249975 0.45239654312547
0.1374975 0.526030724069286
0.1499975 0.5982123144041
0.1624975 0.668143362053997
0.1749975 0.732813177359556
0.1874975 0.792643666471917
0.1999975 0.84590023475284
0.2124975 0.892137062006836
0.225 0.930520891751707
0.2375 0.959323982991333
0.25 0.982173917425348
0.2625 0.994888717507986
0.2750025 1
0.2875025 0.994717886458135
0.3000025 0.982166332212462
0.3125025 0.958756009082941
0.3250025 0.927346347227071
0.3375025 0.887323967054933
0.3500025 0.838995185290667
0.3625025 0.784048371987985
0.3750025 0.722438200839291
0.3875 0.656945543740588
0.4 0.587885809804718
0.4124975 0.517201647716041
0.4249975 0.446936638116296
0.437495 0.378192851025524
0.449995 0.31226625722103
0.4624925 0.250885527954535
0.47499 0.195209251142735
0.4874875 0.145926549140176
0.499985 0.104031620753459
0.5124825 0.0699387357606479
0.52498 0.0442171653918385
0.5375025 0.0269836183911695
0.55 0.0184612752381219
0.562495 0.0184608245209546
0.5749925 0.0267817172611891
0.58749 0.0431359980147524
0.599985 0.0669971981832253
0.6124825 0.0977389862726774
0.6249825 0.134881041170315
0.63748 0.177346732215338
0.6499775 0.22432304738146
0.662505 0.274771984535114
0.6750025 0.32745498179631
0.6875025 0.381563949897627
0.7 0.435688507149876
0.7125 0.488454452902047
0.725 0.538840730246774
0.7374975 0.585618649751747
0.7499975 0.628784494217617
0.7624975 0.665795043959481
0.774995 0.696279066843746
0.787495 0.719735744028193
0.799995 0.736139294834998
0.812495 0.744383592575042
0.824995 0.745207805070975
0.8374925 0.737514116451753
0.8499925 0.722251360458233
0.8624925 0.700367561009195
0.8749925 0.671837561977588
0.8874925 0.637109414395495
0.8999925 0.597412345526173
0.9124925 0.553596385195879
0.924995 0.50673224789841
0.937495 0.457736649730367
0.949995 0.407225630789489
0.962495 0.356654325803294
0.974995 0.306731123031472
0.987495 0.258229312371651
0.999995 0.212129106500724
1.012495 0.169411405085748
1.024995 0.130612179065111
1.037495 0.0963487358757379
1.049995 0.0674588409983283
1.0624925 0.0442152945248784
1.0749925 0.0271706904430305
1.08749 0.0164650067692132
1.0999875 0.012260566669323
1.112485 0.0145455625283503
1.124985 0.0231486182507336
1.1374825 0.0377537623276446
};
\end{axis}

\end{tikzpicture}


==> images/oscillatingdrop_loss_history.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=5cm,height=4.5cm]
\nextgroupplot[
legend cell align={left},
legend style={draw=none, at={(0.9,0.97)}},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-1443.5, xmax=33500,
xtick style={color=black},
ylabel={$MSE$},
ymin=0.01, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 5.21345841884613
51 4.59994971752167
101 4.58953678607941
151 4.54782994091511
201 4.05371710658073
251 3.93471583724022
301 3.9045937359333
351 3.58080700039864
401 3.29548689723015
451 3.27324132621288
501 3.25958962738514
551 3.23756106197834
601 3.21421599388123
651 3.20394493639469
701 3.20005534589291
751 3.19096191227436
801 3.18321307003498
851 3.16897201538086
901 3.15140174329281
951 3.11552335321903
1001 3.06124243140221
1051 2.9538745880127
1101 2.74672441184521
1151 2.32420355826616
1201 1.77173652499914
1251 1.37768942862749
1301 1.13984801247716
1351 1.01951173320413
1401 0.911582961678505
1451 5.57761535048485
1501 6.41680374741554
1551 0.709428254514933
1601 0.665308343246579
1651 0.650463411584496
1701 0.643653197214007
1751 0.584030449390411
1801 1.50131419301033
1851 0.557013977319002
1901 0.568178566172719
1951 0.499098610132933
2001 3.13566007465124
2051 0.449415381997824
2101 0.438621956855059
2151 0.465650318190455
2201 0.412106411531568
2251 0.44910467043519
2301 0.421682266518474
2351 0.41593062877655
2401 0.440277395769954
2451 0.443584002554417
2501 6.30481484532356
2551 5.17328730225563
2601 0.383252574130893
2651 0.382766408845782
2701 4.26421819627285
2751 0.361699618399143
2801 0.343253295868635
2851 0.399135971441865
2901 0.420697327703238
2951 0.336781867779791
3001 0.304908063262701
3051 0.304077899083495
3101 0.325979746878147
3151 0.298152001574636
3201 1.52033297903836
3251 5.25699128210545
3301 0.283826291561127
3351 0.307037645950913
3401 0.268681194633245
3451 0.278587083332241
3501 0.275478990748525
3551 0.7183843459934
3601 0.254993702284992
3651 0.242768958210945
3701 0.250081389211118
3751 0.244350190274417
3801 3.69735439121723
3851 0.259641669690609
3901 0.270066750235856
3951 0.255225928500295
4001 0.25278390198946
4051 0.239474593661726
4101 0.224922792986035
4151 0.220623157918453
4201 0.23864300083369
4251 0.222275936044753
4301 0.255395974963903
4351 2.53759859874845
4401 0.221066353842616
4451 0.220051887445152
4501 0.220130444504321
4551 0.230251508764923
4601 0.224240730516613
4651 0.202863361686468
4701 0.213920745998621
4751 0.224605513736606
4801 0.213149966672063
4851 0.3027737531811
4901 0.208305824548006
4951 5.19198846817017
5001 0.192331399768591
5051 0.153370091691613
5101 0.137924641836435
5151 0.131212659645826
5201 1.4475127980113
5251 0.116203519981354
5301 0.112543313764036
5351 0.119364110287279
5401 0.113381957635283
5451 0.100277708377689
5501 0.0986483027227223
5551 0.0959414006210864
5601 0.0947850616648793
5651 0.102778997272253
5701 6.28318589925766
5751 0.0949361736420542
5801 0.0918338457122445
5851 0.0908031910657883
5901 0.0879176217131317
5951 0.0864670490846038
6001 0.198265493381768
6051 0.0838567027822137
6101 0.0837175226770341
6151 0.0806867023929954
6201 0.080759898526594
6251 0.0798672181554139
6301 0.0772608953993767
6351 0.081085427198559
6401 0.0774302787613124
6451 0.075380512746051
6501 0.0756292738951743
6551 0.0743356519378722
6601 0.0733207077719271
6651 0.0746633519884199
6701 0.0717632626183331
6751 0.070640052203089
6801 0.0749015787150711
6851 0.070997127564624
6901 0.0701711049769074
6951 0.0697358928155154
7001 0.069735104450956
7051 0.0703124136198312
7101 0.067606033757329
7151 0.0671304692514241
7201 0.0672963776160032
7251 0.0666307823266834
7301 0.0659268938470632
7351 0.0659588936250657
7401 0.0648638452403247
7451 0.0645291716791689
7501 0.0644116343464702
7551 0.0635381636675447
7601 0.0624480384867638
7651 0.0629655616357923
7701 0.0630643486510962
7751 0.0625681066885591
7801 0.0619399682618678
7851 0.0621364910621196
7901 0.0618704091757536
7951 0.0632055308669806
8001 0.0611485955305398
8051 0.0604597523342818
8101 0.0605728866066784
8151 0.0606668591499329
8201 0.0591817246749997
8251 0.0586491599678993
8301 0.0582708269357681
8351 0.107492880430073
8401 0.0577177905943245
8451 0.0581450532190502
8501 0.0604653512127697
8551 0.0582485590130091
8601 0.0583433385472745
8651 0.0583975047338754
8701 0.0567825245670974
8751 0.0569846897851676
8801 0.064410368911922
8851 0.0566071018110961
8901 0.0567375908140093
8951 0.0560979845467955
9001 0.0915774970781058
9051 0.0554713674355298
9101 0.055549229728058
9151 0.0566188476514071
9201 0.0558707101736218
9251 0.0541871190071106
9301 0.244348948821425
9351 0.0552619895897806
9401 0.0546548976562917
9451 0.0539290499873459
9501 0.0536709220614284
9551 0.0541103896684945
9601 0.0527528859674931
9651 0.0530228179413825
9701 0.0533355548977852
9751 0.0521608979906887
9801 0.0519790071994066
9851 0.0520279230549932
9901 0.0513076146598905
9951 0.0516662332229316
10001 0.0505577237345278
10051 0.0490136705338955
10101 0.0476970954332501
10151 0.0458828408736736
10201 0.0442377730505541
10251 0.0430193721549585
10301 0.0416093313833699
10351 0.0408227677689865
10401 0.0398161392658949
10451 0.0389828641200438
10501 0.0381420960184187
10551 0.0374884568154812
10601 0.0368895102292299
10651 0.0361483466112986
10701 0.0356461992487311
10751 0.0351153397932649
10801 0.0346064768964425
10851 0.0340301421238109
10901 0.0337091939290985
10951 0.0333426634315401
11001 0.0328692081384361
11051 0.0324304320383817
11101 0.0321097255218774
11151 0.0317794553702697
11201 0.0314793586730957
11251 0.0311629894422367
11301 0.0307132954476401
11351 0.0304034245200455
11401 0.0300802736310288
11451 0.029883076553233
11501 0.0297997931484133
11551 0.02933668368496
11601 0.0291995328152552
11651 0.0288014949765056
11701 0.0285412294324487
11751 0.0284243616042659
11801 0.0280166454613209
11851 0.0279157877666876
11901 0.027647367445752
11951 0.0273751519853249
12001 0.0272250673733652
12051 0.0269060687860474
12101 0.0269785894779488
12151 0.0266431996133178
12201 0.0263861995772459
12251 0.0262844802346081
12301 0.0261558179045096
12351 0.02590907656122
12401 0.0257659087656066
12451 0.025549215846695
12501 0.025363318156451
12551 0.0253176708938554
12601 0.0250414006877691
12651 0.0249477908946574
12701 0.0248141760239378
12751 0.0246524983667769
12801 0.0244008058216423
12851 0.0242634429596364
12901 0.0241924558067694
12951 0.0240500830113888
13001 0.0238511328352615
13051 0.0237239737180062
13101 0.023684132960625
13151 0.0235207945224829
13201 0.0234425028902479
13251 0.0232022555428557
13301 0.0232216415461153
13351 0.0231493536848575
13401 0.0229667247040197
13451 0.0228677726117894
13501 0.0226555507397279
13551 0.0225953140179627
13601 0.0224823250900954
13651 0.0223371528554708
13701 0.022224887739867
13751 0.0221956796012819
13801 0.0221072794520296
13851 0.0219073913758621
13901 0.0218297569663264
13951 0.0217176029109396
14001 0.0216097735683434
14051 0.0215523442602716
14101 0.0214227962424047
14151 0.0213884559925646
14201 0.0212936226162128
14251 0.0212208891753107
14301 0.0210592215298675
14351 0.0209561237716116
14401 0.0208963927580044
14451 0.0208920571603812
14501 0.0208476434345357
14551 0.0206469831755385
14601 0.0206865695654415
14651 0.0203889662516303
14701 0.0203040324850008
14751 0.0203915029414929
14801 0.0201981381396763
14851 0.020255116163753
14901 0.020076482614968
14951 0.0199940848979168
15001 0.0199914333643392
15051 0.0197603291017003
15101 0.0197180169052444
15151 0.0196505032363348
15201 0.0196598875918426
15251 0.0194869671831839
15301 0.0194984108675271
15351 0.0193350703921169
15401 0.0192285911180079
15451 0.0191908038686961
15501 0.0191467994009145
15551 0.019068852183409
15601 0.0189770172000863
15651 0.0189328625565395
15701 0.0189097184338607
15751 0.0188229626510292
15801 0.0188048947020434
15851 0.018688854703214
15901 0.0185453140875325
15951 0.0184935178840533
16001 0.0184534263680689
16051 0.0184286531875841
16101 0.018399024149403
16151 0.0183769082068466
16201 0.0182402895297855
16251 0.01823265949497
16301 0.0180981807643548
16351 0.0180604227934964
16401 0.0180740827927366
16451 0.017964368860703
16501 0.0179622420109808
16551 0.0178456247667782
16601 0.0177797480137087
16651 0.0177482419530861
16701 0.0176910108420998
16751 0.017694455513265
16801 0.017600015969947
16851 0.01751492486801
16901 0.0174801807734184
16951 0.0174633670249023
17001 0.0173853170126677
17051 0.0173082901164889
17101 0.0172556298202835
17151 0.0173302660114132
17201 0.0171544857439585
17251 0.0171242067008279
17301 0.0171716502518393
17351 0.0170981073169969
17401 0.0169878113665618
17451 0.0169502191129141
17501 0.0168992473045364
17551 0.0169026727671735
17601 0.0169390749069862
17651 0.0168101818999276
17701 0.0167208515922539
17751 0.0166640184470452
17801 0.0166888850508258
17851 0.0165398817043751
17901 0.0165373925701715
17951 0.0166298419353552
18001 0.0164219540311024
18051 0.0164646192570217
18101 0.0164091854239814
18151 0.0163637961959466
18201 0.0162581804906949
18251 0.0163004631176591
18301 0.016266664781142
18351 0.0162120665190741
18401 0.0161600144347176
18451 0.0160906712408178
18501 0.0160813929396681
18551 0.0160186377470382
18601 0.0159589887480251
18651 0.0159661613288336
18701 0.0158880857052281
18751 0.0158632340026088
18801 0.0158350020647049
18851 0.015795698389411
18901 0.0157399254967459
18951 0.0157477110624313
19001 0.015758931695018
19051 0.0156826013117097
19101 0.0156097203143872
19151 0.0155504965805449
19201 0.0155361638171598
19251 0.0155260555911809
19301 0.0154171619797125
19351 0.0154509947751649
19401 0.0153940824675374
19451 0.0153522538603283
19501 0.0153130634571426
19551 0.015284166787751
19601 0.0152551223291084
19651 0.0152021505637094
19701 0.0151422311319038
19751 0.0151774531695992
19801 0.0151291684014723
19851 0.0151152703328989
19901 0.0150704639963806
19951 0.0150179153424688
20001 0.0149661179166287
20051 0.0149440870736726
20101 0.0149259910685942
20151 0.0149150913348421
20201 0.0148503450327553
20251 0.014890777412802
20301 0.0147979797329754
20351 0.0147626422694884
20401 0.014746852859389
20451 0.0146804360556416
20501 0.0146713894209825
20551 0.0146625277702697
20601 0.0145810082904063
20651 0.0146295058657415
20701 0.0145844390499406
20751 0.0145674867089838
20801 0.0145250294008292
20851 0.0144722809200175
20901 0.0144569034455344
20951 0.0144082114566118
21001 0.0144225223921239
21051 0.0144065039348789
21101 0.0142994413617998
21151 0.0142627718742006
21201 0.0142651909263805
21251 0.0142569058807567
21301 0.0142263375455514
21351 0.0142519222572446
21401 0.014155525539536
21451 0.0140829596784897
21501 0.0141343313152902
21551 0.0141266367281787
21601 0.0141546137165278
21651 0.0140236878651194
21701 0.0139804386999458
21751 0.0140098593547009
21801 0.0139412226853892
21851 0.0139204587321728
21901 0.0139480563229881
21951 0.0138208668795414
22001 0.0138340170378797
22051 0.0137676515732892
22101 0.0137151692179032
22151 0.0137651397380978
22201 0.0137264286749996
22251 0.0137091572978534
22301 0.0136528649600223
22351 0.0136703263851814
22401 0.0136173939681612
22451 0.0136136282235384
22501 0.0136065463302657
22551 0.0136483662645333
22601 0.0136401045019738
22651 0.0135813366505317
22701 0.0135757891694084
22751 0.0135894230334088
22801 0.013526223890949
22851 0.0135678039223421
22901 0.0135139921330847
22951 0.0135501816403121
23001 0.0135198400821537
23051 0.0135079018073156
23101 0.0134625743376091
23151 0.0134031930938363
23201 0.0134504760790151
23251 0.013434219174087
23301 0.0134191187098622
23351 0.013345864485018
23401 0.0133726592175663
23451 0.013388155202847
23501 0.0133211575448513
23551 0.0133524043485522
23601 0.0133109882008284
23651 0.0133249187492765
23701 0.0132868824293837
23751 0.0132724982104264
23801 0.0132758739055134
23851 0.0132874336268287
23901 0.0133045663824305
23951 0.0132453416008502
24001 0.0132512535201386
24051 0.0132450543460436
24101 0.0132120217313059
24151 0.0131994445982855
24201 0.0131988385401201
24251 0.0131664430955425
24301 0.0131749035208486
24351 0.0131117469281889
24401 0.0131323168752715
24451 0.0130996807129122
24501 0.0131363967957441
24551 0.0130966340657324
24601 0.0130540862446651
24651 0.0130631822394207
24701 0.0130370179540478
24751 0.0130324453057256
24801 0.0130084541160613
24851 0.0130301432218403
24901 0.0130098979570903
24951 0.013010520953685
25001 0.0130031211301684
25051 0.0129399734432809
25101 0.0129138643387705
25151 0.0129515624721535
25201 0.0129099560144823
25251 0.0129273530037608
25301 0.0128759908257052
25351 0.0128925581229851
25401 0.0128949516802095
25451 0.0129993018344976
25501 0.0128591796965338
25551 0.0128485675668344
25601 0.0128086729673669
25651 0.012789765605703
25701 0.0128285461105406
25751 0.0128190408577211
25801 0.0127801358466968
25851 0.0127705881022848
25901 0.0127835648600012
25951 0.0127731527609285
26001 0.0128060040879063
26051 0.0127682673628442
26101 0.0126838891010266
26151 0.0127032103773672
26201 0.0126911309780553
26251 0.0126787731423974
26301 0.0126770029892214
26351 0.0126311827916652
26401 0.0126593746244907
26451 0.0126594350440428
26501 0.0126895932480693
26551 0.0126501705381088
26601 0.0126250458997674
26651 0.0125936802069191
26701 0.0125872339121997
26751 0.0125756382476538
26801 0.0125533372629434
26851 0.0125779479276389
26901 0.0125914889504202
26951 0.0124897274072282
27001 0.0125217073364183
27051 0.0125396381481551
27101 0.0124939364613965
27151 0.012474974617362
27201 0.0124773403222207
27251 0.0124540432880167
27301 0.0124709627125412
27351 0.012453907111194
27401 0.0124603014846798
27451 0.012474310118705
27501 0.0124306915095076
27551 0.0123490983969532
27601 0.0124017313937657
27651 0.0124106211587787
27701 0.0123836260172538
27751 0.012356093415292
27801 0.0123772107763216
27851 0.0123375107650645
27901 0.0123211555473972
27951 0.0123175808694214
28001 0.0122946744086221
28051 0.0123097938485444
28101 0.0123037017183378
28151 0.0122641887865029
28201 0.0123135366593488
28251 0.0122518846765161
28301 0.0121931752073579
28351 0.0122055790852755
28401 0.012229269312229
28451 0.0122289579594508
28501 0.0121992699569091
28551 0.0121884067775682
28601 0.012232530512847
28651 0.0121326615917496
28701 0.0121454754844308
28751 0.0122008230537176
28801 0.0121103064739145
28851 0.0121446431148797
28901 0.0121097685187124
28951 0.0120757927652448
29001 0.0120846199570224
29051 0.0120891490369104
29101 0.0120585460099392
29151 0.012071679753717
29201 0.012039811728755
29251 0.0120321696158499
29301 0.01202912433655
29351 0.0120249433384743
29401 0.012059362459695
29451 0.0120102330693044
29501 0.0119651321438141
29551 0.0119815598591231
29601 0.011955417052377
29651 0.0119294657488354
29701 0.0119722741073929
29751 0.0119741746457294
29801 0.0119389485334978
29851 0.0119089487707242
29901 0.0119019330013543
29951 0.0119057911506388
30001 0.0118893285107333
30051 0.0118704076739959
30101 0.0118970149196684
30151 0.0119129513623193
30201 0.0118824091914576
30251 0.0118405707762577
30301 0.0118410738941748
30351 0.0118084361311048
30401 0.0119001145067159
30451 0.0117856185242999
30501 0.0118009614234325
30551 0.0118017347995192
30601 0.0117689567850903
30651 0.0117448674573097
30701 0.0117529182462022
30751 0.0117234831268433
30801 0.0117420190945268
30851 0.0117405962373596
30901 0.0117476347077172
30951 0.0117043399659451
31001 0.0117225704889279
31051 0.0116776027425658
31101 0.0116718126519118
31151 0.011641865625279
31201 0.0116462034056894
31251 0.0116533769178204
31301 0.0116819997201674
31351 0.0116352487530094
31401 0.0116729070432484
31451 0.0116070250514895
31501 0.0115873789472971
31551 0.0115936306247022
31601 0.0115502514236141
31651 0.0116070674848743
31701 0.0115549141482916
31751 0.0116140693135094
31801 0.0115560425037984
31851 0.0115721928013954
31901 0.0114889207179658
31951 0.0115048751758877
};
\nextgroupplot[
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=-1443.5, xmax=33500,
xtick style={color=black},
ymin=2e-2, ymax=5e2,
ymode=log,
ytick style={color=black},
% yticks = {0.01, 0.1, 1, 10, 1},
xlabel = epochs
]
\addplot [semithick, blue]
table {%
1 65.8458334188908
51 0.0812962483905721
101 0.0381030412390828
151 0.186672307550907
201 22.4348092079163
251 28.8606764674187
301 26.5976021289825
351 12.3368664234877
401 9.16801768541336
451 6.93003061413765
501 5.18493716418743
551 3.20438983291388
601 2.33666408807039
651 2.56346452236176
701 2.40036728233099
751 2.84285166859627
801 2.8896086551249
851 3.34664005041122
901 3.99242863804102
951 5.66255831718445
1001 7.33518354594707
1051 10.7209430783987
1101 15.8251906037331
1151 23.3454364538193
1201 30.3463517427444
1251 31.4109058976173
1301 36.2886031270027
1351 36.2665873765945
1401 32.8361912369728
1451 93.8791034221649
1501 92.1967302560806
1551 24.4286673665047
1601 26.1548091173172
1651 24.2695964276791
1701 20.6781513392925
1751 19.3013519644737
1801 147.777409553528
1851 18.6452809274197
1901 84.8831812143326
1951 35.2266791164875
2001 273.91075360775
2051 24.8866455852985
2101 46.9483030438423
2151 17.8975666761398
2201 20.4452124536037
2251 46.4127625226974
2301 20.1533433496952
2351 17.2519768774509
2401 14.4167346060276
2451 13.6625987589359
2501 8.87227454781532
2551 21.815708398819
2601 18.9016456007957
2651 14.3785169422626
2701 51.5602645874023
2751 18.1188424527645
2801 35.4686639010906
2851 37.0080741941929
2901 51.5726901292801
2951 10.2700533121824
3001 12.0410751998425
3051 12.8488463014364
3101 15.9519250094891
3151 33.9142337441444
3201 136.612143158913
3251 56.156648337841
3301 21.7427845001221
3351 18.9294812381268
3401 31.0474301576614
3451 18.7565443217754
3501 13.1993716061115
3551 123.062901258469
3601 9.38648930191994
3651 27.5859262049198
3701 8.78868390619755
3751 19.3022194355726
3801 40.8662794828415
3851 9.29771310091019
3901 9.23769402503967
3951 13.9834715276957
4001 25.6156138181686
4051 26.079397931695
4101 9.788563773036
4151 8.41075430810452
4201 9.3571749329567
4251 15.4115211069584
4301 36.4470711946487
4351 278.928601503372
4401 12.462251752615
4451 14.7075242698193
4501 25.1969631016254
4551 7.0857896655798
4601 7.71607825160027
4651 24.5358699113131
4701 10.0050379484892
4751 7.26729997992516
4801 6.40738998353481
4851 55.6536402106285
4901 10.5168948769569
4951 86.0344487428665
5001 11.2758456766605
5051 6.943453758955
5101 7.84033189713955
5151 8.48635569214821
5201 210.839841365814
5251 9.20130395889282
5301 8.65310649573803
5351 23.812666207552
5401 19.7732192277908
5451 13.3235090225935
5501 7.68776984512806
5551 13.4355620890856
5601 11.8013600558043
5651 5.9645224660635
5701 13.421301856637
5751 7.90302862226963
5801 9.11740352213383
5851 7.02621257305145
5901 8.24921095371246
5951 7.01236489415169
6001 64.8213485479355
6051 6.6983167976141
6101 6.29736959934235
6151 6.38510109484196
6201 8.50583669543266
6251 12.1546920090914
6301 9.39873421192169
6351 27.7035760432482
6401 9.67467983067036
6451 5.71164245903492
6501 16.3158906549215
6551 11.5314660221338
6601 5.49052476882935
6651 10.6647425144911
6701 6.77718658745289
6751 8.56144705414772
6801 5.15031070262194
6851 5.90043689310551
6901 5.67724181711674
6951 8.51784162223339
7001 5.73761795461178
7051 18.2779648005962
7101 5.67708521336317
7151 5.63439090549946
7201 5.86874669790268
7251 5.97407756745815
7301 13.8604521900415
7351 5.14659140259027
7401 4.55817107856274
7451 11.608636662364
7501 8.59650626778603
7551 4.48719662427902
7601 6.8101654946804
7651 10.7755257487297
7701 5.7121871188283
7751 4.59116677194834
7801 13.7170312553644
7851 7.43777087330818
7901 4.50323773175478
7951 6.25919663906097
8001 4.8079731091857
8051 12.3483374491334
8101 4.13853412121534
8151 10.76793448627
8201 8.58401884138584
8251 6.39025358110666
8301 6.58576358854771
8351 47.5654283463955
8401 6.01931186020374
8451 6.82519693672657
8501 4.17848949879408
8551 5.58315372467041
8601 9.02893060445786
8651 4.11571417748928
8701 4.87750859558582
8751 6.12173073738813
8801 34.9341661036015
8851 5.86216310411692
8901 22.5341762006283
8951 11.6546048521996
9001 57.4157035946846
9051 4.01056449860334
9101 6.49377134442329
9151 14.531906709075
9201 18.3335749357939
9251 9.99344280362129
9301 92.5162939429283
9351 22.4203212559223
9401 5.47171746194363
9451 11.3958256691694
9501 8.46486557275057
9551 9.34809339046478
9601 4.92103879898787
9651 3.82996635138988
9701 8.95143854618073
9751 4.53012305498123
9801 6.82836279273033
9851 4.69631090015173
9901 4.45560874789953
9951 3.39890021085739
10001 6.13470453768969
10051 3.19114802032709
10101 3.30552249401808
10151 3.46939925849438
10201 3.57541050761938
10251 3.69495368748903
10301 3.71604293584824
10351 3.68264366686344
10401 3.63212704658508
10451 4.12518188357353
10501 3.66759537905455
10551 3.92049171775579
10601 4.48404774069786
10651 3.68941000103951
10701 3.87742114067078
10751 3.78029813617468
10801 3.80585779249668
10851 3.75645296275616
10901 4.02571197599173
10951 3.68879619240761
11001 3.79939351975918
11051 4.04142818599939
11101 3.77754700928926
11151 3.78629520535469
11201 3.77574919164181
11251 4.0002488270402
11301 3.74180239439011
11351 3.63629569858313
11401 3.91536294668913
11451 3.95073874294758
11501 4.07683581113815
11551 3.56388740241528
11601 3.78133850544691
11651 3.80681452900171
11701 3.93882662057877
11751 3.75341928005219
11801 3.71662829071283
11851 3.52409036457539
11901 3.97759861499071
11951 3.59215546399355
12001 3.52875258028507
12051 3.46480368077755
12101 4.04312954097986
12151 3.47962156683207
12201 3.60652461647987
12251 3.4268439039588
12301 3.58230870217085
12351 3.62475784122944
12401 3.83995028585196
12451 3.88191778212786
12501 3.80505535006523
12551 3.84615672379732
12601 3.94185539335012
12651 4.2413257136941
12701 3.79890780895948
12751 3.61198176443577
12801 3.45787885785103
12851 3.39307003468275
12901 3.54238148778677
12951 3.54304929822683
13001 3.37037436664104
13051 3.51332312822342
13101 3.40755206346512
13151 3.9385145381093
13201 3.53849999606609
13251 3.28898429125547
13301 3.41184115409851
13351 3.34320797771215
13401 3.98493891209364
13451 3.67676732689142
13501 3.45890590548515
13551 3.23999425768852
13601 3.60380306094885
13651 3.38284062594175
13701 3.61990483850241
13751 3.44633335620165
13801 3.48820773512125
13851 3.20687177032232
13901 3.46925687044859
13951 3.22118394821882
14001 3.30378684401512
14051 3.26024629175663
14101 3.57665235549212
14151 3.38748218119144
14201 3.28558134287596
14251 3.78032995015383
14301 3.35016108304262
14351 3.25782132893801
14401 3.21871494501829
14451 3.38249020278454
14501 3.89275055378675
14551 3.1800679564476
14601 3.05710488557816
14651 3.66505394876003
14701 3.40375562012196
14751 3.39749920368195
14801 3.42203825712204
14851 3.23969247937202
14901 3.52768080681562
14951 3.24178456515074
15001 2.88458228111267
15051 2.88065702468157
15101 2.92213412374258
15151 2.89090736955404
15201 3.21274251490831
15251 2.93531063944101
15301 2.87266634404659
15351 2.89416348189116
15401 2.87161627411842
15451 2.88160616904497
15501 3.11786791682243
15551 2.90349269658327
15601 2.82829021662474
15651 2.84742692112923
15701 2.89065241068602
15751 2.86058583855629
15801 2.876121558249
15851 2.79253269731998
15901 2.82289239764214
15951 2.77290158346295
16001 2.91061709076166
16051 2.74981306493282
16101 2.91778323799372
16151 2.81399006396532
16201 2.8206818215549
16251 2.74780201911926
16301 2.80845471471548
16351 2.72595559060574
16401 2.77071099728346
16451 2.6975278891623
16501 2.98191196471453
16551 2.74785707890987
16601 2.78200460225344
16651 2.72444085031748
16701 2.68471029773355
16751 2.71431255340576
16801 2.70358725637197
16851 3.03542289882898
16901 2.68141035735607
16951 2.74616417661309
17001 2.81091634556651
17051 2.67611723393202
17101 2.68104196712375
17151 2.71697742119431
17201 2.70555406063795
17251 2.70526929199696
17301 2.81370022520423
17351 2.6596608273685
17401 2.75575402751565
17451 2.82386230304837
17501 2.63059896975756
17551 2.77623402327299
17601 2.61607774347067
17651 2.61878211796284
17701 2.87080037593842
17751 2.81833371892571
17801 2.70843251049519
17851 2.61990691721439
17901 2.62666074559093
17951 2.62279883027077
18001 2.6290207542479
18051 2.60227032005787
18101 2.59783787280321
18151 2.60882139205933
18201 2.6107519119978
18251 2.74876049160957
18301 2.59167500585318
18351 2.65000877156854
18401 2.57366162911057
18451 2.6088608391583
18501 2.57618937268853
18551 2.61503687500954
18601 2.61804544180632
18651 2.64979600906372
18701 2.63711001351476
18751 2.52037440612912
18801 2.63985877484083
18851 2.53729746863246
18901 2.56161921471357
18951 2.51558476686478
19001 2.55984190106392
19051 2.48171147331595
19101 2.49511594325304
19151 2.56177278608084
19201 2.59173563122749
19251 2.52081321179867
19301 2.54494453594089
19351 2.47455488145351
19401 2.79562199860811
19451 2.62248095497489
19501 2.55428664013743
19551 2.48844518512487
19601 2.59878899157047
19651 2.7293247282505
19701 2.46189576387405
19751 2.45628983527422
19801 2.50506274029613
19851 2.48195007070899
19901 2.54504426568747
19951 2.50524771213531
20001 2.50889282673597
20051 2.45833000540733
20101 2.46253316476941
20151 2.37817137315869
20201 2.46520317718387
20251 2.38655838742852
20301 2.39395358413458
20351 2.3970809020102
20401 2.38324645161629
20451 2.37586544081569
20501 2.3742416203022
20551 2.45409007370472
20601 2.37426203116775
20651 2.41991747543216
20701 2.48312390968204
20751 2.56927523389459
20801 2.34877155721188
20851 2.48040677979589
20901 2.35526395961642
20951 2.40092191845179
21001 2.57991721108556
21051 2.41673518717289
21101 2.46000850573182
21151 2.48837148025632
21201 2.32439102977514
21251 2.49315660819411
21301 2.32812044024467
21351 2.36560004577041
21401 2.34850714355707
21451 2.29363374039531
21501 2.3513499982655
21551 2.31971551850438
21601 2.28103721141815
21651 2.4379746504128
21701 2.34625901654363
21751 2.31799261644483
21801 2.40080496668816
21851 2.34634633362293
21901 2.33160501345992
21951 2.4637761451304
22001 2.20164850354195
22051 2.14859844371676
22101 2.17844866961241
22151 2.16327331960201
22201 2.17299506440759
22251 2.17446658760309
22301 2.16644076630473
22351 2.16453402861953
22401 2.17990271747112
22451 2.16870409995317
22501 2.17308986932039
22551 2.15246022492647
22601 2.15768110379577
22651 2.15417655557394
22701 2.16305872425437
22751 2.15835558250546
22801 2.16363478824496
22851 2.14562692120671
22901 2.15552693232894
22951 2.14978183805943
23001 2.13676324859262
23051 2.14774495735765
23101 2.14806286990643
23151 2.15587120130658
23201 2.13468141853809
23251 2.13996451720595
23301 2.1366240568459
23351 2.14911016076803
23401 2.13940087705851
23451 2.13093797117472
23501 2.12828874215484
23551 2.12848526611924
23601 2.13425287604332
23651 2.13520799949765
23701 2.13598564639688
23751 2.12500651553273
23801 2.1257809959352
23851 2.1123696602881
23901 2.11115296185017
23951 2.1293443068862
24001 2.13310391455889
24051 2.11451831459999
24101 2.12404926493764
24151 2.10704750195146
24201 2.10085532441735
24251 2.12224668264389
24301 2.10628417879343
24351 2.11823459342122
24401 2.1061641536653
24451 2.1058448292315
24501 2.09487237408757
24551 2.09966760873795
24601 2.10670584440231
24651 2.09418214485049
24701 2.10149347409606
24751 2.09756489470601
24801 2.10066265612841
24851 2.09206604585052
24901 2.10593465343118
24951 2.09040194004774
25001 2.0995035469532
25051 2.09937965124846
25101 2.10792001336813
25151 2.08074684068561
25201 2.10338214784861
25251 2.09000260010362
25301 2.09653789922595
25351 2.08039235696197
25401 2.08423886820674
25451 2.06782261654735
25501 2.08396368473768
25551 2.07534832507372
25601 2.08470461890101
25651 2.08078245818615
25701 2.07247303426266
25751 2.06404344365001
25801 2.08303008601069
25851 2.0652074329555
25901 2.06682346761227
25951 2.06513815000653
26001 2.05961531400681
26051 2.05691058188677
26101 2.05844704061747
26151 2.05845084786415
26201 2.05763568356633
26251 2.06618832796812
26301 2.06038781255484
26351 2.07684228941798
26401 2.06115040183067
26451 2.05815584212542
26501 2.04504375532269
26551 2.06439966335893
26601 2.05825620144606
26651 2.04940749704838
26701 2.04274044930935
26751 2.0363681614399
26801 2.0455373339355
26851 2.04209913685918
26901 2.03508087992668
26951 2.03958548977971
27001 2.04429867863655
27051 2.04274022951722
27101 2.03454349562526
27151 2.03309481218457
27201 2.02510576695204
27251 2.03081583604217
27301 2.04075502231717
27351 2.03172551840544
27401 2.03716947510839
27451 2.01761660352349
27501 2.02996353805065
27551 2.04055527597666
27601 2.01580141857266
27651 2.02024659141898
27701 2.02967850863934
27751 2.01684780791402
27801 2.01031907275319
27851 2.02060199901462
27901 2.01553703844547
27951 2.01504996418953
28001 2.01550864055753
28051 2.01155899092555
28101 2.01556163653731
28151 2.01367298513651
28201 1.99451458454132
28251 2.0099831931293
28301 2.00987863913178
28351 2.00676229596138
28401 2.00121637061238
28451 1.99747901037335
28501 2.00472418218851
28551 1.99487636610866
28601 1.98416709154844
28651 2.00162905454636
28701 1.99750906601548
28751 1.98184910416603
28801 1.98807082697749
28851 1.98561226576567
28901 1.99594051018357
28951 1.98671166226268
29001 1.98844616860151
29051 1.98064636439085
29101 1.98536928743124
29151 1.98977503553033
29201 1.9769688770175
29251 1.9830175191164
29301 1.99692065641284
29351 1.9735266380012
29401 1.96928737312555
29451 1.97381364181638
29501 1.98596768453717
29551 1.98164097219706
29601 1.97269149124622
29651 1.98021202161908
29701 1.95628384128213
29751 1.95938377454877
29801 1.9770926758647
29851 1.967479724437
29901 1.96289815753698
29951 1.95882879942656
30001 1.97771361470222
30051 1.97343887388706
30101 1.97598309069872
30151 1.94677458703518
30201 1.97420693561435
30251 1.95615999028087
30301 1.95233794301748
30351 1.95716695860028
30401 1.93942027166486
30451 1.9528568983078
30501 1.95244054496288
30551 1.93857317790389
30601 1.95674884319305
30651 1.95073976740241
30701 1.94569148123264
30751 1.9477533698082
30801 1.95445172861218
30851 1.9354096353054
30901 1.94562483951449
30951 1.94634401425719
31001 1.93263970315456
31051 1.93926987797022
31101 1.93079173192382
31151 1.94573097676039
31201 1.93264604359865
31251 1.93548346683383
31301 1.92498111352324
31351 1.93327155709267
31401 1.92920882627368
31451 1.92451214045286
31501 1.93448937684298
31551 1.93036527186632
31601 1.95787386968732
31651 1.91742319986224
31701 1.94603612646461
31751 1.9174735955894
31801 1.91977383941412
31851 1.91536040976644
31901 1.92946121841669
31951 1.92622170224786
};
\nextgroupplot[
xlabel = epochs,
tick align=outside,
tick pos=left,
xmin=-1443.5, xmax=33500,
ymin=1e-3, ymax=1,
xtick style={color=black},
ytick style={color=black},
ymode=log,
]
\addplot [semithick, blue]
table {%
1 0.117205486953026
51 0.00163482358038891
% 101 0.00104413165627193
151 0.00162343278407207
201 0.0193185990137863
251 0.0165452214969264
301 0.010201591598161
351 0.0103150334252859
401 0.00563195955692208
451 0.00417851882593823
501 0.003826747812127
551 0.00443281208572444
601 0.00438209666026523
651 0.00563015824445756
701 0.00638332079324755
751 0.00656964909285307
801 0.00680606345122214
851 0.00719747777475277
901 0.00924266265064944
951 0.0135206452250713
1001 0.0164101890404709
1051 0.0241001943068113
1101 0.035393244063016
1151 0.111721322755329
1201 0.118307048920542
1251 0.141650786157697
1301 0.419120669132099
1351 0.629796858876944
1401 0.328842653078027
1451 0.169090362498537
1501 0.115638920571655
1551 0.107375152758323
1601 0.304452188429423
1651 0.0701812229817733
1701 0.0606857017846778
1751 0.0638531754957512
1801 0.288837024476379
1851 0.0611960547976196
1901 0.180565547430888
1951 0.347505638492294
2001 0.194506147876382
2051 0.268949463730678
2101 0.13604911242146
2151 0.0426404004683718
2201 0.0902295119594783
2251 0.077049182029441
2301 0.415637857397087
2351 0.567319924826734
2401 0.0466916058212519
2451 0.0523377940990031
2501 0.0338631743798032
2551 0.0666349445818923
2601 0.402703070896678
2651 0.0575963073642924
2701 0.0740862875245512
2751 0.088620092079509
2801 0.299065906379838
2851 0.0758721199817955
2901 0.159548967028968
2951 0.0316604248946533
3001 0.124618295812979
3051 0.0456971975509077
3101 0.306035741406959
3151 0.370158088277094
3201 0.155195022583939
3251 0.147667432553135
3301 0.0484737474471331
3351 0.0420615813345648
3401 0.107741183543112
3451 0.140715397603344
3501 0.178541270899586
3551 0.347429134068079
3601 0.039716572908219
3651 0.155453042651061
3701 0.0312762973480858
3751 0.0932601388194598
3801 0.0652285470278002
3851 0.0469813229865395
3901 0.0280784465139732
3951 0.236296205082908
4001 0.0446350562851876
4051 0.135188863030635
4101 0.0315644108341075
4151 0.0295419453468639
4201 0.113824956584722
4251 0.0618641302571632
4301 0.134121005539782
4351 0.304821039317176
4401 0.0941904953215271
4451 0.0451226617442444
4501 0.0391321031784173
4551 0.0196080418827478
4601 0.0206165206327569
4651 0.0816714967368171
4701 0.0420375019893982
4751 0.0226711516734213
4801 0.0201938959944528
4851 0.0959673798643053
4901 0.0682673658884596
4951 0.128094294923358
5001 0.0208813305944204
5051 0.0227654955233447
5101 0.0586297158151865
5151 0.0905397390015423
5201 0.274244902422652
5251 0.0379688676330261
5301 0.0345717355958186
5351 0.0664587879437022
5401 0.116901979316026
5451 0.0228285343619063
5501 0.0666051881271414
5551 0.0681668166071177
5601 0.0960450792917982
5651 0.0494003786297981
5701 0.0365939586044988
5751 0.0182980521640275
5801 0.0236177323095035
5851 0.0460972130531445
5901 0.0643239709315822
5951 0.0303947872307617
6001 0.121200037188828
6051 0.0322158634662628
6101 0.0544396998011507
6151 0.0238911257765722
6201 0.0191006935492624
6251 0.0416335517365951
6301 0.0365013692062348
6351 0.0231371293775737
6401 0.0649562324979343
6451 0.0148900312779006
6501 0.048508460749872
6551 0.0239688841975294
6601 0.0161628556379583
6651 0.043013549875468
6701 0.121573085838463
6751 0.0345158778363839
6801 0.0318975824920926
6851 0.0300948124786373
6901 0.0205202454526443
6951 0.157852146076038
7001 0.0186920478881802
7051 0.0241681867046282
7101 0.0412801001803018
7151 0.0279677761427592
7201 0.0192818367213476
7251 0.0201298349711578
7301 0.0613021986209787
7351 0.0708139714843128
7401 0.0136564699496375
7451 0.0437316128518432
7501 0.0373851485201158
7551 0.0142832099809311
7601 0.0153454250248615
7651 0.0161919980309904
7701 0.0526497838436626
7751 0.0316981209325604
7801 0.0273238257505
7851 0.245317023072857
7901 0.0100924041908002
7951 0.145802722137887
8001 0.0834170080488548
8051 0.050034587708069
8101 0.0113463117886567
8151 0.142925267922692
8201 0.0553814982995391
8251 0.0173493500478799
8301 0.0103934080252657
8351 0.0881634773686528
8401 0.0369613535876852
8451 0.0312070189975202
8501 0.0100985484314151
8551 0.0146857005311176
8601 0.0732664256647695
8651 0.0138242518296465
8701 0.0104519897722639
8751 0.0335694396053441
8801 0.112653578660684
8851 0.0336951551726088
8901 0.0264344156603329
8951 0.0420034278358798
9001 0.072223745053634
9051 0.03077606507577
9101 0.0120958074257942
9151 0.0895170950097963
9201 0.0258810499799438
9251 0.0432418327545747
9301 0.276273735915311
9351 0.0179528031439986
9401 0.143101385678165
9451 0.0180489316699095
9501 0.0643486011831556
9551 0.0710942331352271
9601 0.129239941277774
9651 0.0104094745911425
9701 0.192202180594904
9751 0.0206939011404756
9801 0.00937422476999927
9851 0.0715046319674002
9901 0.0572786995471688
9951 0.00961946087772958
10001 0.0103402337845182
10051 0.00702679133974016
10101 0.00730934786406578
10151 0.00799525569891557
10201 0.00947670341702178
10251 0.00893031011219136
10301 0.00849876884603873
10351 0.00967764225788414
10401 0.00932346981426235
10451 0.00887027499993565
10501 0.0110015301615931
10551 0.0102934987080516
10601 0.0101114256831352
10651 0.0107015268731629
10701 0.00980987031653058
10751 0.00871369361993857
10801 0.00941971347492654
10851 0.00952035187219735
10901 0.00888642788049765
10951 0.00917335238773376
11001 0.00874366711650509
11051 0.0108478001347976
11101 0.00892796172411181
11151 0.010172008027439
11201 0.01033593545435
11251 0.0104491565580247
11301 0.0165399451943813
11351 0.0117627988802269
11401 0.00995813787449151
11451 0.011911342953681
11501 0.0100138350971974
11551 0.00956229539588094
11601 0.0091331459407229
11651 0.0116476533876266
11701 0.00998334829637315
11751 0.00978777615819126
11801 0.0114177126379218
11851 0.00851431966293603
11901 0.0117668621533085
11951 0.00807549896853743
12001 0.00876613520813407
12051 0.00887111225165427
12101 0.00788696816016454
12151 0.0103367775445804
12201 0.00838360105262836
12251 0.007468194620742
12301 0.00858838981366716
12351 0.0078836665925337
12401 0.00801862119260477
12451 0.00795590184134198
12501 0.00906566929188557
12551 0.00901473722478841
12601 0.00814417556102853
12651 0.00761826582311187
12701 0.00760215976333711
12751 0.00879864794842433
12801 0.0108935687749181
12851 0.00713244637881871
12901 0.00721254546806449
12951 0.00765194751875242
13001 0.00770854132861132
13051 0.00761254212557105
13101 0.0100163213646738
13151 0.0150814731605351
13201 0.00738549428933766
13251 0.00865969294682145
13301 0.0169957261823583
13351 0.00765036881784908
13401 0.0142502555099782
13451 0.00802314270549687
13501 0.0075986749943695
13551 0.00772356151719578
13601 0.0100402622338152
13651 0.00838490293244831
13701 0.00956644440884702
13751 0.00786210269143339
13801 0.00816837829916039
13851 0.00693606210552389
13901 0.00936288725642953
13951 0.00927791060530581
14001 0.00957900661887834
14051 0.00817255919537274
14101 0.00727051720605232
14151 0.00987284074653871
14201 0.0107193793664919
14251 0.0117955534515204
14301 0.011997392779449
14351 0.00703933830664027
14401 0.00796224321675254
14451 0.00732134434656473
14501 0.00852715672226623
14551 0.00745359750726493
14601 0.0112104905711021
14651 0.00743924731068546
14701 0.0088814581540646
14751 0.0071744196684449
14801 0.0102714084641775
14851 0.00927637446147855
14901 0.00781440857099369
14951 0.0071707185197738
15001 0.00609361670649378
15051 0.00594707943673711
15101 0.00619551455747569
15151 0.00631367199821398
15201 0.006469410363934
15251 0.00654881153604947
15301 0.00610871292155934
15351 0.00688362256914843
15401 0.00682799074274953
15451 0.0067993563861819
15501 0.006650668598013
15551 0.006355551246088
15601 0.00647536402539117
15651 0.00625644136744086
15701 0.00614436344039859
15751 0.00737229167134501
15801 0.00663428451662185
15851 0.00600651319109602
15901 0.00615221988846315
15951 0.00587241120956605
16001 0.00732307186262915
16051 0.0060763017681893
16101 0.00598535245808307
16151 0.00627121695288224
16201 0.00601558067864971
16251 0.00575362211384345
16301 0.00572005118010566
16351 0.00593686712090857
16401 0.00629790375387529
16451 0.00594773836201057
16501 0.00586355876293965
16551 0.00577507590787718
16601 0.00581586142652668
16651 0.00616546929813921
16701 0.00561557741457364
16751 0.00584236440045061
16801 0.00604454071435612
16851 0.00602385449747089
16901 0.0057520979171386
16951 0.00583317768177949
17001 0.00571670044882922
17051 0.00593985221348703
17101 0.0063818187918514
17151 0.00558008875668747
17201 0.00553958332602633
17251 0.00587597271805862
17301 0.00662068966630613
17351 0.0057003466936294
17401 0.00586150523304241
17451 0.00563292389415437
17501 0.00604336799005978
17551 0.00558934432046954
17601 0.00558177544007776
17651 0.00568241565633798
17701 0.00610480822069803
17751 0.00603278876951663
17801 0.00585251222219085
17851 0.00586598146765027
17901 0.00695275850739563
17951 0.0058227744884789
18001 0.00580488754349062
18051 0.00610810185753508
18101 0.00598106547840871
18151 0.00589655164367286
18201 0.00565768965316238
18251 0.00584678740415256
18301 0.00566319887002464
18351 0.00593394962925231
18401 0.00596274140843889
18451 0.00556638502894202
18501 0.00582455346011557
18551 0.0056024810692179
18601 0.0059854259234271
18651 0.0062170057426556
18701 0.00812717816734221
18751 0.00578353034507018
18801 0.00600464610761264
18851 0.00556069838057738
18901 0.00539234338066308
18951 0.00593859442597022
19001 0.00524545562802814
19051 0.0052271663225838
19101 0.00550447098794393
19151 0.00543293101509335
19201 0.00516103505651699
19251 0.00637076752173016
19301 0.00517936593678314
19351 0.00549827722716145
19401 0.00510012786253355
19451 0.00571073416358558
19501 0.00598274181538727
19551 0.00542877662519459
19601 0.00570408107159892
19651 0.00541595093091018
19701 0.00555519400222693
19751 0.00611917590140365
19801 0.0054602740201517
19851 0.00562914676993387
19901 0.00521787990146549
19951 0.00523019816318993
20001 0.00547728931996971
20051 0.00702589713182533
20101 0.0054772902149125
20151 0.00520659070753027
20201 0.00525314777041785
20251 0.00491376929130638
20301 0.00529648207157152
20351 0.00499036193650682
20401 0.0063017085994943
20451 0.00525067858688999
20501 0.0053593199554598
20551 0.00498620764119551
20601 0.00526532832736848
20651 0.0060308617175906
20701 0.00533742638799595
20751 0.00629258708067937
20801 0.00490805536537664
20851 0.00515420010196976
20901 0.0049160243361257
20951 0.00502644485095516
21001 0.00525851898419205
21051 0.00589893353753723
21101 0.00495900594250998
21151 0.00716764020035043
21201 0.00538778956979513
21251 0.00506419604789698
21301 0.00523301882640226
21351 0.0049643082820694
21401 0.00493840158742387
21451 0.00599314552528085
21501 0.00545964221237227
21551 0.00486531597562134
21601 0.00522503915271955
21651 0.00546798521099845
21701 0.00506686106382404
21751 0.00641491063288413
21801 0.00515733266365714
21851 0.00542947973735863
21901 0.00484277575742453
21951 0.00546228892926592
22001 0.00453941983505501
22051 0.00431269235195941
22101 0.00437107046673191
22151 0.00434676286386093
22201 0.0043895044036617
22251 0.00437199654334108
22301 0.00438858054985758
22351 0.00438861766451737
22401 0.00441234119352885
22451 0.00435987439414021
22501 0.00438879811918014
22551 0.004351221898105
22601 0.00435217147605726
22651 0.00436562834511278
22701 0.00436164827624452
22751 0.00433789322414668
22801 0.00435317759183818
22851 0.00437603668979136
22901 0.00437106054232572
22951 0.00433598109520972
23001 0.00433824764331803
23051 0.00439766151248477
23101 0.00432377755714697
23151 0.00434418818258564
23201 0.00434947188114165
23251 0.00435949621896725
23301 0.0043049555097241
23351 0.00435365082375938
23401 0.00432912313772249
23451 0.00431864910206059
23501 0.00435522658153786
23551 0.00429303856435581
23601 0.00432754915891564
23651 0.00427420540654566
23701 0.00430442720971769
23751 0.0042973814670404
23801 0.00430688837514026
23851 0.00431716693128692
23901 0.00426928016895545
23951 0.0043123655304953
24001 0.00429102608541143
24051 0.00425730081406073
24101 0.00425046879900037
24151 0.00423788910848089
24201 0.00423633764512488
24251 0.00428584320980008
24301 0.0042837710607273
24351 0.00431351534280111
24401 0.00424186783857294
24451 0.00425147490022937
24501 0.0042342073720647
24551 0.00426114853689796
24601 0.00427207415850717
24651 0.00423101033447892
24701 0.0043055474961875
24751 0.00424139797905809
24801 0.00421698284117156
24851 0.004230397495121
24901 0.00422228177922079
24951 0.00420917908923002
25001 0.00426079133467283
25051 0.00421618073232821
25101 0.0042150863664574
25151 0.0042026478513435
25201 0.00423113986471435
25251 0.00422170567981084
25301 0.00423079172105645
25351 0.00417887276853435
25401 0.00419843935742392
25451 0.00419274158412009
25501 0.00417026474679005
25551 0.00421862945222529
25601 0.00418095860004541
25651 0.00419945507019293
25701 0.00417335222664406
25751 0.00415391499336693
25801 0.00414318237744737
25851 0.00428451839979971
25901 0.00416885421145707
25951 0.00415039125073235
26001 0.00423375293757999
26051 0.00415771825646516
26101 0.00412788601897773
26151 0.00414071404156857
26201 0.00414043683485943
26251 0.0041569468085072
26301 0.00414376610933687
26351 0.00413280294742435
26401 0.00413816642685561
26451 0.00412830714049051
26501 0.00411555747268721
26551 0.00412795056035975
26601 0.00411684072241769
26651 0.00411552570585627
26701 0.00411617225472583
26751 0.00409071039393893
26801 0.00409324413340073
26851 0.00411225130665116
26901 0.00409746940931655
26951 0.00409920840684208
27001 0.00412034018881968
27051 0.00408746680477634
27101 0.00405909542678273
27151 0.00406497469884926
27201 0.00409848512208555
27251 0.0040979956756928
27301 0.00411478594469372
27351 0.00408605610573431
27401 0.00409280634630704
27451 0.00404408786926069
27501 0.00412003626479418
27551 0.00411101828649407
27601 0.00406150367416558
27651 0.00405413736370974
27701 0.00406083835696336
27751 0.004070312174008
27801 0.00409810289056622
27851 0.00405547522314009
27901 0.00403807017210056
27951 0.00404085949048749
28001 0.00402548401325475
28051 0.0040075449833239
28101 0.00403348191684927
28151 0.00411109070410021
28201 0.00408397174032871
28251 0.00402826053323224
28301 0.00400577218169929
28351 0.00403904276390676
28401 0.00402922436478548
28451 0.00399456863306114
28501 0.0040225855918834
28551 0.00400425149928196
28601 0.00400550381164066
28651 0.00400057027945877
28701 0.00410787857981632
28751 0.00396826133874129
28801 0.00401293761024135
28851 0.0039897373135318
28901 0.00401136916843825
28951 0.00402152246897458
29001 0.00395764857967151
29051 0.00403592738075531
29101 0.00397596490074648
29151 0.00398448103078408
29201 0.00397728695315891
29251 0.00402308104094118
29301 0.00401607752064592
29351 0.00399320456199348
29401 0.00398263347960892
29451 0.00395808212488191
29501 0.00400435351548367
29551 0.00391810053406516
29601 0.00397163564775838
29651 0.00394198346839403
29701 0.00398923348257085
29751 0.00392945370549569
29801 0.00392728340739268
29851 0.00393483614607248
29901 0.00392720857416862
29951 0.00395125947397901
30001 0.00393580353920697
30051 0.00395621954885428
30101 0.00392540331449709
30151 0.0039025256082823
30201 0.00395307825601776
30251 0.0039115425242926
30301 0.00392194452797412
30351 0.00391717473758035
30401 0.00389813093352132
30451 0.00387240781492437
30501 0.00389422017178731
30551 0.00389954704587581
30601 0.00390405292637297
30651 0.00392115941212978
30701 0.00388893827039283
30751 0.00395145632137428
30801 0.00387891628633952
30851 0.00388933120848378
30901 0.00392150315747131
30951 0.00391028874946642
31001 0.00385790497966809
31051 0.00390063789018313
31101 0.00387317150307354
31151 0.00386551972769666
31201 0.00388275497971335
31251 0.00385879645182285
31301 0.00386866959524923
31351 0.00384919631687808
31401 0.00386802210414317
31451 0.00382511283532949
31501 0.00386162435097503
31551 0.00383810038329102
31601 0.00386513029661728
31651 0.00383938108643633
31701 0.0038479612521769
31751 0.00387234078152687
31801 0.00382604754850036
31851 0.00383333039280842
31901 0.00389077533327509
31951 0.00385934372388874
};

\end{groupplot}

\end{tikzpicture}


==> images/oscillatingdrop_loss_history_ad_act.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=5cm,height=4.5cm]
\nextgroupplot[
legend cell align={left},
legend style={draw=none, anchor = north east, at={(0.99,0.99)}},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-1443.5, xmax=34000,
xtick style={color=black},
ylabel={$MSE$},
ymin=0.005, ymax=10,
ymode=log,
ytick style={color=black}
]
\addlegendentry{fixed}
\addlegendentry{adaptive 2}
\addplot [semithick, blue]
table {%
1 5.21345841884613
51 4.59994971752167
101 4.58953678607941
151 4.54782994091511
201 4.05371710658073
251 3.93471583724022
301 3.9045937359333
351 3.58080700039864
401 3.29548689723015
451 3.27324132621288
501 3.25958962738514
551 3.23756106197834
601 3.21421599388123
651 3.20394493639469
701 3.20005534589291
751 3.19096191227436
801 3.18321307003498
851 3.16897201538086
901 3.15140174329281
951 3.11552335321903
1001 3.06124243140221
1051 2.9538745880127
1101 2.74672441184521
1151 2.32420355826616
1201 1.77173652499914
1251 1.37768942862749
1301 1.13984801247716
1351 1.01951173320413
1401 0.911582961678505
1451 5.57761535048485
1501 6.41680374741554
1551 0.709428254514933
1601 0.665308343246579
1651 0.650463411584496
1701 0.643653197214007
1751 0.584030449390411
1801 1.50131419301033
1851 0.557013977319002
1901 0.568178566172719
1951 0.499098610132933
2001 3.13566007465124
2051 0.449415381997824
2101 0.438621956855059
2151 0.465650318190455
2201 0.412106411531568
2251 0.44910467043519
2301 0.421682266518474
2351 0.41593062877655
2401 0.440277395769954
2451 0.443584002554417
2501 6.30481484532356
2551 5.17328730225563
2601 0.383252574130893
2651 0.382766408845782
2701 4.26421819627285
2751 0.361699618399143
2801 0.343253295868635
2851 0.399135971441865
2901 0.420697327703238
2951 0.336781867779791
3001 0.304908063262701
3051 0.304077899083495
3101 0.325979746878147
3151 0.298152001574636
3201 1.52033297903836
3251 5.25699128210545
3301 0.283826291561127
3351 0.307037645950913
3401 0.268681194633245
3451 0.278587083332241
3501 0.275478990748525
3551 0.7183843459934
3601 0.254993702284992
3651 0.242768958210945
3701 0.250081389211118
3751 0.244350190274417
3801 3.69735439121723
3851 0.259641669690609
3901 0.270066750235856
3951 0.255225928500295
4001 0.25278390198946
4051 0.239474593661726
4101 0.224922792986035
4151 0.220623157918453
4201 0.23864300083369
4251 0.222275936044753
4301 0.255395974963903
4351 2.53759859874845
4401 0.221066353842616
4451 0.220051887445152
4501 0.220130444504321
4551 0.230251508764923
4601 0.224240730516613
4651 0.202863361686468
4701 0.213920745998621
4751 0.224605513736606
4801 0.213149966672063
4851 0.3027737531811
4901 0.208305824548006
4951 5.19198846817017
5001 0.192331399768591
5051 0.153370091691613
5101 0.137924641836435
5151 0.131212659645826
5201 1.4475127980113
5251 0.116203519981354
5301 0.112543313764036
5351 0.119364110287279
5401 0.113381957635283
5451 0.100277708377689
5501 0.0986483027227223
5551 0.0959414006210864
5601 0.0947850616648793
5651 0.102778997272253
5701 6.28318589925766
5751 0.0949361736420542
5801 0.0918338457122445
5851 0.0908031910657883
5901 0.0879176217131317
5951 0.0864670490846038
6001 0.198265493381768
6051 0.0838567027822137
6101 0.0837175226770341
6151 0.0806867023929954
6201 0.080759898526594
6251 0.0798672181554139
6301 0.0772608953993767
6351 0.081085427198559
6401 0.0774302787613124
6451 0.075380512746051
6501 0.0756292738951743
6551 0.0743356519378722
6601 0.0733207077719271
6651 0.0746633519884199
6701 0.0717632626183331
6751 0.070640052203089
6801 0.0749015787150711
6851 0.070997127564624
6901 0.0701711049769074
6951 0.0697358928155154
7001 0.069735104450956
7051 0.0703124136198312
7101 0.067606033757329
7151 0.0671304692514241
7201 0.0672963776160032
7251 0.0666307823266834
7301 0.0659268938470632
7351 0.0659588936250657
7401 0.0648638452403247
7451 0.0645291716791689
7501 0.0644116343464702
7551 0.0635381636675447
7601 0.0624480384867638
7651 0.0629655616357923
7701 0.0630643486510962
7751 0.0625681066885591
7801 0.0619399682618678
7851 0.0621364910621196
7901 0.0618704091757536
7951 0.0632055308669806
8001 0.0611485955305398
8051 0.0604597523342818
8101 0.0605728866066784
8151 0.0606668591499329
8201 0.0591817246749997
8251 0.0586491599678993
8301 0.0582708269357681
8351 0.107492880430073
8401 0.0577177905943245
8451 0.0581450532190502
8501 0.0604653512127697
8551 0.0582485590130091
8601 0.0583433385472745
8651 0.0583975047338754
8701 0.0567825245670974
8751 0.0569846897851676
8801 0.064410368911922
8851 0.0566071018110961
8901 0.0567375908140093
8951 0.0560979845467955
9001 0.0915774970781058
9051 0.0554713674355298
9101 0.055549229728058
9151 0.0566188476514071
9201 0.0558707101736218
9251 0.0541871190071106
9301 0.244348948821425
9351 0.0552619895897806
9401 0.0546548976562917
9451 0.0539290499873459
9501 0.0536709220614284
9551 0.0541103896684945
9601 0.0527528859674931
9651 0.0530228179413825
9701 0.0533355548977852
9751 0.0521608979906887
9801 0.0519790071994066
9851 0.0520279230549932
9901 0.0513076146598905
9951 0.0516662332229316
10001 0.0505577237345278
10051 0.0490136705338955
10101 0.0476970954332501
10151 0.0458828408736736
10201 0.0442377730505541
10251 0.0430193721549585
10301 0.0416093313833699
10351 0.0408227677689865
10401 0.0398161392658949
10451 0.0389828641200438
10501 0.0381420960184187
10551 0.0374884568154812
10601 0.0368895102292299
10651 0.0361483466112986
10701 0.0356461992487311
10751 0.0351153397932649
10801 0.0346064768964425
10851 0.0340301421238109
10901 0.0337091939290985
10951 0.0333426634315401
11001 0.0328692081384361
11051 0.0324304320383817
11101 0.0321097255218774
11151 0.0317794553702697
11201 0.0314793586730957
11251 0.0311629894422367
11301 0.0307132954476401
11351 0.0304034245200455
11401 0.0300802736310288
11451 0.029883076553233
11501 0.0297997931484133
11551 0.02933668368496
11601 0.0291995328152552
11651 0.0288014949765056
11701 0.0285412294324487
11751 0.0284243616042659
11801 0.0280166454613209
11851 0.0279157877666876
11901 0.027647367445752
11951 0.0273751519853249
12001 0.0272250673733652
12051 0.0269060687860474
12101 0.0269785894779488
12151 0.0266431996133178
12201 0.0263861995772459
12251 0.0262844802346081
12301 0.0261558179045096
12351 0.02590907656122
12401 0.0257659087656066
12451 0.025549215846695
12501 0.025363318156451
12551 0.0253176708938554
12601 0.0250414006877691
12651 0.0249477908946574
12701 0.0248141760239378
12751 0.0246524983667769
12801 0.0244008058216423
12851 0.0242634429596364
12901 0.0241924558067694
12951 0.0240500830113888
13001 0.0238511328352615
13051 0.0237239737180062
13101 0.023684132960625
13151 0.0235207945224829
13201 0.0234425028902479
13251 0.0232022555428557
13301 0.0232216415461153
13351 0.0231493536848575
13401 0.0229667247040197
13451 0.0228677726117894
13501 0.0226555507397279
13551 0.0225953140179627
13601 0.0224823250900954
13651 0.0223371528554708
13701 0.022224887739867
13751 0.0221956796012819
13801 0.0221072794520296
13851 0.0219073913758621
13901 0.0218297569663264
13951 0.0217176029109396
14001 0.0216097735683434
14051 0.0215523442602716
14101 0.0214227962424047
14151 0.0213884559925646
14201 0.0212936226162128
14251 0.0212208891753107
14301 0.0210592215298675
14351 0.0209561237716116
14401 0.0208963927580044
14451 0.0208920571603812
14501 0.0208476434345357
14551 0.0206469831755385
14601 0.0206865695654415
14651 0.0203889662516303
14701 0.0203040324850008
14751 0.0203915029414929
14801 0.0201981381396763
14851 0.020255116163753
14901 0.020076482614968
14951 0.0199940848979168
15001 0.0199914333643392
15051 0.0197603291017003
15101 0.0197180169052444
15151 0.0196505032363348
15201 0.0196598875918426
15251 0.0194869671831839
15301 0.0194984108675271
15351 0.0193350703921169
15401 0.0192285911180079
15451 0.0191908038686961
15501 0.0191467994009145
15551 0.019068852183409
15601 0.0189770172000863
15651 0.0189328625565395
15701 0.0189097184338607
15751 0.0188229626510292
15801 0.0188048947020434
15851 0.018688854703214
15901 0.0185453140875325
15951 0.0184935178840533
16001 0.0184534263680689
16051 0.0184286531875841
16101 0.018399024149403
16151 0.0183769082068466
16201 0.0182402895297855
16251 0.01823265949497
16301 0.0180981807643548
16351 0.0180604227934964
16401 0.0180740827927366
16451 0.017964368860703
16501 0.0179622420109808
16551 0.0178456247667782
16601 0.0177797480137087
16651 0.0177482419530861
16701 0.0176910108420998
16751 0.017694455513265
16801 0.017600015969947
16851 0.01751492486801
16901 0.0174801807734184
16951 0.0174633670249023
17001 0.0173853170126677
17051 0.0173082901164889
17101 0.0172556298202835
17151 0.0173302660114132
17201 0.0171544857439585
17251 0.0171242067008279
17301 0.0171716502518393
17351 0.0170981073169969
17401 0.0169878113665618
17451 0.0169502191129141
17501 0.0168992473045364
17551 0.0169026727671735
17601 0.0169390749069862
17651 0.0168101818999276
17701 0.0167208515922539
17751 0.0166640184470452
17801 0.0166888850508258
17851 0.0165398817043751
17901 0.0165373925701715
17951 0.0166298419353552
18001 0.0164219540311024
18051 0.0164646192570217
18101 0.0164091854239814
18151 0.0163637961959466
18201 0.0162581804906949
18251 0.0163004631176591
18301 0.016266664781142
18351 0.0162120665190741
18401 0.0161600144347176
18451 0.0160906712408178
18501 0.0160813929396681
18551 0.0160186377470382
18601 0.0159589887480251
18651 0.0159661613288336
18701 0.0158880857052281
18751 0.0158632340026088
18801 0.0158350020647049
18851 0.015795698389411
18901 0.0157399254967459
18951 0.0157477110624313
19001 0.015758931695018
19051 0.0156826013117097
19101 0.0156097203143872
19151 0.0155504965805449
19201 0.0155361638171598
19251 0.0155260555911809
19301 0.0154171619797125
19351 0.0154509947751649
19401 0.0153940824675374
19451 0.0153522538603283
19501 0.0153130634571426
19551 0.015284166787751
19601 0.0152551223291084
19651 0.0152021505637094
19701 0.0151422311319038
19751 0.0151774531695992
19801 0.0151291684014723
19851 0.0151152703328989
19901 0.0150704639963806
19951 0.0150179153424688
20001 0.0149661179166287
20051 0.0149440870736726
20101 0.0149259910685942
20151 0.0149150913348421
20201 0.0148503450327553
20251 0.014890777412802
20301 0.0147979797329754
20351 0.0147626422694884
20401 0.014746852859389
20451 0.0146804360556416
20501 0.0146713894209825
20551 0.0146625277702697
20601 0.0145810082904063
20651 0.0146295058657415
20701 0.0145844390499406
20751 0.0145674867089838
20801 0.0145250294008292
20851 0.0144722809200175
20901 0.0144569034455344
20951 0.0144082114566118
21001 0.0144225223921239
21051 0.0144065039348789
21101 0.0142994413617998
21151 0.0142627718742006
21201 0.0142651909263805
21251 0.0142569058807567
21301 0.0142263375455514
21351 0.0142519222572446
21401 0.014155525539536
21451 0.0140829596784897
21501 0.0141343313152902
21551 0.0141266367281787
21601 0.0141546137165278
21651 0.0140236878651194
21701 0.0139804386999458
21751 0.0140098593547009
21801 0.0139412226853892
21851 0.0139204587321728
21901 0.0139480563229881
21951 0.0138208668795414
22001 0.0138340170378797
22051 0.0137676515732892
22101 0.0137151692179032
22151 0.0137651397380978
22201 0.0137264286749996
22251 0.0137091572978534
22301 0.0136528649600223
22351 0.0136703263851814
22401 0.0136173939681612
22451 0.0136136282235384
22501 0.0136065463302657
22551 0.0136483662645333
22601 0.0136401045019738
22651 0.0135813366505317
22701 0.0135757891694084
22751 0.0135894230334088
22801 0.013526223890949
22851 0.0135678039223421
22901 0.0135139921330847
22951 0.0135501816403121
23001 0.0135198400821537
23051 0.0135079018073156
23101 0.0134625743376091
23151 0.0134031930938363
23201 0.0134504760790151
23251 0.013434219174087
23301 0.0134191187098622
23351 0.013345864485018
23401 0.0133726592175663
23451 0.013388155202847
23501 0.0133211575448513
23551 0.0133524043485522
23601 0.0133109882008284
23651 0.0133249187492765
23701 0.0132868824293837
23751 0.0132724982104264
23801 0.0132758739055134
23851 0.0132874336268287
23901 0.0133045663824305
23951 0.0132453416008502
24001 0.0132512535201386
24051 0.0132450543460436
24101 0.0132120217313059
24151 0.0131994445982855
24201 0.0131988385401201
24251 0.0131664430955425
24301 0.0131749035208486
24351 0.0131117469281889
24401 0.0131323168752715
24451 0.0130996807129122
24501 0.0131363967957441
24551 0.0130966340657324
24601 0.0130540862446651
24651 0.0130631822394207
24701 0.0130370179540478
24751 0.0130324453057256
24801 0.0130084541160613
24851 0.0130301432218403
24901 0.0130098979570903
24951 0.013010520953685
25001 0.0130031211301684
25051 0.0129399734432809
25101 0.0129138643387705
25151 0.0129515624721535
25201 0.0129099560144823
25251 0.0129273530037608
25301 0.0128759908257052
25351 0.0128925581229851
25401 0.0128949516802095
25451 0.0129993018344976
25501 0.0128591796965338
25551 0.0128485675668344
25601 0.0128086729673669
25651 0.012789765605703
25701 0.0128285461105406
25751 0.0128190408577211
25801 0.0127801358466968
25851 0.0127705881022848
25901 0.0127835648600012
25951 0.0127731527609285
26001 0.0128060040879063
26051 0.0127682673628442
26101 0.0126838891010266
26151 0.0127032103773672
26201 0.0126911309780553
26251 0.0126787731423974
26301 0.0126770029892214
26351 0.0126311827916652
26401 0.0126593746244907
26451 0.0126594350440428
26501 0.0126895932480693
26551 0.0126501705381088
26601 0.0126250458997674
26651 0.0125936802069191
26701 0.0125872339121997
26751 0.0125756382476538
26801 0.0125533372629434
26851 0.0125779479276389
26901 0.0125914889504202
26951 0.0124897274072282
27001 0.0125217073364183
27051 0.0125396381481551
27101 0.0124939364613965
27151 0.012474974617362
27201 0.0124773403222207
27251 0.0124540432880167
27301 0.0124709627125412
27351 0.012453907111194
27401 0.0124603014846798
27451 0.012474310118705
27501 0.0124306915095076
27551 0.0123490983969532
27601 0.0124017313937657
27651 0.0124106211587787
27701 0.0123836260172538
27751 0.012356093415292
27801 0.0123772107763216
27851 0.0123375107650645
27901 0.0123211555473972
27951 0.0123175808694214
28001 0.0122946744086221
28051 0.0123097938485444
28101 0.0123037017183378
28151 0.0122641887865029
28201 0.0123135366593488
28251 0.0122518846765161
28301 0.0121931752073579
28351 0.0122055790852755
28401 0.012229269312229
28451 0.0122289579594508
28501 0.0121992699569091
28551 0.0121884067775682
28601 0.012232530512847
28651 0.0121326615917496
28701 0.0121454754844308
28751 0.0122008230537176
28801 0.0121103064739145
28851 0.0121446431148797
28901 0.0121097685187124
28951 0.0120757927652448
29001 0.0120846199570224
29051 0.0120891490369104
29101 0.0120585460099392
29151 0.012071679753717
29201 0.012039811728755
29251 0.0120321696158499
29301 0.01202912433655
29351 0.0120249433384743
29401 0.012059362459695
29451 0.0120102330693044
29501 0.0119651321438141
29551 0.0119815598591231
29601 0.011955417052377
29651 0.0119294657488354
29701 0.0119722741073929
29751 0.0119741746457294
29801 0.0119389485334978
29851 0.0119089487707242
29901 0.0119019330013543
29951 0.0119057911506388
30001 0.0118893285107333
30051 0.0118704076739959
30101 0.0118970149196684
30151 0.0119129513623193
30201 0.0118824091914576
30251 0.0118405707762577
30301 0.0118410738941748
30351 0.0118084361311048
30401 0.0119001145067159
30451 0.0117856185242999
30501 0.0118009614234325
30551 0.0118017347995192
30601 0.0117689567850903
30651 0.0117448674573097
30701 0.0117529182462022
30751 0.0117234831268433
30801 0.0117420190945268
30851 0.0117405962373596
30901 0.0117476347077172
30951 0.0117043399659451
31001 0.0117225704889279
31051 0.0116776027425658
31101 0.0116718126519118
31151 0.011641865625279
31201 0.0116462034056894
31251 0.0116533769178204
31301 0.0116819997201674
31351 0.0116352487530094
31401 0.0116729070432484
31451 0.0116070250514895
31501 0.0115873789472971
31551 0.0115936306247022
31601 0.0115502514236141
31651 0.0116070674848743
31701 0.0115549141482916
31751 0.0116140693135094
31801 0.0115560425037984
31851 0.0115721928013954
31901 0.0114889207179658
31951 0.0115048751758877
};
\addplot [semithick, red]
table {%
1 5.18794453144073
51 4.60176882147789
101 4.59006057679653
151 4.54718747735023
201 4.14024370908737
251 3.95725616812706
301 3.86877992749214
351 3.37799209356308
401 3.2902148514986
451 3.27472092211246
501 3.26468545198441
551 3.23545335233212
601 3.20217625796795
651 3.18974214792252
701 3.17481130361557
751 3.12878495454788
801 3.02026088535786
851 2.50177563726902
901 1.79601698368788
951 2.41393835097551
1001 1.30914528295398
1051 1.47915357351303
1101 1.16958975419402
1151 2.72768909111619
1201 1.74398734420538
1251 6.28169858455658
1301 4.20578362047672
1351 2.2516740784049
1401 3.27463266626
1451 0.655798174440861
1501 0.696316601708531
1551 0.586040014401078
1601 0.578749300912023
1651 0.554029626771808
1701 0.52965971082449
1751 0.555346326902509
1801 3.83210621774197
1851 0.489942764863372
1901 0.52484231069684
1951 0.536068862304091
2001 0.42147428356111
2051 0.546689985319972
2101 0.460644232109189
2151 0.512202512472868
2201 0.375347996130586
2251 0.419540148228407
2301 6.43447825312614
2351 0.366903282701969
2401 0.458330245688558
2451 0.38513714261353
2501 0.454079832881689
2551 0.399043653160334
2601 0.454484162852168
2651 0.328882558271289
2701 0.417849812656641
2751 0.330018518492579
2801 0.931188654154539
2851 0.3870789129287
2901 0.426319118589163
2951 0.304286348633468
3001 0.288891580887139
3051 0.286441591568291
3101 0.85622770152986
3151 0.309167425148189
3201 0.282131670974195
3251 0.281972762197256
3301 0.622017048299313
3351 0.352487966418266
3401 0.31285932008177
3451 0.248353254981339
3501 0.256747141480446
3551 0.275192840956151
3601 0.272913583554327
3651 0.291817653924227
3701 0.263745167292655
3751 0.254073599353433
3801 0.270800151862204
3851 0.253712946549058
3901 0.223000359721482
3951 0.347560275346041
4001 0.27291885111481
4051 5.97213050723076
4101 0.246048389002681
4151 0.220866785384715
4201 0.230086262337863
4251 1.09817090630531
4301 0.226597540080547
4351 0.323806692846119
4401 0.253610365092754
4451 0.450379422865808
4501 0.221044257283211
4551 0.193416113965213
4601 0.232365697622299
4651 0.209653513506055
4701 0.23920981772244
4751 0.192968579009175
4801 0.207505429163575
4851 0.223813394084573
4901 0.186167208477855
4951 0.281420244835317
5001 0.241341640241444
5051 0.130976141896099
5101 0.112257444299757
5151 0.104496109299362
5201 0.100461127236485
5251 0.0948871839791536
5301 0.0933143584989011
5351 0.0894659887999296
5401 0.0900700162164867
5451 0.0871063065715134
5501 0.082194926450029
5551 0.0886662527918816
5601 0.0882803001441061
5651 0.0819471590220928
5701 0.0795152967330068
5751 0.077488005394116
5801 0.0775397669058293
5851 0.0761241859290749
5901 0.0752358741592616
5951 0.0729278658982366
6001 0.073625047923997
6051 0.0716318432241678
6101 0.074314167490229
6151 0.0700075519271195
6201 0.0788260458502918
6251 0.0683515258133411
6301 0.068194494349882
6351 0.067037740489468
6401 0.0684402235783637
6451 0.068522417685017
6501 0.0678276149556041
6551 0.0668485597707331
6601 0.0681928440462798
6651 0.0660898217465729
6701 0.0660016073379666
6751 0.0653531702701002
6801 0.0769608912523836
6851 0.0669181433040649
6901 0.0635904953815043
6951 0.0627286217641085
7001 0.0711484181229025
7051 0.0642759399488568
7101 0.0620786622166634
7151 0.0616418882273138
7201 0.0649599647149444
7251 0.0608194135129452
7301 0.0598660088144243
7351 0.0604705014266074
7401 0.059347914531827
7451 0.0613634104374796
7501 0.0581609203945845
7551 0.0695189561229199
7601 0.0580577056389302
7651 0.057552695274353
7701 0.0652319446671754
7751 0.0603250421117991
7801 0.0627261826302856
7851 0.0648490297608078
7901 0.0581298246979713
7951 0.0597541385795921
8001 0.0641499210614711
8051 0.0586814100388438
8101 0.0561840024311095
8151 0.0564000669401139
8201 0.0574549017474055
8251 0.0568697233684361
8301 0.0551208078395575
8351 0.0551886358298361
8401 0.0547376601025462
8451 0.0551347606815398
8501 0.0571334634441882
8551 0.0582762840203941
8601 0.0541046250145882
8651 0.0537536493502557
8701 0.210787111427635
8751 0.0534768556244671
8801 0.0537575094494969
8851 0.0529578647110611
8901 0.0543745926115662
8951 0.0570635725744069
9001 0.0522165254224092
9051 0.0536412135697901
9101 0.0536565606016666
9151 0.0518101779744029
9201 0.0525772417895496
9251 0.0524473746772856
9301 0.0527470940724015
9351 0.144053956726566
9401 0.0529974773526192
9451 0.0508189280517399
9501 0.0513596781529486
9551 0.0668376830872148
9601 0.0550609172787517
9651 0.052371768746525
9701 0.0523851227480918
9751 0.0534239595290273
9801 0.0504026156850159
9851 0.0525400601327419
9901 0.0578215399291366
9951 0.0513777455780655
10001 0.0499083988834172
10051 0.0464949483284727
10101 0.0430784251075238
10151 0.0393836071016267
10201 0.0368426337372512
10251 0.0349057991988957
10301 0.0333093422232196
10351 0.0323156928643584
10401 0.0312580853933468
10451 0.0304079757770523
10501 0.0296431265305728
10551 0.0290803490206599
10601 0.0285246067214757
10651 0.0279547818936408
10701 0.0275884811999276
10751 0.0272033226210624
10801 0.0267938778270036
10851 0.0263717678608373
10901 0.0259998869150877
10951 0.0257377554662526
11001 0.0254497275454924
11051 0.0250714962603524
11101 0.0249159483937547
11151 0.024707839009352
11201 0.0243619456887245
11251 0.0241292502032593
11301 0.0238172237295657
11351 0.023735491966363
11401 0.0234479994978756
11451 0.0233354505035095
11501 0.0231838382314891
11551 0.0228805029182695
11601 0.0228124898276292
11651 0.0224768336629495
11701 0.0222507651196793
11751 0.0222588697215542
11801 0.0219494879129343
11851 0.0218535884050652
11901 0.0216706683859229
11951 0.0214168446254916
12001 0.0213107549352571
12051 0.0211376809165813
12101 0.0211237802286632
12151 0.0208986668731086
12201 0.0206922147190198
12251 0.0205932912649587
12301 0.0206085680983961
12351 0.0203810204402544
12401 0.0202902040327899
12451 0.0201814527390525
12501 0.0199436105904169
12551 0.0199619038030505
12601 0.0196878346032463
12651 0.0196478285943158
12701 0.0195436382782646
12751 0.0194089781725779
12801 0.0192596950219013
12851 0.0191363560734317
12901 0.0190511146793142
12951 0.0189958336413838
13001 0.0188579453970306
13051 0.0187372881919146
13101 0.0186968487687409
13151 0.0185145649011247
13201 0.0184872266836464
13251 0.0183090723585337
13301 0.0183213553391397
13351 0.0182277445564978
13401 0.0181334702647291
13451 0.0180714867310598
13501 0.0179058348294348
13551 0.0178428493090905
13601 0.0177565371850505
13651 0.0176713364198804
13701 0.0175752747454681
13751 0.0176378977485001
13801 0.0174618288874626
13851 0.0173776371520944
13901 0.0173119667451829
13951 0.0171558564179577
14001 0.017115207738243
14051 0.0169992612791248
14101 0.0169787183403969
14151 0.0168867981992662
14201 0.0168382558040321
14251 0.0167857502237894
14301 0.0166602283716202
14351 0.0165534164989367
14401 0.0165046732872725
14451 0.016558751987759
14501 0.0164236685377546
14551 0.0162778391968459
14601 0.0163487658719532
14651 0.0161751025007106
14701 0.016081370820757
14751 0.0160948861157522
14801 0.0159800717956387
14851 0.0159717843635008
14901 0.0158776115276851
14951 0.0157989902072586
15001 0.0157935593160801
15051 0.0155648802174255
15101 0.0154554784530774
15151 0.0153441007714719
15201 0.0153076737187803
15251 0.0151457280153409
15301 0.015151169616729
15351 0.015030040347483
15401 0.0149223287589848
15451 0.0148438098840415
15501 0.0147757831146009
15551 0.0147193172597326
15601 0.0146403427934274
15651 0.0145736002014019
15701 0.0145559519878589
15751 0.0144825266324915
15801 0.0144247717689723
15851 0.014353092177771
15901 0.0142349865054712
15951 0.0142460392671637
16001 0.0141697764629498
16051 0.0141097150626592
16101 0.0140732287545688
16151 0.0140561310108751
16201 0.0139468069537543
16251 0.0139305867487565
16301 0.0138403288437985
16351 0.0137978263664991
16401 0.0137499065021984
16451 0.0137125073233619
16501 0.0136741127353162
16551 0.0136016235919669
16601 0.0135840791044757
16651 0.0135091590927914
16701 0.0134601672762074
16751 0.0134912272333167
16801 0.0133960915845819
16851 0.0133336020517163
16901 0.0133323738118634
16951 0.0132700973772444
17001 0.0132319757831283
17051 0.0131416338845156
17101 0.0131088406778872
17151 0.0131281277863309
17201 0.0130362153286114
17251 0.0129631802265067
17301 0.0129756241221912
17351 0.0129872250836343
17401 0.0128633449494373
17451 0.0128634254215285
17501 0.0128059460548684
17551 0.0127880105865188
17601 0.0128262202488258
17651 0.0126900419709273
17701 0.0126498801982962
17751 0.0126174484030344
17801 0.012600940419361
17851 0.0125009279872756
17901 0.0124826288665645
17951 0.0125097266864032
18001 0.0123910547117703
18051 0.0124027090496384
18101 0.0123505801602732
18151 0.0123149211867712
18201 0.0122767697903328
18251 0.0122589892125688
18301 0.012229488696903
18351 0.0121895911870524
18401 0.0121548480819911
18451 0.0121045028790832
18501 0.0120907789096236
18551 0.0120871064427774
18601 0.0119869195623323
18651 0.011981225135969
18701 0.0119511443481315
18751 0.011923007259611
18801 0.0118928859883454
18851 0.0118369969422929
18901 0.0117974411987234
18951 0.0117958279151935
19001 0.0117882603080943
19051 0.0117396063287742
19101 0.0117181183013599
19151 0.011639245756669
19201 0.0116273207531776
19251 0.0115957974921912
19301 0.0115558524848893
19351 0.0115490778116509
19401 0.0115040386444889
19451 0.0114953633747064
19501 0.0114417466684245
19551 0.0114137001801282
19601 0.0113804453867488
19651 0.011355286318576
19701 0.0113176259619649
19751 0.0113193107827101
19801 0.0113049707142636
19851 0.0112561785208527
19901 0.011223914247239
19951 0.0111883524805307
20001 0.0111509902053513
20051 0.0111309352505486
20101 0.0111032297718339
20151 0.0110911791562103
20201 0.0110394672374241
20251 0.0110696357442066
20301 0.011007329885615
20351 0.0109723947534803
20401 0.0109910106402822
20451 0.0109342108771671
20501 0.0109145190799609
20551 0.0108883949287701
20601 0.0108376733260229
20651 0.0108455204754137
20701 0.0108187012956478
20751 0.010801558586536
20801 0.01075640131603
20851 0.010743213177193
20901 0.0107213028823026
20951 0.0107023523596581
21001 0.0106923937855754
21051 0.0106697184965014
21101 0.0106155289977323
21151 0.010564270458417
21201 0.0105464851367287
21251 0.0105494478775654
21301 0.0105060746427625
21351 0.0105320253642276
21401 0.0104632471629884
21451 0.0104305578279309
21501 0.0104366379964631
21551 0.0104192038415931
21601 0.0104156580928247
21651 0.010351013916079
21701 0.0103429387963843
21751 0.0103226042119786
21801 0.010287604003679
21851 0.0102703215088695
21901 0.0102458679757547
21951 0.0102125824487302
22001 0.010171250498388
22051 0.0101420636347029
22101 0.0101010139042046
22151 0.0101057119318284
22201 0.0100844163098373
22251 0.0100564146414399
22301 0.0100115377863403
22351 0.0100189092627261
22401 0.00998839584644884
22451 0.0099568520381581
22501 0.00995325320400298
22551 0.0099516880873125
22601 0.00993734650546685
22651 0.00989805976860225
22701 0.00989266601391137
22751 0.00988255353877321
22801 0.00985043536638841
22851 0.00984885962679982
22901 0.00981890480034053
22951 0.00983119406737387
23001 0.00979957790696062
23051 0.00979928812012076
23101 0.00975792191457003
23151 0.00972770931548439
23201 0.00973816926125437
23251 0.00971942255273461
23301 0.00970240269089118
23351 0.00968149787513539
23401 0.00967014057096094
23451 0.00967402663081884
23501 0.00963549010339193
23551 0.00963922840310261
23601 0.00961610770900734
23651 0.00961962650762871
23701 0.00958592220558785
23751 0.00958676071604714
23801 0.00957980036037043
23851 0.00956539154867642
23901 0.00957278467831202
23951 0.00953494035638869
24001 0.0095351655036211
24051 0.00952562622842379
24101 0.00949869511532597
24151 0.00948326051002368
24201 0.00947539636399597
24251 0.00946161363390274
24301 0.00946624111384153
24351 0.00942636546096765
24401 0.00942788997781463
24451 0.00940308652934618
24501 0.00941224617417902
24551 0.00939344533253461
24601 0.0093794209533371
24651 0.00935897958697751
24701 0.00934879077249207
24751 0.00933261797763407
24801 0.00932745196041651
24851 0.00933074901695363
24901 0.00930490234168246
24951 0.00930400984361768
25001 0.00930305541260168
25051 0.00927470813621767
25101 0.0092485538625624
25151 0.00925103336339816
25201 0.00924180340371095
25251 0.00923475535819307
25301 0.00921330603887327
25351 0.00920577871147543
25401 0.00920748483622447
25451 0.00924660460441373
25501 0.00918885917053558
25551 0.0091625816130545
25601 0.00913960803882219
25651 0.00913819865672849
25701 0.00914171489421278
25751 0.0091308182454668
25801 0.00910231898888014
25851 0.00910307606682181
25901 0.00909708871040493
25951 0.00908371663535945
26001 0.00910469252266921
26051 0.00907621008809656
26101 0.00903818386723287
26151 0.00904824322788045
26201 0.00901977927424014
26251 0.00902710136142559
26301 0.00900508396443911
26351 0.009003398794448
26401 0.00900645650108345
26451 0.00898372023948468
26501 0.00899929809384048
26551 0.00898186894482933
26601 0.00895982849760912
26651 0.00893311583786272
26701 0.00893427574192174
26751 0.0089180376380682
26801 0.00890274182893336
26851 0.00894023210275918
26901 0.00891663323272951
26951 0.00886785847251303
27001 0.00886883202474564
27051 0.0088828130683396
27101 0.00885981917963363
27151 0.00884789164410904
27201 0.00883193695335649
27251 0.00883465024526231
27301 0.00882818907848559
27351 0.00881220222800039
27401 0.00880649778991938
27451 0.00880341875017621
27501 0.00878672444378026
27551 0.00875990407075733
27601 0.00876181607600302
27651 0.00876470550429076
27701 0.00874367458163761
27751 0.00872997229453176
27801 0.00872949798940681
27851 0.00871775986161083
27901 0.00870341144036502
27951 0.00869462336413562
28001 0.00868564640404657
28051 0.00868726894259453
28101 0.00868004452786408
28151 0.0086568420229014
28201 0.00865792747936212
28251 0.00864567299140617
28301 0.00861772696953267
28351 0.00860875006765127
28401 0.00861516656004824
28451 0.008610474440502
28501 0.00859325626515783
28551 0.00858292329940014
28601 0.008598598302342
28651 0.00854957700357772
28701 0.00854424934368581
28751 0.00857700806227513
28801 0.00853240030119196
28851 0.00852400762960315
28901 0.00852536878664978
28951 0.00850059711956419
29001 0.00849898371961899
29051 0.00849391467636451
29101 0.008474018832203
29151 0.00847500941017643
29201 0.00845412843045779
29251 0.00845451859640889
29301 0.00844586221501231
29351 0.00843797117704526
29401 0.0084481890371535
29451 0.00843226027791388
29501 0.00840862956829369
29551 0.0084010458085686
29601 0.00840055197477341
29651 0.00838990151532926
29701 0.00839587810332887
29751 0.00838130796910264
29801 0.0083668950246647
29851 0.00834584148833528
29901 0.00834680438856594
29951 0.00833826561574824
30001 0.00831769761862233
30051 0.00831713795196265
30101 0.00833305681589991
30151 0.00832185268518515
30201 0.00831535455654375
30251 0.0082868181343656
30301 0.00828117990749888
30351 0.00826644949847832
30401 0.00829650065861642
30451 0.00825043974327855
30501 0.00825182598782703
30551 0.00824145617661998
30601 0.00822892528958619
30651 0.0082132710958831
30701 0.00821287295548245
30751 0.00819550923188217
30801 0.00819552686880343
30851 0.0081884874671232
30901 0.00819487887201831
30951 0.00817700743209571
31001 0.00818725986755453
31051 0.00815305073047057
31101 0.00814457185333595
31151 0.00813279798603617
31201 0.00812367172329687
31251 0.00813308340730146
31301 0.00813772965921089
31351 0.00811515693203546
31401 0.00811081202118658
31451 0.00809344937442802
31501 0.00808207335649058
31551 0.0080825810728129
31601 0.00806644279509783
31651 0.008067709102761
31701 0.00805352340103127
31751 0.00806375182582997
31801 0.00804188431357034
31851 0.00805251116980799
31901 0.00800480868201703
31951 0.00802523549646139
};

\nextgroupplot[
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=-1443.5, xmax=34000,
xtick style={color=black},
ymin=1e-2, ymax=1e3,
ymode=log,
ytick style={color=black},
% yticks = {0.01, 0.1, 1, 10, 1},
xlabel = epochs
]

\addplot [semithick, blue]
table {%
1 65.8458334188908
51 0.0812962483905721
101 0.0381030412390828
151 0.186672307550907
201 22.4348092079163
251 28.8606764674187
301 26.5976021289825
351 12.3368664234877
401 9.16801768541336
451 6.93003061413765
501 5.18493716418743
551 3.20438983291388
601 2.33666408807039
651 2.56346452236176
701 2.40036728233099
751 2.84285166859627
801 2.8896086551249
851 3.34664005041122
901 3.99242863804102
951 5.66255831718445
1001 7.33518354594707
1051 10.7209430783987
1101 15.8251906037331
1151 23.3454364538193
1201 30.3463517427444
1251 31.4109058976173
1301 36.2886031270027
1351 36.2665873765945
1401 32.8361912369728
1451 93.8791034221649
1501 92.1967302560806
1551 24.4286673665047
1601 26.1548091173172
1651 24.2695964276791
1701 20.6781513392925
1751 19.3013519644737
1801 147.777409553528
1851 18.6452809274197
1901 84.8831812143326
1951 35.2266791164875
2001 273.91075360775
2051 24.8866455852985
2101 46.9483030438423
2151 17.8975666761398
2201 20.4452124536037
2251 46.4127625226974
2301 20.1533433496952
2351 17.2519768774509
2401 14.4167346060276
2451 13.6625987589359
2501 8.87227454781532
2551 21.815708398819
2601 18.9016456007957
2651 14.3785169422626
2701 51.5602645874023
2751 18.1188424527645
2801 35.4686639010906
2851 37.0080741941929
2901 51.5726901292801
2951 10.2700533121824
3001 12.0410751998425
3051 12.8488463014364
3101 15.9519250094891
3151 33.9142337441444
3201 136.612143158913
3251 56.156648337841
3301 21.7427845001221
3351 18.9294812381268
3401 31.0474301576614
3451 18.7565443217754
3501 13.1993716061115
3551 123.062901258469
3601 9.38648930191994
3651 27.5859262049198
3701 8.78868390619755
3751 19.3022194355726
3801 40.8662794828415
3851 9.29771310091019
3901 9.23769402503967
3951 13.9834715276957
4001 25.6156138181686
4051 26.079397931695
4101 9.788563773036
4151 8.41075430810452
4201 9.3571749329567
4251 15.4115211069584
4301 36.4470711946487
4351 278.928601503372
4401 12.462251752615
4451 14.7075242698193
4501 25.1969631016254
4551 7.0857896655798
4601 7.71607825160027
4651 24.5358699113131
4701 10.0050379484892
4751 7.26729997992516
4801 6.40738998353481
4851 55.6536402106285
4901 10.5168948769569
4951 86.0344487428665
5001 11.2758456766605
5051 6.943453758955
5101 7.84033189713955
5151 8.48635569214821
5201 210.839841365814
5251 9.20130395889282
5301 8.65310649573803
5351 23.812666207552
5401 19.7732192277908
5451 13.3235090225935
5501 7.68776984512806
5551 13.4355620890856
5601 11.8013600558043
5651 5.9645224660635
5701 13.421301856637
5751 7.90302862226963
5801 9.11740352213383
5851 7.02621257305145
5901 8.24921095371246
5951 7.01236489415169
6001 64.8213485479355
6051 6.6983167976141
6101 6.29736959934235
6151 6.38510109484196
6201 8.50583669543266
6251 12.1546920090914
6301 9.39873421192169
6351 27.7035760432482
6401 9.67467983067036
6451 5.71164245903492
6501 16.3158906549215
6551 11.5314660221338
6601 5.49052476882935
6651 10.6647425144911
6701 6.77718658745289
6751 8.56144705414772
6801 5.15031070262194
6851 5.90043689310551
6901 5.67724181711674
6951 8.51784162223339
7001 5.73761795461178
7051 18.2779648005962
7101 5.67708521336317
7151 5.63439090549946
7201 5.86874669790268
7251 5.97407756745815
7301 13.8604521900415
7351 5.14659140259027
7401 4.55817107856274
7451 11.608636662364
7501 8.59650626778603
7551 4.48719662427902
7601 6.8101654946804
7651 10.7755257487297
7701 5.7121871188283
7751 4.59116677194834
7801 13.7170312553644
7851 7.43777087330818
7901 4.50323773175478
7951 6.25919663906097
8001 4.8079731091857
8051 12.3483374491334
8101 4.13853412121534
8151 10.76793448627
8201 8.58401884138584
8251 6.39025358110666
8301 6.58576358854771
8351 47.5654283463955
8401 6.01931186020374
8451 6.82519693672657
8501 4.17848949879408
8551 5.58315372467041
8601 9.02893060445786
8651 4.11571417748928
8701 4.87750859558582
8751 6.12173073738813
8801 34.9341661036015
8851 5.86216310411692
8901 22.5341762006283
8951 11.6546048521996
9001 57.4157035946846
9051 4.01056449860334
9101 6.49377134442329
9151 14.531906709075
9201 18.3335749357939
9251 9.99344280362129
9301 92.5162939429283
9351 22.4203212559223
9401 5.47171746194363
9451 11.3958256691694
9501 8.46486557275057
9551 9.34809339046478
9601 4.92103879898787
9651 3.82996635138988
9701 8.95143854618073
9751 4.53012305498123
9801 6.82836279273033
9851 4.69631090015173
9901 4.45560874789953
9951 3.39890021085739
10001 6.13470453768969
10051 3.19114802032709
10101 3.30552249401808
10151 3.46939925849438
10201 3.57541050761938
10251 3.69495368748903
10301 3.71604293584824
10351 3.68264366686344
10401 3.63212704658508
10451 4.12518188357353
10501 3.66759537905455
10551 3.92049171775579
10601 4.48404774069786
10651 3.68941000103951
10701 3.87742114067078
10751 3.78029813617468
10801 3.80585779249668
10851 3.75645296275616
10901 4.02571197599173
10951 3.68879619240761
11001 3.79939351975918
11051 4.04142818599939
11101 3.77754700928926
11151 3.78629520535469
11201 3.77574919164181
11251 4.0002488270402
11301 3.74180239439011
11351 3.63629569858313
11401 3.91536294668913
11451 3.95073874294758
11501 4.07683581113815
11551 3.56388740241528
11601 3.78133850544691
11651 3.80681452900171
11701 3.93882662057877
11751 3.75341928005219
11801 3.71662829071283
11851 3.52409036457539
11901 3.97759861499071
11951 3.59215546399355
12001 3.52875258028507
12051 3.46480368077755
12101 4.04312954097986
12151 3.47962156683207
12201 3.60652461647987
12251 3.4268439039588
12301 3.58230870217085
12351 3.62475784122944
12401 3.83995028585196
12451 3.88191778212786
12501 3.80505535006523
12551 3.84615672379732
12601 3.94185539335012
12651 4.2413257136941
12701 3.79890780895948
12751 3.61198176443577
12801 3.45787885785103
12851 3.39307003468275
12901 3.54238148778677
12951 3.54304929822683
13001 3.37037436664104
13051 3.51332312822342
13101 3.40755206346512
13151 3.9385145381093
13201 3.53849999606609
13251 3.28898429125547
13301 3.41184115409851
13351 3.34320797771215
13401 3.98493891209364
13451 3.67676732689142
13501 3.45890590548515
13551 3.23999425768852
13601 3.60380306094885
13651 3.38284062594175
13701 3.61990483850241
13751 3.44633335620165
13801 3.48820773512125
13851 3.20687177032232
13901 3.46925687044859
13951 3.22118394821882
14001 3.30378684401512
14051 3.26024629175663
14101 3.57665235549212
14151 3.38748218119144
14201 3.28558134287596
14251 3.78032995015383
14301 3.35016108304262
14351 3.25782132893801
14401 3.21871494501829
14451 3.38249020278454
14501 3.89275055378675
14551 3.1800679564476
14601 3.05710488557816
14651 3.66505394876003
14701 3.40375562012196
14751 3.39749920368195
14801 3.42203825712204
14851 3.23969247937202
14901 3.52768080681562
14951 3.24178456515074
15001 2.88458228111267
15051 2.88065702468157
15101 2.92213412374258
15151 2.89090736955404
15201 3.21274251490831
15251 2.93531063944101
15301 2.87266634404659
15351 2.89416348189116
15401 2.87161627411842
15451 2.88160616904497
15501 3.11786791682243
15551 2.90349269658327
15601 2.82829021662474
15651 2.84742692112923
15701 2.89065241068602
15751 2.86058583855629
15801 2.876121558249
15851 2.79253269731998
15901 2.82289239764214
15951 2.77290158346295
16001 2.91061709076166
16051 2.74981306493282
16101 2.91778323799372
16151 2.81399006396532
16201 2.8206818215549
16251 2.74780201911926
16301 2.80845471471548
16351 2.72595559060574
16401 2.77071099728346
16451 2.6975278891623
16501 2.98191196471453
16551 2.74785707890987
16601 2.78200460225344
16651 2.72444085031748
16701 2.68471029773355
16751 2.71431255340576
16801 2.70358725637197
16851 3.03542289882898
16901 2.68141035735607
16951 2.74616417661309
17001 2.81091634556651
17051 2.67611723393202
17101 2.68104196712375
17151 2.71697742119431
17201 2.70555406063795
17251 2.70526929199696
17301 2.81370022520423
17351 2.6596608273685
17401 2.75575402751565
17451 2.82386230304837
17501 2.63059896975756
17551 2.77623402327299
17601 2.61607774347067
17651 2.61878211796284
17701 2.87080037593842
17751 2.81833371892571
17801 2.70843251049519
17851 2.61990691721439
17901 2.62666074559093
17951 2.62279883027077
18001 2.6290207542479
18051 2.60227032005787
18101 2.59783787280321
18151 2.60882139205933
18201 2.6107519119978
18251 2.74876049160957
18301 2.59167500585318
18351 2.65000877156854
18401 2.57366162911057
18451 2.6088608391583
18501 2.57618937268853
18551 2.61503687500954
18601 2.61804544180632
18651 2.64979600906372
18701 2.63711001351476
18751 2.52037440612912
18801 2.63985877484083
18851 2.53729746863246
18901 2.56161921471357
18951 2.51558476686478
19001 2.55984190106392
19051 2.48171147331595
19101 2.49511594325304
19151 2.56177278608084
19201 2.59173563122749
19251 2.52081321179867
19301 2.54494453594089
19351 2.47455488145351
19401 2.79562199860811
19451 2.62248095497489
19501 2.55428664013743
19551 2.48844518512487
19601 2.59878899157047
19651 2.7293247282505
19701 2.46189576387405
19751 2.45628983527422
19801 2.50506274029613
19851 2.48195007070899
19901 2.54504426568747
19951 2.50524771213531
20001 2.50889282673597
20051 2.45833000540733
20101 2.46253316476941
20151 2.37817137315869
20201 2.46520317718387
20251 2.38655838742852
20301 2.39395358413458
20351 2.3970809020102
20401 2.38324645161629
20451 2.37586544081569
20501 2.3742416203022
20551 2.45409007370472
20601 2.37426203116775
20651 2.41991747543216
20701 2.48312390968204
20751 2.56927523389459
20801 2.34877155721188
20851 2.48040677979589
20901 2.35526395961642
20951 2.40092191845179
21001 2.57991721108556
21051 2.41673518717289
21101 2.46000850573182
21151 2.48837148025632
21201 2.32439102977514
21251 2.49315660819411
21301 2.32812044024467
21351 2.36560004577041
21401 2.34850714355707
21451 2.29363374039531
21501 2.3513499982655
21551 2.31971551850438
21601 2.28103721141815
21651 2.4379746504128
21701 2.34625901654363
21751 2.31799261644483
21801 2.40080496668816
21851 2.34634633362293
21901 2.33160501345992
21951 2.4637761451304
22001 2.20164850354195
22051 2.14859844371676
22101 2.17844866961241
22151 2.16327331960201
22201 2.17299506440759
22251 2.17446658760309
22301 2.16644076630473
22351 2.16453402861953
22401 2.17990271747112
22451 2.16870409995317
22501 2.17308986932039
22551 2.15246022492647
22601 2.15768110379577
22651 2.15417655557394
22701 2.16305872425437
22751 2.15835558250546
22801 2.16363478824496
22851 2.14562692120671
22901 2.15552693232894
22951 2.14978183805943
23001 2.13676324859262
23051 2.14774495735765
23101 2.14806286990643
23151 2.15587120130658
23201 2.13468141853809
23251 2.13996451720595
23301 2.1366240568459
23351 2.14911016076803
23401 2.13940087705851
23451 2.13093797117472
23501 2.12828874215484
23551 2.12848526611924
23601 2.13425287604332
23651 2.13520799949765
23701 2.13598564639688
23751 2.12500651553273
23801 2.1257809959352
23851 2.1123696602881
23901 2.11115296185017
23951 2.1293443068862
24001 2.13310391455889
24051 2.11451831459999
24101 2.12404926493764
24151 2.10704750195146
24201 2.10085532441735
24251 2.12224668264389
24301 2.10628417879343
24351 2.11823459342122
24401 2.1061641536653
24451 2.1058448292315
24501 2.09487237408757
24551 2.09966760873795
24601 2.10670584440231
24651 2.09418214485049
24701 2.10149347409606
24751 2.09756489470601
24801 2.10066265612841
24851 2.09206604585052
24901 2.10593465343118
24951 2.09040194004774
25001 2.0995035469532
25051 2.09937965124846
25101 2.10792001336813
25151 2.08074684068561
25201 2.10338214784861
25251 2.09000260010362
25301 2.09653789922595
25351 2.08039235696197
25401 2.08423886820674
25451 2.06782261654735
25501 2.08396368473768
25551 2.07534832507372
25601 2.08470461890101
25651 2.08078245818615
25701 2.07247303426266
25751 2.06404344365001
25801 2.08303008601069
25851 2.0652074329555
25901 2.06682346761227
25951 2.06513815000653
26001 2.05961531400681
26051 2.05691058188677
26101 2.05844704061747
26151 2.05845084786415
26201 2.05763568356633
26251 2.06618832796812
26301 2.06038781255484
26351 2.07684228941798
26401 2.06115040183067
26451 2.05815584212542
26501 2.04504375532269
26551 2.06439966335893
26601 2.05825620144606
26651 2.04940749704838
26701 2.04274044930935
26751 2.0363681614399
26801 2.0455373339355
26851 2.04209913685918
26901 2.03508087992668
26951 2.03958548977971
27001 2.04429867863655
27051 2.04274022951722
27101 2.03454349562526
27151 2.03309481218457
27201 2.02510576695204
27251 2.03081583604217
27301 2.04075502231717
27351 2.03172551840544
27401 2.03716947510839
27451 2.01761660352349
27501 2.02996353805065
27551 2.04055527597666
27601 2.01580141857266
27651 2.02024659141898
27701 2.02967850863934
27751 2.01684780791402
27801 2.01031907275319
27851 2.02060199901462
27901 2.01553703844547
27951 2.01504996418953
28001 2.01550864055753
28051 2.01155899092555
28101 2.01556163653731
28151 2.01367298513651
28201 1.99451458454132
28251 2.0099831931293
28301 2.00987863913178
28351 2.00676229596138
28401 2.00121637061238
28451 1.99747901037335
28501 2.00472418218851
28551 1.99487636610866
28601 1.98416709154844
28651 2.00162905454636
28701 1.99750906601548
28751 1.98184910416603
28801 1.98807082697749
28851 1.98561226576567
28901 1.99594051018357
28951 1.98671166226268
29001 1.98844616860151
29051 1.98064636439085
29101 1.98536928743124
29151 1.98977503553033
29201 1.9769688770175
29251 1.9830175191164
29301 1.99692065641284
29351 1.9735266380012
29401 1.96928737312555
29451 1.97381364181638
29501 1.98596768453717
29551 1.98164097219706
29601 1.97269149124622
29651 1.98021202161908
29701 1.95628384128213
29751 1.95938377454877
29801 1.9770926758647
29851 1.967479724437
29901 1.96289815753698
29951 1.95882879942656
30001 1.97771361470222
30051 1.97343887388706
30101 1.97598309069872
30151 1.94677458703518
30201 1.97420693561435
30251 1.95615999028087
30301 1.95233794301748
30351 1.95716695860028
30401 1.93942027166486
30451 1.9528568983078
30501 1.95244054496288
30551 1.93857317790389
30601 1.95674884319305
30651 1.95073976740241
30701 1.94569148123264
30751 1.9477533698082
30801 1.95445172861218
30851 1.9354096353054
30901 1.94562483951449
30951 1.94634401425719
31001 1.93263970315456
31051 1.93926987797022
31101 1.93079173192382
31151 1.94573097676039
31201 1.93264604359865
31251 1.93548346683383
31301 1.92498111352324
31351 1.93327155709267
31401 1.92920882627368
31451 1.92451214045286
31501 1.93448937684298
31551 1.93036527186632
31601 1.95787386968732
31651 1.91742319986224
31701 1.94603612646461
31751 1.9174735955894
31801 1.91977383941412
31851 1.91536040976644
31901 1.92946121841669
31951 1.92622170224786
};
\addplot [semithick, red]
table {%
1 94.9732079906389
51 0.0463559028867166
101 0.060186778777279
151 0.221080617746338
201 11.6650080680847
251 26.338747382164
301 31.653424680233
351 7.49312265217304
401 9.5481044203043
451 8.00457452237606
501 6.48067365586758
551 3.91564274579287
601 2.80067535117269
651 3.19163823872805
701 3.61039749532938
751 4.82161282002926
801 9.16935636103153
851 22.9580307006836
901 26.4696841239929
951 33.4750397205353
1001 44.7057842612267
1051 23.5236607193947
1101 24.2352973818779
1151 256.358950853348
1201 89.1626003980637
1251 17.4458698034286
1301 80.177463889122
1351 99.9474563598633
1401 194.012916207314
1451 21.8640373945236
1501 36.241435021162
1551 20.343914359808
1601 19.4722957015038
1651 13.2017814815044
1701 15.6453848481178
1751 12.6868654191494
1801 73.4963903129101
1851 13.7902814745903
1901 57.4195027351379
1951 10.9992547184229
2001 16.3637934625149
2051 94.7612397670746
2101 23.7467198371887
2151 100.50386595726
2201 13.6257110834122
2251 10.7448830753565
2301 59.7758911252022
2351 21.6125570833683
2401 21.1554166674614
2451 9.28111590445042
2501 28.3557135462761
2551 22.7857806682587
2601 19.3012070059776
2651 17.5447497963905
2701 37.5199026167393
2751 9.53685702383518
2801 231.766810655594
2851 74.446647465229
2901 43.2866036593914
2951 10.7134579569101
3001 11.7896055281162
3051 10.5195416659117
3101 220.729775190353
3151 11.8328409194946
3201 14.2619946300983
3251 9.53504167497158
3301 122.995662927628
3351 49.0028730928898
3401 11.0507610589266
3451 16.3793169260025
3501 8.55774632096291
3551 17.0908013284206
3601 18.0597079098225
3651 8.84582483768463
3701 9.04260516166687
3751 7.17932099103928
3801 46.0052586942911
3851 6.56235890090466
3901 11.933409884572
3951 8.17578659951687
4001 9.89567290246487
4051 55.3914420008659
4101 9.94593833386898
4151 14.4919933378696
4201 7.31674093008041
4251 248.772020459175
4301 6.30148623883724
4351 69.6490057706833
4401 9.22760720551014
4451 170.519932508469
4501 17.6651040911674
4551 12.2654404491186
4601 5.82570600509644
4651 8.92962904274464
4701 14.0963208824396
4751 6.79292224347591
4801 5.62186320126057
4851 13.8409648686647
4901 8.56228111684322
4951 14.7989141494036
5001 8.63443750143051
5051 8.89206002652645
5101 10.3743988275528
5151 15.4396939575672
5201 9.66274574398994
5251 12.0837861597538
5301 9.54812672734261
5351 8.08194035291672
5401 16.4730855077505
5451 6.58482956886292
5501 12.5279583334923
5551 12.0468602180481
5601 5.71667814254761
5651 7.76521109044552
5701 6.94185709953308
5751 7.53753508627415
5801 7.13714337348938
5851 7.00640864670277
5901 8.79550279676914
5951 6.63482266664505
6001 5.93189989030361
6051 10.6530170440674
6101 5.4443609341979
6151 8.55598990619183
6201 25.7698704600334
6251 6.7956680431962
6301 8.4836228042841
6351 11.1119675785303
6401 6.27386583387852
6451 5.00514607131481
6501 8.04081778228283
6551 7.70136051625013
6601 6.52508233487606
6651 8.10772287845612
6701 12.0756650567055
6751 8.82453837990761
6801 28.4335023462772
6851 21.2953806072474
6901 5.2719319537282
6951 6.1921114102006
7001 6.85386468470097
7051 10.4451526552439
7101 7.98067879676819
7151 13.7035088092089
7201 8.41375459730625
7251 11.6834545582533
7301 5.22176538407803
7351 15.4546614140272
7401 4.05230970680714
7451 9.25136011838913
7501 6.7588362172246
7551 10.3776968419552
7601 4.8400753736496
7651 6.023731328547
7701 9.82072816044092
7751 11.2564474344254
7801 4.72622425109148
7851 16.5850149691105
7901 4.20192448049784
7951 5.35129294544458
8001 29.3560543805361
8051 5.73242869228125
8101 4.69590310007334
8151 12.1317186206579
8201 14.4395472407341
8251 4.49948751926422
8301 4.38221337646246
8351 13.0330873131752
8401 3.88183256238699
8451 4.66627027839422
8501 17.3502897620201
8551 5.04209433495998
8601 8.60347053408623
8651 4.85437145084143
8701 114.330010831356
8751 6.34549083560705
8801 12.8239785581827
8851 8.60284888744354
8901 9.02846159785986
8951 9.99718137085438
9001 6.29383171349764
9051 5.39734264463186
9101 11.2892028987408
9151 4.25964970141649
9201 5.41555789113045
9251 5.19696666300297
9301 16.0918449908495
9351 87.0541371107101
9401 16.8141188919544
9451 4.50943373143673
9501 6.84234692901373
9551 62.4738965630531
9601 4.06181888282299
9651 6.55674782395363
9701 7.05444672703743
9751 32.268939614296
9801 8.58144407719374
9851 20.1754698306322
9901 13.2986093908548
9951 16.3955894112587
10001 2.66594313830137
10051 2.56237073987722
10101 2.75593522563577
10151 3.16776023060083
10201 3.15898025780916
10251 3.55138784646988
10301 3.52187246829271
10351 3.62739585340023
10401 3.4763683155179
10451 3.60546846687794
10501 3.62694497406483
10551 3.40086530148983
10601 3.40411443263292
10651 3.44292176514864
10701 3.61647018790245
10751 3.42130924761295
10801 3.49014604091644
10851 3.55747580528259
10901 3.55702935904264
10951 3.48197941482067
11001 3.71055331081152
11051 3.70193000137806
11101 3.82569606602192
11151 4.93489987403154
11201 3.36630324274302
11251 3.35818053781986
11301 3.51616612076759
11351 3.97465095669031
11401 3.55083221197128
11451 4.05318080633879
11501 3.36727676540613
11551 3.22014086693525
11601 3.40808868408203
11651 3.13601782917976
11701 3.19936733692884
11751 3.18316007405519
11801 3.15357345342636
11851 4.13648367673159
11901 3.20055896788836
11951 3.26712920516729
12001 3.92826671153307
12051 3.3015613257885
12101 3.07402757555246
12151 3.36452647298574
12201 3.48121530562639
12251 3.06331449002028
12301 3.14746755361557
12351 2.99537482857704
12401 3.10972130298615
12451 2.93955909460783
12501 3.13218694925308
12551 3.34611325711012
12601 3.09447918087244
12651 3.0087781175971
12701 3.69285869598389
12751 3.07629952579737
12801 2.93596287071705
12851 2.89563960582018
12901 3.71831771731377
12951 3.04162862151861
13001 2.91887643188238
13051 3.14320798963308
13101 2.79326462000608
13151 2.9268931299448
13201 2.78062780201435
13251 2.87344202399254
13301 3.18351754173636
13351 2.84535468369722
13401 3.11945130676031
13451 2.86709715425968
13501 2.74844633415341
13551 3.07452122867107
13601 2.95175111293793
13651 3.37603465467691
13701 3.13681655004621
13751 4.39702534675598
13801 2.68897163495421
13851 2.92121411114931
13901 3.38365626335144
13951 3.04125991091132
14001 2.9884324669838
14051 3.27453614771366
14101 2.68910527229309
14151 2.83876494318247
14201 2.76574246957898
14251 2.76037522032857
14301 2.68510765954852
14351 2.74545698612928
14401 3.16336251795292
14451 3.15188706293702
14501 2.80505376681685
14551 2.55917550623417
14601 2.78411919996142
14651 3.03955850750208
14701 2.97361383587122
14751 2.66880072280765
14801 3.0323742441833
14851 2.62601627781987
14901 2.80235643684864
14951 2.73757936432958
15001 2.31497683376074
15051 2.28256885707378
15101 2.49841133877635
15151 2.45397454500198
15201 2.43914354592562
15251 2.37265590205789
15301 2.37823105230927
15351 2.37033006176353
15401 2.32919904589653
15451 2.44057906419039
15501 2.3322242423892
15551 2.36204511299729
15601 2.4167557656765
15651 2.41859057918191
15701 2.42228916287422
15751 2.49479774385691
15801 2.35178747400641
15851 2.30446737632155
15901 2.33662482723594
15951 2.37726332992315
16001 2.28134890273213
16051 2.26554886251688
16101 2.48440254107118
16151 2.25393344461918
16201 2.34875000268221
16251 2.23935900256038
16301 2.30138796567917
16351 2.27025977522135
16401 2.33138071000576
16451 2.27205969765782
16501 2.60888910293579
16551 2.33447732403874
16601 2.29801496118307
16651 2.23127246648073
16701 2.28824012726545
16751 2.3282155431807
16801 2.36815311387181
16851 2.24320152029395
16901 2.35160436481237
16951 2.16037594527006
17001 2.29899692907929
17051 2.16232262179255
17101 2.1843176074326
17151 2.13696811720729
17201 2.22871054336429
17251 2.16655382141471
17301 2.31111554428935
17351 2.15287056192756
17401 2.24171292409301
17451 2.14859006181359
17501 2.16028102487326
17551 2.13590157032013
17601 2.14491354674101
17651 2.13233700767159
17701 2.13119899481535
17751 2.14963444694877
17801 2.20547295734286
17851 2.17988530546427
17901 2.23166038095951
17951 2.29015737771988
18001 2.0877700150013
18051 2.20198462158442
18101 2.17296832427382
18151 2.49716595560312
18201 2.05928912013769
18251 2.09753079712391
18301 2.24827356636524
18351 2.41332521662116
18401 2.0299425534904
18451 2.06693457067013
18501 2.08585505187511
18551 2.14184133335948
18601 2.08039140328765
18651 2.19892429932952
18701 2.02337103709579
18751 2.06457052379847
18801 2.02338511124253
18851 2.03567477315664
18901 2.02851359918714
18951 1.99407933279872
19001 2.08655073493719
19051 1.99691049382091
19101 2.25395108386874
19151 2.03965104743838
19201 1.95817441120744
19251 2.13790946081281
19301 2.10061720758677
19351 2.02939665317535
19401 2.18174651637673
19451 2.15942775085568
19501 2.05086291581392
19551 2.04253655672073
19601 2.04050511866808
19651 1.94251973181963
19701 1.99016017466784
19751 2.02554133534431
19801 1.94629897177219
19851 2.04936227947474
19901 2.13202596455812
19951 1.93014724552631
20001 2.09324210509658
20051 2.15201611444354
20101 2.19405987858772
20151 2.02869419753551
20201 1.91610484942794
20251 1.99412360414863
20301 2.02353858947754
20351 1.97099030017853
20401 2.2453432790935
20451 1.86621573939919
20501 2.14477913081646
20551 1.90744313597679
20601 1.91035198792815
20651 1.85591621696949
20701 1.88955190032721
20751 1.86813574656844
20801 2.07437913492322
20851 1.90511770918965
20901 1.88407099992037
20951 1.8791266605258
21001 1.93020431697369
21051 1.84026756510139
21101 1.88987947255373
21151 1.94416430965066
21201 2.02264251187444
21251 1.94557999074459
21301 2.01658897474408
21351 1.8299805521965
21401 1.89212322980165
21451 1.84851804375648
21501 1.78174692392349
21551 1.84024132788181
21601 1.80387547984719
21651 2.32395434752107
21701 1.83162159100175
21751 2.0275567099452
21801 1.80221996828914
21851 1.94354263693094
21901 1.79295305535197
21951 2.05091832205653
22001 1.72150538861752
22051 1.63954612985253
22101 1.65446377173066
22151 1.6659703142941
22201 1.68362162262201
22251 1.68602237850428
22301 1.66059992462397
22351 1.67028864100575
22401 1.66492857411504
22451 1.66556411609054
22501 1.67980481311679
22551 1.65911719575524
22601 1.67214933782816
22651 1.64960430935025
22701 1.66766844317317
22751 1.67239621281624
22801 1.65901418402791
22851 1.65775178745389
22901 1.6461135931313
22951 1.65714420750737
23001 1.66174196451902
23051 1.65248041972518
23101 1.6608164049685
23151 1.6438743956387
23201 1.64486632496119
23251 1.64976338297129
23301 1.6471550129354
23351 1.64770269393921
23401 1.6493605710566
23451 1.65840736031532
23501 1.64788554236293
23551 1.65231718122959
23601 1.64189314469695
23651 1.64174791052938
23701 1.63652910292149
23751 1.62811505794525
23801 1.64042297005653
23851 1.62819449231029
23901 1.63277252018452
23951 1.62062438577414
24001 1.62373607978225
24051 1.64500877633691
24101 1.62765652313828
24151 1.6278808452189
24201 1.63285325840116
24251 1.62647414579988
24301 1.61631150916219
24351 1.61957873776555
24401 1.623739361763
24451 1.62750566005707
24501 1.61163890361786
24551 1.61907202750444
24601 1.62163433805108
24651 1.62171995267272
24701 1.61653072014451
24751 1.61171305552125
24801 1.62170541286469
24851 1.60475704073906
24901 1.6136253811419
24951 1.61309407651424
25001 1.62461158260703
25051 1.60189697146416
25101 1.60446101799607
25151 1.60057746618986
25201 1.59641369432211
25251 1.59631050378084
25301 1.60148331522942
25351 1.6053914539516
25401 1.59176855161786
25451 1.59126929566264
25501 1.58925496414304
25551 1.58875659108162
25601 1.59385089203715
25651 1.58431643247604
25701 1.58892573043704
25751 1.57817058637738
25801 1.57627553492785
25851 1.58171105012298
25901 1.58134113252163
25951 1.57903174310923
26001 1.57506730407476
26051 1.57557962089777
26101 1.5881121493876
26151 1.57533702626824
26201 1.57394237443805
26251 1.5686489790678
26301 1.56913751363754
26351 1.57531564310193
26401 1.5713634416461
26451 1.56052474677563
26501 1.56036627292633
26551 1.57690090313554
26601 1.56455181539059
26651 1.5756130926311
26701 1.55015977099538
26751 1.5594733916223
26801 1.55840870738029
26851 1.5556202866137
26901 1.5482315570116
26951 1.55781823396683
27001 1.55185578763485
27051 1.54912000149488
27101 1.56054547056556
27151 1.54677473008633
27201 1.5403864569962
27251 1.55155775696039
27301 1.54359949752688
27351 1.54081090539694
27401 1.5428404957056
27451 1.53714735433459
27501 1.54399966076016
27551 1.54590189829469
27601 1.54974482953548
27651 1.5397353284061
27701 1.55323959514499
27751 1.53790739178658
27801 1.5351654663682
27851 1.5348795838654
27901 1.52487652748823
27951 1.52222833782434
28001 1.53932635486126
28051 1.52451408654451
28101 1.52154162153602
28151 1.54528233036399
28201 1.53470107913017
28251 1.53814882412553
28301 1.52375914156437
28351 1.51602959260345
28401 1.53355253860354
28451 1.51835167780519
28501 1.53400763124228
28551 1.52304784953594
28601 1.51556758210063
28651 1.51420012488961
28701 1.51071406528354
28751 1.50659461319447
28801 1.5085029117763
28851 1.49881771206856
28901 1.50235214084387
28951 1.50766913220286
29001 1.50386049225926
29051 1.50467292964458
29101 1.51290403306484
29151 1.50414876639843
29201 1.50300631672144
29251 1.50585449486971
29301 1.49799331277609
29351 1.49224181473255
29401 1.4916191585362
29451 1.49002048000693
29501 1.51208930835128
29551 1.49199803546071
29601 1.48942517116666
29651 1.50307456403971
29701 1.48408085107803
29751 1.48249810189009
29801 1.48886293917894
29851 1.48474393785
29901 1.4843027330935
29951 1.48547288030386
30001 1.48172584176064
30051 1.49471011012793
30101 1.4705270640552
30151 1.46946051344275
30201 1.47468626871705
30251 1.47883696481586
30301 1.47077461704612
30351 1.47493571788073
30401 1.47025173902512
30451 1.47440079599619
30501 1.47890450060368
30551 1.45812451839447
30601 1.46502673998475
30651 1.465252969414
30701 1.46058882027864
30751 1.47272894531488
30801 1.46093855425715
30851 1.45857043191791
30901 1.46973636373878
30951 1.46406572312117
31001 1.45507833361626
31051 1.46114772930741
31101 1.48058032616973
31151 1.44883261620998
31201 1.45185991749167
31251 1.45895044133067
31301 1.47384170070291
31351 1.44833125919104
31401 1.46407123655081
31451 1.43745581060648
31501 1.44802618771791
31551 1.44326419010758
31601 1.44619661569595
31651 1.44236880913377
31701 1.44661762192845
31751 1.44275692850351
31801 1.4379150941968
31851 1.45179263874888
31901 1.43054115399718
31951 1.44663928449154
};
\nextgroupplot[
at = {($(group c2r1.east)+(1.6cm,0)$)},
legend style={draw=none, anchor = south east, at={(0.99,0.01)}},
ylabel = $a$,
xlabel = epochs,
tick align=outside,
tick pos=left,
xmin=-1443.5, xmax=34000,
ymin=0.04, ymax=0.14,
xtick style={color=black},
ytick style={color=black},
yticklabel style={/pgf/number format/fixed},
yticklabels = {0.04,0.06,0.08,0.10,0.12,0.14},
ytick =  {0.04,0.06,0.08,0.10,0.12,0.14},
]
\addlegendentry{$a_1$}
\addlegendentry{$a_2$}
\addplot [semithick, dashed, red]
table {%
1 0.0502335838973522
51 0.052141085267067
101 0.052189726382494
151 0.0523404106497765
201 0.053190041333437
251 0.0532435216009617
301 0.0533816181123257
351 0.0562905818223953
401 0.0570488385856152
451 0.0577492155134678
501 0.0587359331548214
551 0.0610077679157257
601 0.0637742727994919
651 0.0655888542532921
701 0.0678824409842491
751 0.0713943764567375
801 0.0774739757180214
851 0.0915965959429741
901 0.100513979792595
951 0.0966174304485321
1001 0.103326089680195
1051 0.100175380706787
1101 0.10243309289217
1151 0.102115996181965
1201 0.101861514151096
1251 0.101630322635174
1301 0.102115660905838
1351 0.102232284843922
1401 0.103027209639549
1451 0.102831222116947
1501 0.10266250371933
1551 0.102495916187763
1601 0.101968236267567
1651 0.101745598018169
1701 0.101551227271557
1751 0.100877411663532
1801 0.10053862631321
1851 0.100607663393021
1901 0.100223049521446
1951 0.0993739068508148
2001 0.100171498954296
2051 0.0996257960796356
2101 0.0992052629590034
2151 0.0988517180085182
2201 0.0993320718407631
2251 0.0985422804951668
2301 0.099040187895298
2351 0.0984825193881989
2401 0.0977260693907738
2451 0.0974279344081879
2501 0.0971773937344551
2551 0.0974666625261307
2601 0.0960338041186333
2651 0.0970592871308327
2701 0.0959548354148865
2751 0.0963838398456573
2801 0.0963102951645851
2851 0.0962925180792809
2901 0.0952859744429588
2951 0.0957703068852425
3001 0.0956776142120361
3051 0.095307782292366
3101 0.0947528555989265
3151 0.0946611016988754
3201 0.0948916301131248
3251 0.0945964232087135
3301 0.0939838066697121
3351 0.0943207144737244
3401 0.0941961035132408
3451 0.0941689610481262
3501 0.0938639268279076
3551 0.0934657007455826
3601 0.0933243557810783
3651 0.0928764492273331
3701 0.0930651947855949
3751 0.0928581282496452
3801 0.0928594321012497
3851 0.0923594385385513
3901 0.0926712304353714
3951 0.0906476899981499
4001 0.0914014056324959
4051 0.0897556617856026
4101 0.0916439667344093
4151 0.0918718501925468
4201 0.0913302898406982
4251 0.09119962900877
4301 0.090930387377739
4351 0.0905643478035927
4401 0.0900668725371361
4451 0.0906488075852394
4501 0.0902470052242279
4551 0.090558223426342
4601 0.089644618332386
4651 0.0898122489452362
4701 0.0895621329545975
4751 0.0898365303874016
4801 0.0893089175224304
4851 0.0890191346406937
4901 0.0894423499703407
4951 0.0879580527544022
5001 0.0880809798836708
5051 0.0901871919631958
5101 0.0906722620129585
5151 0.0908549278974533
5201 0.0909046903252602
5251 0.090995617210865
5301 0.0909987092018127
5351 0.0909634232521057
5401 0.0909191444516182
5451 0.0908998847007751
5501 0.0910309702157974
5551 0.0909207165241241
5601 0.0906710997223854
5651 0.0908384546637535
5701 0.09086624532938
5751 0.0909082442522049
5801 0.090790830552578
5851 0.0908210799098015
5901 0.0907942652702332
5951 0.0907865092158318
6001 0.0906805172562599
6051 0.0907663106918335
6101 0.0905164927244186
6151 0.0907000675797462
6201 0.0906320214271545
6251 0.090599536895752
6301 0.0905634313821793
6351 0.0905928388237953
6401 0.0904170349240303
6451 0.090347059071064
6501 0.0903617814183235
6551 0.0903630927205086
6601 0.090220183134079
6651 0.0902901142835617
6701 0.0902974307537079
6751 0.090250089764595
6801 0.0899701341986656
6851 0.0902533084154129
6901 0.0901185944676399
6951 0.0901250392198563
7001 0.0897766053676605
7051 0.0899747461080551
7101 0.0900026261806488
7151 0.0900226980447769
7201 0.0899377837777138
7251 0.0900151431560516
7301 0.0899284109473228
7351 0.0899422243237495
7401 0.0898663699626923
7451 0.0898427292704582
7501 0.0898761451244354
7551 0.0897030010819435
7601 0.0897602662444115
7651 0.0897717997431755
7701 0.0895790159702301
7751 0.0896101221442223
7801 0.0893615856766701
7851 0.0894534811377525
7901 0.0895068943500519
7951 0.0893997773528099
8001 0.0894866585731506
8051 0.0894100666046143
8101 0.0894825085997581
8151 0.0895034745335579
8201 0.0894262194633484
8251 0.0893285423517227
8301 0.0893776640295982
8351 0.0894140377640724
8401 0.0893034189939499
8451 0.0892678797245026
8501 0.0892878994345665
8551 0.08899936825037
8601 0.0892048180103302
8651 0.0891729965806007
8701 0.0889031589031219
8751 0.0890992060303688
8801 0.0891361758112907
8851 0.0891016647219658
8901 0.0889662355184555
8951 0.0889647603034973
9001 0.0889955908060074
9051 0.088894210755825
9101 0.088931143283844
9151 0.0888984724879265
9201 0.0888290926814079
9251 0.0888012945652008
9301 0.0888604447245598
9351 0.0887462198734283
9401 0.0887743905186653
9451 0.0887589007616043
9501 0.0887441784143448
9551 0.0886817499995232
9601 0.0884438306093216
9651 0.0886398330330849
9701 0.0886084288358688
9751 0.0885993242263794
9801 0.0886068567633629
9851 0.0885482132434845
9901 0.0884635522961617
9951 0.0885055139660835
10001 0.0883911550045013
10051 0.0886163040995598
10101 0.0888825803995132
10151 0.0891701951622963
10201 0.0893947333097458
10251 0.0895604714751244
10301 0.0896788090467453
10351 0.0897712334990501
10401 0.0898436456918716
10451 0.0899020507931709
10501 0.0899464786052704
10551 0.0899848267436028
10601 0.0900211408734322
10651 0.0900483503937721
10701 0.0900731980800629
10751 0.090091161429882
10801 0.09011260420084
10851 0.0901273414492607
10901 0.0901426151394844
10951 0.0901540294289589
11001 0.0901685729622841
11051 0.0901771262288094
11101 0.0901855677366257
11151 0.0901931524276733
11201 0.0902038812637329
11251 0.0902108699083328
11301 0.0902127772569656
11351 0.0902198180556297
11401 0.0902256220579147
11451 0.0902291461825371
11501 0.0902326256036758
11551 0.090237483382225
11601 0.0902410075068474
11651 0.0902467295527458
11701 0.0902480557560921
11751 0.0902496054768562
11801 0.090251736342907
11851 0.0902547985315323
11901 0.0902585461735725
11951 0.0902573317289352
12001 0.090263158082962
12051 0.0902625471353531
12101 0.0902650654315948
12151 0.0902669057250023
12201 0.0902681648731232
12251 0.0902703702449799
12301 0.0902718156576157
12351 0.090271033346653
12401 0.0902728587388992
12451 0.0902750045061111
12501 0.0902754962444305
12551 0.0902751535177231
12601 0.0902779474854469
12651 0.0902745276689529
12701 0.0902753695845604
12751 0.0902792066335678
12801 0.0902814194560051
12851 0.0902777463197708
12901 0.0902811512351036
12951 0.0902796238660812
13001 0.090276725590229
13051 0.0902773141860962
13101 0.0902778655290604
13151 0.090277299284935
13201 0.0902788788080215
13251 0.0902771353721619
13301 0.0902782008051872
13351 0.0902770534157753
13401 0.0902759209275246
13451 0.090277373790741
13501 0.0902772694826126
13551 0.0902752131223679
13601 0.0902763977646828
13651 0.0902758464217186
13701 0.0902722254395485
13751 0.0902729704976082
13801 0.0902726724743843
13851 0.0902668759226799
13901 0.0902649611234665
13951 0.0902717560529709
14001 0.0902678295969963
14051 0.0902691259980202
14101 0.0902687385678291
14151 0.0902642607688904
14201 0.0902665928006172
14251 0.0902671664953232
14301 0.0902658775448799
14351 0.090266190469265
14401 0.090263307094574
14451 0.0902618914842606
14501 0.0902621373534203
14551 0.0902615040540695
14601 0.0902582779526711
14651 0.0902568697929382
14701 0.0902580842375755
14751 0.0902582928538322
14801 0.090258315205574
14851 0.0902532860636711
14901 0.090251125395298
14951 0.0902509838342667
15001 0.0902521014213562
15051 0.0902716368436813
15101 0.0902882367372513
15151 0.0902996733784676
15201 0.0903100967407227
15251 0.090318351984024
15301 0.0903241634368896
15351 0.0903319716453552
15401 0.0903380662202835
15451 0.0903391018509865
15501 0.0903444588184357
15551 0.0903491750359535
15601 0.0903525725007057
15651 0.0903550833463669
15701 0.0903571248054504
15751 0.0903580412268639
15801 0.0903625041246414
15851 0.0903632715344429
15901 0.0903629139065742
15951 0.0903667062520981
16001 0.0903678089380264
16051 0.0903689488768578
16101 0.090368390083313
16151 0.0903697907924652
16201 0.0903707072138786
16251 0.0903725922107697
16301 0.0903730541467667
16351 0.090374544262886
16401 0.090374581515789
16451 0.0903750583529472
16501 0.0903745666146278
16551 0.090378075838089
16601 0.0903769284486771
16651 0.0903763324022293
16701 0.0903774797916412
16751 0.0903791412711143
16801 0.0903768464922905
16851 0.0903779715299606
16901 0.090377613902092
16951 0.0903783664107323
17001 0.0903776362538338
17051 0.090379923582077
17101 0.0903784930706024
17151 0.090379387140274
17201 0.0903786644339561
17251 0.0903781354427338
17301 0.0903803333640099
17351 0.0903792753815651
17401 0.0903803035616875
17451 0.0903794765472412
17501 0.0903787165880203
17551 0.0903791561722755
17601 0.0903789699077606
17651 0.0903791934251785
17701 0.090377539396286
17751 0.0903777033090591
17801 0.0903809890151024
17851 0.0903779491782188
17901 0.0903777405619621
17951 0.0903786346316338
18001 0.0903772413730621
18051 0.090378649532795
18101 0.0903784334659576
18151 0.0903772786259651
18201 0.0903780460357666
18251 0.0903773903846741
18301 0.0903774946928024
18351 0.0903775468468666
18401 0.0903768762946129
18451 0.090375691652298
18501 0.0903748944401741
18551 0.0903758630156517
18601 0.0903748571872711
18651 0.0903747603297234
18701 0.0903747528791428
18751 0.0903744697570801
18801 0.0903735607862473
18851 0.0903725773096085
18901 0.0903731510043144
18951 0.0903713256120682
19001 0.0903716385364532
19051 0.090372622013092
19101 0.0903703719377518
19151 0.0903704315423965
19201 0.0903703048825264
19251 0.0903710499405861
19301 0.090368814766407
19351 0.0903695300221443
19401 0.0903691798448563
19451 0.0903676375746727
19501 0.0903690084815025
19551 0.0903682857751846
19601 0.0903652310371399
19651 0.0903681293129921
19701 0.0903652533888817
19751 0.0903667733073235
19801 0.0903651788830757
19851 0.0903657451272011
19901 0.0903641358017921
19951 0.0903645381331444
20001 0.0903644859790802
20051 0.0903637856245041
20101 0.0903620421886444
20151 0.0903611108660698
20201 0.0903602316975594
20251 0.0903596058487892
20301 0.0903590023517609
20351 0.0903597250580788
20401 0.0903573706746101
20451 0.0903584733605385
20501 0.0903569310903549
20551 0.0903581380844116
20601 0.0903563424944878
20651 0.090355709195137
20701 0.0903566777706146
20751 0.0903560668230057
20801 0.0903544425964355
20851 0.0903549715876579
20901 0.0903535485267639
20951 0.0903536453843117
21001 0.0903545618057251
21051 0.0903514251112938
21101 0.0903515592217445
21151 0.0903502255678177
21201 0.0903510972857475
21251 0.0903505831956863
21301 0.0903500840067863
21351 0.0903466641902924
21401 0.0903468057513237
21451 0.0903467312455177
21501 0.0903462693095207
21551 0.0903439968824387
21601 0.0903439596295357
21651 0.0903445780277252
21701 0.090341329574585
21751 0.0903423652052879
21801 0.0903423875570297
21851 0.0903394147753716
21901 0.0903413593769073
21951 0.0903386473655701
22001 0.0903403982520103
22051 0.0903437882661819
22101 0.0903475433588028
22151 0.0903516039252281
22201 0.0903549417853355
22251 0.0903583541512489
22301 0.0903608500957489
22351 0.0903651043772697
22401 0.0903660729527473
22451 0.0903690010309219
22501 0.09037084877491
22551 0.0903730764985085
22601 0.0903748944401741
22651 0.0903763920068741
22701 0.0903783738613129
22751 0.0903793796896935
22801 0.0903811752796173
22851 0.0903827250003815
22901 0.0903840437531471
22951 0.0903852730989456
23001 0.0903858542442322
23051 0.0903870984911919
23101 0.0903875008225441
23151 0.0903881713747978
23201 0.0903893038630486
23251 0.0903901234269142
23301 0.090391106903553
23351 0.0903913453221321
23401 0.0903926566243172
23451 0.0903931483626366
23501 0.090393528342247
23551 0.0903943777084351
23601 0.090395025908947
23651 0.0903957486152649
23701 0.0903961807489395
23751 0.0903968513011932
23801 0.0903972089290619
23851 0.090397946536541
23901 0.090398333966732
23951 0.090398944914341
24001 0.0903994217514992
24051 0.0904001370072365
24101 0.0903999209403992
24151 0.0904000476002693
24201 0.0904005169868469
24251 0.0904006361961365
24301 0.0904009938240051
24351 0.0904009267687798
24401 0.0904016420245171
24451 0.090401753783226
24501 0.0904015600681305
24551 0.0904023200273514
24601 0.0904030203819275
24651 0.0904027223587036
24701 0.0904026031494141
24751 0.090402863919735
24801 0.0904032066464424
24851 0.0904034227132797
24901 0.0904030427336693
24951 0.0904030054807663
25001 0.0904043689370155
25051 0.0904038771986961
25101 0.0904038324952126
25151 0.0904045179486275
25201 0.0904040485620499
25251 0.0904042050242424
25301 0.0904038995504379
25351 0.0904041677713394
25401 0.0904048606753349
25451 0.0904049277305603
25501 0.0904045850038528
25551 0.090404637157917
25601 0.0904043167829514
25651 0.0904046595096588
25701 0.0904049873352051
25751 0.0904044657945633
25801 0.0904052257537842
25851 0.0904048904776573
25901 0.090404637157917
25951 0.0904048010706902
26001 0.0904044881463051
26051 0.0904047191143036
26101 0.0904044136404991
26151 0.0904047191143036
26201 0.0904044881463051
26251 0.0904046148061752
26301 0.0904045775532722
26351 0.0904044806957245
26401 0.0904046222567558
26451 0.0904048159718513
26501 0.0904050394892693
26551 0.0904053151607513
26601 0.0904043763875961
26651 0.0904044955968857
26701 0.0904049724340439
26751 0.0904046893119812
26801 0.0904045701026917
26851 0.0904042050242424
26901 0.090404212474823
26951 0.0904046297073364
27001 0.0904051139950752
27051 0.0904044732451439
27101 0.0904048085212708
27151 0.0904042571783066
27201 0.0904042422771454
27251 0.090404137969017
27301 0.0904043838381767
27351 0.0904042646288872
27401 0.0904039368033409
27451 0.0904036685824394
27501 0.0904038995504379
27551 0.0904032364487648
27601 0.0904033556580544
27651 0.0904039591550827
27701 0.0904036611318588
27751 0.0904031097888947
27801 0.0904034078121185
27851 0.0904032438993454
27901 0.0904034301638603
27951 0.0904024839401245
28001 0.0904024764895439
28051 0.0904023945331573
28101 0.0904027298092842
28151 0.0904023498296738
28201 0.0904027000069618
28251 0.0904025435447693
28301 0.0904024839401245
28351 0.0904023945331573
28401 0.0904017388820648
28451 0.0904019102454185
28501 0.0904019623994827
28551 0.0904023125767708
28601 0.0904019474983215
28651 0.0904016569256783
28701 0.0904011875391006
28751 0.0904010832309723
28801 0.090400755405426
28851 0.0904016718268394
28901 0.0904014557600021
28951 0.0904010832309723
29001 0.0904006287455559
29051 0.0904007628560066
29101 0.0904003530740738
29151 0.0904000550508499
29201 0.0904002860188484
29251 0.0903999879956245
29301 0.0903996974229813
29351 0.0904000028967857
29401 0.0903999358415604
29451 0.090399794280529
29501 0.090399481356144
29551 0.0903992131352425
29601 0.0903991907835007
29651 0.0903986468911171
29701 0.0903990939259529
29751 0.0903984606266022
29801 0.0903984904289246
29851 0.0903983488678932
29901 0.0903982818126678
29951 0.0903982520103455
30001 0.0903975293040276
30051 0.090397372841835
30101 0.0903975665569305
30151 0.0903975367546082
30201 0.0903970822691917
30251 0.0903972238302231
30301 0.090397022664547
30351 0.0903964266180992
30401 0.090396948158741
30451 0.090396523475647
30501 0.0903963819146156
30551 0.0903961285948753
30601 0.0903958678245544
30651 0.0903954654932022
30701 0.0903957635164261
30751 0.090395413339138
30801 0.0903947278857231
30851 0.0903951674699783
30901 0.0903950035572052
30951 0.0903945043683052
31001 0.0903951972723007
31051 0.0903944373130798
31101 0.0903946459293365
31151 0.0903941541910172
31201 0.0903942212462425
31251 0.0903943106532097
31301 0.0903936475515366
31351 0.0903938263654709
31401 0.0903938785195351
31451 0.0903930589556694
31501 0.0903932675719261
31551 0.0903927907347679
31601 0.090392492711544
31651 0.0903922319412231
31701 0.0903919339179993
31751 0.0903924033045769
31801 0.090391993522644
31851 0.0903915762901306
31901 0.0903915762901306
31951 0.0903915166854858
};
\addplot [semithick, red]
table {%
1 0.100214175879955
51 0.102279879152775
101 0.102241866290569
151 0.102201543748379
201 0.102609619498253
251 0.10261046141386
301 0.102564789354801
351 0.103731155395508
401 0.104255586862564
451 0.103539563715458
501 0.102900885045528
551 0.102230876684189
601 0.102137953042984
651 0.101505808532238
701 0.100359290838242
751 0.100742772221565
801 0.102227427065372
851 0.109354041516781
901 0.114618644118309
951 0.11081850528717
1001 0.11713208258152
1051 0.113889560103416
1101 0.116149134933949
1151 0.116426981985569
1201 0.115540310740471
1251 0.116067998111248
1301 0.115675069391727
1351 0.116355285048485
1401 0.11792977899313
1451 0.118169248104095
1501 0.118112817406654
1551 0.118296809494495
1601 0.118010431528091
1651 0.118042968213558
1701 0.118126057088375
1751 0.117580518126488
1801 0.117434471845627
1851 0.11770498752594
1901 0.117420323193073
1951 0.116876021027565
2001 0.117902889847755
2051 0.117651827633381
2101 0.117287844419479
2151 0.117076769471169
2201 0.117742165923119
2251 0.117029078304768
2301 0.117032006382942
2351 0.117180623114109
2401 0.116592973470688
2451 0.11633562296629
2501 0.116112597286701
2551 0.116690866649151
2601 0.115413494408131
2651 0.116563819348812
2701 0.11559534072876
2751 0.116042323410511
2801 0.116143241524696
2851 0.116251178085804
2901 0.115072704851627
2951 0.11568808555603
3001 0.11580915749073
3051 0.115636445581913
3101 0.115144118666649
3151 0.115227915346622
3201 0.115419216454029
3251 0.115209273993969
3301 0.114724911749363
3351 0.115010790526867
3401 0.115014478564262
3451 0.115046046674252
3501 0.114527992904186
3551 0.114004850387573
3601 0.114025607705116
3651 0.113411404192448
3701 0.113622792065144
3751 0.113648548722267
3801 0.113799907267094
3851 0.113482400774956
3901 0.113701611757278
3951 0.111248783767223
4001 0.112237542867661
4051 0.110496155917645
4101 0.112195767462254
4151 0.112657986581326
4201 0.112165585160255
4251 0.112294264137745
4301 0.112115658819675
4351 0.111716255545616
4401 0.111311294138432
4451 0.1116628870368
4501 0.11155603826046
4551 0.111945554614067
4601 0.110875882208347
4651 0.111076094210148
4701 0.110781878232956
4751 0.111140340566635
4801 0.110828272998333
4851 0.11052617430687
4901 0.111014574766159
4951 0.10975456982851
5001 0.109774522483349
5051 0.111723326146603
5101 0.112328916788101
5151 0.11261098086834
5201 0.112767048180103
5251 0.112925261259079
5301 0.113009393215179
5351 0.11301826685667
5401 0.113035410642624
5451 0.113094106316566
5501 0.113266251981258
5551 0.113219320774078
5601 0.11280906945467
5651 0.113073259592056
5701 0.113148428499699
5751 0.113240279257298
5801 0.113185815513134
5851 0.113277420401573
5901 0.113310754299164
5951 0.113352470099926
6001 0.11328762024641
6051 0.113407038152218
6101 0.113223895430565
6151 0.113405950367451
6201 0.113414667546749
6251 0.113391205668449
6301 0.113404929637909
6351 0.113453298807144
6401 0.113296329975128
6451 0.113262474536896
6501 0.113307029008865
6551 0.113350301980972
6601 0.11325528472662
6651 0.113333836197853
6701 0.113380551338196
6751 0.113376304507256
6801 0.113168768584728
6851 0.113414146006107
6901 0.113314442336559
6951 0.113356217741966
7001 0.113002687692642
7051 0.113189101219177
7101 0.113231308758259
7151 0.113274753093719
7201 0.113242074847221
7251 0.113330394029617
7301 0.113280706107616
7351 0.11331607401371
7401 0.113264791667461
7451 0.113268099725246
7501 0.113317713141441
7551 0.113206252455711
7601 0.113251328468323
7651 0.113286577165127
7701 0.113119378685951
7751 0.113169327378273
7801 0.112862564623356
7851 0.112969636917114
7901 0.113031536340714
7951 0.112976133823395
8001 0.113040633499622
8051 0.113005973398685
8101 0.113092347979546
8151 0.113125503063202
8201 0.113094821572304
8251 0.113041646778584
8301 0.11309489607811
8351 0.113128758966923
8401 0.113053917884827
8451 0.113037109375
8501 0.113085225224495
8551 0.112842358648777
8601 0.113015070557594
8651 0.113004267215729
8701 0.112820647656918
8751 0.11296833306551
8801 0.11300727725029
8851 0.113006085157394
8901 0.112909041345119
8951 0.112903319299221
9001 0.112948507070541
9051 0.112873874604702
9101 0.11290992051363
9151 0.112877041101456
9201 0.112856723368168
9251 0.112837560474873
9301 0.112886995077133
9351 0.112769067287445
9401 0.112850114703178
9451 0.112832263112068
9501 0.112836450338364
9551 0.112814925611019
9601 0.112627983093262
9651 0.112768203020096
9701 0.112753480672836
9751 0.112761855125427
9801 0.11277624219656
9851 0.112753383815289
9901 0.1127043440938
9951 0.112728744745255
10001 0.112639628350735
10051 0.112800948321819
10101 0.11301052570343
10151 0.113261066377163
10201 0.113477036356926
10251 0.11364158987999
10301 0.11377164721489
10351 0.113873407244682
10401 0.113957576453686
10451 0.11402639746666
10501 0.114084780216217
10551 0.114134319126606
10601 0.114179372787476
10651 0.114218816161156
10701 0.114253342151642
10751 0.114283166825771
10801 0.11431572586298
10851 0.114338509738445
10901 0.114364668726921
10951 0.114383384585381
11001 0.114405825734138
11051 0.114424668252468
11101 0.114442199468613
11151 0.114458158612251
11201 0.114475421607494
11251 0.114490576088428
11301 0.114502660930157
11351 0.11451580375433
11401 0.114529304206371
11451 0.114538885653019
11501 0.114550150930882
11551 0.114561453461647
11601 0.114571429789066
11651 0.114582106471062
11701 0.114592768251896
11751 0.114601075649261
11801 0.114609055221081
11851 0.114618010818958
11901 0.114627845585346
11951 0.11463401466608
12001 0.114643089473248
12051 0.11465086042881
12101 0.114659540355206
12151 0.114666908979416
12201 0.11467432975769
12251 0.114681050181389
12301 0.114687070250511
12351 0.114694453775883
12401 0.114701241254807
12451 0.114708736538887
12501 0.114714741706848
12551 0.114718958735466
12601 0.114726193249226
12651 0.114731878042221
12701 0.114735275506973
12751 0.114743158221245
12801 0.114749178290367
12851 0.114753618836403
12901 0.114761061966419
12951 0.114763997495174
13001 0.114768959581852
13051 0.11477442085743
13101 0.114778891205788
13151 0.1147845312953
13201 0.114787839353085
13251 0.114793971180916
13301 0.114799603819847
13351 0.114802949130535
13401 0.114806599915028
13451 0.114812314510345
13501 0.114817790687084
13551 0.114821322262287
13601 0.11482672393322
13651 0.114831358194351
13701 0.11483396589756
13751 0.114837154746056
13801 0.114841863512993
13851 0.114842474460602
13901 0.114845536649227
13951 0.114854425191879
14001 0.114856891334057
14051 0.1148626729846
14101 0.114866189658642
14151 0.114868991076946
14201 0.114873848855495
14251 0.114876993000507
14301 0.114882282912731
14351 0.114885956048965
14401 0.114887103438377
14451 0.114891186356544
14501 0.114895030856133
14551 0.114897601306438
14601 0.114901021122932
14651 0.114903174340725
14701 0.114909641444683
14751 0.114912778139114
14801 0.114916294813156
14851 0.114918686449528
14901 0.11492221057415
14951 0.114924155175686
15001 0.114927865564823
15051 0.114947289228439
15101 0.114964544773102
15151 0.114978775382042
15201 0.11499111354351
15251 0.115003056824207
15301 0.115013301372528
15351 0.115024104714394
15401 0.115032963454723
15451 0.11504053324461
15501 0.115049101412296
15551 0.115056619048119
15601 0.115063026547432
15651 0.115071162581444
15701 0.115076661109924
15751 0.115082979202271
15801 0.115088403224945
15851 0.115095257759094
15901 0.115100190043449
15951 0.115106835961342
16001 0.115111269056797
16051 0.115116603672504
16101 0.115121252834797
16151 0.115125924348831
16201 0.115131326019764
16251 0.115135699510574
16301 0.115140460431576
16351 0.115144975483418
16401 0.11514937132597
16451 0.115153461694717
16501 0.115157514810562
16551 0.115162700414658
16601 0.115166299045086
16651 0.11517059057951
16701 0.11517459154129
16751 0.115178540349007
16801 0.115181758999825
16851 0.115185812115669
16901 0.115189835429192
16951 0.115194015204906
17001 0.115197896957397
17051 0.115201450884342
17101 0.11520579457283
17151 0.115208797156811
17201 0.115212880074978
17251 0.115216337144375
17301 0.115220032632351
17351 0.115224048495293
17401 0.115226671099663
17451 0.115229316055775
17501 0.115233182907104
17551 0.115236088633537
17601 0.115239955484867
17651 0.11524423211813
17701 0.115247376263142
17751 0.115250781178474
17801 0.115253694355488
17851 0.115256920456886
17901 0.115260429680347
17951 0.115263216197491
18001 0.115266039967537
18051 0.115269348025322
18101 0.115272641181946
18151 0.115275904536247
18201 0.115278780460358
18251 0.115281783044338
18301 0.115284852683544
18351 0.11528766900301
18401 0.115291193127632
18451 0.11529365926981
18501 0.115296646952629
18551 0.115299664437771
18601 0.115302935242653
18651 0.115305297076702
18701 0.115308292210102
18751 0.115311793982983
18801 0.115314699709415
18851 0.115316823124886
18901 0.1153205037117
18951 0.115323223173618
19001 0.115325063467026
19051 0.115328446030617
19101 0.115330345928669
19151 0.115334130823612
19201 0.115336515009403
19251 0.115339323878288
19301 0.115341916680336
19351 0.115344114601612
19401 0.115346878767014
19451 0.115349471569061
19501 0.115352928638458
19551 0.11535569280386
19601 0.115357458591461
19651 0.115360885858536
19701 0.1153629347682
19751 0.11536630243063
19801 0.11536817252636
19851 0.115371130406857
19901 0.115373603999615
19951 0.115376375615597
20001 0.115379355847836
20051 0.115381516516209
20101 0.115384340286255
20151 0.11538664996624
20201 0.115389056503773
20251 0.115390539169312
20301 0.115393996238708
20351 0.115396484732628
20401 0.115398481488228
20451 0.115400478243828
20501 0.115402571856976
20551 0.115405388176441
20601 0.115408070385456
20651 0.115410044789314
20701 0.115412458777428
20751 0.115415461361408
20801 0.115418262779713
20851 0.11542084813118
20901 0.115422084927559
20951 0.115424558520317
21001 0.115427583456039
21051 0.115429244935513
21101 0.115431636571884
21151 0.115434102714062
21201 0.115436777472496
21251 0.115438178181648
21301 0.115441031754017
21351 0.1154425740242
21401 0.115445889532566
21451 0.115448415279388
21501 0.115449197590351
21551 0.115451373159885
21601 0.115454271435738
21651 0.115456476807594
21701 0.115457199513912
21751 0.115460991859436
21801 0.115463346242905
21851 0.115465499460697
21901 0.115466676652431
21951 0.115469254553318
22001 0.115471430122852
22051 0.115474753081799
22101 0.115479178726673
22151 0.115483671426773
22201 0.115489028394222
22251 0.115493401885033
22301 0.115497723221779
22351 0.115502297878265
22401 0.11550585180521
22451 0.115510068833828
22501 0.115513741970062
22551 0.115517236292362
22601 0.115520618855953
22651 0.115523926913738
22701 0.115527294576168
22751 0.115530177950859
22801 0.115532979369164
22851 0.11553642898798
22901 0.115539059042931
22951 0.115541718900204
23001 0.115544758737087
23051 0.115547679364681
23101 0.115550093352795
23151 0.115552432835102
23201 0.115554876625538
23251 0.115557514131069
23301 0.115560010075569
23351 0.115562237799168
23401 0.115564875304699
23451 0.115566924214363
23501 0.115569606423378
23551 0.115571588277817
23601 0.115573868155479
23651 0.115575894713402
23701 0.115578144788742
23751 0.115580305457115
23801 0.115582272410393
23851 0.115584716200829
23901 0.115586929023266
23951 0.115588799118996
24001 0.115590751171112
24051 0.115592949092388
24101 0.115594998002052
24151 0.115596890449524
24201 0.11559896171093
24251 0.115600779652596
24301 0.115603007376194
24351 0.115604795515537
24401 0.115606561303139
24451 0.115608260035515
24501 0.115610279142857
24551 0.11561181396246
24601 0.115613892674446
24651 0.115615606307983
24701 0.115617156028748
24751 0.115619145333767
24801 0.115620784461498
24851 0.115622490644455
24901 0.115624003112316
24951 0.115625791251659
25001 0.115627706050873
25051 0.115629233419895
25101 0.115631215274334
25151 0.11563291400671
25201 0.115634627640247
25251 0.1156360283494
25301 0.11563777923584
25351 0.115639477968216
25401 0.115641213953495
25451 0.115643136203289
25501 0.115644551813602
25551 0.115646027028561
25601 0.115647718310356
25651 0.115649305284023
25701 0.115650869905949
25751 0.115652471780777
25801 0.115654230117798
25851 0.115655556321144
25901 0.115657098591328
25951 0.11565862596035
26001 0.115660339593887
26051 0.115661822259426
26101 0.115662902593613
26151 0.11566474288702
26201 0.115666434168816
26251 0.11566785722971
26301 0.115669496357441
26351 0.115670666098595
26401 0.115672446787357
26451 0.115673795342445
26501 0.115675650537014
26551 0.115677364170551
26601 0.115678414702415
26651 0.115679875016212
26701 0.115681424736977
26751 0.11568296700716
26801 0.115684427320957
26851 0.11568608134985
26901 0.115687020123005
26951 0.11568845808506
27001 0.115690276026726
27051 0.11569157987833
27101 0.115692555904388
27151 0.115694284439087
27201 0.115695618093014
27251 0.115697108209133
27301 0.115698158740997
27351 0.115699961781502
27401 0.115701638162136
27451 0.115703083574772
27501 0.115704461932182
27551 0.115705661475658
27601 0.115707166492939
27651 0.115708515048027
27701 0.115710064768791
27751 0.115711182355881
27801 0.115712776780128
27851 0.115713745355606
27901 0.11571554094553
27951 0.115716569125652
28001 0.115718476474285
28051 0.115719377994537
28101 0.115721002221107
28151 0.115722335875034
28201 0.115723848342896
28251 0.115725293755531
28301 0.115726627409458
28351 0.115727983415127
28401 0.115729324519634
28451 0.115730568766594
28501 0.115732111036777
28551 0.115733623504639
28601 0.115734949707985
28651 0.115736193954945
28701 0.115737676620483
28751 0.115739442408085
28801 0.115740440785885
28851 0.115741774439812
28901 0.115742951631546
28951 0.115744158625603
29001 0.115745559334755
29051 0.115746885538101
29101 0.115748211741447
29151 0.115749530494213
29201 0.115751132369041
29251 0.115752160549164
29301 0.115753456950188
29351 0.115754745900631
29401 0.115755967795849
29451 0.115757264196873
29501 0.115758486092091
29551 0.115760028362274
29601 0.115761391818523
29651 0.115762561559677
29701 0.115763776004314
29751 0.115764930844307
29801 0.115766420960426
29851 0.115767695009708
29901 0.115768879652023
29951 0.115770265460014
30001 0.115771614015102
30051 0.115772813558578
30101 0.115774065256119
30151 0.115775540471077
30201 0.115776777267456
30251 0.115778155624866
30301 0.115779101848602
30351 0.115780532360077
30401 0.11578182131052
30451 0.115783140063286
30501 0.115784198045731
30551 0.115785643458366
30601 0.115787103772163
30651 0.115788109600544
30701 0.115789219737053
30751 0.115790724754333
30801 0.115791872143745
30851 0.11579304933548
30901 0.115794263780117
30951 0.115795396268368
31001 0.115797102451324
31051 0.115798115730286
31101 0.115799449384212
31151 0.115800797939301
31201 0.115801930427551
31251 0.115802899003029
31301 0.115804016590118
31351 0.115805394947529
31401 0.115806646645069
31451 0.115807995200157
31501 0.11580915004015
31551 0.115810208022594
31601 0.11581151932478
31651 0.115812614560127
31701 0.115814000368118
31751 0.115815103054047
31801 0.1158162727952
31851 0.115817509591579
31901 0.115818567574024
31951 0.11581988632679
};
\end{groupplot}

\end{tikzpicture}


==> images/oscillatingdrop_norms.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.4cm}, width=3.3cm,height=3cm]
\nextgroupplot[
title=$p$,
scale only axis,
axis y line*=left,
tick align=outside,
tick pos=left,
xlabel = $t^*$,
ylabel = {\textcolor{red}{$MAE$}},
xmin=0, xmax=1.1375,
ymin=0, ymax=0.2,
ytick style={color=red},
yticklabel style={color=red},
ytick = {0,0.05,0.1,0.15,0.2},
yticklabels={0.0,0.5,1.0,1.5,2.0},
ylabel near ticks,
scaled  ticks = true,
scaled y ticks=base 10:1
]
\addplot [semithick, red, forget plot]
table {%
0 0.0850240044104091
0.0124975 0.0635296383478457
0.0249925 0.049453212314541
0.0374875 0.0408704807853142
0.049985 0.0420296307883979
0.06248 0.0485528538507592
0.0749775 0.0547002045883744
0.0875025 0.0610977292108056
0.1 0.0655735709027844
0.1125 0.0689042369714366
0.1249975 0.0705452136788502
0.1374975 0.0697166134757928
0.1499975 0.0712276038642094
0.1624975 0.0707017857538451
0.1749975 0.0736859103981517
0.1874975 0.0764809315017002
0.1999975 0.0808006005037045
0.2124975 0.0857182295832816
0.225 0.0895033841178448
0.2375 0.0924299111598032
0.25 0.0942359706879874
0.2625 0.0978875850617581
0.2750025 0.0974524683146712
0.2875025 0.0960391835086844
0.3000025 0.0934381253703144
0.3125025 0.0923025222302913
0.3250025 0.0884214737233282
0.3375025 0.0857325653847535
0.3500025 0.0825653164117966
0.3625025 0.0796696508841206
0.3750025 0.0779007813121077
0.3875 0.0748653160247272
0.4 0.0721212956328707
0.4124975 0.0702855014650565
0.4249975 0.0679878179580318
0.437495 0.0645628364789124
0.449995 0.0616786030219013
0.4624925 0.0583873207556992
0.47499 0.0556732794523829
0.4874875 0.0527743774444114
0.499985 0.0490274321479476
0.5124825 0.0457820534615274
0.52498 0.044812804727467
0.5375025 0.0404392342654371
0.55 0.0412278846654962
0.562495 0.0404946407382083
0.5749925 0.0389739938426758
0.58749 0.0393954140275893
0.599985 0.0404785548241668
0.6124825 0.0404215990635148
0.6249825 0.0387811589870448
0.63748 0.0421978618338118
0.6499775 0.0403861799645892
0.662505 0.0445197660953253
0.6750025 0.0448194741315395
0.6875025 0.0471331677360818
0.7 0.0506991245553995
0.7125 0.0536850883331191
0.725 0.0584153979536525
0.7374975 0.0622079931213295
0.7499975 0.0664482413425491
0.7624975 0.0702640074102776
0.774995 0.0714915153578149
0.787495 0.0742584929987194
0.799995 0.07581771270118
0.812495 0.0757228355939599
0.824995 0.0757267778728511
0.8374925 0.076714033247888
0.8499925 0.0768770267401491
0.8624925 0.0764654572584455
0.8749925 0.0765823888713982
0.8874925 0.0768569365535979
0.8999925 0.0764839775588828
0.9124925 0.0745588082801404
0.924995 0.0725275512931683
0.937495 0.070517793573192
0.949995 0.0667298897686262
0.962495 0.0624449329681807
0.974995 0.0588413652755214
0.987495 0.0540329063088654
0.999995 0.0483783051022099
1.012495 0.0425341802081936
1.024995 0.0390041969132944
1.037495 0.0348754015257727
1.049995 0.0350895301134692
1.0624925 0.0406650556332163
1.0749925 0.0490570839910516
1.08749 0.0642012769923005
1.0999875 0.0817805991693312
1.112485 0.0980523739367865
1.124985 0.119152471351835
1.1374825 0.138997312835786
};
\nextgroupplot[
    title = $u$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    axis y line*=left,
    xlabel = $t^*$,
    xmin=0, xmax=1.1375,
    ymin=0, ymax=0.04,
    ytick style={color=red},
    yticklabel style={color=red}
]
\addplot [semithick, red, forget plot]
table {%
0 0.0223389149758453
0.0124975 0.0218156862703373
0.0249925 0.0214605652385596
0.0374875 0.0211781470561315
0.049985 0.0208750530644968
0.06248 0.0205293020913417
0.0749775 0.0201919643875227
0.0875025 0.0198185272692489
0.1 0.0195145806371011
0.1125 0.0192404942253999
0.1249975 0.0190189665937995
0.1374975 0.0188460499508982
0.1499975 0.0186784166373581
0.1624975 0.0185216297133452
0.1749975 0.0183305339742419
0.1874975 0.0180974234462852
0.1999975 0.0178359577856734
0.2124975 0.0175417558090326
0.225 0.0172130780691502
0.2375 0.016880626462574
0.25 0.0165615370008004
0.2625 0.0162569218932442
0.2750025 0.0159367946074046
0.2875025 0.0156249737976564
0.3000025 0.0153295705545568
0.3125025 0.0150459047003203
0.3250025 0.014762523129281
0.3375025 0.0144865314140323
0.3500025 0.0141974345074675
0.3625025 0.0139049681385887
0.3750025 0.0135962842066337
0.3875 0.0132668372426543
0.4 0.0129399707236741
0.4124975 0.012608573796332
0.4249975 0.0122907797883423
0.437495 0.0120055877049717
0.449995 0.0117672905306921
0.4624925 0.0115893469677097
0.47499 0.0114518730614309
0.4874875 0.0113804645189311
0.499985 0.0113680627223985
0.5124825 0.0113873280104887
0.52498 0.0114229953898392
0.5375025 0.0114836279323585
0.55 0.0115414246828743
0.562495 0.0116046847895343
0.5749925 0.0116906731504904
0.58749 0.0117232951921024
0.599985 0.0117830690036946
0.6124825 0.0118598189486574
0.6249825 0.0119484512203317
0.63748 0.0120814895486972
0.6499775 0.012179404862125
0.662505 0.0123221658829257
0.6750025 0.0125030554853203
0.6875025 0.0126522367851321
0.7 0.0128242632514062
0.7125 0.0129797274918346
0.725 0.0131548593337651
0.7374975 0.0133297663054558
0.7499975 0.0135042951853341
0.7624975 0.0137036168890493
0.774995 0.0138976909220768
0.787495 0.0141037918974166
0.799995 0.0142971695781851
0.812495 0.0144552130148125
0.824995 0.0145611604274878
0.8374925 0.0146333465629732
0.8499925 0.0146563092507555
0.8624925 0.0146077407517898
0.8749925 0.0144884511070944
0.8874925 0.0143109298238555
0.8999925 0.0140704063484752
0.9124925 0.0137773045548418
0.924995 0.0134486709240393
0.937495 0.0130963288991474
0.949995 0.0127475175103134
0.962495 0.0124096701307375
0.974995 0.0120735050267722
0.987495 0.0117397351812937
0.999995 0.0114335360553295
1.012495 0.0111479123154303
1.024995 0.0109073616266277
1.037495 0.0107120075723664
1.049995 0.0105866364434453
1.0624925 0.010515196900144
1.0749925 0.0104679011025131
1.08749 0.0104715208114388
1.0999875 0.0104719205252568
1.112485 0.0104906644388747
1.124985 0.0105414543507979
1.1374825 0.0106572986179
};

\nextgroupplot[
    title=$v$,
    tick align=outside,
    tick pos=left,
    scale only axis,
    axis y line*=left,
    xlabel = $t^*$,
    xmin=0, xmax=1.1375,
    ymin=0, ymax=0.04,
    ytick style={color=red},
    yticklabel style={color=red}
]
\addplot [semithick, red, forget plot]
table {%
0 0.0307855942450554
0.0124975 0.0295019333164754
0.0249925 0.028472895553284
0.0374875 0.0276622766491674
0.049985 0.0269933168341985
0.06248 0.0264737864986347
0.0749775 0.026011049682045
0.0875025 0.0255921617461242
0.1 0.0252294653391394
0.1125 0.0248772480680708
0.1249975 0.0245337647518612
0.1374975 0.0242007722442013
0.1499975 0.0238280449997003
0.1624975 0.0234614151232237
0.1749975 0.023042950001161
0.1874975 0.02257763125502
0.1999975 0.0220797781686231
0.2124975 0.021500142397405
0.225 0.0209032467221846
0.2375 0.0202892808636678
0.25 0.0196729781210361
0.2625 0.0190968938670068
0.2750025 0.0185509330954949
0.2875025 0.0180681127065597
0.3000025 0.0176376032646882
0.3125025 0.0172688241920256
0.3250025 0.0169325751831261
0.3375025 0.0166068234852567
0.3500025 0.0162894045776144
0.3625025 0.0159540307998957
0.3750025 0.0156071817557085
0.3875 0.0152187474396652
0.4 0.014824769777059
0.4124975 0.0144066191833101
0.4249975 0.0139909696397636
0.437495 0.0135869940372913
0.449995 0.0132001062846458
0.4624925 0.0128480184825915
0.47499 0.0125257461702925
0.4874875 0.0122353620044863
0.499985 0.0119639895438155
0.5124825 0.0117263757213077
0.52498 0.0115440908761854
0.5375025 0.0113809902564727
0.55 0.0112636301906942
0.562495 0.0111862297137579
0.5749925 0.011138849184529
0.58749 0.0111037040863531
0.599985 0.0110912921362816
0.6124825 0.0110919233811212
0.6249825 0.0111546883098487
0.63748 0.0112352592419725
0.6499775 0.0113718876694741
0.662505 0.0114857899391176
0.6750025 0.0116274221849028
0.6875025 0.0117667540785396
0.7 0.0119048278195932
0.7125 0.0120053752150701
0.725 0.0120862785234246
0.7374975 0.0121424906472752
0.7499975 0.0121955054592092
0.7624975 0.0122405327219398
0.774995 0.0122901432704095
0.787495 0.0123108125966998
0.799995 0.01230704219001
0.812495 0.0123248606821482
0.824995 0.0123304345015207
0.8374925 0.0122777534892931
0.8499925 0.0122168115159147
0.8624925 0.0121336754933111
0.8749925 0.0120281089158222
0.8874925 0.0119087859670586
0.8999925 0.0117967557245893
0.9124925 0.0117195383224584
0.924995 0.0116877097236729
0.937495 0.0116791922256447
0.949995 0.0116846838594618
0.962495 0.0116893295229626
0.974995 0.0116693447689794
0.987495 0.0116078879050164
0.999995 0.011499084790689
1.012495 0.0113336969870843
1.024995 0.0111129535269416
1.037495 0.0108533606617033
1.049995 0.0105519703194402
1.0624925 0.0102175623195323
1.0749925 0.00990396584202879
1.08749 0.00964807435400796
1.0999875 0.00953305476740205
1.112485 0.00959369878239915
1.124985 0.0099331981363026
1.1374825 0.0106769621451701
};
\end{groupplot}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.4cm, vertical sep=1.5cm}, width=3.3cm,height=3cm]
\nextgroupplot[
    scale only axis,
    tick align=outside,
    axis y line*=right,
    axis x line=none,
    xmin=0, xmax=1.1375,
    ymin=0, ymax=0.1,
    ytick = {0.00,0.02,0.04,0.06,0.08,0.10},
    % yticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},
    yticklabel style={color=blue},
    ytick style={color=blue},
    scaled  ticks = true,
    scaled y ticks=base 10:2
]
\addplot [semithick, blue]
table {%
0 0.0314546008404938
0.0124975 0.023544008291679
0.0249925 0.0183628736613087
0.0374875 0.0152194111590355
0.049985 0.0156561437590426
0.06248 0.018097332854342
0.0749775 0.0204217505205613
0.0875025 0.0228340981745431
0.1 0.024528761752266
0.1125 0.0257864885860523
0.1249975 0.0263860914829222
0.1374975 0.0260876797678253
0.1499975 0.0266445352985841
0.1624975 0.0264333969689502
0.1749975 0.0275508263153403
0.1874975 0.0285685821493112
0.1999975 0.0301650710721887
0.2124975 0.0319716106147026
0.225 0.0333477227428228
0.2375 0.0344439660457528
0.25 0.035073706542819
0.2625 0.0364218007120452
0.2750025 0.0362059846735827
0.2875025 0.0356747680003735
0.3000025 0.0346635688319949
0.3125025 0.034252308027031
0.3250025 0.032817240107394
0.3375025 0.0318127450000275
0.3500025 0.0306521145607005
0.3625025 0.0295937801340037
0.3750025 0.0289698385974057
0.3875 0.0278342912302339
0.4 0.0268340411609116
0.4124975 0.0261733957826423
0.4249975 0.0252921054756055
0.437495 0.0240177680251086
0.449995 0.0229348069839682
0.4624925 0.021698149714396
0.47499 0.0206718462166105
0.4874875 0.0195737158990903
0.499985 0.0181687105314538
0.5124825 0.0169583392184082
0.52498 0.0165848347683305
0.5375025 0.014952012720885
0.55 0.01522822278669
0.562495 0.0149618672263397
0.5749925 0.0143941745760748
0.58749 0.0145428200129858
0.599985 0.0149486249782402
0.6124825 0.014950743308865
0.6249825 0.0143537804021417
0.63748 0.015612647240011
0.6499775 0.0149720227866371
0.662505 0.0165233301025035
0.6750025 0.0166359428363972
0.6875025 0.0175191982115083
0.7 0.0188393870531177
0.7125 0.0199607750729944
0.725 0.0217277590270821
0.7374975 0.0231454343977382
0.7499975 0.024679454505093
0.7624975 0.026061997573283
0.774995 0.0264994507590702
0.787495 0.0275229432308955
0.799995 0.0280602682270821
0.812495 0.0280081286517889
0.824995 0.0279710161977452
0.8374925 0.0283324618830875
0.8499925 0.0284012338090983
0.8624925 0.0282383377372499
0.8749925 0.0282798669666956
0.8874925 0.0283800552552558
0.8999925 0.028246441446663
0.9124925 0.0275522871244369
0.924995 0.0268151517355366
0.937495 0.0260532550380327
0.949995 0.0246657733213004
0.962495 0.0230824176779838
0.974995 0.0217457534973801
0.987495 0.0199620501466397
0.999995 0.0178780482444704
1.012495 0.0157135576102463
1.024995 0.0144139004344114
1.037495 0.0128903890136881
1.049995 0.0129657060843428
1.0624925 0.0150316424164759
1.0749925 0.0181339046253405
1.08749 0.0237431856978612
1.0999875 0.030250652418206
1.112485 0.0362710121582537
1.124985 0.0440934530501147
1.1374825 0.0514483858249282
};
\addplot [semithick, blue, dashed]
table {%
0 0.0585685240072451
0.0124975 0.0555596495234103
0.0249925 0.0539773566468135
0.0374875 0.0520217160166797
0.049985 0.0488402666544332
0.06248 0.0537521349167966
0.0749775 0.0523584581973015
0.0875025 0.0523523594636732
0.1 0.0532500988200065
0.1125 0.052107393592592
0.1249975 0.054315064015643
0.1374975 0.0536046992246656
0.1499975 0.0527970969399496
0.1624975 0.0521272769710293
0.1749975 0.0528718848751748
0.1874975 0.0537659470463982
0.1999975 0.0527624265211591
0.2124975 0.0537813856190761
0.225 0.0554016769724496
0.2375 0.0595408372284629
0.25 0.055198919401903
0.2625 0.0574489682237617
0.2750025 0.0560478142616041
0.2875025 0.0579867523602412
0.3000025 0.0546308308415248
0.3125025 0.0564434901509454
0.3250025 0.0539002449695591
0.3375025 0.0537658127883914
0.3500025 0.0529068317395631
0.3625025 0.0522034958294954
0.3750025 0.0538561511620167
0.3875 0.0518589648143862
0.4 0.0499949997303586
0.4124975 0.0530353377052648
0.4249975 0.052268947316655
0.437495 0.0527379148211488
0.449995 0.0511866542699332
0.4624925 0.049171261820918
0.47499 0.0499313909161001
0.4874875 0.0506360144846113
0.499985 0.0472208045256284
0.5124825 0.047683247937975
0.52498 0.0506873628145119
0.5375025 0.0493312946147199
0.55 0.0490801609058162
0.562495 0.0489607641246174
0.5749925 0.0493453101376436
0.58749 0.0487552340592477
0.599985 0.0504722948701978
0.6124825 0.048529232556552
0.6249825 0.0482070213795192
0.63748 0.0484996957940664
0.6499775 0.0492153280303193
0.662505 0.0500366584831052
0.6750025 0.0513284392935694
0.6875025 0.0496909516841958
0.7 0.0503857840357939
0.7125 0.0507485224450905
0.725 0.0513419065921278
0.7374975 0.0521310155499475
0.7499975 0.0510980929690708
0.7624975 0.0523838475785479
0.774995 0.0529669263701774
0.787495 0.0508925774535873
0.799995 0.052758731968127
0.812495 0.053496885724285
0.824995 0.0507113721320799
0.8374925 0.0522354886582833
0.8499925 0.0532623474010509
0.8624925 0.0511975542975897
0.8749925 0.0512325854395174
0.8874925 0.053878883809008
0.8999925 0.0549014965953026
0.9124925 0.0529176426937518
0.924995 0.0518417138110149
0.937495 0.0527859755705019
0.949995 0.0513272257041322
0.962495 0.0499744694111893
0.974995 0.0511853123586944
0.987495 0.0505976654289912
0.999995 0.050393041965007
1.012495 0.0468932575020955
1.024995 0.0499720718520092
1.037495 0.049865135215461
1.049995 0.0502788900053322
1.0624925 0.0491688551413065
1.0749925 0.0514244390907007
1.08749 0.0527906001745125
1.0999875 0.0538704487952959
1.112485 0.0561915258069541
1.124985 0.0594695002313193
1.1374825 0.0616773748908017
};
\nextgroupplot[
    legend style={draw=none, anchor=north east, at={(rel axis cs:0.99,0.99)}},
    scale only axis,
    axis y line*=right,
    tick align=outside,
    axis x line=none,
    xmin=0, xmax=1.1375,
    ymin=0, ymax=0.8,
    yticklabel style={color=blue},
    ytick style={color=blue},
    ytick = {0.0,0.2,0.4,0.6,0.8},
    yticklabels = {0.0,0.2,0.4,0.6,0.8},
]
\addlegendentry{$L_1$}
\addlegendentry{$L_2$}
\addplot [semithick, blue]
table {%
0 0.786346284912488
0.0124975 0.941167372103166
0.0249925 0.854860398167582
0.0374875 0.64619979901505
0.049985 0.483074682594888
0.06248 0.370993687453186
0.0749775 0.298178985465964
0.0875025 0.247676130787841
0.1 0.212056956150606
0.1125 0.18561867832821
0.1249975 0.165663687168959
0.1374975 0.150285584495161
0.1499975 0.13804526095619
0.1624975 0.128149314382669
0.1749975 0.119854225374125
0.1874975 0.112737933992747
0.1999975 0.106645394034778
0.2124975 0.101380225471918
0.225 0.0967719504200467
0.2375 0.0928645194160581
0.25 0.0896611831378897
0.2625 0.0870957854584915
0.2750025 0.0849351361050885
0.2875025 0.0832727882491424
0.3000025 0.0821253308959081
0.3125025 0.0814660384136913
0.3250025 0.0812258361236378
0.3375025 0.0814480675600886
0.3500025 0.0820317265215351
0.3625025 0.0830632576921819
0.3750025 0.0845080788228514
0.3875 0.0863684213167634
0.4 0.0888635710885446
0.4124975 0.0920284219311888
0.4249975 0.096094680492051
0.437495 0.101426177716703
0.449995 0.10848723159273
0.4624925 0.117879801678831
0.47499 0.130107813860657
0.4874875 0.146403267497286
0.499985 0.168038057990739
0.5124825 0.196316208389102
0.52498 0.233067141892104
0.5375025 0.279643891830654
0.55 0.330083937809287
0.562495 0.363894278454702
0.5749925 0.349874439200824
0.58749 0.283890194953836
0.599985 0.229782744159587
0.6124825 0.190631309878728
0.6249825 0.162799941720081
0.63748 0.143285696007761
0.6499775 0.128433634971985
0.662505 0.117517371760584
0.6750025 0.109389218405074
0.6875025 0.102807247364586
0.7 0.0977675721686371
0.7125 0.0937035729917196
0.725 0.0906579298260557
0.7374975 0.0883657983377726
0.7499975 0.0866900522992688
0.7624975 0.0857456909006813
0.774995 0.0852660494115796
0.787495 0.0853216616140335
0.799995 0.0857503714052603
0.812495 0.0864019716561726
0.824995 0.0871852261858871
0.8374925 0.0882110336277018
0.8499925 0.0893838570058612
0.8624925 0.0905816673220561
0.8749925 0.091814600591553
0.8874925 0.0931323840882155
0.8999925 0.0945113596289493
0.9124925 0.0960273569280978
0.924995 0.0978384137529711
0.937495 0.100073692450282
0.949995 0.102985635292707
0.962495 0.106770189306568
0.974995 0.111550076897383
0.987495 0.117559774028065
0.999995 0.125407778460361
1.012495 0.13563796757819
1.024995 0.149415069872759
1.037495 0.168289437107936
1.049995 0.195157085875568
1.0624925 0.234237234721105
1.0749925 0.292442554944527
1.08749 0.381981246501213
1.0999875 0.499081023151864
1.112485 0.528789526880504
1.124985 0.474137130779178
1.1374825 0.394611482988101
};
\addplot [semithick, blue, dashed]
table {%
0 1.01192719379181
0.0124975 1.0777147306413
0.0249925 0.879039605295632
0.0374875 0.655606987256552
0.049985 0.498333318942776
0.06248 0.392164277375016
0.0749775 0.319799342285182
0.0875025 0.267109252528734
0.1 0.2288057463345
0.1125 0.199895525668638
0.1249975 0.177491460387697
0.1374975 0.160110581992363
0.1499975 0.146082591374266
0.1624975 0.134775023557249
0.1749975 0.12517642558469
0.1874975 0.11692573510091
0.1999975 0.109804711306316
0.2124975 0.103626613158528
0.225 0.0981455279376158
0.2375 0.0934179198919589
0.25 0.0895176913000213
0.2625 0.086357086288484
0.2750025 0.083724862009866
0.2875025 0.0817060559055835
0.3000025 0.0802715445137175
0.3125025 0.0793391306045682
0.3250025 0.0789502750895194
0.3375025 0.0789360692568374
0.3500025 0.079427687612637
0.3625025 0.0803954304211164
0.3750025 0.0818268295704256
0.3875 0.0837914651143551
0.4 0.086399353282283
0.4124975 0.0898402298696021
0.4249975 0.0943071834697038
0.437495 0.100003412878277
0.449995 0.107506668104895
0.4624925 0.117319266795
0.47499 0.130184133245183
0.4874875 0.147654679199706
0.499985 0.171187776427816
0.5124825 0.202146561101709
0.52498 0.241561743916803
0.5375025 0.28356618025991
0.55 0.308775165009458
0.562495 0.297789263992725
0.5749925 0.261999462282973
0.58749 0.221800503618663
0.599985 0.188964868429727
0.6124825 0.163979147420608
0.6249825 0.144832637535554
0.63748 0.130564152667244
0.6499775 0.119148450432864
0.662505 0.110187894821028
0.6750025 0.103227241197918
0.6875025 0.0972220176799721
0.7 0.0923836376390377
0.7125 0.0883767187007718
0.725 0.0851851882763887
0.7374975 0.0825754354888213
0.7499975 0.0805949395278312
0.7624975 0.0792811851806341
0.774995 0.0785073879834393
0.787495 0.0783378381157056
0.799995 0.0785416377383414
0.812495 0.0790585296156373
0.824995 0.0796844735445891
0.8374925 0.0806793751515291
0.8499925 0.0817955763191699
0.8624925 0.0828643666571979
0.8749925 0.084018465731746
0.8874925 0.0853311081992121
0.8999925 0.0867639189468588
0.9124925 0.088443662386376
0.924995 0.0905042586625372
0.937495 0.0931156079220623
0.949995 0.0965193251754267
0.962495 0.100902325294892
0.974995 0.106511972923982
0.987495 0.113681876249028
0.999995 0.12300292215478
1.012495 0.135090647259996
1.024995 0.151207189115294
1.037495 0.172943744796103
1.049995 0.203582923771754
1.0624925 0.247746471155075
1.0749925 0.311625482287474
1.08749 0.401636878691305
1.0999875 0.495746209350665
1.112485 0.511322758847354
1.124985 0.431408678951158
1.1374825 0.34182130753918
};
\nextgroupplot[
    scale only axis,
    axis y line*=right,
    tick align=outside,
    axis x line=none,
    ylabel = {\textcolor{blue}{Norms}},
    xmin=0, xmax=1.1375,
    ymin=0, ymax=0.8,
    yticklabel style={color=blue},
    ytick style={color=blue},
    ytick = {0.0,0.2,0.4,0.6,0.8},
    yticklabels = {0.0,0.2,0.4,0.6,0.8},
]
\addplot [semithick, blue]
table {%
0 0.910706588214588
0.0124975 1.00193044992055
0.0249925 0.827941948367591
0.0374875 0.612250610426663
0.049985 0.466203968031243
0.06248 0.371699377574529
0.0749775 0.308409252171476
0.0875025 0.263628808332651
0.1 0.23097519778311
0.1125 0.205968825314092
0.1249975 0.186328400718564
0.1374975 0.170643800315941
0.1499975 0.157603700469551
0.1624975 0.146874607844308
0.1749975 0.13760771615905
0.1874975 0.129558097927992
0.1999975 0.122550285417308
0.2124975 0.116117799851995
0.225 0.110490606518541
0.2375 0.105520179975162
0.25 0.101210700351806
0.2625 0.0976825831080852
0.2750025 0.0948289435964822
0.2875025 0.0927635501025819
0.3000025 0.0914174261549752
0.3125025 0.0908236718152996
0.3250025 0.0908387764551866
0.3375025 0.0913405140037162
0.3500025 0.0923552171777459
0.3625025 0.0937731157761044
0.3750025 0.0956775920879994
0.3875 0.0979265386143955
0.4 0.100794151891583
0.4124975 0.104254597494039
0.4249975 0.1086268655606
0.437495 0.114153448712388
0.449995 0.121198702398192
0.4624925 0.130361550869994
0.47499 0.142319102067515
0.4874875 0.158154795829018
0.499985 0.179359393967012
0.5124825 0.20864581245205
0.52498 0.248775478274577
0.5375025 0.304296637582602
0.55 0.37867044527683
0.562495 0.439138787478391
0.5749925 0.442260400872638
0.58749 0.380468714567022
0.599985 0.305763366508875
0.6124825 0.239435769495221
0.6249825 0.196392656943171
0.63748 0.167492869361685
0.6499775 0.147473026039978
0.662505 0.132255646594658
0.6750025 0.120930426099538
0.6875025 0.112020926820907
0.7 0.104974351347155
0.7125 0.0990005496614503
0.725 0.0940596184198581
0.7374975 0.0898780768317092
0.7499975 0.0864922462609218
0.7624975 0.08374899557514
0.774995 0.0816374702271936
0.787495 0.0798931012204026
0.799995 0.0784928226992483
0.812495 0.0777132399566898
0.824995 0.0773100567566543
0.8374925 0.0769840947520524
0.8499925 0.0770583588615312
0.8624925 0.0774406004761488
0.8749925 0.0781390085281367
0.8874925 0.0792167862663996
0.8999925 0.0808492551080957
0.9124925 0.0833010726124182
0.924995 0.0867564891825603
0.937495 0.0911743453450467
0.949995 0.0966410297572779
0.962495 0.103225628801593
0.974995 0.110965214499534
0.987495 0.119935313158418
0.999995 0.130412566461061
1.012495 0.142652713473104
1.024995 0.157206815724737
1.037495 0.174956965405814
1.049995 0.196909214546728
1.0624925 0.224351573686682
1.0749925 0.259810048789282
1.08749 0.304527235775666
1.0999875 0.354390595401661
1.112485 0.376374644060261
1.124985 0.326514003687178
1.1374825 0.276561295280374
};
\addplot [semithick, blue, dashed]
table {%
0 1.09177021292632
0.0124975 1.0467278566198
0.0249925 0.875556691020437
0.0374875 0.693772356843282
0.049985 0.550548171024322
0.06248 0.446843447584599
0.0749775 0.371527684066513
0.0875025 0.315268074641517
0.1 0.273078719515183
0.1125 0.240386498499231
0.1249975 0.214662995493156
0.1374975 0.194331916664467
0.1499975 0.177487757815534
0.1624975 0.163867076332223
0.1749975 0.152533237672613
0.1874975 0.142940461600355
0.1999975 0.13481410313215
0.2124975 0.127828136788116
0.225 0.121797743275428
0.2375 0.116879142275308
0.25 0.112633610258479
0.2625 0.109202059929999
0.2750025 0.106422589384689
0.2875025 0.104283481591256
0.3000025 0.10263596018206
0.3125025 0.101712610082271
0.3250025 0.101287361011293
0.3375025 0.101376520269803
0.3500025 0.101892890710342
0.3625025 0.102914131507728
0.3750025 0.104424144257329
0.3875 0.106341847866986
0.4 0.108998172024415
0.4124975 0.112482026082675
0.4249975 0.116987179773734
0.437495 0.12286793224157
0.449995 0.130525270429747
0.4624925 0.140530499197802
0.47499 0.153596434185717
0.4874875 0.17104095305143
0.499985 0.194104173251005
0.5124825 0.224908221738162
0.52498 0.26677179627538
0.5375025 0.321943878825402
0.55 0.384186618662083
0.562495 0.419984283395016
0.5749925 0.390789249974075
0.58749 0.322552976687228
0.599985 0.258990909946215
0.6124825 0.210361739295806
0.6249825 0.176168642981605
0.63748 0.151536537606654
0.6499775 0.133507230841569
0.662505 0.119434564017393
0.6750025 0.108752759855614
0.6875025 0.100148368452155
0.7 0.0933321388312265
0.7125 0.0876588858437266
0.725 0.0830035687579719
0.7374975 0.0791107050462316
0.7499975 0.0760063758730884
0.7624975 0.0735144730955323
0.774995 0.0716396288873845
0.787495 0.0701005600938022
0.799995 0.0688812551410729
0.812495 0.0681603928922922
0.824995 0.0677362241090845
0.8374925 0.0673818761965251
0.8499925 0.0673614642539047
0.8624925 0.0677469101515281
0.8749925 0.0685068792790996
0.8874925 0.0697920077411336
0.8999925 0.0717436110657908
0.9124925 0.0745693921105527
0.924995 0.0783465059230756
0.937495 0.0830288293971336
0.949995 0.0886609188985855
0.962495 0.0953125008648549
0.974995 0.103055600235654
0.987495 0.111989832678519
0.999995 0.122322962161954
1.012495 0.13468482101514
1.024995 0.149548750634638
1.037495 0.168375394805748
1.049995 0.192598919118217
1.0624925 0.223666985621308
1.0749925 0.261141285813353
1.08749 0.296814302809633
1.0999875 0.308971237447308
1.112485 0.287743428418643
1.124985 0.254117540404753
1.1374825 0.229571358847267
};
\end{groupplot}

\end{tikzpicture}


==> images/oscillatingdrop_point_distribution.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1cm, vertical sep=1.5cm}, width=4cm,height=4cm]
\nextgroupplot[
    scale only axis=true,
    tick align=outside,
    tick pos=left,
    ymin = -2.5, ymax=2.5,
    xmin = -2.5, xmax=2.5,
    xlabel={$x^*$},
    ylabel={$y^*$},
    y label style = {rotate=-90},
]
\addplot [only marks, scatter, mark size=0.5pt, draw opacity=0, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.698902924973478 0.565941920586063 1
-0.031342995845701 -1.24558818326979 0
0.661009987341573 -0.665941957398284 1
-0.258975175425173 1.164267121208 1
-0.354824848001649 1.09251748457405 1
0.716273836157477 0.622506109071649 0
-0.780913345692294 -0.0339825414056708 1
-0.772553017191264 0.365424210094258 0
-0.165463689889604 -1.18755351460668 1
0.797407503128949 -0.0670088724640444 0
0.359508494913334 1.10300317294954 1
0.773205518001377 0.375335900396942 0
-0.364178247537096 -1.13936717157232 0
-0.671128956116966 -0.659242750123844 1
-0.768604811048186 -0.354944762621582 0
0.0619301743087642 1.21109550215451 1
0.258499495210412 -1.16327212209921 1
-0.706964449530149 0.62634700562181 0
-0.671940888331636 0.672586797459772 1
-0.697302414472747 -0.603591827844533 1
0.392918691183789 -1.11338998053513 0
0.674029022955913 -0.667168300404175 1
-0.0679908699554474 -1.2471725714082 0
0.631916576291803 -0.746424706152088 1
-0.771962884877306 -0.0598733460320459 1
-0.390052620757141 1.06578086877124 1
-0.357324424172021 -1.15411243599534 0
0.741749612504277 -0.434960278711322 1
-0.587333089575312 -0.856401464377358 1
-0.0746875487231784 -1.23733013917065 0
0.63375466590978 0.749740533134975 1
-0.299919027979154 -1.17565185237564 0
-0.309158402219782 -1.17430897418099 0
0.801914889391583 0.185091013496085 0
-0.748173713855934 0.499006641411512 0
0.320378694916988 -1.15898166571614 0
0.708159162777868 0.587965185266373 1
0.71326383742292 0.515539599666763 1
0.773814079608992 -0.0372725072399362 1
-0.609387145317333 -0.819436278901227 1
0.55709407685569 0.95948977405005 0
-0.719201125691278 0.517965965399016 1
0.774914952272754 0.202489135892537 1
0.384875781104721 -1.13605632033622 0
0.801554783734639 0.119538450968363 0
0.758331829694441 -0.417112575541246 0
0.715476674528394 0.632134898837818 0
0.739103964017407 0.421461759414005 1
-0.67232684857781 0.736620482415714 0
0.709099534472804 -0.543887547192917 1
-0.227038723382854 -1.18131953064469 1
-0.791826145638702 -0.266968275182906 0
-0.601809335782967 -0.886799284013168 0
0.472143616617634 1.00036030261469 1
0.802534322152274 -0.0900455590869138 0
0.627199867443252 0.850495469950654 0
0.807402124380674 -0.0212238901896838 0
0.750516572851725 -0.486364142350441 0
-0.601796429133089 -0.832424101135047 1
-0.796229827518679 0.0833303997343504 0
-0.665424973835844 0.693065049559845 1
0.769512377074709 -0.143947266107068 1
-0.27097589108842 1.18686574557751 0
0.164930595488015 -1.20689457400129 1
-0.319989707712863 1.12604592861256 1
-0.127990869064392 1.23839293152588 0
0.778773467759256 0.368116545087134 0
-0.767397693138271 0.166474133611002 1
0.0655779073587231 1.22419193995838 1
-0.777544333097414 0.0274966593739549 1
-0.773858593020915 0.16035840461843 1
-0.391242644385552 1.11655831227493 0
-0.579030379578485 0.866816823401615 1
-0.63565832088279 -0.769876789488194 1
-0.66506082698351 -0.699073232756637 1
-0.616200637761404 -0.873514277358076 0
0.1091258201241 1.20867093204182 1
-0.177375870137352 -1.22650941368204 0
-0.141344490351854 1.20294485207825 1
-0.0186054176898252 1.25286799514755 0
0.764249070770067 -0.225194231258402 1
-0.424044157197871 -1.05754376976066 1
-0.174968846605789 1.1876855797041 1
-0.75466201284484 -0.374048072191871 1
-0.343736891126025 -1.11163935884237 1
0.786987935107911 0.171614687966773 0
0.764362236763733 -0.221936379078587 1
0.774309179740888 -0.225224202536891 1
0.446647275213339 1.07797718549355 0
0.726198381956475 0.510004653017689 1
-0.758538359331171 0.234385706019262 1
-0.593937127539942 0.89575915745251 0
0.402251370552606 -1.09735540172543 0
0.725079249884883 -0.619102781012806 0
-0.309786821757323 1.16774112479509 0
-0.368371769376679 -1.12401798035787 0
-0.756573306023744 -0.523891136103835 0
-0.478219750186927 1.04380880536981 0
-0.752833258795209 0.347951951646077 1
-0.801148966083444 -0.1096974521519 0
-0.263660249332293 1.15692281021781 1
-0.370006812391981 1.11927942418384 0
-0.727219010456443 0.557682052536277 0
-0.760297031581313 0.483171946074984 0
0.707964896116188 0.682457333737822 0
-0.147629222588228 -1.20124330592857 1
-0.623653289841033 0.849759678828703 0
-0.296399964262633 -1.1660000429972 0
0.785644748392676 -0.00486344243236776 1
0.244870372652058 -1.16742268074668 1
0.0865442356711806 -1.20672601903005 1
-0.410278098974359 -1.06840487778255 1
0.39435780199272 -1.12529166859297 0
-0.687288568207942 0.695232154267263 0
-0.627211070122054 0.84428762963553 0
-0.743808824750377 0.373861967961745 1
0.215847955306944 -1.18611926764758 1
-0.734691645710903 -0.467609412467639 1
0.412094820453144 -1.09758756985685 0
0.245255256621799 1.16027942506798 1
-0.212200867450469 -1.22099554826074 0
0.7267141269498 0.622683109522062 0
0.0350294327047303 -1.25038002977079 0
0.52845634632813 -0.936386971669381 1
0.0923392036994682 -1.24396603258924 0
0.217594258916689 -1.17447373211407 1
-0.810794514639922 0.0540187345445302 0
-0.284214947740607 -1.1886784046162 0
0.441620038494267 1.03679477089448 1
0.161022039492344 1.22726128079035 0
-0.639133322445751 0.752177647671504 1
0.641134353502857 -0.791654440847622 0
-0.641866729505881 -0.755939305418962 1
0.403371148462909 -1.10399793953146 0
0.779388266813862 -0.361675187715947 0
0.738761023676585 -0.37304259587324 1
-0.395347644767113 -1.07663712663602 1
-0.0930389359678079 1.20873900795822 1
-0.37914164089884 -1.12084714644935 0
-0.742621512287011 0.559177986329982 0
0.805773151438414 -0.132838534209165 0
0.597271368349136 0.810693602387005 1
-0.689752632274891 0.595004595514965 1
0.496755375415973 -1.01290156198724 0
-0.20076526130188 -1.18764474107924 1
0.75926842681141 0.295753814516639 1
-0.556334395988268 -0.891997101796251 1
-0.073947945309995 1.2077453893724 1
0.187988936673323 -1.18105195736003 1
0.288035833439953 1.15276952805291 1
0.698896804807389 -0.672724420179924 0
-0.210952161108385 -1.20736807254674 0
-0.304543885408442 1.17948148789673 0
0.786581357558273 0.250050183126344 0
0.764080970022719 0.418171128952905 0
-0.0524333409468716 -1.2209762691361 1
0.457870581256783 1.05942630145811 0
0.760707391281857 0.279679733915963 1
0.664918763698053 -0.702520122753845 1
-0.737911303586795 0.544711965169238 0
-0.753264017202386 0.49365329209178 0
0.778615612203816 -0.302611912694876 0
-0.599262848958493 -0.821386437048466 1
-0.799494571263014 -0.152155417414152 0
-0.773751832930172 0.0178335513229254 1
-0.727980961622466 0.482473139318303 1
-0.335810560356335 -1.11144506450288 1
0.230441630392303 1.17151084353787 1
-0.2325572047257 1.20277920634915 0
-0.660333596014827 0.761783670020775 0
0.519919040117273 0.987298884291748 0
0.71578677088646 0.525858360524904 1
0.587857790370229 0.914302352315629 0
-0.633223865080046 0.753073801630925 1
-0.776884254616718 0.318742993391587 0
0.369971203779069 1.10021752730014 1
0.620177152805097 0.781369816418828 1
0.499978182253672 0.966601861354603 1
-0.623026221552152 -0.755250456985581 1
-0.346791934168542 -1.13728331642328 0
-0.708513971234293 0.623426230100427 0
-0.784848480868076 -0.28040312455731 0
0.498636961591904 -0.968580737923369 1
-0.800816516938336 0.178409743181482 0
-0.64447324151033 -0.723877826799239 1
0.783233692519533 -0.280218802987251 0
-0.1930174774769 1.2244761653598 0
0.14567493146503 -1.24282105286793 0
0.71724832888952 -0.539293782474543 1
-0.438341184191576 -1.08984322693321 0
-0.746345400858739 -0.403409166740616 1
0.282421532367847 1.1464995705372 1
-0.606493106963319 -0.866065043860279 0
-0.791421057506429 0.266913584816741 0
0.805134741652102 -0.00491884228222606 0
-0.804839604542429 0.195104943072549 0
-0.78580098801179 0.352783296684551 0
-0.512620688730793 1.0138137517071 0
-0.774871553965616 -0.170142082638643 1
0.742283915511424 -0.438379767616007 1
0.449960474471398 -1.01652434139251 1
0.295730424446852 -1.13977164812977 1
0.798523159479064 0.0867015214536325 0
-0.380353411573324 1.08980591403602 1
0.8127627770981 0.034401557257481 0
0.769681607147637 -0.033962444613576 1
-0.308933701310694 -1.16396070905602 0
-0.551130145255845 0.909921799252613 1
-0.419585047129371 1.09459325157341 0
-0.645897394691484 0.803915823686285 0
-0.503147516030699 -0.965006265066518 1
-0.743235462816833 0.425553203351042 1
0.718750190425831 -0.630388734434261 0
0.607819749315235 0.886708202198416 0
-0.796635928677799 0.151986781859545 0
-0.613275617436843 0.797183746360782 1
-0.691226704847061 -0.58240593407546 1
-0.748872611467282 -0.366518165860909 1
0.719265009495582 -0.597583283659552 0
-0.626125223262091 0.847407046289534 0
0.793496996176685 0.293393890408518 0
-0.722573587083662 0.628194042415089 0
0.765841832230599 0.484252798150774 0
-0.114286477128168 -1.23613119730907 0
-0.197417971020495 -1.18791877480723 1
-0.73018601513374 0.457270017026051 1
-0.814510736992573 0.0212640146002371 0
0.262336512988972 1.19066576303618 0
0.763633642225214 -0.283425602523513 1
0.765473338838488 0.209045698215782 1
0.227707045300468 1.2080791604731 0
0.80452925121919 0.106585739388719 0
-0.616585003904251 -0.846359600883213 0
0.598823973390775 0.887295677899934 0
-0.807451080211375 0.014713646142591 0
-0.812191633254055 -0.0147404040919855 0
0.724732457354642 -0.585941348227107 0
-0.225124084568437 -1.18531221533938 1
0.532017432619104 0.930922263290916 1
-0.472392865086865 1.05323533221998 0
0.0805540005215739 1.20798007505951 1
0.764331189687974 0.302804849244609 1
0.338554684871513 1.14382178000614 0
-0.0898553509791193 -1.20683353350502 1
-0.724678206917181 0.512985742676068 1
0.341034685259023 -1.15641230961435 0
-0.664552683246384 0.683076386656122 1
-0.357476461057019 -1.13839100218195 0
0.76741596826319 -0.127705683066666 1
-0.774224114012016 0.0469988855429583 1
0.28573482082249 -1.19175201075771 0
-0.402899180557878 1.10340386669126 0
0.13851399986975 -1.24082750053248 0
-0.759502798521558 -0.286093103279147 1
0.485858644217734 -0.985089786444665 1
0.56040026206345 -0.94284173106962 0
0.570620894566848 -0.859736098329218 1
0.776195609172979 0.0112819651218914 1
-0.753113875710981 -0.28648496467513 1
-0.781327254931375 -0.358676627566514 0
0.128451943968666 -1.24048580768698 0
0.76119973733521 -0.321952039612019 1
0.380435544596403 1.09049058879486 1
0.601605495105932 -0.888246228085773 0
-0.759685288758168 0.273282112451061 1
0.693492640873061 -0.605810791015934 1
0.776519724571399 0.0242316628537657 1
-0.723234990034055 -0.595372571427562 0
0.181087231297828 -1.19841241932412 1
0.80874559983688 0.00821043265347077 0
-0.740248800037954 0.421677590127417 1
0.058974780079982 -1.24475425631173 0
-0.806317000802146 -0.0376101200107039 0
-0.0856989548576188 1.25497434531488 0
-0.15471252799941 1.20464765379689 1
0.718884109126026 -0.463272317589104 1
-0.316231420788171 -1.13265433378469 1
-0.754544767997217 -0.49045228918279 0
0.0299071846785275 -1.21745179869457 1
-0.37023748243792 -1.0895782919619 1
-0.303783476434101 1.16811585885455 0
-0.326919338129872 1.11839416054957 1
0.78298123844666 -0.283466332621399 0
-0.185029383162443 -1.22013440761975 0
-0.801568608359137 -0.106457379613621 0
-0.379536674931825 -1.08514676481667 1
-0.477983836360662 -1.03965254402089 0
-0.770795594269321 -0.371646900734642 0
0.791513027152068 0.289875693867739 0
-0.340363900411171 -1.12197122262246 1
0.346740109346112 1.15325396138348 0
-0.522358695527117 0.944579234915304 1
0.529086018402034 -0.92723912879668 1
-0.276316371324551 -1.17551418266232 0
0.199593323251588 1.19426297308306 1
0.62365714609582 0.825006193296179 0
0.732790553957587 0.558923678742709 0
-0.772375266654301 0.0696519988226763 1
0.608966035450249 0.867547986259644 0
-0.734345071765285 -0.454517932463858 1
-0.755724533142631 -0.480860762126821 0
0.737753713530348 0.448858463307852 1
-0.781761866475701 -0.276774453739796 0
0.759745602333927 0.427207416195135 0
-0.662871101956133 -0.675467102616655 1
0.788468664151633 0.237153578828735 0
0.757592100155096 -0.185846960720815 1
0.689129199139605 0.672752863270885 0
-0.391175114528264 -1.12809761682568 0
-0.651838162070893 -0.798308263723532 0
-0.567652644094652 0.873389502755211 1
-0.754092119402705 0.312582332043524 1
-0.748480112980575 0.327953241008574 1
0.416854189065479 1.05531132563463 1
-0.152383326169045 -1.24289984481801 0
-0.401807734217747 -1.07426566393627 1
0.494359225438161 1.02633377455673 0
-0.523466572683697 0.99466608636976 0
0.774530867010109 0.111801680827404 1
0.601317077945919 -0.812891726897676 1
-0.391049553433932 1.07210068864024 1
-0.813061516557174 -0.0442355019164687 0
0.118186322180436 1.20655944961118 1
0.769693199164249 -0.410864508169975 0
0.199628625781302 -1.21444141949345 0
0.262991170937885 1.16512038498195 1
0.330927764832818 1.15765699899901 0
-0.70971969036715 -0.64008199805812 0
0.449640372723919 1.02615026764448 1
0.810724900489152 -0.0179873853391434 0
-0.759540570686367 -0.189155467547361 1
0.566302633671655 -0.878336552562938 1
0.777634026657206 0.299211117451622 0
0.321841092904562 -1.16789350034054 0
-0.754699629411782 0.516909483019238 0
0.772285961866517 0.156997503023721 1
-0.489466699913186 0.993491129325011 1
-0.805939230762331 -0.13617101480393 0
0.712459351074539 0.534672772739138 1
0.731387460050076 0.444223229968824 1
-0.707956646698811 0.587905044570452 1
-0.520916571634062 -0.943473045712636 1
0.799643080281944 -0.230733334459285 0
-0.46704344328952 1.00961722110112 1
0.616899665613059 -0.79303903158148 1
-0.557829334383936 -0.960045912316936 0
-0.729761881877178 0.571595744456875 0
0.0207587865729189 1.21875452472585 1
-0.563352850193201 -0.899871512175007 1
0.760004165737582 0.292564463480724 1
-0.205149836918983 -1.18310660170853 1
-0.742336181701567 -0.50960102044111 0
0.223819669518428 -1.18203427870138 1
-0.718467018328719 0.630298155887739 0
0.77437345815841 0.0469552331805192 1
-0.772395296738571 0.176500851027186 1
-0.577449585595588 -0.85822022910206 1
0.769735651504023 -0.189193068981005 1
0.32450368861794 -1.15957557506351 0
-0.802470246482687 -0.217892840631483 0
-0.694760250424731 -0.71089016776815 0
-0.419208674099341 1.04749884201973 1
0.678150804661822 0.748304710341365 0
-0.773442571379131 -0.202365937065224 1
0.692955849519291 -0.693909790947998 0
0.104792261336512 1.23870106284713 0
-0.735282098377625 0.569745682858603 0
-0.589399376953097 -0.847985963517156 1
-0.789472888945528 -0.299459425156165 0
-0.545089223162261 0.91536699462674 1
-0.0719308784723263 1.22452265540958 1
-0.785179225799898 -0.342822246514043 0
-0.524501317380743 0.981349268290781 0
0.143394319419814 -1.19783349332735 1
0.61282144476835 -0.787356998682845 1
-0.803621255649462 -0.162236197381981 0
-0.616894174812058 -0.80866385169575 1
0.727267418282086 -0.561067084699347 0
0.730220136526174 -0.463626650806528 1
-0.755214580861319 -0.493946847376425 0
0.47452621053936 -1.0507640534969 0
-0.140898300681223 -1.19895374534281 1
-0.782012632248449 -0.355488113655681 0
0.175865554366265 1.19057778288298 1
0.548542441482107 0.904208487611949 1
0.735573409357315 0.474161811001342 1
-0.731258542139735 -0.431487060412633 1
0.723353548408097 0.496289756612925 1
0.642121744440534 0.811913764009942 0
0.722613255556487 0.483101148545914 1
-0.708128070791563 -0.672609647143568 0
-0.696928132338214 0.610296285637771 1
-0.76675798794327 -0.111464684757278 1
0.81316018857969 -0.0409177657295479 0
0.489730416783406 -0.979831879442246 1
0.367774603788107 1.12889465833984 0
0.805820492733028 -0.0999913640039858 0
0.458920111985163 -1.06423125154103 0
0.672209129037419 -0.660315961428299 1
0.76425391391335 -0.183060365890453 1
-0.680908188610221 -0.640000841327916 1
0.741749208059124 -0.357440613128753 1
0.592433406644608 -0.89865926910633 0
0.76628639669669 0.474480607261299 0
0.237547264779111 1.17407159674276 1
-0.657700266374039 -0.775027607113799 0
-0.771419449117685 0.101957384988786 1
-0.794513349554059 -0.286952379566476 0
0.610889434231258 -0.874149966923982 0
0.690974332074326 0.595378118224662 1
-0.684342063796274 0.63839828520662 1
-0.736760970630416 0.560974925001094 0
-0.1815746456656 -1.22931356032551 0
-0.61439181929637 0.78215675696028 1
0.774239113213456 0.37220586161044 0
-0.686685317424384 0.629501741902832 1
-0.803961528043229 -0.0409922088200027 0
0.797549461141518 0.129159285737348 0
0.325336690408103 -1.12545978326158 1
-0.544793024355924 -0.919589577665715 1
0.626725774363602 0.766606116235623 1
-0.357571475118728 1.10590539576456 1
0.786489031682112 -0.230425828989853 0
-0.522046824645191 -0.999096020923853 0
0.721524767527006 0.453850065260337 1
0.299665123952395 1.17516293382196 0
0.764676862351141 -0.234951923104007 1
0.799269775736342 0.181600740104529 0
0.0616007482750839 -1.2386847569588 0
0.55506468769636 -0.952089017383517 0
0.14489160217908 1.21120108922278 1
-0.197515854214887 1.21831245946593 0
0.303139659948465 1.13305291183343 1
0.249251360151007 1.20187083589197 0
0.262915590101613 -1.15539081523015 1
0.483254816765397 1.03962363131884 0
0.70215529521642 -0.576522577784347 1
0.65164501372869 -0.698440283634537 1
-0.76633955073984 0.384114842764681 0
0.780181871470246 -0.381467467866565 0
-0.749603377875965 -0.327930667170975 1
0.504664838604302 0.966271573016561 1
0.775910989487703 0.438269799029173 0
-0.745877969799635 0.380793466176344 1
0.801878297998522 0.11629487794013 0
0.535567870903171 0.978075011885165 0
-0.549219946771008 0.895063089758132 1
-0.50042134150206 0.965834519566112 1
0.250347808892218 -1.1957514660011 0
-0.410234432516959 1.07214941364926 1
0.779775281939069 0.306018576998814 0
-0.776099478442279 -0.418566570676691 0
-0.162830595550511 1.23442209612926 0
0.570685054053851 -0.93320345365459 0
-0.71068800629741 -0.530843037606938 1
0.758682759488603 -0.256934828876141 1
0.0820196400759663 1.24360749727187 0
-0.698117969720023 -0.61353602764361 1
0.542607222308754 0.9560084181354 0
0.776381517940323 0.0533076601738708 1
-0.724510921127439 0.6090355543639 0
0.506821866208719 -0.963240698434722 1
-0.773537091592402 0.0567056121181842 1
0.52288894639775 0.940883404249271 1
-0.759393340511821 -0.410688171387952 0
0.530075250104613 0.92393209620093 1
-0.663794799005852 0.760578660431449 0
0.592693906843713 -0.885049578657132 0
-0.779511352584615 -0.335455166515369 0
0.778040151508842 -0.35817854821126 0
-0.768049758663146 -0.0824300811293871 1
-0.7684540901628 0.075998576772705 1
-0.713641592527688 -0.554327111145863 1
-0.479580027112644 1.03518725918447 0
-0.639686514158157 -0.808434827167316 0
0.780279792482671 0.319192150642384 0
-0.485806652349222 -1.02763029465312 0
0.400761680788874 1.07297676969413 1
0.572781331519956 0.8708766813459 1
0.802629980694493 -0.162173655634276 0
0.787147771484706 0.191246062851418 0
0.141762702022518 1.23035923542146 0
-0.790306833905985 -0.312651896078681 0
0.743099419259527 0.516488080793634 0
0.812771338641635 0.0180621714665631 0
-0.266235648663212 -1.1851250008963 0
0.765628455104085 -0.306251287782241 1
0.597424495658136 0.833694906598029 1
0.319658895241472 1.17202681955715 0
-0.76551729859743 0.170166734019436 1
-0.33810694468516 1.1418319765654 0
-0.756339594075138 -0.283589793600627 1
-0.76828989730531 -0.0791808840198666 1
0.66563046594233 0.660699014824855 1
-0.797912670814509 0.0375907360505374 0
0.121321513187693 -1.23819293484069 0
-0.806578242702904 -0.0212592322705959 0
-0.397463961053499 1.11171464533454 0
0.794636734615664 -0.31322239431013 0
0.609122816525098 -0.802373267349997 1
-1.1572265625 1.4892578125 0
1.1767578125 -0.3466796875 0
1.6552734375 1.1767578125 0
-1.4599609375 -1.0888671875 0
0.9326171875 0.6298828125 0
0.3564453125 1.6943359375 0
2.3583984375 -0.6103515625 0
1.7431640625 -2.0458984375 0
-1.9873046875 -0.0439453125 0
0.1806640625 -1.6552734375 0
-0.1220703125 -2.4169921875 0
1.2158203125 -0.5322265625 0
-2.2021484375 1.5673828125 0
-1.9970703125 2.4072265625 0
-0.4736328125 -0.7861328125 1
2.0947265625 1.0302734375 0
1.1474609375 1.7236328125 0
-0.6982421875 0.0244140625 1
2.2802734375 0.0146484375 0
-2.3583984375 -1.3720703125 0
0.7958984375 2.3486328125 0
1.8896484375 1.9287109375 0
1.2353515625 1.8017578125 0
-0.0830078125 -0.7080078125 1
2.3193359375 1.7919921875 0
-2.2119140625 1.1376953125 0
0.3857421875 -2.2021484375 0
-1.0302734375 0.8056640625 0
-0.4541015625 -0.0732421875 1
-1.7041015625 0.7666015625 0
-0.0244140625 -2.1826171875 0
0.8056640625 1.5966796875 0
-2.0751953125 2.0166015625 0
0.9912109375 -0.3857421875 0
0.8935546875 1.2646484375 0
-1.7236328125 2.1142578125 0
-1.5380859375 -0.1416015625 0
1.6455078125 -2.3486328125 0
2.4365234375 -2.3681640625 0
0.1025390625 -0.6103515625 1
-1.4404296875 0.4736328125 0
0.6689453125 -2.2216796875 0
-1.5771484375 -2.4072265625 0
2.2998046875 -0.2099609375 0
-0.3857421875 1.0302734375 1
-0.6591796875 -0.8349609375 0
-1.7333984375 1.4208984375 0
-1.5869140625 -1.0400390625 0
-0.6396484375 -0.6689453125 1
1.2060546875 1.3037109375 0
1.7626953125 -2.4072265625 0
-2.2998046875 1.9677734375 0
-1.4208984375 -1.7041015625 0
0.5029296875 -0.6396484375 1
-1.2841796875 0.2490234375 0
-1.9580078125 -0.4541015625 0
0.7177734375 -1.9384765625 0
1.4599609375 -1.2744140625 0
0.0537109375 -0.1318359375 1
1.5185546875 1.2841796875 0
1.1181640625 -2.1142578125 0
2.1923828125 -0.5224609375 0
2.2705078125 1.9384765625 0
1.4697265625 -0.4345703125 0
-1.1474609375 -1.0498046875 0
1.4794921875 0.4150390625 0
-2.3974609375 1.4599609375 0
2.2607421875 -0.3759765625 0
-2.3193359375 -0.8935546875 0
-1.3916015625 -0.2587890625 0
1.7333984375 -1.7138671875 0
0.4931640625 0.3466796875 1
-1.9091796875 0.8642578125 0
-2.0947265625 -2.3486328125 0
0.4150390625 -1.8408203125 0
-2.3681640625 -0.3369140625 0
-0.8544921875 -1.0107421875 0
0.7275390625 -0.1123046875 1
0.9228515625 0.3076171875 0
1.0009765625 -2.0947265625 0
1.6650390625 -2.1630859375 0
0.1318359375 1.5380859375 0
0.8154296875 -1.4501953125 0
-1.7822265625 -2.0361328125 0
-0.2880859375 -2.2900390625 0
-0.1025390625 0.1513671875 1
-1.6064453125 0.2001953125 0
-0.0048828125 0.6982421875 1
-1.2744140625 -2.1142578125 0
-1.1181640625 0.0146484375 0
0.3466796875 -0.0244140625 1
1.3623046875 -0.0537109375 0
-0.5419921875 0.3076171875 1
0.2978515625 1.4306640625 0
2.1435546875 1.6259765625 0
-0.5029296875 -2.2021484375 0
-2.4072265625 1.0791015625 0
-1.9482421875 2.0947265625 0
-0.1611328125 -2.0068359375 0
0.6787109375 0.5029296875 1
0.0927734375 -1.6943359375 0
0.7666015625 -1.9677734375 0
0.7080078125 1.9873046875 0
-1.6748046875 0.7275390625 0
-1.3427734375 1.4111328125 0
-2.4169921875 0.8740234375 0
-2.1728515625 2.2509765625 0
-1.8115234375 -2.2021484375 0
0.2197265625 2.3681640625 0
2.1044921875 0.4150390625 0
-1.9384765625 1.6748046875 0
0.3955078125 -1.2255859375 0
-1.3232421875 -0.1416015625 0
-0.0439453125 -0.7568359375 1
-2.0361328125 -1.6650390625 0
1.2939453125 1.6845703125 0
2.3681640625 -2.1533203125 0
-0.3369140625 2.2802734375 0
2.3876953125 2.0947265625 0
-2.3876953125 -1.9775390625 0
-1.2548828125 -0.5126953125 0
-0.8837890625 -1.3134765625 0
-1.4794921875 -2.3388671875 0
-2.2412109375 1.0107421875 0
-1.3720703125 -1.5771484375 0
2.3291015625 -0.1708984375 0
2.1826171875 -1.7041015625 0
1.5087890625 -0.0537109375 0
0.1904296875 0.0634765625 1
-1.7626953125 -0.2783203125 0
2.3779296875 0.8935546875 0
0.1513671875 -0.7763671875 1
0.1123046875 2.4853515625 0
-0.2587890625 -1.0498046875 1
-1.2060546875 0.4931640625 0
-0.9033203125 0.8349609375 0
-0.5517578125 -1.7626953125 0
-0.3955078125 2.0458984375 0
-0.5322265625 0.6689453125 1
1.3916015625 -0.2490234375 0
2.1728515625 -0.7958984375 0
2.2216796875 0.4345703125 0
-0.2783203125 1.6357421875 0
0.6201171875 -1.6943359375 0
2.3388671875 2.4560546875 0
-2.4365234375 -1.3525390625 0
-1.4892578125 -2.0361328125 0
0.1220703125 2.0166015625 0
-1.2646484375 1.0400390625 0
-0.7763671875 1.2451171875 0
0.9716796875 2.4853515625 0
1.7041015625 -1.4990234375 0
-2.0654296875 2.4658203125 0
-1.2353515625 0.9326171875 0
-0.5224609375 1.2353515625 0
2.1142578125 -2.2216796875 0
-1.8798828125 -2.0361328125 0
-0.9130859375 -0.5517578125 0
-1.9677734375 1.9580078125 0
2.0263671875 0.5322265625 0
-0.8447265625 0.9814453125 0
0.1611328125 0.5517578125 1
2.4755859375 -0.6494140625 0
-1.7138671875 -2.2802734375 0
1.5966796875 0.1025390625 0
-2.1826171875 1.4892578125 0
-0.8935546875 -0.5224609375 0
-1.8603515625 -1.5283203125 0
0.4345703125 -2.2509765625 0
0.9130859375 -0.0439453125 0
1.8310546875 1.2451171875 0
-0.8154296875 1.1572265625 0
-2.3779296875 -1.8603515625 0
1.2646484375 0.3759765625 0
1.7138671875 -1.2255859375 0
1.2841796875 1.8603515625 0
0.3173828125 1.2939453125 0
1.2451171875 -0.5126953125 0
-1.2451171875 -1.6943359375 0
-0.7275390625 -0.7568359375 0
-1.5478515625 0.2392578125 0
-1.8701171875 -1.3818359375 0
-0.0634765625 0.0537109375 1
-0.3759765625 0.9228515625 1
-1.5576171875 1.9873046875 0
-0.3173828125 0.4248046875 1
-1.0205078125 -0.0341796875 0
-1.0888671875 -1.8798828125 0
1.5869140625 0.7275390625 0
2.2900390625 1.1865234375 0
-0.7861328125 -1.1083984375 0
2.1240234375 2.3876953125 0
2.4853515625 -1.7333984375 0
1.3427734375 1.1962890625 0
-1.0986328125 -0.0634765625 0
0.9423828125 -2.0947265625 0
-2.0458984375 2.0751953125 0
2.3974609375 -1.1962890625 0
1.3134765625 1.7822265625 0
-1.8017578125 -2.1044921875 0
-2.2705078125 0.1123046875 0
-2.1435546875 -2.0166015625 0
-2.3095703125 -0.7861328125 0
-1.8212890625 -0.9912109375 0
1.9384765625 1.9482421875 0
1.5673828125 2.3486328125 0
-2.2216796875 -1.1572265625 0
-1.2158203125 -0.7568359375 0
1.5576171875 1.8408203125 0
-0.9619140625 -0.2685546875 0
-0.7568359375 -2.2119140625 0
1.8994140625 -2.2314453125 0
-0.4833984375 -0.9130859375 1
-1.1376953125 0.9912109375 0
2.4560546875 -2.4365234375 0
-2.4658203125 -0.2587890625 0
-1.0693359375 -0.5126953125 0
1.1376953125 -0.0830078125 0
-1.0791015625 -0.5517578125 0
-2.3486328125 1.9384765625 0
-1.4111328125 -0.6689453125 0
-1.9287109375 -0.4736328125 0
-0.8056640625 -1.4404296875 0
2.0751953125 -0.5224609375 0
-0.3076171875 -0.8349609375 1
1.8701171875 -0.1806640625 0
-0.0146484375 0.3857421875 1
-0.6787109375 0.9521484375 0
-2.2607421875 -0.3759765625 0
-2.1240234375 2.2998046875 0
-0.5126953125 2.3974609375 0
1.7822265625 1.1279296875 0
0.8251953125 -1.0205078125 0
-0.2978515625 -0.8056640625 1
-0.1708984375 2.3291015625 0
0.9521484375 1.9384765625 0
1.6162109375 -0.7470703125 0
-1.5185546875 -1.3134765625 0
-2.0849609375 -2.3779296875 0
0.4833984375 -1.2548828125 0
0.7568359375 -1.5576171875 0
0.5224609375 0.1123046875 1
0.4443359375 -0.5810546875 1
1.4111328125 0.4150390625 0
-1.4990234375 -2.3486328125 0
-2.0068359375 -0.0537109375 0
2.4072265625 -0.5224609375 0
-2.4560546875 0.9912109375 0
1.1865234375 1.3330078125 0
-0.5712890625 2.4951171875 0
-1.5283203125 -2.2021484375 0
-0.4248046875 1.7822265625 0
-0.9228515625 -0.6591796875 0
0.5419921875 -1.0400390625 0
0.6884765625 1.1474609375 0
2.2021484375 -2.2607421875 0
-0.8349609375 2.4267578125 0
-0.3662109375 2.2705078125 0
-1.0498046875 -1.3916015625 0
-1.3818359375 0.8154296875 0
1.2255859375 -1.9775390625 0
-0.6005859375 -0.2978515625 1
0.4248046875 -1.7529296875 0
1.4892578125 0.1611328125 0
1.0693359375 2.2119140625 0
2.2314453125 1.0205078125 0
1.9189453125 1.0400390625 0
0.2099609375 2.1435546875 0
0.8447265625 -0.2001953125 0
-0.5615234375 0.1123046875 1
0.0830078125 2.1240234375 0
2.3095703125 1.5380859375 0
0.2392578125 -0.5029296875 1
-1.3330078125 -1.6650390625 0
0.1416015625 -1.4013671875 0
2.4169921875 1.2451171875 0
1.6357421875 1.1376953125 0
-0.7470703125 -2.1337890625 0
-0.1513671875 -1.0400390625 1
-0.2490234375 1.0107421875 1
-2.0166015625 -0.2490234375 0
-1.9189453125 1.4599609375 0
-2.0556640625 0.7080078125 0
1.0498046875 -0.7763671875 0
-1.4306640625 -0.1611328125 0
-1.1279296875 -0.9814453125 0
-0.8740234375 -0.8837890625 0
1.3232421875 -1.0400390625 0
-1.9775390625 -1.7236328125 0
0.0341796875 -0.3076171875 1
0.9619140625 -1.3232421875 0
1.5380859375 2.3779296875 0
-1.8310546875 -1.0986328125 0
-1.6357421875 1.9580078125 0
-1.0009765625 -1.9970703125 0
-0.4150390625 -0.8642578125 1
0.0732421875 -0.7080078125 1
-1.6162109375 -0.1123046875 0
0.0244140625 -1.0400390625 1
2.4267578125 -0.6982421875 0
};
\addplot [only marks, draw opacity=0, red, mark size=0.5pt]
table{%
x                      y
0.0244140625 2.4951171875
-0.3076171875 2.4951171875
0.0830078125 2.4951171875
1.6552734375 2.4951171875
1.9775390625 2.4951171875
-0.0439453125 2.4951171875
-2.2705078125 2.4951171875
-1.7724609375 2.4951171875
-1.0888671875 2.4951171875
-1.2158203125 2.4951171875
-1.8798828125 2.4951171875
-0.8837890625 2.4951171875
0.0048828125 2.4951171875
1.0498046875 2.4951171875
-2.3974609375 2.4951171875
1.5185546875 2.4951171875
-0.7177734375 2.4951171875
-0.1416015625 2.4951171875
-0.3759765625 2.4951171875
0.6005859375 2.4951171875
-1.8701171875 2.4951171875
-1.2646484375 2.4951171875
0.1708984375 2.4951171875
-1.6943359375 2.4951171875
-1.6064453125 2.4951171875
-0.9326171875 2.4951171875
-1.1962890625 2.4951171875
-1.4599609375 2.4951171875
1.8310546875 2.4951171875
1.2939453125 2.4951171875
-0.5615234375 2.4951171875
0.5029296875 2.4951171875
1.6748046875 2.4951171875
0.9423828125 2.4951171875
-1.0400390625 2.4951171875
1.7041015625 2.4951171875
0.6494140625 2.4951171875
0.5322265625 2.4951171875
1.3623046875 2.4951171875
-1.9189453125 2.4951171875
-2.4560546875 2.4951171875
-0.5029296875 2.4951171875
-0.9033203125 2.4951171875
-2.0947265625 2.4951171875
2.4072265625 2.4951171875
-0.7763671875 2.4951171875
-0.5224609375 2.4951171875
2.0654296875 2.4951171875
1.1279296875 2.4951171875
-0.1318359375 2.4951171875
1.6259765625 -2.4951171875
0.9228515625 -2.4951171875
0.8447265625 -2.4951171875
-0.1416015625 -2.4951171875
-1.1767578125 -2.4951171875
0.5224609375 -2.4951171875
-0.8056640625 -2.4951171875
0.9326171875 -2.4951171875
1.7431640625 -2.4951171875
-0.8349609375 -2.4951171875
1.3427734375 -2.4951171875
1.0498046875 -2.4951171875
0.6884765625 -2.4951171875
-1.2353515625 -2.4951171875
-0.9326171875 -2.4951171875
-2.4853515625 -2.4951171875
1.8408203125 -2.4951171875
-1.8310546875 -2.4951171875
1.0888671875 -2.4951171875
0.9716796875 -2.4951171875
0.8544921875 -2.4951171875
0.3271484375 -2.4951171875
1.6064453125 -2.4951171875
-1.4892578125 -2.4951171875
0.9130859375 -2.4951171875
-1.8115234375 -2.4951171875
0.1318359375 -2.4951171875
-0.1904296875 -2.4951171875
-0.6201171875 -2.4951171875
-0.0830078125 -2.4951171875
-0.4150390625 -2.4951171875
-1.3330078125 -2.4951171875
0.8740234375 -2.4951171875
0.4541015625 -2.4951171875
-1.6552734375 -2.4951171875
-0.9423828125 -2.4951171875
-2.1337890625 -2.4951171875
1.9189453125 -2.4951171875
1.0791015625 -2.4951171875
-1.0009765625 -2.4951171875
-2.2509765625 -2.4951171875
-0.7275390625 -2.4951171875
2.0458984375 -2.4951171875
0.1123046875 -2.4951171875
-1.4794921875 -2.4951171875
1.2060546875 -2.4951171875
-1.4306640625 -2.4951171875
1.0693359375 -2.4951171875
0.8935546875 -2.4951171875
0.2490234375 -2.4951171875
2.4951171875 0.1416015625
2.4951171875 -1.7041015625
2.4951171875 0.9521484375
2.4951171875 -1.8701171875
2.4951171875 1.1669921875
2.4951171875 -2.3388671875
2.4951171875 -1.5771484375
2.4951171875 1.1376953125
2.4951171875 0.2880859375
2.4951171875 -1.2060546875
2.4951171875 0.3076171875
2.4951171875 1.0400390625
2.4951171875 -0.5517578125
2.4951171875 -2.4853515625
2.4951171875 -2.4169921875
2.4951171875 -0.2587890625
2.4951171875 1.3232421875
2.4951171875 0.1708984375
2.4951171875 0.0146484375
2.4951171875 -0.7861328125
2.4951171875 -0.6787109375
2.4951171875 2.2802734375
2.4951171875 2.1142578125
2.4951171875 -1.8408203125
2.4951171875 -0.5029296875
2.4951171875 -0.9423828125
2.4951171875 0.9716796875
2.4951171875 -2.2021484375
2.4951171875 1.4111328125
2.4951171875 -2.2607421875
2.4951171875 1.4892578125
2.4951171875 -0.4052734375
2.4951171875 0.0927734375
2.4951171875 0.9033203125
2.4951171875 1.4404296875
2.4951171875 2.2119140625
2.4951171875 -1.1962890625
2.4951171875 -1.8798828125
2.4951171875 -0.5224609375
2.4951171875 -1.6845703125
2.4951171875 0.2001953125
2.4951171875 -1.4013671875
2.4951171875 -1.6650390625
2.4951171875 0.4638671875
2.4951171875 0.3369140625
2.4951171875 0.4443359375
2.4951171875 -0.5126953125
2.4951171875 0.7763671875
2.4951171875 0.6787109375
2.4951171875 -0.9228515625
-2.4951171875 1.4306640625
-2.4951171875 2.0068359375
-2.4951171875 0.7666015625
-2.4951171875 1.2646484375
-2.4951171875 -1.6064453125
-2.4951171875 1.1083984375
-2.4951171875 1.2353515625
-2.4951171875 -2.2509765625
-2.4951171875 0.9619140625
-2.4951171875 1.0986328125
-2.4951171875 2.1240234375
-2.4951171875 0.7763671875
-2.4951171875 -1.6455078125
-2.4951171875 0.5810546875
-2.4951171875 -2.2705078125
-2.4951171875 -0.5126953125
-2.4951171875 -1.2744140625
-2.4951171875 1.8798828125
-2.4951171875 -2.4951171875
-2.4951171875 1.3720703125
-2.4951171875 1.1474609375
-2.4951171875 -1.1474609375
-2.4951171875 0.8447265625
-2.4951171875 -0.2392578125
-2.4951171875 -0.2587890625
-2.4951171875 -1.3330078125
-2.4951171875 1.7333984375
-2.4951171875 -1.1767578125
-2.4951171875 -2.0361328125
-2.4951171875 -0.9033203125
-2.4951171875 0.1318359375
-2.4951171875 1.4501953125
-2.4951171875 -0.3173828125
-2.4951171875 -0.0341796875
-2.4951171875 -1.2255859375
-2.4951171875 -0.7470703125
-2.4951171875 0.4638671875
-2.4951171875 1.6357421875
-2.4951171875 -2.0458984375
-2.4951171875 1.4697265625
-2.4951171875 -1.5673828125
-2.4951171875 -1.5966796875
-2.4951171875 -2.2021484375
-2.4951171875 -1.5771484375
-2.4951171875 1.5576171875
-2.4951171875 0.3173828125
-2.4951171875 0.5908203125
-2.4951171875 -0.5224609375
-2.4951171875 0.6982421875
-2.4951171875 -1.7138671875
};
\nextgroupplot[
    scale only axis=true,
    ymin = -2.5, ymax=2.5,
    xmin = -2.5, xmax = 2.5,
    xlabel={$x^*$},
    y label style = {rotate=-90},
    tick align=outside,
    tick pos=left,
]
\addplot [only marks, mark size=0.5pt, draw opacity=0, draw opacity=0, fill=color0, colormap/viridis]
table{%
x                      y
0.787998785798194 0.197078273915683
0.634900823635016 -0.781317026773341
-0.399531857522579 -1.09849672181782
0.783909520597393 0.0764230425644452
-0.671635804752848 -0.725136072274684
-0.224263265863019 1.20075718914182
0.784747232396531 -0.148045593038406
0.00161589537736217 -1.23391390706926
-0.109246631482565 -1.22617831297893
0.650087206547159 -0.776684798349848
-0.337361590248114 -1.13840393186724
-0.517222865888678 0.975818405798748
0.775276901178928 -0.213136014259642
-0.740779568813529 -0.506838404516097
0.242428271203012 -1.18769178136245
0.767772696969924 0.294716051704195
0.66728932092011 0.717094826187947
0.783884209721106 0.180503735046343
-0.61880961544103 -0.824493511771519
0.39806210348711 1.08684925344719
0.630271772397828 -0.799733514330756
-0.785982537113585 0.170888344354664
-0.554232327671444 -0.930387160812738
-0.71826918790513 0.568415669428082
0.300864236793663 1.16572238698327
0.735651705760456 -0.466843360872401
-0.0472412871284583 -1.23579385570315
0.512183648981317 -0.99077655834042
0.798349759794761 -0.034211937460331
-0.756207504146905 0.398702696670894
-0.786199284532951 0.203466095305339
-0.784468687548252 -0.222801478043088
0.676099327412965 -0.710472108538107
-0.281952956360337 1.15955469068139
0.391310630361357 -1.09405024778355
-0.0961433911319843 -1.23585308692933
-0.567438857664614 0.918341771854068
0.769204868657614 0.363323645561665
-0.630229994706225 -0.805841347999177
-0.151828408027338 -1.21761894218663
-0.75383387899546 0.417798666137782
0.0567752172267183 -1.22414324576845
-0.26942189531563 1.16877630293438
0.717316167696888 0.564392750468824
-0.755862701336113 0.362882577836789
0.29497066726011 1.16612327027042
-0.613061549878852 -0.838780373564826
-0.774831502263664 0.281421958108357
-0.489303437532072 1.01163425199501
0.436997968545304 1.06716732761745
-0.784518102830675 0.0211498102183227
-0.739396196642917 -0.49030520443034
-0.581002325085471 0.877818546064368
0.774508683332071 -0.206578001439734
0.689574197014375 0.669343391441032
0.785658186395935 -0.167626228856177
0.776136469901486 -0.177408082714478
-0.570142883513677 -0.892809038726457
-0.577906329685365 0.889500443065671
-0.773582764095303 0.235773405753147
-0.0405393153928086 -1.23250082434952
0.291475860028843 1.15667499909453
0.755930030408679 -0.424633900967872
-0.50017891727782 0.993137381608438
0.0862230449840073 1.22507335887825
0.745804936494224 0.460271869544435
0.0795833544082985 -1.22459734272278
-0.774002883535416 -0.258541162375363
-0.646721122502114 0.759189522544988
-0.758875365927283 -0.418564069015764
0.739303900312681 0.457636538307211
-0.506324302472995 -0.995293581633346
-0.767661418944317 -0.333776494178114
0.303496931244614 1.16374346312248
-0.0928660933825891 1.23595663184862
-0.164499708516813 1.20737133794094
0.798057762036384 0.0081501053835452
-0.786529986753287 -0.16115787110944
0.739026809636786 0.509763147380088
0.0928735690882985 1.22622940985183
0.78390997845326 0.200018465122499
-0.757636444875338 -0.411876314412663
-0.765521069880928 0.291235744389733
-0.747415562843798 0.47059505712379
-0.502572986140367 0.995201302348161
-0.739063849166835 -0.474017620008786
-0.249785438058538 -1.18826488919287
0.758830707656083 0.418555649795579
-0.487038185988252 -1.01499489812874
-0.600677130183309 -0.86052767692145
0.135282546763155 1.21631523498906
0.229955618009489 -1.19745364262825
0.430270710176798 -1.07429570392184
0.773801981546947 -0.252037191966206
0.637707831738794 0.775442820782576
0.27042765011532 1.16339925679472
-0.502307932724826 0.98091890567858
0.277351934216541 -1.16506587365376
0.322250264822968 -1.15194318793706
0.497753725156477 -0.99534450577802
0.605090762206205 -0.849233471540116
-0.335814218587914 1.12621762235239
-0.177113376403063 -1.2138760005545
0.757216789482077 0.356503309346277
-0.440340766970572 1.05031077930854
-0.776340265539474 -0.206691999246615
0.720939688969154 0.575194493244084
0.719713251580285 0.578228095045497
-0.766208038515467 -0.301003577411614
0.220466970729172 1.19823042944513
-0.788505001741179 -0.167795221725642
0.167279332673029 -1.21502203023544
0.313084576928216 1.15366614524891
0.739445334374467 0.522992443293194
-0.774169499490111 0.242316336738932
0.786190586189829 -0.122073035837844
0.637457210171332 -0.798445401517029
-0.465727990016907 -1.03729355409192
0.717095980690993 -0.587637086116378
-0.679554887346497 -0.669253749934169
0.194111445997786 1.2068439530647
0.249585077155213 -1.17802024888644
-0.746597443615448 0.467094442989059
-0.776144506988114 -0.3107868611812
0.778210178746755 0.164497522084568
0.756869220326674 -0.424810962159511
-0.784446068483851 0.235875062878595
0.511797427397556 0.980696558623855
0.641364401700802 0.793115860112598
-0.667462047006137 -0.71716560787385
0.603462516499318 0.858394671500025
-0.398759342593237 -1.08772687841208
0.0668899031773346 1.2268945144356
0.454985800213124 1.04602434542883
-0.0795018017312468 -1.23288766392637
0.769904166326857 0.36991520769942
0.284175731226312 1.16414490813535
-0.497832212458121 0.985659963301997
0.735250342145064 0.473183435087381
-0.0797731901742392 -1.23512881393187
0.600282396932945 0.864077872280533
-0.73714387906655 -0.493127041848001
0.207050056433623 -1.19780797321477
0.767360611140772 0.333733881472088
0.674782276157257 -0.684193689673119
0.681411244970972 0.705578807760519
0.746651433365974 -0.486640248739235
-0.147537417498777 -1.21265723890692
-0.202797630822284 -1.19386506568914
-0.19340587558961 -1.20468199002476
-0.521735549021554 0.975277391601436
0.696478342671213 -0.629301550772382
-0.513400029606285 -0.968049182983769
-0.776341474492372 0.229489815725616
0.60815471139411 -0.847224644297343
0.531229743157317 0.961135372509708
-0.768395126020558 0.369786593999174
0.405206776105042 1.07902083218408
0.749098998484939 -0.434965900733016
0.74579656479763 -0.480018399085027
-0.778488712830132 -0.285058777344598
0.125150362597968 -1.22549952046855
-0.531719419908886 0.955861993501157
0.594215870246578 0.882069120148618
0.135054479590392 -1.21643853308643
0.63592350699109 -0.801318335447626
-0.784804440777897 -0.0797085034099067
-0.528353151720678 0.957382441212654
-0.793593988118274 0.0243923721662023
0.0763597063526365 -1.22504954043589
0.535742403557486 0.96052985212115
0.70144659854041 0.633858234387041
0.776858080628338 -0.232806494696613
0.795605877541315 0.00162704568836547
0.698231038046585 -0.639644679358662
0.612070502956355 0.826127727370816
0.0698112578854118 1.2235929353193
-0.0342038670274652 -1.23577919802546
0.352019861888026 -1.13300781635964
-0.242704825170076 1.17857180166958
0.0600095773625179 -1.23350506717564
0.206425634535402 1.1943833367688
0.641564339594845 0.779825419189415
-0.0572227680527598 1.22833702217293
-0.620671638432076 0.815721512533527
0.755510593139245 -0.405037910870394
-0.559781792424277 -0.90215144492865
0.754623988061528 -0.36586291821163
0.180845572950168 1.20664012360763
0.151570119198606 1.21661168876328
0.572437302991829 0.900176049378101
-0.714274557872535 0.557556284049556
-0.630030014354752 0.815506365563031
-0.784037654602433 0.0374075124808031
0.677083401543824 -0.694823698346715
0.718527746871189 0.551961634425814
0.562923607985211 0.900339658114735
-0.63683990582419 0.792006428940614
0.454428761587651 1.0501457382276
-0.266167259673379 1.16952670370833
-0.580533623332073 0.883460549332248
-0.710062716002908 -0.610994396595822
0.360270198297877 1.1277751070804
-0.733810570892963 0.489286528489028
0.766492947903512 0.291278513111137
-0.40708298157619 -1.07618052771532
0.0892580481092363 1.22326765212512
-0.0603518516177311 -1.23653116116263
0.190699784191134 -1.20688230024662
0.748397870241199 -0.464148289535377
0.2262305833565 -1.19689688360983
-0.19699354027644 1.19699347357694
0.641154535464755 0.763712202488842
0.630802022479546 0.779331790787287
0.719042247284106 -0.571648592002332
0.671193095833105 -0.699125268401948
0.67737740436869 -0.697722549998117
-0.725251479285105 0.528599960241065
-0.340969148117675 -1.12821931293138
-0.364918486704072 -1.10659576852816
0.0147041341452565 1.23765119594601
0.775413114235189 0.206614105260526
0.795520126063508 -0.0504502632722002
-0.67356914293833 -0.722416311229769
0.358867435564127 1.12570033516682
-0.39236876350763 -1.09658276005887
0.438812074963957 -1.05343544010549
-0.689281302595042 -0.662311817755998
0.629346665465221 -0.818820776251504
0.0244065534726511 -1.23516554039006
-0.374292794937635 1.12139335521263
0.596280990101114 -0.84976589160786
-0.755949711345614 -0.369237078731147
-0.768959844150849 -0.34702528826244
0.72951302329788 0.519598810797481
-0.454509010006435 -1.0404563904607
0.0991581877056548 -1.22513206606454
0.767067352250009 -0.372873580573858
-0.34631006664419 1.12736910334459
-0.206245546124017 1.20533995412333
-0.642577588616812 -0.764376440413471
-0.688387554209205 0.682149261024372
-0.529997427176787 0.954541129339282
0.78575952110399 -0.154606033956287
-0.784823412931979 -0.0666921240379116
0.450096348673238 -1.04525614653567
0.475613553082075 1.01789831178351
-0.216714101487809 -1.19580329090367
-0.679589818390405 -0.685327829642458
0.667789813101703 -0.730584248238186
0.785146501344731 -0.10250006971479
0.75477306501852 0.404906844924322
-0.221893899437419 -1.19283696193846
0.757050372880482 -0.402151297932176
0.512970515370514 0.971905089438858
0.238559627436477 -1.18486512791395
0.725879882137147 -0.515641406891309
0.694946308453221 -0.622475376133668
0.0702139572474285 -1.23742234259581
0.377254963265282 1.11013996241903
-0.548472584763402 0.938273727356409
-0.229637415539209 -1.18688240994438
0.570602699692296 0.912622481915638
-0.151286626777579 1.21550614845409
-0.412650942991656 1.08131912921992
-0.53672685548055 0.946582134918321
0.737445471168094 -0.483430039561039
-0.738180909623277 -0.519324448643994
-0.056912117476289 -1.23459927692241
-0.520226292404718 0.978242443098994
0.567469125271685 -0.918362209575001
0.233076252748898 -1.18861916165493
0.138050781577678 1.2137802550831
-0.632834332350755 -0.80962640658185
-0.564168413137373 -0.907007521685431
-0.796507841099489 0.00813917785550367
0.738568843645976 0.503228271817358
-0.69903589761343 -0.616952928196612
-0.785216552899093 0.213150854771678
-0.465197217128779 -1.04137732359031
0.563462251858635 0.896780808704313
-0.745172760906877 0.450595511910318
0.232349729744499 1.18490696049565
0.627094745134691 -0.792016703313375
0.774903210338753 0.291112726442606
-0.667636200973267 0.717236974693324
0.180634761762898 1.21572427647332
0.654004033015023 0.751768134126912
0.719815852528935 0.548937741554481
0.223320352712396 -1.18862740311185
-0.401989559720455 -1.09635505065398
0.580958427407154 -0.877791396141525
0.787013143862414 0.0439602527156026
-0.76735083167695 -0.343499513729375
0.455010736273209 -1.0409702834075
0.536942567689091 0.957336693655401
-0.421522371326563 1.07547060908504
0.793890552891258 -0.0211476244158598
0.769373341824334 0.311182331644764
0.594648503133225 0.868733093121625
-0.773964309201252 0.29755676726909
-0.758141580869915 0.399036216430837
-0.78844435301788 0.0602706952932577
-0.265271269041465 1.16768337309409
0.292517666979501 -1.16104454556022
0.70642844140431 0.600103060305822
0.0506131894996644 1.23728011189115
-0.42129565176413 -1.07642218771705
0.504793266115017 0.9830231057625
-0.786867151349186 0.0732629615433552
-0.773968471981512 0.187019409558706
0.717795173321986 0.56152945189009
0.787465366113741 -0.0928210439306133
-0.788593961072456 -0.135216707889403
0.22664398083121 -1.18816299003749
-0.668008596934777 0.720907508051908
0.778149237734084 0.281740805237865
-0.443349454586558 1.05850460303642
0.776923720321848 0.226274495140274
0.0603910839717435 1.23697259676052
-0.102250016723233 -1.22390349761412
0.646586492290639 -0.76888051366351
-0.767995013241987 0.294807458720004
-0.443341822307317 1.04874927218202
-0.785158470690843 -0.0406730997403692
0.263939831780259 1.1821197484736
-0.636869898890848 0.76889698592374
-0.699436694045622 -0.623421635981959
-0.778280035576654 0.291589832234699
0.773266665992398 -0.255254994443824
0.614020198264822 0.843058925796081
-0.289131451399339 -1.15920650901399
-0.308202497968039 1.15826918245557
-0.477334659788257 1.0237448017561
0.79351312064784 -0.0341483059170791
0.77724175207992 0.196999599254994
0.748515713801692 0.454399361553879
-0.646586275030221 0.778632308784975
-0.600742968541735 0.854583518443546
-0.637476357512628 0.772772423089269
0.788348924015954 0.0570184678801984
0.72000320921592 0.56515414962588
-0.728983106227306 0.526176916335188
-0.785068088363035 -0.109000259702442
-0.287171245930863 1.16523085395697
-0.689693094757469 -0.652703257804402
-0.589519756726161 0.87322847084176
-0.597089601828857 0.865969363931819
-0.766204392576011 -0.317330275388591
-0.746277862777441 0.486556870582526
0.725303030158979 -0.541405861866233
0.352951572829258 -1.12857405330336
-0.235975088728974 1.18711539981896
-0.640452108548131 -0.763384330970743
-0.301624045677931 -1.16714035224429
0.533894054048397 0.959085968360415
-0.050254976197656 1.23323709307836
0.395468378734837 1.08881755164845
0.282560495809899 -1.16070522116791
0.514382836330565 0.992643568822198
-0.798205862585279 0.0146614617111221
-0.641060133573002 0.796598290802729
-0.739905390846667 -0.477309799808576
-0.786225924392026 0.0992913340400845
-0.207610970615082 1.19934488334167
0.698402034383577 -0.627008586075077
-0.493415918593758 -1.00120113660199
0.508454093909277 -0.99615046349191
-0.701265865460643 -0.643569738942653
0.311679091257532 1.15781230720942
-0.35599828471908 -1.12726850605988
-0.775602639575905 0.216430057372651
0.737446076726315 0.457240872274428
0.115929126781861 1.22724742020495
-0.660094995005405 -0.724392129753492
-0.381280377780106 1.10351675130836
0.795674030510814 -0.0179024310282017
0.681529233240625 0.695846774681937
-0.776849030883296 0.21976902786839
0.788203491513984 0.203601030551263
0.587555523322532 -0.879658161859256
-0.788008920312002 -0.180797830718695
0.758791724378792 0.425173403080009
0.7679147430232 0.304503290660229
-0.33340845123001 -1.13544732629062
0.788398824600391 0.161275780257198
0.794122251827083 0.00812789148105874
0.776501869336939 0.222966556408586
0.0471735501152581 -1.23533682856253
0.754458166425888 -0.411463303915443
-0.758256893012885 0.37950503029043
-0.538256208957715 0.937950371629613
-0.255714739704439 1.17786467282024
-0.403935786716202 1.08259408389396
-0.34037848504951 -1.13708472617269
-0.544947757534643 -0.930743226789434
-0.571709990866005 -0.889945102477344
-0.507327237660748 -0.996173873718436
0.626435189198827 -0.817304176062966
-0.0632261579075292 1.22323952048907
-0.767047675752411 0.297906538022481
-0.78770760785455 -0.141688205032672
0.50396653887699 0.987806928269636
-0.707079312043532 0.600302057608544
0.735162379806162 -0.509113240647137
0.138603484913375 1.22604443792454
0.607015410062445 -0.827088936083035
0.173640232447942 1.21358279421135
0.408214866194458 1.08732583804296
-0.750452903593797 -0.438374002924404
-0.767954612043321 0.324128920253636
0.758976733069493 0.434985506355102
-0.706913141297306 -0.600251252535619
0.626519734551372 -0.791734520211857
0.384766959703983 -1.10709983768929
-0.0635026186121702 1.23559971633032
-0.125650486398592 1.22776964441202
-0.793485405709281 -0.00162303994151974
0.128500425877542 -1.21582159827514
-0.768146869356169 0.37622616230747
-0.376770715675304 -1.11926437956821
0.470716334031628 -1.02672454269706
-0.75616978882735 0.356343870144482
0.669819892071412 0.727904960669977
0.76592648544087 -0.307530940572061
0.7674510404466 0.327264728182089
0.745683682334653 0.453815872186288
-0.764245478213095 0.33011146663833
-0.141122261224826 -1.21382473724958
-0.768623744643222 0.337200526654801
0.777799583658959 -0.281759248312715
0.374520583582528 1.10641500348211
0.765721900955856 0.330214031756209
0.448140346383691 1.05888827393198
0.730853179746153 0.555682549411854
0.298490792232989 1.15840000535141
0.520251033233985 -0.964316204978886
0.758815481923731 0.408782882061244
-0.787699356080681 -0.0244288625287593
0.362021766936089 1.11478344196036
-0.0504005750660607 -1.2343567851769
0.210201321155432 -1.20672409293544
-0.592887145635511 -0.861701590473853
-0.368664432303273 -1.11599467405928
0.443768788807322 -1.04920256671738
0.60099709071215 0.841213344673213
-0.0473639116679591 1.23747874351885
0.332008525289214 -1.14212020863663
0.416152556092447 1.08042221348628
0.170856104724046 1.20591057666669
0.271560131644055 -1.16803969930724
-0.697348883386566 -0.645663498886459
0.177422657909389 -1.20659226001241
-0.78778729485012 0.0700294508377911
0.686277626303253 0.677896541118498
-0.795772179590482 0.0537083286378792
0.333505280922537 -1.128646127211
-0.569146799733565 0.919495032608786
0.504770450672509 0.998260985392379
0.249440673776833 1.17769566340267
-0.797968049038988 -0.0342069156169129
-0.672144086109327 -0.692504061160823
0.134559853433426 1.21308738604071
-0.795120347179013 0.0276620913488495
0.503986175160915 1.00190385843822
-0.25450122498853 -1.1730538430476
-0.0081194384969891 -1.23303596118552
0.167136447069885 1.2130899688978
0.475076058992993 -1.03167591395559
-0.306533607485512 1.15529636953703
-0.0729640102873141 -1.2233256241378
-0.0538227909697101 1.236610118213
-0.786669153741617 0.170934460499046
-0.538221460200631 0.943637474215463
-0.014670759707077 -1.23627321395219
-0.370716852155546 -1.10350989899384
0.659341326610701 -0.737374344763409
0.566658555085865 0.908710481175704
0.670576355102093 0.721164217505877
-0.787490006109645 -0.144925515422774
0.63891665615923 -0.79553565432166
0.571136198805008 0.903218991795241
0.341115872955566 1.13215612923795
-0.215842999002595 1.19524117861697
0.748380952236737 -0.428366309355983
-0.340415584772508 1.14000114042073
0.654088058382347 0.742022279732519
-0.756272831368585 -0.424698527669344
-0.767349979019459 0.314276138176504
0.573997669607425 0.897304950589381
-0.0860787148081724 1.23464358178888
-0.563509989300528 -0.900733195301773
0.745187016261286 -0.460360704669542
0.786329928122049 -0.174174218908801
-0.4308721164596 1.07496944315167
0.186753708286207 1.21347012165623
0.77883490818178 -0.200392449249108
0.69899211982151 0.636466060592904
-0.518702953362859 -0.977978074004967
-0.309880834088536 -1.15460905199356
0.78532284423718 -0.0113917050795247
-0.729497551477018 0.542505736552762
0.735895883384523 0.499252163226169
0.0503366079421243 1.23347727385179
0.305160549424215 -1.15950029515375
-0.716134478637506 0.574208017791447
0.534125009941968 0.953604652234567
0.44035781696881 -1.05507649719986
-0.683328591776886 -0.68326990375142
0.774823945791593 -0.248868308236882
-0.76771900180953 0.304548931588832
-0.566189849498247 -0.898611377097996
-0.621544007593964 -0.825961116093374
-0.720749284457272 -0.578528733532603
-0.787470234429494 -0.213308505803374
0.687559170347362 0.649095719599377
-0.263991793871543 -1.17249443550435
0.322365866267985 1.14309077199962
0.0991832649511723 1.22443600693763
-0.650285300429235 -0.750083145100065
-0.748425463823402 -0.421748393156
0.787610136787964 0.109110471159729
-0.736724936562362 0.506137529800641
-0.219032916525613 -1.19447030723333
-0.506820784199579 0.985023554671136
0.391814037801995 -1.10448035689057
-0.235179783434253 -1.18322253770243
0.766564683464712 0.284803499887008
-0.737449656483844 0.512730433285169
-0.706141307973155 0.606823179189779
-0.77682581766505 -0.271820111732999
-0.768101461925546 0.291542033941497
-0.784927871266344 0.0601977638832408
0.788058286354587 -0.154741641518755
-0.588821240124069 0.880431833143668
0.744896793391926 0.482913324318273
0.608308244349717 -0.841270788268459
0.69435592094833 -0.635456939859344
-0.784345240393572 0.112227186644815
-0.747591987802896 0.473746265922274
-0.389509399182699 -1.09820201584253
-0.679715020123294 -0.679085717895315
-0.668768262428386 0.701670040472234
-0.31346867892798 -1.15435035035338
-0.405472470214306 -1.08911242556565
-0.715264126070433 0.593470842447856
-0.785573357934483 -0.154574153688115
0.639573686151374 -0.779937213884118
-0.474601089071677 -1.03121436138298
-0.16143457989191 -1.21692709755096
0.786254115488681 0.213201762180579
0.698776530262987 -0.649598105822186
-0.755805899837341 0.414850443684372
-0.775903421121834 0.307558199312038
-0.29193207272257 1.16972934362674
0.550602557329509 0.931786411547736
-0.758133144620404 -0.408657933567924
-0.4287778720029 -1.06893265219706
-0.737996510473317 -0.512862916392756
0.788335332943499 0.0993683856759291
-0.677290722364034 0.671892059951832
-0.493325048630899 1.01088830385956
0.0827038805162564 1.23313540649078
-0.786291444317759 0.219740486249026
0.639066316142054 0.795609848785518
0.774423304732805 0.287856232403376
-0.677290613990628 0.697688730414497
-0.745799832799611 -0.421250678382897
0.651063073579949 -0.75758311829635
-0.539770328813827 0.948841884414331
0.679444911129732 0.704796434349842
0.268123468089605 -1.16610503543353
0.670127722532629 0.704974774801106
0.379635246103815 -1.10136311640738
-0.601140326757588 -0.864586456956483
-0.288623019746415 -1.16802639510385
0.519007954248121 -0.973075975507036
-0.665048387078752 0.732965929283778
-0.778056291305554 -0.252420061197881
0.410848669745361 1.07562848221905
0.648064973692951 -0.750032961264284
-0.795371275924884 0.0406837321515584
-0.778046468342442 -0.22964708479336
0.685015958616394 -0.680900559377306
-0.625483542795515 0.820478829452132
0.525178990878869 0.969690244502912
-0.564783101214149 -0.91137152638894
-0.786265264304295 -0.19043967656787
-0.141855400440836 1.22665996890561
0.746864641150788 0.470256783321342
-0.0830124425233108 1.22561915746723
0.484266581129037 1.01154299697665
0.652041473078375 0.764230064632795
-0.450198225153655 1.04536049348379
0.724902458616514 -0.564174608179393
0.447855233197652 -1.04296068482254
0.115577485524954 -1.22632982698244
0.641261574772667 0.767354525910108
0.147528522473257 1.21262020438667
0.728105657527464 0.548539438553308
0.240536057173106 1.34909523279756
-0.533570741965428 1.04136759517849
0.873060098536069 0.476735920863306
-0.600580712362353 1.00868243324327
-0.472172737083349 0.0107979374639048
-0.884537552211318 -0.0152059679632872
-0.548835971553292 -0.0600161687293701
0.669975915623795 -0.191696121474845
0.300575211632911 1.00568156261266
0.65634154524676 -0.58478948394136
-0.401130974702588 -1.29812346964789
0.94132466117134 -0.150139951173876
-1.01974914540716 -0.633354664780667
-0.246785869976982 -1.08746462136494
-1.07221166322026 0.0336275194250863
0.914076248491626 -0.693067819021195
-0.0275212920864064 -0.854083362441972
0.390775972897113 0.366285562073397
0.645974373100505 0.180555502592314
-0.507318728534435 -1.15865582421731
0.348910807315415 1.25847143740857
0.428240780863894 1.48806981123647
-0.278962796805184 1.32616354472949
-0.984744919937485 -0.338257421071217
-0.423741402316691 -0.0461949830915526
0.824141921376854 -1.1842688722882
0.743419894390894 -0.565889019377647
0.366104288649594 0.764328263488149
0.0952929704406433 -1.5850739718069
-0.210877824167031 1.21779084494943
-0.66794421299388 0.287829389883074
-0.489583073032154 -0.272225681633048
0.506697816908353 0.468980882922729
0.432810381306947 -0.0632468896724136
-0.179260790698423 0.851420743210659
0.415085463093269 1.41154295403594
0.720422380141837 1.07081111349213
0.522154799476224 -0.510772494949927
0.122153750358045 -1.18163728952795
-0.178370999285648 1.04129734192104
-0.580360017446439 1.04634853466292
-0.905490806273143 -0.476087449538406
0.784693771234859 -0.787573526686662
-0.942959492380565 -0.358609378106754
0.620062521121222 0.186982857186848
-0.243716258959568 1.13234944245393
-0.754177242816397 0.797146886627212
-0.0837878106920945 0.989050757305145
1.06080671452165 -0.145857444517981
0.818350255691786 -0.326194870292302
0.618924551915176 0.468279626028532
-0.200198548011077 1.09375096769194
-0.499580817882494 0.460482008617319
0.670229450423369 0.704633161750166
-0.0894465094288584 1.48268477021472
0.750931483392681 0.979691283146809
-0.212042980552556 -0.899412765011995
0.778105815545496 1.08265893825509
0.824547670971015 -0.667646249028614
-0.245019044539044 -1.44682913234404
0.727178187023258 1.0427179853967
0.448287127165128 0.327504411783114
0.158723014395677 0.900456581735314
-0.572448488696418 0.738827031229967
0.434874153328148 -0.167203397892134
-0.634223687401737 -0.18157852264035
-0.38906934043434 -0.532000526244552
1.00772887173133 -0.630359843445116
0.759074137739816 1.14527836853866
0.868501619243742 0.668126151656387
-0.468793878231322 1.44433236925639
-0.162965598967962 0.848284967413535
-0.519760435895595 -0.784845858994099
0.292903113238568 -0.889034060969442
0.7178478891699 0.169268339852138
-1.12613360549579 0.279500514470964
0.548733936663853 1.28173513001469
-0.631934489261526 -1.02017950675089
-0.504670406783541 0.0282656341759578
-0.82836161419837 -0.66933527722924
-0.102683260508968 -1.05581419812472
0.468315669643492 -1.29339279068862
0.834341711678895 0.299639666289417
-1.06627807062679 0.622288600140813
-0.396783242927433 0.595370732213272
0.674543444388067 -1.23856191642108
-0.996618328386567 -0.793897371593183
-0.952218826573842 -0.814654709608458
0.0692317687745219 1.03860728061992
0.335270491842616 -0.722010342408572
-0.531113327957669 0.720549124495092
-0.386043600644078 -1.06517315303029
-0.530624598636095 -0.815216024728121
0.791177123530695 -0.888027564813058
-0.689628598886183 -1.2766178326817
0.526826135543286 0.555327048748863
-0.413833135476669 1.29719478153092
0.436395912626855 0.494911619284033
0.41484516748221 -0.328508729099202
0.674630753155861 -0.203897786557533
-0.723027141704885 -0.223694862629381
-0.863964432902132 -0.770429867960101
0.760895234278027 0.63019896927085
-0.913162485395951 -0.19045777564642
-0.848599940061433 0.830413681011923
-0.42192987152848 -0.0459836400194612
0.682718431160886 1.01877555328974
-0.143231933865061 -1.29670001259574
0.543660874035487 1.36995052075562
-0.338153861794125 0.818570783058778
0.294892863505917 -1.23185041639621
-0.263861265560386 -1.34652130763977
-0.517061749225036 -0.874792193393317
-0.912068733868502 -0.568558317499884
-0.265623859323216 0.927129284086808
-1.00216787367483 0.4030906979226
0.559052029292192 -1.18829148634065
0.406874030946202 0.323874250684563
0.416058425078659 0.655051824456596
1.05281260865893 0.0590195447150308
0.297229195389287 -1.34099343219174
-0.838668733641036 -0.131258335423841
0.510483246622666 0.914933338590851
0.840908388387654 0.627154199383738
-0.477746529618758 -1.21371286911244
0.850436589596339 0.584756044732827
-1.0686682949357 0.284949265128773
0.582140755975707 0.358776184298648
-0.161422611416639 -0.96416023094542
0.124715552760103 -1.0059976258641
0.0722385413097052 -0.946252005743656
-0.867419194688501 0.515941777414317
-0.0445540669504655 1.4764943794795
-0.824002579645469 -0.321692178931927
-0.851931064247568 0.389759085448553
-0.416523396279066 -0.940196783974434
-0.640781736900441 0.378798225599394
0.268091372759548 0.944616629840728
-0.87730195601375 0.166884877094685
0.0191321499337387 -1.18520942890937
0.047609549312204 -1.33060819103249
-0.491803381755136 -1.14698812944564
0.99631696260762 -0.630395006842721
-0.00805063776992178 1.09738024153572
-0.00892388974741224 -0.929358951946797
0.43252896332072 -0.250733055889634
0.467649585621818 1.46212239482358
0.993332125280267 -0.399044862199595
-0.589658582303911 1.19580238868802
-0.0738333434107665 1.11166734436711
0.712204600061772 1.29508158227596
-0.833578485826799 -1.1750969916039
0.222089085107435 -1.16822456232162
-0.469406977592657 0.132683061997758
-0.557626242167633 0.257742969697482
0.257383863727144 0.906645118486139
-0.0315269080693922 0.939929910322739
-0.757850350737298 -1.14430850775127
0.729887059183575 -0.817936277912624
0.00320481419992688 -0.871346844336529
-0.312154435928124 0.764321289983348
0.451916024870386 -0.742957474360352
0.253555649952471 1.47588976661779
0.00872969941585377 -1.25985993921342
-0.121094646647754 0.9238908939669
0.894241446647779 1.03833812498128
-0.896087163238111 -0.154592689826677
0.920565336859499 0.449046741775433
0.751266129909556 0.0111956332075837
-0.186502832139354 -0.957881868975749
0.920531758438369 -0.897709352741814
-0.210944371171129 1.0181106282903
-0.41018008052326 -1.20159487671068
-0.257118981347668 -0.706859610958473
0.0110472804526913 -1.22110725789917
1.1562501222427 -0.064412773087467
-0.143295632095056 1.42574010433993
-0.889765535076121 -0.445227648563305
0.555581858775297 1.02800648942841
0.491190245425269 -1.4689970421378
-0.86525707684281 -0.667080926279636
-0.945485334930604 0.136099521966507
0.512772166061871 -1.17477000922559
0.396281882863173 0.428602324489701
0.497169347636829 0.837569134027866
-0.980417511664062 0.0997143972892391
-0.962233439716815 -0.50844269716657
0.866934809424845 0.189994596331944
-0.300672623524399 -0.617322707125634
0.49357301881866 -0.160417716242893
-0.699493221199704 -0.462029571896535
-0.723072151009007 0.739954157102634
-0.902709198966285 0.00140657400708462
0.408695388152503 -1.12080704830542
-0.0857733930999909 0.86333066786173
-0.41047813926149 -0.384752772917321
0.563094333500654 -0.163040776826725
-0.0122371371920911 -1.13579248114229
-0.224341674501037 -1.05291038641817
0.450538982334386 0.71042867823544
-0.0232065298012683 1.20543719809446
0.626242490973054 1.04707448681961
0.354096533259749 -0.696920572985625
0.759604039996761 -0.389505918343797
0.693599571729831 0.755102042038441
0.97714295105064 0.955945986483363
-0.11326369867096 -1.07737806202149
0.629531073472832 0.230991610005386
-0.506182334224415 0.834901023553077
0.537601326485968 0.392051136631034
0.702315342560121 -0.791061235345432
0.486103611860602 0.456735636966678
-0.725707128553091 0.833158038624666
0.698689077713788 0.76445412243448
0.463745962462651 -0.582897868451354
-0.55771821249699 0.601013483325442
-0.200545469375997 1.47517233893825
0.0984955051702696 -0.914916006632031
0.60178755950401 0.899139545560785
-0.436640666335834 0.698552471156276
-0.295925340281755 1.53979975791036
-0.756399319277091 0.855472171491526
1.04418966641123 -0.368434887184537
0.422272896341151 0.910176336179781
1.13056898236375 0.0244127934180692
0.192677850732407 -0.877533290431659
0.0561536650439206 1.22606530256942
0.330932430087854 -0.834110258941002
0.666492743836489 -0.547333861602899
0.353069148457393 0.495905564232725
-0.362329798462017 -0.508483469070843
-0.625609172650154 -0.875307504332217
0.477221970049398 -0.312596980913159
0.194630049522038 -1.07051079585407
-1.09370980705673 0.225546598338316
-0.431368985466 0.802529433085655
0.081972194284467 1.38032824569083
-0.140245896722109 1.23805304587672
0.417055080013769 -1.02558922703282
-0.860659479132173 0.787409114446569
0.69973159074411 -0.660210906780648
-0.877657483953584 0.630839713117264
0.853802661898724 0.291880486932104
-0.466404026513592 0.0898989176423342
0.493839073760831 1.14325699311926
0.134233666340348 -0.877796762038877
1.03277159433877 -0.610352309111207
-0.939738326528052 0.0631949017135409
-0.0839256179356939 1.27933422065563
-0.717103161029693 -0.131283406993786
-1.02872314813143 -0.494146465242436
-0.363798251956455 -0.789431229764837
-0.443874022880526 0.156859569746853
-0.253195858046208 0.981029247420325
0.362375770338048 1.28051601407057
0.581646970793832 0.00449508448112297
0.637923390142198 -0.695560447372529
-0.497094228339092 -0.375836767741338
0.310395002490949 0.772890126458901
0.311254219266518 0.740516181752279
0.559119524217477 -0.378833555599167
-0.548275891621377 0.654332510238336
-0.436010977599425 -1.48830839814066
0.843067164731482 0.03493152195532
0.476034110763147 1.2512338533086
0.62195941614823 0.783495770145576
0.612065321952794 -1.05306762052989
-0.606786572376943 0.278157207905302
0.396874760412124 1.0575579239643
-0.654333777751429 -0.479987798052404
-0.866719196108341 -1.02591060828303
0.250827620130352 0.88694739358627
0.285027808350065 0.780049641517604
0.210328017515825 1.55149951562763
-1.00274588847697 0.316115995919218
-1.06082483882059 -0.175202064285914
0.382799661416684 1.15528574098905
0.508519035970095 -0.187457857266168
0.488499574568864 -0.699373057351944
1.08843353256333 0.474582219948992
-0.525417630749652 -0.374227534328352
-0.448113482611947 -0.562560397178892
0.0389786769441042 -0.973829271199671
0.637848394630903 -0.47694835967906
0.800827689324413 0.649807575842691
-0.430954285820449 0.345918012364697
-0.455009183305828 -0.900151000996078
0.406958816074879 0.377380517765628
-0.744909813973563 0.161793642372994
-0.410259183175048 0.763571901784741
0.339978098930567 -0.819995830845513
-1.06310518410215 -0.696978868569526
-0.442187911924288 -1.42257038222419
-0.696049544601635 0.832663864678071
-0.88776072117476 0.403824240293131
0.296059002586169 1.26646614058043
-0.667932055226648 -0.538290173215342
0.634022387301176 1.07838244200003
-0.46566049542415 1.38924899716968
0.258085774924581 0.868995980102187
-0.934144925906105 0.458231942386434
0.232736749130404 -0.965762724140996
0.258265745153554 -1.11469693098584
-0.504906213141575 -1.1997618855902
1.07959389567802 -0.352748600656307
-0.441937205047495 -0.783018415815732
0.316987613812119 -0.896868288576469
0.222542415767077 -0.908014185214663
0.995279694569993 0.206202839182855
0.571649166872837 1.09443629039708
-0.172989108567662 -0.981764862492378
0.974791558803504 0.577516629958605
-0.596281179406496 1.06474628041414
-0.765831998096453 0.601341257948464
-1.11953496161326 -0.418170579457245
-0.191165689336956 -1.4659125891739
0.73373461817501 0.279770267249981
0.109306185589586 -1.54527150396583
0.772823530637079 -0.563916782915702
-0.169182029384551 1.29839827295765
0.701525681607803 0.538032155923075
0.720111123533842 -0.834037891021858
-0.823204404793219 -0.628998256604375
-0.629252017759025 -0.996212351877915
0.568564120536676 -0.245862195520322
-0.749494700991212 -0.410385411561009
-0.820450291427071 0.074213010160225
1.13160502657737 -0.377116187660112
-0.993724249409408 -0.00931406446585353
-0.246048353002405 1.0772084541368
0.429170107466464 0.236527528085896
0.248911153511386 -1.28194661971054
-0.711990884324641 -0.0299451299256692
-1.12677708825691 -0.201688841492704
-0.584760205908184 1.37340807123738
0.646928972061609 -0.942762364894648
0.269629510568365 1.38848047021712
0.726755270238092 0.835448684090505
-0.470672054469567 0.534830768566698
0.166107018325423 -0.946235298541273
-0.935049660793325 -0.343637278898714
0.783757133802322 1.21494182386471
0.142813045209498 0.906191895978581
-0.831291187464636 0.627927110070596
-0.556185446045722 -1.23640724830999
-0.00226257927871364 -0.910688553079473
-0.279956174703051 -0.943420666825313
-0.343565645120939 -0.50957443096364
-0.627358670520095 -0.102162709088591
-0.167407390524119 1.1220119993834
-0.433912961586122 0.587902239340467
-0.652610081755782 0.0540060791295331
-0.875407547561453 -0.859235487261311
-0.312611585630004 -0.85569060984104
0.152149765873035 1.20576703424382
0.25209472493877 0.930435329503215
0.509259803281499 -0.0861392363098402
0.542026687229331 -1.43897433121265
-1.15738405515311 0.109293938610265
0.812544546738485 -0.695912337848754
0.494264110407607 -0.197375803094327
-0.511597189047299 0.422422353501833
-0.580019275790143 0.136781812879336
0.891396238298943 0.120514577170771
0.555378277825167 0.550517003401091
0.448334107009144 1.49069142166987
-0.103069098241556 -1.11622962744473
0.999819258997363 -0.0506488327124005
1.03622753073266 -0.725105162376229
0.489897165506173 -1.08711566088279
-0.784573269111383 0.483972570054221
-0.0894130271360729 0.884976159943276
-0.917606358432405 -0.315179378906763
0.520866032065926 -0.664127660906055
0.538973837284201 0.399308144260373
-0.0653073906537366 -1.11566894925444
0.421289345690438 -0.604443629996016
0.646571422368781 -0.198283388791726
0.354047675567118 -1.26719128794769
-0.4700346869172 -0.737254082648732
0.354111887461418 -0.744007575585987
0.512747119992387 -0.319275014606967
-0.845378354398684 0.391998081590109
-0.57796510882563 -0.315745470784999
-0.383513147215058 0.967738903743394
0.120671756556794 0.990573525539715
0.171863794651378 1.20934099274208
0.166919030457829 0.856331318764359
-0.00649986597162187 -1.03236096562066
-0.313430444647385 1.103419457102
-0.326440119698982 1.0730340145754
-1.0844250475265 -0.291089300980269
-0.48222096633293 -0.836473762015232
1.12263102452711 -0.194250054924054
0.237129185919563 -1.04575765696921
-0.751844013009487 -0.630721431718192
0.854789256414865 -0.307472712237884
0.848888166273791 -0.201691389351167
-0.326472747255824 -1.4311927821956
0.751894228136737 -0.419237186815415
0.641872850736034 -1.21083915316515
0.0824665093515968 -1.59567564040784
-0.0818570380652126 1.10520271232735
-0.441507488400373 -0.270001871185435
-0.498110707335971 0.493526345358516
0.883824664116439 0.0188263058118026
0.791498114248234 -0.7833786187728
0.927512655062864 0.569688080788902
0.744842293740605 1.15760946980853
0.983773430780341 0.68489856571608
-0.785320507935484 0.641358785806424
-0.660789309899449 0.196754045355527
-0.146381765691818 -0.994842457510092
0.425717397015286 -0.407076602342328
-0.385539191525687 -0.669922883377468
-0.769532185473931 0.873091857961001
0.755615874825848 -0.598814880714781
0.719615752961008 -0.832231678748513
0.409562074514718 0.307018734984444
-0.598845653818884 -1.19597435934007
0.0240810045594816 0.856429739546564
0.860028379066866 -0.74214278489437
0.565209457071641 0.539331403003853
1.13992286256432 -0.255034935332163
0.585994285348468 -0.599747182125377
-0.47558647922046 -1.11528524226608
-0.445298774364701 -1.07646649638178
-0.575553046938041 -0.00122831553519179
-0.185328470154343 0.794839597662296
0.339413301559611 -0.81129323296679
0.182541334719655 -0.857808580608822
0.421999153571319 1.24189192451385
0.923258879480098 -0.395690511113554
0.166004421373432 0.877075438713393
-0.00373787597237392 1.09348688586176
0.131343938382772 -1.48722793767552
-0.898885958912498 -0.307593596587743
0.912252728679453 0.291669458785816
0.427454521500671 -0.0359542220486912
-0.00127096770317806 1.19117524708156
-0.230700648623096 -0.784064800672526
0.36278014802422 -0.651698069288064
-1.01664805184448 0.276448489127927
0.97398111696289 -0.074589475804359
0.560476382746093 1.16835908450274
0.684002779224471 0.673737001305265
-0.456335275405674 -0.125390208014256
0.202589474456195 -1.34893262475429
-0.188749188794675 1.16345485958547
-0.0957023857230323 1.15486821904123
-0.326458533609797 -1.04177981391867
-0.930389821916424 -0.504989083940803
0.799433994774424 -1.00908710306205
0.0801217301919616 -0.868056205778126
-0.649204848220547 -0.51808636842194
0.964680579672011 0.750270571780433
0.300642328985465 -1.27872178555531
0.303614882091478 0.860519313262531
0.649941510202721 0.353836093983065
0.734226938191646 -0.869782979856679
-0.156420072140344 -0.899329720591643
0.683558089605253 0.480790743177551
-0.525230878930411 -0.871122646403114
-0.53866303815141 -0.163645887984932
0.49698487808001 0.269889659190759
-0.454727650082552 -0.340107823311338
0.593966214412576 0.837201705110326
-0.985845437221568 0.392958673845203
0.816467208134289 0.34069036649994
0.511634518244149 -0.497157515680365
0.620954054634075 1.23731360762205
-0.582807856863694 -0.0732549605328719
0.743967816964727 -0.849371483989782
-0.79848256501448 -0.21513996293716
-0.30128069103637 1.29587832257253
-0.738897222889907 -1.16159991199345
0.117798910209287 1.00862709866874
-0.462225017969084 -0.696293984362705
-0.455785096755137 -0.179760774814708
-0.715676784497801 0.201878146482206
0.435686028388452 -0.155676883320842
-0.124540190772181 -0.975377982015292
-0.746459964509022 1.21472694033973
0.737383751566818 -0.759700289314678
-0.44303065644989 -1.00983792099154
0.466483624395389 -1.44686685776192
-0.930786861343215 0.495276648198684
-0.400411272447452 -0.406026736800656
-0.42702894179643 0.794571953138452
-0.300402296928986 -1.34443854823049
-0.0502690230440314 -1.04563711821833
0.127967440680772 1.30892868956053
-0.8874002483342 0.328302768598714
-0.983618762902629 -0.821867142943012
-0.808812539092774 0.437916150447454
-0.790452288506554 0.900872948833063
0.367030709597625 -0.432402301327141
0.82093765694321 0.47835052790507
0.556811748157834 -0.888019865681632
0.485204066262562 -1.32418358317943
-0.180518692459515 -0.883961326452882
0.886349637083893 -0.297370942112084
0.592447204364926 0.998341017852842
0.0982086000236368 1.00851684730946
0.169276214280328 -1.12591828751357
-0.268790169380861 -0.81008146824256
1.03959707951723 0.166319419535853
-0.65619246426804 -1.26045090165853
0.296801449085791 -0.722753124928432
-0.399581702121046 0.819396173958712
-0.866142811073108 1.10265982095859
-0.503613122162379 0.826127225116569
-1.02288506845331 0.23630392467681
0.276811807718079 -0.933753009190269
0.862994543660749 -0.132211068687888
0.1222121270298 -1.24255578131719
-0.433257234645481 -0.411811935547812
0.125499442069522 -0.970851574273571
0.781364800410076 -0.919129087015326
-0.675740403419788 0.661568880107515
-0.606198893403554 -0.901974434556544
-0.658936182422345 -0.730110531745534
0.311347566995552 1.55557912438765
-0.808792185410706 -0.607466724490235
-0.547672607716646 0.0165526571755227
-0.719289293152114 -0.169371113286525
0.438390888203997 -0.755929995526931
0.657283875925256 0.554148761217913
-0.0796442577573244 1.31529860662
0.551981612471321 -0.0310876537271325
0.152711961422272 1.58375675604355
0.808143968310531 0.00820703675729764
-0.176179228288151 -1.25863082675879
-0.264743533358184 0.883971827000394
0.819535314953449 0.910550100832255
0.33429323424224 1.47841562646476
-0.539131763353499 -0.148374360802278
0.585099882940293 0.256584861327989
-0.223549119830003 -0.799236095282834
0.833357446975833 0.579617814378892
0.782435309648626 -1.06416325637228
-0.618568076726843 -0.515757872818948
0.428136463949854 -0.105195070381159
0.0289726592335616 -0.889263676129811
-0.203705725574748 -1.44651450418035
-0.471423198010159 0.303421975773054
0.434727038219469 -0.663133219078092
-0.5025913557788 0.432167867828957
0.890378209574477 0.922669992475098
0.318819751656242 -1.12123698862223
0.388190578464324 -1.04725811305186
0.533118722225215 1.08958499205146
-0.893437975991532 -0.288347976165057
0.2371980500996 0.858074564650544
0.295401986368559 -0.741372402003017
-0.907191657089946 0.00141737367747109
-0.761010057475783 -0.0756914328299996
-0.401611446842323 0.944155946025443
-0.212778529661357 0.798265489980553
-1.14293042664345 0.172415206533582
-0.797899310763631 0.774135621531034
-0.472045297622765 -0.875293712871981
-0.418347641763479 0.335695838203268
0.408011331580678 -1.35944837239049
0.733992275414354 1.26908910918064
-0.54879236273802 -0.644043184381785
-0.484189204225678 -1.40732166064454
-0.399274209449392 1.37476108220988
-0.975530159775768 0.655851146905354
0.301461619110228 1.28052659560777
0.162377137250073 0.829267340828806
0.307402497284862 0.846334647857622
-0.750060349381855 0.288255163162334
-0.0643715002093058 1.42884516048025
-1.13261488957156 0.367580337004699
0.139164546196922 1.05749199645829
-0.446034173842428 -1.18326161220939
0.0999942832911399 -0.939440532690946
-0.562220976410544 -0.518481440699161
0.18287643562119 0.938639919188076
0.250613302029732 0.828297932708887
0.409670041536134 -0.93524963639468
-0.0559752908773895 1.40075687655317
-0.163450002754938 -0.863996119428435
-0.71694383046715 -0.162988863749556
-0.912921182075947 -0.207017026745754
-0.776186394692576 0.160505270817485
0.336128011811251 -1.20396431587823
-1.13954657530033 0.116510907864836
-0.227749628100044 -1.30991588691166
0.100742182614177 -1.04460732867254
-0.74093469382577 -0.274293794544243
0.369546664158382 -0.840728302853134
-0.492474126587972 0.399948253221962
0.309949824398925 -1.06203787322279
0.39601727619025 1.06713095379146
0.150499555498425 0.879925703294521
0.837312818363408 -0.952010498907499
-0.478521860801507 0.55275450431834
-0.890766121727611 0.240044374380984
0.510540429262817 -0.0336809651785022
-0.691566875393429 -0.729946029032836
-0.867726081522915 0.441963756068774
0.488642348610597 -0.0248588543840512
0.0589122274498312 -0.905011765290025
-0.801151820497965 -0.116260633222927
1.09137131317101 -0.516662595467757
0.689733244114849 -0.381113252778359
-0.85334751003122 0.941864736349734
0.98339263635274 -0.928194030510838
-0.756904307281647 -1.18509323018397
0.506703279172191 0.369235178356752
-0.168844538507201 1.42383280274344
0.914219583819172 -0.638059897989835
0.522583834832259 1.05824311107768
-0.882217833698156 -1.0880631099358
-0.534169997550271 1.38811173190817
-0.927991142704875 -0.941500169054147
-0.318054787739417 -0.853794137651539
0.182966153522514 0.912356053349186
-0.824998950955318 -0.0480051998328035
-0.32102084117362 1.31937334573874
0.801992430901517 -0.502327246718894
-0.752041888250005 0.0273473397411985
0.553662913787392 0.59273095254548
0.119391049306158 1.32367578014036
0.0328813067118395 0.927437385884737
-0.993113547427099 -0.342642797758614
0.367736436072027 1.20203586157468
-0.641101516185723 -0.670647799455508
0.382177438272602 0.618078839500596
-0.804470634274092 0.238622510779192
-0.54150076431912 0.512748073986056
-1.06262933414623 0.382137333421981
0.00282637557835358 -0.980546381708711
0.336386698201241 0.710870179321609
0.351630721128296 -0.570788926264587
-0.740852924189468 1.28994489135425
0.280750169179176 -1.5508526938691
-0.717121916678532 -0.179414196517837
-0.245841057136592 0.78916721884259
0.962957210899103 -0.063674672590099
-0.417347538996587 -1.17548448000042
-0.104311282532071 1.21830128803672
0.354237580853949 -0.509296523087591
-0.35773490603719 -1.09483591012706
0.654201910842879 -1.06545950371992
0.885672209638586 0.860312713204621
-0.452482182591801 0.186016635574618
0.510889942517198 0.0621992070095144
0.969306082437349 0.529664494518556
0.795398846940123 -0.846485837432117
0.647801028465439 0.0197647621366046
0.926395959462661 0.0945271536863944
0.930119449422799 -0.202072800436801
-0.914454201758853 -0.176948257679942
-0.307294412108935 1.18817042072591
0.884292564155143 -0.854918184788741
-0.656879164185528 -0.422939382349181
-0.269825573702732 -0.799240564985255
0.348481273298288 -0.982145917884625
0.590700147926894 -0.483877037932266
0.622808498737711 -0.372395596386808
0.414602119673034 0.0343843407417883
-0.527330657830362 -0.754128668755437
0.818787008411882 -0.0939400319963731
0.426926016937849 -1.44846934815559
0.417956566030335 0.709302687598962
-0.728348863618856 1.10258514612455
-0.0546482815893267 1.18244502901987
-0.511288989591433 1.03646951841246
0.659336468239389 -1.09051695797928
0.289381781843819 -0.687289642385596
-0.459301179642408 0.304935499256187
-0.403359874727965 0.557367393820762
-0.904286023151072 -0.310265569481156
0.252445615099945 0.834909827972574
0.731337387070503 1.16377276216744
-0.7824887157097 -0.820957916944267
-0.885609085244868 0.389766842891702
0.792844672539102 -0.0211969859568161
0.738368491197189 -0.590420501543143
-0.403857989492753 -0.595144718401466
0.625082426542516 -0.320154042009426
-0.487890230458059 -0.510957138790693
0.482134107484552 0.959573590453872
-0.847399376199034 0.532278012614482
0.702329824158066 -0.162368856639126
-0.904879365578537 -0.172348885393115
-0.431473578807197 1.05616082523934
-0.567412969870147 0.210218197153088
0.653960742530988 0.397895377127764
-0.158298196344241 0.924135511977414
0.186820444933727 -0.885479736231674
1.02831154979803 0.453517303681494
-0.558122958204078 -0.933185020859782
-0.112718191014264 -0.835694147021007
-1.10085394284226 -0.535451272477884
-0.633593421368059 -1.29796681954343
-0.914035724121022 0.778233054042876
-0.459971633934569 1.24010331176056
-0.376676147826756 0.421096672986862
-0.486881688738597 -0.403877453874945
0.656140085819771 -0.0510149039304842
-1.05518600700705 -0.22685235809422
0.908855745267429 0.331546899300396
0.295655443655329 0.745030429882757
0.336208478005993 0.949367333704661
-0.543231300834402 -1.05178878004933
-0.776767704464665 0.322011140368093
-0.0630954665222381 -0.913564416314608
0.458079553836053 -0.709073480583576
1.1089451385673 -0.34331915060974
-0.652182687154949 0.777673512993453
-0.464003467520065 0.433586143415743
-0.710370431609984 -0.347924873128694
0.606359982233941 1.04839472365177
-0.213928548295322 0.972699541997009
0.250875597014549 1.07099213371444
0.192250551742428 1.13826768695427
-0.0960986797237602 1.56194773066969
0.400972535816485 0.66267894428351
0.751647408986616 -0.607264202322859
-0.630151576917885 -0.528000051707863
-0.25883615341165 0.715891495205442
-0.363890214866563 1.35714775996327
1.1229010548305 0.204675949024499
-0.724801321354115 1.0781168252071
0.273626784988913 1.42021026860434
0.86427811158092 0.940260726392792
0.854412447874327 -0.242302660053887
-0.269656905537882 1.05862144701841
0.0788737555566711 1.04938784581471
0.222200573290854 -0.966913903689739
-0.53042832540868 -1.14299298868253
-0.378087683526597 0.841504679343149
0.32071352924404 -1.38838376769865
0.878156341658319 0.988358416649682
0.302538532489949 -1.50452850269343
-0.512688513207635 -0.426305860690371
0.587236873868313 0.195733222997243
-0.694985908496834 1.11510612768211
0.510599765279875 -1.09167869227994
0.090625306029348 0.854472937417218
0.653274649822195 -0.776554224655078
-1.11763707098602 0.378489590558322
0.322615544864144 0.578439591042631
0.868259459424844 -0.888866869658667
-0.567018463593021 1.10794907599669
-1.01574716126165 0.526496095659425
-0.509242303213784 -0.615455663204965
1.07150640591573 0.540073352354339
-0.741815851644552 -0.212568961834627
1.07539997788774 0.309025980785245
-0.581029788446198 -0.801883587723002
0.472331876934599 0.413882972758443
-0.657732779683263 0.535534227097519
0.804612503982173 0.345670148822098
0.042452334343605 0.915678583995454
0.469298482433569 -1.25858806042372
-0.667446754245402 -0.934408154654443
-0.853635128008055 0.212899109897062
0.629199420019293 0.280919192676602
-0.628645999894215 1.25868270973442
-0.547598421648254 -0.359426076327081
0.0416035601996821 1.02703693497654
0.497975763583828 -0.189838747832404
0.171300031506824 -0.927702855594804
0.291027538201631 -0.942118552023155
-0.46742104721011 0.943013680385961
-0.137472582287194 1.0231300874356
1.05172007147168 -0.108776302270146
0.384550114217264 0.923233815332336
0.439141038839031 0.073862338239171
0.353353974240311 -1.00104969133558
-0.335612652320547 -1.50014498321152
0.883674895846134 -0.786099861121809
0.742518881703317 -0.428730660893951
1.05054390417741 0.417056367865792
0.327897325086572 0.654268015734413
0.550398938339559 0.266849211300514
-0.660058993542223 0.542973416432565
-0.792096076550048 -0.224404970060641
0.0904183125971879 1.3651495800184
-0.670795304193581 -0.480531113480612
-0.529815774410282 -0.167834669437039
-1.00139613251587 -0.190247688775579
-0.9341696340239 -0.696120926612143
-0.503798004546094 0.744935034991575
-0.22889879936474 -1.17718973199395
-0.577359852945999 -0.950337249316673
0.234762848436523 1.02080056036441
0.622459158891726 0.849711244624651
0.797254655742819 0.241270447729567
0.47921534984278 -1.37520878762987
-0.3577727275494 0.656392631588172
0.692565127299833 -0.85356132591544
-0.191769243436498 1.00172747569144
0.88986592319127 -0.340255186994835
0.720872470675317 0.33339823916824
-0.422808080831206 -0.723771528294151
0.569874467667682 0.255864708937193
0.384522981312543 -0.978092648796755
0.716933500459016 0.71359777426012
0.591534944518708 0.26971805150996
0.607970888200253 -1.20229937497015
-0.5985716136363 -0.849554890704716
-0.523530913780093 -0.990356866329252
0.216998846203974 -1.26509659383148
-0.259309635731665 0.815880208058705
1.04394331558135 0.419282757929011
-0.51065980939223 -0.514174977098504
0.501078670536989 -0.607907097465674
-1.12637453157276 0.220199029532985
0.925887657419327 0.88726049405795
0.0871351368825022 1.39832674163404
-0.702782990658376 -0.308940976358057
-0.409294322971543 -0.237535133784222
1.00781953612452 -0.397958296223265
0.182725010757481 0.922141475919136
-0.455518028191057 0.822123056403071
0.876734713385123 0.688703674896522
-0.536089944522055 1.09550523099615
0.201450329721877 -1.12588970885199
-1.06016200511505 -0.413935049253827
-0.21777982647166 0.984431780975182
0.0488826236890923 0.867061698199701
0.456791335118303 -0.415604146740729
0.746253298829656 -0.925145890213694
0.55685383768112 1.12220618878522
-0.135998084216147 1.25960855573708
0.55426061406814 0.697350405032236
0.842048294990029 -0.185366431190961
-0.86507644211112 0.805182169165382
-0.822788776146279 0.822613348697884
-0.362654227320107 -0.592338726111174
0.438793710773781 1.31315795328601
-1.00835064534334 0.763858723928308
0.569103838967143 -0.120757079067879
-0.40790595465004 0.714991631222545
-0.521626218094451 0.66943373240336
-0.344611796207968 -1.11296628052095
0.056611998945388 1.13058538093066
-0.775880552991578 0.492057658220787
-0.241542476960357 -1.34168689916525
0.535960086723629 1.13512860893068
-0.432019471936419 0.111895753428424
0.162466169253427 -1.09602139628745
-0.546771912858079 -1.06920034803641
0.630866916925028 0.52243064189777
0.901583060077548 0.461383357912153
0.77245711257796 -0.745903424608483
0.712548345709303 -0.188861441663006
-0.389828902119916 0.456804109690952
0.675362230073241 1.18338843095457
-0.208807985017613 -1.07642037590263
-0.373918049078579 0.954151062375512
-0.485441922057212 0.555760181494799
-0.54371441981864 0.339269754779352
0.405091710329402 -1.26453221424543
1.01530402246466 -0.287114931004104
-0.668882113706497 -0.409983327884281
0.720939078694553 0.406917754360064
0.390989006309808 -1.14854471618249
-0.401355260631047 -0.775237109696146
0.728551079747969 -0.564505654816966
0.519218326482835 1.34913282129681
-0.625815838841347 0.926189318465809
0.126721732761711 -0.834995505170645
-0.75646188272776 0.539629498585427
1.12081316118751 -0.484999313333831
0.189493984306302 0.929885631269786
0.464411508410939 0.143335316522555
0.631984151754957 -0.34513552212236
-0.750334663595226 -0.0111359935724049
0.627364746263789 0.932677573356454
-0.232456140732704 0.889857795153952
-0.606949026964694 -0.00454306000857655
-0.464118680114177 -0.818407213267693
0.515214203038493 -0.9644779865108
0.593586215677402 -0.681277887937189
0.696852905593815 1.17387835914694
0.661254597293488 0.863120534145751
0.757506174677287 1.04317107586742
-0.251553372199205 1.31025272432975
0.446765837121913 1.0845395127924
0.496757201676581 -0.716694252156956
0.46847023497439 1.34600251152314
-0.818701994114275 0.848460608161208
-0.335272533468817 -1.39779691898377
-0.785247584851978 1.2087289257598
-0.692875213893603 0.683811307341947
-0.170211501167435 1.13868203132167
0.188082952758509 -0.974426062074178
0.38714874256741 -1.39072295907919
-1.1456800672124 0.366017575187438
0.980664067117648 -0.769757741298694
0.908594705220613 0.165597525645134
-0.140008041177061 -1.52230176658937
0.278316106249279 1.15973633354823
-0.236976156150226 0.915724451235982
0.290738161630912 0.991958183237117
0.672077993141723 -1.20658964500026
-0.26594027971736 -1.00120604532826
-0.463864082873127 -1.19017697945269
-0.646065345584909 -0.7660044192748
0.132363929073148 -0.833157838688906
0.582838061808232 -0.519646315620003
-0.22213675010864 1.24959278946623
0.954366653080215 0.274179468391629
0.824473135368876 0.855366284708808
0.266595331860352 -1.37339827958144
-1.13628400548057 -0.350114925274064
-0.0241680476040656 -1.2292570035254
0.25735290241144 0.909736543376098
-0.528044327880323 -1.10645549028011
-0.832538166893828 -0.36138791686788
-0.06937191213067 -0.967432493775722
-0.878802808312628 0.349079550126469
0.86091959743551 1.03945985256638
-0.132792608912808 -1.05165213145585
0.240894361863468 -1.11575973513715
-0.548891480979691 -0.378976764912995
0.644389184149827 0.1988728953331
1.03359740909734 0.217478870354464
-0.890313947246532 0.232138681109548
0.813451683416682 0.193237964716624
0.112642645282437 0.925358662709898
-1.12959831440815 0.155888000338566
-0.286907209563375 0.761093465514825
-1.08447177751692 -0.0423130973770589
-0.987065924200537 0.241563491241351
-0.260340954280277 0.762488940037513
-0.28718101337964 1.20531231664179
0.862543305705871 0.543036137746209
-0.197912150379172 0.961873291267634
0.497469104313792 -0.142920375356966
-0.33366532833905 -0.542971260229229
-0.743824466252285 -1.05447067666804
-0.224322664770899 1.12634787758952
0.529713325296572 0.657199420725129
0.670222334607416 -0.63020379806248
0.0280556630130315 -1.06175345141354
-0.433695976612494 -1.3324949849631
0.381125420848067 0.956785212767918
-0.183418177997091 -1.05527899367172
-0.497581396607567 -0.79458363817545
-1.00991583806573 -0.807835300497083
-0.352115468532443 0.805455576487551
0.739820991180052 -0.995583882625418
0.76933346365351 0.430362400820364
-0.178900614439581 1.42603073193319
-0.12822157656058 -0.820110923638271
0.319983542840029 -0.789346241502762
-1.01873574396461 0.821651202829382
-0.745099187734905 -1.11133101341316
0.042075265551908 -1.02563999828007
-0.476449210145394 0.0161005734154082
-0.45903519983602 1.33106299401216
-0.494222208420589 -0.0877409293396444
-0.264058502494539 -1.47503157727784
0.783761008003897 0.749805588761761
-0.322338671431086 -0.822705321756984
0.554609826993773 -0.611682915717309
-1.1399265058496 -0.263026991783362
-0.653202831552893 0.456549906757082
0.292973911873271 0.966465381284401
-1.14695737115307 -0.154933246534702
-0.549841438444213 0.00441799045759068
0.500395737046831 -0.873071969506618
-0.211012447996478 -0.844342970881788
0.676516367405504 -0.229636575694889
-0.345899184454182 0.757833334211711
0.159696768175915 1.11188487125171
-0.653635942870046 -0.334144354345878
-0.282112148712151 1.32526835838225
-0.931214229616956 0.718176220827508
-0.334478731673253 0.580819996407902
0.031637937150422 -0.879129771381104
-0.818687032255752 -0.522151594486127
0.00397009793638831 0.945128450242241
-0.58871479688638 0.315002170637953
-0.78222874208782 -1.06871485656941
0.923745712503148 0.352599828092655
-0.251510851644883 -1.48304250791966
-0.798399193772515 -0.218400440960041
-1.03349890022898 -0.319766342851795
0.236365442926209 -1.29884762440954
-0.286737672984557 0.725165314839517
-0.672917588434034 1.26416129770897
0.264462037810781 0.960895709349581
0.937565789732221 -0.953574231512566
1.12006381040974 -0.096933367180603
0.909610443764885 -0.192731603875214
-0.679898573734406 -0.501499354826783
-0.855848920308127 1.05163370525106
0.326746792996482 -1.35197746916951
0.388611890080511 0.766014279080843
-0.36403110675932 1.24627234289358
0.653768930409629 -0.578002825621776
0.40661532683734 -1.20261440092255
0.795550204926065 -0.237799688100165
0.188361937602926 0.988045523671333
-1.09268940897211 -0.251116772555241
0.189128236218197 1.53780718344095
0.78209887606311 -0.612970294320557
0.554271405657148 -0.279367990616206
-0.847437253311323 -0.084966414124157
0.372538902653322 -0.670744489731882
0.763270923522665 -0.00482117642484717
0.607834349805971 -1.02097694846362
-0.82323551018458 1.10919328115109
-0.703383133185247 -0.516426541813851
1.01875415941184 0.00532388858250079
-0.123031668958256 -0.910466360293845
0.472670562191071 -1.34527689199424
0.802955739638785 1.19806440484808
0.442236470942089 -1.17258923938082
0.276165097105217 0.766722679355379
-0.122762777319142 -1.48724238680735
0.47815166949777 -0.997116440974457
-0.613391667715161 -0.634788935509985
-0.811667082305448 -0.0213071303196907
-0.842769133422344 0.459864359264463
-0.0976514168297574 -0.841794901316618
0.617223046263486 0.193323874316502
1.1133020772222 0.371325006098116
-0.479100090079579 0.0731984939442242
-0.706608593253249 0.436226375819189
0.100472987282052 -0.983848592954511
-0.433266343787877 -0.44223814909986
1.00180355587271 0.622027872573247
-0.378774224632904 -1.42897946746745
0.0184868435348548 0.900147173363585
-0.778858829226289 0.0438218648040087
-0.959517164746924 0.886329095788785
0.361133608601735 0.477564092767879
-0.894025305140572 0.735563724272041
-0.857152141519599 -0.541730052029258
-0.751779825362233 0.185430837119163
0.74526826314971 -0.133009337794588
-0.252075215047326 1.03635412140341
-0.54483686572629 0.762236107793776
-0.0282838287843878 1.33121778535015
0.203081505539699 -1.5792386412881
-0.434900188922513 -1.49432408328618
0.573446282889259 0.0223202601688257
0.794045160024156 -1.06329260586999
0.402249024891279 -0.168628104216024
1.09877595153142 -0.550121402547776
0.102563052424106 1.13850103212854
-0.17754200670436 0.831161963646937
0.353509764870518 -1.13828850003444
-0.483432491310133 0.431227054734489
-0.431757760364688 -0.594284824038006
-0.3605636081482 1.29448146789381
0.532964739206521 0.821972246725658
0.569887555097821 -0.284635701807509
-0.592351438104758 -1.34538723722544
-0.7433038207323 0.68882950583665
0.487170344002315 0.733749424604545
0.928486174028654 -0.965453319376409
-0.386696183626902 -1.16104893575314
0.473276770543096 0.452233158750149
-0.578377705556841 -0.387848219659221
-0.67228924004828 -0.827318526759416
0.884084942390241 -0.184687998089733
-0.277303007561057 1.55487348992966
0.41452983218375 1.4820997930133
-0.184676486718297 1.40784325195901
-0.0125639611927119 -1.01484433828306
-0.447185749150929 0.577022199119723
-0.915254397352185 0.805628161810956
-0.673804628103254 -0.978675414637682
0.0673570242258102 1.0478698980971
-0.317667554893986 -0.62900873497773
0.360401150013278 0.737553201541518
-0.64448445641827 1.07016372224679
-0.76566698563688 -0.984375322740466
0.347317048780278 -0.633742523176036
0.654292336835458 0.500807921820142
-0.66663002166463 -0.467533919023546
-0.306525810645724 -1.30981715810408
1.07051801956866 0.415564423197828
-0.371313917094437 -1.10057948151991
-0.518660271874425 0.697590294706347
0.130595995209935 -1.04456726678285
0.613050735596414 -0.0168716177792875
-1.04491776818558 0.0225645421178688
-0.452086424500709 0.188543373129522
0.150742644729129 -0.945420011125136
0.462857994833671 -0.259388934204381
0.629906583029889 -0.204189502298886
0.771340679158468 -0.866716541433558
0.834168051562427 -0.940080799154775
-0.693257878026268 -0.602326578198546
0.62629306179149 -1.18769921787758
-0.434849423979468 1.08081080114226
-0.835559006588831 0.910690777821364
0.588531638075719 0.857111969343127
0.999629969481222 0.153347808985752
0.826687271424653 -0.494279128948579
-0.510799353317892 1.03554075509577
-0.439783491047471 -1.01605436016199
-0.89012970001326 -0.9988519486293
-0.962987751081221 -0.484291359296028
-0.193759104226905 1.02056067113931
0.832770732587796 0.766726859668145
-0.963628854463964 -0.921024395167653
-0.577366644700459 -0.548366764693223
0.667463698013497 0.974098520575198
-0.370712499739695 -0.858806130507315
0.487651252312385 0.472359014932219
-1.0176237323471 0.833799863826664
0.50522732515845 0.0675194885414954
-0.720907104331142 0.058869980850979
0.316293119205149 1.34025941547502
0.569157462732119 -0.680399151189599
1.03303517899589 0.0588316629856902
-0.41666320047105 1.17876763786214
-0.954698273538003 0.0362688817376294
-0.967624411430746 -0.627280687325838
0.431260201310764 -0.933722730064925
-0.948945720363722 0.250987142522714
-0.471558827706552 0.621014897145742
-0.812517827993811 0.457453290732475
-0.966549032386781 -0.878753951466555
0.605831572531638 0.767077687615974
0.447025084158796 -0.939729951410324
-0.0813945521329195 -1.22358828371341
0.214396742159044 1.11069612877324
-0.948180906577623 0.782766938301748
-0.48763473965165 0.638988418238369
-1.05971097649017 -0.120907504520083
-0.626387298302643 0.789324181013276
-0.913136432482962 -0.0530890689949125
0.407175421248116 0.457987402977407
-0.565629228465757 0.963987476907017
0.832975256429209 0.864848716828966
-0.222631879898889 -1.26145263058793
-0.367789203679519 1.10274604675993
0.651108967403131 -0.795321319015287
0.377081615826888 0.414502891169828
0.987139952869476 0.156703161104465
-1.11351055410987 -0.457014179385051
-1.12074769467511 0.435047657447855
0.801071898401115 0.0769713594660579
-0.988596265011643 -0.787428508722551
0.876169256514971 0.0151585558184028
-0.703686871937137 0.399134539533305
-0.361936202908964 1.27486762218841
-0.620592805397802 0.439010722274319
-0.733641938920652 -1.08062650794992
0.66863994470493 -0.389600148698359
-0.543761020742639 0.570997085073062
0.25305041931736 1.4419188647957
-0.851180608090448 -0.0084499561422243
0.838896413650863 0.134529404911303
0.917265138531039 -0.245757677541119
-0.612526846643213 -0.0318871709144146
-0.617347432206596 -0.00713008982478796
-0.340684593594442 -0.535780878135654
-0.705034441285818 0.473238219321606
-0.949686016260122 -0.161015432917814
-0.583538707602635 -0.211705639315865
-0.324407902953141 -1.03814808402663
0.982517075356499 0.523939574995459
-0.923467778786119 -0.0771273183860751
-0.401133304536342 -0.390617193143452
1.08637482908443 -0.562463965582472
0.88893547877338 -0.489977501113947
-0.507006506082635 -1.36517521276384
0.701569887443551 -1.15815385667421
-0.424901445068918 -0.305897712283733
0.280810388236785 -1.00817140992437
-0.278703328199119 1.11902152583937
0.915404597370092 0.41954875915552
0.93174649582479 -0.565820485506217
-0.907933595005677 -0.282921990594928
-0.78809922684357 -0.773860916079896
-0.301626241444761 -1.4773635441679
-0.159445260643032 -0.838047686905233
-0.461849859345946 1.13462116803938
0.4249144802886 0.625143854902232
-0.0377759245549769 0.94246799488097
-1.08489901959882 -0.0457600347477091
0.0632397399116641 -1.34256798362992
0.48956225796438 -0.882924706593556
-0.914564965715988 -1.01637703223494
-0.524977775379599 0.483740164781402
-0.673557367957356 -1.30240901805162
0.504437475191781 1.33338276858641
1.02139391986788 -0.414425939086576
-0.616075711812008 -0.512764604993691
-0.77131917640617 -0.77486292702186
0.645865035325279 -1.3018878968652
-0.212647012264537 -0.96927552340751
0.111835460114053 -0.990227847980192
-1.00651543867883 0.69865961828557
1.00791445817731 0.801588301131579
-0.0532523529100537 -0.929271688714045
-0.261527907902359 -1.51457895051022
0.28339109025427 -1.00630039102829
0.973612814925511 0.432889665691176
0.881786251147985 -0.795815125842985
0.478061051047936 0.0268560193642701
-0.271280268528138 1.47477606878051
-0.45074062625395 0.3656060600756
-0.0923750080775734 0.99887260036562
0.63069832004077 -0.889676958936405
-0.44154099649301 -0.166916173418497
0.450732346713719 -0.258926300630296
-0.779545268453074 0.304800692030592
0.380136543645349 0.801682635757103
0.650594623429219 -0.743292954224556
-0.618136822269301 -1.35114670728231
0.804369658233664 0.228806115455837
0.742714391759448 0.781372436791748
-0.754345495294875 -0.375572307498449
-0.585152240436686 -0.158003131054142
-0.61593307128845 -0.646001953890191
0.423030969846263 -1.2740284292397
-0.604626114098885 0.431400647952166
-0.0701398039339398 -0.863048345028017
1.02430181938619 -0.614904721040132
0.32885290187136 1.04731098137472
0.067990091753723 1.3224753056345
0.0337017762415624 1.22689929508408
0.654761512167683 -0.214731025673037
-0.464381493624797 0.381166474108426
0.733533302548817 0.744241048327337
0.699480922986045 -0.962300917014586
-0.244718711018166 -0.754301348480008
-0.396273584517574 1.45145963089465
-1.04726844872914 0.0547067663511619
-0.520079005296594 -1.08127061165273
-0.607556970548506 -0.375438898186869
0.55721272048906 0.62662486960546
-0.939992676809822 -0.99318460727121
-0.0983094786466809 1.34692547112362
0.0890843296153959 1.21126063548742
1.04856789075735 -0.606012430837584
-1.05371264578825 0.561095744957831
-0.837663995566073 0.0779564870440367
0.464279963011689 1.23400872910814
-0.82972091070471 0.845682045296559
1.04906990377707 -0.5418298397907
-0.773497839055362 -0.137646276599254
-0.42949776514168 0.881554863716818
0.792226395393778 -0.291127575532266
-0.308640964696941 0.735736981113201
-0.460869298324673 -1.17113863670293
0.0667223828852825 -1.08673597759
-0.511387002096663 0.485313448341768
1.00516817565664 0.244058794845607
0.524149433232407 -1.12110499153993
0.622682741775996 -1.26182450493036
0.73817754611697 0.0782188313665167
0.553558140705352 1.35308294817796
0.530447616559483 -0.915775564632962
-0.120787098666007 1.27072152014787
-0.13934362473937 1.08377376145915
0.87483482773564 0.88839327536945
0.126707130416661 0.856240546574361
0.798264795243677 0.2753818501786
-0.594118301545801 -0.892025225139152
0.427353046875733 1.39495422635146
0.118518138541725 -1.2762726495584
0.390108938513854 0.829610970014639
-0.392981091318595 -1.20316068081003
0.483813850287133 1.26757504772489
0.345613254685903 0.816136479112799
0.509231359660522 -0.713823875009813
-1.09293771316079 0.165001703381075
-0.097065392942246 1.43208572118094
0.777135567380736 0.524784241699618
1.15742201159719 0.0437351545950738
0.814469225709632 0.507588206471977
-0.489905992936229 1.19182082945821
0.303939175566196 1.35318095070873
1.03981192035565 0.394551229931602
0.714272605797338 0.872036018034697
-0.696081202642048 0.975213915118415
0.331755165833766 0.680841203992783
0.808276206331105 -0.289629997320797
-0.208101169073239 -0.931535085272823
0.696749876235845 0.539333132501882
-0.128062645324675 -0.830734318425216
0.959822076623533 -0.530883037395414
-0.864440595784083 0.910973214779146
-1.09205827988852 0.0119527112448093
-0.704804072209308 1.10498862886418
0.466954441378991 0.327577201918526
-1.0448440973207 0.326367080297583
0.90904290626018 0.99647710271784
-0.335309061991765 -1.14837717756625
0.472912356639877 -1.22347178625334
0.56826926374458 1.12891468782538
0.187254657175704 1.05461800534758
0.602867925796804 -0.889017890730135
-0.671235608480218 0.241727046907386
0.798775982847758 0.520888855473857
0.379898966594471 0.457088804030586
-1.05867162559844 -0.587201621557493
-0.49695085101791 -0.0911065545633736
-0.321506238165138 0.846069574183223
0.859283422938211 0.454439358863312
0.961838981970921 0.789498048440284
0.335598112316931 0.9343617617835
0.503162644893948 -1.38501864769519
0.689682313531949 -0.760491219544444
0.280685341229287 -1.4931023421764
0.949130315460672 0.791618670730381
0.736751240969347 1.00908617351468
0.6701953294878 1.08673156782338
-0.498121288372978 -1.3576130524542
0.118834765542064 -0.892132095789531
0.430301106115546 -1.49879285765041
-0.372896899354509 -1.17214609099008
0.16237037689967 1.00325336108723
-0.0615825100014314 -1.43297745810007
0.981633030138552 0.474852432551784
0.398021441027522 -0.736678496732746
-0.181109174378118 -0.801650718090291
0.872338547560525 -0.261942254013559
0.336557007218801 -0.959534276457646
-0.379282522164812 0.52420462447745
0.590935885953554 -0.350900230452927
-0.0531053447702528 0.875242559466558
0.680869247642905 -0.0421588711425668
-0.747590730442863 0.512048725003684
0.3512490204934 -0.688277130822269
-0.74553374375158 0.190632295291822
-0.728768952655028 0.00175442893786151
0.188387743745498 -0.816442033910683
0.518843258452829 1.16374464476689
-0.613053139351965 0.453486808460093
0.446948506731149 0.411549037505414
0.739379876451712 0.21954241431352
0.364538023171242 0.886283775664
-0.376004208734693 -1.51131964352284
-0.732338472809099 0.451066330750371
0.383191576264031 1.16748904812152
0.478729015553392 0.0473354195988841
0.49837937879933 0.731202894408773
0.512446637646679 -0.727937812275943
-0.436773114346444 -1.08802075377032
0.867462218891088 0.491587211327995
-0.408297340537726 0.757836653537778
-0.671813206613912 0.512908013410727
0.939222637361177 0.0534165365160181
0.0770540974959761 1.3646616181814
0.685167579126875 0.580594520956302
0.759263752264196 0.849625756663173
-0.293810348799801 1.1850782249768
0.665480553032044 -0.294698104709778
0.48175581248347 0.442570936216541
-0.510419068351564 0.61276569581984
-0.196240603709164 -0.863573662605513
0.0899599589156766 0.913501518801988
-0.0545854808534784 -1.24519177162934
0.65736454327824 -0.767585924878899
-0.29895963736522 0.867234928616556
0.438808668867269 0.0178773400412401
0.091694433476567 -1.38773185812286
-0.82748529010221 -0.775705919120987
-0.293657515810876 -1.05592048166745
-1.0460187188621 0.0871072385441011
0.926609788379249 -0.806642879139144
-0.410898553859317 0.237718250262762
-0.205319943129725 -0.786555016748674
-0.603173739837966 -1.09034687014923
-0.886150690560761 0.790569930455406
-0.670233071648902 -0.567259310940653
0.40477754065744 -0.304912182428011
-0.241666069840999 1.41576034759682
-0.504557901576145 0.689877361114217
-0.65748329368779 0.281689845403246
-0.0626033783366068 -1.29863635050189
0.884601341859721 -0.170607092415006
-0.960675647332162 0.140745970690356
0.643860570909697 1.04085832623699
-0.747879694354346 -0.622824656776352
-0.272204047392255 -0.847189732453257
-0.475882206938499 -1.21758604091044
0.143893948817121 -0.954384231089595
-0.186021458596841 0.818715964449751
-0.641077762257387 0.16768099707543
-0.805325420294348 -0.299343756831094
0.498997476790202 1.17867982984812
-0.68789528351647 0.0206023755584232
-0.94856530645956 -0.468439155231246
0.666580196821248 0.135023983146554
-0.923744521679366 0.225609420393544
-0.449027621059405 0.31615716266056
0.109926627587706 -1.57696244044727
0.450075942042188 0.514917895343444
1.09928622807901 0.418295340832704
0.857948915445125 -0.273889111027358
-0.509877771723246 -1.06095551579321
0.755411145930885 -0.890317735373381
0.519695720034851 -0.0426792517716799
-0.88547242552508 0.8348239870795
0.694590730837635 0.394211856700021
-0.734934977994707 1.00389824894658
-0.500591790303422 -1.37669490065141
-0.952714172125401 -0.531751941665179
0.0538594277800457 1.46807835034261
-0.380334486168597 -1.22424484248922
-0.511960215279022 0.539005795400673
0.107603941679952 -1.41469714770047
-0.340043279895512 1.10367007769239
-0.799845366216877 0.207817263917158
0.0288079095892849 -1.34420090720855
0.859373523741896 -0.305653982247414
0.656742671415105 -0.967771118228438
-0.608056922147166 0.770780790855602
0.371382908391148 -1.50034326052625
1.00878462688801 -0.0689294707702113
-0.385738029322086 0.605235422174373
0.521485645484492 0.759838227080313
0.382302078241415 0.664671299850253
0.738742108394108 0.291138548085388
0.165418938166165 0.845389991594632
0.501266655838508 -0.684702603804546
-0.546265751619145 1.18254639456867
-0.476005191466037 1.06148784234093
0.346116245041559 0.784734647439323
1.12073282244903 -0.382198957727592
0.369310249492459 -1.10481811935106
1.11304861053634 -0.0417521965450594
0.451109191439751 -0.148396801143408
0.844627525820602 -0.178089737879446
-0.513794452015156 0.938983106773754
0.86862185307654 1.08698506205147
-0.511181819266171 0.996962367992114
-0.114269317950986 1.16097899141927
0.00728856327610683 1.13008541179429
-0.598115537559511 -0.516053100959073
0.814792175647773 -0.385384168544452
0.813283359647481 0.605380491800895
-0.933479302959597 -0.25112624018406
0.70076152141148 0.444560465396859
-0.840970916460974 -0.195321898534975
0.297408876360825 -0.754364309516869
0.498409998675611 1.2927854535768
-0.0666193978121575 -1.06793767327535
-0.193329827811655 -1.3794627484285
-0.116346778625603 -0.968562507692588
-0.44463161207786 -1.20660383857941
0.398596295237065 0.294098469560371
0.699750101612133 -0.723875526998342
0.400244201447795 -0.444054609922445
0.972762216337341 0.0333886901785321
-0.506008249347442 -1.06173430585377
-0.142659875502807 1.09125787901205
-0.725372709361792 -0.838396547350877
-0.138432862477827 -1.34699158286257
0.887205958471872 0.1846071988083
0.287748686607735 0.725856727329247
-0.445264775827432 -0.606867975686815
-0.30215774341627 0.826721702300937
-0.551154441002768 -0.717583484510129
0.38553100968766 -0.718030256630412
-0.151311691938558 1.06595111229799
-0.544999760572597 -0.0365973357028744
-0.152164861505889 -1.43768508513519
0.242072498656293 -1.41511111438536
0.108722378527412 1.24235189265131
-0.225642274434301 1.06087661274561
-0.898477784620695 -0.0558305304355769
0.369887227356339 -0.553402567171557
-0.562405730928086 0.761238366215609
0.887573396765403 0.0898829048507097
-1.10241333790305 -0.214282496837343
1.13850454999297 0.0542783875068131
0.322765142565076 1.48638413978706
0.202603019493761 0.988259778585227
0.765055365630796 -0.9423164551372
1.03134256840078 0.720124918715773
0.485894844499785 0.184839064666122
-0.415209311020416 -0.497572883045453
0.547342679416665 -1.3864760716245
-0.103685132007869 1.29570740313073
-0.689663677925338 -0.00468212624392987
-0.751834899112232 -0.695233706992394
-0.983849928583358 -0.888436792102579
0.280080949021209 -1.43533694326169
-0.834247386752191 0.238100098935827
-0.0967582585527093 -1.47609988870749
0.946291503316199 0.93152800455383
-0.219596269384832 -1.10260394074885
0.568096588531276 0.0548805090483538
-0.218436798636358 -0.761390597749721
1.02698256123225 -0.677645072578248
-0.759006010380051 1.11629458590409
-0.767749970107647 0.474900740479521
0.480227310141768 -0.834314302906659
0.60529173802157 0.432423796297382
0.288572737930001 -0.773457532941049
-0.8544921875 1.0009765625
1.6650390625 1.6162109375
1.1962890625 -0.0048828125
0.5615234375 -2.4658203125
-0.1513671875 -0.6494140625
0.7861328125 -1.8798828125
2.1142578125 1.9384765625
-1.5185546875 -0.5712890625
1.5087890625 -1.9970703125
-0.1123046875 -2.2998046875
0.0146484375 1.4599609375
0.9521484375 -1.1376953125
-0.8642578125 -2.0947265625
-1.8505859375 2.2216796875
1.2060546875 -1.0791015625
1.8701171875 -2.1044921875
0.0732421875 0.5419921875
-2.0068359375 0.8349609375
-1.7822265625 -2.1044921875
-2.3193359375 -2.2119140625
1.6650390625 1.1767578125
0.2880859375 2.0751953125
-0.5712890625 -1.9873046875
-2.4560546875 -0.3271484375
1.7431640625 0.1806640625
-1.5576171875 1.6357421875
0.8642578125 -2.0751953125
1.1572265625 -2.3681640625
1.6455078125 -0.0341796875
0.0439453125 0.8349609375
1.7236328125 0.4736328125
-1.1572265625 -1.2060546875
0.3759765625 2.2705078125
1.2255859375 1.0302734375
0.4638671875 -0.1611328125
-0.5517578125 -1.7236328125
-1.8994140625 2.1728515625
-2.3291015625 2.4267578125
1.0595703125 -1.0205078125
-1.8017578125 -0.4345703125
-0.5908203125 -0.0048828125
-0.4345703125 -0.3076171875
2.3876953125 0.7373046875
-1.4697265625 -1.3037109375
1.1083984375 0.9814453125
-0.0439453125 -1.0791015625
-2.4951171875 -0.3271484375
-0.6298828125 -1.3232421875
-1.5673828125 2.0849609375
2.0849609375 -2.4169921875
2.0361328125 2.3779296875
0.3759765625 -0.2783203125
-0.9716796875 -0.2685546875
-0.3955078125 -0.4833984375
-0.2978515625 2.2998046875
-0.5419921875 -1.7529296875
1.3720703125 1.8701171875
-1.1083984375 -0.3076171875
-0.7275390625 2.4560546875
-1.3330078125 -0.9716796875
-2.0361328125 -1.9189453125
0.1416015625 -0.8642578125
-0.5615234375 1.5966796875
0.6982421875 -1.4599609375
0.7470703125 2.1337890625
1.5576171875 0.1123046875
0.0244140625 1.7919921875
0.6591796875 -1.5185546875
2.4951171875 -1.6455078125
2.1630859375 -1.3232421875
0.7177734375 1.1669921875
-1.2646484375 0.4052734375
-1.2744140625 -0.4150390625
-2.2900390625 -2.4951171875
-0.4931640625 0.4052734375
2.1923828125 -1.0302734375
-1.8310546875 0.8740234375
0.9033203125 -2.4365234375
1.3916015625 1.2060546875
-0.6298828125 -2.1728515625
-2.0068359375 1.5380859375
-2.1142578125 -1.9970703125
-0.1708984375 -2.0166015625
-1.3916015625 -1.6748046875
-1.6650390625 -0.9619140625
1.0986328125 0.0439453125
-1.9580078125 1.2353515625
0.2880859375 1.8701171875
-1.6650390625 2.0361328125
-2.1142578125 -1.2841796875
-0.1318359375 0.2685546875
0.2392578125 -0.3564453125
1.4501953125 -1.7236328125
-1.0400390625 -2.2802734375
-2.3779296875 -0.2978515625
-1.7919921875 -0.7568359375
1.7724609375 2.1044921875
-1.1865234375 -0.5810546875
2.2119140625 -0.3759765625
-0.2001953125 1.8701171875
0.6982421875 -2.2021484375
0.4150390625 0.1904296875
-0.4736328125 1.4501953125
0.4443359375 0.4248046875
2.1337890625 0.5419921875
1.6748046875 2.0263671875
-1.4013671875 2.3779296875
-1.3232421875 -2.0947265625
1.6064453125 -1.9091796875
1.5771484375 1.4404296875
0.0048828125 -0.6005859375
0.3369140625 0.1416015625
0.0830078125 -0.8251953125
1.3818359375 -1.9677734375
0.0439453125 1.4306640625
-0.1806640625 -2.4853515625
-2.1142578125 -2.1923828125
1.2744140625 0.2783203125
0.4248046875 1.8310546875
-2.1240234375 0.6884765625
-1.5771484375 0.4833984375
0.3076171875 1.4599609375
-2.4951171875 -1.3330078125
1.5478515625 1.9677734375
-0.0146484375 -0.3076171875
1.6943359375 -0.3662109375
0.1611328125 -0.6787109375
-2.3583984375 -0.0537109375
1.7333984375 2.4658203125
0.9130859375 2.0654296875
-0.0439453125 -2.0849609375
1.3623046875 -2.0361328125
-1.7431640625 -2.1728515625
2.2802734375 -0.5712890625
0.4736328125 2.2216796875
2.0166015625 -1.9775390625
-1.5283203125 0.4638671875
1.6357421875 1.9970703125
-2.3486328125 -1.0205078125
-1.3037109375 -2.4951171875
0.3955078125 2.2998046875
-2.3193359375 -2.0654296875
-0.3857421875 -2.0166015625
-1.3525390625 1.5478515625
-1.7138671875 1.2744140625
-0.9814453125 -1.8310546875
0.7373046875 2.4365234375
2.2119140625 0.7958984375
-1.8896484375 1.6650390625
-0.7861328125 -0.9423828125
0.1220703125 -0.8056640625
0.2978515625 2.2802734375
1.9580078125 -1.3134765625
-0.7080078125 -1.6064453125
-0.4248046875 2.3388671875
-1.0009765625 -0.6591796875
1.1865234375 -1.3525390625
1.9970703125 2.0751953125
-1.6748046875 -1.2548828125
-2.1435546875 0.5224609375
-2.4560546875 0.8740234375
0.6005859375 -1.7919921875
-1.3037109375 2.2998046875
-0.7568359375 2.1240234375
1.4111328125 1.0400390625
-1.6064453125 0.6787109375
1.1669921875 -2.2119140625
0.2099609375 -0.7275390625
-0.7177734375 -1.8994140625
1.1962890625 -1.6162109375
-0.8154296875 -2.3291015625
1.2353515625 2.1142578125
1.4892578125 -0.0244140625
0.9912109375 1.3525390625
-0.9619140625 -1.2939453125
0.0927734375 -1.0888671875
-2.0849609375 0.2880859375
-0.4052734375 -0.1416015625
-2.2705078125 -1.7041015625
-1.7236328125 -0.2099609375
1.0107421875 -1.5869140625
-1.4208984375 -0.2001953125
1.1865234375 -0.6298828125
1.2353515625 1.2841796875
1.0693359375 -1.0498046875
-1.5966796875 0.8447265625
-0.4052734375 -0.3955078125
-0.7373046875 -2.4658203125
-1.9091796875 0.3271484375
0.6787109375 1.7041015625
0.7958984375 1.8310546875
0.4443359375 0.2099609375
-0.5908203125 2.2705078125
-0.8935546875 2.0458984375
-1.6162109375 0.5419921875
-0.6689453125 1.6455078125
-1.3916015625 1.3720703125
-1.2060546875 2.0947265625
1.0498046875 -0.5908203125
0.5224609375 1.2841796875
-0.7568359375 1.2451171875
-1.7626953125 1.7724609375
0.0634765625 1.8017578125
0.1513671875 -2.1142578125
2.0849609375 -0.6787109375
-0.1416015625 0.1123046875
1.1572265625 -0.2490234375
0.2294921875 -0.4248046875
2.2412109375 -1.3818359375
1.8408203125 0.4150390625
1.3916015625 0.8740234375
2.4755859375 1.3720703125
2.2998046875 -0.9619140625
-2.3583984375 -1.4404296875
-0.8251953125 1.7529296875
1.0400390625 -1.6357421875
-1.4208984375 -1.2060546875
0.6689453125 -1.8115234375
-2.0751953125 -1.3134765625
1.7724609375 -2.2509765625
0.0341796875 0.5224609375
-0.5126953125 -1.4990234375
0.4052734375 -0.1123046875
-1.6943359375 0.0146484375
-1.5478515625 -0.9716796875
1.3232421875 1.7236328125
-0.3076171875 0.7763671875
-0.6298828125 1.7236328125
1.8798828125 -0.5322265625
-0.6884765625 1.5380859375
-0.1220703125 -1.9775390625
2.0263671875 2.3486328125
0.7568359375 1.5673828125
-1.9873046875 1.3232421875
-2.1044921875 0.6787109375
0.8837890625 -1.7138671875
-0.5712890625 1.6162109375
-1.0302734375 -1.5673828125
-0.0634765625 -1.9580078125
-0.9521484375 1.1865234375
-0.6689453125 2.4267578125
-0.7373046875 -1.2841796875
1.3818359375 1.5283203125
-1.0693359375 1.0009765625
0.4345703125 1.8212890625
0.7861328125 1.1474609375
2.3193359375 -1.7529296875
1.6162109375 -1.8115234375
1.4990234375 -1.1083984375
-1.7626953125 0.8642578125
-1.7529296875 0.3857421875
-1.3525390625 0.2880859375
0.2685546875 -1.6650390625
1.4501953125 0.6494140625
-1.0888671875 -2.3974609375
-1.4599609375 0.1611328125
-2.2900390625 -0.8740234375
-0.8740234375 1.8115234375
-2.4462890625 -2.2607421875
-0.9130859375 -1.3037109375
-1.0693359375 2.2705078125
-1.5869140625 -0.3955078125
0.5810546875 2.1728515625
-2.1435546875 -0.2880859375
2.0849609375 -1.2060546875
-1.3818359375 0.9521484375
2.4462890625 2.3681640625
2.2900390625 -1.0107421875
1.4697265625 -0.7275390625
0.6982421875 1.9970703125
1.2158203125 -0.1513671875
-0.1513671875 2.2119140625
-2.4267578125 2.1630859375
-2.4755859375 0.4052734375
-1.0595703125 -1.1376953125
-0.0341796875 -2.2900390625
-0.3955078125 -2.1923828125
-0.9326171875 0.8544921875
2.0068359375 0.1318359375
1.8212890625 -1.3330078125
0.6201171875 1.3232421875
-0.7373046875 1.1767578125
1.8798828125 1.5966796875
1.5771484375 -1.4306640625
0.8251953125 1.1962890625
0.0634765625 1.0009765625
1.2060546875 1.7822265625
0.2294921875 -1.8603515625
1.2744140625 1.2353515625
2.4462890625 -2.3583984375
-0.2587890625 -1.7724609375
-0.2685546875 -0.3076171875
-2.3388671875 -2.3193359375
1.7333984375 -1.5771484375
-1.3623046875 1.9287109375
1.9873046875 -2.1728515625
-0.9619140625 0.9814453125
0.6884765625 2.3779296875
1.5869140625 -0.1904296875
0.4541015625 2.1533203125
-2.0556640625 -1.2646484375
0.8837890625 -1.7724609375
2.1533203125 1.1962890625
0.5810546875 -1.9384765625
1.1376953125 1.2939453125
0.3369140625 -2.2998046875
1.9189453125 1.2841796875
0.7275390625 2.0654296875
0.7666015625 2.2314453125
-2.4853515625 -2.2412109375
2.4755859375 -1.9287109375
1.4892578125 2.0654296875
-1.7626953125 1.4990234375
-2.3095703125 -1.8798828125
0.1806640625 0.1708984375
1.1083984375 -1.3720703125
-0.3564453125 0.2685546875
-2.2314453125 0.7080078125
0.3271484375 -1.7138671875
-2.2607421875 -0.0634765625
2.0947265625 -0.2587890625
-0.0048828125 0.1611328125
-2.3681640625 -1.4404296875
-0.6201171875 -0.0927734375
-0.2783203125 1.4306640625
-1.6845703125 0.3564453125
-0.3662109375 2.0263671875
-2.0654296875 0.6787109375
-2.1044921875 1.1767578125
0.6103515625 1.7236328125
0.9619140625 0.0146484375
-1.8408203125 -1.8115234375
-0.9326171875 1.8505859375
0.2197265625 0.7373046875
1.5673828125 2.4951171875
1.1181640625 -0.4052734375
-1.3330078125 0.8837890625
-0.4052734375 -1.5576171875
-0.9912109375 -1.0302734375
-1.7919921875 -0.6005859375
1.2841796875 1.0302734375
-0.3076171875 1.4501953125
-0.0341796875 -2.0166015625
0.5126953125 1.3037109375
1.7138671875 0.6494140625
1.4404296875 0.2783203125
1.2451171875 -0.3564453125
-0.2490234375 0.3173828125
2.4658203125 -1.9775390625
-2.0263671875 -1.7138671875
1.6357421875 1.7529296875
-2.0458984375 -2.2412109375
0.1513671875 -0.8740234375
1.6064453125 -0.5908203125
0.9423828125 0.7666015625
-1.7041015625 -2.4072265625
2.3779296875 2.3193359375
1.3720703125 2.3388671875
2.1435546875 2.1533203125
0.2587890625 -0.2001953125
0.5224609375 -0.1513671875
-2.1337890625 -0.8935546875
-0.1025390625 2.1630859375
-0.6005859375 -0.3173828125
-0.4443359375 2.3486328125
2.1435546875 0.0634765625
1.2158203125 -0.4443359375
2.3681640625 0.6884765625
1.3037109375 2.4853515625
0.3369140625 -2.4853515625
0.2490234375 1.4306640625
0.9912109375 1.9677734375
-1.5087890625 1.3427734375
1.6943359375 0.9326171875
-1.9287109375 0.2978515625
1.7919921875 -1.4013671875
2.0947265625 -1.9482421875
-2.4267578125 -0.1611328125
1.2451171875 0.1025390625
-0.7666015625 -2.3486328125
0.0830078125 2.4658203125
0.6103515625 -0.0732421875
1.9775390625 -0.2783203125
-0.4150390625 0.7080078125
-1.8798828125 0.8935546875
-0.5615234375 -2.4853515625
2.0263671875 -1.6552734375
1.4208984375 -2.0556640625
-0.5517578125 -1.4697265625
0.0341796875 -0.5810546875
-2.1337890625 1.1083984375
1.4013671875 1.7333984375
2.3974609375 -2.0751953125
-0.6591796875 -1.2255859375
0.2978515625 0.2392578125
0.9228515625 2.3779296875
-1.4111328125 -0.4443359375
0.2783203125 -0.2490234375
0.1708984375 -1.5869140625
1.2255859375 1.8505859375
1.9580078125 -0.6884765625
1.9970703125 -0.7177734375
1.8505859375 -0.7666015625
0.1708984375 -0.1708984375
-2.0947265625 -1.2060546875
2.3095703125 -2.2607421875
1.5966796875 1.4794921875
1.5576171875 1.9189453125
2.1533203125 0.4345703125
-0.3466796875 1.4501953125
1.4501953125 1.6357421875
-2.4267578125 -1.7236328125
-1.0791015625 -1.9287109375
-1.0498046875 -1.3623046875
1.7529296875 -1.1962890625
0.0146484375 -0.6689453125
-2.4951171875 0.5126953125
1.0302734375 1.3134765625
-0.4541015625 1.7041015625
1.1767578125 0.4736328125
-1.0205078125 0.4248046875
-1.2451171875 2.0263671875
0.5126953125 -2.0654296875
-2.0458984375 -2.0556640625
-1.6357421875 1.0107421875
2.0947265625 -0.4931640625
-2.4169921875 -1.1083984375
-1.0302734375 1.6845703125
2.3193359375 -2.0947265625
2.0556640625 -1.0595703125
0.8251953125 1.6650390625
-0.6689453125 1.4794921875
-1.9091796875 -0.1904296875
-2.0556640625 -0.3662109375
0.4931640625 -1.3134765625
-1.5283203125 -0.2294921875
0.7080078125 2.2119140625
-0.6201171875 1.7626953125
-0.1904296875 -0.0439453125
0.8544921875 -1.4013671875
2.2705078125 2.2021484375
-0.2197265625 -0.5810546875
0.9521484375 -1.3720703125
0.0732421875 2.4267578125
-1.3330078125 -2.4951171875
-1.7822265625 -1.5966796875
-0.7861328125 -1.6357421875
0.5517578125 1.6455078125
0.7470703125 -2.4951171875
0.7275390625 -2.4853515625
-2.3388671875 0.3076171875
2.3291015625 -0.4345703125
0.5712890625 -1.7138671875
-1.4306640625 -1.8701171875
2.3095703125 0.2001953125
1.6455078125 1.3818359375
1.0791015625 2.2021484375
-2.2607421875 1.5966796875
1.0498046875 1.7333984375
-1.2939453125 -1.5673828125
1.4697265625 0.7666015625
-1.3134765625 -0.3369140625
1.8212890625 1.3427734375
-2.2509765625 -1.0595703125
-1.6064453125 -1.7236328125
-2.1826171875 -0.5224609375
-0.4833984375 2.2412109375
-0.9521484375 -0.3271484375
2.2998046875 -1.5478515625
-2.0458984375 -0.1904296875
1.4404296875 1.7333984375
-1.6943359375 -2.2216796875
1.4794921875 -0.9716796875
-2.0361328125 1.4013671875
-2.3681640625 -0.0146484375
1.2548828125 0.4541015625
-0.0244140625 1.0693359375
-0.6982421875 -1.8408203125
-1.6845703125 -1.2646484375
0.0830078125 -0.6884765625
-0.5224609375 0.1513671875
1.0009765625 0.9912109375
-0.1220703125 1.8310546875
1.0205078125 -1.1181640625
1.1767578125 -1.8798828125
-1.6552734375 1.0693359375
0.5908203125 2.3974609375
-1.9189453125 -0.5419921875
-0.4833984375 -2.4951171875
0.3076171875 -0.5517578125
-1.2255859375 -1.5576171875
0.6103515625 1.9482421875
-0.0048828125 1.0693359375
0.9521484375 1.0986328125
2.1044921875 0.9228515625
0.5322265625 -1.8310546875
-1.1279296875 -0.7666015625
-1.8017578125 -0.0048828125
-1.6162109375 -0.7373046875
-0.6005859375 -0.1220703125
-1.1083984375 -0.9326171875
-0.0146484375 2.4267578125
-0.9423828125 -1.9580078125
-1.5869140625 -1.4794921875
0.2392578125 -2.3779296875
-0.1513671875 2.2705078125
-0.2294921875 0.8447265625
-1.6259765625 -0.6201171875
0.8349609375 -1.3037109375
-0.0830078125 -0.8251953125
1.5283203125 0.2685546875
-2.1337890625 0.4443359375
-1.0400390625 1.5380859375
-1.1376953125 -2.0654296875
-1.8603515625 -1.8994140625
-1.9384765625 1.0205078125
1.1962890625 0.8349609375
-0.1904296875 -2.3291015625
1.5966796875 0.1708984375
0.1416015625 2.0361328125
-0.0732421875 -0.2783203125
1.7431640625 1.0498046875
2.3095703125 1.1669921875
-1.2841796875 0.6005859375
-0.3271484375 -0.3955078125
1.8896484375 2.4853515625
0.4150390625 1.6650390625
-1.6845703125 -1.1767578125
0.6298828125 -2.2216796875
0.9814453125 -1.0302734375
1.8115234375 -1.7529296875
2.0068359375 -0.9716796875
-1.3134765625 2.2412109375
-2.0263671875 -1.9091796875
-1.6552734375 -1.9189453125
-0.6591796875 2.1044921875
-2.2021484375 -1.5087890625
-1.6064453125 -1.2548828125
1.3037109375 -1.5087890625
-1.1572265625 0.2978515625
1.0595703125 -1.5869140625
1.7822265625 0.5517578125
1.0986328125 -0.7275390625
0.0244140625 0.4736328125
1.4111328125 -1.3037109375
2.3193359375 -1.0009765625
1.1376953125 0.6494140625
1.5673828125 -0.0732421875
-0.0830078125 -1.8212890625
-0.2099609375 -0.2197265625
-1.5771484375 0.5322265625
-0.2392578125 1.8701171875
-2.4658203125 -0.8056640625
-1.3720703125 0.2685546875
-0.2880859375 2.4951171875
0.9716796875 0.5322265625
-1.2646484375 -1.2841796875
-1.1669921875 0.9326171875
1.3623046875 1.2451171875
-0.0927734375 -2.2216796875
0.2197265625 -1.4208984375
2.4267578125 -1.1962890625
0.2001953125 0.1318359375
-0.4443359375 -0.6005859375
-0.8447265625 -1.8408203125
-2.0166015625 1.8115234375
-0.7470703125 -1.2255859375
-1.2060546875 0.8544921875
1.0986328125 -1.4404296875
-0.4541015625 -2.2900390625
0.9814453125 1.4404296875
-0.3369140625 1.9677734375
-0.8251953125 -1.8603515625
-2.1630859375 0.5517578125
0.3955078125 0.0244140625
1.7041015625 -1.3818359375
-2.1728515625 1.4794921875
2.4072265625 -0.0927734375
-0.2685546875 2.2021484375
-1.0400390625 -0.8642578125
1.3525390625 -2.4365234375
-1.0791015625 2.4755859375
-2.3779296875 -0.6982421875
-1.1376953125 1.9873046875
0.0732421875 0.4931640625
-1.1767578125 -1.7626953125
2.3388671875 -2.1728515625
-0.6005859375 -1.8798828125
-1.4794921875 2.4951171875
-0.0634765625 1.6552734375
0.8447265625 1.1669921875
-2.2998046875 -1.0400390625
-1.7431640625 0.6005859375
-1.6259765625 1.1083984375
0.1611328125 -2.4853515625
-0.5908203125 -1.5478515625
1.4208984375 1.3525390625
-1.4501953125 2.4462890625
0.7080078125 1.3623046875
2.1044921875 -0.7861328125
-1.1669921875 -2.3583984375
-2.2412109375 -1.0498046875
-0.4638671875 -1.4697265625
0.2490234375 -2.1142578125
0.1220703125 2.3779296875
2.3876953125 -0.2197265625
-1.5673828125 2.0068359375
1.0888671875 -0.5908203125
0.7763671875 1.8701171875
2.4169921875 0.6787109375
1.6259765625 -2.0556640625
2.2607421875 -0.6591796875
-1.5185546875 -1.5283203125
-1.9482421875 -0.0732421875
2.2412109375 0.1123046875
0.6298828125 -1.2841796875
2.3681640625 -2.4951171875
0.8740234375 -1.0986328125
-1.3818359375 -1.3720703125
0.8447265625 -1.2841796875
-0.9814453125 -1.9287109375
-1.2158203125 -1.4501953125
-1.4892578125 2.1923828125
-1.8701171875 0.6494140625
-0.7470703125 -1.3134765625
-0.7080078125 2.0458984375
1.1767578125 -1.9287109375
0.4052734375 0.5419921875
1.9287109375 0.4541015625
0.6298828125 -1.2158203125
0.0634765625 -0.9423828125
0.5712890625 -1.2744140625
1.5380859375 -1.9189453125
0.8740234375 -2.2998046875
0.3466796875 0.3369140625
-0.8544921875 -1.4990234375
-0.2880859375 2.1826171875
0.0537109375 -1.7431640625
2.0458984375 -1.7724609375
-1.8212890625 -1.1865234375
1.1376953125 -1.1279296875
0.9814453125 -2.4951171875
-0.5712890625 -1.7041015625
-1.0107421875 -1.1181640625
-0.3857421875 1.7626953125
-1.4990234375 1.2255859375
-1.4501953125 2.1435546875
-2.2900390625 -0.2392578125
2.4462890625 2.0361328125
1.1083984375 -2.1826171875
2.3388671875 1.3818359375
1.5771484375 -1.0107421875
-1.3525390625 1.1865234375
-0.1318359375 -1.0107421875
-1.9873046875 1.6455078125
0.8056640625 -1.8798828125
0.1220703125 2.0361328125
-1.1767578125 -0.2197265625
0.7666015625 -1.3916015625
-0.2783203125 0.5517578125
-0.6884765625 2.1337890625
-2.1533203125 -1.1669921875
0.7568359375 -1.5185546875
-1.6455078125 -2.1435546875
-1.8603515625 -1.1962890625
-1.3623046875 0.1904296875
-2.0556640625 0.2294921875
1.0791015625 0.3271484375
-2.1240234375 2.4658203125
0.0048828125 -0.0244140625
-2.2412109375 1.8603515625
0.2783203125 -0.8544921875
1.9677734375 1.1376953125
2.2900390625 0.8251953125
1.9384765625 -0.3662109375
1.5869140625 0.0634765625
-1.7236328125 1.8896484375
-0.1806640625 1.8994140625
-1.2744140625 1.2548828125
-1.5380859375 0.7080078125
-2.1533203125 -2.2998046875
1.5380859375 1.7529296875
-2.0166015625 -0.6298828125
-1.2255859375 -0.3955078125
-0.6396484375 1.7822265625
1.7333984375 0.8447265625
-1.1669921875 1.9873046875
-1.1181640625 -1.2060546875
0.4833984375 -2.1923828125
-1.3818359375 -0.7568359375
1.9482421875 0.9326171875
-1.2060546875 0.0537109375
-1.8701171875 -1.5869140625
2.1337890625 -1.0498046875
0.6201171875 -0.0244140625
-0.6494140625 -2.2900390625
1.1279296875 2.0068359375
1.7724609375 -2.2216796875
2.4169921875 1.2841796875
-0.0146484375 -0.9228515625
1.5966796875 -0.6787109375
1.7236328125 1.6943359375
0.9619140625 -1.2255859375
-2.0947265625 -1.7919921875
1.1572265625 2.1142578125
-2.2705078125 1.7919921875
2.3583984375 -0.1806640625
-2.1826171875 -1.6552734375
2.0458984375 1.9775390625
1.4892578125 -0.5419921875
-1.3720703125 1.1376953125
-1.7138671875 -0.5712890625
2.3486328125 1.2646484375
-0.4345703125 2.1435546875
-1.9189453125 2.3388671875
-1.8994140625 -2.3388671875
-1.7724609375 -1.2548828125
-0.7958984375 -1.1474609375
-0.1123046875 -0.4150390625
2.4560546875 -2.0654296875
1.8017578125 -1.0693359375
1.0107421875 -0.9814453125
0.9716796875 2.3876953125
-1.1474609375 0.4931640625
-0.2099609375 0.0244140625
2.4755859375 1.7431640625
-0.3173828125 0.4541015625
-0.1416015625 -0.2978515625
1.3427734375 2.3583984375
-0.3466796875 2.4853515625
-2.4462890625 0.4248046875
0.7763671875 -1.3037109375
2.4072265625 0.7666015625
2.3388671875 0.2587890625
2.1728515625 -1.8701171875
-1.7236328125 -0.0439453125
2.1337890625 0.3857421875
0.6787109375 -1.6259765625
-0.6982421875 2.2705078125
1.6259765625 -1.3916015625
2.4365234375 2.1533203125
2.2119140625 2.4755859375
0.3271484375 -2.0361328125
-1.2646484375 -2.3681640625
-0.2587890625 -0.6982421875
0.8642578125 -1.9677734375
1.4404296875 0.4833984375
0.3564453125 1.8310546875
1.0205078125 2.0654296875
1.3427734375 -1.0205078125
-1.3916015625 2.0458984375
-1.2548828125 1.1962890625
-1.4697265625 2.2509765625
-2.2802734375 -0.7373046875
2.3486328125 -1.4404296875
-2.2998046875 -0.3564453125
-2.3583984375 0.5029296875
-1.0107421875 -1.0400390625
-1.4208984375 1.4404296875
0.2001953125 -0.6103515625
0.8837890625 2.0751953125
1.4697265625 0.2978515625
1.4990234375 1.7333984375
1.0302734375 0.6982421875
0.4736328125 -1.5966796875
-1.9091796875 1.0986328125
2.3583984375 0.0830078125
-0.6494140625 -1.7431640625
-0.3857421875 0.3173828125
-1.2451171875 1.1865234375
-1.6357421875 -0.6494140625
-0.8837890625 -0.9130859375
0.6787109375 1.5673828125
-1.0693359375 0.3857421875
1.4794921875 -0.1220703125
0.6201171875 -1.7919921875
1.6552734375 -0.4931640625
0.4541015625 -1.8310546875
2.1630859375 1.5673828125
-1.8896484375 0.2001953125
-0.5126953125 -1.8212890625
-2.0263671875 0.8056640625
-1.2255859375 -0.8544921875
-0.5322265625 -1.3916015625
1.7626953125 -0.6884765625
-2.2509765625 -1.7041015625
-2.3681640625 -2.0166015625
-1.7041015625 -0.6689453125
-0.3271484375 0.3369140625
2.4365234375 -2.3974609375
2.0361328125 -1.1181640625
-1.8212890625 -1.7431640625
-2.2314453125 1.1572265625
0.2490234375 0.2685546875
1.1474609375 -2.2802734375
-2.3291015625 -0.9619140625
1.7138671875 -2.1533203125
0.2294921875 0.7275390625
0.2978515625 -0.3076171875
1.2939453125 -0.3076171875
-1.5478515625 2.2412109375
1.8115234375 1.6943359375
2.2314453125 2.0849609375
-2.2216796875 -1.5771484375
-2.3876953125 -0.0927734375
0.3662109375 -0.0732421875
-0.2783203125 2.4951171875
-0.9423828125 0.3271484375
-1.8798828125 -1.4208984375
1.7626953125 -0.5712890625
0.5322265625 -1.2841796875
-1.1474609375 -1.7138671875
-1.4404296875 -0.0634765625
0.3759765625 1.6552734375
2.3486328125 1.1669921875
1.8505859375 1.6943359375
1.3525390625 -2.4951171875
0.9033203125 -1.0888671875
-2.4072265625 -1.4501953125
1.5087890625 1.3134765625
-1.0302734375 -0.2587890625
1.5283203125 1.8994140625
-1.9580078125 1.8896484375
2.4560546875 -0.1416015625
-1.8994140625 -1.0400390625
-0.8935546875 1.0693359375
-1.5478515625 -0.5908203125
-0.3759765625 -2.1630859375
-1.8115234375 0.0439453125
0.7763671875 -1.6748046875
-1.1279296875 -0.0537109375
0.3857421875 -0.2197265625
-2.2802734375 2.1240234375
-1.3232421875 1.4794921875
1.0888671875 -0.0439453125
0.3564453125 -1.6455078125
-1.6943359375 -0.7080078125
-1.8505859375 -2.3291015625
-0.3759765625 -2.4755859375
-0.2490234375 -0.1318359375
2.0751953125 2.2021484375
2.0166015625 -0.1513671875
-1.5869140625 2.1044921875
1.4013671875 1.7529296875
0.9326171875 -1.9189453125
-1.8603515625 0.8837890625
0.3857421875 -0.5029296875
-0.1025390625 -0.8349609375
1.6845703125 -2.3193359375
2.2607421875 -2.4560546875
2.4560546875 -0.4638671875
2.1240234375 -2.4951171875
0.2685546875 -0.7958984375
-1.1181640625 1.5673828125
0.8447265625 -2.3291015625
1.6650390625 -1.6552734375
-0.0634765625 1.5869140625
0.5029296875 -0.3271484375
2.1630859375 2.3095703125
0.2880859375 0.1318359375
1.7919921875 2.4853515625
0.1318359375 -1.0693359375
-0.3564453125 0.3759765625
-1.9970703125 -0.9619140625
-1.4404296875 -1.7041015625
-1.6650390625 0.5224609375
1.8115234375 1.9775390625
0.3173828125 1.8701171875
1.6748046875 -1.7724609375
1.5185546875 -2.2705078125
-2.2021484375 0.4345703125
1.2548828125 0.7080078125
-2.0166015625 1.6845703125
2.2021484375 -0.6982421875
-1.9677734375 -1.7822265625
0.2099609375 2.0654296875
2.1728515625 1.4892578125
0.8740234375 -2.4560546875
-2.4072265625 0.9033203125
-0.7763671875 1.1181640625
-0.2294921875 0.5810546875
-0.0341796875 0.3759765625
-1.4599609375 1.3623046875
-1.9970703125 -0.4638671875
-0.9130859375 1.6943359375
1.3232421875 1.5380859375
1.4013671875 1.8603515625
0.4931640625 1.9091796875
1.2255859375 0.0732421875
0.9619140625 -1.4208984375
0.7373046875 1.7041015625
-2.4853515625 1.6162109375
2.0361328125 0.3369140625
-2.1533203125 -1.7626953125
1.8310546875 -2.0068359375
-0.5126953125 -0.0146484375
-0.7568359375 1.7138671875
-1.2841796875 2.3291015625
0.3271484375 -1.6845703125
1.9091796875 1.1962890625
0.7275390625 2.1533203125
-1.9970703125 -0.8642578125
-0.2392578125 0.8642578125
1.8896484375 0.1806640625
0.9033203125 2.3779296875
-0.4150390625 -0.1904296875
0.1416015625 -1.4599609375
1.8310546875 -1.6845703125
-0.4248046875 0.2978515625
1.4599609375 -0.6787109375
0.1123046875 -1.7626953125
-0.2197265625 0.7080078125
0.0927734375 0.7666015625
0.9326171875 1.0009765625
-1.6357421875 -2.1044921875
0.8251953125 2.2314453125
2.2216796875 -0.9716796875
-0.7275390625 1.6455078125
1.3427734375 2.3974609375
-0.8837890625 -1.5380859375
-0.3173828125 -0.1806640625
1.3134765625 -2.2802734375
-0.6396484375 -1.9482421875
2.1142578125 -2.4755859375
0.7080078125 1.6748046875
-1.2939453125 -0.1806640625
-2.2119140625 0.3271484375
-2.4169921875 -0.7373046875
-0.8251953125 0.8837890625
0.6396484375 1.9091796875
-1.0595703125 2.1533203125
1.0400390625 0.7763671875
1.3720703125 -1.8505859375
1.1865234375 2.3291015625
-2.4072265625 1.0498046875
0.7666015625 -2.1533203125
-0.5029296875 -0.3759765625
1.0107421875 -0.3564453125
1.4306640625 0.6787109375
2.0263671875 1.5771484375
0.8642578125 -1.7919921875
0.9130859375 -1.7236328125
-0.4541015625 1.8017578125
0.9423828125 1.9873046875
0.5419921875 -2.3974609375
-1.0986328125 -0.2587890625
2.4365234375 -2.2412109375
0.8935546875 2.4755859375
-1.2548828125 0.6689453125
0.2587890625 1.6455078125
-0.9619140625 1.4111328125
-1.9775390625 -0.6298828125
2.2900390625 -0.0439453125
-2.0751953125 -0.2099609375
-2.2705078125 0.5029296875
-2.0947265625 -1.6552734375
1.2158203125 -2.3779296875
1.6064453125 -0.2490234375
-0.3564453125 -1.7529296875
-2.2509765625 1.2744140625
-0.5029296875 1.6943359375
1.8798828125 -2.1240234375
-0.3369140625 0.7373046875
2.0556640625 -0.1904296875
-0.3369140625 -0.1806640625
-1.6748046875 1.2744140625
-1.4306640625 -0.1611328125
1.3330078125 1.6064453125
0.5517578125 1.6162109375
0.1806640625 2.4755859375
-1.1181640625 -1.3232421875
0.4248046875 1.8505859375
1.3916015625 -1.7138671875
-1.6162109375 0.8251953125
1.9677734375 -1.5576171875
-1.7724609375 -2.1826171875
0.1513671875 -1.8212890625
0.5322265625 2.3974609375
-1.4794921875 2.0556640625
2.4658203125 0.6005859375
-2.3974609375 2.1337890625
2.0068359375 0.8935546875
2.4951171875 0.7861328125
-1.9775390625 -1.6943359375
-0.8154296875 0.9130859375
-1.1474609375 -0.9912109375
-2.1630859375 0.1220703125
1.9091796875 -1.7626953125
-0.8056640625 -1.5576171875
1.6552734375 0.4150390625
1.5478515625 0.6298828125
-1.8408203125 0.9521484375
-2.4169921875 0.8251953125
0.3662109375 0.1513671875
1.0595703125 2.4560546875
1.3330078125 0.0634765625
-0.8740234375 1.2255859375
0.2587890625 -1.4697265625
-1.3427734375 0.8544921875
-0.2001953125 -2.2021484375
1.3037109375 1.2841796875
-0.8349609375 1.4208984375
1.5576171875 -0.5712890625
0.0048828125 0.0244140625
-2.4755859375 1.8115234375
1.1181640625 0.5810546875
0.6689453125 -1.6748046875
-0.8349609375 0.7861328125
-1.0888671875 -0.0341796875
-1.1865234375 0.9228515625
0.7373046875 2.4462890625
-0.1220703125 -0.1025390625
-0.5322265625 -1.5478515625
-0.8154296875 -0.8642578125
1.6259765625 2.0068359375
0.8154296875 1.9775390625
-0.6787109375 2.2900390625
1.8505859375 -1.4697265625
2.1826171875 -1.7333984375
2.2314453125 -1.4697265625
0.6591796875 1.9189453125
0.4833984375 1.9482421875
-1.4892578125 0.7861328125
-0.8642578125 2.3681640625
-1.4697265625 1.2158203125
0.5615234375 -0.2587890625
-1.2158203125 0.8837890625
0.6396484375 -2.0458984375
1.0205078125 1.0888671875
-0.1416015625 2.2802734375
-2.3291015625 -1.1962890625
2.4951171875 -1.7041015625
1.6162109375 -0.6396484375
0.4248046875 -0.3369140625
0.6494140625 1.8115234375
0.3466796875 -0.2490234375
1.8310546875 0.4345703125
-2.1728515625 -1.3525390625
2.0654296875 0.8349609375
-0.8935546875 2.0361328125
0.7177734375 -2.4755859375
-1.4111328125 -0.2587890625
2.2509765625 -0.9326171875
-1.7822265625 2.4365234375
-0.3955078125 1.5673828125
0.0146484375 1.7529296875
-2.0654296875 -1.6064453125
-2.2998046875 2.1142578125
2.2216796875 1.1572265625
1.7236328125 -2.0654296875
2.1923828125 -2.1826171875
0.9716796875 0.1025390625
1.9873046875 0.4833984375
2.0556640625 1.1083984375
-1.5087890625 -0.6982421875
2.4169921875 -1.6357421875
0.1318359375 1.7626953125
-0.9912109375 -1.4697265625
-1.9287109375 0.1708984375
-0.0927734375 0.3076171875
0.0244140625 -0.4833984375
-0.8447265625 -1.1572265625
-0.6787109375 2.2412109375
-0.7666015625 2.4267578125
0.6591796875 -1.2939453125
0.3076171875 1.4697265625
2.2705078125 -2.1435546875
2.3681640625 2.0849609375
-0.9033203125 -0.9814453125
1.0791015625 -2.3583984375
1.9189453125 -0.6982421875
0.1025390625 -1.4404296875
-1.5576171875 1.3232421875
-1.4013671875 2.4951171875
1.7138671875 0.1513671875
2.0751953125 -1.8798828125
1.8994140625 -0.8642578125
1.5185546875 1.4208984375
-0.3173828125 -2.2509765625
-1.0888671875 2.2509765625
-2.1923828125 0.1416015625
-0.3662109375 0.0146484375
0.5029296875 -0.1318359375
1.2939453125 0.0341796875
2.1728515625 1.3232421875
-2.2607421875 1.4990234375
-0.5810546875 0.4345703125
1.9384765625 2.1728515625
1.2646484375 -0.3076171875
-0.4638671875 -2.2412109375
1.7822265625 2.3291015625
1.9775390625 2.0556640625
-1.2353515625 2.0263671875
-1.4892578125 2.0556640625
0.8544921875 0.9814453125
-1.2744140625 -1.0888671875
0.4638671875 2.1044921875
-1.1767578125 0.6884765625
1.9287109375 -1.9091796875
2.4658203125 -1.1181640625
-0.2197265625 -0.3173828125
1.5869140625 -2.3388671875
1.5478515625 0.9033203125
-1.0009765625 2.3388671875
-1.0205078125 0.4833984375
-0.5810546875 -1.3330078125
2.4853515625 0.2099609375
1.6845703125 -0.7861328125
1.8017578125 -1.9677734375
-1.3720703125 1.3525390625
2.4853515625 -0.2490234375
1.8603515625 1.8603515625
-1.8310546875 0.9521484375
-0.0439453125 -0.7177734375
-0.2490234375 2.3095703125
1.8701171875 -0.8544921875
-2.3974609375 -2.2802734375
-1.9482421875 0.2197265625
0.4052734375 -2.0166015625
-1.7919921875 -2.1435546875
0.9912109375 1.1181640625
1.2841796875 -1.0595703125
-0.4150390625 -0.4736328125
0.4150390625 -0.4443359375
1.8994140625 2.2998046875
2.2607421875 -2.4462890625
-1.2939453125 1.2255859375
-1.8115234375 -2.3681640625
0.9423828125 0.3173828125
-1.6455078125 0.5615234375
1.0009765625 -0.7666015625
-1.2158203125 2.3681640625
1.9189453125 -2.2314453125
-1.9384765625 -0.2685546875
1.6748046875 0.4345703125
1.0400390625 1.0595703125
0.4541015625 2.2705078125
-0.3759765625 2.1826171875
2.0751953125 2.2607421875
0.5712890625 -2.4365234375
0.5419921875 -0.4052734375
-1.1572265625 0.9130859375
1.4794921875 1.4013671875
-0.0244140625 1.5087890625
1.5283203125 -1.6357421875
-0.1611328125 -2.1630859375
-2.1923828125 -1.7138671875
1.5380859375 -0.9228515625
-0.5517578125 1.8896484375
-0.8837890625 -1.0400390625
1.2548828125 2.3876953125
-0.2587890625 -0.4541015625
1.8603515625 -2.1435546875
-0.6494140625 1.6943359375
-0.4931640625 1.9287109375
-0.4931640625 -1.2744140625
-0.2001953125 -2.3291015625
-0.1708984375 0.2685546875
-0.4345703125 0.0634765625
1.5673828125 -1.4697265625
-0.5322265625 0.2099609375
-0.0830078125 0.0927734375
-0.4833984375 2.1923828125
-2.2119140625 -2.1728515625
1.4599609375 1.0302734375
-2.4755859375 -1.3427734375
1.5185546875 0.5029296875
0.9326171875 -2.1533203125
0.3564453125 0.4638671875
0.6689453125 -1.1279296875
-0.1708984375 -0.4443359375
-2.3486328125 0.2197265625
-0.7958984375 2.2705078125
-0.7177734375 -1.8896484375
2.3779296875 0.2392578125
-1.4501953125 -0.0537109375
1.7529296875 2.1923828125
0.0927734375 -2.0068359375
-1.4990234375 1.2451171875
-2.4853515625 -1.7724609375
1.2939453125 -2.2021484375
2.2021484375 -0.1611328125
-0.9814453125 1.7333984375
2.4072265625 -2.1337890625
-1.4306640625 -2.4169921875
0.2001953125 -0.2783203125
-0.8349609375 -2.4365234375
-2.0751953125 1.6943359375
1.0302734375 -2.3876953125
-1.9287109375 -1.2353515625
-1.4794921875 0.4541015625
2.1240234375 1.6162109375
-1.8310546875 -0.7861328125
-0.1123046875 -0.2001953125
1.6943359375 2.1435546875
2.4853515625 -0.0341796875
-1.6748046875 0.1025390625
-0.2294921875 1.9189453125
1.3818359375 1.8408203125
-0.2685546875 1.6162109375
-1.5966796875 0.2587890625
-2.3095703125 2.1337890625
-1.1865234375 -1.7724609375
-1.0009765625 1.9482421875
-0.2880859375 2.3095703125
-0.6787109375 -1.2744140625
0.8935546875 1.6455078125
1.8408203125 0.6298828125
-0.0732421875 -0.2197265625
1.1669921875 0.8056640625
-0.3466796875 0.0146484375
-1.7529296875 -2.2314453125
2.3974609375 1.9384765625
-1.5576171875 0.0927734375
-0.2099609375 0.4931640625
1.2646484375 1.9287109375
2.1142578125 2.2021484375
1.0009765625 0.2001953125
0.1123046875 1.9580078125
-0.5224609375 -0.1123046875
-1.0791015625 -1.1669921875
-2.3876953125 -1.0400390625
0.5615234375 1.8310546875
2.3583984375 -2.1826171875
-1.2451171875 1.6064453125
-1.0107421875 1.8505859375
-1.1962890625 -0.4345703125
0.7958984375 1.6455078125
1.1474609375 -2.3291015625
2.2509765625 0.6103515625
-2.1435546875 -1.9287109375
0.3662109375 0.0341796875
-2.0849609375 -0.0048828125
-0.0537109375 -0.0732421875
1.8017578125 1.2060546875
-1.3232421875 -2.1337890625
2.1826171875 -1.3623046875
-1.0986328125 2.1923828125
1.4599609375 0.6884765625
-0.1904296875 -0.6787109375
-0.0537109375 1.4404296875
-2.4658203125 1.7236328125
1.8994140625 0.2490234375
-0.9326171875 1.0205078125
-1.9482421875 0.2392578125
-0.9912109375 0.9130859375
2.0458984375 1.7919921875
0.1904296875 0.5908203125
1.2451171875 -0.2783203125
-1.9580078125 -1.4892578125
-0.0537109375 -0.5224609375
-2.3974609375 -0.6298828125
-1.2353515625 1.3525390625
0.8056640625 -0.8251953125
2.2216796875 -2.2509765625
-1.5087890625 0.1025390625
0.3173828125 -0.0634765625
0.4736328125 2.1630859375
1.9677734375 0.7275390625
-1.0205078125 2.3388671875
1.2353515625 -2.3681640625
-1.8017578125 0.3271484375
-0.7958984375 1.1865234375
-1.2548828125 2.1923828125
1.4306640625 2.2119140625
0.1611328125 2.3681640625
1.9482421875 -1.9580078125
2.2021484375 1.3818359375
1.4208984375 2.0849609375
0.7177734375 1.2841796875
-0.5029296875 -2.1728515625
2.3291015625 0.0048828125
1.5087890625 -1.0205078125
1.3525390625 1.6064453125
0.2099609375 0.8544921875
-1.4990234375 -2.2314453125
0.6494140625 -2.1337890625
-1.9775390625 1.9970703125
-0.5419921875 0.2490234375
0.1123046875 -0.3662109375
2.4267578125 0.8642578125
-0.5810546875 -1.9775390625
-1.9384765625 -1.2744140625
-2.2412109375 -1.9189453125
0.1025390625 0.5712890625
-0.8056640625 -2.4072265625
-0.1611328125 1.7041015625
1.3623046875 1.5869140625
-2.4365234375 0.5419921875
2.1533203125 2.0654296875
-1.8798828125 2.2900390625
-0.6103515625 0.3369140625
1.4111328125 -1.9873046875
-1.5283203125 -0.1904296875
1.9970703125 1.8408203125
0.5224609375 -1.9580078125
-0.4248046875 1.9873046875
2.2412109375 1.1572265625
-0.7275390625 1.1181640625
-1.7724609375 0.1318359375
0.7958984375 -0.7861328125
1.7822265625 0.8544921875
-0.5224609375 1.7236328125
2.3291015625 -1.9189453125
-0.9228515625 2.4365234375
-1.5771484375 2.1728515625
0.6005859375 2.1435546875
1.9384765625 2.1044921875
0.2392578125 -0.8642578125
-1.1376953125 1.4306640625
-1.3134765625 1.5283203125
0.8349609375 -2.0263671875
-1.8212890625 1.4111328125
0.8349609375 0.8349609375
0.3857421875 2.4658203125
-0.2978515625 -0.3271484375
-1.9189453125 1.4013671875
0.1806640625 2.1826171875
1.9091796875 1.5576171875
-2.1923828125 0.6103515625
0.5908203125 1.7626953125
-1.6259765625 -2.3388671875
1.0888671875 2.2119140625
2.2802734375 2.3486328125
-1.5380859375 -0.4833984375
-0.1611328125 1.7626953125
-1.0595703125 0.9228515625
-1.3427734375 0.7177734375
2.1044921875 -0.3759765625
1.8701171875 -0.9619140625
-2.0068359375 1.5185546875
-1.8115234375 1.8994140625
-1.5380859375 0.4443359375
0.7568359375 1.8212890625
-0.4736328125 2.2998046875
2.2314453125 0.2783203125
-2.1728515625 2.0458984375
-0.7763671875 1.6455078125
0.5419921875 1.9189453125
-1.9677734375 -2.4658203125
-1.1279296875 -1.3720703125
-1.7138671875 -2.4072265625
-0.8056640625 -1.3818359375
2.0654296875 -1.6845703125
1.8896484375 -0.5224609375
-2.3193359375 1.8603515625
-1.3623046875 0.7080078125
-0.1025390625 0.5126953125
2.1435546875 -0.5712890625
-0.9228515625 1.5185546875
0.0341796875 0.8447265625
0.3173828125 -1.9482421875
-2.2314453125 1.2939453125
1.6357421875 -2.4560546875
0.1904296875 0.3955078125
0.5908203125 -2.0263671875
0.8154296875 -1.3134765625
-1.8505859375 -0.7666015625
-0.2392578125 0.8154296875
-1.2841796875 1.8798828125
1.9775390625 -1.2255859375
-0.8642578125 1.4111328125
-2.0654296875 -0.3369140625
1.3330078125 -0.6494140625
-1.4404296875 -0.8837890625
0.8154296875 2.1435546875
0.2783203125 1.8798828125
1.7919921875 2.4462890625
0.3955078125 -2.0263671875
-2.2119140625 -2.3779296875
-1.9677734375 1.7333984375
-2.1826171875 -0.2880859375
0.7470703125 -2.1142578125
2.2705078125 1.9287109375
-1.3427734375 0.2880859375
-0.9228515625 2.2802734375
-1.1962890625 0.9130859375
1.3134765625 -2.4658203125
-2.2021484375 0.3955078125
-0.8447265625 1.4599609375
0.1025390625 1.8017578125
-2.3779296875 2.4951171875
-1.9873046875 1.7138671875
0.8544921875 -1.7529296875
-1.6455078125 0.7666015625
1.9580078125 -1.5478515625
1.1669921875 0.1318359375
-1.5966796875 -0.4541015625
-0.6591796875 1.6552734375
1.7431640625 0.6103515625
-0.6201171875 1.3720703125
-0.3076171875 1.8603515625
-0.0048828125 0.0634765625
-0.1318359375 1.6259765625
0.2685546875 1.9189453125
1.7626953125 -0.0439453125
1.0693359375 -0.5615234375
0.4443359375 -1.7724609375
-1.5185546875 -0.8154296875
2.2998046875 -0.0048828125
-1.0498046875 1.7236328125
-0.6103515625 -2.2705078125
-2.1044921875 -0.3466796875
0.4931640625 0.0244140625
2.2802734375 -1.9189453125
1.1181640625 2.2314453125
-0.6982421875 2.3779296875
0.0439453125 -0.4443359375
-0.5615234375 2.0263671875
-0.1806640625 -0.7861328125
1.3134765625 0.3466796875
0.9228515625 1.7626953125
-0.6103515625 0.3662109375
-0.9423828125 -0.8935546875
-0.9130859375 -1.0595703125
0.6396484375 -2.4951171875
-0.0732421875 -0.8251953125
0.4833984375 -0.0732421875
0.1904296875 -2.2802734375
2.0166015625 1.3232421875
1.0693359375 -1.8017578125
-1.5673828125 -1.0107421875
-1.0498046875 1.6357421875
-0.7470703125 -1.2646484375
0.5810546875 0.2294921875
-0.9033203125 1.5380859375
1.6845703125 0.7861328125
1.8603515625 -0.6298828125
0.5029296875 -0.3076171875
-0.4638671875 -1.9384765625
-2.1630859375 -1.5283203125
1.7529296875 -1.6162109375
0.6884765625 2.1142578125
1.9287109375 2.1240234375
-0.7080078125 2.4951171875
-0.2978515625 2.0166015625
2.1923828125 2.3876953125
-1.7431640625 1.0498046875
-1.2353515625 -1.2451171875
0.8056640625 1.6845703125
-1.4013671875 -0.3759765625
2.4267578125 2.3779296875
1.8212890625 0.7763671875
2.3974609375 1.7724609375
-1.8408203125 -0.2978515625
0.5126953125 1.9970703125
-1.7529296875 0.3662109375
1.6552734375 -1.6162109375
-0.6884765625 1.2841796875
1.6455078125 -1.8505859375
-1.7333984375 -1.0791015625
1.2060546875 0.2197265625
2.1240234375 0.0341796875
-2.3876953125 -0.8447265625
2.3876953125 -2.1630859375
-2.3095703125 1.5283203125
1.2646484375 0.1708984375
1.2841796875 0.0732421875
2.3779296875 -0.7958984375
0.8935546875 1.5576171875
-2.2802734375 -1.1962890625
-0.0244140625 1.0498046875
-1.3037109375 0.9423828125
-2.3388671875 -2.1435546875
-1.1083984375 -1.2939453125
-2.0361328125 -1.9482421875
1.1474609375 2.2509765625
0.7861328125 -0.7861328125
-2.1240234375 1.6357421875
-2.4658203125 -0.2001953125
-0.9716796875 1.7041015625
1.9873046875 1.6845703125
-2.4365234375 -0.1904296875
-2.0849609375 -2.3291015625
0.6884765625 1.8408203125
-0.7763671875 -2.2705078125
-1.8701171875 -2.2119140625
-1.7041015625 1.196289062
1.2744140625 -0.6494140625
-1.0986328125 -0.3564453125
-0.9521484375 1.3525390625
1.1279296875 1.8994140625
-2.4560546875 0.5419921875
0.4638671875 0.4931640625
1.3232421875 0.6591796875
1.8408203125 0.5029296875
0.3466796875 0.4541015625
-0.3662109375 -1.8896484375
1.9482421875 -1.4697265625
0.1708984375 2.3779296875
1.4306640625 -1.3818359375
1.6162109375 -0.7763671875
0.6494140625 -1.6943359375
-2.4365234375 -0.5908203125
-0.3271484375 -0.3369140625
-0.0927734375 0.7763671875
0.6005859375 -2.2607421875
-0.9033203125 1.4794921875
0.1318359375 -2.3974609375
0.0537109375 -2.1044921875
};
\end{groupplot}

\end{tikzpicture}


==> images/poiseuille_loss_history.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=5cm,height=4.5cm]
\nextgroupplot[
legend cell align={left},
legend style={draw=none, at={(0.9,0.97)}},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-1100, xmax=23100,
xtick style={color=black},
ylabel={$MSE$},
ymin=0.0645458519334556, ymax=43.3851822470977,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 31.0565501451492
10.0045475216007 3.51012812554836
20.0090950432015 2.30685007944703
30.0136425648022 1.3520048186183
40.0181900864029 1.24263936467469
50.0227376080036 1.18850897066295
60.0272851296044 1.15750005096197
70.0318326512051 1.11416154541075
80.0363801728058 1.10401341039687
90.0409276944065 1.07170080207288
100.045475216007 1.04941748548299
110.050022737608 1.0161293502897
120.054570259209 1.03851948864758
130.059117780809 0.96287685399875
140.06366530241 0.996535060461611
150.068212824011 0.974216507747769
160.072760345612 1.00439831707627
170.077307867212 0.964222996030003
180.081855388813 0.949954979121685
190.086402910414 1.03955969866365
200.090950432015 0.909078357275575
210.095497953615 0.876170529052615
220.100045475216 0.89006329048425
230.104592996817 0.920314887538552
240.109140518417 0.894245872274041
250.113688040018 0.84947678912431
260.118235561619 0.833091871347278
270.12278308322 0.871433174237609
280.12733060482 0.837351245107129
290.131878126421 0.832549534738064
300.136425648022 0.83582627447322
310.140973169623 0.810408024583012
320.145520691223 0.816897761309519
330.150068212824 0.903976284898818
340.154615734425 0.817783459555358
350.159163256025 0.823733906261623
360.163710777626 0.821715273428708
370.168258299227 0.802839103154838
380.172805820828 0.789049647282809
390.177353342428 0.781285027274862
400.181900864029 0.802497976692393
410.18644838563 0.794553756248206
420.190995907231 0.779790637083352
430.195543428831 0.778656730195507
440.200090950432 0.834547358099371
450.204638472033 0.774787696544081
460.209185993633 0.812260228209198
470.213733515234 0.749653030885383
480.218281036835 0.761607553111389
490.222828558436 0.747501513455063
500.227376080036 0.7411317108199
510.231923601637 0.759124062489718
520.236471123238 0.761034430703148
530.241018644839 0.72957654716447
540.245566166439 0.756409923080355
550.25011368804 0.80396870453842
560.254661209641 0.78436695295386
570.259208731241 0.797347878105938
580.263756252842 0.757993429433554
590.268303774443 0.757509514689445
600.272851296044 0.723877091426402
610.277398817644 0.776624969439581
620.281946339245 0.731846731156111
630.286493860846 0.705532499123365
640.291041382447 0.713118520565331
650.295588904047 0.705163074657321
660.300136425648 0.752740199910477
670.304683947249 0.75389838218689
680.309231468849 1.08375224471092
690.31377899045 0.693912865244783
700.318326512051 0.891768727451563
710.322874033652 0.696104602771811
720.327421555252 0.690878029447049
730.331969076853 0.717780995299108
740.336516598454 0.691336207324639
750.341064120055 0.674836605088785
760.345611641655 0.675028404803015
770.350159163256 0.815988646820188
780.354706684857 0.713251132518053
790.359254206458 0.69276888447348
800.363801728058 0.681957790977322
810.368349249659 0.684410411631688
820.37289677126 0.715362106100656
830.37744429286 0.917083442909643
840.381991814461 0.67099249153398
850.386539336062 0.669802837772295
860.391086857663 0.669190482003614
870.395634379263 0.678605378139764
880.400181900864 0.655974691384472
890.404729422465 0.678668795735575
900.409276944065 0.662705796537921
910.413824465666 0.656364005873911
920.418371987267 0.663300082203932
930.422919508868 0.667318968567997
940.427467030468 0.668928398634307
950.432014552069 0.664559064432979
960.43656207367 0.725918557029217
970.441109595271 0.656001058872789
980.445657116871 0.654243995319121
990.450204638472 0.651877881609835
1000.45475216007 0.654285724041983
1010.45929968167 0.646821541246027
1020.46384720327 0.657217669999227
1030.46839472487 0.676691617583856
1040.47294224648 0.641021446790546
1050.47748976808 0.642899710685015
1060.48203728968 0.767943905666471
1070.48658481128 0.678565975744277
1080.49113233288 0.638209222699516
1090.49567985448 0.643214286188595
1100.50022737608 0.636741074034944
1110.50477489768 0.638049612636678
1120.50932241928 0.640661792363971
1130.51386994088 0.649044454912655
1140.51841746248 0.626326860219706
1150.52296498408 0.637813214911148
1160.52751250568 0.847989214584231
1170.53206002729 0.634384326986037
1180.53660754889 0.617407672689296
1190.54115507049 0.622754102922045
1200.54570259209 0.650247686891817
1210.55025011369 0.617285382235423
1220.55479763529 0.63288949849084
1230.55934515689 0.786780292633921
1240.56389267849 0.631916231359355
1250.56844020009 0.609205821994692
1260.57298772169 0.636182637303136
1270.57753524329 0.617027019616216
1280.58208276489 0.609649165999144
1290.58663028649 0.634856219985522
1300.59117780809 0.617547893663868
1310.5957253297 0.607565788901411
1320.6002728513 0.609813364921138
1330.6048203729 0.623383061261848
1340.6093678945 0.612455241091084
1350.6139154161 0.831023183651268
1360.6184629377 0.637550533283502
1370.6230104593 0.609557783114724
1380.6275579809 0.598812295938842
1390.6321055025 0.598442879039794
1400.6366530241 0.684404840110801
1410.6412005457 0.613013919908553
1420.6457480673 0.60325661546085
1430.6502955889 0.595848686003592
1440.6548431105 0.594494608405512
1450.65939063211 0.594741575536318
1460.66393815371 0.629510582890362
1470.66848567531 0.594289870234206
1480.67303319691 0.591002870525699
1490.67758071851 0.605831343797036
1500.68212824011 0.580571038997732
1510.68667576171 0.590582522563636
1520.69122328331 0.585880429716781
1530.69577080491 0.592844260507263
1540.70031832651 0.587132220040075
1550.70486584811 0.583277712692507
1560.70941336971 0.602418699883856
1570.71396089131 0.617351666092873
1580.71850841292 0.632254407508299
1590.72305593452 0.586156753823161
1600.72760345612 1.0325243063271
1610.73215097772 0.625644162879325
1620.73669849932 0.577625141129829
1630.74124602092 0.574059317528736
1640.74579354252 0.577945868950337
1650.75034106412 0.568305710097775
1660.75488858572 0.571317097404972
1670.75943610732 0.609546134015545
1680.76398362892 0.631128462729976
1690.76853115052 0.629161878139712
1700.77307867212 0.576385177206248
1710.77762619372 0.622847587917931
1720.78217371533 0.574502548552118
1730.78672123693 0.56298087205505
1740.79126875853 0.55876739625819
1750.79581628013 0.565257708367426
1760.80036380173 0.57510027254466
1770.80491132333 0.758221950847656
1780.80945884493 0.585605629719794
1790.81400636653 0.565468532731757
1800.81855388813 0.689312533475459
1810.82310140973 0.592734645586461
1820.82764893133 0.600400388007984
1830.83219645293 0.69015014404431
1840.83674397453 0.700097223278135
1850.84129149613 0.56032524589682
1860.84583901774 0.555697792733554
1870.85038653934 0.621102843200788
1880.85493406094 0.603742304025218
1890.85948158254 0.560688581841532
1900.86402910414 0.55458672583336
1910.86857662574 0.549432808533311
1920.87312414734 0.552420677035116
1930.87767166894 0.54821721004555
1940.88221919054 0.547828538634349
1950.88676671214 0.555437055707444
1960.89131423374 0.545109324913938
1970.89586175534 0.543103449279442
1980.90040927694 0.555956704134587
1990.90495679854 0.560340855969116
2000.90950432015 0.632334981579334
2010.91405184175 0.602690852363594
2020.91859936335 0.601661349064671
2030.92314688495 0.539298603020143
2040.92769440655 0.60208490001969
2050.93224192815 0.541534169111401
2060.93678944975 0.536957497824915
2070.94133697135 0.536602957115974
2080.94588449295 0.5546641247347
2090.95043201455 0.535531831614207
2100.95497953615 0.536157425667625
2110.95952705775 0.539083225012291
2120.96407457935 0.530144185177051
2130.96862210096 0.528832260752097
2140.97316962256 0.541186193935573
2150.97771714416 0.563072343938984
2160.98226466576 0.547560905572027
2170.98681218736 0.53588316909736
2180.99135970896 0.520492887066212
2190.99590723056 0.576797613699455
2201.00045475216 0.534856715472415
2211.00500227376 0.525871201534756
2221.00954979536 0.537660546135157
2231.01409731696 0.528871509770397
2241.01864483856 0.530094466055743
2251.02319236016 0.526428959448822
2261.02773988176 0.628722836496308
2271.03228740336 0.521305150468834
2281.03683492497 0.560197530314326
2291.04138244657 0.521671385737136
2301.04592996817 0.522018949675839
2311.05047748977 0.515921142708976
2321.05502501137 0.568069483677391
2331.05957253297 0.520797971170396
2341.06412005457 0.523457496427
2351.06866757617 0.530371009255759
2361.07321509777 0.617918202420697
2371.07776261937 0.655932117893826
2381.08231014097 0.515469809877686
2391.08685766257 0.532168293662835
2401.09140518417 0.510719497688115
2411.09595270578 0.50856552796904
2421.10050022738 0.515263079316355
2431.10504774898 0.503600612602895
2441.10959527058 0.515537065046374
2451.11414279218 0.520537031348795
2461.11869031378 0.502954063762445
2471.12323783538 0.546651146607473
2481.12778535698 0.549465927004348
2491.13233287858 0.523368616471998
2501.13688040018 0.696210777270608
2511.14142792178 0.513765981188044
2521.14597544338 0.504827821801882
2531.15052296498 0.505344118981156
2541.15507048658 0.582906992407516
2551.15961800819 0.510374571254943
2561.16416552979 0.506200129399076
2571.16871305139 0.502712733345106
2581.17326057299 0.509346583625302
2591.17780809459 0.495758127246518
2601.18235561619 0.499672727426514
2611.18690313779 0.510548024030868
2621.19145065939 0.512283059186302
2631.19599818099 0.505366890109144
2641.20054570259 0.499138434650376
2651.20509322419 0.503967237542383
2661.20964074579 0.499471770832315
2671.21418826739 0.491676660662051
2681.218735789 0.507442693808116
2691.2232833106 0.49798558576731
2701.2278308322 0.494682590477169
2711.2323783538 0.497762032842729
2721.2369258754 0.498063878505491
2731.241473397 0.528453856211854
2741.2460209186 0.49534538606531
2751.2505684402 0.493135543947574
2761.2551159618 0.500353665614966
2771.2596634834 0.48767492978368
2781.264211005 0.501834347029217
2791.2687585266 0.508194258669391
2801.2733060482 0.683491395669989
2811.2778535698 0.489880072476808
2821.28240109141 0.628506464418024
2831.28694861301 0.484741789055988
2841.29149613461 0.484803352941526
2851.29604365621 0.479538818006404
2861.30059117781 0.490769311960321
2871.30513869941 0.483003527857363
2881.30968622101 0.489689100795658
2891.31423374261 0.512302260263823
2901.31878126421 0.487151863868348
2911.32332878581 0.47619003863656
2921.32787630741 0.4809111712093
2931.33242382901 0.487001352303196
2941.33697135061 0.506724556325935
2951.34151887221 0.484135232749395
2961.34606639382 0.490067952661775
2971.35061391542 0.477118039532797
2981.35516143702 0.474402515159454
2991.35970895862 0.484174691140652
3001.36425648022 0.478985443769488
3011.36880400182 0.474153640883742
3021.37335152342 0.470849850244122
3031.37789904502 0.468181915261084
3041.38244656662 0.465159820771078
3051.38699408822 0.462877477897564
3061.39154160982 0.459874376829248
3071.39608913142 0.456619718606817
3081.40063665302 0.454013906448381
3091.40518417462 0.450429064629134
3101.40973169623 0.448137051425874
3111.41427921783 0.445382549340138
3121.41882673943 0.441337536612991
3131.42337426103 0.438536097877659
3141.42792178263 0.435779529041611
3151.43246930423 0.432534921565093
3161.43701682583 0.431819160527084
3171.44156434743 0.428583525994327
3181.44611186903 0.423398240847746
3191.45065939063 0.422220648470102
3201.45520691223 0.419830880768131
3211.45975443383 0.416952692263294
3221.46430195543 0.416974313004175
3231.46884947703 0.414113801904023
3241.47339699864 0.40967666200595
3251.47794452024 0.409598296275362
3261.48249204184 0.406495306931902
3271.48703956344 0.406754491414176
3281.49158708504 0.4038978900644
3291.49613460664 0.401836685428862
3301.50068212824 0.40016849496169
3311.50522964984 0.397861864854349
3321.50977717144 0.397461975255283
3331.51432469304 0.395595926151145
3341.51887221464 0.395949933852535
3351.52341973624 0.391229750937782
3361.52796725784 0.392647469881922
3371.53251477945 0.387929032673128
3381.53706230105 0.386007299704943
3391.54160982265 0.386476967018098
3401.54615734425 0.382538193065557
3411.55070486585 0.384295977914007
3421.55525238745 0.385075836151373
3431.55979990905 0.378966257732827
3441.56434743065 0.382478873711079
3451.56889495225 0.375504799798364
3461.57344247385 0.376834050781326
3471.57798999545 0.375391587236663
3481.58253751705 0.371786533476552
3491.58708503865 0.371905880805571
3501.59163256025 0.370471842790721
3511.59618008186 0.368480713426834
3521.60072760346 0.367329106869875
3531.60527512506 0.365968221434741
3541.60982264666 0.365316588809947
3551.61437016826 0.362148469910608
3561.61891768986 0.364904467744054
3571.62346521146 0.368142697523581
3581.62801273306 0.363202093722066
3591.63256025466 0.359439180843765
3601.63710777626 0.359062918898417
3611.64165529786 0.355099720938597
3621.64620281946 0.360501568298787
3631.65075034106 0.353661356202792
3641.65529786267 0.354703410368529
3651.65984538427 0.357779655518243
3661.66439290587 0.352187580545433
3671.66894042747 0.351055762002943
3681.67348794907 0.35244421644893
3691.67803547067 0.347914665064309
3701.68258299227 0.348642650933471
3711.68713051387 0.345811036517262
3721.69167803547 0.348352858170983
3731.69622555707 0.344996299565537
3741.70077307867 0.343260766472667
3751.70532060027 0.345533756393706
3761.70986812187 0.344536614924436
3771.71441564347 0.341441275173565
3781.71896316507 0.342249910303508
3791.72351068668 0.345792017920758
3801.72805820828 0.338510787580162
3811.73260572988 0.33914370329876
3821.73715325148 0.339655640083947
3831.74170077308 0.337970192267676
3841.74624829468 0.341167356644291
3851.75079581628 0.335574186436133
3861.75534333788 0.335284805230913
3871.75989085948 0.334872590668965
3881.76443838108 0.335390437569004
3891.76898590268 0.333247097791173
3901.77353342428 0.33201344301051
3911.77808094588 0.330001075577457
3921.78262846749 0.331109712089528
3931.78717598909 0.33233254388324
3941.79172351069 0.331380512536271
3951.79627103229 0.330255390101229
3961.80081855389 0.327916339389049
3971.80536607549 0.327011362067424
3981.80991359709 0.329873059716192
3991.81446111869 0.325308141720598
4001.81900864029 0.323637845620397
4011.82355616189 0.322989743479411
4021.82810368349 0.322220697358716
4031.83265120509 0.324276019397075
4041.83719872669 0.32475807343144
4051.84174624829 0.32671119501174
4061.8462937699 0.320114609989105
4071.8508412915 0.323420755070401
4081.8553888131 0.319495928211836
4091.8599363347 0.319484055507928
4101.8644838563 0.318886357250449
4111.8690313779 0.319497675693128
4121.8735788995 0.31648872900405
4131.8781264211 0.317693361110287
4141.8826739427 0.318832384044072
4151.8872214643 0.318121720498311
4161.8917689859 0.316427952959202
4171.8963165075 0.319466264510993
4181.9008640291 0.315856339409947
4191.90541155071 0.313875761072268
4201.90995907231 0.319922376336763
4211.91450659391 0.310786085698055
4221.91905411551 0.314303037404898
4231.92360163711 0.309694618088542
4241.92814915871 0.309854990468011
4251.93269668031 0.315887710588868
4261.93724420191 0.309538285102462
4271.94179172351 0.310313318215776
4281.94633924511 0.310358270187862
4291.95088676671 0.30770574460621
4301.95543428831 0.308145921459072
4311.95998180991 0.307959224257502
4321.96452933151 0.309721561709011
4331.96907685312 0.305641956190811
4341.97362437472 0.306401092748274
4351.97817189632 0.306108208562364
4361.98271941792 0.302896564971888
4371.98726693952 0.303860668384004
4381.99181446112 0.304677515377989
4391.99636198272 0.301407209786703
4402.00090950432 0.304617481844616
4412.00545702592 0.302165411078022
4422.01000454752 0.304150116469827
4432.01455206912 0.306358961941442
4442.01909959072 0.300077014515409
4452.02364711232 0.301978128729388
4462.02819463392 0.299978114344412
4472.03274215552 0.298271449952153
4482.03728967713 0.307250942918472
4492.04183719873 0.30199050263036
4502.04638472033 0.29941135525587
4512.05093224193 0.296733459152165
4522.05547976353 0.2978468912479
4532.06002728513 0.299474287516205
4542.06457480673 0.303570151139866
4552.06912232833 0.298360460772528
4562.07366984993 0.298053673512186
4572.07821737153 0.299684066339978
4582.08276489313 0.296419484875514
4592.08731241473 0.293712511120248
4602.09185993633 0.29792261820694
4612.09640745794 0.293758050291217
4622.10095497954 0.295916497634607
4632.10550250114 0.3031662596768
4642.11005002274 0.296186163133825
4652.11459754434 0.295472877682187
4662.11914506594 0.292941942607285
4672.12369258754 0.29248472112522
4682.12824010914 0.292666870853282
4692.13278763074 0.295096233356162
4702.13733515234 0.295867097825976
4712.14188267394 0.293566910579102
4722.14643019554 0.289670950369327
4732.15097771714 0.290590967386379
4742.15552523875 0.290255343250465
4752.16007276035 0.291125206364086
4762.16462028195 0.292038163453981
4772.16916780355 0.29066183748364
4782.17371532515 0.288997254814603
4792.17826284675 0.288918398757232
4802.18281036835 0.28852939857461
4812.18735788995 0.290904197354394
4822.19190541155 0.288276786370261
4832.19645293315 0.286147124294075
4842.20100045475 0.285550864624383
4852.20554797635 0.289731401273457
4862.21009549795 0.290268690405355
4872.21464301955 0.2879239582835
4882.21919054115 0.311370761075523
4892.22373806276 0.287321121752029
4902.22828558436 0.284572259130073
4912.23283310596 0.284276232661796
4922.23738062756 0.284475638822187
4932.24192814916 0.287994511512807
4942.24647567076 0.287785793341754
4952.25102319236 0.283144126937259
4962.25557071396 0.283537200601131
4972.26011823556 0.284173044652562
4982.26466575716 0.291111666534562
4992.26921327876 0.288473134016385
5002.27376080036 0.285011062580452
5012.27830832196 0.287766267880215
5022.28285584356 0.284932553258841
5032.28740336517 0.282614322131849
5042.29195088677 0.28547310664726
5052.29649840837 0.282745945107308
5062.30104592997 0.280964687903179
5072.30559345157 0.282212623817031
5082.31014097317 0.280188230914064
5092.31468849477 0.282334192990675
5102.31923601637 0.280206703733711
5112.32378353797 0.280109801533399
5122.32833105957 0.279771692396025
5132.33287858117 0.282005741850298
5142.33742610277 0.279699642735068
5152.34197362437 0.278565381348017
5162.34652114598 0.278933047753526
5172.35106866758 0.279800527670886
5182.35561618918 0.276729872341093
5192.36016371078 0.28242094131565
5202.36471123238 0.288046933543228
5212.36925875398 0.283170503062138
5222.37380627558 0.278951474829228
5232.37835379718 0.277893196871446
5242.38290131878 0.281674696394475
5252.38744884038 0.277344893082045
5262.39199636198 0.288065330765676
5272.39654388358 0.277548369129363
5282.40109140518 0.27668626603554
5292.40563892679 0.276376110843557
5302.41018644839 0.276487523893593
5312.41473396999 0.275915351579897
5322.41928149159 0.278472448248067
5332.42382901319 0.275996963369835
5342.42837653479 0.274206886017055
5352.43292405639 0.274468568917655
5362.43747157799 0.288313206634484
5372.44201909959 0.274952720894362
5382.44656662119 0.275768508428882
5392.45111414279 0.275434148177737
5402.45566166439 0.275288400211139
5412.46020918599 0.273860192050051
5422.46475670759 0.277548721489438
5432.46930422919 0.275461004021054
5442.4738517508 0.275061161308258
5452.4783992724 0.271695419782191
5462.482946794 0.274803898246319
5472.4874943156 0.27208596948185
5482.4920418372 0.273047879636579
5492.4965893588 0.273047461487295
5502.5011368804 0.274783304033917
5512.505684402 0.275418299381272
5522.5102319236 0.276464160473552
5532.5147794452 0.270341727649793
5542.5193269668 0.270199205049721
5552.5238744884 0.271861485911359
5562.52842201 0.270214173826389
5572.5329695316 0.271799010195537
5582.53751705321 0.269705482336576
5592.54206457481 0.279900141664257
5602.54661209641 0.276536829995166
5612.55115961801 0.270200692422804
5622.55570713961 0.270616416091798
5632.56025466121 0.273711953886959
5642.56480218281 0.275539483707689
5652.56934970441 0.274391433020355
5662.57389722601 0.267944538652955
5672.57844474761 0.269332382056746
5682.58299226921 0.268174023811298
5692.58753979081 0.268604399716423
5702.59208731242 0.272070270701079
5712.59663483402 0.267910088885401
5722.60118235562 0.267902603030961
5732.60572987722 0.266839588468429
5742.61027739882 0.268520253674069
5752.61482492042 0.270000096730655
5762.61937244202 0.276345027115894
5772.62391996362 0.267719301627949
5782.62846748522 0.267862491571577
5792.63301500682 0.272426850016927
5802.63756252842 0.266962335015705
5812.64211005002 0.266982710141747
5822.64665757162 0.275276635678892
5832.65120509322 0.268676376850635
5842.65575261482 0.267807410942623
5852.66030013643 0.266154841563548
5862.66484765803 0.266423234403192
5872.66939517963 0.266175954282517
5882.67394270123 0.268040832903353
5892.67849022283 0.264234236616176
5902.68303774443 0.269318814906001
5912.68758526603 0.264628060074756
5922.69213278763 0.269528697084752
5932.69668030923 0.264871088525979
5942.70122783083 0.269077662793279
5952.70577535243 0.263135817091097
5962.71032287403 0.264836776557786
5972.71487039563 0.266595350512944
5982.71941791723 0.274079503491521
5992.72396543884 0.26672020652768
6002.72851296044 0.262354608268652
6012.73306048204 0.261169080280524
6022.73760800364 0.261446503012849
6032.74215552524 0.258660210027301
6042.74670304684 0.25564937692252
6052.75125056844 0.254141281046032
6062.75579809004 0.252290277552675
6072.76034561164 0.251321959323832
6082.76489313324 0.248219203553163
6092.76944065484 0.248555568537995
6102.77398817644 0.246043451355945
6112.77853569804 0.247085258692096
6122.78308321965 0.246730959785054
6132.78763074125 0.245847777441668
6142.79217826285 0.243828419152123
6152.79672578445 0.245194242626894
6162.80127330605 0.242737005137315
6172.80582082765 0.243873036190053
6182.81036834925 0.24089082901628
6192.81491587085 0.240583528517163
6202.81946339245 0.239949497212365
6212.82401091405 0.239310029137414
6222.82855843565 0.238451335135323
6232.83310595725 0.240213416422193
6242.83765347885 0.237034154422872
6252.84220100046 0.23681200997089
6262.84674852206 0.235869614465628
6272.85129604366 0.237316975195426
6282.85584356526 0.234978913947998
6292.86039108686 0.239274329680484
6302.86493860846 0.235809996156604
6312.86948613006 0.233876467929804
6322.87403365166 0.233584206602245
6332.87858117326 0.232585536767147
6342.88312869486 0.231989535233879
6352.88767621646 0.233353101742978
6362.89222373806 0.232164213128272
6372.89677125966 0.230994333825947
6382.90131878126 0.231495289146551
6392.90586630286 0.23223480721208
6402.91041382447 0.23114181827259
6412.91496134607 0.227867944573518
6422.91950886767 0.22897984283918
6432.92405638927 0.228429175695055
6442.92860391087 0.227323360471928
6452.93315143247 0.228304433694575
6462.93769895407 0.226898087115842
6472.94224647567 0.227285444620065
6482.94679399727 0.225854279422492
6492.95134151887 0.225693020976905
6502.95588904047 0.225255932404252
6512.96043656207 0.224590807461936
6522.96498408367 0.228071343837655
6532.96953160527 0.226175266951032
6542.97407912688 0.223893763810338
6552.97862664848 0.225008073881327
6562.98317417008 0.22477662491292
6572.98772169168 0.224005521376966
6582.99226921328 0.223687009136484
6592.99681673488 0.229462024268287
6603.00136425648 0.223513206554344
6613.00591177808 0.224325336021138
6623.01045929968 0.222499233786948
6633.01500682128 0.221504458168056
6643.01955434288 0.221117061053519
6653.02410186448 0.221031444278196
6663.02864938608 0.22085516172956
6673.03319690769 0.221059468960448
6683.03774442929 0.219804283486155
6693.04229195089 0.221439364511753
6703.04683947249 0.219103063391231
6713.05138699409 0.219018787414825
6723.05593451569 0.219173424469773
6733.06048203729 0.21844008055632
6743.06502955889 0.220011615529074
6753.06957708049 0.219290444554645
6763.07412460209 0.221519437349343
6773.07867212369 0.217685082097887
6783.08321964529 0.218551004567416
6793.08776716689 0.21930974622228
6803.09231468849 0.217794478128781
6813.0968622101 0.217005985177821
6823.1014097317 0.216047847301525
6833.1059572533 0.218901766391355
6843.1105047749 0.216144642312429
6853.1150522965 0.217544792554691
6863.1195998181 0.215160474625009
6873.1241473397 0.216944795043673
6883.1286948613 0.216133915520913
6893.1332423829 0.215859976859065
6903.1377899045 0.214399687327386
6913.1423374261 0.215057928668102
6923.1468849477 0.213134675046604
6933.1514324693 0.213599920927663
6943.1559799909 0.212572571253986
6953.16052751251 0.215219724370399
6963.16507503411 0.21472531308973
6973.16962255571 0.212765512515034
6983.17417007731 0.213372883030388
6993.17871759891 0.211824126650754
7003.18326512051 0.212147223537613
7013.18781264211 0.21278519716725
7023.19236016371 0.212130175714265
7033.19690768531 0.211195044059423
7043.20145520691 0.211117884085979
7053.20600272851 0.211012793566624
7063.21055025011 0.215056427863601
7073.21509777171 0.211935784223897
7083.21964529331 0.212524441725691
7093.22419281492 0.211495657276828
7103.22874033652 0.21162770959927
7113.23328785812 0.210136067420535
7123.23783537972 0.210635562398238
7133.24238290132 0.209496850744472
7143.24693042292 0.209206434403313
7153.25147794452 0.20824977166194
7163.25602546612 0.209075841929007
7173.26057298772 0.20866807456332
7183.26512050932 0.210351010973682
7193.26966803092 0.207471701331087
7203.27421555252 0.209106306763715
7213.27876307412 0.207845558674308
7223.28331059573 0.20786312384007
7233.28785811733 0.207113312324509
7243.29240563893 0.206926723498327
7253.29695316053 0.208036442912999
7263.30150068213 0.20731418889045
7273.30604820373 0.207546317935339
7283.31059572533 0.208172829028626
7293.31514324693 0.20663016079925
7303.31969076853 0.206674917440978
7313.32423829013 0.207629824188189
7323.32878581173 0.208483265116229
7333.33333333333 0.206886655607377
7343.33788085493 0.20599550557381
7353.34242837653 0.205313879843743
7363.34697589814 0.20684229194012
7373.35152341974 0.205688999900303
7383.35607094134 0.203588521639176
7393.36061846294 0.206142637289304
7403.36516598454 0.20493102495675
7413.36971350614 0.205635659098334
7423.37426102774 0.205590253121045
7433.37880854934 0.204749716554943
7443.38335607094 0.20493333711056
7453.38790359254 0.204839069665468
7463.39245111414 0.204694849133375
7473.39699863574 0.203525279961468
7483.40154615734 0.204181932131178
7493.40609367894 0.202885125720059
7503.41064120055 0.202956046890904
7513.41518872215 0.202849071618402
7523.41973624375 0.207901591566042
7533.42428376535 0.20280641069985
7543.42883128695 0.205720010104415
7553.43337880855 0.203377555015322
7563.43792633015 0.201909799077839
7573.44247385175 0.201532070175745
7583.44702137335 0.202325331971224
7593.45156889495 0.2008345537688
7603.45611641655 0.202592046116479
7613.46066393815 0.201804055883258
7623.46521145975 0.202133984312241
7633.46975898135 0.200416145562485
7643.47430650296 0.203400590653473
7653.47885402456 0.201336796155374
7663.48340154616 0.201994105816993
7673.48794906776 0.204846557055134
7683.49249658936 0.201380281891034
7693.49704411096 0.20065682605491
7703.50159163256 0.200068827201903
7713.50613915416 0.1999181670908
7723.51068667576 0.199901045249135
7733.51523419736 0.201263864066277
7743.51978171896 0.200615671798005
7753.52432924056 0.198767061599938
7763.52887676216 0.19945785953314
7773.53342428377 0.19858565965842
7783.53797180537 0.199463389770244
7793.54251932697 0.199621630301408
7803.54706684857 0.198565967584727
7813.55161437017 0.199595456702809
7823.55616189177 0.197719507639704
7833.56070941337 0.199250258410757
7843.56525693497 0.198214787873439
7853.56980445657 0.198780404563877
7863.57435197817 0.19833721825853
7873.57889949977 0.198818948076223
7883.58344702137 0.201547641830985
7893.58799454297 0.198212113369664
7903.59254206457 0.19770825735759
7913.59708958618 0.197707164545136
7923.60163710778 0.19817856849113
7933.60618462938 0.197948915221787
7943.61073215098 0.196212513044884
7953.61527967258 0.196724888308381
7963.61982719418 0.20015453806991
7973.62437471578 0.196747068155673
7983.62892223738 0.196287446313363
7993.63346975898 0.196000517433276
8003.63801728058 0.201335666148225
8013.64256480218 0.197333149146289
8023.64711232378 0.199431483510125
8033.65165984538 0.200454053629073
8043.65620736698 0.197440213880327
8053.66075488859 0.196144670189824
8063.66530241019 0.196391779791156
8073.66984993179 0.195304756882251
8083.67439745339 0.195051694041467
8093.67894497499 0.196976036306296
8103.68349249659 0.200401163448987
8113.68804001819 0.194502797865425
8123.69258753979 0.194891522885882
8133.69713506139 0.195665677594661
8143.70168258299 0.195915693089773
8153.70623010459 0.195841136024683
8163.71077762619 0.196347645622154
8173.71532514779 0.19379474100424
8183.7198726694 0.196073648658057
8193.724420191 0.195063315542939
8203.7289677126 0.196697688195854
8213.7335152342 0.194714970020868
8223.7380627558 0.193564654284273
8233.7426102774 0.195465202843479
8243.747157799 0.194429949144251
8253.7517053206 0.195650954730809
8263.7562528422 0.194116837556066
8273.7608003638 0.194209233450238
8283.7653478854 0.195405980433861
8293.769895407 0.194145567744272
8303.7744429286 0.19279743777588
8313.7789904502 0.194534495254629
8323.78353797181 0.193763758514251
8333.78808549341 0.193936538380513
8343.79263301501 0.192607750665047
8353.79718053661 0.19472573906387
8363.80172805821 0.192295436092536
8373.80627557981 0.194834982401517
8383.81082310141 0.192241162338178
8393.81537062301 0.193344029903528
8403.81991814461 0.193143025433528
8413.82446566621 0.192505331790016
8423.82901318781 0.193296031713544
8433.83356070941 0.197483096402721
8443.83810823101 0.191354106660583
8453.84265575261 0.193443837379164
8463.84720327422 0.191434511987609
8473.85175079582 0.191711184139422
8483.85629831742 0.191181525020511
8493.86084583902 0.190560140981688
8503.86539336062 0.190947755145316
8513.86994088222 0.191726368197124
8523.87448840382 0.19096459778666
8533.87903592542 0.192178185046942
8543.88358344702 0.192271931184223
8553.88813096862 0.191649628242885
8563.89267849022 0.192479860445019
8573.89722601182 0.193455303640803
8583.90177353342 0.190189785142138
8593.90632105502 0.19099268860009
8603.91086857663 0.191466644610045
8613.91541609823 0.189753762031614
8623.91996361983 0.192097692859534
8633.92451114143 0.189940098796797
8643.92905866303 0.191834473698691
8653.93360618463 0.191772245903849
8663.93815370623 0.189739475077658
8673.94270122783 0.190593145256571
8683.94724874943 0.192576354995253
8693.95179627103 0.189828250200662
8703.95634379263 0.190085794762126
8713.96089131423 0.190483989463246
8723.96543883583 0.190566125434998
8733.96998635744 0.190955151425442
8743.97453387904 0.189279313119187
8753.97908140064 0.19377168979554
8763.98362892224 0.188754763694305
8773.98817644384 0.190740715122956
8783.99272396544 0.188766803163162
8793.99727148704 0.188315582629002
8804.00181900864 0.190571072365856
8814.00636653024 0.189903325859632
8824.01091405184 0.1899144069248
8834.01546157344 0.18768253584858
8844.02000909504 0.19083432876505
8854.02455661664 0.187834157673933
8864.02910413824 0.188550002931152
8874.03365165985 0.188151410533465
8884.03819918145 0.189126938945265
8894.04274670305 0.187725878255151
8904.04729422465 0.188510744548694
8914.05184174625 0.188817370471952
8924.05638926785 0.187494089972461
8934.06093678945 0.189493280617171
8944.06548431105 0.192127217684174
8954.07003183265 0.187282893966767
8964.07457935425 0.187140530593751
8974.07912687585 0.188202876262949
8984.08367439745 0.188897502448526
8994.08822191905 0.187707238052099
9004.09276944065 0.188620665685448
9014.09731696226 0.186249674072315
9024.10186448386 0.185896847659023
9034.10641200546 0.185736116451153
9044.11095952706 0.185218641956453
9054.11550704866 0.185262774873991
9064.12005457026 0.184635947429342
9074.12460209186 0.184646695794072
9084.12914961346 0.184090006019687
9094.13369713506 0.183745903246745
9104.13824465666 0.183497529396845
9114.14279217826 0.183294555652537
9124.14733969986 0.182729687388928
9134.15188722146 0.182269799457572
9144.15643474306 0.181999573884241
9154.16098226467 0.181746991591353
9164.16552978627 0.181390657053271
9174.17007730787 0.180893076452776
9184.17462482947 0.180478518617747
9194.17917235107 0.179891210660571
9204.18371987267 0.180208989655512
9214.18826739427 0.179270848690066
9224.19281491587 0.178396493814944
9234.19736243747 0.177948522868974
9244.20190995907 0.17745751941402
9254.20645748067 0.177377616717422
9264.21100500227 0.176604363507067
9274.21555252387 0.176415954098047
9284.22010004548 0.175610061902262
9294.22464756708 0.175502238984336
9304.22919508868 0.174682921890053
9314.23374261028 0.175647013675189
9324.23829013188 0.173856183493626
9334.24283765348 0.173655356862582
9344.24738517508 0.172940799871867
9354.25193269668 0.172252817123081
9364.25648021828 0.171742655998969
9374.26102773988 0.172305867352406
9384.26557526148 0.171089289382508
9394.27012278308 0.170493871635699
9404.27467030468 0.170413371633913
9414.27921782628 0.169776350361644
9424.28376534789 0.169931516014913
9434.28831286949 0.168962652809569
9444.29286039109 0.168942281488853
9454.29740791269 0.168362117598008
9464.30195543429 0.16843719453027
9474.30650295589 0.167558788612951
9484.31105047749 0.167406993583427
9494.31559799909 0.167404300969793
9504.32014552069 0.16678301103093
9514.32469304229 0.166225457076507
9524.32924056389 0.165777469839668
9534.33378808549 0.165445912192808
9544.33833560709 0.165117843229382
9554.34288312869 0.167171111133939
9564.3474306503 0.164510817543487
9574.3519781719 0.16557561467198
9584.3565256935 0.164478110498749
9594.3610732151 0.16373457476584
9604.3656207367 0.163570632394112
9614.3701682583 0.163482312505948
9624.3747157799 0.163194922810362
9634.3792633015 0.162702536668803
9644.3838108231 0.162477867052075
9654.3883583447 0.162316123889468
9664.3929058663 0.161818645312451
9674.3974533879 0.161627878231229
9684.4020009095 0.161303017419414
9694.4065484311 0.161127964660409
9704.41109595271 0.160606776429631
9714.41564347431 0.160430230447673
9724.42019099591 0.160054875297647
9734.42473851751 0.160691834564204
9744.42928603911 0.159945442581375
9754.43383356071 0.159596037447045
9764.43838108231 0.159325093940424
9774.44292860391 0.1590020233416
9784.44747612551 0.158913363629836
9794.45202364711 0.158354553444951
9804.45657116871 0.158700615298585
9814.46111869031 0.157949914137134
9824.46566621191 0.157727267906012
9834.47021373352 0.158032045284926
9844.47476125512 0.157378086536482
9854.47930877672 0.156946061222698
9864.48385629832 0.157673913439794
9874.48840381992 0.156683949120634
9884.49295134152 0.156418850710907
9894.49749886312 0.15641490528651
9904.50204638472 0.155997247784398
9914.50659390632 0.156209239634336
9924.51114142792 0.155876312237524
9934.51568894952 0.155425554330577
9944.52023647112 0.155350348250067
9954.52478399272 0.155285311819171
9964.52933151432 0.15477279190236
9974.53387903593 0.154646533228515
9984.53842655753 0.1542858571338
9994.54297407913 0.154438013771141
10004.5475216007 0.15409735540743
10014.5520691223 0.153872745417175
10024.5566166439 0.153566001346917
10034.5611641655 0.153403852287738
10044.5657116871 0.153356231538055
10054.5702592087 0.153698757865641
10064.5748067303 0.152864654097357
10074.5793542519 0.152843368865433
10084.5839017735 0.152727947053791
10094.5884492951 0.153022240709106
10104.5929968167 0.15262694433477
10114.5975443383 0.152382696731365
10124.6020918599 0.151933019631542
10134.6066393815 0.151721328140411
10144.6111869031 0.151942293879983
10154.6157344247 0.151458071326488
10164.6202819463 0.151398145877465
10174.6248294679 0.151121729475562
10184.6293769895 0.151050924665469
10194.6339245111 0.150677745783469
10204.6384720327 0.150558641231328
10214.6430195543 0.151876452539
10224.6475670759 0.150494462272036
10234.6521145975 0.150319547115942
10244.6566621191 0.150334223719256
10254.6612096407 0.150605749055103
10264.6657571623 0.149809263966745
10274.6703046839 0.149712752470805
10284.6748522055 0.149674394073372
10294.6793997271 0.150538224770571
10304.6839472487 0.149083703145152
10314.6884947703 0.149014906288357
10324.693042292 0.150288528515375
10334.6975898136 0.1485957335899
10344.7021373352 0.148588027070218
10354.7066848568 0.148567846154037
10364.7112323784 0.148283488124434
10374.7157799 0.148146133695263
10384.7203274216 0.148238954279805
10394.7248749432 0.148340062922216
10404.7294224648 0.147663385672786
10414.7339699864 0.148085804910806
10424.738517508 0.14755765771406
10434.7430650296 0.147493622571346
10444.7476125512 0.147220519225812
10454.7521600728 0.147075146509451
10464.7567075944 0.147975536485319
10474.761255116 0.146973578652251
10484.7658026376 0.14677529776236
10494.7703501592 0.146736408496508
10504.7748976808 0.146519325680856
10514.7794452024 0.146853911115613
10524.783992724 0.146087919652928
10534.7885402456 0.146360129561799
10544.7930877672 0.146102533552039
10554.7976352888 0.146168111532461
10564.8021828104 0.146080535807414
10574.806730332 0.145779304555617
10584.8112778536 0.145782192434126
10594.8158253752 0.145350501719804
10604.8203728968 0.145326952835603
10614.8249204184 0.145122408910538
10624.82946794 0.14502157500101
10634.8340154616 0.145338752801763
10644.8385629832 0.144792851286184
10654.8431105048 0.144654529045511
10664.8476580264 0.144615221688582
10674.852205548 0.14499813720613
10684.8567530696 0.14436925969494
10694.8613005912 0.144368335058971
10704.8658481128 0.144710873035365
10714.8703956344 0.144531326732249
10724.874943156 0.144092809729045
10734.8794906776 0.143802706501447
10744.8840381992 0.144222284616262
10754.8885857208 0.143643844276085
10764.8931332424 0.143937586493848
10774.897680764 0.14343919793464
10784.9022282856 0.14337137570692
10794.9067758072 0.143262139179569
10804.9113233288 0.143129011667043
10814.9158708504 0.143761131723295
10824.920418372 0.14295910805231
10834.9249658936 0.142770259684767
10844.9295134152 0.142898651865835
10854.9340609368 0.142538369073009
10864.9386084584 0.143006746686297
10874.94315598 0.142380069548381
10884.9477035016 0.142260874396015
10894.9522510232 0.142184154850838
10904.9567985448 0.142443164426368
10914.9613460664 0.142018604994519
10924.965893588 0.141914503023145
10934.9704411096 0.141727761816583
10944.9749886312 0.14169380927342
10954.9795361528 0.14154783012782
10964.9840836744 0.141890970815439
10974.988631196 0.141273867739073
10984.9931787176 0.141407369512308
10994.9977262392 0.141324664917192
11005.0022737608 0.141063735209173
11015.0068212824 0.141659198692651
11025.011368804 0.141198834418901
11035.0159163256 0.1408662457834
11045.0204638472 0.140827330826141
11055.0250113688 0.140799381544639
11065.0295588904 0.1414398338311
11075.034106412 0.140461402806977
11085.0386539336 0.140369777735032
11095.0432014552 0.140423348755576
11105.0477489768 0.140292794865672
11115.0522964984 0.141008656675695
11125.05684402 0.140130960367969
11135.0613915416 0.139943953858165
11145.0659390632 0.139908096032741
11155.0704865848 0.140283857610484
11165.0750341064 0.139659315449535
11175.079581628 0.139535740570864
11185.0841291496 0.139650295714091
11195.0886766712 0.139490853594907
11205.0932241928 0.139458899269812
11215.0977717144 0.13999445232912
11225.102319236 0.139085312242969
11235.1068667576 0.139263897850469
11245.1114142792 0.139234184003726
11255.1159618008 0.139028328296263
11265.1205093224 0.139323606861581
11275.125056844 0.138778953361907
11285.1296043656 0.138765290786978
11295.1341518872 0.138750914673437
11305.1386994088 0.13873275188962
11315.1432469304 0.138499801061698
11325.147794452 0.138986468911753
11335.1523419736 0.138485349802068
11345.1568894952 0.138466325865011
11355.1614370168 0.138145302189514
11365.1659845384 0.138023056664679
11375.17053206 0.138551528820244
11385.1750795816 0.138758807675913
11395.1796271032 0.137949884818227
11405.1841746248 0.137689652954577
11415.1887221464 0.137768383494404
11425.193269668 0.137714645417873
11435.1978171896 0.137796720875485
11445.2023647112 0.137387235117785
11455.2069122328 0.137737994351482
11465.2114597544 0.137178316210338
11475.216007276 0.136994997898
11485.2205547976 0.137108789873309
11495.2251023192 0.137033408307616
11505.2296498408 0.137112795768189
11515.2341973624 0.13680481807387
11525.238744884 0.137259760704183
11535.2432924056 0.136680589341267
11545.2478399272 0.136726959201042
11555.2523874488 0.136530948118889
11565.2569349704 0.13670786673174
11575.261482492 0.136539960309165
11585.2660300136 0.136330885397911
11595.2705775352 0.136152539482282
11605.2751250568 0.136198998639884
11615.2796725784 0.137065152557625
11625.2842201 0.135957834711007
11635.2887676216 0.135813030625286
11645.2933151432 0.135947990653221
11655.2978626648 0.135851652004931
11665.3024101864 0.135801834803715
11675.306957708 0.135700004517275
11685.3115052296 0.135814873407071
11695.3160527513 0.135885103118198
11705.3206002729 0.135524357763643
11715.3251477945 0.135641765795299
11725.3296953161 0.135296331020072
11735.3342428377 0.13527663158311
11745.3387903593 0.135109212795214
11755.3433378809 0.135230182590021
11765.3478854025 0.134906666993629
11775.3524329241 0.134987760742661
11785.3569804457 0.135090269192006
11795.3615279673 0.134805382018385
11805.3660754889 0.134914896982082
11815.3706230105 0.13478788700013
11825.3751705321 0.135172544862144
11835.3797180537 0.134563538747898
11845.3842655753 0.134429289304535
11855.3888130969 0.135187677224167
11865.3933606185 0.134858870995231
11875.3979081401 0.135004936659243
11885.4024556617 0.134185824244923
11895.4070031833 0.134356560862216
11905.4115507049 0.134045952137967
11915.4160982265 0.134027411557327
11925.4206457481 0.133881243637006
11935.4251932697 0.133918208113755
11945.4297407913 0.133992129158287
11955.4342883129 0.133885008115612
11965.4388358345 0.133770710854151
11975.4433833561 0.13373016211699
11985.4479308777 0.133811266467092
11995.4524783993 0.1336460469538
12005.4570259209 0.133354765115655
12015.4615734425 0.133369703988137
12025.4661209641 0.133181435652659
12035.4706684857 0.133306162053486
12045.4752160073 0.13324994485447
12055.4797635289 0.133016747655347
12065.4843110505 0.133130113819789
12075.4888585721 0.13338556868257
12085.4934060937 0.132826091466995
12095.4979536153 0.132794137702149
12105.5025011369 0.132851455316995
12115.5070486585 0.1326377794976
12125.5115961801 0.132659120936296
12135.5161437017 0.132472657722246
12145.5206912233 0.13240484961716
12155.5252387449 0.132365083794866
12165.5297862665 0.132267345856235
12175.5343337881 0.132319131960685
12185.5388813097 0.132103427240509
12195.5434288313 0.132240526821988
12205.5479763529 0.13208532887802
12215.5525238745 0.13224278211419
12225.5570713961 0.131792898057029
12235.5616189177 0.131846523618151
12245.5661664393 0.131709999201121
12255.5707139609 0.131592808378628
12265.5752614825 0.131512798921904
12275.5798090041 0.131506396013719
12285.5843565257 0.131446906023484
12295.5889040473 0.131504308395961
12305.5934515689 0.131240003960556
12315.5979990905 0.131193560409884
12325.6025466121 0.131182575096318
12335.6070941337 0.131054208970454
12345.6116416553 0.131151305744424
12355.6161891769 0.130909014733334
12365.6207366985 0.13092711277568
12375.6252842201 0.130976508524327
12385.6298317417 0.130752456585469
12395.6343792633 0.130903950972424
12405.6389267849 0.130578357122431
12415.6434743065 0.130889242973353
12425.6480218281 0.130495085490111
12435.6525693497 0.130438558669994
12445.6571168713 0.130327655213478
12455.6616643929 0.130459740590595
12465.6662119145 0.13022075513436
12475.6707594361 0.130143218179001
12485.6753069577 0.130072626358015
12495.6798544793 0.130114965351822
12505.6844020009 0.130227307963651
12515.6889495225 0.129902038541331
12525.6934970441 0.129890859156149
12535.6980445657 0.12977129718638
12545.7025920873 0.129767939368321
12555.7071396089 0.129679040161136
12565.7116871305 0.129624381421308
12575.7162346521 0.129531136481091
12585.7207821737 0.129591342498315
12595.7253296953 0.129516358392721
12605.7298772169 0.129523553499894
12615.7344247385 0.129269545104762
12625.7389722601 0.129209736784105
12635.7435197817 0.129188001657894
12645.7480673033 0.129211595762172
12655.7526148249 0.129214283057081
12665.7571623465 0.128987137213699
12675.7617098681 0.129005367794889
12685.7662573897 0.128927432415367
12695.7708049113 0.128789426686126
12705.7753524329 0.12878709960205
12715.7798999545 0.128757364895137
12725.7844474761 0.128611893836933
12735.7889949977 0.128691391022585
12745.7935425193 0.128444396934356
12755.7980900409 0.128505587366817
12765.8026375625 0.128966700118326
12775.8071850841 0.128631566760305
12785.8117326057 0.128234894036723
12795.8162801273 0.128220962156774
12805.8208276489 0.128215593736968
12815.8253751705 0.128204703905794
12825.8299226921 0.128088855220994
12835.8344702137 0.128090516496741
12845.8390177353 0.127949991234345
12855.8435652569 0.127856662686099
12865.8481127785 0.127910599192546
12875.8526603001 0.127980493227369
12885.8572078217 0.127757160094916
12895.8617553433 0.127663931576535
12905.8663028649 0.127567192779679
12915.8708503865 0.127488735117367
12925.8753979081 0.127597386046546
12935.8799454297 0.127430254513456
12945.8844929513 0.127371974776906
12955.8890404729 0.127341554732993
12965.8935879945 0.127416461764369
12975.8981355161 0.12723579887097
12985.9026830377 0.127129424246959
12995.9072305593 0.127051463889075
13005.9117780809 0.127268777032441
13015.9163256025 0.126954349012522
13025.9208731241 0.126871778171335
13035.9254206457 0.1269153796311
13045.9299681673 0.126910916718771
13055.934515689 0.126813963615859
13065.9390632105 0.126720133623166
13075.9436107322 0.126615770626813
13085.9481582538 0.126819023549615
13095.9527057754 0.126822348138376
13105.957253297 0.126753425422066
13115.9618008186 0.126529668254079
13125.9663483402 0.126624934004212
13135.9708958618 0.126413897902239
13145.9754433834 0.126585194120707
13155.979990905 0.126248028391274
13165.9845384266 0.126220954793098
13175.9890859482 0.126201661732921
13185.9936334698 0.126204181950015
13195.9981809914 0.126390735676978
13206.002728513 0.126151595701231
13216.0072760346 0.126114976475947
13226.0118235562 0.125825253075163
13236.0163710778 0.1257834578646
13246.0209185994 0.125776198794483
13256.025466121 0.125671582987707
13266.0300136426 0.125649033674563
13276.0345611642 0.125681896002789
13286.0391086858 0.125601964246016
13296.0436562074 0.125512274629727
13306.048203729 0.125474024491268
13316.0527512506 0.12537170748692
13326.0572987722 0.125520505811437
13336.0618462938 0.125398341479013
13346.0663938154 0.125348944653524
13356.070941337 0.125137113987876
13366.0754888586 0.125513186547323
13376.0800363802 0.125117424860946
13386.0845839018 0.125089800305432
13396.0891314234 0.125026191366487
13406.093678945 0.125044537446229
13416.0982264666 0.125186523007869
13426.1027739882 0.124920103742625
13436.1073215098 0.12512030772632
13446.1118690314 0.125326001259964
13456.116416553 0.12474111134361
13466.1209640746 0.124646460993972
13476.1255115962 0.124786240317917
13486.1300591178 0.1245933802129
13496.1346066394 0.124699626132497
13506.139154161 0.124419458392367
13516.1437016826 0.124479319507373
13526.1482492042 0.124479072881513
13536.1527967258 0.124263907237037
13546.1573442474 0.12424816195562
13556.161891769 0.12419534080982
13566.1664392906 0.124118934341823
13576.1709868122 0.124272604894941
13586.1755343338 0.124100734792592
13596.1800818554 0.124180510254519
13606.184629377 0.123959905431548
13616.1891768986 0.124211084039416
13626.1937244202 0.123960120836273
13636.1982719418 0.124393905454781
13646.2028194634 0.123883611158817
13656.207366985 0.123761380469659
13666.2119145066 0.123821924484218
13676.2164620282 0.123646648113208
13686.2210095498 0.123669130523922
13696.2255570714 0.123602529856726
13706.230104593 0.12357367775985
13716.2346521146 0.123426528618438
13726.2391996362 0.123451614272199
13736.2437471578 0.123726302415889
13746.2482946794 0.123271250442485
13756.252842201 0.123391906286997
13766.2573897226 0.123387202467711
13776.2619372442 0.123177144945657
13786.2664847658 0.123148890721495
13796.2710322874 0.123027791632921
13806.275579809 0.123453222360695
13816.2801273306 0.123138152957836
13826.2846748522 0.123159406684863
13836.2892223738 0.12301442855096
13846.2937698954 0.123044589206984
13856.298317417 0.122789964341791
13866.3028649386 0.122876415611245
13876.3074124602 0.122774605064478
13886.3119599818 0.122685280031874
13896.3165075034 0.122779075318249
13906.321055025 0.122560768766562
13916.3256025466 0.122543454475817
13926.3301500682 0.122781177575234
13936.3346975898 0.122440917184576
13946.3392451114 0.122470610571327
13956.343792633 0.122423830398475
13966.3483401546 0.122390669617744
13976.3528876762 0.122371112731344
13986.3574351978 0.122332928338437
13996.3619827194 0.122253981120593
14006.366530241 0.122160815255484
14016.3710777626 0.122363580405363
14026.3756252842 0.122497669857694
14036.3801728058 0.122079721077171
14046.3847203274 0.122018744470552
14056.389267849 0.122317895016749
14066.3938153706 0.121958017596626
14076.3983628922 0.12192500934907
14086.4029104138 0.121955053808051
14096.4074579354 0.121851823358156
14106.412005457 0.121764561205055
14116.4165529786 0.121775665451423
14126.4211005002 0.121779309265548
14136.4256480218 0.121597112309246
14146.4301955434 0.121565907327749
14156.434743065 0.121595928452734
14166.4392905866 0.121546911163023
14176.4438381082 0.121584301028633
14186.4483856298 0.121374079077214
14196.4529331514 0.121388701350952
14206.457480673 0.121328243098105
14216.4620281946 0.121538611427241
14226.4665757162 0.121143247844884
14236.4711232378 0.121223607442516
14246.4756707594 0.121158709021984
14256.480218281 0.121282542750123
14266.4847658026 0.121052135938953
14276.4893133242 0.121055788527883
14286.4938608458 0.121163681571488
14296.4984083674 0.12102270394098
14306.502955889 0.120949875541555
14316.5075034106 0.120781661229557
14326.5120509322 0.120890678997966
14336.5165984538 0.120722819694493
14346.5211459754 0.120746274187695
14356.525693497 0.120938689520699
14366.5302410186 0.120746057458746
14376.5347885402 0.12063195623341
14386.5393360618 0.120582981828193
14396.5438835834 0.120497008603706
14406.548431105 0.120463121740613
14416.5529786266 0.120679743231449
14426.5575261482 0.1204033601025
14436.5620736698 0.120213106318261
14446.5666211915 0.120500010081741
14456.5711687131 0.120388278010068
14466.5757162347 0.120454299132689
14476.5802637563 0.120208878615813
14486.5848112779 0.120562234485988
14496.5893587995 0.120135348566691
14506.5939063211 0.120257114242122
14516.5984538427 0.120046529547835
14526.6030013643 0.120188275366672
14536.6075488859 0.119941082819423
14546.6120964075 0.119895575175178
14556.6166439291 0.120063188078348
14566.6211914507 0.119971769076074
14576.6257389723 0.11980388603115
14586.6302864939 0.119833914155606
14596.6348340155 0.119801323904539
14606.6393815371 0.119685473684513
14616.6439290587 0.119724223193771
14626.6484765803 0.119657313050993
14636.6530241019 0.119737444714701
14646.6575716235 0.119381303193222
14656.6621191451 0.119658153955243
14666.6666666667 0.119408483828011
14676.6712141883 0.119519578482141
14686.6757617099 0.119354302478314
14696.6803092315 0.119487003757968
14706.6848567531 0.11928016073216
14716.6894042747 0.11927908022335
14726.6939517963 0.119239048559393
14736.6984993179 0.11945655872114
14746.7030468395 0.119200347398873
14756.7075943611 0.119167974560696
14766.7121418827 0.119413554319181
14776.7166894043 0.119020811835071
14786.7212369259 0.118956873142452
14796.7257844475 0.119242730062979
14806.7303319691 0.118926991177432
14816.7348794907 0.119237634193269
14826.7394270123 0.118773675741977
14836.7439745339 0.118842456817219
14846.7485220555 0.118768436368555
14856.7530695771 0.118771853747603
14866.7576170987 0.11879496583424
14876.7621646203 0.118698839054559
14886.7667121419 0.118554899192532
14896.7712596635 0.118538388618617
14906.7758071851 0.118487336701946
14916.7803547067 0.118563933116093
14926.7849022283 0.118405691653606
14936.7894497499 0.118384161716676
14946.7939972715 0.118373362282
14956.7985447931 0.118417603203852
14966.8030923147 0.118326959040132
14976.8076398363 0.11827774575795
14986.8121873579 0.118243172859366
14996.8167348795 0.1184621599823
15006.8212824011 0.118404206812556
15016.8258299227 0.118097615537408
15026.8303774443 0.118087433300389
15036.8349249659 0.118572871302604
15046.8394724875 0.118657140446885
15056.8440200091 0.11798435588571
15066.8485675307 0.117943774355808
15076.8531150523 0.117892515860149
15086.8576625739 0.117850194590574
15096.8622100955 0.117955143578001
15106.8667576171 0.117724061390618
15116.8713051387 0.117916179457097
15126.8758526603 0.11776377811475
15136.8804001819 0.117717266715772
15146.8849477035 0.117604135390138
15156.8894952251 0.117728938326763
15166.8940427467 0.117775809194427
15176.8985902683 0.117483117581287
15186.9031377899 0.117496297054458
15196.9076853115 0.117427803765167
15206.9122328331 0.11740199180349
15216.9167803547 0.117855306154524
15226.9213278763 0.117291662281787
15236.9258753979 0.117325365557917
15246.9304229195 0.117258901533205
15256.9349704411 0.117377969014342
15266.9395179627 0.117626534731244
15276.9440654843 0.117216149294109
15286.9486130059 0.117218632432923
15296.9531605275 0.117102465446806
15306.9577080491 0.117044015518331
15316.9622555707 0.117091442516539
15326.9668030923 0.117327721520269
15336.9713506139 0.117069098567299
15346.9758981355 0.11701276920212
15356.9804456571 0.117032361100428
15366.9849931787 0.11683703854942
15376.9895407003 0.116771976310702
15386.9940882219 0.116799791940139
15396.9986357435 0.116795690169965
15407.0031832651 0.116700119520829
15417.0077307867 0.116879327026254
15427.0122783083 0.116611141063913
15437.0168258299 0.116664973429579
15447.0213733515 0.116772503715765
15457.0259208731 0.116560858325101
15467.0304683947 0.116488504507288
15477.0350159163 0.116599786291772
15487.0395634379 0.11642608501279
15497.0441109595 0.116381847728917
15507.0486584811 0.116398122125247
15517.0532060027 0.11641946164309
15527.0577535243 0.116308236341865
15537.0623010459 0.11650076922524
15547.0668485675 0.116249211518152
15557.0713960891 0.116193739042501
15567.0759436107 0.116152342714486
15577.0804911323 0.116216329886811
15587.0850386539 0.116522074931709
15597.0895861755 0.116065829344734
15607.0941336971 0.115963952339371
15617.0986812187 0.116020326291618
15627.1032287403 0.116070691474306
15637.1077762619 0.116040217762929
15647.1123237835 0.116005845688051
15657.1168713051 0.115910135740705
15667.1214188267 0.115832880954258
15677.1259663483 0.116179181088228
15687.1305138699 0.11579419044574
15697.1350613915 0.115737517044181
15707.1396089131 0.115824370739574
15717.1441564347 0.115725771334837
15727.1487039563 0.115706381751806
15737.1532514779 0.115795604899176
15747.1577989995 0.115634878762648
15757.1623465211 0.115644737466937
15767.1668940427 0.115556390257552
15777.1714415643 0.11554914071894
15787.1759890859 0.115540960177896
15797.1805366075 0.115385947297909
15807.1850841291 0.115367744016112
15817.1896316508 0.115342801705992
15827.1941791724 0.115637967450311
15837.198726694 0.115634355926886
15847.2032742156 0.115191001284984
15857.2078217372 0.115351348744298
15867.2123692588 0.115216565332958
15877.2169167804 0.115137156783021
15887.221464302 0.115290664667555
15897.2260118236 0.114993535520625
15907.2305593452 0.115156903601019
15917.2351068668 0.114945097884629
15927.2396543884 0.115103313670261
15937.24420191 0.114880774824996
15947.2487494316 0.114952406998782
15957.2532969532 0.114842507035064
15967.2578444748 0.114874426246388
15977.2623919964 0.114920426836761
15987.266939518 0.114751551067457
15997.2714870396 0.114861335649039
16007.2760345612 0.114682103878295
16017.2805820828 0.114808995480416
16027.2851296044 0.114687098932336
16037.289677126 0.114697864672053
16047.2942246476 0.114590264951403
16057.2987721692 0.114707726621418
16067.3033196908 0.114714748830011
16077.3078672124 0.11458161311748
16087.312414734 0.114635137768346
16097.3169622556 0.11444887889229
16107.3215097772 0.114411225433287
16117.3260572988 0.114345419686288
16127.3306048204 0.114337367194821
16137.335152342 0.114268458295555
16147.3396998636 0.114259571404546
16157.3442473852 0.114195680602279
16167.3487949068 0.114340901884134
16177.3533424284 0.114300097338855
16187.35788995 0.114236576177063
16197.3624374716 0.114085674955277
16207.3669849932 0.114199276307772
16217.3715325148 0.114162253768882
16227.3760800364 0.113991359306965
16237.380627558 0.113999832145055
16247.3851750796 0.114016014958906
16257.3897226012 0.114201522141229
16267.3942701228 0.11398852236016
16277.3988176444 0.113861575722694
16287.403365166 0.114010226243408
16297.4079126876 0.114031842240365
16307.4124602092 0.113763646222651
16317.4170077308 0.113785931192979
16327.4215552524 0.114109815811389
16337.426102774 0.113745997208753
16347.4306502956 0.113707134922151
16357.4351978172 0.113808299764059
16367.4397453388 0.113606959232129
16377.4442928604 0.11357104468334
16387.448840382 0.113807265443029
16397.4533879036 0.113519682643528
16407.4579354252 0.113633470733475
16417.4624829468 0.1136401640033
16427.4670304684 0.113506146430154
16437.47157799 0.113362755160779
16447.4761255116 0.113341833552113
16457.4806730332 0.113345245503297
16467.4852205548 0.113314586480556
16477.4897680764 0.113263576917234
16487.494315598 0.113231846575218
16497.4988631196 0.113167004485149
16507.5034106412 0.113195373480266
16517.5079581628 0.113108536577784
16527.5125056844 0.113159740656556
16537.517053206 0.113186091337411
16547.5216007276 0.113031570355815
16557.5261482492 0.113047461934912
16567.5306957708 0.113066794903716
16577.5352432924 0.113114951476746
16587.539790814 0.112992227936047
16597.5443383356 0.112874649465084
16607.5488858572 0.112830463884166
16617.5534333788 0.112987587053794
16627.5579809004 0.11286179273884
16637.562528422 0.113015673327027
16647.5670759436 0.112712299029226
16657.5716234652 0.112695773786982
16667.5761709868 0.113067502999911
16677.5807185084 0.112777947178984
16687.58526603 0.112660199200036
16697.5898135516 0.112659930586233
16707.5943610732 0.112599821804906
16717.5989085948 0.112690849353385
16727.6034561164 0.112517324923829
16737.608003638 0.112490081461146
16747.6125511596 0.112565249277395
16757.6170986812 0.112471596919931
16767.6216462028 0.112467679202382
16777.6261937244 0.112616994891141
16787.630741246 0.112338749211631
16797.6352887676 0.112283803893661
16807.6398362892 0.112320557898784
16817.6443838108 0.112318356383184
16827.6489313324 0.112540233996697
16837.653478854 0.112221759089152
16847.6580263756 0.112296368301031
16857.6625738972 0.112121243866568
16867.6671214188 0.112335132347653
16877.6716689404 0.112053512209968
16887.676216462 0.112420074314286
16897.6807639836 0.112110490837949
16907.6853115052 0.112174538393447
16917.6898590268 0.111967463511974
16927.6944065484 0.112243553790904
16937.69895407 0.111914227891248
16947.7035015916 0.111872003646567
16957.7080491132 0.11184921010863
16967.7125966348 0.111937789450167
16977.7171441564 0.111847225656675
16987.721691678 0.111936462308222
16997.7262391996 0.111814679046802
17007.7307867212 0.111807522844174
17017.7353342428 0.111700789908355
17027.7398817644 0.111696112733625
17037.744429286 0.111706851341296
17047.7489768076 0.11164725922572
17057.7535243292 0.111598880102974
17067.7580718508 0.111710860866879
17077.7626193724 0.111593219058705
17087.767166894 0.111555539631809
17097.7717144156 0.111803369938571
17107.7762619372 0.111423460388323
17117.7808094588 0.111578983247455
17127.7853569804 0.111524928746803
17137.789904502 0.111389304911427
17147.7944520236 0.111324849662196
17157.7989995452 0.111458928127831
17167.8035470668 0.111401334004768
17177.8080945885 0.111250315436337
17187.81264211 0.111317456481629
17197.8171896316 0.11133974956465
17207.8217371533 0.111166421520466
17217.8262846749 0.111216866549512
17227.8308321965 0.11115842233994
17237.8353797181 0.111027956299949
17247.8399272397 0.111039159302891
17257.8444747613 0.111045505022048
17267.8490222829 0.111042816686677
17277.8535698045 0.110969214591023
17287.8581173261 0.111048833394307
17297.8626648477 0.111034427340201
17307.8672123693 0.111071008657746
17317.8717598909 0.110928706497361
17327.8763074125 0.11087830937322
17337.8808549341 0.110959477846336
17347.8854024557 0.110863273628638
17357.8899499773 0.110830504621845
17367.8944974989 0.110716831652098
17377.8990450205 0.110812811581127
17387.9035925421 0.110719667987723
17397.9081400637 0.110871692224464
17407.9126875853 0.110700159479165
17417.9172351069 0.110698038522969
17427.9217826285 0.110604979992786
17437.9263301501 0.110557276057079
17447.9308776717 0.111226775232353
17457.9354251933 0.110516491091403
17467.9399727149 0.110545405434095
17477.9445202365 0.110427352621628
17487.9490677581 0.110815358413674
17497.9536152797 0.110530139696493
17507.9581628013 0.110550204553874
17517.9627103229 0.110511236503953
17527.9672578445 0.110346653877059
17537.9718053661 0.110280923465325
17547.9763528877 0.110253574428498
17557.9809004093 0.110486571968067
17567.9854479309 0.110464006473194
17577.9899954525 0.110210943261336
17587.9945429741 0.110182216078101
17597.9990904957 0.110209694888908
17608.0036380173 0.110151005079388
17618.0081855389 0.110281602028408
17628.0127330605 0.110096547563444
17638.0172805821 0.110155993621447
17648.0218281037 0.110038347142108
17658.0263756253 0.109993901627604
17668.0309231469 0.109926834935322
17678.0354706685 0.10995773733157
17688.0400181901 0.110129730142944
17698.0445657117 0.10993222615798
17708.0491132333 0.109855381349917
17718.0536607549 0.109940053458558
17728.0582082765 0.109804662155511
17738.0627557981 0.109866800070449
17748.0673033197 0.10978763224557
17758.0718508413 0.109749178911443
17768.0763983629 0.109716813276464
17778.0809458845 0.109655754662526
17788.0854934061 0.109774735479732
17798.0900409277 0.109615789209784
17808.0945884493 0.109771120267396
17818.0991359709 0.109614643733948
17828.1036834925 0.109553621980012
17838.1082310141 0.109537525320775
17848.1127785357 0.109511539063533
17858.1173260573 0.109537447628099
17868.1218735789 0.10945518212975
17878.1264211005 0.109903796430444
17888.1309686221 0.109977864216489
17898.1355161437 0.109361014634487
17908.1400636653 0.109324910779833
17918.1446111869 0.109792184579419
17928.1491587085 0.109372797516698
17938.1537062301 0.109402233101719
17948.1582537517 0.109673084210954
17958.1628012733 0.109354793465172
17968.1673487949 0.10932363383472
17978.1718963165 0.109289302010438
17988.1764438381 0.109258576390857
17998.1809913597 0.109177755206474
18008.1855388813 0.109060205912101
18018.1900864029 0.109138266430818
18028.1946339245 0.109120365697891
18038.1991814461 0.109273916779784
18048.2037289677 0.109008469669789
18058.2082764893 0.108992529880197
18068.2128240109 0.108987276063999
18078.2173715325 0.109021892407327
18088.2219190541 0.108898968224821
18098.2264665757 0.108987722705933
18108.2310140973 0.10884585945314
18118.2355616189 0.109031426458387
18128.2401091405 0.108763671851193
18138.2446566621 0.109001458993589
18148.2492041837 0.108849856238521
18158.2537517053 0.109033936911146
18168.2582992269 0.108727789236582
18178.2628467485 0.108894551165577
18188.2673942701 0.108745348472439
18198.2719417917 0.108614800847135
18208.2764893133 0.108615002289298
18218.2810368349 0.108713452995289
18228.2855843565 0.108647610912158
18238.2901318781 0.10854936560645
18248.2946793997 0.108476165434695
18258.2992269213 0.108583878078207
18268.3037744429 0.108676984171325
18278.3083219645 0.10857180775929
18288.3128694861 0.108545846662309
18298.3174170077 0.10837640016689
18308.3219645293 0.108386895662989
18318.3265120509 0.108369024710555
18328.3310595725 0.108579813575489
18338.3356070941 0.108262763234961
18348.3401546157 0.10835038015648
18358.3447021373 0.10836609837861
18368.3492496589 0.108171961852349
18378.3537971805 0.108255698134599
18388.3583447021 0.10820445392892
18398.3628922237 0.10824453112582
18408.3674397453 0.10815194928
18418.3719872669 0.108172402688069
18428.3765347885 0.108128460895387
18438.3810823101 0.108219942027063
18448.3856298317 0.108006450056564
18458.3901773533 0.10807737140567
18468.3947248749 0.108133270288818
18478.3992723965 0.107960195884516
18488.4038199181 0.107933069630235
18498.4083674397 0.107975306294975
18508.4129149613 0.108041412684543
18518.4174624829 0.10807130872854
18528.4220100045 0.107841950317379
18538.4265575261 0.107767645618878
18548.4311050477 0.107818760123337
18558.4356525694 0.107771744442289
18568.440200091 0.107745343717397
18578.4447476125 0.107682906571426
18588.4492951342 0.107783204592124
18598.4538426558 0.107744562723383
18608.4583901774 0.107731979391247
18618.462937699 0.107662521237216
18628.4674852206 0.107747231028043
18638.4720327422 0.107663423594204
18648.4765802638 0.107680897548562
18658.4811277854 0.107611139421351
18668.485675307 0.107559906071401
18678.4902228286 0.107517714590358
18688.4947703502 0.107490745700488
18698.4993178718 0.107534372124064
18708.5038653934 0.10741825922014
18718.508412915 0.107473075979215
18728.5129604366 0.107470032751735
18738.5175079582 0.107400375476573
18748.5220554798 0.10756670711271
18758.5266030014 0.107535533374175
18768.531150523 0.107286410173401
18778.5356980446 0.107381174158945
18788.5402455662 0.107610842722352
18798.5447930878 0.10729060000449
18808.5493406094 0.107250311790267
18818.553888131 0.107228540698998
18828.5584356526 0.107238431366568
18838.5629831742 0.107229360015481
18848.5675306958 0.10715063923999
18858.5720782174 0.107090304867597
18868.576625739 0.107079900888493
18878.5811732606 0.10704308066488
18888.5857207822 0.106975661226898
18898.5902683038 0.107039209797222
18908.5948158254 0.107080119516468
18918.599363347 0.10706695891713
18928.6039108686 0.107004894714919
18938.6084583902 0.106966079860285
18948.6130059118 0.107068266581337
18958.6175534334 0.106934104398533
18968.622100955 0.106854998855852
18978.6266484766 0.107028872123919
18988.6311959982 0.106779598485446
18998.6357435198 0.106898233119864
19008.6402910414 0.106785498021054
19018.644838563 0.106806719624728
19028.6493860846 0.106711852364242
19038.6539336062 0.106752402760321
19048.6584811278 0.106819621192699
19058.6630286494 0.106699634801771
19068.667576171 0.106631867871329
19078.6721236926 0.10667648621893
19088.6766712142 0.106660577876028
19098.6812187358 0.106686512248416
19108.6857662574 0.106563035980798
19118.690313779 0.106569538649637
19128.6948613006 0.10650332813384
19138.6994088222 0.106559464089514
19148.7039563438 0.106452698069916
19158.7085038654 0.106495984982757
19168.713051387 0.106433002118138
19178.7175989086 0.106467495577817
19188.7221464302 0.106414320624026
19198.7266939518 0.106554644502467
19208.7312414734 0.106367146683624
19218.735788995 0.106440744137217
19228.7403365166 0.106257964551332
19238.7448840382 0.10654333975981
19248.7494315598 0.106257342988101
19258.7539790814 0.106256105063949
19268.758526603 0.106231514306273
19278.7630741246 0.106336365643074
19288.7676216462 0.106117283838103
19298.7721691678 0.106193099607481
19308.7767166894 0.106163819895301
19318.781264211 0.106068757668254
19328.7858117326 0.10607247716689
19338.7903592542 0.106129451756715
19348.7949067758 0.10606732773158
19358.7994542974 0.105982627697813
19368.804001819 0.106022920190298
19378.8085493406 0.10603829480533
19388.8130968622 0.106271935503173
19398.8176443838 0.105959215594339
19408.8221919054 0.10591409970948
19418.826739427 0.105918199820735
19428.8312869486 0.105863828845031
19438.8358344702 0.105843761055439
19448.8403819918 0.105778157208988
19458.8449295134 0.105880823146435
19468.849477035 0.105847148646717
19478.8540245566 0.105813099398802
19488.8585720782 0.105738545062195
19498.8631195998 0.105922369861219
19508.8676671214 0.105679424290429
19518.872214643 0.10588811730122
19528.8767621646 0.105612226034282
19538.8813096862 0.105630797035701
19548.8858572078 0.105656293380889
19558.8904047294 0.105779774756229
19568.894952251 0.105599854643515
19578.8994997726 0.10551196239976
19588.9040472942 0.105532253233832
19598.9085948158 0.105496244941605
19608.9131423374 0.105556024704129
19618.917689859 0.105516821837227
19628.9222373806 0.105503718710679
19638.9267849022 0.105448753027304
19648.9313324238 0.105420492967824
19658.9358799454 0.105516787523811
19668.940427467 0.105579199589556
19678.9449749886 0.105392303419649
19688.9495225102 0.105388763513474
19698.9540700318 0.10536250203586
19708.9586175534 0.105404069727228
19718.963165075 0.105485851883714
19728.9677125966 0.105317395129532
19738.9722601182 0.105191665039456
19748.9768076398 0.105505111634557
19758.9813551614 0.105136978105293
19768.985902683 0.105264976984472
19778.9904502046 0.105217286793049
19788.9949977262 0.105191321075836
19798.9995452478 0.105091159181029
19809.0040927694 0.105067392178171
19819.008640291 0.105096565916028
19829.0131878126 0.105133715544071
19839.0177353342 0.105069580218697
19849.0222828558 0.105100651977409
19859.0268303774 0.105023869429715
19869.031377899 0.104998118287767
19879.0359254206 0.105201312842837
19889.0404729422 0.104927194122865
19899.0450204638 0.105026791665296
19909.0495679854 0.104882804080262
19919.054115507 0.104897596167575
19929.0586630286 0.104965894206543
19939.0632105503 0.104869742179289
19949.0677580719 0.104827141578426
19959.0723055935 0.104898782243254
19969.0768531151 0.104805165545258
19979.0814006367 0.10472697741352
19989.0859481583 0.104736415705702
19999.0904956799 0.104652062247624
20009.0950432015 0.104719338014547
20019.0995907231 0.104631798101764
20029.1041382447 0.104905018248246
20039.1086857663 0.104660499389865
20049.1132332879 0.104636735144595
20059.1177808095 0.104727330857713
20069.1223283311 0.104561512060172
20079.1268758527 0.104883805019199
20089.1314233743 0.104521262910566
20099.1359708959 0.104479399553384
20109.1405184175 0.104511585574073
20119.1450659391 0.104456192486396
20129.1496134607 0.10448726832692
20139.1541609823 0.104474747757195
20149.1587085039 0.104398066483554
20159.1632560255 0.104376219365804
20169.1678035471 0.104380567536282
20179.1723510687 0.104567255963048
20189.1768985903 0.104393684945535
20199.1814461119 0.104361763769703
20209.1859936335 0.104470279038651
20219.1905411551 0.104671402288659
20229.1950886767 0.104311823932221
20239.1996361983 0.104235812090337
20249.2041837199 0.104378836207616
20259.2087312415 0.104303060674283
20269.2132787631 0.104335366580926
20279.2178262847 0.104204879207828
20289.2223738063 0.104284553490288
20299.2269213279 0.104084040271118
20309.2314688495 0.104074003465939
20319.2360163711 0.104410685147741
20329.2405638927 0.104055967582099
20339.2451114143 0.104053215931344
20349.2496589359 0.104220869179699
20359.2542064575 0.104446336416004
20369.2587539791 0.103966424590908
20379.2633015007 0.103909253324673
20389.2678490223 0.103978337261651
20399.2723965439 0.103990046518447
20409.2769440655 0.104065561623429
20419.2814915871 0.103917339969485
20429.2860391087 0.103859362578078
20439.2905866303 0.103856627152709
20449.2951341519 0.103779417389887
20459.2996816735 0.103845920108142
20469.3042291951 0.103797531024611
20479.3087767167 0.10373010692274
20489.3133242383 0.103897831322683
20499.3178717599 0.103847212696564
20509.3224192815 0.103748151705076
20519.3269668031 0.103779710894742
20529.3315143247 0.103659985899867
20539.3360618463 0.103664774578647
20549.3406093679 0.103636152867693
20559.3451568895 0.103650853707222
20569.3497044111 0.103666431255988
20579.3542519327 0.103663028035953
20589.3587994543 0.103545926620427
20599.3633469759 0.10357554681832
20609.3678944975 0.103604686053586
20619.3724420191 0.103589749181992
20629.3769895407 0.103527900973859
20639.3815370623 0.103484843086335
20649.3860845839 0.103573530454014
20659.3906321055 0.103431603492936
20669.3951796271 0.103441443767224
20679.3997271487 0.103502882331668
20689.4042746703 0.103444340209535
20699.4088221919 0.10340289670421
20709.4133697135 0.103399164298025
20719.4179172351 0.103481734033267
20729.4224647567 0.103429309623607
20739.4270122783 0.103367690819141
20749.4315597999 0.103338615044777
20759.4361073215 0.103291622734105
20769.4406548431 0.10330651205004
20779.4452023647 0.103515509210411
20789.4497498863 0.103242057833995
20799.4542974079 0.103265452125925
20809.4588449295 0.103280281800835
20819.4633924511 0.103234616784903
20829.4679399727 0.103090838987555
20839.4724874943 0.103222643832851
20849.4770350159 0.103191852365853
20859.4815825375 0.103041935806687
20869.4861300591 0.103050449579314
20879.4906775807 0.10316202348622
20889.4952251023 0.103036433654779
20899.4997726239 0.102982779317244
20909.5043201455 0.10303795091022
20919.5088676671 0.103155543081812
20929.5134151887 0.103002629926777
20939.5179627103 0.102917038857413
20949.5225102319 0.103000520772184
20959.5270577535 0.102880471975368
20969.5316052751 0.102992980384442
20979.5361527967 0.103001986411982
20989.5407003183 0.102818963910977
20999.5452478399 0.10289190858748
21009.5497953615 0.10275189505046
21019.5543428831 0.102795319333381
21029.5588904047 0.102877725985309
21039.5634379263 0.102720177485025
21049.5679854479 0.102821517597476
21059.5725329695 0.102754964282212
21069.5770804911 0.102885846914432
21079.5816280127 0.103169214467925
21089.5861755343 0.102623154823959
21099.5907230559 0.102652268200472
21109.5952705775 0.102722734583949
21119.5998180991 0.10263479979767
21129.6043656207 0.10258784461621
21139.6089131423 0.102594062074786
21149.6134606639 0.102500177956244
21159.6180081855 0.102749447716633
21169.6225557071 0.10254884052847
21179.6271032287 0.10258886974043
21189.6316507503 0.102447534562089
21199.6361982719 0.102447282210051
21209.6407457935 0.102514918355155
21219.6452933151 0.102575374192384
21229.6498408367 0.102463598639588
21239.6543883583 0.102382350371045
21249.6589358799 0.102600125042954
21259.6634834015 0.102604661675286
21269.6680309231 0.102366530416475
21279.6725784447 0.102324567524192
21289.6771259663 0.102368768188171
21299.681673488 0.102332731512433
21309.6862210095 0.102262221204001
21319.6907685311 0.102277277284884
21329.6953160528 0.102237666120345
21339.6998635744 0.102335343442974
21349.704411096 0.102187910066277
21359.7089586176 0.102234560101351
21369.7135061392 0.102154192776652
21379.7180536608 0.102339535587816
21389.7226011824 0.102157864726905
21399.727148704 0.102351186862506
21409.7316962256 0.102043042912555
21419.7362437472 0.102096269889444
21429.7407912688 0.102069000735355
21439.7453387904 0.102107788829016
21449.749886312 0.102048981811095
21459.7544338336 0.101980443214416
21469.7589813552 0.102041076912428
21479.7635288768 0.101990555893281
21489.7680763984 0.101922341797035
21499.77262392 0.101941972810891
21509.7771714416 0.102073572510562
21519.7817189632 0.101987708221714
21529.7862664848 0.102014876603789
21539.7908140064 0.101902436668752
21549.795361528 0.102235867438139
21559.7999090496 0.101881678943755
21569.8044565712 0.101780311510083
21579.8090040928 0.101912715530489
21589.8135516144 0.101760572448256
21599.818099136 0.101771628033021
21609.8226466576 0.101754874180187
21619.8271941792 0.101874275860609
21629.8317417008 0.101736320590135
21639.8362892224 0.101798978153965
21649.840836744 0.101828419945377
21659.8453842656 0.101702710337122
21669.8499317872 0.101639019419963
21679.8544793088 0.101708372501889
21689.8590268304 0.101648481882876
21699.863574352 0.101835083114565
21709.8681218736 0.101603621769755
21719.8726693952 0.101612478800234
21729.8772169168 0.101542196622177
21739.8817644384 0.101556254208845
21749.88631196 0.101572170809959
21759.8908594816 0.101563869102392
21769.8954070032 0.101518090035825
21779.8999545248 0.10147946872894
21789.9045020464 0.101538873510435
21799.909049568 0.101676203717943
21809.9135970896 0.101434279546083
21819.9181446112 0.101391456169949
21829.9226921328 0.102014254320238
21839.9272396544 0.101437274934142
21849.931787176 0.101435373377171
21859.9363346976 0.101444854444708
21869.9408822192 0.101302770839538
21879.9454297408 0.101341718385811
21889.9499772624 0.101346734307299
21899.954524784 0.10131911123608
21909.9590723056 0.101299343907158
21919.9636198272 0.101352032346767
21929.9681673488 0.101361058863404
21939.9727148704 0.101293437968707
21949.977262392 0.101255765715905
21959.9818099136 0.101305599062471
21969.9863574352 0.101178990764311
21979.9909049568 0.10121293879638
21989.9954524784 0.101166195549013
22000 0.101183058519382
};
\addlegendentry{fixed}
\addplot [semithick, red]
table {%
0 32.2715572118759
10.004589261129 3.8512217849493
20.0091785222579 2.16244134306908
30.0137677833869 3.30638927221298
40.0183570445158 1.67292609624565
50.0229463056448 1.40197754278779
60.0275355667738 1.31833995040506
70.0321248279027 1.32746116723865
80.0367140890317 1.31662927381694
90.0413033501606 1.24803129211068
100.04589261129 1.13989764638245
110.050481872419 1.10348902270198
120.055071133548 1.07707127463073
130.059660394676 1.08599768392742
140.064249655805 0.987693129107356
150.068838916934 1.13990824390203
160.073428178063 1.13966210559011
170.078017439192 0.949506260454655
180.082606700321 0.943356818985194
190.08719596145 0.923651650547981
200.091785222579 0.95454503968358
210.096374483708 0.971110759302974
220.100963744837 0.898968675173819
230.105553005966 1.13748894073069
240.110142267095 0.911225382704288
250.114731528224 0.875300610437989
260.119320789353 0.872041702736169
270.123910050482 0.971390770748258
280.128499311611 0.908459113910794
290.13308857274 0.882618161849678
300.137677833869 0.865313531365246
310.142267094998 1.06783132860437
320.146856356127 1.00502660311759
330.151445617256 0.846797276288271
340.156034878385 0.99052171362564
350.160624139514 0.85699254879728
360.165213400642 0.931236192584038
370.169802661771 0.843035446945578
380.1743919229 0.826644061598927
390.178981184029 0.923475278075784
400.183570445158 0.85494888573885
410.188159706287 0.821146768284962
420.192748967416 0.832464630249888
430.197338228545 0.813454393530264
440.201927489674 0.823211899958551
450.206516750803 0.800324839074165
460.211106011932 0.830758336465806
470.215695273061 0.814826269634068
480.22028453419 0.838430357165635
490.224873795319 0.79718333017081
500.229463056448 0.802753179799765
510.234052317577 1.0682928506285
520.238641578706 0.994240309111774
530.243230839835 0.924055295065045
540.247820100964 0.783718991093338
550.252409362093 0.774223138112575
560.256998623222 1.02530679479241
570.261587884351 0.809452562127262
580.26617714548 0.859066035598516
590.270766406608 0.88204627064988
600.275355667737 0.769639264093712
610.279944928866 0.885840327944607
620.284534189995 0.837244346737862
630.289123451124 0.745868530124426
640.293712712253 0.73022351320833
650.298301973382 0.736539238598198
660.302891234511 0.736019994597882
670.30748049564 0.734835566719994
680.312069756769 0.736120431916788
690.316659017898 0.767566740047187
700.321248279027 0.734737729188055
710.325837540156 0.766086074057966
720.330426801285 0.735409376444295
730.335016062414 0.729696336435154
740.339605323543 0.716918344609439
750.344194584672 1.00838738493621
760.348783845801 0.710061721969396
770.35337310693 0.927425621077418
780.357962368059 0.740615148562938
790.362551629188 0.705977864563465
800.367140890317 0.69557162374258
810.371730151446 0.754878949839622
820.376319412575 0.702136291656643
830.380908673704 0.874566248152405
840.385497934832 0.710188474971801
850.390087195961 0.714849563781172
860.39467645709 0.689917648676783
870.399265718219 0.687417884240858
880.403854979348 0.682493489701301
890.408444240477 0.686326600378379
900.413033501606 0.712202028371394
910.417622762735 0.677119944710284
920.422212023864 1.158846154809
930.426801284993 0.68868864828255
940.431390546122 0.677338429144584
950.435979807251 0.680757116875611
960.44056906838 0.673444400075823
970.445158329509 0.672894668066874
980.449747590638 0.670420801267028
990.454336851767 0.680717740440741
1000.4589261129 0.685055065900087
1010.46351537402 0.822892813943326
1020.46810463515 0.655052848858759
1030.47269389628 0.949808548437431
1040.47728315741 0.649619154632092
1050.48187241854 0.666300823912024
1060.48646167967 0.658313963795081
1070.4910509408 0.644298186292872
1080.49564020193 0.689363841433078
1090.50022946306 0.949281400069594
1100.50481872419 0.645514501724392
1110.50940798531 0.671615986619145
1120.51399724644 0.657322996295989
1130.51858650757 0.720536350971088
1140.5231757687 0.627933612791821
1150.52776502983 0.661865997361019
1160.53235429096 0.63036074640695
1170.53694355209 0.625663470709696
1180.54153281322 0.624469528207555
1190.54612207435 0.635541146388277
1200.55071133547 0.715800663456321
1210.5553005966 0.640788138261996
1220.55988985773 0.716543533839285
1230.56447911886 0.628327801590785
1240.56906837999 0.776173035381362
1250.57365764112 0.622560366755351
1260.57824690225 0.622805114486255
1270.58283616338 0.667077125050128
1280.58742542451 0.629708143649623
1290.59201468564 0.627669641980901
1300.59660394676 0.654964529210702
1310.60119320789 0.659557378385216
1320.60578246902 0.61701169796288
1330.61037173015 0.610236780019477
1340.61496099128 0.611814863164909
1350.61955025241 0.649004482664168
1360.62413951354 0.619815360754728
1370.62872877467 0.669645246001892
1380.6333180358 0.648214702494442
1390.63790729693 0.611469033872709
1400.64249655805 0.754826318006963
1410.64708581918 0.599296198925003
1420.65167508031 0.637081087566912
1430.65626434144 0.590873379493132
1440.66085360257 0.613851389731281
1450.6654428637 0.598819912062027
1460.67003212483 0.593978681717999
1470.67462138596 0.602280243765563
1480.67921064709 0.586613393039443
1490.68379990821 0.626299222349189
1500.68838916934 0.589101537130773
1510.69297843047 0.58525402250234
1520.6975676916 0.711385136004537
1530.70215695273 0.589131014537998
1540.70674621386 0.577533882460557
1550.71133547499 0.611344447359443
1560.71592473612 0.576034182799049
1570.72051399725 0.578535664244555
1580.72510325838 0.589543382287957
1590.7296925195 0.595753921661526
1600.73428178063 0.582839474198408
1610.73887104176 0.576123392325826
1620.74346030289 0.576197327580303
1630.74804956402 0.577443474670872
1640.75263882515 0.579932135879062
1650.75722808628 0.573455709614791
1660.76181734741 0.610576050821692
1670.76640660854 0.612702296464704
1680.77099586966 0.572145631304011
1690.77558513079 0.576200139010325
1700.78017439192 0.584696041420102
1710.78476365305 0.562288286513649
1720.78935291418 0.559219787246548
1730.79394217531 0.582653492107056
1740.79853143644 0.57289362535812
1750.80312069757 0.578498956514522
1760.8077099587 0.592805415857583
1770.81229921983 0.719625955913216
1780.81688848095 0.586672652512789
1790.82147774208 0.557527005672455
1800.82606700321 0.563023102818988
1810.83065626434 0.612964014988393
1820.83524552547 0.574298927444033
1830.8398347866 0.593951704329811
1840.84442404773 0.56851059559267
1850.84901330886 0.594025787431747
1860.85360256999 0.556169479852542
1870.85819183112 0.556961450725794
1880.86278109224 0.626328355399892
1890.86737035337 0.556067019351758
1900.8719596145 0.564666213933378
1910.87654887563 0.58098558220081
1920.88113813676 0.584413309465162
1930.88572739789 0.567859299830161
1940.89031665902 0.556322151212953
1950.89490592015 0.563445661682636
1960.89949518128 0.787237776909024
1970.9040844424 0.623048504814506
1980.90867370353 0.54940273903776
1990.91326296466 0.53954375628382
2000.91785222579 0.553526776726358
2010.92244148692 0.614870945108123
2020.92703074805 0.665317381266505
2030.93162000918 0.533945841831155
2040.93620927031 0.542810226790607
2050.94079853144 0.643700551940128
2060.94538779257 0.538293488905765
2070.94997705369 0.533460406935774
2080.95456631482 0.528314907685854
2090.95915557595 0.547425090509932
2100.96374483708 0.533775727613829
2110.96833409821 0.534912320203148
2120.97292335934 0.524494287441485
2130.97751262047 0.544831274542958
2140.9821018816 0.529905998730101
2150.98669114273 0.520224711392075
2160.99128040385 0.757671133615077
2170.99586966498 0.632150646299124
2181.00045892611 0.535260362667032
2191.00504818724 0.536336081626359
2201.00963744837 0.518665769137442
2211.0142267095 0.635953313671052
2221.01881597063 0.545960264396854
2231.02340523176 0.519591321004555
2241.02799449289 0.52581702999305
2251.03258375402 0.530935787246563
2261.03717301514 0.523559533176012
2271.04176227627 0.528433945728466
2281.0463515374 0.519231597834732
2291.05094079853 0.509181058267131
2301.05553005966 0.52417638147017
2311.06011932079 0.599902660353109
2321.06470858192 0.5184423874598
2331.06929784305 0.5168596082367
2341.07388710418 0.527560681453906
2351.07847636531 0.507187700539362
2361.08306562643 0.524845420033671
2371.08765488756 0.550245177466422
2381.09224414869 0.548627630108967
2391.09683340982 0.509603799204342
2401.10142267095 0.518597364542075
2411.10601193208 0.61522500810679
2421.11060119321 0.513657427916769
2431.11519045434 0.50543257035315
2441.11977971547 0.519345907610841
2451.12436897659 0.503490967210382
2461.12895823772 0.510412769159302
2471.13354749885 0.635450238361955
2481.13813675998 0.53637152700685
2491.14272602111 0.501149719755631
2501.14731528224 0.501059189671651
2511.15190454337 0.619225420523435
2521.1564938045 0.531131912604906
2531.16108306563 0.500354604504537
2541.16567232676 0.578644270659424
2551.17026158788 0.501666239113547
2561.17485084901 0.498217049986124
2571.17944011014 0.51382280868711
2581.18402937127 0.50227849103976
2591.1886186324 0.493429033900611
2601.19320789353 0.604254645761102
2611.19779715466 0.508979652891867
2621.20238641579 0.50109756749589
2631.20697567692 0.494672147382516
2641.21156493804 0.491182507365011
2651.21615419917 0.485612329328433
2661.2207434603 0.488149307784624
2671.22533272143 0.543143127229996
2681.22992198256 0.506613311066758
2691.23451124369 0.524198397644795
2701.23910050482 0.569132591597736
2711.24368976595 0.494774294726085
2721.24827902708 0.537832919450011
2731.25286828821 0.489733094116673
2741.25745754933 0.557204223820008
2751.26204681046 0.483988032967318
2761.26663607159 0.483456295391079
2771.27122533272 0.503912109707016
2781.27581459385 0.499281437660102
2791.28040385498 0.562260966049507
2801.28499311611 0.643976963474415
2811.28958237724 0.481282505672425
2821.29417163837 0.479284682136495
2831.29876089949 0.483235711872112
2841.30335016062 0.478174269781448
2851.30793942175 0.502225051284768
2861.31252868288 0.479504593589809
2871.31711794401 0.4820608557784
2881.32170720514 0.475868570443708
2891.32629646627 0.48418323835358
2901.3308857274 0.478199976903852
2911.33547498853 0.474443555227481
2921.34006424966 0.485265939089004
2931.34465351078 0.478041719994508
2941.34924277191 0.488669169077184
2951.35383203304 0.471648555248976
2961.35842129417 0.502514375373721
2971.3630105553 0.520696296007372
2981.36759981643 0.474302748567425
2991.37218907756 0.475598803488538
3001.37677833869 0.466313981451094
3011.38136759982 0.458709381113295
3021.38595686095 0.455247678561136
3031.39054612207 0.452953443920705
3041.3951353832 0.449777589412406
3051.39972464433 0.447973859845661
3061.40431390546 0.445291200652719
3071.40890316659 0.443222284375224
3081.41349242772 0.441241866443306
3091.41808168885 0.438395316887181
3101.42267094998 0.437150615238352
3111.42726021111 0.435020230914233
3121.43184947223 0.431806222506566
3131.43643873336 0.429639717796817
3141.44102799449 0.427717562706675
3151.44561725562 0.42547795252176
3161.45020651675 0.423898414359428
3171.45479577788 0.422152387356618
3181.45938503901 0.417775288718985
3191.46397430014 0.416926951031201
3201.46856356127 0.414989106502617
3211.4731528224 0.412087567296112
3221.47774208352 0.412973085913109
3231.48233134465 0.408881276991451
3241.48692060578 0.404621571593452
3251.49150986691 0.404248986276798
3261.49609912804 0.40097887365846
3271.50068838917 0.401300289609935
3281.5052776503 0.398993014532607
3291.50986691143 0.395780756691238
3301.51445617256 0.394077815668425
3311.51904543368 0.392187282821396
3321.52363469481 0.391109529969981
3331.52822395594 0.388991713436553
3341.53281321707 0.388009655667702
3351.5374024782 0.385469276487129
3361.54199173933 0.385623785638018
3371.54658100046 0.381466681341408
3381.55117026159 0.379936397541314
3391.55575952272 0.380482740671141
3401.56034878385 0.376080145128071
3411.56493804497 0.374826855811989
3421.5695273061 0.375010738760466
3431.57411656723 0.372006976715056
3441.57870582836 0.373028489470016
3451.58329508949 0.36899204767542
3461.58788435062 0.373116253686021
3471.59247361175 0.367461636720691
3481.59706287288 0.364093941723695
3491.60165213401 0.364353618526366
3501.60624139514 0.363413091108669
3511.61083065626 0.360606337955687
3521.61541991739 0.358888446819037
3531.62000917852 0.357807522610528
3541.62459843965 0.358685609913664
3551.62918770078 0.353950977412751
3561.63377696191 0.370125352666946
3571.63836622304 0.358819836255861
3581.64295548417 0.351717161232955
3591.6475447453 0.34916676901048
3601.65213400642 0.347745683771791
3611.65672326755 0.351006538752699
3621.66131252868 0.346373061955092
3631.66590178981 0.344576994611998
3641.67049105094 0.343154508416774
3651.67508031207 0.345460487616947
3661.6796695732 0.340232054295484
3671.68425883433 0.340309919629362
3681.68884809546 0.338817680676584
3691.69343735659 0.3361348205799
3701.69802661771 0.336370148128481
3711.70261587884 0.33471175347222
3721.70720513997 0.342276267139823
3731.7117944011 0.333032875292702
3741.71638366223 0.335620229117922
3751.72097292336 0.330711950969999
3761.72556218449 0.329276258693426
3771.73015144562 0.327460193613661
3781.73474070675 0.328126792155672
3791.73932996788 0.335869649599772
3801.743919229 0.325936162858852
3811.74850849013 0.326419930526754
3821.75309775126 0.32524200232001
3831.75768701239 0.328108318324666
3841.76227627352 0.324231671140296
3851.76686553465 0.323241412974312
3861.77145479578 0.325777007790748
3871.77604405691 0.319832763329032
3881.78063331804 0.320261174594634
3891.78522257916 0.318552542797988
3901.78981184029 0.315821824682644
3911.79440110142 0.316801740817027
3921.79899036255 0.325241987447953
3931.80357962368 0.317406838716124
3941.80816888481 0.318832588760415
3951.81275814594 0.31349697332189
3961.81734740707 0.310594780370593
3971.8219366682 0.311348136165179
3981.82652592933 0.31236508958682
3991.83111519045 0.31108121710713
4001.83570445158 0.307963913452113
4011.84029371271 0.308230901122442
4021.84488297384 0.30851295228058
4031.84947223497 0.307357348981895
4041.8540614961 0.307873794154148
4051.85865075723 0.309555412706686
4061.86324001836 0.305973133523366
4071.86782927949 0.317209290486062
4081.87241854061 0.306549481421825
4091.87700780174 0.305933031864697
4101.88159706287 0.302790199682931
4111.886186324 0.302136662518024
4121.89077558513 0.303183170050033
4131.89536484626 0.304084514980786
4141.89995410739 0.303917297831504
4151.90454336852 0.303620592705556
4161.90913262965 0.31020656794135
4171.91372189078 0.302966325034504
4181.9183111519 0.300640166300582
4191.92290041303 0.299573548283661
4201.92748967416 0.303573956800392
4211.93207893529 0.295902847778052
4221.93666819642 0.312144540424924
4231.94125745755 0.297322073383839
4241.94584671868 0.295491431868868
4251.95043597981 0.299977483446128
4261.95502524094 0.294922130313353
4271.95961450207 0.293842578481417
4281.96420376319 0.294891004654346
4291.96879302432 0.292272794860764
4301.97338228545 0.294913436868228
4311.97797154658 0.291852646201733
4321.98256080771 0.292100289996597
4331.98715006884 0.290587208844954
4341.99173932997 0.290099921563524
4351.9963285911 0.288870910386322
4362.00091785223 0.292229272527038
4372.00550711335 0.296453083952656
4382.01009637448 0.290246866177768
4392.01468563561 0.286471292682108
4402.01927489674 0.286493363004411
4412.02386415787 0.287864412646741
4422.028453419 0.297851983923465
4432.03304268013 0.292169757245574
4442.03763194126 0.293108486221172
4452.04222120239 0.286208515666658
4462.04681046351 0.285011039522942
4472.05139972464 0.290114360985172
4482.05598898577 0.285091542406008
4492.0605782469 0.286291149590397
4502.06516750803 0.287556782830507
4512.06975676916 0.282311804839992
4522.07434603029 0.281755730189616
4532.07893529142 0.282213168480666
4542.08352455255 0.282508389107534
4552.08811381368 0.287705884024035
4562.0927030748 0.281210236847983
4572.09729233593 0.281075120110472
4582.10188159706 0.280877243756549
4592.10647085819 0.278680278235697
4602.11106011932 0.281138058940996
4612.11564938045 0.288030484167393
4622.12023864158 0.280572830146411
4632.12482790271 0.280681983582326
4642.12941716384 0.282563279033639
4652.13400642497 0.28384552510397
4662.13859568609 0.276502181135584
4672.14318494722 0.281654239268391
4682.14777420835 0.276991742328391
4692.15236346948 0.284527176583651
4702.15695273061 0.276761332628666
4712.16154199174 0.284266058850335
4722.16613125287 0.275807463622186
4732.170720514 0.277737563417759
4742.17530977513 0.277347055176506
4752.17989903625 0.276338878640672
4762.18448829738 0.275912827841239
4772.18907755851 0.276615310809575
4782.19366681964 0.272901508324139
4792.19825608077 0.280712685955223
4802.2028453419 0.27282301618834
4812.20743460303 0.271058525308035
4822.21202386416 0.271467414437211
4832.21661312529 0.275082991458476
4842.22120238642 0.274353644112125
4852.22579164754 0.272979359695455
4862.23038090867 0.27459998660197
4872.2349701698 0.271814090949192
4882.23955943093 0.284150913736084
4892.24414869206 0.269742356635106
4902.24873795319 0.280172174563631
4912.25332721432 0.269287926319521
4922.25791647545 0.276392374798888
4932.26250573658 0.272190556759597
4942.26709499771 0.277907412528293
4952.27168425883 0.268309337378014
4962.27627351996 0.267513363898615
4972.28086278109 0.268880938856455
4982.28545204222 0.271567998068349
4992.29004130335 0.275530175378663
5002.29463056448 0.270772152522113
5012.29921982561 0.26658919993497
5022.30380908674 0.271133754067705
5032.30839834787 0.266904883887037
5042.31298760899 0.268089885015797
5052.31757687012 0.271676926131477
5062.32216613125 0.26296615148749
5072.32675539238 0.26409831563069
5082.33134465351 0.274117378052324
5092.33593391464 0.266499788398505
5102.34052317577 0.264131804433418
5112.3451124369 0.263459670939483
5122.34970169803 0.263822057691868
5132.35429095916 0.267625635387958
5142.35888022028 0.266742657477153
5152.36346948141 0.266146493770066
5162.36805874254 0.264708960574353
5172.37264800367 0.26478612102801
5182.3772372648 0.263733173727815
5192.38182652593 0.265336717115133
5202.38641578706 0.263049325891188
5212.39100504819 0.261569015667192
5222.39559430932 0.262558477967104
5232.40018357044 0.261875551062985
5242.40477283157 0.261277541707386
5252.4093620927 0.259931283675542
5262.41395135383 0.269401202982408
5272.41854061496 0.260806905207573
5282.42312987609 0.259361302276375
5292.42771913722 0.27348241652362
5302.43230839835 0.260412798801553
5312.43689765948 0.26392537420179
5322.44148692061 0.257938513110275
5332.44607618173 0.258429396533757
5342.45066544286 0.257527123409091
5352.45525470399 0.261726537777577
5362.45984396512 0.268110444114427
5372.46443322625 0.257285541752935
5382.46902248738 0.259527898626402
5392.47361174851 0.258230335806729
5402.47820100964 0.263211782337748
5412.48279027077 0.261089564810391
5422.4873795319 0.26151904353901
5432.49196879302 0.258388618378376
5442.49655805415 0.25796466688189
5452.50114731528 0.256075227218389
5462.50573657641 0.255211324401898
5472.51032583754 0.264359253320436
5482.51491509867 0.25567591048457
5492.5195043598 0.260494109112187
5502.52409362093 0.254608094859577
5512.52868288206 0.262704795241007
5522.53327214319 0.258737563301111
5532.53786140431 0.25283327420766
5542.54245066544 0.256465678539826
5552.54703992657 0.256731553126883
5562.5516291877 0.253779440194194
5572.55621844883 0.252333497075597
5582.56080770996 0.257716426327534
5592.56539697109 0.253011597014847
5602.56998623222 0.254989604422008
5612.57457549335 0.251818591990741
5622.57916475447 0.250180377413926
5632.5837540156 0.251901564741274
5642.58834327673 0.257152101192332
5652.59293253786 0.252637220168253
5662.59752179899 0.252080499354634
5672.60211106012 0.250879246275872
5682.60670032125 0.251927057368448
5692.61128958238 0.252129502274329
5702.61587884351 0.252825971663697
5712.62046810463 0.253146724688122
5722.62505736576 0.249174094118644
5732.62964662689 0.25125533278333
5742.63423588802 0.250721885022358
5752.63882514915 0.25094057903334
5762.64341441028 0.249607467972965
5772.64800367141 0.24999410246528
5782.65259293254 0.252174575347453
5792.65718219367 0.253099642904999
5802.6617714548 0.250133445828396
5812.66636071592 0.250558475760045
5822.67094997705 0.251074686704669
5832.67553923818 0.250807223710581
5842.68012849931 0.246902319173387
5852.68471776044 0.248917044664267
5862.68930702157 0.251929476391524
5872.6938962827 0.251297650087508
5882.69848554383 0.255142855719896
5892.70307480496 0.245967793511227
5902.70766406609 0.246594285621541
5912.71225332721 0.245657587656751
5922.71684258834 0.256628634022491
5932.72143184947 0.248177282344841
5942.7260211106 0.25086063312483
5952.73061037173 0.257515445584431
5962.73519963286 0.246727173143881
5972.73978889399 0.247706427617231
5982.74437815512 0.255127416370669
5992.74896741625 0.246498771441111
6002.75355667737 0.243861412542174
6012.7581459385 0.241617598985613
6022.76273519963 0.240631622858928
6032.76732446076 0.23705810001411
6042.77191372189 0.233620058650558
6052.77650298302 0.231275345489848
6062.78109224415 0.228833340799611
6072.78568150528 0.227350597153418
6082.79027076641 0.225379017894738
6092.79486002753 0.225472273174091
6102.79944928866 0.223152511367516
6112.80403854979 0.228144073436852
6122.80862781092 0.225237677121186
6132.81321707205 0.222085553614306
6142.81780633318 0.221095943867113
6152.82239559431 0.223287205291854
6162.82698485544 0.220958570120274
6172.83157411657 0.219133598729968
6182.8361633777 0.217513089904969
6192.84075263882 0.217873036453966
6202.84534189995 0.216822615300771
6212.84993116108 0.216652826929931
6222.85452042221 0.215580338306609
6232.85910968334 0.215812861846644
6242.86369894447 0.215374648498255
6252.8682882056 0.21502341023006
6262.87287746673 0.21320386233856
6272.87746672786 0.213281328644371
6282.88205598899 0.213723629349261
6292.88664525011 0.214841060122126
6302.89123451124 0.213785861749784
6312.89582377237 0.211248803840135
6322.9004130335 0.212364992097719
6332.90500229463 0.209622491958726
6342.90959155576 0.209458924327919
6352.91418081689 0.21393915459339
6362.91877007802 0.210250775882741
6372.92335933915 0.207773786009056
6382.92794860028 0.208409028389724
6392.9325378614 0.210261176674976
6402.93712712253 0.208509976771893
6412.94171638366 0.205681958701462
6422.94630564479 0.205291242265957
6432.95089490592 0.204828584362986
6442.95548416705 0.205265088821761
6452.96007342818 0.204685896984302
6462.96466268931 0.204084063771006
6472.96925195044 0.204611699460656
6482.97384121156 0.204071483181906
6492.97843047269 0.203254525957163
6502.98301973382 0.202555394920637
6512.98760899495 0.201973131057457
6522.99219825608 0.205633723599021
6532.99678751721 0.202864715312899
6543.00137677834 0.201903267283342
6553.00596603947 0.201103244653495
6563.0105553006 0.20055938900623
6573.01514456172 0.203089562113746
6583.01973382285 0.201338427170413
6593.02432308398 0.206282920844387
6603.02891234511 0.20171346465213
6613.03350160624 0.204026008184883
6623.03809086737 0.201338305982063
6633.0426801285 0.199171132961055
6643.04726938963 0.199165013138554
6653.05185865076 0.202308266903856
6663.05644791189 0.198786676490272
6673.06103717301 0.199444144498557
6683.06562643414 0.197639754107513
6693.07021569527 0.200022577468189
6703.0748049564 0.196995515419985
6713.07939421753 0.197093994924217
6723.08398347866 0.197825384355383
6733.08857273979 0.196068837001803
6743.09316200092 0.199418295713258
6753.09775126205 0.195742142692325
6763.10234052318 0.202382118499372
6773.1069297843 0.196144134722999
6783.11151904543 0.197454747336451
6793.11610830656 0.197385844527162
6803.12069756769 0.195207518641837
6813.12528682882 0.195890248462092
6823.12987608995 0.197232802514918
6833.13446535108 0.195259614105453
6843.13905461221 0.194491905043833
6853.14364387334 0.197120130091207
6863.14823313447 0.193843232773361
6873.15282239559 0.196137894454296
6883.15741165672 0.195028120404459
6893.16200091785 0.195984005535138
6903.16659017898 0.193278004560852
6913.17117944011 0.193203054965124
6923.17576870124 0.192705715468037
6933.18035796237 0.191780307366571
6943.1849472235 0.191479171451647
6953.18953648463 0.196345851712977
6963.19412574575 0.192114601406502
6973.19871500688 0.191525551505038
6983.20330426801 0.192493505281163
6993.20789352914 0.191005629501888
7003.21248279027 0.191201034438564
7013.2170720514 0.193448240577709
7023.22166131253 0.190914703023736
7033.22625057366 0.191751036196365
7043.23083983479 0.19069269933243
7053.23542909592 0.190581208378717
7063.24001835704 0.194557765629725
7073.24460761817 0.192166951688705
7083.2491968793 0.192601186441607
7093.25378614043 0.190899369103136
7103.25837540156 0.190703494998161
7113.26296466269 0.191317106131464
7123.26755392382 0.190527950966498
7133.27214318495 0.188816429297731
7143.27673244608 0.189202189787466
7153.2813217072 0.188123545944109
7163.28591096833 0.189396749214211
7173.29050022946 0.191670125219389
7183.29508949059 0.188984165200964
7193.29967875172 0.187752600118984
7203.30426801285 0.189779839114635
7213.30885727398 0.189644319354557
7223.31344653511 0.187854617601261
7233.31803579624 0.187724671355681
7243.32262505737 0.186918880717712
7253.32721431849 0.188768422289286
7263.33180357962 0.188456370087806
7273.33639284075 0.188048436983081
7283.34098210188 0.187946714002464
7293.34557136301 0.186839471825806
7303.35016062414 0.187296016585606
7313.35474988527 0.188523208809784
7323.3593391464 0.187824616863509
7333.36392840753 0.18869020875718
7343.36851766865 0.18780366203282
7353.37310692978 0.186440048091754
7363.37769619091 0.187001813275856
7373.38228545204 0.185279452001851
7383.38687471317 0.184235580352833
7393.3914639743 0.186977067736734
7403.39605323543 0.185535222990438
7413.40064249656 0.18779310251557
7423.40523175769 0.187656957423314
7433.40982101882 0.185322282508423
7443.41441027994 0.186439401484677
7453.41899954107 0.185043197074265
7463.4235888022 0.187240901883342
7473.42817806333 0.184760753567389
7483.43276732446 0.185593344933295
7493.43735658559 0.184741101431428
7503.44194584672 0.183203635038808
7513.44653510785 0.184907473550993
7523.45112436898 0.189693285516114
7533.45571363011 0.184180873286095
7543.46030289123 0.187012622292968
7553.46489215236 0.183850139612332
7563.46948141349 0.182964125007857
7573.47407067462 0.183596550363291
7583.47865993575 0.181861335229769
7593.48324919688 0.182682142643898
7603.48783845801 0.183203381326166
7613.49242771914 0.186272635532077
7623.49701698027 0.184583406196907
7633.5016062414 0.184035229263827
7643.50619550252 0.184109980757057
7653.51078476365 0.183527825924102
7663.51537402478 0.185286369654932
7673.51996328591 0.186201116885059
7683.52455254704 0.184688312838261
7693.52914180817 0.182694469825947
7703.5337310693 0.18173720678169
7713.53832033043 0.181793822681357
7723.54290959156 0.18251580872311
7733.54749885268 0.186021412024274
7743.55208811381 0.183020634867717
7753.55667737494 0.181053120511933
7763.56126663607 0.181378078610578
7773.5658558972 0.180238070781343
7783.57044515833 0.181981465146237
7793.57503441946 0.186619569736649
7803.57962368059 0.182479378563585
7813.58421294172 0.184080734237796
7823.58880220284 0.180246854921279
7833.59339146397 0.18279855538276
7843.5979807251 0.18112474323425
7853.60256998623 0.181805604624969
7863.60715924736 0.180174607179652
7873.61174850849 0.181391867197817
7883.61633776962 0.187707103745197
7893.62092703075 0.179396227911639
7903.62551629188 0.180740325835359
7913.63010555301 0.18059147769236
7923.63469481413 0.181405917712254
7933.63928407526 0.179297668175423
7943.64387333639 0.178217428525386
7953.64846259752 0.179344837983081
7963.65305185865 0.181636418994458
7973.65764111978 0.180973426613491
7983.66223038091 0.179111951118102
7993.66681964204 0.178725431193016
8003.67140890317 0.183909949744702
8013.6759981643 0.181006291262747
8023.68058742542 0.184085681816214
8033.68517668655 0.179965297000308
8043.68976594768 0.182003914800589
8053.69435520881 0.178620820755896
8063.69894446994 0.181795804979629
8073.70353373107 0.179002640288672
8083.7081229922 0.178428047249326
8093.71271225333 0.178784988900588
8103.71730151446 0.182603976281825
8113.72189077559 0.177554265072104
8123.72648003671 0.179073977589724
8133.73106929784 0.178809601187822
8143.73565855897 0.180364386513247
8153.7402478201 0.177903833566234
8163.74483708123 0.179783293591754
8173.74942634236 0.177819022035692
8183.75401560349 0.177116940627457
8193.75860486462 0.177707227790961
8203.76319412575 0.178356303084001
8213.76778338687 0.176914933152148
8223.772372648 0.176595990589703
8233.77696190913 0.178262786030245
8243.78155117026 0.176114379159117
8253.78614043139 0.180790516838897
8263.79072969252 0.176239592590719
8273.79531895365 0.182691595342476
8283.79990821478 0.180060208840587
8293.80449747591 0.176773927014438
8303.80908673704 0.176758224864898
8313.81367599816 0.178279575105989
8323.81826525929 0.177323391733808
8333.82285452042 0.176953725225758
8343.82744378155 0.175320106725849
8353.83203304268 0.179657374181261
8363.83662230381 0.175888445650344
8373.84121156494 0.179641769995214
8383.84580082607 0.175242800629348
8393.85039008719 0.179138346124091
8403.85497934833 0.174181893351488
8413.85956860945 0.178465581702767
8423.86415787058 0.174785496492404
8433.86874713171 0.180457217393268
8443.87333639284 0.174392334141885
8453.87792565397 0.1818924073159
8463.8825149151 0.176789426972391
8473.88710417623 0.174875682234415
8483.89169343736 0.173993342759786
8493.89628269848 0.174091289685748
8503.90087195961 0.175174818316009
8513.90546122074 0.174071769222792
8523.91005048187 0.174572737072594
8533.914639743 0.175564245037094
8543.91922900413 0.17894665239146
8553.92381826526 0.175996757076064
8563.92840752639 0.176765643329418
8573.93299678752 0.174540963402251
8583.93758604865 0.173159106139792
8593.94217530977 0.175112961638661
8603.9467645709 0.174803084504674
8613.95135383203 0.174149435355503
8623.95594309316 0.179817159601953
8633.96053235429 0.174013417512469
8643.96512161542 0.174473530700197
8653.96971087655 0.176415021313005
8663.97430013768 0.173251834799885
8673.97888939881 0.174415499990573
8683.98347865993 0.17911932124116
8693.98806792106 0.175380986023811
8703.99265718219 0.174243929628574
8713.99724644332 0.172832256212132
8724.00183570445 0.174512802361278
8734.00642496558 0.175978383660549
8744.01101422671 0.172251137533749
8754.01560348784 0.179130518139573
8764.02019274897 0.171961849518993
8774.0247820101 0.173288167410647
8784.02937127122 0.173154059310036
8794.03396053235 0.172334159098682
8804.03854979348 0.172606106287276
8814.04313905461 0.173847588521312
8824.04772831574 0.177221474776161
8834.05231757687 0.172799378728087
8844.056906838 0.173609484518238
8854.06149609913 0.171879429384717
8864.06608536026 0.173713289819716
8874.07067462139 0.171382310349145
8884.07526388251 0.174933430680539
8894.07985314364 0.172206450566591
8904.08444240477 0.172929006053891
8914.0890316659 0.174622491140326
8924.09362092703 0.170952987362398
8934.09821018816 0.174167260141985
8944.10279944929 0.179250834662525
8954.10738871042 0.17150300105277
8964.11197797155 0.170298368218937
8974.11656723268 0.172605260988348
8984.1211564938 0.17312949722691
8994.12574575493 0.170917145442218
9004.13033501606 0.171809513049084
9014.13492427719 0.170143968360208
9024.13951353832 0.169592902020668
9034.14410279945 0.1692547539933
9044.14869206058 0.168508260787348
9054.15328132171 0.168424366871477
9064.15787058284 0.167506770332693
9074.16245984396 0.167336820093624
9084.16704910509 0.166628275277617
9094.17163836622 0.16606381029851
9104.17622762735 0.165616316808155
9114.18081688848 0.165348587448534
9124.18540614961 0.164494255324826
9134.18999541074 0.16392780814931
9144.19458467187 0.16342722329864
9154.199173933 0.163010729324014
9164.20376319413 0.162534625647822
9174.20835245525 0.161922698578564
9184.21294171638 0.161393986214534
9194.21753097751 0.160694184509339
9204.22212023864 0.161108063548454
9214.22670949977 0.15976886885619
9224.2312987609 0.158726406567439
9234.23588802203 0.158153425858472
9244.24047728316 0.157490017911186
9254.24506654429 0.157334365176212
9264.24965580542 0.15664759252104
9274.25424506654 0.1564475952473
9284.25883432767 0.155658775154734
9294.2634235888 0.15535828647262
9304.26801284993 0.154662549502973
9314.27260211106 0.155720209455467
9324.27719137219 0.15379707088141
9334.28178063332 0.153725715026667
9344.28636989445 0.152907873765798
9354.29095915558 0.152321335728629
9364.29554841671 0.151718772991444
9374.30013767783 0.152366751361114
9384.30472693896 0.151186650866293
9394.30931620009 0.150606012452045
9404.31390546122 0.1506505432626
9414.31849472235 0.149984339215735
9424.32308398348 0.150054782556253
9434.32767324461 0.149093181084027
9444.33226250574 0.149370557104703
9454.33685176687 0.148652859214053
9464.34144102799 0.148730387205433
9474.34603028912 0.147838709977805
9484.35061955025 0.147589152722503
9494.35520881138 0.147676195985696
9504.35979807251 0.146995974762831
9514.36438733364 0.146683395039872
9524.36897659477 0.145930301623594
9534.3735658559 0.145717555416923
9544.37815511703 0.145470196162933
9554.38274437815 0.148006558127236
9564.38733363928 0.144854392390698
9574.39192290041 0.14656120390282
9584.39651216154 0.145306129481469
9594.40110142267 0.144237285370764
9604.4056906838 0.144169038700056
9614.41027994493 0.144034710254346
9624.41486920606 0.144064133652137
9634.41945846719 0.143227596818178
9644.42404772831 0.143111036166374
9654.42863698944 0.142939579149242
9664.43322625057 0.142463284559199
9674.4378155117 0.142305691311776
9684.44240477283 0.142021548075718
9694.44699403396 0.141854792047525
9704.45158329509 0.141325308293744
9714.45617255622 0.141172349489352
9724.46076181735 0.140706967285951
9734.46535107848 0.141697536200809
9744.4699403396 0.140979516028892
9754.47452960073 0.14034259908658
9764.47911886186 0.140349373694335
9774.48370812299 0.139867674006382
9784.48829738412 0.13993764413317
9794.49288664525 0.139282905351138
9804.49747590638 0.139694440425956
9814.50206516751 0.138867439454771
9824.50665442864 0.138595194563095
9834.51124368977 0.138924146274803
9844.51583295089 0.138388889099588
9854.52042221202 0.137867223522335
9864.52501147315 0.138900874444516
9874.52960073428 0.137666087866819
9884.53418999541 0.137392454591463
9894.53877925654 0.137549281978863
9904.54336851767 0.137069223557774
9914.5479577788 0.137133896736486
9924.55254703993 0.13696247136977
9934.55713630105 0.136432619183324
9944.56172556218 0.136383252938685
9954.56631482331 0.136433928404585
9964.57090408444 0.135968211907311
9974.57549334557 0.135789824897074
9984.5800826067 0.135288546160155
9994.58467186783 0.135625308997987
10004.589261129 0.135224698344246
10014.5938503901 0.135084582885611
10024.5984396512 0.134743799040734
10034.6030289123 0.134615782575565
10044.6076181735 0.134491335164057
10054.6122074346 0.135078893028549
10064.6167966957 0.134219665720593
10074.6213859569 0.134056680137292
10084.625975218 0.134109518505284
10094.6305644791 0.134757731655554
10104.6351537402 0.134035858252901
10114.6397430014 0.133678226804477
10124.6443322625 0.133172984220437
10134.6489215236 0.13279223486461
10144.6535107848 0.13327748325537
10154.6581000459 0.132791541196639
10164.662689307 0.132804772132658
10174.6672785681 0.132413851686579
10184.6718678293 0.13240041356039
10194.6764570904 0.132083450647769
10204.6810463515 0.131895257829456
10214.6856356127 0.133494745263306
10224.6902248738 0.131882782530738
10234.6948141349 0.131806232311646
10244.6994033961 0.131734705719282
10254.7039926572 0.132024778009509
10264.7085819183 0.131119170800957
10274.7131711794 0.131065248860978
10284.7177604406 0.131213224085514
10294.7223497017 0.132272953705979
10304.7269389628 0.130456685263198
10314.731528224 0.130364722790546
10324.7361174851 0.131987664142798
10334.7407067462 0.130091699873446
10344.7452960073 0.130044300109148
10354.7498852685 0.130114300918649
10364.7544745296 0.129875975835603
10374.7590637907 0.129661445855163
10384.7636530519 0.129862959613092
10394.768242313 0.129996582851163
10404.7728315741 0.129139197786571
10414.7774208352 0.129834551407839
10424.7820100964 0.129023332156066
10434.7865993575 0.128926883771783
10444.7911886186 0.128693969076267
10454.7957778798 0.128487109090202
10464.8003671409 0.129789557584445
10474.804956402 0.128421885790885
10484.8095456631 0.12828425061889
10494.8141349243 0.128283232610556
10504.8187241854 0.128102668080828
10514.8233134465 0.1286748960556
10524.8279027077 0.127548761636717
10534.8324919688 0.127974538700073
10544.8370812299 0.127547995565692
10554.8416704911 0.127793787614792
10564.8462597522 0.127650220747455
10574.8508490133 0.127147867417079
10584.8554382744 0.127279310225276
10594.8600275356 0.12689894423238
10604.8646167967 0.126875078465673
10614.8692060578 0.126654627063544
10624.873795319 0.126484344087658
10634.8783845801 0.126881162294012
10644.8829738412 0.126346640761767
10654.8875631023 0.126179580343887
10664.8921523635 0.126160787549452
10674.8967416246 0.126509622452431
10684.9013308857 0.125885962122993
10694.9059201469 0.126036831599777
10704.910509408 0.126359127971227
10714.9150986691 0.126173855911475
10724.9196879302 0.125574815101572
10734.9242771914 0.125260984204942
10744.9288664525 0.125975121023657
10754.9334557136 0.125237515152548
10764.9380449748 0.125685107355821
10774.9426342359 0.125034101627534
10784.947223497 0.124864965837332
10794.9518127581 0.12478998098959
10804.9564020193 0.124692324810894
10814.9609912804 0.125612071511569
10824.9655805415 0.124504740582779
10834.9701698027 0.12434653728269
10844.9747590638 0.124581091477012
10854.9793483249 0.124261943041347
10864.983937586 0.124665939190891
10874.9885268472 0.12387459918682
10884.9931161083 0.123663342179498
10894.9977053694 0.123769902231288
10905.0022946306 0.123867790374788
10915.0068838917 0.123551499214955
10925.0114731528 0.123407031205716
10935.016062414 0.123319424281362
10945.0206516751 0.123365088671562
10955.0252409362 0.123121968237683
10965.0298301973 0.123481797534623
10975.0344194585 0.122967878342024
10985.0390087196 0.123086868588871
10995.0435979807 0.122966802213341
11005.0481872419 0.122635445251944
11015.052776503 0.123601102815883
11025.0573657641 0.122795040129859
11035.0619550252 0.122430693692877
11045.0665442864 0.122540538694011
11055.0711335475 0.122322616327438
11065.0757228086 0.123167141413433
11075.0803120698 0.122001472765987
11085.0849013309 0.121927116721054
11095.089490592 0.12193358213699
11105.0940798531 0.121799615997588
11115.0986691143 0.122557623610192
11125.1032583754 0.121794699996826
11135.1078476365 0.121587222165545
11145.1124368977 0.121609719848493
11155.1170261588 0.122279886629258
11165.1216154199 0.121185475145467
11175.126204681 0.121119830699172
11185.1307939422 0.121290358059923
11195.1353832033 0.12113897461677
11205.1399724644 0.12108075771539
11215.1445617256 0.121677384289796
11225.1491509867 0.120558522845386
11235.1537402478 0.120782540507207
11245.1583295089 0.120937891158974
11255.1629187701 0.120640210880083
11265.1675080312 0.120763932500267
11275.1720972923 0.120337464803015
11285.1766865535 0.1203907658346
11295.1812758146 0.120428075533709
11305.1858650757 0.120252249842451
11315.1904543369 0.120072338053433
11325.195043598 0.120724450534908
11335.1996328591 0.120046922544134
11345.2042221202 0.120171734059113
11355.2088113814 0.119728932855651
11365.2134006425 0.119733270941651
11375.2179899036 0.120248235805775
11385.2225791648 0.120582164498046
11395.2271684259 0.119802283050376
11405.231757687 0.119302407903888
11415.2363469481 0.11939062201418
11425.2409362093 0.119329916298739
11435.2455254704 0.119403552802396
11445.2501147315 0.118976135789126
11455.2547039927 0.119624461905914
11465.2592932538 0.118720627739094
11475.2638825149 0.118493914633291
11485.268471776 0.11871955661627
11495.2730610372 0.118717460878543
11505.2776502983 0.118778660689713
11515.2822395594 0.11840553584625
11525.2868288206 0.119055189279607
11535.2914180817 0.118312663464167
11545.2960073428 0.118281021495932
11555.3005966039 0.118109534698306
11565.3051858651 0.118296123298933
11575.3097751262 0.118190602814138
11585.3143643873 0.117950400017435
11595.3189536485 0.1178356174496
11605.3235429096 0.117863448249409
11615.3281321707 0.118757409109094
11625.3327214318 0.117478130756353
11635.337310693 0.117372718348633
11645.3418999541 0.117543938526069
11655.3464892152 0.117505930218613
11665.3510784764 0.117425064672716
11675.3556677375 0.117477914158371
11685.3602569986 0.117396745394217
11695.3648462598 0.117540433129761
11705.3694355209 0.117064696343732
11715.374024782 0.117218517538277
11725.3786140431 0.116919155188953
11735.3832033043 0.116915595164755
11745.3877925654 0.116720723621256
11755.3923818265 0.117005500098458
11765.3969710877 0.116584500734461
11775.4015603488 0.116605623399664
11785.4061496099 0.11673431188683
11795.410738871 0.116563147865236
11805.4153281322 0.116704336214752
11815.4199173933 0.116390698283794
11825.4245066544 0.11701446272491
11835.4290959156 0.116210457053967
11845.4336851767 0.116006337440922
11855.4382744378 0.11716450858512
11865.4428636989 0.116805840472807
11875.4474529601 0.11673003728356
11885.4520422212 0.115757868312357
11895.4566314823 0.115961863433768
11905.4612207435 0.115665795405221
11915.4658100046 0.115784682806407
11925.4703992657 0.11552393414604
11935.4749885268 0.115649626153754
11945.479577788 0.115717037471768
11955.4841670491 0.115462834073696
11965.4887563102 0.11538867870695
11975.4933455714 0.115424125790014
11985.4979348325 0.115349311861792
11995.5025240936 0.115340899312287
12005.5071133547 0.115026197046973
12015.5117026159 0.115021716293995
12025.516291877 0.114776011469075
12035.5208811381 0.114909774682019
12045.5254703993 0.114872089441633
12055.5300596604 0.114583701237279
12065.5346489215 0.114672017094563
12075.5392381827 0.115023358499457
12085.5438274438 0.11430547296186
12095.5484167049 0.114237271045567
12105.553005966 0.114323501060426
12115.5575952272 0.114077575999545
12125.5621844883 0.114096491714008
12135.5667737494 0.11385922376212
12145.5713630106 0.113824747088074
12155.5759522717 0.113731715013273
12165.5805415328 0.113636508700438
12175.5851307939 0.113602739394992
12185.5897200551 0.113404729003378
12195.5943093162 0.113664649732527
12205.5988985773 0.11339206462435
12215.6034878385 0.113581388053717
12225.6080770996 0.113083017327881
12235.6126663607 0.113126268530323
12245.6172556218 0.113020970049547
12255.621844883 0.112935388446203
12265.6264341441 0.112810458187596
12275.6310234052 0.112811304876232
12285.6356126664 0.112746778824658
12295.6402019275 0.112840422443696
12305.6447911886 0.112514529762848
12315.6493804497 0.112448130363191
12325.6539697109 0.112473694025539
12335.658558972 0.11229111115972
12345.6631482331 0.112413626113266
12355.6677374943 0.112152871122817
12365.6723267554 0.112245261923817
12375.6769160165 0.112264780596888
12385.6815052776 0.11204956688016
12395.6860945388 0.11221857178316
12405.6906837999 0.111798147394438
12415.695273061 0.112276926927734
12425.6998623222 0.111740688567807
12435.7044515833 0.111672962200828
12445.7090408444 0.11145061836578
12455.7136301056 0.111623969831271
12465.7182193667 0.11142474153894
12475.7228086278 0.111385588912526
12485.7273978889 0.111305083381012
12495.7319871501 0.111410302226432
12505.7365764112 0.111483871893142
12515.7411656723 0.111104610579787
12525.7457549335 0.111095724932966
12535.7503441946 0.110962746985024
12545.7549334557 0.110964900319232
12555.7595227168 0.110863125089963
12565.764111978 0.11082999084465
12575.7687012391 0.110734482455882
12585.7732905002 0.110849018819863
12595.7778797614 0.110773641426931
12605.7824690225 0.110841009867727
12615.7870582836 0.110490487626521
12625.7916475447 0.110424761893228
12635.7962368059 0.110464677170967
12645.800826067 0.110461196221877
12655.8054153281 0.1104747314821
12665.8100045893 0.110203825599456
12675.8145938504 0.110187019497971
12685.8191831115 0.110144403894083
12695.8237723726 0.110034134442685
12705.8283616338 0.109996871571639
12715.8329508949 0.11003204179724
12725.837540156 0.109897945563716
12735.8421294172 0.109919381546206
12745.8467186783 0.10967333195731
12755.8513079394 0.109702456647938
12765.8558972006 0.110247757314937
12775.8604864617 0.109863460456836
12785.8650757228 0.109417842752009
12795.8696649839 0.10946283366502
12805.8742542451 0.109463183915068
12815.8788435062 0.109541895028087
12825.8834327673 0.109358374276781
12835.8880220285 0.109312803673674
12845.8926112896 0.109205210625078
12855.8972005507 0.109070360100304
12865.9017898118 0.109150777541799
12875.906379073 0.109340291106491
12885.9109683341 0.108995375878294
12895.9155575952 0.10890905749693
12905.9201468564 0.108782923620311
12915.9247361175 0.108705356760765
12925.9293253786 0.108899889673921
12935.9339146397 0.108693387453968
12945.9385039009 0.108602592947136
12955.943093162 0.108569404415903
12965.9476824231 0.108809107463458
12975.9522716843 0.108509842757485
12985.9568609454 0.108341159910196
12995.9614502065 0.108286732545821
13005.9660394676 0.108595105470158
13015.9706287288 0.108188442201936
13025.9752179899 0.108056951241451
13035.979807251 0.108130273074494
13045.9843965122 0.108152551547391
13055.9889857733 0.108081004407723
13065.9935750344 0.108025492256274
13075.9981642955 0.107820509241719
13086.0027535567 0.108098061973578
13096.0073428178 0.108181717012485
13106.0119320789 0.108047052162874
13116.0165213401 0.107795276198885
13126.0211106012 0.107952509133611
13136.0256998623 0.107639017885958
13146.0302891234 0.107824900289415
13156.0348783846 0.107490248337854
13166.0394676457 0.107427693830687
13176.0440569068 0.107437889455468
13186.048646168 0.107492143986747
13196.0532354291 0.107716519916721
13206.0578246902 0.107453490621992
13216.0624139514 0.107469216178288
13226.0670032125 0.107044241172844
13236.0715924736 0.107003557830467
13246.0761817347 0.107012227905216
13256.0807709959 0.106909995411115
13266.085360257 0.106872452626703
13276.0899495181 0.106929653782572
13286.0945387793 0.106896351797332
13296.0991280404 0.106719088071259
13306.1037173015 0.106751831917791
13316.1083065626 0.106604277490987
13326.1128958238 0.106842244553263
13336.1174850849 0.106673438967846
13346.122074346 0.106630888745713
13356.1266636072 0.106421559692535
13366.1312528683 0.10696870929678
13376.1358421294 0.106414050620515
13386.1404313905 0.106380527126021
13396.1450206517 0.106343751700479
13406.1496099128 0.106361183250556
13416.1541991739 0.106557990409783
13426.1587884351 0.106228653763537
13436.1633776962 0.106440624200332
13446.1679669573 0.106769129663007
13456.1725562184 0.106048357069085
13466.1771454796 0.105957030551508
13476.1817347407 0.106169978898834
13486.1863240018 0.105908212237409
13496.190913263 0.10612870730256
13506.1955025241 0.10574445099337
13516.2000917852 0.10582416591933
13526.2046810464 0.105839031093637
13536.2092703075 0.105567764752777
13546.2138595686 0.105550677108113
13556.2184488297 0.105545675149187
13566.2230380909 0.105438481812598
13576.227627352 0.105731602256128
13586.2322166131 0.105449642273015
13596.2368058743 0.105681242435821
13606.2413951354 0.105309233251319
13616.2459843965 0.105627079115948
13626.2505736576 0.105386445298791
13636.2551629188 0.105780402554956
13646.2597521799 0.105185291555244
13656.264341441 0.105144377303077
13666.2689307022 0.105197267301264
13676.2735199633 0.105091816440108
13686.2781092244 0.105073839171382
13696.2826984855 0.105007048616244
13706.2872877467 0.105000172894506
13716.2918770078 0.104818917629018
13726.2964662689 0.104848967137514
13736.3010555301 0.105249943153467
13746.3056447912 0.104730844890582
13756.3102340523 0.10479278756975
13766.3148233134 0.104789842051105
13776.3194125746 0.104633305047173
13786.3240018357 0.104605227490538
13796.3285910968 0.104451823193813
13806.333180358 0.104929051114595
13816.3377696191 0.104606142806006
13826.3423588802 0.104642199497903
13836.3469481413 0.10447818935063
13846.3515374025 0.104516710736789
13856.3561266636 0.104241668981558
13866.3607159247 0.104466889446485
13876.3653051859 0.104276252895943
13886.369894447 0.10411517877219
13896.3744837081 0.10425862284319
13906.3790729693 0.104042213002685
13916.3836622304 0.104025493317749
13926.3882514915 0.104416288180801
13936.3928407526 0.103954956604866
13946.3974300138 0.1039243019477
13956.4020192749 0.103944737333222
13966.406608536 0.103969823780062
13976.4111977972 0.103909330922761
13986.4157870583 0.103863045354956
13996.4203763194 0.103844870936882
14006.4249655805 0.103717299418349
14016.4295548417 0.103998114966089
14026.4341441028 0.104018362108036
14036.4387333639 0.103600386559265
14046.4433226251 0.103555344758206
14056.4479118862 0.103932305879425
14066.4525011473 0.103611980470305
14076.4570904084 0.10353438121092
14086.4616796696 0.103537870847504
14096.4662689307 0.103408797673183
14106.4708581918 0.103383465844672
14116.475447453 0.103408049064456
14126.4800367141 0.103375248058001
14136.4846259752 0.103177997923922
14146.4892152363 0.10313472195412
14156.4938044975 0.103165827145858
14166.4983937586 0.103214929775277
14176.5029830197 0.103372869241866
14186.5075722809 0.103032933060604
14196.512161542 0.10302844645048
14206.5167508031 0.103031077087508
14216.5213400642 0.10325230541639
14226.5259293254 0.102773027210787
14236.5305185865 0.102865953624132
14246.5351078476 0.102797983425262
14256.5396971088 0.102896706812317
14266.5442863699 0.102747910976177
14276.548875631 0.10278845254652
14286.5534648922 0.102804103582457
14296.5580541533 0.102756329302792
14306.5626434144 0.102706016608863
14316.5672326755 0.102475676743779
14326.5718219367 0.102634155162377
14336.5764111978 0.102432603554917
14346.5810004589 0.102431610728672
14356.5855897201 0.102761016358272
14366.5901789812 0.10248878254788
14376.5947682423 0.102382446115371
14386.5993575034 0.102364070240583
14396.6039467646 0.102254306999384
14406.6085360257 0.102196006570011
14416.6131252868 0.102588922192808
14426.617714548 0.102186397867627
14436.6223038091 0.101913483100361
14446.6268930702 0.102273251606675
14456.6314823313 0.102287263485778
14466.6360715925 0.102272844400431
14476.6406608536 0.102040665136883
14486.6452501147 0.102485830539081
14496.6498393759 0.101940526568796
14506.654428637 0.102140051203605
14516.6590178981 0.101846541831037
14526.6636071592 0.102099316143722
14536.6681964204 0.101823321798292
14546.6727856815 0.101787973479077
14556.6773749426 0.101970395488024
14566.6819642038 0.101896196538291
14576.6865534649 0.101667798182461
14586.691142726 0.101723361047334
14596.6957319871 0.101679401523143
14606.7003212483 0.101580209789972
14616.7049105094 0.101600883885112
14626.7094997705 0.101557366811903
14636.7140890317 0.101593032653909
14646.7186782928 0.101246185535274
14656.7232675539 0.101602774891944
14666.7278568151 0.101327764510643
14676.7324460762 0.101459073841397
14686.7370353373 0.101264066834119
14696.7416245984 0.10144244809635
14706.7462138596 0.101209049294994
14716.7508031207 0.10122702542867
14726.7553923818 0.101210853215889
14736.759981643 0.101469154396909
14746.7645709041 0.101139750702714
14756.7691601652 0.101144874359306
14766.7737494263 0.101478045064141
14776.7783386875 0.101005849377543
14786.7829279486 0.100911116729549
14796.7875172097 0.10123377214768
14806.7921064709 0.100869500252884
14816.796695732 0.101328961638501
14826.8012849931 0.100811869036988
14836.8058742542 0.100873813520593
14846.8104635154 0.100737414933974
14856.8150527765 0.100731706246734
14866.8196420376 0.100891626228986
14876.8242312988 0.100702732197533
14886.8288205599 0.10052941351023
14896.833409821 0.100529867610021
14906.8379990821 0.100491679397237
14916.8425883433 0.100669117062353
14926.8471776044 0.100493983867636
14936.8517668655 0.100438248824503
14946.8563561267 0.100388149214268
14956.8609453878 0.100501909641025
14966.8655346489 0.100410742888926
14976.8701239101 0.100355585702346
14986.8747131712 0.100333280737686
14996.8793024323 0.100687927675608
15006.8838916934 0.100610423265607
15016.8884809546 0.100221223794506
15026.8930702157 0.100217890438216
15036.8976594768 0.100809672425385
15046.902248738 0.100948123916169
15056.9068379991 0.1001207321533
15066.9114272602 0.100078027928248
15076.9160165213 0.100019133184105
15086.9206057825 0.0999890646271524
15096.9251950436 0.100168593591661
15106.9297843047 0.0998660615441622
15116.9343735659 0.100167562675779
15126.938962827 0.0999292617416359
15136.9435520881 0.0999550004053162
15146.9481413492 0.0997728648944758
15156.9527306104 0.0999092149795615
15166.9573198715 0.100044162063568
15176.9619091326 0.0996810505021131
15186.9664983938 0.0997041614828049
15196.9710876549 0.0996266008442035
15206.975676916 0.0995899404442753
15216.9802661771 0.100237626291346
15226.9848554383 0.0995020080881659
15236.9894446994 0.0995834353379905
15246.9940339605 0.0994783530622954
15256.9986232217 0.0996623632963747
15267.0032124828 0.10001469974668
15277.0078017439 0.0994584447253146
15287.012391005 0.0995306323893601
15297.0169802662 0.0993581942821038
15307.0215695273 0.0993208168438287
15317.0261587884 0.0993259910173947
15327.0307480496 0.0996723426214885
15337.0353373107 0.0993848542275373
15347.0399265718 0.0993131338909734
15357.0445158329 0.0993446594366105
15367.0491050941 0.0991056980710709
15377.0536943552 0.0990868285298347
15387.0582836163 0.0991341594053665
15397.0628728775 0.0991483442121535
15407.0674621386 0.0990734317601891
15417.0720513997 0.0991541289549787
15427.0766406609 0.0989444626757177
15437.081229922 0.0990123998417403
15447.0858191831 0.0991346247901674
15457.0904084442 0.098926333754207
15467.0949977054 0.0988381948554888
15477.0995869665 0.0989312220481224
15487.1041762276 0.0987650170209236
15497.1087654888 0.098742392307031
15507.1133547499 0.0987439689342864
15517.117944011 0.0987998575146776
15527.1225332721 0.0986605575744761
15537.1271225333 0.0989492727967445
15547.1317117944 0.0986716381594306
15557.1363010555 0.0986119324734318
15567.1408903167 0.0985609584313352
15577.1454795778 0.0986673372826772
15587.1500688389 0.0990032607078319
15597.1546581 0.0985178044065833
15607.1592473612 0.0983794521016534
15617.1638366223 0.0984686245210469
15627.1684258834 0.0986466510366881
15637.1730151446 0.0985978507669643
15647.1776044057 0.0984878945746459
15657.1821936668 0.0983763062831713
15667.1867829279 0.0982921031682054
15677.1913721891 0.098803783301264
15687.1959614502 0.0982586948375683
15697.2005507113 0.0982374873274239
15707.2051399725 0.09840105647163
15717.2097292336 0.098290594156424
15727.2143184947 0.0982640723887016
15737.2189077559 0.0983507712880964
15747.223497017 0.0982056863795151
15757.2280862781 0.0982270386084565
15767.2326755392 0.0980488626082661
15777.2372648004 0.0981267306196969
15787.2418540615 0.0981241140543716
15797.2464433226 0.0978564272372751
15807.2510325838 0.0979418205824913
15817.2556218449 0.0979063325794414
15827.260211106 0.0982468780784984
15837.2648003671 0.0982720655447338
15847.2693896283 0.0978398093211581
15857.2739788894 0.097997817909345
15867.2785681505 0.0978673995123245
15877.2831574117 0.0977886125619989
15887.2877466728 0.0979236776038306
15897.2923359339 0.0976115097510046
15907.296925195 0.0978491951391334
15917.3015144562 0.0975408514932496
15927.3061037173 0.0977798684325535
15937.3106929784 0.0975225607835455
15947.3152822396 0.0976195927287336
15957.3198715007 0.0974803710414562
15967.3244607618 0.0975448937024339
15977.3290500229 0.09757143475872
15987.3336392841 0.0974383442298858
15997.3382285452 0.0975509532217984
16007.3428178063 0.0973285848303931
16017.3474070675 0.0975480732158758
16027.3519963286 0.0973693113119225
16037.3565855897 0.0974139635945903
16047.3611748508 0.0972993394680088
16057.365764112 0.0974652055374463
16067.3703533731 0.0974844553056755
16077.3749426342 0.0972478703188244
16087.3795318954 0.0974621791829122
16097.3841211565 0.097174538866966
16107.3887104176 0.0971581818666891
16117.3932996788 0.0971121273541939
16127.3978889399 0.0970911242911825
16137.402478201 0.0970252827537479
16147.4070674621 0.0970627986243926
16157.4116567233 0.0969540715523181
16167.4162459844 0.0971541747203446
16177.4208352455 0.0970967010507593
16187.4254245067 0.097070969066408
16197.4300137678 0.096870922105154
16207.4346030289 0.0970191753585823
16217.43919229 0.0970050724718021
16227.4437815512 0.0968189082268509
16237.4483708123 0.096773805526027
16247.4529600734 0.0968190739731654
16257.4575493346 0.0970489665778587
16267.4621385957 0.0968734575144481
16277.4667278568 0.0966734317189548
16287.4713171179 0.096910872074659
16297.4759063791 0.0968075659911847
16307.4804956402 0.0966183714626823
16317.4850849013 0.0966544803086435
16327.4896741625 0.0970520800765371
16337.4942634236 0.0966777885696501
16347.4988526847 0.0965853890375001
16357.5034419458 0.0967810880101752
16367.508031207 0.0964788914570818
16377.5126204681 0.096451065124711
16387.5172097292 0.0968235196996829
16397.5217989904 0.0964542447763961
16407.5263882515 0.0965865289108478
16417.5309775126 0.0966572611650918
16427.5355667737 0.0964539073829656
16437.5401560349 0.0962777914173785
16447.544745296 0.0962475004707812
16457.5493345571 0.0962646802145173
16467.5539238183 0.0962388855987228
16477.5585130794 0.0962147654499859
16487.5631023405 0.0961787057385664
16497.5676916017 0.0961128248891328
16507.5722808628 0.0962370617125998
16517.5768701239 0.0960726619960042
16527.581459385 0.0961612461032928
16537.5860486462 0.0961835232301382
16547.5906379073 0.0960467447002884
16557.5952271684 0.0960312379756942
16567.5998164296 0.0960221377317794
16577.6044056907 0.0961202235630481
16587.6089949518 0.0959570387276472
16597.6135842129 0.0958889631801867
16607.6181734741 0.0958437064327882
16617.6227627352 0.0960839006875176
16627.6273519963 0.0958831633688533
16637.6319412575 0.0960947750209016
16647.6365305186 0.0957619187611272
16657.6411197797 0.0957468361739302
16667.6457090408 0.0962439290015027
16677.650298302 0.0958417930232827
16687.6548875631 0.0957256645342568
16697.6594768242 0.0957560154856765
16707.6640660854 0.0956708718731534
16717.6686553465 0.095818466412311
16727.6732446076 0.0955426486762008
16737.6778338687 0.0955536883266177
16747.6824231299 0.0956346697494155
16757.687012391 0.0955861805632594
16767.6916016521 0.0955251095219865
16777.6961909133 0.0957015897292877
16787.7007801744 0.0955281955903047
16797.7053694355 0.0953790706626023
16807.7099586967 0.0954517647769535
16817.7145479578 0.0954620662159869
16827.7191372189 0.0957268526690314
16837.72372648 0.0953657296777237
16847.7283157412 0.0954552067196346
16857.7329050023 0.0952231522169313
16867.7374942634 0.0955467576277442
16877.7420835246 0.095171760127414
16887.7466727857 0.0955856660875725
16897.7512620468 0.0953416927950457
16907.7558513079 0.0954075754343648
16917.7604405691 0.0951761870092014
16927.7650298302 0.0955780745425727
16937.7696190913 0.0951483947137604
16947.7742083525 0.0950808265479282
16957.7787976136 0.0950502088962821
16967.7833868747 0.0951815596636152
16977.7879761358 0.0950924522403511
16987.792565397 0.0951726107887225
16997.7971546581 0.0950759693441796
17007.8017439192 0.0950312221975764
17017.8063331804 0.0949273940423154
17027.8109224415 0.0949885391528369
17037.8155117026 0.0949898028411553
17047.8201009637 0.0949000427717692
17057.8246902249 0.0948618006659672
17067.829279486 0.0950084015348693
17077.8338687471 0.094838596363843
17087.8384580083 0.0948929626320023
17097.8430472694 0.0952360280862194
17107.8476365305 0.0947070401962264
17117.8522257916 0.0948597831811639
17127.8568150528 0.0949015627484187
17137.8614043139 0.094705440569669
17147.865993575 0.0946369669036358
17157.8705828362 0.0948509050140274
17167.8751720973 0.094741560104012
17177.8797613584 0.0945905768239754
17187.8843506195 0.0947070571273798
17197.8889398807 0.0947042668267386
17207.8935291418 0.094511107323342
17217.8981184029 0.0946340331356623
17227.9027076641 0.0944748534166138
17237.9072969252 0.0943648203101475
17247.9118861863 0.0943938089112635
17257.9164754475 0.094401771108096
17267.9210647086 0.0944442023683223
17277.9256539697 0.0943504141250742
17287.9302432308 0.0944423137043486
17297.934832492 0.0944748569163494
17307.9394217531 0.0945292695541866
17317.9440110142 0.0943724912285688
17327.9486002754 0.0942982652850333
17337.9531895365 0.0944374703030917
17347.9577787976 0.0942771146073937
17357.9623680587 0.0942372046920354
17367.9669573199 0.0941586292465217
17377.971546581 0.0942637081534485
17387.9761358421 0.0941149244754342
17397.9807251033 0.0943351381720277
17407.9853143644 0.0941269486429519
17417.9899036255 0.0941300081904046
17427.9944928866 0.0940361179309548
17437.9990821478 0.0939715924978373
17448.0036714089 0.0947902814878034
17458.00826067 0.0939677793357987
17468.0128499312 0.0939896217969363
17478.0174391923 0.0938847963698208
17488.0220284534 0.0943934426468331
17498.0266177145 0.0940261133509921
17508.0312069757 0.0941116131143644
17518.0357962368 0.0940328700453392
17528.0403854979 0.0938409625887289
17538.0449747591 0.0937575798670878
17548.0495640202 0.0937497474005795
17558.0541532813 0.0941952266730368
17568.0587425424 0.094065204342769
17578.0633318036 0.0937477453117026
17588.0679210647 0.0937202336208429
17598.0725103258 0.0937377713271417
17608.077099587 0.0936704356936389
17618.0816888481 0.0939334519571275
17628.0862781092 0.0936767511666403
17638.0908673704 0.0937596176372608
17648.0954566315 0.093580789914995
17658.1000458926 0.0935381989402231
17668.1046351537 0.0935124843526864
17678.1092244149 0.0935345330872224
17688.113813676 0.093815375585109
17698.1184029371 0.093487756261311
17708.1229921983 0.0934327115828637
17718.1275814594 0.0935719335102476
17728.1321707205 0.0933805619933992
17738.1367599816 0.0935167489078594
17748.1413492428 0.0934147267544176
17758.1459385039 0.0934083658139571
17768.150527765 0.0933356470486615
17778.1551170262 0.0932684669678565
17788.1597062873 0.0934431964560645
17798.1642955484 0.0932769189967075
17808.1688848095 0.0934240056667477
17818.1734740707 0.0933097445667954
17828.1780633318 0.0932187172802514
17838.1826525929 0.0932024344365345
17848.1872418541 0.0931678352790186
17858.1918311152 0.093243643445021
17868.1964203763 0.0930997614486841
17878.2010096374 0.093744030680682
17888.2055988986 0.0939812949945917
17898.2101881597 0.093051531315723
17908.2147774208 0.0930398838099791
17918.219366682 0.093768232713046
17928.2239559431 0.0930939723766642
17938.2285452042 0.093158912321087
17948.2331344654 0.0934581892433926
17958.2377237265 0.0931162912747823
17968.2423129876 0.0931433519072016
17978.2469022487 0.0930666078493232
17988.2514915099 0.0930607088521356
17998.256080771 0.0929369170480641
18008.2606700321 0.0928766475626617
18018.2652592933 0.0929502280559973
18028.2698485544 0.092923925294599
18038.2744378155 0.0930893735494465
18048.2790270766 0.0928114076741622
18058.2836163378 0.0928007816692116
18068.2882055989 0.0927938441891456
18078.29279486 0.0928175165245193
18088.2973841212 0.0926899009937188
18098.3019733823 0.0928254502869095
18108.3065626434 0.0926879390681279
18118.3111519045 0.0929232944035903
18128.3157411657 0.0925642258735024
18138.3203304268 0.0928541781395325
18148.3249196879 0.0927381532528671
18158.3295089491 0.0930746471785824
18168.3340982102 0.0925224656020873
18178.3386874713 0.0928243618036504
18188.3432767324 0.0926028226531344
18198.3478659936 0.0924535943122464
18208.3524552547 0.0924598149504163
18218.3570445158 0.0925797489762772
18228.361633777 0.0925443699816242
18238.3662230381 0.0924499186439789
18248.3708122992 0.0923410807154141
18258.3754015603 0.0925334365165327
18268.3799908215 0.0926127600323525
18278.3845800826 0.0924694330824423
18288.3891693437 0.0924472376136691
18298.3937586049 0.0922916426352458
18308.398347866 0.0923015135194873
18318.4029371271 0.0923014589061495
18328.4075263883 0.0925020198847051
18338.4121156494 0.0922027815249749
18348.4167049105 0.0923099740539328
18358.4212941716 0.0923558347276412
18368.4258834328 0.0921123714870191
18378.4304726939 0.0922524838606478
18388.435061955 0.0921581440779846
18398.4396512162 0.0921719479665626
18408.4442404773 0.0921120997809339
18418.4488297384 0.0921877409855369
18428.4534189995 0.0921335864622961
18438.4580082607 0.0922368737810757
18448.4625975218 0.0920107916681445
18458.4671867829 0.0920814401615644
18468.4717760441 0.0921446185384411
18478.4763653052 0.0919547439552844
18488.4809545663 0.0919548709134688
18498.4855438274 0.092003474048397
18508.4901330886 0.0920862149432651
18518.4947223497 0.0921814461762551
18528.4993116108 0.0918646483041812
18538.503900872 0.0917961830491549
18548.5084901331 0.0918394771579187
18558.5130793942 0.0918384226679336
18568.5176686553 0.0917682889630669
18578.5222579165 0.0916980482288636
18588.5268471776 0.0918283433420584
18598.5314364387 0.0917996176285669
18608.5360256999 0.0918454111306346
18618.540614961 0.091735219975817
18628.5452042221 0.0918358665439882
18638.5497934832 0.0917175510476227
18648.5543827444 0.0917849563338677
18658.5589720055 0.0916965116193751
18668.5635612666 0.091669880093832
18678.5681505278 0.0916376773529919
18688.5727397889 0.0915662503030035
18698.57732905 0.0916230873335735
18708.5819183112 0.0915102809012751
18718.5865075723 0.0916214258759283
18728.5910968334 0.0915692943381146
18738.5956860945 0.0915613981705974
18748.6002753557 0.0917988988367142
18758.6048646168 0.0917991508104024
18768.6094538779 0.091423312202096
18778.6140431391 0.0915829492078046
18788.6186324002 0.0918088068865472
18798.6232216613 0.0914838373209932
18808.6278109224 0.0914371342369122
18818.6324001836 0.0914176673031761
18828.6369894447 0.0914378661473165
18838.6415787058 0.0914727759372909
18848.646167967 0.0913113036731374
18858.6507572281 0.091249215118296
18868.6553464892 0.0912562785524642
18878.6599357503 0.0912188839356531
18888.6645250115 0.091164192854194
18898.6691142726 0.0912315924288123
18908.6737035337 0.0913251436068094
18918.6782927949 0.0912816710042534
18928.682882056 0.0912663261842681
18938.6874713171 0.0912175581688643
18948.6920605782 0.0913170858839294
18958.6966498394 0.091207920886518
18968.7012391005 0.0910640991205582
18978.7058283616 0.0912391367892269
18988.7104176228 0.0910569772604504
18998.7150068839 0.0911133488625637
19008.719596145 0.0910172923759092
19018.7241854062 0.0910834090245771
19028.7287746673 0.0909587231872138
19038.7333639284 0.0910214045725297
19048.7379531895 0.091132822468353
19058.7425424507 0.0909967984262039
19068.7471317118 0.0909076805182849
19078.7517209729 0.0909748097546981
19088.7563102341 0.0909355769836111
19098.7608994952 0.0910098640233628
19108.7654887563 0.0908610250480706
19118.7700780174 0.0908640578782069
19128.7746672786 0.0907950307955616
19138.7792565397 0.0909036067168927
19148.7838458008 0.0907500527755474
19158.788435062 0.0908158921520226
19168.7930243231 0.0907532610071939
19178.7976135842 0.0907764872608823
19188.8022028453 0.0907057465301477
19198.8067921065 0.0908891163271619
19208.8113813676 0.0907423352837213
19218.8159706287 0.0907920090976404
19228.8205598899 0.090586397673178
19238.825149151 0.090956244210247
19248.8297384121 0.0906393453624332
19258.8343276732 0.0905730138911167
19268.8389169344 0.0905892227601726
19278.8435061955 0.0907230009906925
19288.8480954566 0.0904524557699915
19298.8526847178 0.0905751045138459
19308.8572739789 0.0905600514088292
19318.86186324 0.0904189951979788
19328.8664525011 0.0904285740762134
19338.8710417623 0.0906263070501154
19348.8756310234 0.0905623052167357
19358.8802202845 0.0903972243249882
19368.8848095457 0.0904605271061882
19378.8893988068 0.090480391321762
19388.8939880679 0.0908787333755754
19398.898577329 0.0903725140815368
19408.9031665902 0.0903342072997475
19418.9077558513 0.0903618069351069
19428.9123451124 0.0903377569993609
19438.9169343736 0.0903107394697145
19448.9215236347 0.0902210314015974
19458.9261128958 0.0903247305832338
19468.930702157 0.090360761838383
19478.9352914181 0.0903105647448683
19488.9398806792 0.0901895959395915
19498.9444699403 0.0904198763601016
19508.9490592015 0.0901429422447109
19518.9536484626 0.0903875550138764
19528.9582377237 0.090066465192649
19538.9628269849 0.0901125665914151
19548.967416246 0.0901501556727453
19558.9720055071 0.0903152545142802
19568.9765947682 0.090077102984651
19578.9811840294 0.090007216691447
19588.9857732905 0.090028673694178
19598.9903625516 0.0899884589816793
19608.9949518128 0.0901155240280787
19618.9995410739 0.0900869057295495
19629.004130335 0.0900338308056234
19639.0087195961 0.0899823142608511
19649.0133088573 0.0899438817650662
19659.0178981184 0.0900855666332063
19669.0224873795 0.0901441327005159
19679.0270766407 0.089953043476271
19689.0316659018 0.0899275418632897
19699.0362551629 0.0899402491340879
19709.040844424 0.0899988173769088
19719.0454336852 0.0900890479897498
19729.0500229463 0.0898960880440427
19739.0546122074 0.08974836289417
19749.0592014686 0.0901114692023839
19759.0637907297 0.0897146574498038
19769.0683799908 0.0898493681670516
19779.0729692519 0.089800451285555
19789.0775585131 0.0898009680822724
19799.0821477742 0.0896514149062568
19809.0867370353 0.0896671448426787
19819.0913262965 0.0896990526816808
19829.0959155576 0.0897526587286848
19839.1005048187 0.089671119574632
19849.1050940799 0.0897755998230423
19859.109683341 0.0896494014450582
19869.1142726021 0.0896559690809227
19879.1188618632 0.0899036561895628
19889.1234511244 0.0895681751717348
19899.1280403855 0.0897137303763884
19909.1326296466 0.089518348351703
19919.1372189078 0.0895175055338768
19929.1418081689 0.0896329350143787
19939.14639743 0.0895143429879681
19949.1509866911 0.0894528063581674
19959.1555759523 0.0895398843422299
19969.1601652134 0.0894908534683054
19979.1647544745 0.0894014879158931
19989.1693437357 0.0893964169808896
19999.1739329968 0.0893526697618654
20009.1785222579 0.0894479494236293
20019.183111519 0.0893129542891984
20029.1877007802 0.0897511405128171
20039.1922900413 0.0893804256993462
20049.1968793024 0.0893536087824032
20059.2014685636 0.0894692752699484
20069.2060578247 0.0892594292527065
20079.2106470858 0.089664517181518
20089.2152363469 0.0892308877446339
20099.2198256081 0.0892018147715135
20109.2244148692 0.0892757420151611
20119.2290041303 0.0891806159925181
20129.2335933915 0.0892559505082318
20139.2381826526 0.0892023613560013
20149.2427719137 0.0891467482215376
20159.2473611749 0.0891463921361719
20169.251950436 0.0891675399398082
20179.2565396971 0.0894161695468938
20189.2611289582 0.0891663646398229
20199.2657182194 0.0891282307857182
20209.2703074805 0.0892427050421247
20219.2748967416 0.0894645666412544
20229.2794860028 0.0891523708487512
20239.2840752639 0.0890086661747773
20249.288664525 0.0891987788272672
20259.2932537861 0.089120000564435
20269.2978430473 0.0892217931541381
20279.3024323084 0.0889922610949725
20289.3070215695 0.0891106109556858
20299.3116108307 0.0888665727397893
20309.3162000918 0.088864757650299
20319.3207893529 0.089272058539791
20329.325378614 0.0888639579061419
20339.3299678752 0.0888714589455049
20349.3345571363 0.0891035882159485
20359.3391463974 0.0893091825055308
20369.3437356586 0.0888040469217231
20379.3483249197 0.0887220100630657
20389.3529141808 0.0887845301840571
20399.3575034419 0.0888323091348866
20409.3620927031 0.0888562322579673
20419.3666819642 0.0887795391026884
20429.3712712253 0.0887169693305623
20439.3758604865 0.0887064913622453
20449.3804497476 0.0885989640737535
20459.3850390087 0.0887346214221907
20469.3896282698 0.0886523160734214
20479.394217531 0.0885971218231134
20489.3988067921 0.0887710085007711
20499.4033960532 0.0887193525122711
20509.4079853144 0.0885956230413285
20519.4125745755 0.0887300130998483
20529.4171638366 0.0885311903621187
20539.4217530978 0.0885655862439307
20549.4263423589 0.0885122254403541
20559.43093162 0.0885159109529923
20569.4355208811 0.0885651502539986
20579.4401101423 0.0885932392920949
20589.4446994034 0.0884370420244522
20599.4492886645 0.0884619068237953
20609.4538779257 0.0885163107086555
20619.4584671868 0.0885237837646855
20629.4630564479 0.088455502052966
20639.467645709 0.0884287817170843
20649.4722349702 0.0885601557893096
20659.4768242313 0.0883248851969256
20669.4814134924 0.0883561435039155
20679.4860027536 0.0884616386611015
20689.4905920147 0.0883913731304347
20699.4951812758 0.0883278938999865
20709.4997705369 0.088364646260743
20719.5043597981 0.0884850280708633
20729.5089490592 0.0883401689570746
20739.5135383203 0.0883662830237881
20749.5181275815 0.0883776900736848
20759.5227168426 0.0882802763517248
20769.5273061037 0.0882654283122974
20779.5318953648 0.0885997658260749
20789.536484626 0.0882097248904756
20799.5410738871 0.0882375824658084
20809.5456631482 0.0882697634078795
20819.5502524094 0.0882206131645944
20829.5548416705 0.0880117106280522
20839.5594309316 0.08822031145246
20849.5640201927 0.0882299057557248
20859.5686094539 0.088024253192998
20869.573198715 0.0880544579049456
20879.5777879761 0.0881804819437093
20889.5823772373 0.0880583923499216
20899.5869664984 0.0880100329741254
20909.5915557595 0.0880979636203847
20919.5961450207 0.0882753049809253
20929.6007342818 0.0880418951273896
20939.6053235429 0.0879496179986745
20949.609912804 0.0880625846475596
20959.6145020652 0.0879192708889605
20969.6190913263 0.0880670023179846
20979.6236805874 0.0881113767973147
20989.6282698486 0.0878229384325095
20999.6328591097 0.0879425622115377
21009.6374483708 0.0877736329202889
21019.6420376319 0.0878526951564709
21029.6466268931 0.0879159361138591
21039.6512161542 0.0877741920558037
21049.6558054153 0.0878886695936671
21059.6603946765 0.0877930673304945
21069.6649839376 0.0880338923234376
21079.6695731987 0.0883323502057465
21089.6741624598 0.0876867056213086
21099.678751721 0.087755486703827
21109.6833409821 0.0878372448059963
21119.6879302432 0.0877429482934531
21129.6925195044 0.0876894989414723
21139.6971087655 0.0876969834498595
21149.7016980266 0.0875908317830181
21159.7062872877 0.0878760054547456
21169.7108765489 0.0876514701812994
21179.71546581 0.0877385719140875
21189.7200550711 0.0875540173656191
21199.7246443323 0.0875436031419667
21209.7292335934 0.0876853749068687
21219.7338228545 0.087733320739062
21229.7384121157 0.0876448010894819
21239.7430013768 0.0875054808202549
21249.7475906379 0.0877908774418756
21259.752179899 0.0877968694258016
21269.7567691602 0.0875037467994844
21279.7613584213 0.0874517214324442
21289.7659476824 0.0874925264288322
21299.7705369435 0.0875181549490662
21309.7751262047 0.0874022799471277
21319.7797154658 0.0873857612386928
21329.7843047269 0.0873510601595626
21339.7888939881 0.087528075571754
21349.7934832492 0.0873478788125794
21359.7980725103 0.0873948968801415
21369.8026617715 0.0873110913380515
21379.8072510326 0.0875554938756977
21389.8118402937 0.0872972201032098
21399.8164295548 0.0876195178279886
21409.821018816 0.0871795359998941
21419.8256080771 0.0872971951976069
21429.8301973382 0.0872511582711013
21439.8347865994 0.087327987588651
21449.8393758605 0.0872301390263601
21459.8439651216 0.0871611627298989
21469.8485543827 0.0873154923247057
21479.8531436439 0.0871939705102704
21489.857732905 0.0870719708036631
21499.8623221661 0.0871737097186269
21509.8669114273 0.0873434657114558
21519.8715006884 0.0872058874592767
21529.8760899495 0.0872487466258463
21539.8806792106 0.0871315956683247
21549.8852684718 0.0875189913567738
21559.8898577329 0.0870973695127759
21569.894446994 0.0869565757893724
21579.8990362552 0.0871220106128021
21589.9036255163 0.0869926425584708
21599.9082147774 0.0870073756304919
21609.9128040385 0.0869963609948172
21619.9173932997 0.0872287849342683
21629.9219825608 0.0869873884730623
21639.9265718219 0.0870778456519474
21649.9311610831 0.0871122789540095
21659.9357503442 0.0869745684540248
21669.9403396053 0.0868896015235805
21679.9449288665 0.0869882636325201
21689.9495181276 0.0869095359230414
21699.9541073887 0.0871121012314688
21709.9586966498 0.0868784406557097
21719.963285911 0.0868783983241883
21729.9678751721 0.086808519794431
21739.9724644332 0.0868392661213875
21749.9770536944 0.0868104971450521
21759.9816429555 0.0868600072062691
21769.9862322166 0.0868485255705309
21779.9908214777 0.0867740447429242
21789.9954107389 0.0868514386675088
21800 0.0871877003228292
};
\addlegendentry{adaptive}
\nextgroupplot[
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=-1100, xmax=23100,
xtick style={color=black},
ymin=0.0145786840802583, ymax=10.3937805588255,
ymode=log,
ytick style={color=black},
xlabel = epochs
]
\addplot [semithick, blue]
table {%
0 0.372940758243203
10.0045475216007 1.87717297673225
20.0090950432015 0.908195920288563
30.0136425648022 0.827703706920147
40.0181900864029 0.914325073361397
50.0227376080036 0.9476577937603
60.0272851296044 1.21553605794907
70.0318326512051 0.758684441447258
80.0363801728058 0.755176968872547
90.0409276944065 0.837582878768444
100.045475216007 0.907301969826221
110.050022737608 0.849544130265713
120.054570259209 0.952406920492649
130.059117780809 0.808452866971493
140.06366530241 0.764315418899059
150.068212824011 0.723763547837734
160.072760345612 0.845040261745453
170.077307867212 0.77892929315567
180.081855388813 0.746576592326164
190.086402910414 0.886058583855629
200.090950432015 0.696511447429657
210.095497953615 0.704189609736204
220.100045475216 0.710404928773642
230.104592996817 0.71636027097702
240.109140518417 0.750112131237984
250.113688040018 0.63088209182024
260.118235561619 0.51115183159709
270.12278308322 0.574904162436724
280.12733060482 0.484934948384762
290.131878126421 0.442938547581434
300.136425648022 0.46672835573554
310.140973169623 0.417795956134796
320.145520691223 0.407098688185215
330.150068212824 0.655924804508686
340.154615734425 0.355270385742188
350.159163256025 0.357341751456261
360.163710777626 0.343912281095982
370.168258299227 0.347546681761742
380.172805820828 0.408718083053827
390.177353342428 0.482995167374611
400.181900864029 0.798698946833611
410.18644838563 0.333643887192011
420.190995907231 0.285381950438023
430.195543428831 0.297138338908553
440.200090950432 0.448097094893456
450.204638472033 0.338370371609926
460.209185993633 0.428518718108535
470.213733515234 0.255528695881367
480.218281036835 0.256444856524467
490.222828558436 0.260136999189854
500.227376080036 0.22672151401639
510.231923601637 1.2611809168011
520.236471123238 0.299874590709805
530.241018644839 0.214237958192825
540.245566166439 0.368101770058274
550.25011368804 1.6412881501019
560.254661209641 1.63405959308147
570.259208731241 0.665441948920488
580.263756252842 0.206037161871791
590.268303774443 0.927566399797797
600.272851296044 0.263617962598801
610.277398817644 0.261923896148801
620.281946339245 0.34732243232429
630.286493860846 0.243648501113057
640.291041382447 0.256537770852447
650.295588904047 0.198809579014778
660.300136425648 0.290821064263582
670.304683947249 0.426705935969949
680.309231468849 1.04341920465231
690.31377899045 0.166451957076788
700.318326512051 0.369225837290287
710.322874033652 0.242589183151722
720.327421555252 0.285474585369229
730.331969076853 1.16206898167729
740.336516598454 0.19317832775414
750.341064120055 0.176298027858138
760.345611641655 0.239569837227464
770.350159163256 0.546220019459724
780.354706684857 0.190219005569816
790.359254206458 0.224371150135994
800.363801728058 0.304527701810002
810.368349249659 0.289011495187879
820.37289677126 1.42236413992941
830.37744429286 1.44812554866076
840.381991814461 0.17337532620877
850.386539336062 0.143304101191461
860.391086857663 0.170643892139196
870.395634379263 0.257412172853947
880.400181900864 0.155388358049095
890.404729422465 0.18218844756484
900.409276944065 0.160230032168329
910.413824465666 0.144637049175799
920.418371987267 0.180059649050236
930.422919508868 0.157544526271522
940.427467030468 0.229411881417036
950.432014552069 0.167056079953909
960.43656207367 0.433492850512266
970.441109595271 0.128461530432105
980.445657116871 0.249438730999827
990.450204638472 0.219438990578055
1000.45475216007 0.169723654165864
1010.45929968167 0.141569677740335
1020.46384720327 0.445042630657554
1030.46839472487 0.330705177038908
1040.47294224648 0.221662119030952
1050.47748976808 0.13834972307086
1060.48203728968 0.356786964461207
1070.48658481128 0.3084532096982
1080.49113233288 0.181848367676139
1090.49567985448 0.893792616203427
1100.50022737608 0.162513575516641
1110.50477489768 0.136644513346255
1120.50932241928 0.175578478723764
1130.51386994088 0.219425333663821
1140.51841746248 0.167476330883801
1150.52296498408 0.158147769980133
1160.52751250568 0.929772209376097
1170.53206002729 0.174648427404463
1180.53660754889 0.145764859393239
1190.54115507049 0.147135324776173
1200.54570259209 0.299228372052312
1210.55025011369 0.203573777340353
1220.55479763529 0.371200727298856
1230.55934515689 0.844525929540396
1240.56389267849 0.284906418994069
1250.56844020009 0.154513043351471
1260.57298772169 1.25815273635089
1270.57753524329 0.141511374153197
1280.58208276489 0.13924659229815
1290.58663028649 0.148086905479431
1300.59117780809 0.127337168902159
1310.5957253297 0.113864955492318
1320.6002728513 0.127127294428647
1330.6048203729 0.56882693618536
1340.6093678945 0.112727206200361
1350.6139154161 0.91622706875205
1360.6184629377 1.74780588876456
1370.6230104593 0.115561284124851
1380.6275579809 0.129491762258112
1390.6321055025 0.122953063808382
1400.6366530241 1.02511114440858
1410.6412005457 0.338688474148512
1420.6457480673 0.163174257613719
1430.6502955889 0.113748989067972
1440.6548431105 0.237690038047731
1450.65939063211 0.225635919719934
1460.66393815371 0.372002211399376
1470.66848567531 0.162079824134707
1480.67303319691 0.194507256150246
1490.67758071851 0.134924167767167
1500.68212824011 0.142375340685248
1510.68667576171 0.154796567745507
1520.69122328331 0.202173697762191
1530.69577080491 0.163239577785134
1540.70031832651 0.151734951883554
1550.70486584811 0.103569343686104
1560.70941336971 0.390952941961586
1570.71396089131 0.406290406361222
1580.71850841292 0.490371698513627
1590.72305593452 0.264135789126158
1600.72760345612 0.654092036187649
1610.73215097772 1.28178367204964
1620.73669849932 0.104865520261228
1630.74124602092 0.0910131866112351
1640.74579354252 0.092744430527091
1650.75034106412 0.100053092464805
1660.75488858572 0.225780141539872
1670.75943610732 0.402796389535069
1680.76398362892 0.236952422186732
1690.76853115052 1.68173706904054
1700.77307867212 0.0907731866464019
1710.77762619372 1.1708761677146
1720.78217371533 0.226371658965945
1730.78672123693 0.111511891707778
1740.79126875853 0.0924406936392188
1750.79581628013 0.0965595068410039
1760.80036380173 0.268811479210854
1770.80491132333 0.513294762000442
1780.80945884493 0.514519051648676
1790.81400636653 1.20491806231439
1800.81855388813 1.03565636090934
1810.82310140973 0.349023917689919
1820.82764893133 0.443711657077074
1830.83219645293 0.803099494427443
1840.83674397453 0.615808120928705
1850.84129149613 0.184006174094975
1860.84583901774 0.756685001775622
1870.85038653934 0.232547998428345
1880.85493406094 0.186201754957438
1890.85948158254 0.104663016274571
1900.86402910414 0.172825595363975
1910.86857662574 0.0904208058491349
1920.87312414734 0.100154259242117
1930.87767166894 0.0969514744356275
1940.88221919054 0.099278855137527
1950.88676671214 0.104186959564686
1960.89131423374 0.11872086301446
1970.89586175534 0.0986213348805904
1980.90040927694 0.108768112957478
1990.90495679854 0.187431409955025
2000.90950432015 0.405079938471317
2010.91405184175 0.355139208957553
2020.91859936335 0.290246021002531
2030.92314688495 0.155233912169933
2040.92769440655 0.44441856443882
2050.93224192815 0.202541916631162
2060.93678944975 0.102381862699986
2070.94133697135 0.0950166694819927
2080.94588449295 0.131886163726449
2090.95043201455 0.090027323924005
2100.95497953615 0.0876076640561223
2110.95952705775 0.0841609188355505
2120.96407457935 0.564583957195282
2130.96862210096 0.118548896163702
2140.97316962256 0.0778646715916693
2150.97771714416 0.272528692148626
2160.98226466576 0.157172629609704
2170.98681218736 0.159701293334365
2180.99135970896 0.0888262474909425
2190.99590723056 0.548669220879674
2201.00045475216 0.102676337584853
2211.00500227376 0.0895667155273259
2221.00954979536 0.0854418445378542
2231.01409731696 0.0712947212159634
2241.01864483856 0.108079677447677
2251.02319236016 0.14334786683321
2261.02773988176 0.366899321787059
2271.03228740336 0.125935382209718
2281.03683492497 0.390035251155496
2291.04138244657 0.123767049983144
2301.04592996817 0.0840156460180879
2311.05047748977 0.0675555090419948
2321.05502501137 1.2529476955533
2331.05957253297 0.119039718993008
2341.06412005457 0.601314879953861
2351.06866757617 0.250516171567142
2361.07321509777 0.251359567046165
2371.07776261937 2.19587912037969
2381.08231014097 0.0690793069079518
2391.08685766257 1.17647912167013
2401.09140518417 0.135209641885012
2411.09595270578 0.0664569013752043
2421.10050022738 0.0794854843989015
2431.10504774898 0.0807467005215585
2441.10959527058 0.236257018521428
2451.11414279218 0.119698481634259
2461.11869031378 0.179105894640088
2471.12323783538 0.18081384152174
2481.12778535698 0.207708364352584
2491.13233287858 0.183385649695992
2501.13688040018 0.270289555191994
2511.14142792178 0.115829604677856
2521.14597544338 0.0707443729043007
2531.15052296498 0.0739278187975287
2541.15507048658 0.468361295759678
2551.15961800819 0.236420409753919
2561.16416552979 0.0855895527638495
2571.16871305139 0.0739130657166243
2581.17326057299 0.190529533661902
2591.17780809459 0.0840662247501314
2601.18235561619 0.0679082674905658
2611.18690313779 0.0949046034365892
2621.19145065939 0.0983258257620037
2631.19599818099 0.0817285552620888
2641.20054570259 0.0813561570830643
2651.20509322419 0.0928623052313924
2661.20964074579 0.125943280756474
2671.21418826739 0.254673125222325
2681.218735789 0.15633587911725
2691.2232833106 0.0693997996859252
2701.2278308322 0.0860051307827234
2711.2323783538 0.0797403589822352
2721.2369258754 0.059549487195909
2731.241473397 1.58857405325398
2741.2460209186 0.0555455759167671
2751.2505684402 0.0536426468752325
2761.2551159618 0.0697628054767847
2771.2596634834 0.11074891127646
2781.264211005 0.0588406259194016
2791.2687585266 0.168107484467328
2801.2733060482 1.37240395881236
2811.2778535698 0.0547277159057558
2821.28240109141 0.471788327209651
2831.28694861301 0.143761924933642
2841.29149613461 0.0663207625038922
2851.29604365621 0.0811939905397594
2861.30059117781 0.061370509210974
2871.30513869941 0.0619837949052453
2881.30968622101 0.957157297991216
2891.31423374261 0.1565544558689
2901.31878126421 0.0678879274055362
2911.32332878581 0.0542079200968146
2921.32787630741 0.0674914494156837
2931.33242382901 0.0551928314380348
2941.33697135061 0.775564517825842
2951.34151887221 0.127672924660146
2961.34606639382 0.173465819098055
2971.35061391542 0.0542913689278066
2981.35516143702 0.072782083414495
2991.35970895862 0.0770234451629221
3001.36425648022 0.0484796850942075
3011.36880400182 0.039363251067698
3021.37335152342 0.0359931334387511
3031.37789904502 0.0344267666805536
3041.38244656662 0.032564042834565
3051.38699408822 0.032626784639433
3061.39154160982 0.0314350454136729
3071.39608913142 0.03127316897735
3081.40063665302 0.0315224316436797
3091.40518417462 0.0319043199997395
3101.40973169623 0.0318969383370131
3111.41427921783 0.0321963778696954
3121.41882673943 0.0318823421839625
3131.42337426103 0.032793051796034
3141.42792178263 0.0321831705514342
3151.43246930423 0.0353037191089243
3161.43701682583 0.0338942415546626
3171.44156434743 0.0409158268012106
3181.44611186903 0.0345232493709773
3191.45065939063 0.0347692365758121
3201.45520691223 0.0342423683032393
3211.45975443383 0.0381173072382808
3221.46430195543 0.0389941486064345
3231.46884947703 0.0691239912994206
3241.47339699864 0.0694481106474996
3251.47794452024 0.129418532829732
3261.48249204184 0.0374531731940806
3271.48703956344 0.0387945035472512
3281.49158708504 0.0367970808874816
3291.49613460664 0.0613730433396995
3301.50068212824 0.045534587232396
3311.50522964984 0.0327337549533695
3321.50977717144 0.0345143205486238
3331.51432469304 0.0476660730782896
3341.51887221464 0.0481173710431904
3351.52341973624 0.0359541496727616
3361.52796725784 0.0529878993984312
3371.53251477945 0.03652577358298
3381.53706230105 0.0712800808250904
3391.54160982265 0.0310522485524416
3401.54615734425 0.0404996818397194
3411.55070486585 0.0326550398021936
3421.55525238745 0.123379395809025
3431.55979990905 0.0686288080178201
3441.56434743065 0.203582306392491
3451.56889495225 0.0369746743235737
3461.57344247385 0.0994400563649833
3471.57798999545 0.0520279328338802
3481.58253751705 0.0414105374366045
3491.58708503865 0.0384591871406883
3501.59163256025 0.0349809150211513
3511.59618008186 0.0313818256836385
3521.60072760346 0.0717096789740026
3531.60527512506 0.0389828064944595
3541.60982264666 0.0520367664285004
3551.61437016826 0.0550468186847866
3561.61891768986 0.0673532369546592
3571.62346521146 0.0560790277086198
3581.62801273306 0.0386003400199115
3591.63256025466 0.0304697284009308
3601.63710777626 0.0342729692347348
3611.64165529786 0.138694393448532
3621.64620281946 0.0863250226248056
3631.65075034106 0.179290726780891
3641.65529786267 0.0302544212900102
3651.65984538427 0.0517950290814042
3661.66439290587 0.0308591683860868
3671.66894042747 0.0305483927950263
3681.67348794907 0.0302218075376004
3691.67803547067 0.0632485395763069
3701.68258299227 0.0362723262514919
3711.68713051387 0.0477170587982982
3721.69167803547 0.0792792930733413
3731.69622555707 0.143699060194194
3741.70077307867 0.116964735556394
3751.70532060027 0.0297074187546968
3761.70986812187 0.0389068613294512
3771.71441564347 0.360370307229459
3781.71896316507 0.0321391460020095
3791.72351068668 0.0304393074475229
3801.72805820828 0.123236567247659
3811.73260572988 0.0335563642438501
3821.73715325148 0.0560264012310654
3831.74170077308 0.158125570975244
3841.74624829468 0.0305446670390666
3851.75079581628 0.0322620952501893
3861.75534333788 0.0316573558375239
3871.75989085948 0.0336440321989357
3881.76443838108 0.0693914582952857
3891.76898590268 0.0516508144792169
3901.77353342428 0.187220860272646
3911.77808094588 0.123551562428474
3921.78262846749 0.126921396702528
3931.78717598909 0.049235840793699
3941.79172351069 0.0299185446929187
3951.79627103229 0.0347568884026259
3961.80081855389 0.0421630709897727
3971.80536607549 0.0334951342083514
3981.80991359709 0.0810792203992605
3991.81446111869 0.067125937435776
4001.81900864029 0.0619127210229635
4011.82355616189 0.0431261993944645
4021.82810368349 0.0362203647382557
4031.83265120509 0.0289776439312845
4041.83719872669 0.0312640296760947
4051.84174624829 0.241161162033677
4061.8462937699 0.286038334481418
4071.8508412915 0.0573194196913391
4081.8553888131 0.0375490782316774
4091.8599363347 0.0380453562829643
4101.8644838563 0.030214462429285
4111.8690313779 0.0595802951138467
4121.8735788995 0.0618958524428308
4131.8781264211 0.0416520335711539
4141.8826739427 0.119969829451293
4151.8872214643 0.0390683540608734
4161.8917689859 0.163004868663847
4171.8963165075 0.0718047874979675
4181.9008640291 0.0291903947945684
4191.90541155071 0.0351843989919871
4201.90995907231 0.139518884941936
4211.91450659391 0.0891478820703924
4221.91905411551 0.0856270689982921
4231.92360163711 0.172784789465368
4241.92814915871 0.0424678535200655
4251.93269668031 0.0339666509535164
4261.93724420191 0.0281959245912731
4271.94179172351 0.0250372542068362
4281.94633924511 0.278077891096473
4291.95088676671 0.151048923376948
4301.95543428831 0.0445486812386662
4311.95998180991 0.0369448559358716
4321.96452933151 0.02628587000072
4331.96907685312 0.0251853961963207
4341.97362437472 0.0270377425476909
4351.97817189632 0.0450639128684998
4361.98271941792 0.120353678707033
4371.98726693952 0.0463091996498406
4381.99181446112 0.0293588731437922
4391.99636198272 0.0306306753773242
4402.00090950432 0.0255495083983988
4412.00545702592 0.0374820521101356
4422.01000454752 0.0418544292915612
4432.01455206912 0.0252834158018231
4442.01909959072 0.0535849281586707
4452.02364711232 0.0256239126902074
4462.02819463392 0.0321416547521949
4472.03274215552 0.0306676209438592
4482.03728967713 0.027335005113855
4492.04183719873 0.0254694598261267
4502.04638472033 0.0255214513745159
4512.05093224193 0.0722671719267964
4522.05547976353 0.0313044989015907
4532.06002728513 0.026919167721644
4542.06457480673 0.0890975883230567
4552.06912232833 0.0251510923262686
4562.07366984993 0.166177372448146
4572.07821737153 0.0416273497976363
4582.08276489313 0.0266055788379163
4592.08731241473 0.0312003309372813
4602.09185993633 0.0264917705208063
4612.09640745794 0.0379715820308775
4622.10095497954 0.0378413286525756
4632.10550250114 0.351170512847602
4642.11005002274 0.0256050385069102
4652.11459754434 0.0802734100725502
4662.11914506594 0.0500427056103945
4672.12369258754 0.0294614918529987
4682.12824010914 0.0312822603154927
4692.13278763074 0.0533680631779134
4702.13733515234 0.0410793558694422
4712.14188267394 0.0429675558116287
4722.14643019554 0.0385774597525597
4732.15097771714 0.0479406032245606
4742.15552523875 0.0427805949002504
4752.16007276035 0.0379005181603134
4762.16462028195 0.0486464283894747
4772.16916780355 0.0329780536703765
4782.17371532515 0.0250735685694963
4792.17826284675 0.0751203591935337
4802.18281036835 0.0551098752766848
4812.18735788995 0.0322951900307089
4822.19190541155 0.0247891200706363
4832.19645293315 0.0348631686065346
4842.20100045475 0.0450469655916095
4852.20554797635 0.0282705230638385
4862.21009549795 0.0398118076846004
4872.21464301955 0.0615357686765492
4882.21919054115 0.230980157852173
4892.22373806276 0.0241980748251081
4902.22828558436 0.206825985573232
4912.23283310596 0.0446121278218925
4922.23738062756 0.128903119359165
4932.24192814916 0.0432331406045705
4942.24647567076 0.0524569842964411
4952.25102319236 0.0368446768261492
4962.25557071396 0.0242283691186458
4972.26011823556 0.0964675908908248
4982.26466575716 0.0584094503428787
4992.26921327876 0.0924088070169091
5002.27376080036 0.0251440845895559
5012.27830832196 0.0659621506929398
5022.28285584356 0.0270588381681591
5032.28740336517 0.0275515515822917
5042.29195088677 0.0260806786827743
5052.29649840837 0.0319851478561759
5062.30104592997 0.0247014109045267
5072.30559345157 0.0578864584676921
5082.31014097317 0.167812461731955
5092.31468849477 0.0858591983560473
5102.31923601637 0.0257289956789464
5112.32378353797 0.110320024657995
5122.32833105957 0.0937847725581378
5132.33287858117 0.139700090512633
5142.33742610277 0.0379200542811304
5152.34197362437 0.0752504509873688
5162.34652114598 0.0366296574939042
5172.35106866758 0.0401450279168785
5182.35561618918 0.0680497472640127
5192.36016371078 0.0401850047055632
5202.36471123238 0.0388816245831549
5212.36925875398 0.0239486508071423
5222.37380627558 0.0242475995328277
5232.37835379718 0.0440782268997282
5242.38290131878 0.118604201823473
5252.38744884038 0.0399613040499389
5262.39199636198 0.160457866732031
5272.39654388358 0.0271505727432668
5282.40109140518 0.027813385007903
5292.40563892679 0.0366036584600806
5302.41018644839 0.0258463423233479
5312.41473396999 0.0257153073325753
5322.41928149159 0.0255358093418181
5332.42382901319 0.0457349983043969
5342.42837653479 0.0298461643978953
5352.43292405639 0.040587366791442
5362.43747157799 0.0437096378300339
5372.44201909959 0.0270805046893656
5382.44656662119 0.0377509600948542
5392.45111414279 0.0280800242908299
5402.45566166439 0.0269746528938413
5412.46020918599 0.0462656125891954
5422.46475670759 0.025007797870785
5432.46930422919 0.027690093498677
5442.4738517508 0.0371555869933218
5452.4783992724 0.0274846774991602
5462.482946794 0.0275194498244673
5472.4874943156 0.171867014840245
5482.4920418372 0.0828315950930119
5492.4965893588 0.0641086320392787
5502.5011368804 0.166728078853339
5512.505684402 0.0434399652294815
5522.5102319236 0.0797893742565066
5532.5147794452 0.0312921283766627
5542.5193269668 0.0902824080549181
5552.5238744884 0.0549078669864684
5562.52842201 0.110620077000931
5572.5329695316 0.0649290340952575
5582.53751705321 0.0413513402454555
5592.54206457481 0.0393236561212689
5602.54661209641 0.0255910388659686
5612.55115961801 0.0699472762644291
5622.55570713961 0.0381457945331931
5632.56025466121 0.0431554031092674
5642.56480218281 0.0260585348587483
5652.56934970441 0.0427067684940994
5662.57389722601 0.028057208051905
5672.57844474761 0.026562659535557
5682.58299226921 0.043558404315263
5692.58753979081 0.0542378290556371
5702.59208731242 0.0342441985849291
5712.59663483402 0.0271065519191325
5722.60118235562 0.0400965202134103
5732.60572987722 0.0594824750442058
5742.61027739882 0.0256824190728366
5752.61482492042 0.0352346699219197
5762.61937244202 0.124020522926003
5772.62391996362 0.0267583865206689
5782.62846748522 0.0449358304031193
5792.63301500682 0.0428801882080734
5802.63756252842 0.0422375914640725
5812.64211005002 0.0619514903519303
5822.64665757162 0.0259894568007439
5832.65120509322 0.0470310070086271
5842.65575261482 0.0351877305656672
5852.66030013643 0.278311888221651
5862.66484765803 0.0325820618309081
5872.66939517963 0.080300108762458
5882.67394270123 0.064119003713131
5892.67849022283 0.0250849600415677
5902.68303774443 0.0243478026241064
5912.68758526603 0.0292033252771944
5922.69213278763 0.027662796434015
5932.69668030923 0.0284080577548593
5942.70122783083 0.0357675517443568
5952.70577535243 0.039885644800961
5962.71032287403 0.0315864128060639
5972.71487039563 0.02515291236341
5982.71941791723 0.0361867831088603
5992.72396543884 0.0250653885304928
6002.72851296044 0.0361594306305051
6012.73306048204 0.0237134385388345
6022.73760800364 0.0243852802086622
6032.74215552524 0.0241574989631772
6042.74670304684 0.0243080020882189
6052.75125056844 0.0252067232504487
6062.75579809004 0.0251759111415595
6072.76034561164 0.0256147477775812
6082.76489313324 0.0401211611460894
6092.76944065484 0.0275676855817437
6102.77398817644 0.0273265631403774
6112.77853569804 0.0370077388361096
6122.78308321965 0.0472942660562694
6132.78763074125 0.0277870784047991
6142.79217826285 0.0443892830517143
6152.79672578445 0.0776686379685998
6162.80127330605 0.0378952089231461
6172.80582082765 0.0520589363295585
6182.81036834925 0.0294261856470257
6192.81491587085 0.121619958430529
6202.81946339245 0.0888895762618631
6212.82401091405 0.0285566903185099
6222.82855843565 0.032557275146246
6232.83310595725 0.0360238854773343
6242.83765347885 0.0453271109145135
6252.84220100046 0.028424792457372
6262.84674852206 0.0926478998735547
6272.85129604366 0.0565367150120437
6282.85584356526 0.0450584122445434
6292.86039108686 0.136316801887006
6302.86493860846 0.0291297044605017
6312.86948613006 0.0463596011977643
6322.87403365166 0.0297408821061254
6332.87858117326 0.0406513353809714
6342.88312869486 0.0397114602383226
6352.88767621646 0.0471066902391613
6362.89222373806 0.0313893479760736
6372.89677125966 0.0869543456938118
6382.90131878126 0.0343002087902278
6392.90586630286 0.0517097872216254
6402.91041382447 0.0526528358459473
6412.91496134607 0.0512398183345795
6422.91950886767 0.0283758444711566
6432.92405638927 0.0474473771173507
6442.92860391087 0.0512987552210689
6452.93315143247 0.0273538751062006
6462.93769895407 0.0290297958999872
6472.94224647567 0.046044688904658
6482.94679399727 0.04331318824552
6492.95134151887 0.0413850070908666
6502.95588904047 0.0478074331767857
6512.96043656207 0.0356922876089811
6522.96498408367 0.0284183907788247
6532.96953160527 0.0967663512565196
6542.97407912688 0.0305308999959379
6552.97862664848 0.116610035300255
6562.98317417008 0.0289839033503085
6572.98772169168 0.0630833737086505
6582.99226921328 0.029900134075433
6592.99681673488 0.0823663123883307
6603.00136425648 0.04980006092228
6613.00591177808 0.0329012670554221
6623.01045929968 0.0460575888864696
6633.01500682128 0.0504619786515832
6643.01955434288 0.128512600203976
6653.02410186448 0.039822545601055
6663.02864938608 0.153063050471246
6673.03319690769 0.0543103599920869
6683.03774442929 0.241215043701231
6693.04229195089 0.0315791303291917
6703.04683947249 0.034170534228906
6713.05138699409 0.0306124005001038
6723.05593451569 0.0298103163950145
6733.06048203729 0.0916953710839152
6743.06502955889 0.0392445230390877
6753.06957708049 0.0294800659175962
6763.07412460209 0.0556109107565135
6773.07867212369 0.052676610648632
6783.08321964529 0.0284896355587989
6793.08776716689 0.0536344251595438
6803.09231468849 0.0369427616242319
6813.0968622101 0.116470765555277
6823.1014097317 0.036502034869045
6833.1059572533 0.0669568288139999
6843.1105047749 0.0379019102547318
6853.1150522965 0.0301682236604393
6863.1195998181 0.149481293745339
6873.1241473397 0.131762004923075
6883.1286948613 0.0359127682168037
6893.1332423829 0.0354734372813255
6903.1377899045 0.0373346558772027
6913.1423374261 0.0492904118727893
6923.1468849477 0.031856942223385
6933.1514324693 0.059621290769428
6943.1559799909 0.0331956343725324
6953.16052751251 0.0418972058687359
6963.16507503411 0.0292049329727888
6973.16962255571 0.0293361856602132
6983.17417007731 0.0316771881189197
6993.17871759891 0.0336709597613662
7003.18326512051 0.034319071797654
7013.18781264211 0.0287816149648279
7023.19236016371 0.136261182371527
7033.19690768531 0.0646087906789035
7043.20145520691 0.189301004633307
7053.20600272851 0.0417311592027545
7063.21055025011 0.0469529265537858
7073.21509777171 0.0453633319120854
7083.21964529331 0.0282783515285701
7093.22419281492 0.0382017996162176
7103.22874033652 0.0318149891681969
7113.23328785812 0.0366324875503778
7123.23783537972 0.059876210289076
7133.24238290132 0.0395580772310495
7143.24693042292 0.0549269795883447
7153.25147794452 0.030945508973673
7163.25602546612 0.053440208081156
7173.26057298772 0.041924424469471
7183.26512050932 0.24442229885608
7193.26966803092 0.0280594213400036
7203.27421555252 0.0344298870768398
7213.27876307412 0.115496712736785
7223.28331059573 0.047191105550155
7233.28785811733 0.0292437684256583
7243.29240563893 0.0500748716294765
7253.29695316053 0.0267167610581964
7263.30150068213 0.0306807814631611
7273.30604820373 0.403521523345262
7283.31059572533 0.0269082181621343
7293.31514324693 0.0605141287669539
7303.31969076853 0.0967281446792185
7313.32423829013 0.0875478177331388
7323.32878581173 0.026433655526489
7333.33333333333 0.0606192357372493
7343.33788085493 0.0682882419787347
7353.34242837653 0.0516348893288523
7363.34697589814 0.0888791535980999
7373.35152341974 0.101381509564817
7383.35607094134 0.0406245747581124
7393.36061846294 0.0571859551128
7403.36516598454 0.0948972681071609
7413.36971350614 0.048806089675054
7423.37426102774 0.043081188807264
7433.37880854934 0.0306034300010651
7443.38335607094 0.0601041936315596
7453.38790359254 0.0911144772544503
7463.39245111414 0.0578777201008052
7473.39699863574 0.0353600701782852
7483.40154615734 0.0357185117900372
7493.40609367894 0.0262538127135485
7503.41064120055 0.0273415693081915
7513.41518872215 0.0553538368549198
7523.41973624375 0.038419621065259
7533.42428376535 0.0408666480798274
7543.42883128695 0.0860486791934818
7553.43337880855 0.0361283482052386
7563.43792633015 0.0389109083916992
7573.44247385175 0.0606965201441199
7583.44702137335 0.0326364391949028
7593.45156889495 0.0280591216869652
7603.45611641655 0.0339694556314498
7613.46066393815 0.0462185889482498
7623.46521145975 0.0924878977239132
7633.46975898135 0.0340845473110676
7643.47430650296 0.098319364245981
7653.47885402456 0.0555697558447719
7663.48340154616 0.0364811897743493
7673.48794906776 0.0291873172391206
7683.49249658936 0.0300100208260119
7693.49704411096 0.0341469540726393
7703.50159163256 0.0400294864084572
7713.50613915416 0.0309095086995512
7723.51068667576 0.0546902290079743
7733.51523419736 0.0479573931079358
7743.51978171896 0.215496751479805
7753.52432924056 0.0790845744777471
7763.52887676216 0.0427967710420489
7773.53342428377 0.0493582137860358
7783.53797180537 0.0521500972099602
7793.54251932697 0.037170025287196
7803.54706684857 0.0533518677111715
7813.55161437017 0.0337924456689507
7823.55616189177 0.0279114341828972
7833.56070941337 0.0531151995528489
7843.56525693497 0.039773533353582
7853.56980445657 0.0611616566311568
7863.57435197817 0.0345176300033927
7873.57889949977 0.0263328577857465
7883.58344702137 0.0539692463353276
7893.58799454297 0.0644762027077377
7903.59254206457 0.0369747071526945
7913.59708958618 0.0280809076502919
7923.60163710778 0.0682047777809203
7933.60618462938 0.132141756359488
7943.61073215098 0.0274356072768569
7953.61527967258 0.050919090397656
7963.61982719418 0.0292870523408055
7973.62437471578 0.0604359235148877
7983.62892223738 0.0343357236124575
7993.63346975898 0.0372275114059448
8003.63801728058 0.0418159104883671
8013.64256480218 0.0893979885149747
8023.64711232378 0.0283708388451487
8033.65165984538 0.0261739797424525
8043.65620736698 0.0252882968634367
8053.66075488859 0.0316474267747253
8063.66530241019 0.0313456272706389
8073.66984993179 0.126910373102874
8083.67439745339 0.161158777307719
8093.67894497499 0.0419466840103269
8103.68349249659 0.0278093060478568
8113.68804001819 0.0460503378417343
8123.69258753979 0.0324882883578539
8133.69713506139 0.0697028229478747
8143.70168258299 0.0405929277185351
8153.70623010459 0.0300532162655145
8163.71077762619 0.072206610115245
8173.71532514779 0.0810301173478365
8183.7198726694 0.0263413076754659
8193.724420191 0.0315474371891469
8203.7289677126 0.047205253271386
8213.7335152342 0.0295247740577906
8223.7380627558 0.0266268921550363
8233.7426102774 0.025016370927915
8243.747157799 0.0246611800976098
8253.7517053206 0.0387587030418217
8263.7562528422 0.069747258676216
8273.7608003638 0.0631931549869478
8283.7653478854 0.0925089097581804
8293.769895407 0.056474601617083
8303.7744429286 0.0953117138706148
8313.7789904502 0.0389302077237517
8323.78353797181 0.0281601124443114
8333.78808549341 0.0398010378703475
8343.79263301501 0.0363451400771737
8353.79718053661 0.0971785732544959
8363.80172805821 0.0363157556857914
8373.80627557981 0.0790845192968845
8383.81082310141 0.0749484077095985
8393.81537062301 0.0831562536768615
8403.81991814461 0.179540312848985
8413.82446566621 0.0343503770418465
8423.82901318781 0.321418929379433
8433.83356070941 0.0286896314937621
8443.83810823101 0.474781984928995
8453.84265575261 0.0258015971630812
8463.84720327422 0.278171837562695
8473.85175079582 0.0385151051450521
8483.85629831742 0.028078961186111
8493.86084583902 0.0362334705423564
8503.86539336062 0.0582930634263903
8513.86994088222 0.0682010529562831
8523.87448840382 0.0381437891628593
8533.87903592542 0.098874541465193
8543.88358344702 0.103821841534227
8553.88813096862 0.0295353771653026
8563.89267849022 0.0337861799634993
8573.89722601182 0.028182698180899
8583.90177353342 0.0468302702065557
8593.90632105502 0.0531489329878241
8603.91086857663 0.055018664104864
8613.91541609823 0.124648172408342
8623.91996361983 0.0459015772212297
8633.92451114143 0.080309652723372
8643.92905866303 0.0675447359681129
8653.93360618463 0.0266343040857464
8663.93815370623 0.0450289011932909
8673.94270122783 0.037730457726866
8683.94724874943 0.0774733077269047
8693.95179627103 0.0354125667363405
8703.95634379263 0.0676413355395198
8713.96089131423 0.216517966240644
8723.96543883583 0.13894808338955
8733.96998635744 0.0518751519266516
8743.97453387904 0.034030337119475
8753.97908140064 0.10952070960775
8763.98362892224 0.0249199494719505
8773.98817644384 0.0368093627039343
8783.99272396544 0.0468744880054146
8793.99727148704 0.0301518838386983
8804.00181900864 0.031257712515071
8814.00636653024 0.0430840491317213
8824.01091405184 0.0311284644994885
8834.01546157344 0.033572557149455
8844.02000909504 0.0269146563950926
8854.02455661664 0.0978719876147807
8864.02910413824 0.0282930885441601
8874.03365165985 0.0950286753941327
8884.03819918145 0.0705450586974621
8894.04274670305 0.0753210436087102
8904.04729422465 0.0621817575301975
8914.05184174625 0.0391005580313504
8924.05638926785 0.0816334681585431
8934.06093678945 0.0822847546078265
8944.06548431105 0.23297324590385
8954.07003183265 0.0290308697149158
8964.07457935425 0.0707941488362849
8974.07912687585 0.0330078564584255
8984.08367439745 0.216922639403492
8994.08822191905 0.0269695350434631
9004.09276944065 0.0534176719374955
9014.09731696226 0.0230136620812118
9024.10186448386 0.0229922360740602
9034.10641200546 0.0230007644277066
9044.11095952706 0.0230625823605806
9054.11550704866 0.0230432890821248
9064.12005457026 0.0230918305460364
9074.12460209186 0.0230406115297228
9084.12914961346 0.0230841650627553
9094.13369713506 0.023097227094695
9104.13824465666 0.0231542729306966
9114.14279217826 0.0232375585474074
9124.14733969986 0.0233032375108451
9134.15188722146 0.0231693752575666
9144.15643474306 0.0233309080358595
9154.16098226467 0.0231878994964063
9164.16552978627 0.0233300430700183
9174.17007730787 0.0233735260553658
9184.17462482947 0.0234311232343316
9194.17917235107 0.0234086981508881
9204.18371987267 0.0234552943147719
9214.18826739427 0.0235471061896533
9224.19281491587 0.0234473284799606
9234.19736243747 0.0235434926580638
9244.20190995907 0.023964035557583
9254.20645748067 0.0245000312570482
9264.21100500227 0.0240299962460995
9274.21555252387 0.0248428171034902
9284.22010004548 0.0241498078685254
9294.22464756708 0.0276627819985151
9304.22919508868 0.0262664027977735
9314.23374261028 0.0253392376471311
9324.23829013188 0.0243167870212346
9334.24283765348 0.0250471781473607
9344.24738517508 0.025287926197052
9354.25193269668 0.0250384474638849
9364.25648021828 0.0288201654329896
9374.26102773988 0.0291474347468466
9384.26557526148 0.0249253418296576
9394.27012278308 0.0335299908183515
9404.27467030468 0.0254057566635311
9414.27921782628 0.0264115536119789
9424.28376534789 0.0279853108804673
9434.28831286949 0.0256971786729991
9444.29286039109 0.0249781855382025
9454.29740791269 0.0253176125697792
9464.30195543429 0.0272691757418215
9474.30650295589 0.0257841888815165
9484.31105047749 0.0288764960132539
9494.31559799909 0.026597544318065
9504.32014552069 0.0244707555975765
9514.32469304229 0.025145364459604
9524.32924056389 0.0290480612311512
9534.33378808549 0.0250062968116254
9544.33833560709 0.0269758540671319
9554.34288312869 0.0303777868393809
9564.3474306503 0.0263878291007131
9574.3519781719 0.0255034710280597
9584.3565256935 0.0283993692137301
9594.3610732151 0.034750291146338
9604.3656207367 0.0318737125489861
9614.3701682583 0.0267805079929531
9624.3747157799 0.0285950943361968
9634.3792633015 0.0312433245126158
9644.3838108231 0.0332824133802205
9654.3883583447 0.0252473100554198
9664.3929058663 0.0269988705404103
9674.3974533879 0.0268142628483474
9684.4020009095 0.0409135511144996
9694.4065484311 0.0272350213490427
9704.41109595271 0.0284260637126863
9714.41564347431 0.0276355990208685
9724.42019099591 0.0286936983466148
9734.42473851751 0.0256985714659095
9744.42928603911 0.0271707458887249
9754.43383356071 0.0279851439408958
9764.43838108231 0.0299009929876775
9774.44292860391 0.0357908175792545
9784.44747612551 0.0330248901154846
9794.45202364711 0.0305976865347475
9804.45657116871 0.036198996938765
9814.46111869031 0.0275097794365138
9824.46566621191 0.0276878031436354
9834.47021373352 0.0298404430504888
9844.47476125512 0.0263497037813067
9854.47930877672 0.0285167605616152
9864.48385629832 0.0280321128666401
9874.48840381992 0.0278244190849364
9884.49295134152 0.0384787216316909
9894.49749886312 0.0263965504709631
9904.50204638472 0.0328451299574226
9914.50659390632 0.0272875388618559
9924.51114142792 0.0259621620643884
9934.51568894952 0.0271693705581129
9944.52023647112 0.0258297279942781
9954.52478399272 0.0294812587089837
9964.52933151432 0.0289692264050245
9974.53387903593 0.0377899424638599
9984.53842655753 0.0303362058475614
9994.54297407913 0.0265261884778738
10004.5475216007 0.0266607261728495
10014.5520691223 0.0273463549092412
10024.5566166439 0.0311833773739636
10034.5611641655 0.026314205955714
10044.5657116871 0.0264639933593571
10054.5702592087 0.0269453939981759
10064.5748067303 0.032754446612671
10074.5793542519 0.0259278535377234
10084.5839017735 0.0356485706288368
10094.5884492951 0.026389465900138
10104.5929968167 0.0321608958765864
10114.5975443383 0.0263896950054914
10124.6020918599 0.026990435551852
10134.6066393815 0.0270605653058738
10144.6111869031 0.027845858829096
10154.6157344247 0.0293783808592707
10164.6202819463 0.0280150822363794
10174.6248294679 0.0257610606495291
10184.6293769895 0.0269038421101868
10194.6339245111 0.0295236255042255
10204.6384720327 0.0403215244878083
10214.6430195543 0.0265733860433102
10224.6475670759 0.0339446254074574
10234.6521145975 0.0271637348923832
10244.6566621191 0.0269880162086338
10254.6612096407 0.0274124080315232
10264.6657571623 0.0303361481055617
10274.6703046839 0.0272779343649745
10284.6748522055 0.0271745300851762
10294.6793997271 0.0320633153896779
10304.6839472487 0.0282089046668261
10314.6884947703 0.0297901185695082
10324.693042292 0.0286702720914036
10334.6975898136 0.0286150500178337
10344.7021373352 0.0311723481863737
10354.7066848568 0.0261107322294265
10364.7112323784 0.0267141002696007
10374.7157799 0.0289907292462885
10384.7203274216 0.0273533454164863
10394.7248749432 0.0271912547759712
10404.7294224648 0.0269302267115563
10414.7339699864 0.0267944782972336
10424.738517508 0.0303139972966164
10434.7430650296 0.0299624553881586
10444.7476125512 0.0266314200125635
10454.7521600728 0.0289383064955473
10464.7567075944 0.0306700149085373
10474.761255116 0.0313024977222085
10484.7658026376 0.0295694754458964
10494.7703501592 0.0361339803785086
10504.7748976808 0.0288166319951415
10514.7794452024 0.0260701742954552
10524.783992724 0.0286373123526573
10534.7885402456 0.0326035693287849
10544.7930877672 0.0274600759148598
10554.7976352888 0.0262893664184958
10564.8021828104 0.0292462576180696
10574.806730332 0.034381675766781
10584.8112778536 0.0344805556815118
10594.8158253752 0.0261889027897269
10604.8203728968 0.0302896199282259
10614.8249204184 0.0327877935487777
10624.82946794 0.0314253701362759
10634.8340154616 0.0312240715138614
10644.8385629832 0.0274855399038643
10654.8431105048 0.0292559401132166
10664.8476580264 0.027576379943639
10674.852205548 0.0372349540702999
10684.8567530696 0.0281240264885128
10694.8613005912 0.0298919822089374
10704.8658481128 0.0282966869417578
10714.8703956344 0.0262969196774065
10724.874943156 0.0296686459332705
10734.8794906776 0.0266707628034055
10744.8840381992 0.0302795285824686
10754.8885857208 0.0357167434412986
10764.8931332424 0.0302954423241317
10774.897680764 0.033737298566848
10784.9022282856 0.0335203027352691
10794.9067758072 0.0287280019838363
10804.9113233288 0.0325670514721423
10814.9158708504 0.0370536174159497
10824.920418372 0.0268998104147613
10834.9249658936 0.0304019146133214
10844.9295134152 0.0281601557508111
10854.9340609368 0.0302319207694381
10864.9386084584 0.041873678797856
10874.94315598 0.0279986483510584
10884.9477035016 0.0266486511100084
10894.9522510232 0.0351546460296959
10904.9567985448 0.0289241455029696
10914.9613460664 0.039308600127697
10924.965893588 0.0360300028696656
10934.9704411096 0.0309559672605246
10944.9749886312 0.0373970351647586
10954.9795361528 0.0319637875072658
10964.9840836744 0.0284795414190739
10974.988631196 0.0267761684954166
10984.9931787176 0.0264339223504066
10994.9977262392 0.0382480041589588
11005.0022737608 0.0322202481329441
11015.0068212824 0.0291507532820106
11025.011368804 0.0333986491896212
11035.0159163256 0.0297008682973683
11045.0204638472 0.0340434382669628
11055.0250113688 0.0366357343737036
11065.0295588904 0.0331729338504374
11075.034106412 0.028962364885956
11085.0386539336 0.0278304312378168
11095.0432014552 0.0270368736237288
11105.0477489768 0.0394221267197281
11115.0522964984 0.0289453654550016
11125.05684402 0.0282449601218104
11135.0613915416 0.0285039143636823
11145.0659390632 0.0300327811855823
11155.0704865848 0.0317087343428284
11165.0750341064 0.0300133023411036
11175.079581628 0.0419208640232682
11185.0841291496 0.030597286298871
11195.0886766712 0.0287369680590928
11205.0932241928 0.0402984535321593
11215.0977717144 0.0359287050087005
11225.102319236 0.026246276916936
11235.1068667576 0.033234883332625
11245.1114142792 0.0373051364440471
11255.1159618008 0.0290724171791226
11265.1205093224 0.027341942070052
11275.125056844 0.0264799350406975
11285.1296043656 0.030169234611094
11295.1341518872 0.0270569853018969
11305.1386994088 0.0288519731257111
11315.1432469304 0.0280874951276928
11325.147794452 0.0337449733633548
11335.1523419736 0.0266807607840747
11345.1568894952 0.0383049219381064
11355.1614370168 0.0277394659351557
11365.1659845384 0.0287301037460566
11375.17053206 0.0326417449396104
11385.1750795816 0.0276124502997845
11395.1796271032 0.0382401240058243
11405.1841746248 0.026092940242961
11415.1887221464 0.0280520806554705
11425.193269668 0.0420988947153091
11435.1978171896 0.0294204519595951
11445.2023647112 0.0259725982323289
11455.2069122328 0.0279278533998877
11465.2114597544 0.0384439064655453
11475.216007276 0.0269060295540839
11485.2205547976 0.0266461041755974
11495.2251023192 0.0259956575464457
11505.2296498408 0.0293503734283149
11515.2341973624 0.0276343529112637
11525.238744884 0.0342680234462023
11535.2432924056 0.0415078883524984
11545.2478399272 0.0356758155394346
11555.2523874488 0.0255963064264506
11565.2569349704 0.0327285805251449
11575.261482492 0.027436746051535
11585.2660300136 0.0426070031244308
11595.2705775352 0.0272388539742678
11605.2751250568 0.0385360233485699
11615.2796725784 0.0420207779388875
11625.2842201 0.0274908801075071
11635.2887676216 0.0254414710216224
11645.2933151432 0.0283241241704673
11655.2978626648 0.0272816177457571
11665.3024101864 0.0272699655033648
11675.306957708 0.0298604560084641
11685.3115052296 0.0307323869783431
11695.3160527513 0.0278023108839989
11705.3206002729 0.0317739713937044
11715.3251477945 0.0299720249604434
11725.3296953161 0.0272711443249136
11735.3342428377 0.0313927505631
11745.3387903593 0.0313864424824715
11755.3433378809 0.0250530315097421
11765.3478854025 0.0278113735839725
11775.3524329241 0.0293910107575357
11785.3569804457 0.0271893097087741
11795.3615279673 0.0310728417243809
11805.3660754889 0.0281398112419993
11815.3706230105 0.0294501346070319
11825.3751705321 0.0295053366571665
11835.3797180537 0.0281848679296672
11845.3842655753 0.0321927219629288
11855.3888130969 0.0309566184878349
11865.3933606185 0.0308410369325429
11875.3979081401 0.0316094437148422
11885.4024556617 0.0286855632439256
11895.4070031833 0.0309397906530648
11905.4115507049 0.0359073523432016
11915.4160982265 0.0288951904512942
11925.4206457481 0.0314823556691408
11935.4251932697 0.0341484404634684
11945.4297407913 0.0349817553069443
11955.4342883129 0.0264624143019319
11965.4388358345 0.0251010009087622
11975.4433833561 0.0329209265764803
11985.4479308777 0.0276301871053874
11995.4524783993 0.0262907627038658
12005.4570259209 0.0295167199801654
12015.4615734425 0.0246946848928928
12025.4661209641 0.0244900656398386
12035.4706684857 0.0246013677679002
12045.4752160073 0.0246140032541007
12055.4797635289 0.0245505629573017
12065.4843110505 0.0248057199642062
12075.4888585721 0.0251018437556922
12085.4934060937 0.0246538820210844
12095.4979536153 0.025825829943642
12105.5025011369 0.0246051952708513
12115.5070486585 0.0262140100821853
12125.5115961801 0.0248650189023465
12135.5161437017 0.0252767570782453
12145.5206912233 0.0246667305473238
12155.5252387449 0.0245502248872072
12165.5297862665 0.0259329318068922
12175.5343337881 0.024857712443918
12185.5388813097 0.0258415297139436
12195.5434288313 0.0319825136102736
12205.5479763529 0.0254748014267534
12215.5525238745 0.0279268845915794
12225.5570713961 0.0270204516127706
12235.5616189177 0.0253362816292793
12245.5661664393 0.0275563579052687
12255.5707139609 0.0271587073802948
12265.5752614825 0.0295543095562607
12275.5798090041 0.0255963213276118
12285.5843565257 0.0259897692594677
12295.5889040473 0.0321660926565528
12305.5934515689 0.0254516976419836
12315.5979990905 0.0281842835247517
12325.6025466121 0.0256312463898212
12335.6070941337 0.025196764850989
12345.6116416553 0.0336170752998441
12355.6161891769 0.0262086994480342
12365.6207366985 0.0247525544837117
12375.6252842201 0.0258712447248399
12385.6298317417 0.0261450107209384
12395.6343792633 0.0257463655434549
12405.6389267849 0.0290226768702269
12415.6434743065 0.0256714643910527
12425.6480218281 0.0251494375988841
12435.6525693497 0.0265551197808236
12445.6571168713 0.027235827408731
12455.6616643929 0.0262783246580511
12465.6662119145 0.0257705214899033
12475.6707594361 0.0260811801999807
12485.6753069577 0.0252081821672618
12495.6798544793 0.0269536811392754
12505.6844020009 0.0295102193485945
12515.6889495225 0.0305432039313018
12525.6934970441 0.0255539924837649
12535.6980445657 0.0269277154002339
12545.7025920873 0.0260016983374953
12555.7071396089 0.0296336228493601
12565.7116871305 0.0273434619884938
12575.7162346521 0.0270656598731875
12585.7207821737 0.0273051911499351
12595.7253296953 0.0250445134006441
12605.7298772169 0.0253926783334464
12615.7344247385 0.0336383702233434
12625.7389722601 0.0287409785669297
12635.7435197817 0.0244193314574659
12645.7480673033 0.0249077677726746
12655.7526148249 0.0250901761464775
12665.7571623465 0.026044417405501
12675.7617098681 0.0249250936321914
12685.7662573897 0.0264919276814908
12695.7708049113 0.0305265239439905
12705.7753524329 0.0272439392283559
12715.7798999545 0.0294337857048959
12725.7844474761 0.0270517680328339
12735.7889949977 0.0249012054409832
12745.7935425193 0.0251220671925694
12755.7980900409 0.0318443162832409
12765.8026375625 0.0263748988509178
12775.8071850841 0.0247087778989226
12785.8117326057 0.0320437774062157
12795.8162801273 0.0261960590723902
12805.8208276489 0.0247108088806272
12815.8253751705 0.0273190289735794
12825.8299226921 0.0249881860800087
12835.8344702137 0.0304936957545578
12845.8390177353 0.0248428881168365
12855.8435652569 0.0248743097763509
12865.8481127785 0.0267024128697813
12875.8526603001 0.026731054764241
12885.8572078217 0.0276095459703356
12895.8617553433 0.0248227484989911
12905.8663028649 0.0316329631023109
12915.8708503865 0.0266074649989605
12925.8753979081 0.0249671146739274
12935.8799454297 0.0247820278163999
12945.8844929513 0.0279913539998233
12955.8890404729 0.0262207060586661
12965.8935879945 0.0266599312890321
12975.8981355161 0.0272879714611918
12985.9026830377 0.0245709109585732
12995.9072305593 0.0280118687078357
13005.9117780809 0.0248761849943548
13015.9163256025 0.026309959590435
13025.9208731241 0.0270451460964978
13035.9254206457 0.0262033983599395
13045.9299681673 0.0247838653158396
13055.934515689 0.0279014424886554
13065.9390632105 0.02423923346214
13075.9436107322 0.0248657381162047
13085.9481582538 0.0253767140675336
13095.9527057754 0.0254735962953418
13105.957253297 0.0266078989952803
13115.9618008186 0.0254097962751985
13125.9663483402 0.025517089990899
13135.9708958618 0.024832833558321
13145.9754433834 0.0242247509304434
13155.979990905 0.0262823598459363
13165.9845384266 0.0280695373658091
13175.9890859482 0.0249687631148845
13185.9936334698 0.0245343912392855
13195.9981809914 0.0263529524672776
13206.002728513 0.0303140666801482
13216.0072760346 0.0249192349147052
13226.0118235562 0.0245585730299354
13236.0163710778 0.0253257565200329
13246.0209185994 0.0257754628546536
13256.025466121 0.0248923152685165
13266.0300136426 0.024147535674274
13276.0345611642 0.0246046502143145
13286.0391086858 0.0273279983084649
13296.0436562074 0.0271218433044851
13306.048203729 0.0266605860088021
13316.0527512506 0.0250871987082064
13326.0572987722 0.0265789949335158
13336.0618462938 0.0238900498952717
13346.0663938154 0.0252396143041551
13356.070941337 0.0242289390880615
13366.0754888586 0.0252535392064601
13376.0800363802 0.0251530080568045
13386.0845839018 0.0347919601481408
13396.0891314234 0.0264501830097288
13406.093678945 0.0242318124510348
13416.0982264666 0.026596378069371
13426.1027739882 0.0240135123021901
13436.1073215098 0.0247307179961354
13446.1118690314 0.0277450841385871
13456.116416553 0.0253884077537805
13466.1209640746 0.0289155605714768
13476.1255115962 0.0248913951218128
13486.1300591178 0.0246821322944015
13496.1346066394 0.0266355669591576
13506.139154161 0.0279660301748663
13516.1437016826 0.0271334112621844
13526.1482492042 0.0248194064479321
13536.1527967258 0.0253422290552408
13546.1573442474 0.025030460441485
13556.161891769 0.0246945831459016
13566.1664392906 0.0242684683762491
13576.1709868122 0.0260324270930141
13586.1755343338 0.0260648238472641
13596.1800818554 0.0247870527673513
13606.184629377 0.0249319868162274
13616.1891768986 0.0249708388000727
13626.1937244202 0.0281329434365034
13636.1982719418 0.0239969571121037
13646.2028194634 0.026635387679562
13656.207366985 0.0245072534307837
13666.2119145066 0.0246554161421955
13676.2164620282 0.0251240825746208
13686.2210095498 0.0275088206399232
13696.2255570714 0.0285252106841654
13706.230104593 0.026547514135018
13716.2346521146 0.0277680600993335
13726.2391996362 0.0243429008405656
13736.2437471578 0.025843283161521
13746.2482946794 0.0268896662164479
13756.252842201 0.0239489721134305
13766.2573897226 0.0296767097897828
13776.2619372442 0.0249095580074936
13786.2664847658 0.0250792342703789
13796.2710322874 0.0339307277463377
13806.275579809 0.0259783435612917
13816.2801273306 0.033040938898921
13826.2846748522 0.0259034417103976
13836.2892223738 0.0252744585741311
13846.2937698954 0.025675589684397
13856.298317417 0.0251568621024489
13866.3028649386 0.0272559975273907
13876.3074124602 0.0251389557961375
13886.3119599818 0.0250887607689947
13896.3165075034 0.0254686311818659
13906.321055025 0.0235785730183125
13916.3256025466 0.0234730320516974
13926.3301500682 0.0242634266614914
13936.3346975898 0.0255580984521657
13946.3392451114 0.0240259855054319
13956.343792633 0.0283430460840464
13966.3483401546 0.024634592467919
13976.3528876762 0.0241464495193213
13986.3574351978 0.0250176121480763
13996.3619827194 0.0242117820307612
14006.366530241 0.0248878488782793
14016.3710777626 0.0238027912564576
14026.3756252842 0.0238699847832322
14036.3801728058 0.0272462596185505
14046.3847203274 0.0246851984411478
14056.389267849 0.0255293550435454
14066.3938153706 0.0275408311281353
14076.3983628922 0.0253253558184952
14086.4029104138 0.0237139423843473
14096.4074579354 0.0267196556087583
14106.412005457 0.0254812331404537
14116.4165529786 0.0249139233492315
14126.4211005002 0.0276910550892353
14136.4256480218 0.0286375766154379
14146.4301955434 0.0255471069831401
14156.434743065 0.023889220552519
14166.4392905866 0.0253435173071921
14176.4438381082 0.0236158000770956
14186.4483856298 0.0261257789097726
14196.4529331514 0.0243377813603729
14206.457480673 0.0245517734438181
14216.4620281946 0.0263793207705021
14226.4665757162 0.0288939820602536
14236.4711232378 0.0259026605635881
14246.4756707594 0.0273692735936493
14256.480218281 0.031488687498495
14266.4847658026 0.0237239501439035
14276.4893133242 0.025306397350505
14286.4938608458 0.0361150477547199
14296.4984083674 0.0257650394923985
14306.502955889 0.0257066625636071
14316.5075034106 0.0242564021609724
14326.5120509322 0.0247736922465265
14336.5165984538 0.0237907893024385
14346.5211459754 0.0286016741301864
14356.525693497 0.0249816891737282
14366.5302410186 0.0257604930084199
14376.5347885402 0.025390345370397
14386.5393360618 0.0240246781613678
14396.5438835834 0.026159941451624
14406.548431105 0.0264347877819091
14416.5529786266 0.0235116225667298
14426.5575261482 0.0259216777049005
14436.5620736698 0.0249830423854291
14446.5666211915 0.0240301091689616
14456.5711687131 0.0241799396462739
14466.5757162347 0.0254937945865095
14476.5802637563 0.0283266121987253
14486.5848112779 0.0261476268060505
14496.5893587995 0.0271353099960834
14506.5939063211 0.0236968311946839
14516.5984538427 0.0241322312504053
14526.6030013643 0.0259115137159824
14536.6075488859 0.0246906008105725
14546.6120964075 0.0448823927436024
14556.6166439291 0.02391517162323
14566.6211914507 0.0239452896639705
14576.6257389723 0.0244309997651726
14586.6302864939 0.0234205650631338
14596.6348340155 0.0279001325834543
14606.6393815371 0.0253576955292374
14616.6439290587 0.0258273989893496
14626.6484765803 0.0243661266285926
14636.6530241019 0.0258283594157547
14646.6575716235 0.0230999244377017
14656.6621191451 0.0248401639983058
14666.6666666667 0.0245677689090371
14676.6712141883 0.0275508475024253
14686.6757617099 0.0241799547802657
14696.6803092315 0.0259053974878043
14706.6848567531 0.0246465122327209
14716.6894042747 0.0313621952664107
14726.6939517963 0.0243760952726007
14736.6984993179 0.0236488741356879
14746.7030468395 0.0269655925221741
14756.7075943611 0.0269983957987279
14766.7121418827 0.0243022989016026
14776.7166894043 0.0235638895537704
14786.7212369259 0.0250880836974829
14796.7257844475 0.0249317777343094
14806.7303319691 0.0235697473399341
14816.7348794907 0.0244283592328429
14826.7394270123 0.027265757555142
14836.7439745339 0.0302943729329854
14846.7485220555 0.0242437415290624
14856.7530695771 0.0245196141768247
14866.7576170987 0.0244696759618819
14876.7621646203 0.0308309234678745
14886.7667121419 0.025267286458984
14896.7712596635 0.0231462642550468
14906.7758071851 0.0235473827924579
14916.7803547067 0.0237706350162625
14926.7849022283 0.0273956020828336
14936.7894497499 0.0227947025559843
14946.7939972715 0.0255132268648595
14956.7985447931 0.0234005998354405
14966.8030923147 0.02348333154805
14976.8076398363 0.0248435549438
14986.8121873579 0.0249311130028218
14996.8167348795 0.0239927324000746
15006.8212824011 0.0244017068762332
15016.8258299227 0.0226414520293474
15026.8303774443 0.0235212533734739
15036.8349249659 0.0282360331621021
15046.8394724875 0.025232041021809
15056.8440200091 0.0242481804452837
15066.8485675307 0.027985971653834
15076.8531150523 0.0231479271315038
15086.8576625739 0.028488535201177
15096.8622100955 0.0232477860990912
15106.8667576171 0.0248969360254705
15116.8713051387 0.0238693850114942
15126.8758526603 0.0233127730898559
15136.8804001819 0.0447180136106908
15146.8849477035 0.0226433963980526
15156.8894952251 0.0300128592643887
15166.8940427467 0.0240738734137267
15176.8985902683 0.0240576327778399
15186.9031377899 0.0273251445032656
15196.9076853115 0.0229895662050694
15206.9122328331 0.0317073659971356
15216.9167803547 0.0232429846655577
15226.9213278763 0.0237877538893372
15236.9258753979 0.0237847657408565
15246.9304229195 0.0286661605350673
15256.9349704411 0.0242622948717326
15266.9395179627 0.0245117358863354
15276.9440654843 0.0227672432083637
15286.9486130059 0.0276485309004784
15296.9531605275 0.0239250960294157
15306.9577080491 0.0230647146236151
15316.9622555707 0.0260188870597631
15326.9668030923 0.0262045334093273
15336.9713506139 0.026896561961621
15346.9758981355 0.0254942397587001
15356.9804456571 0.0226164506748319
15366.9849931787 0.0237428450491279
15376.9895407003 0.0280514233745635
15386.9940882219 0.0237589431926608
15396.9986357435 0.0254132619593292
15407.0031832651 0.0276927268132567
15417.0077307867 0.0223695486783981
15427.0122783083 0.0224698502570391
15437.0168258299 0.0247912935446948
15447.0213733515 0.0335700986906886
15457.0259208731 0.0237367702648044
15467.0304683947 0.0336755211465061
15477.0350159163 0.0250864217523485
15487.0395634379 0.0240000744815916
15497.0441109595 0.0263976955320686
15507.0486584811 0.0240143735427409
15517.0532060027 0.0239458209834993
15527.0577535243 0.0244029692839831
15537.0623010459 0.0238629865925759
15547.0668485675 0.023862631060183
15557.0713960891 0.023478421382606
15567.0759436107 0.0256606368348002
15577.0804911323 0.0225469113793224
15587.0850386539 0.0275576042477041
15597.0895861755 0.0233259650412947
15607.0941336971 0.025388938607648
15617.0986812187 0.0242458884604275
15627.1032287403 0.0231802721973509
15637.1077762619 0.0348949965555221
15647.1123237835 0.0252162183169276
15657.1168713051 0.022557470947504
15667.1214188267 0.0347391020040959
15677.1259663483 0.0228668600320816
15687.1305138699 0.0238615775015205
15697.1350613915 0.0246199369430542
15707.1396089131 0.0259134715888649
15717.1441564347 0.0240541668608785
15727.1487039563 0.0228356416337192
15737.1532514779 0.0397166516631842
15747.1577989995 0.0230647807475179
15757.1623465211 0.0281186974607408
15767.1668940427 0.0240938882343471
15777.1714415643 0.0265310846734792
15787.1759890859 0.0234135526698083
15797.1805366075 0.0261742575094104
15807.1850841291 0.0252283005975187
15817.1896316508 0.02577761025168
15827.1941791724 0.023270461242646
15837.198726694 0.0252593767363578
15847.2032742156 0.0227167669218034
15857.2078217372 0.0245348049793392
15867.2123692588 0.0248494956176728
15877.2169167804 0.0275802575051785
15887.221464302 0.0249129822477698
15897.2260118236 0.0226507161278278
15907.2305593452 0.0248271534219384
15917.2351068668 0.0246861025225371
15927.2396543884 0.0322856104467064
15937.24420191 0.0238993680104613
15947.2487494316 0.0257354178465903
15957.2532969532 0.0318365949206054
15967.2578444748 0.0252292966470122
15977.2623919964 0.0277314542327076
15987.266939518 0.0233626035042107
15997.2714870396 0.0232160082086921
16007.2760345612 0.0262107187882066
16017.2805820828 0.0246957209892571
16027.2851296044 0.0229196697473526
16037.289677126 0.0231404164806008
16047.2942246476 0.0232697878964245
16057.2987721692 0.0309699287172407
16067.3033196908 0.0257201856002212
16077.3078672124 0.0292562711983919
16087.312414734 0.0273833035025746
16097.3169622556 0.023727577412501
16107.3215097772 0.0245317949447781
16117.3260572988 0.0227509869728237
16127.3306048204 0.025097044184804
16137.335152342 0.0232111441437155
16147.3396998636 0.0235034776851535
16157.3442473852 0.0251127381343395
16167.3487949068 0.023811805061996
16177.3533424284 0.0275449878536165
16187.35788995 0.0281770573928952
16197.3624374716 0.0228000313509256
16207.3669849932 0.027027552947402
16217.3715325148 0.0269957417622209
16227.3760800364 0.0229542930610478
16237.380627558 0.0275992017704993
16247.3851750796 0.0227884796913713
16257.3897226012 0.0267760916613042
16267.3942701228 0.0230635374318808
16277.3988176444 0.0225030835717916
16287.403365166 0.0249198074452579
16297.4079126876 0.0235181115567684
16307.4124602092 0.0226272393483669
16317.4170077308 0.0253233124967664
16327.4215552524 0.0221609994769096
16337.426102774 0.025059062987566
16347.4306502956 0.0250115168746561
16357.4351978172 0.0247886914294213
16367.4397453388 0.0226640133187175
16377.4442928604 0.0237938072532415
16387.448840382 0.0249269276391715
16397.4533879036 0.0280613955110312
16407.4579354252 0.022601505741477
16417.4624829468 0.0223138770088553
16427.4670304684 0.0229469961486757
16437.47157799 0.0230754485819489
16447.4761255116 0.0263736159540713
16457.4806730332 0.0239645338151604
16467.4852205548 0.0242300215177238
16477.4897680764 0.026116713648662
16487.494315598 0.0249651425983757
16497.4988631196 0.022643378470093
16507.5034106412 0.0254745951388031
16517.5079581628 0.0218801021110266
16527.5125056844 0.022101704031229
16537.517053206 0.0228910383302718
16547.5216007276 0.0243158526718616
16557.5261482492 0.0258263347204775
16567.5306957708 0.0227279502432793
16577.5352432924 0.0234055127948523
16587.539790814 0.022997380932793
16597.5443383356 0.0342100425623357
16607.5488858572 0.0247323841322213
16617.5534333788 0.027460620040074
16627.5579809004 0.0253536810632795
16637.562528422 0.0225684673059732
16647.5670759436 0.0234905085526407
16657.5716234652 0.0224398570135236
16667.5761709868 0.0231880252249539
16677.5807185084 0.033358650514856
16687.58526603 0.0220812277402729
16697.5898135516 0.0227972574066371
16707.5943610732 0.0240353960543871
16717.5989085948 0.0239790233317763
16727.6034561164 0.0222506744321436
16737.608003638 0.0250764561351389
16747.6125511596 0.022958077955991
16757.6170986812 0.0242100229952484
16767.6216462028 0.0251028381753713
16777.6261937244 0.0224564471282065
16787.630741246 0.0300875150132924
16797.6352887676 0.0257060118019581
16807.6398362892 0.0215795238036662
16817.6443838108 0.02305618673563
16827.6489313324 0.0221602104138583
16837.653478854 0.0286063512321562
16847.6580263756 0.0249397882726043
16857.6625738972 0.0273788580670953
16867.6671214188 0.0217087783385068
16877.6716689404 0.02286950009875
16887.676216462 0.0250049764290452
16897.6807639836 0.0253145389724523
16907.6853115052 0.0270759586710483
16917.6898590268 0.0234637246467173
16927.6944065484 0.0224366560578346
16937.69895407 0.0253207082860172
16947.7035015916 0.0216429987922311
16957.7080491132 0.0257112123072147
16967.7125966348 0.0231814594008029
16977.7171441564 0.0251768298912793
16987.721691678 0.0232195460703224
16997.7262391996 0.0217125138733536
17007.7307867212 0.0246672180946916
17017.7353342428 0.0269071226939559
17027.7398817644 0.0218112713191658
17037.744429286 0.0255438287276775
17047.7489768076 0.025277943816036
17057.7535243292 0.0260544223710895
17067.7580718508 0.0228792908601463
17077.7626193724 0.0219958440866321
17087.767166894 0.0336819102521986
17097.7717144156 0.0215749992057681
17107.7762619372 0.0212736362591386
17117.7808094588 0.0253725235816091
17127.7853569804 0.0268265041522682
17137.789904502 0.0242241220548749
17147.7944520236 0.0234254598617554
17157.7989995452 0.0211300926748663
17167.8035470668 0.030805088346824
17177.8080945885 0.0251280935481191
17187.81264211 0.0224017133004963
17197.8171896316 0.0224448312073946
17207.8217371533 0.0279910822864622
17217.8262846749 0.0218003613408655
17227.8308321965 0.0229796166531742
17237.8353797181 0.0217528205830604
17247.8399272397 0.0330103251617402
17257.8444747613 0.0241885774303228
17267.8490222829 0.0272421787958592
17277.8535698045 0.0245034419931471
17287.8581173261 0.0232007545419037
17297.8626648477 0.0252489347476512
17307.8672123693 0.0244154073297977
17317.8717598909 0.0228367999661714
17327.8763074125 0.0225734114646912
17337.8808549341 0.0282630708534271
17347.8854024557 0.0235555891413242
17357.8899499773 0.0226384454872459
17367.8944974989 0.0224364493042231
17377.8990450205 0.0537670573685318
17387.9035925421 0.0234017309267074
17397.9081400637 0.0234967803116888
17407.9126875853 0.0221321189310402
17417.9172351069 0.0251960812602192
17427.9217826285 0.0293477301020175
17437.9263301501 0.0236000707373023
17447.9308776717 0.0229254520963877
17457.9354251933 0.0242644788231701
17467.9399727149 0.023256519343704
17477.9445202365 0.0226549173239619
17487.9490677581 0.0228399485349655
17497.9536152797 0.0288969038520008
17507.9581628013 0.0226810383610427
17517.9627103229 0.021507729543373
17527.9672578445 0.0240615613292903
17537.9718053661 0.0217210296541452
17547.9763528877 0.0283924497198313
17557.9809004093 0.0245575250592083
17567.9854479309 0.0216332578565925
17577.9899954525 0.0233295804355294
17587.9945429741 0.0231315391138196
17597.9990904957 0.021480712108314
17608.0036380173 0.0211375164799392
17618.0081855389 0.0259121558628976
17628.0127330605 0.0340342409908772
17638.0172805821 0.0228361231274903
17648.0218281037 0.025704201310873
17658.0263756253 0.0236605482641608
17668.0309231469 0.0221832108218223
17678.0354706685 0.0262006651610136
17688.0400181901 0.0221809614449739
17698.0445657117 0.0236314488574862
17708.0491132333 0.0307818425353616
17718.0536607549 0.0301654564682394
17728.0582082765 0.0242709240410477
17738.0627557981 0.0217546636704355
17748.0673033197 0.0239631573203951
17758.0718508413 0.0219629008788615
17768.0763983629 0.0211674844613299
17778.0809458845 0.0227582221850753
17788.0854934061 0.022924002725631
17798.0900409277 0.0299934681970626
17808.0945884493 0.0246391298715025
17818.0991359709 0.0251304146368057
17828.1036834925 0.0242599069606513
17838.1082310141 0.0317024798132479
17848.1127785357 0.0215058601461351
17858.1173260573 0.0306934686377645
17868.1218735789 0.0229713874869049
17878.1264211005 0.0232612083200365
17888.1309686221 0.0276146684773266
17898.1355161437 0.0214708040002733
17908.1400636653 0.0212202137336135
17918.1446111869 0.0221768079791218
17928.1491587085 0.0257995531428605
17938.1537062301 0.0220463036093861
17948.1582537517 0.0276419443544
17958.1628012733 0.0210178515408188
17968.1673487949 0.0221817789133638
17978.1718963165 0.0237818129826337
17988.1764438381 0.0236091720871627
17998.1809913597 0.0219157231040299
18008.1855388813 0.0250140856951475
18018.1900864029 0.0294433552771807
18028.1946339245 0.0219286510255188
18038.1991814461 0.0238822256214917
18048.2037289677 0.0220342560205609
18058.2082764893 0.0210357985924929
18068.2128240109 0.0215456043370068
18078.2173715325 0.0223596591968089
18088.2219190541 0.0245832614600658
18098.2264665757 0.0222017378546298
18108.2310140973 0.02285788487643
18118.2355616189 0.0235118088312447
18128.2401091405 0.0223422637209296
18138.2446566621 0.0333069008775055
18148.2492041837 0.0209814973641187
18158.2537517053 0.0274637243710458
18168.2582992269 0.0215801780577749
18178.2628467485 0.022761968197301
18188.2673942701 0.0219678513240069
18198.2719417917 0.027750272070989
18208.2764893133 0.0236940912436694
18218.2810368349 0.0217809940222651
18228.2855843565 0.0257168908137828
18238.2901318781 0.0260517045389861
18248.2946793997 0.0253728565294296
18258.2992269213 0.0236696747597307
18268.3037744429 0.0231958830263466
18278.3083219645 0.0224102097563446
18288.3128694861 0.0225853733718395
18298.3174170077 0.0228514459449798
18308.3219645293 0.0221031084656715
18318.3265120509 0.0226614635903388
18328.3310595725 0.0247836508788168
18338.3356070941 0.0222381060011685
18348.3401546157 0.0210863903630525
18358.3447021373 0.0205821716226637
18368.3492496589 0.0224225188139826
18378.3537971805 0.0218854553531855
18388.3583447021 0.0235369924921542
18398.3628922237 0.0217494231183082
18408.3674397453 0.0214850772172213
18418.3719872669 0.0225234962999821
18428.3765347885 0.0234432511497289
18438.3810823101 0.0219227538909763
18448.3856298317 0.0262256495188922
18458.3901773533 0.0210812955629081
18468.3947248749 0.0270829522050917
18478.3992723965 0.0218402876053005
18488.4038199181 0.0237331464886665
18498.4083674397 0.0221397371497005
18508.4129149613 0.0218449633102864
18518.4174624829 0.023045871173963
18528.4220100045 0.0206416677683592
18538.4265575261 0.0235477387905121
18548.4311050477 0.0239976325538009
18558.4356525694 0.0217195902951062
18568.440200091 0.0215886996593326
18578.4447476125 0.0238896508235484
18588.4492951342 0.0235224466305226
18598.4538426558 0.0268911661114544
18608.4583901774 0.0220115915872157
18618.462937699 0.0259973253123462
18628.4674852206 0.0246829115785658
18638.4720327422 0.0208483671303838
18648.4765802638 0.0279992739669979
18658.4811277854 0.0258176835486665
18668.485675307 0.0236937035806477
18678.4902228286 0.024938132846728
18688.4947703502 0.0225967958103865
18698.4993178718 0.0233823319431394
18708.5038653934 0.0240219554398209
18718.508412915 0.0205222810618579
18728.5129604366 0.020619208458811
18738.5175079582 0.036067673470825
18748.5220554798 0.0204379771603271
18758.5266030014 0.0238774463068694
18768.531150523 0.0398446072358638
18778.5356980446 0.0229661948978901
18788.5402455662 0.0205101470928639
18798.5447930878 0.0364271698053926
18808.5493406094 0.0232127590570599
18818.553888131 0.0244886244181544
18828.5584356526 0.0210934330243617
18838.5629831742 0.0248094233684242
18848.5675306958 0.021908997092396
18858.5720782174 0.0217296292539686
18868.576625739 0.021900424733758
18878.5811732606 0.0208493643440306
18888.5857207822 0.0242678434588015
18898.5902683038 0.0241751465946436
18908.5948158254 0.0262029385194182
18918.599363347 0.022808811860159
18928.6039108686 0.0361764759290963
18938.6084583902 0.0270338475238532
18948.6130059118 0.03166658943519
18958.6175534334 0.0209191048052162
18968.622100955 0.0323532386682928
18978.6266484766 0.0206758108688518
18988.6311959982 0.0234354578424245
18998.6357435198 0.0436826327349991
19008.6402910414 0.0218491812702268
19018.644838563 0.0219134589424357
19028.6493860846 0.0227235753554851
19038.6539336062 0.0274022459052503
19048.6584811278 0.0226505661848933
19058.6630286494 0.0213955636136234
19068.667576171 0.0227772783255205
19078.6721236926 0.020909741288051
19088.6766712142 0.0268915183842182
19098.6812187358 0.0212572470773011
19108.6857662574 0.0215241094119847
19118.690313779 0.024729794356972
19128.6948613006 0.028123288648203
19138.6994088222 0.0255711644422263
19148.7039563438 0.0209963666275144
19158.7085038654 0.0233485498465598
19168.713051387 0.0221967704128474
19178.7175989086 0.0213545321021229
19188.7221464302 0.0313954139128327
19198.7266939518 0.025613785488531
19208.7312414734 0.0227976383175701
19218.735788995 0.0255749460775405
19228.7403365166 0.0220717587508261
19238.7448840382 0.0251036607660353
19248.7494315598 0.0208637471077964
19258.7539790814 0.0275252526625991
19268.758526603 0.0232644516509026
19278.7630741246 0.0204438727814704
19288.7676216462 0.0290724370861426
19298.7721691678 0.0224964139051735
19308.7767166894 0.0204286104999483
19318.781264211 0.0235251346603036
19328.7858117326 0.0211692461743951
19338.7903592542 0.0241724404040724
19348.7949067758 0.0246961531229317
19358.7994542974 0.0205203359946609
19368.804001819 0.0236413748934865
19378.8085493406 0.0229429411701858
19388.8130968622 0.022567308973521
19398.8176443838 0.0209515108726919
19408.8221919054 0.0230196069460362
19418.826739427 0.0265403415542096
19428.8312869486 0.0266685904935002
19438.8358344702 0.0217804280109704
19448.8403819918 0.0223641889169812
19458.8449295134 0.0211902258452028
19468.849477035 0.0308091887272894
19478.8540245566 0.0274067448917776
19488.8585720782 0.0269142973702401
19498.8631195998 0.0301587944850326
19508.8676671214 0.0207647522911429
19518.872214643 0.022443583002314
19528.8767621646 0.0230592715088278
19538.8813096862 0.0221236401703209
19548.8858572078 0.0210715837311
19558.8904047294 0.024923904100433
19568.894952251 0.0284898790996522
19578.8994997726 0.0218570441938937
19588.9040472942 0.0230922668706626
19598.9085948158 0.0273758890107274
19608.9131423374 0.0234077519271523
19618.917689859 0.0225349953398108
19628.9222373806 0.0221633366309106
19638.9267849022 0.0252398797310889
19648.9313324238 0.0272283763624728
19658.9358799454 0.0217820338439196
19668.940427467 0.0212837739381939
19678.9449749886 0.0211338840890676
19688.9495225102 0.0248558009043336
19698.9540700318 0.0221331358188763
19708.9586175534 0.0228589719627053
19718.963165075 0.0203829263336957
19728.9677125966 0.0249432472046465
19738.9722601182 0.0250943247228861
19748.9768076398 0.0391435332130641
19758.9813551614 0.0243086975533515
19768.985902683 0.026024354621768
19778.9904502046 0.0269723180681467
19788.9949977262 0.0235637724399567
19798.9995452478 0.0208124408964068
19809.0040927694 0.022276523988694
19819.008640291 0.026316165458411
19829.0131878126 0.0252075113821775
19839.0177353342 0.0256719570606947
19849.0222828558 0.0259162283036858
19859.0268303774 0.0241470646578819
19869.031377899 0.0302721208427101
19879.0359254206 0.0344695022795349
19889.0404729422 0.0243676796089858
19899.0450204638 0.0257968548685312
19909.0495679854 0.0242214002646506
19919.054115507 0.0260023495648056
19929.0586630286 0.0225674916291609
19939.0632105503 0.0234783061314374
19949.0677580719 0.0355916095431894
19959.0723055935 0.021028672112152
19969.0768531151 0.0201142667792737
19979.0814006367 0.0241671624826267
19989.0859481583 0.0245294033084065
19999.0904956799 0.0253512155031785
20009.0950432015 0.029343802947551
20019.0995907231 0.0230751058552414
20029.1041382447 0.0251591457054019
20039.1086857663 0.0236069582169876
20049.1132332879 0.0278512178920209
20059.1177808095 0.0243058609776199
20069.1223283311 0.0212200290989131
20079.1268758527 0.0361662290524691
20089.1314233743 0.0212282200809568
20099.1359708959 0.0200988461729139
20109.1405184175 0.0214391661575064
20119.1450659391 0.0249864442739636
20129.1496134607 0.025431644404307
20139.1541609823 0.0208610718837008
20149.1587085039 0.026271891547367
20159.1632560255 0.0282446530181915
20169.1678035471 0.021256105042994
20179.1723510687 0.0207670697709545
20189.1768985903 0.0209682304412127
20199.1814461119 0.0213146206224337
20209.1859936335 0.0215840772725642
20219.1905411551 0.0206931969150901
20229.1950886767 0.0228980984538794
20239.1996361983 0.0261268517933786
20249.2041837199 0.0228900539223105
20259.2087312415 0.0233201310038567
20269.2132787631 0.0200568055734038
20279.2178262847 0.0230406746268272
20289.2223738063 0.021730862557888
20299.2269213279 0.0212143367389217
20309.2314688495 0.024291523033753
20319.2360163711 0.0272781325038522
20329.2405638927 0.020238573779352
20339.2451114143 0.0305386330001056
20349.2496589359 0.0219428536947817
20359.2542064575 0.0224115997552872
20369.2587539791 0.0210224671754986
20379.2633015007 0.0334219359792769
20389.2678490223 0.020894585060887
20399.2723965439 0.0225601084530354
20409.2769440655 0.022190451505594
20419.2814915871 0.0276838995050639
20429.2860391087 0.0208544668275863
20439.2905866303 0.0221662683179602
20449.2951341519 0.0336166599299759
20459.2996816735 0.0206551365554333
20469.3042291951 0.0204987491015345
20479.3087767167 0.022519092541188
20489.3133242383 0.0215939565096051
20499.3178717599 0.0290759918279946
20509.3224192815 0.0231839208863676
20519.3269668031 0.0240052025765181
20529.3315143247 0.0255326370242983
20539.3360618463 0.0377342056017369
20549.3406093679 0.0206283845473081
20559.3451568895 0.0264673193451017
20569.3497044111 0.0299268097151071
20579.3542519327 0.0200821032049134
20589.3587994543 0.0241763261146843
20599.3633469759 0.0198569898493588
20609.3678944975 0.0248073390685022
20619.3724420191 0.0252176795620471
20629.3769895407 0.0223907047184184
20639.3815370623 0.023037510109134
20649.3860845839 0.0216909158043563
20659.3906321055 0.0235198615118861
20669.3951796271 0.0204067543381825
20679.3997271487 0.0234525285195559
20689.4042746703 0.0289884675294161
20699.4088221919 0.0228971687611192
20709.4133697135 0.0207189496140927
20719.4179172351 0.0225140375550836
20729.4224647567 0.0239919782616198
20739.4270122783 0.0217698778724298
20749.4315597999 0.0225182609865442
20759.4361073215 0.0212572192540392
20769.4406548431 0.0225113438209519
20779.4452023647 0.0357158181723207
20789.4497498863 0.0209076126338914
20799.4542974079 0.0260184602811933
20809.4588449295 0.020840855082497
20819.4633924511 0.0210749220568687
20829.4679399727 0.0213932755868882
20839.4724874943 0.0198758979095146
20849.4770350159 0.0306094430852681
20859.4815825375 0.019880001200363
20869.4861300591 0.0270808623172343
20879.4906775807 0.0225693448446691
20889.4952251023 0.0237739124568179
20899.4997726239 0.0226935497485101
20909.5043201455 0.0234674972016364
20919.5088676671 0.0218118038028479
20929.5134151887 0.0203712023794651
20939.5179627103 0.0243878816254437
20949.5225102319 0.0204944552388042
20959.5270577535 0.022408906603232
20969.5316052751 0.0253820649813861
20979.5361527967 0.0206167381256819
20989.5407003183 0.0246637986274436
20999.5452478399 0.0207023790571839
21009.5497953615 0.0299073802307248
21019.5543428831 0.036724311998114
21029.5588904047 0.0236925807548687
21039.5634379263 0.0199992421548814
21049.5679854479 0.0336862565018237
21059.5725329695 0.0201994358794764
21069.5770804911 0.0203133681789041
21079.5816280127 0.0218706328887492
21089.5861755343 0.0376061031129211
21099.5907230559 0.0214707383420318
21109.5952705775 0.0227892252150923
21119.5998180991 0.0206036608433351
21129.6043656207 0.0262684323824942
21139.6089131423 0.0289123288821429
21149.6134606639 0.0208055495750159
21159.6180081855 0.0307175293564796
21169.6225557071 0.0234911409206688
21179.6271032287 0.0282832502853125
21189.6316507503 0.0228257020935416
21199.6361982719 0.0199077737051994
21209.6407457935 0.0206683254800737
21219.6452933151 0.0207084669964388
21229.6498408367 0.0239466789644212
21239.6543883583 0.0277850141283125
21249.6589358799 0.020617853035219
21259.6634834015 0.0330973176751286
21269.6680309231 0.0204433707986027
21279.6725784447 0.0287215560674667
21289.6771259663 0.0217723865061998
21299.681673488 0.0224468720844015
21309.6862210095 0.0202397770481184
21319.6907685311 0.0227684148121625
21329.6953160528 0.0226312493905425
21339.6998635744 0.0253286398947239
21349.704411096 0.0252124798716977
21359.7089586176 0.0218251772457734
21369.7135061392 0.0296431010356173
21379.7180536608 0.0212726651225239
21389.7226011824 0.0287628592923284
21399.727148704 0.0255105259129778
21409.7316962256 0.0205436148680747
21419.7362437472 0.0229325164109468
21429.7407912688 0.0208652791334316
21439.7453387904 0.0203312289668247
21449.749886312 0.0202528403606266
21459.7544338336 0.0246665836311877
21469.7589813552 0.0211390752810985
21479.7635288768 0.0255740827415138
21489.7680763984 0.0223533471580595
21499.77262392 0.0266226681414992
21509.7771714416 0.0242660797666758
21519.7817189632 0.0223475061357021
21529.7862664848 0.0256589824566618
21539.7908140064 0.020958797307685
21549.795361528 0.0588993828278035
21559.7999090496 0.0200290054781362
21569.8044565712 0.0229473038343713
21579.8090040928 0.0210146078607067
21589.8135516144 0.0231537886429578
21599.818099136 0.0247012502513826
21609.8226466576 0.0231593421194702
21619.8271941792 0.0224323479924351
21629.8317417008 0.0216231481172144
21639.8362892224 0.0376308783888817
21649.840836744 0.0210795950843021
21659.8453842656 0.0394211106467992
21669.8499317872 0.0202714606421068
21679.8544793088 0.0234614394139498
21689.8590268304 0.0223762921523303
21699.863574352 0.0198525824816898
21709.8681218736 0.0196518143638968
21719.8726693952 0.0311133980285376
21729.8772169168 0.024605403188616
21739.8817644384 0.0215736193349585
21749.88631196 0.0241318295011297
21759.8908594816 0.0221915717702359
21769.8954070032 0.0204642851604149
21779.8999545248 0.0201242120238021
21789.9045020464 0.0258020020555705
21799.909049568 0.0204744655638933
21809.9135970896 0.0217556708958
21819.9181446112 0.0224996177712455
21829.9226921328 0.0230832152301446
21839.9272396544 0.0230783668812364
21849.931787176 0.0225902318488806
21859.9363346976 0.0272007905878127
21869.9408822192 0.0214547879295424
21879.9454297408 0.0225794301368296
21889.9499772624 0.022747183451429
21899.954524784 0.0202729471493512
21909.9590723056 0.020870472304523
21919.9636198272 0.0230245070997626
21929.9681673488 0.0214404832804576
21939.9727148704 0.0245424826862291
21949.977262392 0.030372149660252
21959.9818099136 0.0200614607892931
21969.9863574352 0.0228799786418676
21979.9909049568 0.0199831352801993
21989.9954524784 0.020775044336915
22000 0.0249610530445352
};
\addplot [semithick, red]
table {%
0 0.626649237237871
10.004589261129 1.70475767552853
20.0091785222579 7.71061848849058
30.0137677833869 1.45542593300343
40.0183570445158 0.839943386614323
50.0229463056448 0.708712920546532
60.0275355667738 0.857562012970448
70.0321248279027 0.777244031429291
80.0367140890317 0.851658873260021
90.0413033501606 0.870689272880554
100.04589261129 0.858287192881107
110.050481872419 0.82506350427866
120.055071133548 1.04267308861017
130.059660394676 1.41613668948412
140.064249655805 1.0005559772253
150.068838916934 2.52575306594372
160.073428178063 0.982386194169521
170.078017439192 0.73629117757082
180.082606700321 0.849376067519188
190.08719596145 0.987123735249043
200.091785222579 1.25512640923262
210.096374483708 0.783022359013557
220.100963744837 0.768909223377705
230.105553005966 1.06798048689961
240.110142267095 0.693694390356541
250.114731528224 0.627061273902655
260.119320789353 0.625392653048038
270.123910050482 0.718949392437935
280.128499311611 0.548047326505184
290.13308857274 0.520495247095823
300.137677833869 0.442880261689425
310.142267094998 2.11913948878646
320.146856356127 0.764861240983009
330.151445617256 0.525565106421709
340.156034878385 0.602134484797716
350.160624139514 0.494921363890171
360.165213400642 0.401326816529036
370.169802661771 0.46151439473033
380.1743919229 0.399742107838392
390.178981184029 0.646968193352222
400.183570445158 0.572328217327595
410.188159706287 0.444487985223532
420.192748967416 0.36217837780714
430.197338228545 0.314940309152007
440.201927489674 0.309885235503316
450.206516750803 0.373687658458948
460.211106011932 0.656371019780636
470.215695273061 0.382548684254289
480.22028453419 1.1251955293119
490.224873795319 0.373644724488258
500.229463056448 0.262957951053977
510.234052317577 0.69787541218102
520.238641578706 0.772838540375233
530.243230839835 0.567182011902332
540.247820100964 0.261014865711331
550.252409362093 0.425189610570669
560.256998623222 0.847569841891527
570.261587884351 0.440860953181982
580.26617714548 0.958945050835609
590.270766406608 0.455751473084092
600.275355667737 0.310430772602558
610.279944928866 0.543156009167433
620.284534189995 0.840582728385925
630.289123451124 0.22067659907043
640.293712712253 0.201796738430858
650.298301973382 0.313551088795066
660.302891234511 0.298066539689898
670.30748049564 0.224468691274524
680.312069756769 0.244323018938303
690.316659017898 0.260941417887807
700.321248279027 0.287348570302129
710.325837540156 0.694495296105742
720.330426801285 0.6721884123981
730.335016062414 0.219506144523621
740.339605323543 0.334012925624847
750.344194584672 0.910006863996387
760.348783845801 0.227542482316494
770.35337310693 0.490333525463939
780.357962368059 0.397956928238273
790.362551629188 0.435478182509542
800.367140890317 0.204346537590027
810.371730151446 1.25006897374988
820.376319412575 0.304803550243378
830.380908673704 0.743770331144333
840.385497934832 0.195776937529445
850.390087195961 0.268830593675375
860.39467645709 0.232219308614731
870.399265718219 0.295904228463769
880.403854979348 0.17366037517786
890.408444240477 0.170151859521866
900.413033501606 0.438916156068444
910.417622762735 0.180199032649398
920.422212023864 0.946346681565046
930.426801284993 0.175106251612306
940.431390546122 0.187109095975757
950.435979807251 0.201720809563994
960.44056906838 0.307659676298499
970.445158329509 0.18587988242507
980.449747590638 0.235478086397052
990.454336851767 0.271863661706448
1000.4589261129 0.27081342227757
1010.46351537402 0.707459462806582
1020.46810463515 0.200453216210008
1030.47269389628 2.18090775236487
1040.47728315741 0.154204647988081
1050.48187241854 0.284653048962355
1060.48646167967 0.264572639018297
1070.4910509408 0.18037305958569
1080.49564020193 0.307469313964248
1090.50022946306 1.25186965987086
1100.50481872419 0.836713887751102
1110.50940798531 0.244208356365561
1120.51399724644 0.278366651386023
1130.51858650757 1.93495206721127
1140.5231757687 0.150281175971031
1150.52776502983 0.191156502813101
1160.53235429096 0.165587795898318
1170.53694355209 0.140794852748513
1180.54153281322 0.148470720276237
1190.54612207435 0.23350222595036
1200.55071133547 0.771665669977665
1210.5553005966 1.13472631387413
1220.55988985773 0.545731287449598
1230.56447911886 0.893693279474974
1240.56906837999 2.00385686382651
1250.57365764112 0.125076283700764
1260.57824690225 0.143123082816601
1270.58283616338 0.350112117826939
1280.58742542451 0.214371861889958
1290.59201468564 0.242803232744336
1300.59660394676 0.336149690672755
1310.60119320789 0.375951502472162
1320.60578246902 0.286682039499283
1330.61037173015 0.197502966970205
1340.61496099128 0.178096033632755
1350.61955025241 0.316715426743031
1360.62413951354 0.172013367526233
1370.62872877467 0.25529002584517
1380.6333180358 0.383976388722658
1390.63790729693 0.67885690741241
1400.64249655805 0.628714423626661
1410.64708581918 0.304683218710124
1420.65167508031 0.245221855118871
1430.65626434144 0.123754468746483
1440.66085360257 0.122518729418516
1450.6654428637 0.166408651508391
1460.67003212483 0.201040506362915
1470.67462138596 0.190867062658072
1480.67921064709 0.153905661776662
1490.68379990821 0.320810168981552
1500.68838916934 0.15059432759881
1510.69297843047 0.109180746600032
1520.6975676916 0.437550862319767
1530.70215695273 0.187941644340754
1540.70674621386 0.110729375854135
1550.71133547499 0.212597191333771
1560.71592473612 0.114143366925418
1570.72051399725 0.107512816786766
1580.72510325838 0.129444275982678
1590.7296925195 0.147365150973201
1600.73428178063 0.179254208691418
1610.73887104176 0.110899506136775
1620.74346030289 0.344574690796435
1630.74804956402 0.412497660145164
1640.75263882515 0.174707639031112
1650.75722808628 0.172879891470075
1660.76181734741 0.7217190079391
1670.76640660854 0.751743704080582
1680.77099586966 0.127415238879621
1690.77558513079 0.106566333211958
1700.78017439192 0.197195479646325
1710.78476365305 0.0949230864644051
1720.78935291418 0.110790581442416
1730.79394217531 0.280518934130669
1740.79853143644 0.10043493565172
1750.80312069757 0.383786529302597
1760.8077099587 0.259061513468623
1770.81229921983 1.23299117013812
1780.81688848095 0.215251868590713
1790.82147774208 0.160821321420372
1800.82606700321 0.154027826152742
1810.83065626434 0.355506393127143
1820.83524552547 0.190313131548464
1830.8398347866 0.218204822391272
1840.84442404773 0.188730916008353
1850.84901330886 0.227117321453989
1860.85360256999 0.10323962662369
1870.85819183112 0.211330910213292
1880.86278109224 0.38338222540915
1890.86737035337 0.17694135196507
1900.8719596145 0.239930542185903
1910.87654887563 0.239891174249351
1920.88113813676 0.241830362938344
1930.88572739789 0.197663186118007
1940.89031665902 0.129995460622013
1950.89490592015 0.905599530786276
1960.89949518128 0.481298509985209
1970.9040844424 0.346636575646698
1980.90867370353 0.148737102746964
1990.91326296466 0.0990459034219384
2000.91785222579 0.653087493032217
2010.92244148692 0.358306160196662
2020.92703074805 0.467329601757228
2030.93162000918 0.123674674890935
2040.93620927031 0.739415293559432
2050.94079853144 0.360945908352733
2060.94538779257 0.152830379083753
2070.94997705369 0.0797957656905055
2080.95456631482 0.0883159320801497
2090.95915557595 0.0909510832279921
2100.96374483708 0.0934249344281852
2110.96833409821 0.591482977382839
2120.97292335934 0.085341040045023
2130.97751262047 0.269297695718706
2140.9821018816 0.134476518258452
2150.98669114273 0.140489333309233
2160.99128040385 0.491270123049617
2170.99586966498 0.313408649526536
2181.00045892611 0.333635822869837
2191.00504818724 0.0929720746353269
2201.00963744837 0.623728352598846
2211.0142267095 0.469577062875032
2221.01881597063 0.250841343775392
2231.02340523176 0.222002063877881
2241.02799449289 0.103504466824234
2251.03258375402 0.0981398625299335
2261.03717301514 0.0971659822389483
2271.04176227627 0.112107885070145
2281.0463515374 0.145693863742054
2291.05094079853 0.0986522324383259
2301.05553005966 0.176202877424657
2311.06011932079 0.368267502635717
2321.06470858192 0.101495268754661
2331.06929784305 0.133404071442783
2341.07388710418 0.129545449279249
2351.07847636531 0.117156816646457
2361.08306562643 0.997260577045381
2371.08765488756 0.346597949974239
2381.09224414869 0.315548837184906
2391.09683340982 0.144882141146809
2401.10142267095 0.0863572820089757
2411.10601193208 1.63975375145674
2421.11060119321 0.179252616129816
2431.11519045434 0.101249004714191
2441.11977971547 0.134688547812402
2451.12436897659 0.0778886014595628
2461.12895823772 0.0837480765767395
2471.13354749885 0.805814994499087
2481.13813675998 0.310299132019281
2491.14272602111 0.124383143149316
2501.14731528224 0.0978551153093576
2511.15190454337 0.550487708300352
2521.1564938045 0.244757880456746
2531.16108306563 0.131051647476852
2541.16567232676 0.518741333857179
2551.17026158788 0.288396468386054
2561.17485084901 0.0710231689736247
2571.17944011014 0.0986487939953804
2581.18402937127 0.0951209124177694
2591.1886186324 0.0846656770445406
2601.19320789353 0.45575019530952
2611.19779715466 0.22262288723141
2621.20238641579 0.116784136742353
2631.20697567692 0.0822142204269767
2641.21156493804 0.37399812694639
2651.21615419917 0.221478924155235
2661.2207434603 0.166878087446094
2671.22533272143 0.206161193549633
2681.22992198256 0.21439513284713
2691.23451124369 0.174769337289035
2701.23910050482 0.405520809814334
2711.24368976595 0.5550696561113
2721.24827902708 0.421547444537282
2731.25286828821 0.250986126251519
2741.25745754933 0.328694460913539
2751.26204681046 0.106991600245237
2761.26663607159 0.734685615636408
2771.27122533272 0.263044110499322
2781.27581459385 1.00128383561969
2791.28040385498 0.483233029954135
2801.28499311611 1.6031147800386
2811.28958237724 0.0690849213860929
2821.29417163837 0.0667588720098138
2831.29876089949 0.0697412877343595
2841.30335016062 0.114784122444689
2851.30793942175 0.192375803366303
2861.31252868288 0.115551562048495
2871.31711794401 0.115063884295523
2881.32170720514 0.250411421060562
2891.32629646627 0.167982935905457
2901.3308857274 0.251799167133868
2911.33547498853 0.127329766750336
2921.34006424966 0.133375983685255
2931.34465351078 0.0721208606846631
2941.34924277191 0.204365435056388
2951.35383203304 0.0723146093077958
2961.35842129417 0.275638258084655
2971.3630105553 0.164851358160377
2981.36759981643 0.126811859197915
2991.37218907756 0.169540477916598
3001.37677833869 0.0985901216045022
3011.38136759982 0.0484169940464199
3021.38595686095 0.045109124854207
3031.39054612207 0.0438479385338724
3041.3951353832 0.0423376113176346
3051.39972464433 0.042859944049269
3061.40431390546 0.0415268484503031
3071.40890316659 0.0413352283649147
3081.41349242772 0.0413837796077132
3091.41808168885 0.041677005123347
3101.42267094998 0.0418259315192699
3111.42726021111 0.041672307997942
3121.43184947223 0.0411561597138643
3131.43643873336 0.042114713229239
3141.44102799449 0.0408719219267368
3151.44561725562 0.0429740557447076
3161.45020651675 0.043198271188885
3171.45479577788 0.0442186906002462
3181.45938503901 0.0427132705226541
3191.46397430014 0.0456914757378399
3201.46856356127 0.0419737547636032
3211.4731528224 0.0556413251906633
3221.47774208352 0.0438482114113867
3231.48233134465 0.0464770114049315
3241.48692060578 0.0503565981052816
3251.49150986691 0.0498692339751869
3261.49609912804 0.0751865799538791
3271.50068838917 0.0903370580635965
3281.5052776503 0.061939453240484
3291.50986691143 0.0631891214288771
3301.51445617256 0.0424153325147927
3311.51904543368 0.0395256883930415
3321.52363469481 0.0442130477167666
3331.52822395594 0.0410740301012993
3341.53281321707 0.0462690945714712
3351.5374024782 0.0547536625526845
3361.54199173933 0.0630817781202495
3371.54658100046 0.0432385797612369
3381.55117026159 0.0496115093119442
3391.55575952272 0.0671555851586163
3401.56034878385 0.0845021712593734
3411.56493804497 0.0440745551604778
3421.5695273061 0.0436222152784467
3431.57411656723 0.0450698202475905
3441.57870582836 0.0447898805141449
3451.58329508949 0.0397774374578148
3461.58788435062 0.0391792666632682
3471.59247361175 0.0469300434924662
3481.59706287288 0.0377486182842404
3491.60165213401 0.0383263062685728
3501.60624139514 0.0591180450282991
3511.61083065626 0.0532447120640427
3521.61541991739 0.0404421682469547
3531.62000917852 0.0455380193889141
3541.62459843965 0.0357028341386467
3551.62918770078 0.118788534775376
3561.63377696191 0.121514298487455
3571.63836622304 0.0379026292357594
3581.64295548417 0.0448416362050921
3591.6475447453 0.0463004801422358
3601.65213400642 0.0448729582130909
3611.65672326755 0.134443612769246
3621.66131252868 0.0377575138118118
3631.66590178981 0.0364882727153599
3641.67049105094 0.0457895784638822
3651.67508031207 0.0606691660359502
3661.6796695732 0.0594394134823233
3671.68425883433 0.0508439731784165
3681.68884809546 0.0540382792241871
3691.69343735659 0.05689777713269
3701.69802661771 0.0346953205298632
3711.70261587884 0.0345239234156907
3721.70720513997 0.0382720283232629
3731.7117944011 0.120961389038712
3741.71638366223 0.049510306911543
3751.72097292336 0.0348835487384349
3761.72556218449 0.0354435013141483
3771.73015144562 0.0407333141192794
3781.73474070675 0.109980318695307
3791.73932996788 0.0700357332825661
3801.743919229 0.0343391429632902
3811.74850849013 0.0314274751581252
3821.75309775126 0.0386713852640241
3831.75768701239 0.0473496234044433
3841.76227627352 0.0442747110500932
3851.76686553465 0.0311867319978774
3861.77145479578 0.0675354104023427
3871.77604405691 0.0356152299791574
3881.78063331804 0.035415000282228
3891.78522257916 0.0326867632102221
3901.78981184029 0.0331137729808688
3911.79440110142 0.094640027731657
3921.79899036255 0.0974461971782148
3931.80357962368 0.0312207581009716
3941.80816888481 0.0349168179091066
3951.81275814594 0.0395696149207652
3961.81734740707 0.0459313234314322
3971.8219366682 0.0338988821022213
3981.82652592933 0.106091494672
3991.83111519045 0.0318618300370872
4001.83570445158 0.0472031019162387
4011.84029371271 0.0401626946404576
4021.84488297384 0.0308315791189671
4031.84947223497 0.0654470487497747
4041.8540614961 0.032018685946241
4051.85865075723 0.0364505611360073
4061.86324001836 0.0360052438918501
4071.86782927949 0.0360216274857521
4081.87241854061 0.0292452105786651
4091.87700780174 0.0613130729179829
4101.88159706287 0.0314384931698442
4111.886186324 0.0364002028945833
4121.89077558513 0.0316049857065082
4131.89536484626 0.038662790087983
4141.89995410739 0.137603983050212
4151.90454336852 0.0381476802285761
4161.90913262965 0.0360297707375139
4171.91372189078 0.0296574006788433
4181.9183111519 0.0881161401048303
4191.92290041303 0.0429252001922578
4201.92748967416 0.0346789297182113
4211.93207893529 0.0922425324097276
4221.93666819642 0.182646091096103
4231.94125745755 0.0291387331672013
4241.94584671868 0.045402105897665
4251.95043597981 0.0378663027659059
4261.95502524094 0.049573375377804
4271.95961450207 0.0320434526074678
4281.96420376319 0.0329342507757246
4291.96879302432 0.0364090239163488
4301.97338228545 0.0305404493119568
4311.97797154658 0.177143843844533
4321.98256080771 0.0366241566371173
4331.98715006884 0.0487337873782963
4341.99173932997 0.0685049924068153
4351.9963285911 0.0368483099155128
4362.00091785223 0.0316745394375175
4372.00550711335 0.0908724153414369
4382.01009637448 0.0308419284410775
4392.01468563561 0.046140524558723
4402.01927489674 0.0329591401387006
4412.02386415787 0.0296898782253265
4422.028453419 0.0461120251566172
4432.03304268013 0.0277232069056481
4442.03763194126 0.080331688048318
4452.04222120239 0.0291439415886998
4462.04681046351 0.068662972887978
4472.05139972464 0.028042493853718
4482.05598898577 0.0312132763210684
4492.0605782469 0.0316799166612327
4502.06516750803 0.114541034214199
4512.06975676916 0.253080625087023
4522.07434603029 0.202549356501549
4532.07893529142 0.0718630435876548
4542.08352455255 0.0359687320888042
4552.08811381368 0.0947115239687264
4562.0927030748 0.0796535275876522
4572.09729233593 0.0504384632222354
4582.10188159706 0.0323612340725958
4592.10647085819 0.0492164820898324
4602.11106011932 0.0639399362262338
4612.11564938045 0.100901697296649
4622.12023864158 0.0398308772128075
4632.12482790271 0.0295000397600234
4642.12941716384 0.0438152106944472
4652.13400642497 0.0827839593403041
4662.13859568609 0.0288560392800719
4672.14318494722 0.0279384620953351
4682.14777420835 0.0938252778723836
4692.15236346948 0.0455092038027942
4702.15695273061 0.0335759287700057
4712.16154199174 0.0386902263853699
4722.16613125287 0.0325496492441744
4732.170720514 0.0374459044542164
4742.17530977513 0.0699754520319402
4752.17989903625 0.0327205075882375
4762.18448829738 0.0359974978491664
4772.18907755851 0.0493014925159514
4782.19366681964 0.106504869181663
4792.19825608077 0.0351543200667948
4802.2028453419 0.0343233186285943
4812.20743460303 0.041904104873538
4822.21202386416 0.0330175643321127
4832.21661312529 0.0286552435718477
4842.22120238642 0.081708172801882
4852.22579164754 0.134996727574617
4862.23038090867 0.0569682933855802
4872.2349701698 0.034970132401213
4882.23955943093 0.0306141695473343
4892.24414869206 0.0344509393908083
4902.24873795319 0.183971782680601
4912.25332721432 0.0375052012968808
4922.25791647545 0.0307018819730729
4932.26250573658 0.0992792469915003
4942.26709499771 0.239147547632456
4952.27168425883 0.0286819904576987
4962.27627351996 0.0434622294269502
4972.28086278109 0.0274860644713044
4982.28545204222 0.044036771170795
4992.29004130335 0.0914209680631757
5002.29463056448 0.0307835068088025
5012.29921982561 0.032297495752573
5022.30380908674 0.0276870911475271
5032.30839834787 0.0313437874428928
5042.31298760899 0.0291465998161584
5052.31757687012 0.033048432553187
5062.32216613125 0.0763842794112861
5072.32675539238 0.0330874137580395
5082.33134465351 0.344825726933777
5092.33593391464 0.027734958101064
5102.34052317577 0.0555503354407847
5112.3451124369 0.0520082421135157
5122.34970169803 0.0293494900688529
5132.35429095916 0.0323770195245743
5142.35888022028 0.0276508440729231
5152.36346948141 0.0986162554472685
5162.36805874254 0.055615991121158
5172.37264800367 0.0368111249990761
5182.3772372648 0.0546326448675245
5192.38182652593 0.0967153990641236
5202.38641578706 0.0264723827131093
5212.39100504819 0.0420493164565414
5222.39559430932 0.0291670560836792
5232.40018357044 0.0262791912537068
5242.40477283157 0.172082662116736
5252.4093620927 0.0366098743397743
5262.41395135383 0.108387438114733
5272.41854061496 0.054044741904363
5282.42312987609 0.0331329500768334
5292.42771913722 0.246332387439907
5302.43230839835 0.032733126077801
5312.43689765948 0.0491691629868001
5322.44148692061 0.0704870643094182
5332.44607618173 0.0427188775502145
5342.45066544286 0.0334842498414218
5352.45525470399 0.0258651345502585
5362.45984396512 0.0874696974642575
5372.46443322625 0.0798898399807513
5382.46902248738 0.120570227736607
5392.47361174851 0.148885541595519
5402.47820100964 0.0324383499100804
5412.48279027077 0.137690307572484
5422.4873795319 0.0557777034118772
5432.49196879302 0.203898809850216
5442.49655805415 0.0389372601639479
5452.50114731528 0.0458347990643233
5462.50573657641 0.0269934867974371
5472.51032583754 0.0301787385251373
5482.51491509867 0.0266449761111289
5492.5195043598 0.0316470998805016
5502.52409362093 0.0457432921975851
5512.52868288206 0.025477766059339
5522.53327214319 0.159188261255622
5532.53786140431 0.0873977444134653
5542.54245066544 0.02454574406147
5552.54703992657 0.0519231525249779
5562.5516291877 0.0366638782434165
5572.55621844883 0.0275148546788841
5582.56080770996 0.0245771300978959
5592.56539697109 0.0432632642332464
5602.56998623222 0.0331927409861237
5612.57457549335 0.16535975667648
5622.57916475447 0.0395577684976161
5632.5837540156 0.0312025002203882
5642.58834327673 0.0551192844286561
5652.59293253786 0.0725149330683053
5662.59752179899 0.0341629839967936
5672.60211106012 0.128196266014129
5682.60670032125 0.0844307681545615
5692.61128958238 0.0271037456113845
5702.61587884351 0.274472745135427
5712.62046810463 0.0468282152432948
5722.62505736576 0.0292919271159917
5732.62964662689 0.0246061247307807
5742.63423588802 0.0315727090928704
5752.63882514915 0.0483810461591929
5762.64341441028 0.035551373148337
5772.64800367141 0.0428537176921964
5782.65259293254 0.0282923080958426
5792.65718219367 0.0343657745979726
5802.6617714548 0.0360026543494314
5812.66636071592 0.0284669252578169
5822.67094997705 0.0767203075811267
5832.67553923818 0.077585943043232
5842.68012849931 0.0316753797233105
5852.68471776044 0.0378255841787905
5862.68930702157 0.0391940877307206
5872.6938962827 0.0555979181081057
5882.69848554383 0.0925151859410107
5892.70307480496 0.0631406852044165
5902.70766406609 0.0259424892719835
5912.71225332721 0.0267562330700457
5922.71684258834 0.025827300734818
5932.72143184947 0.0251255901530385
5942.7260211106 0.0705944837536663
5952.73061037173 0.14881432056427
5962.73519963286 0.0252367816865444
5972.73978889399 0.0776112768799067
5982.74437815512 0.0257568990346044
5992.74896741625 0.0369113646447659
6002.75355667737 0.0237794267013669
6012.7581459385 0.0233673332259059
6022.76273519963 0.0248435663525015
6032.76732446076 0.0246599996462464
6042.77191372189 0.0250074134673923
6052.77650298302 0.0255996233318001
6062.78109224415 0.0279434446711093
6072.78568150528 0.0402240874245763
6082.79027076641 0.0293298708274961
6092.79486002753 0.0286960212979466
6102.79944928866 0.0385050578042865
6112.80403854979 0.032344390405342
6122.80862781092 0.0256436935160309
6132.81321707205 0.0768645880743861
6142.81780633318 0.0426064629573375
6152.82239559431 0.200263184960932
6162.82698485544 0.0272154742851853
6172.83157411657 0.0583128700964153
6182.8361633777 0.0267142564989626
6192.84075263882 0.0355237477924675
6202.84534189995 0.0337664242833853
6212.84993116108 0.0517372079193592
6222.85452042221 0.0354674351401627
6232.85910968334 0.0917810569517314
6242.86369894447 0.119307939894497
6252.8682882056 0.0372287295758724
6262.87287746673 0.03015694511123
6272.87746672786 0.0330785906407982
6282.88205598899 0.0307104324456304
6292.88664525011 0.0358440852724016
6302.89123451124 0.0519138681702316
6312.89582377237 0.0394464067649096
6322.9004130335 0.0475123869255185
6332.90500229463 0.0471094567328691
6342.90959155576 0.0291109089739621
6352.91418081689 0.100505490787327
6362.91877007802 0.0284810354933143
6372.92335933915 0.0398373247589916
6382.92794860028 0.0473060009535402
6392.9325378614 0.0382112876977772
6402.93712712253 0.0462108282372355
6412.94171638366 0.0610391770023853
6422.94630564479 0.0500047132372856
6432.95089490592 0.0416394220665097
6442.95548416705 0.0349056604318321
6452.96007342818 0.0285875429399312
6462.96466268931 0.0315183487255126
6472.96925195044 0.0333760834764689
6482.97384121156 0.107818304561079
6492.97843047269 0.0392838732805103
6502.98301973382 0.0300086764618754
6512.98760899495 0.0498319589532912
6522.99219825608 0.0275554754771292
6532.99678751721 0.0686980201862752
6543.00137677834 0.0614806630183011
6553.00596603947 0.0285057376604527
6563.0105553006 0.0357649959623814
6573.01514456172 0.0338944315444678
6583.01973382285 0.0492650954984128
6593.02432308398 0.0662275422364473
6603.02891234511 0.0480431828182191
6613.03350160624 0.122422035317868
6623.03809086737 0.0273051136173308
6633.0426801285 0.0428911414928734
6643.04726938963 0.0472204070538282
6653.05185865076 0.0740475710481405
6663.05644791189 0.0288536550942808
6673.06103717301 0.0377957921009511
6683.06562643414 0.229829082731158
6693.07021569527 0.0259181740693748
6703.0748049564 0.0573672181926668
6713.07939421753 0.0316596776247025
6723.08398347866 0.0366658375132829
6733.08857273979 0.0881050359457731
6743.09316200092 0.0473726931959391
6753.09775126205 0.0460234456695616
6763.10234052318 0.0357248215004802
6773.1069297843 0.0279898389708251
6783.11151904543 0.0368080665357411
6793.11610830656 0.0302886206191033
6803.12069756769 0.0449401035439223
6813.12528682882 0.0274889660067856
6823.12987608995 0.0609707457479089
6833.13446535108 0.0301930524874479
6843.13905461221 0.0388459209352732
6853.14364387334 0.03078951430507
6863.14823313447 0.045701019698754
6873.15282239559 0.0285320179536939
6883.15741165672 0.0281000840477645
6893.16200091785 0.028766589006409
6903.16659017898 0.052664065733552
6913.17117944011 0.0520227623637766
6923.17576870124 0.0293812535237521
6933.18035796237 0.0445910524576902
6943.1849472235 0.0388578551355749
6953.18953648463 0.0626914736349136
6963.19412574575 0.0325934374704957
6973.19871500688 0.0311624051537365
6983.20330426801 0.0319707780145109
6993.20789352914 0.0393561343662441
7003.21248279027 0.0322010610252619
7013.2170720514 0.0524462189059705
7023.22166131253 0.0347617948427796
7033.22625057366 0.0708996644243598
7043.23083983479 0.0692320880480111
7053.23542909592 0.0395086002536118
7063.24001835704 0.0295190378092229
7073.24460761817 0.0420061978511512
7083.2491968793 0.0439566425047815
7093.25378614043 0.209740979131311
7103.25837540156 0.0515511757694185
7113.26296466269 0.0334448830690235
7123.26755392382 0.0774269900284708
7133.27214318495 0.0356222251430154
7143.27673244608 0.0283936038613319
7153.2813217072 0.0363771850243211
7163.28591096833 0.0278166052885354
7173.29050022946 0.0462299378123134
7183.29508949059 0.0265299698803574
7193.29967875172 0.0447158147580922
7203.30426801285 0.224833298707381
7213.30885727398 0.0264355142135173
7223.31344653511 0.0467224605381489
7233.31803579624 0.0563404040876776
7243.32262505737 0.0499982456676662
7253.32721431849 0.0308588650077581
7263.33180357962 0.0331354942172766
7273.33639284075 0.214097121730447
7283.34098210188 0.0253455974161625
7293.34557136301 0.0333047015592456
7303.35016062414 0.0296650899108499
7313.35474988527 0.0424502999521792
7323.3593391464 0.026021096855402
7333.36392840753 0.0317681957967579
7343.36851766865 0.0692751416936517
7353.37310692978 0.0445258873514831
7363.37769619091 0.0272792358882725
7373.38228545204 0.0708159059286118
7383.38687471317 0.0296379986684769
7393.3914639743 0.0395052994135767
7403.39605323543 0.0672109131701291
7413.40064249656 0.155350745189935
7423.40523175769 0.0831376635469496
7433.40982101882 0.0320555013604462
7443.41441027994 0.0385953495278955
7453.41899954107 0.136092358268797
7463.4235888022 0.0259956060908735
7473.42817806333 0.051365164341405
7483.43276732446 0.0278022629208863
7493.43735658559 0.0812848610803485
7503.44194584672 0.0378031153231859
7513.44653510785 0.0250502589624375
7523.45112436898 0.0607455326244235
7533.45571363011 0.0281168112996966
7543.46030289123 0.0391067194286734
7553.46489215236 0.0898641846142709
7563.46948141349 0.0354931894689798
7573.47407067462 0.0422528942581266
7583.47865993575 0.0340419642161578
7593.48324919688 0.0730042546056211
7603.48783845801 0.0817357627674937
7613.49242771914 0.0502634169533849
7623.49701698027 0.0309407529421151
7633.5016062414 0.0576887051574886
7643.50619550252 0.0369401767384261
7653.51078476365 0.0383989454712719
7663.51537402478 0.0539621259085834
7673.51996328591 0.0314451761078089
7683.52455254704 0.0239785904996097
7693.52914180817 0.0258698191028088
7703.5337310693 0.0377036780118942
7713.53832033043 0.108069937443361
7723.54290959156 0.0473889990244061
7733.54749885268 0.0391508848406374
7743.55208811381 0.0416210233233869
7753.55667737494 0.098150531295687
7763.56126663607 0.0865638111717999
7773.5658558972 0.031047070864588
7783.57044515833 0.0291038569994271
7793.57503441946 0.0575487515889108
7803.57962368059 0.0247452866751701
7813.58421294172 0.052890962921083
7823.58880220284 0.0281886362936348
7833.59339146397 0.0829834437463433
7843.5979807251 0.0355572467669845
7853.60256998623 0.074701729696244
7863.60715924736 0.0580464503727853
7873.61174850849 0.0256098597310483
7883.61633776962 0.111057805363089
7893.62092703075 0.0521009298972785
7903.62551629188 0.0492111947387457
7913.63010555301 0.0703807882964611
7923.63469481413 0.133573710452765
7933.63928407526 0.0756086823530495
7943.64387333639 0.0491856161970645
7953.64846259752 0.100163161288947
7963.65305185865 0.0450019079726189
7973.65764111978 0.0363380953203887
7983.66223038091 0.157243906054646
7993.66681964204 0.0510773397982121
8003.67140890317 0.0379104320891201
8013.6759981643 0.0359630724415183
8023.68058742542 0.0439064358361065
8033.68517668655 0.0526573969982564
8043.68976594768 0.103840404190123
8053.69435520881 0.0349614110309631
8063.69894446994 0.066461369395256
8073.70353373107 0.0257052660454065
8083.7081229922 0.0568384453654289
8093.71271225333 0.0260384038556367
8103.71730151446 0.0390236375387758
8113.72189077559 0.0277801782358438
8123.72648003671 0.0799667406827211
8133.73106929784 0.0529930419288576
8143.73565855897 0.0970363020896912
8153.7402478201 0.0319790248759091
8163.74483708123 0.053480236325413
8173.74942634236 0.0969409882090986
8183.75401560349 0.0251557510346174
8193.75860486462 0.039819301571697
8203.76319412575 0.0308014110196382
8213.76778338687 0.0245193708688021
8223.772372648 0.0379536270629615
8233.77696190913 0.0482729545328766
8243.78155117026 0.0610884637571871
8253.78614043139 0.0235948206391186
8263.79072969252 0.0341225410811603
8273.79531895365 0.0367510323412716
8283.79990821478 0.0234919767826796
8293.80449747591 0.0298172696493566
8303.80908673704 0.0395426459144801
8313.81367599816 0.0482995575293899
8323.81826525929 0.0654152259230614
8333.82285452042 0.0731767588295043
8343.82744378155 0.0405012955889106
8353.83203304268 0.0411941595375538
8363.83662230381 0.0340381925925612
8373.84121156494 0.0379533914383501
8383.84580082607 0.027715087402612
8393.85039008719 0.0339155406691134
8403.85497934833 0.0412313928827643
8413.85956860945 0.0425963462330401
8423.86415787058 0.0262450217269361
8433.86874713171 0.0291198403574526
8443.87333639284 0.0519288915675133
8453.87792565397 0.0538633246906102
8463.8825149151 0.0234181238338351
8473.88710417623 0.0607849415391684
8483.89169343736 0.0830038613639772
8493.89628269848 0.0296477708034217
8503.90087195961 0.0680295105557889
8513.90546122074 0.0334693312179297
8523.91005048187 0.0312684085220098
8533.914639743 0.0258891535922885
8543.91922900413 0.0665939419995993
8553.92381826526 0.0431150619406253
8563.92840752639 0.0446440037339926
8573.93299678752 0.286267170682549
8583.93758604865 0.0319303460419178
8593.94217530977 0.0263568735681474
8603.9467645709 0.25631998386234
8613.95135383203 0.0253336261957884
8623.95594309316 0.0555562230292708
8633.96053235429 0.0306190736591816
8643.96512161542 0.0487423120066524
8653.96971087655 0.0356790162622929
8663.97430013768 0.0277071120217443
8673.97888939881 0.0288407481275499
8683.98347865993 0.0243236538954079
8693.98806792106 0.0231056725606322
8703.99265718219 0.023996448609978
8713.99724644332 0.0417764785233885
8724.00183570445 0.0256077260710299
8734.00642496558 0.0390378157608211
8744.01101422671 0.0503242374397814
8754.01560348784 0.0825657616369426
8764.02019274897 0.0444815473165363
8774.0247820101 0.0309571395628154
8784.02937127122 0.0269391408655792
8794.03396053235 0.0567904657218605
8804.03854979348 0.258253602776676
8814.04313905461 0.0248521463945508
8824.04772831574 0.0270415076520294
8834.05231757687 0.024450505618006
8844.056906838 0.108083683764562
8854.06149609913 0.025156021816656
8864.06608536026 0.0236971145495772
8874.07067462139 0.0407555596902966
8884.07526388251 0.0229119467549026
8894.07985314364 0.0607467140071094
8904.08444240477 0.0379362946841866
8914.0890316659 0.0247363212984055
8924.09362092703 0.0844490635208786
8934.09821018816 0.347953133285046
8944.10279944929 0.0239423194434494
8954.10738871042 0.0970611544325948
8964.11197797155 0.0318092806264758
8974.11656723268 0.0311451996676624
8984.1211564938 0.106473594903946
8994.12574575493 0.166394235566258
9004.13033501606 0.0280233982484788
9014.13492427719 0.0214493675157428
9024.13951353832 0.0215191636234522
9034.14410279945 0.0216532645281404
9044.14869206058 0.0217064332682639
9054.15328132171 0.021826617885381
9064.15787058284 0.0219182118307799
9074.16245984396 0.0220265365205705
9084.16704910509 0.0222113335039467
9094.17163836622 0.0222264919430017
9104.17622762735 0.0224088891409338
9114.18081688848 0.0225723274052143
9124.18540614961 0.0229293317534029
9134.18999541074 0.0227031928952783
9144.19458467187 0.0228862727526575
9154.199173933 0.0229501181747764
9164.20376319413 0.0232067764736712
9174.20835245525 0.0232987618073821
9184.21294171638 0.0234659728594124
9194.21753097751 0.0240767006762326
9204.22212023864 0.0237786597572267
9214.22670949977 0.0241802893579006
9224.2312987609 0.0244720978662372
9234.23588802203 0.0247659962624311
9244.24047728316 0.0247234259732068
9254.24506654429 0.0256919302046299
9264.24965580542 0.0248531091492623
9274.25424506654 0.0252201273106039
9284.25883432767 0.0270916738081723
9294.2634235888 0.0263773722108454
9304.26801284993 0.0299611915834248
9314.27260211106 0.0265328155364841
9324.27719137219 0.0256713118869811
9334.28178063332 0.0276528636459261
9344.28636989445 0.0291501504834741
9354.29095915558 0.0260512079112232
9364.29554841671 0.0260402171406895
9374.30013767783 0.0581796753685921
9384.30472693896 0.0253475781064481
9394.30931620009 0.0272056765388697
9404.31390546122 0.0285432585515082
9414.31849472235 0.0269328916911036
9424.32308398348 0.0260754264891148
9434.32767324461 0.0265028304420412
9444.33226250574 0.0286927970591933
9454.33685176687 0.0292840942274779
9464.34144102799 0.0327616413123906
9474.34603028912 0.0261356262490153
9484.35061955025 0.0284833440091461
9494.35520881138 0.0299816390033811
9504.35979807251 0.0289769028313458
9514.36438733364 0.0324949705973268
9524.36897659477 0.0293030505999923
9534.3735658559 0.0276261104736477
9544.37815511703 0.027555619366467
9554.38274437815 0.02725451416336
9564.38733363928 0.0314162597060204
9574.39192290041 0.0343094128184021
9584.39651216154 0.0275436325464398
9594.40110142267 0.0337036631535739
9604.4056906838 0.0357765138614923
9614.41027994493 0.0280778352171183
9624.41486920606 0.027134353062138
9634.41945846719 0.0288964475039393
9644.42404772831 0.0346782386768609
9654.42863698944 0.0292199880350381
9664.43322625057 0.0280611247289926
9674.4378155117 0.0304965635295957
9684.44240477283 0.0350165960844606
9694.44699403396 0.0278758620843291
9704.45158329509 0.0269033266231418
9714.45617255622 0.0293174828402698
9724.46076181735 0.0281682636123151
9734.46535107848 0.0271097125951201
9744.4699403396 0.0275849972385913
9754.47452960073 0.0296177892014384
9764.47911886186 0.0416701771318913
9774.48370812299 0.0271706657949835
9784.48829738412 0.0406324591021985
9794.49288664525 0.028006253298372
9804.49747590638 0.0285941094625741
9814.50206516751 0.0277755125425756
9824.50665442864 0.0342484915163368
9834.51124368977 0.0285882111638784
9844.51583295089 0.0312744893599302
9854.52042221202 0.0304690038319677
9864.52501147315 0.0300084191840142
9874.52960073428 0.0278857611119747
9884.53418999541 0.0273677816148847
9894.53877925654 0.0269649487454444
9904.54336851767 0.0304369202349335
9914.5479577788 0.0295927787665278
9924.55254703993 0.0269933736417443
9934.55713630105 0.0296426659915596
9944.56172556218 0.0280571859329939
9954.56631482331 0.0266341241076589
9964.57090408444 0.0266922260634601
9974.57549334557 0.0308410811703652
9984.5800826067 0.029069754993543
9994.58467186783 0.0298131026793271
10004.589261129 0.0347668281756341
10014.5938503901 0.0277717045973986
10024.5984396512 0.0269509656354785
10034.6030289123 0.0271369204856455
10044.6076181735 0.0283739459700882
10054.6122074346 0.0269413662608713
10064.6167966957 0.0307745118625462
10074.6213859569 0.0281787163112313
10084.625975218 0.0273143441881984
10094.6305644791 0.029076038626954
10104.6351537402 0.0324530561920255
10114.6397430014 0.0268109659664333
10124.6443322625 0.0332659587729722
10134.6489215236 0.0307662521954626
10144.6535107848 0.0271816111635417
10154.6581000459 0.0357435352634639
10164.662689307 0.0326902244705707
10174.6672785681 0.0266228246036917
10184.6718678293 0.0269702991936356
10194.6764570904 0.0260361132677644
10204.6810463515 0.0284397702198476
10214.6856356127 0.0310408223886043
10224.6902248738 0.034061363665387
10234.6948141349 0.0425256083253771
10244.6994033961 0.0261565565597266
10254.7039926572 0.0269441839773208
10264.7085819183 0.0379140477161855
10274.7131711794 0.030144821619615
10284.7177604406 0.0283328404184431
10294.7223497017 0.0333866619039327
10304.7269389628 0.0280710547231138
10314.731528224 0.0336246467195451
10324.7361174851 0.0286329181399196
10334.7407067462 0.0298578613437712
10344.7452960073 0.0307217198424041
10354.7498852685 0.0335281756706536
10364.7544745296 0.0334138025064021
10374.7590637907 0.029189957305789
10384.7636530519 0.0299434920307249
10394.768242313 0.0306740351952612
10404.7728315741 0.0269854872021824
10414.7774208352 0.027035862673074
10424.7820100964 0.0274955600034446
10434.7865993575 0.031757980119437
10444.7911886186 0.0280404631048441
10454.7957778798 0.0273435583803803
10464.8003671409 0.0342765648383647
10474.804956402 0.0273785947356373
10484.8095456631 0.0276044066995382
10494.8141349243 0.0431118928827345
10504.8187241854 0.0267602289095521
10514.8233134465 0.0264886021614075
10524.8279027077 0.0329971485771239
10534.8324919688 0.0264433547854424
10544.8370812299 0.0335213525686413
10554.8416704911 0.0279263963457197
10564.8462597522 0.0275432108901441
10574.8508490133 0.0276534860022366
10584.8554382744 0.027995404554531
10594.8600275356 0.0266402491834015
10604.8646167967 0.0282288657035679
10614.8692060578 0.0273415001574904
10624.873795319 0.0278380229137838
10634.8783845801 0.034034657292068
10644.8829738412 0.0275920045096427
10654.8875631023 0.0259722869377583
10664.8921523635 0.0278039909899235
10674.8967416246 0.0282738397363573
10684.9013308857 0.0431478344835341
10694.9059201469 0.0275862135458738
10704.910509408 0.0268127073068172
10714.9150986691 0.0281117635313421
10724.9196879302 0.0270129814743996
10734.9242771914 0.0325108629185706
10744.9288664525 0.0283135722856969
10754.9334557136 0.0297491340897977
10764.9380449748 0.0285188492853194
10774.9426342359 0.0254960085731
10784.947223497 0.0270232688635588
10794.9518127581 0.0318116126582026
10804.9564020193 0.0264130881987512
10814.9609912804 0.0294229313731194
10824.9655805415 0.0306090463418514
10834.9701698027 0.0267248780000955
10844.9747590638 0.0266937399283051
10854.9793483249 0.0296685446519405
10864.983937586 0.0264580543152988
10874.9885268472 0.0259117416571826
10884.9931161083 0.0324520408175886
10894.9977053694 0.0361818359233439
10905.0022946306 0.0279059652239084
10915.0068838917 0.0314336169976741
10925.0114731528 0.0368406714405864
10935.016062414 0.0339874527417123
10945.0206516751 0.04557144199498
10955.0252409362 0.0285682429093868
10965.0298301973 0.025677170837298
10975.0344194585 0.0261867132503539
10985.0390087196 0.0273589580319822
10995.0435979807 0.0660257674753666
11005.0481872419 0.0260405936278403
11015.052776503 0.0284052090719342
11025.0573657641 0.0333727751858532
11035.0619550252 0.0304161454550922
11045.0665442864 0.0284195533022285
11055.0711335475 0.0393424644134939
11065.0757228086 0.02564078848809
11075.0803120698 0.0279212410096079
11085.0849013309 0.0261945887468755
11095.089490592 0.0305525753647089
11105.0940798531 0.0280087445862591
11115.0986691143 0.0268901991657913
11125.1032583754 0.0261302818544209
11135.1078476365 0.0262675296980888
11145.1124368977 0.0253388879355043
11155.1170261588 0.0372225292958319
11165.1216154199 0.0301137180067599
11175.126204681 0.076200766954571
11185.1307939422 0.0273194795008749
11195.1353832033 0.0250278047751635
11205.1399724644 0.0342235697899014
11215.1445617256 0.0290623342152685
11225.1491509867 0.0310484764631838
11235.1537402478 0.0265950814355165
11245.1583295089 0.0279188896529377
11255.1629187701 0.0252880514599383
11265.1675080312 0.0280485635157675
11275.1720972923 0.0336229987442493
11285.1766865535 0.026085376739502
11295.1812758146 0.039372960338369
11305.1858650757 0.0265366481617093
11315.1904543369 0.0280743248295039
11325.195043598 0.0309226722456515
11335.1996328591 0.0262080896645784
11345.2042221202 0.0322128783445805
11355.2088113814 0.0364208468236029
11365.2134006425 0.035382415400818
11375.2179899036 0.0326026801485568
11385.2225791648 0.026303339516744
11395.2271684259 0.0475913374684751
11405.231757687 0.0285919711459428
11415.2363469481 0.0252237189561129
11425.2409362093 0.0389530321117491
11435.2455254704 0.029909914592281
11445.2501147315 0.0245344899594784
11455.2547039927 0.0258499807678163
11465.2592932538 0.0311445933766663
11475.2638825149 0.02589659858495
11485.268471776 0.0256996974349022
11495.2730610372 0.0245988187380135
11505.2776502983 0.0264554270543158
11515.2822395594 0.0289716687984765
11525.2868288206 0.0258607231080532
11535.2914180817 0.0310372279491276
11545.2960073428 0.031470752786845
11555.3005966039 0.0432187442202121
11565.3051858651 0.0257091678213328
11575.3097751262 0.0253526866436005
11585.3143643873 0.0267769494093955
11595.3189536485 0.0690227746963501
11605.3235429096 0.0243025082163513
11615.3281321707 0.029330619610846
11625.3327214318 0.0294559416361153
11635.337310693 0.0304839431773871
11645.3418999541 0.0259505216963589
11655.3464892152 0.0278696173336357
11665.3510784764 0.0254747048020363
11675.3556677375 0.0450181819032878
11685.3602569986 0.0239610804710537
11695.3648462598 0.024532959330827
11705.3694355209 0.0240491244476289
11715.374024782 0.0237502336967736
11725.3786140431 0.027957345591858
11735.3832033043 0.026523505570367
11745.3877925654 0.0332715790718794
11755.3923818265 0.0560744644608349
11765.3969710877 0.0334199282806367
11775.4015603488 0.0293711242265999
11785.4061496099 0.035641451831907
11795.410738871 0.0269115278497338
11805.4153281322 0.0255302097648382
11815.4199173933 0.0255736669059843
11825.4245066544 0.0314798378385603
11835.4290959156 0.0276602301746607
11845.4336851767 0.0241445584688336
11855.4382744378 0.0256139142438769
11865.4428636989 0.0244329143315554
11875.4474529601 0.0265779565088451
11885.4520422212 0.0280889756977558
11895.4566314823 0.0310844546183944
11905.4612207435 0.0419729666318744
11915.4658100046 0.0252304701134562
11925.4703992657 0.0325159626081586
11935.4749885268 0.0246202975977212
11945.479577788 0.0302705140784383
11955.4841670491 0.0288901957683265
11965.4887563102 0.0355102804023772
11975.4933455714 0.0286786283832043
11985.4979348325 0.0512118779588491
11995.5025240936 0.0258937226608396
12005.5071133547 0.0235673922579736
12015.5117026159 0.0231102656107396
12025.516291877 0.023075706558302
12035.5208811381 0.0234722085297108
12045.5254703993 0.0231883141677827
12055.5300596604 0.0233831142541021
12065.5346489215 0.0234559616073966
12075.5392381827 0.0236202566884458
12085.5438274438 0.0238393943291157
12095.5484167049 0.0242571833077818
12105.553005966 0.0247937820386142
12115.5575952272 0.0249113515019417
12125.5621844883 0.0237076990306377
12135.5667737494 0.0238378972280771
12145.5713630106 0.0245829322375357
12155.5759522717 0.0238850319292396
12165.5805415328 0.0242946450598538
12175.5851307939 0.0249163138214499
12185.5897200551 0.028582893544808
12195.5943093162 0.0252324172761291
12205.5988985773 0.0255614470224828
12215.6034878385 0.0240791079122573
12225.6080770996 0.025132157607004
12235.6126663607 0.0244822516106069
12245.6172556218 0.0244324719533324
12255.621844883 0.0275788218714297
12265.6264341441 0.0241939916741103
12275.6310234052 0.0239880871959031
12285.6356126664 0.0244258479215205
12295.6402019275 0.0245457109995186
12305.6447911886 0.0239838056731969
12315.6493804497 0.0243458731565624
12325.6539697109 0.0241801592055708
12335.658558972 0.0287006178405136
12345.6631482331 0.0245058143045753
12355.6677374943 0.0289094957988709
12365.6723267554 0.0242659996729344
12375.6769160165 0.0248344896826893
12385.6815052776 0.0253567439503968
12395.6860945388 0.0238240519538522
12405.6906837999 0.0248487044591457
12415.695273061 0.0240970831364393
12425.6998623222 0.0254738554358482
12435.7044515833 0.0259484488051385
12445.7090408444 0.0269838101230562
12455.7136301056 0.026086731813848
12465.7182193667 0.0237665039021522
12475.7228086278 0.024734108010307
12485.7273978889 0.0253006643615663
12495.7319871501 0.0264024685602635
12505.7365764112 0.02499037864618
12515.7411656723 0.0248054431285709
12525.7457549335 0.025899593019858
12535.7503441946 0.0253324860241264
12545.7549334557 0.0243742766324431
12555.7595227168 0.0266209868714213
12565.764111978 0.0282025663182139
12575.7687012391 0.0273886660579592
12585.7732905002 0.0255995416082442
12595.7778797614 0.0241834546905011
12605.7824690225 0.0237048144917935
12615.7870582836 0.0250921659171581
12625.7916475447 0.0295767658390105
12635.7962368059 0.0276248631998897
12645.800826067 0.0262518473900855
12655.8054153281 0.0257618490140885
12665.8100045893 0.0262931105680764
12675.8145938504 0.0272579577285796
12685.8191831115 0.0243298790883273
12695.8237723726 0.0247401099186391
12705.8283616338 0.0252490004058927
12715.8329508949 0.026486209128052
12725.837540156 0.0247433667536825
12735.8421294172 0.0247103187721223
12745.8467186783 0.0253284829668701
12755.8513079394 0.0285051839891821
12765.8558972006 0.0244417337235063
12775.8604864617 0.0251797563396394
12785.8650757228 0.0235875465441495
12795.8696649839 0.0277430815622211
12805.8742542451 0.0283081054221839
12815.8788435062 0.0242707640863955
12825.8834327673 0.0244431442115456
12835.8880220285 0.0271048592403531
12845.8926112896 0.0252179959788918
12855.8972005507 0.0250393911264837
12865.9017898118 0.0275843671988696
12875.906379073 0.0286476763430983
12885.9109683341 0.0255407255608588
12895.9155575952 0.0252629632595927
12905.9201468564 0.0278089677449316
12915.9247361175 0.0256602906156331
12925.9293253786 0.0281706491950899
12935.9339146397 0.0253707992378622
12945.9385039009 0.0243340630549937
12955.943093162 0.0276575412135571
12965.9476824231 0.0307489931583405
12975.9522716843 0.0251602025236934
12985.9568609454 0.0272677075117826
12995.9614502065 0.0356910189148039
13005.9660394676 0.0265033536124974
13015.9706287288 0.0283224449958652
13025.9752179899 0.0240456154569983
13035.979807251 0.0273990912828594
13045.9843965122 0.0241441079415381
13055.9889857733 0.0255293750669807
13065.9935750344 0.0242956788279116
13075.9981642955 0.0260848994366825
13086.0027535567 0.0249179201200604
13096.0073428178 0.0246738758869469
13106.0119320789 0.0287580790463835
13116.0165213401 0.0273685923311859
13126.0211106012 0.0246880243066698
13136.0256998623 0.0281966717448086
13146.0302891234 0.0310487581882626
13156.0348783846 0.0258697206154466
13166.0394676457 0.024817869765684
13176.0440569068 0.0243542206007987
13186.048646168 0.0269640409387648
13196.0532354291 0.0263941383454949
13206.0578246902 0.0238432411570102
13216.0624139514 0.0265253209508955
13226.0670032125 0.0246817232109606
13236.0715924736 0.0257355442736298
13246.0761817347 0.0239325438160449
13256.0807709959 0.0273758445400745
13266.085360257 0.0268407505936921
13276.0899495181 0.0286954576149583
13286.0945387793 0.0265006076078862
13296.0991280404 0.0240824958309531
13306.1037173015 0.0272145848721266
13316.1083065626 0.0240682826843113
13326.1128958238 0.025774939917028
13336.1174850849 0.0248278446961194
13346.122074346 0.0269409527536482
13356.1266636072 0.0242170591372997
13366.1312528683 0.0279063603375107
13376.1358421294 0.0258763376623392
13386.1404313905 0.040566329844296
13396.1450206517 0.0252969006542116
13406.1496099128 0.0241570728830993
13416.1541991739 0.0249644769355655
13426.1587884351 0.023605061462149
13436.1633776962 0.0260651726275682
13446.1679669573 0.0242716211359948
13456.1725562184 0.0242129021789879
13466.1771454796 0.0247286076191813
13476.1817347407 0.0250267509836704
13486.1863240018 0.0257141205947846
13496.190913263 0.0267383372411132
13506.1955025241 0.0290440106764436
13516.2000917852 0.0276780999265611
13526.2046810464 0.0240957618225366
13536.2092703075 0.0246925859246403
13546.2138595686 0.0255291808862239
13556.2184488297 0.0248375115916133
13566.2230380909 0.0245356753002852
13576.227627352 0.0259610847570002
13586.2322166131 0.0263309618458152
13596.2368058743 0.0254639580380172
13606.2413951354 0.0241494437213987
13616.2459843965 0.0294837628025562
13626.2505736576 0.0247499099932611
13636.2551629188 0.0262002740055323
13646.2597521799 0.0281982223968953
13656.264341441 0.0263320792000741
13666.2689307022 0.0238587369676679
13676.2735199633 0.0323881227523088
13686.2781092244 0.0242250624578446
13696.2826984855 0.023829166777432
13706.2872877467 0.0248634384479374
13716.2918770078 0.0309793627820909
13726.2964662689 0.0256419014185667
13736.3010555301 0.0265155073720962
13746.3056447912 0.03020428144373
13756.3102340523 0.0245914263650775
13766.3148233134 0.0243912311270833
13776.3194125746 0.0316109759733081
13786.3240018357 0.0248868411872536
13796.3285910968 0.0244118033442646
13806.333180358 0.0265479166992009
13816.3377696191 0.0383044274058193
13826.3423588802 0.0236551375128329
13836.3469481413 0.0285172564908862
13846.3515374025 0.0259205319453031
13856.3561266636 0.0254258017521352
13866.3607159247 0.0273945713415742
13876.3653051859 0.0238336413167417
13886.369894447 0.0239800091367215
13896.3744837081 0.0254719709046185
13906.3790729693 0.0247940302360803
13916.3836622304 0.024873279966414
13926.3882514915 0.0239141746424139
13936.3928407526 0.02420185203664
13946.3974300138 0.0249129417352378
13956.4020192749 0.027550462866202
13966.406608536 0.0236303238198161
13976.4111977972 0.023248287383467
13986.4157870583 0.0240295815747231
13996.4203763194 0.0310197784565389
14006.4249655805 0.0296352186705917
14016.4295548417 0.0239648136775941
14026.4341441028 0.0303885820321739
14036.4387333639 0.0283967719879001
14046.4433226251 0.0312319353688508
14056.4479118862 0.0236531312111765
14066.4525011473 0.0363243613392115
14076.4570904084 0.0248728652950376
14086.4616796696 0.0252031155396253
14096.4662689307 0.0247704430948943
14106.4708581918 0.0244618316646665
14116.475447453 0.0284196087159216
14126.4800367141 0.024300615536049
14136.4846259752 0.0248587764799595
14146.4892152363 0.0283605104777962
14156.4938044975 0.0249213688075542
14166.4983937586 0.0283846466336399
14176.5029830197 0.0264735221862793
14186.5075722809 0.0247131923679262
14196.512161542 0.0240018169861287
14206.5167508031 0.0239849158097059
14216.5213400642 0.0289177177473903
14226.5259293254 0.0252967413980514
14236.5305185865 0.0246841118205339
14246.5351078476 0.0263839012477547
14256.5396971088 0.0247270003892481
14266.5442863699 0.0254157113377005
14276.548875631 0.0245781925041229
14286.5534648922 0.0239518058951944
14296.5580541533 0.0280930302105844
14306.5626434144 0.0242372620850801
14316.5672326755 0.0253443825058639
14326.5718219367 0.0263969560619444
14336.5764111978 0.0250399501528591
14346.5810004589 0.025953953852877
14356.5855897201 0.0246523476671427
14366.5901789812 0.0238392339088023
14376.5947682423 0.0244886830914766
14386.5993575034 0.0302752724383026
14396.6039467646 0.0250155706889927
14406.6085360257 0.0265493406914175
14416.6131252868 0.0240295524708927
14426.617714548 0.0237613869830966
14436.6223038091 0.0240643441211432
14446.6268930702 0.0248245128896087
14456.6314823313 0.0247986032627523
14466.6360715925 0.0265628425404429
14476.6406608536 0.0289268547203392
14486.6452501147 0.0281467572785914
14496.6498393759 0.0317487961146981
14506.654428637 0.0235395445488393
14516.6590178981 0.0311592386569828
14526.6636071592 0.0243293370585889
14536.6681964204 0.0244976696558297
14546.6727856815 0.025772308697924
14556.6773749426 0.0253394339233637
14566.6819642038 0.0234060946386307
14576.6865534649 0.0233469209633768
14586.691142726 0.026236774167046
14596.6957319871 0.0255253524519503
14606.7003212483 0.0233233168255538
14616.7049105094 0.0241670010145754
14626.7094997705 0.0249803920742124
14636.7140890317 0.0258712952490896
14646.7186782928 0.0251406799070537
14656.7232675539 0.0234452043659985
14666.7278568151 0.0259152706712484
14676.7324460762 0.0364956080447882
14686.7370353373 0.027172654401511
14696.7416245984 0.0233690373133868
14706.7462138596 0.0305731790140271
14716.7508031207 0.0276096938177943
14726.7553923818 0.0242537683807313
14736.759981643 0.0235048907343298
14746.7645709041 0.0265655627008528
14756.7691601652 0.024480686057359
14766.7737494263 0.0300074692349881
14776.7783386875 0.0253557832911611
14786.7829279486 0.0245107989758253
14796.7875172097 0.0245856165420264
14806.7921064709 0.0249409170355648
14816.796695732 0.0250553402584046
14826.8012849931 0.0286123030818999
14836.8058742542 0.0240106484852731
14846.8104635154 0.0236811160575598
14856.8150527765 0.034628966357559
14866.8196420376 0.0236252474132925
14876.8242312988 0.0271012322045863
14886.8288205599 0.0263471712823957
14896.833409821 0.0295103909447789
14906.8379990821 0.0262002076487988
14916.8425883433 0.0265620583668351
14926.8471776044 0.0239471092354506
14936.8517668655 0.023356718942523
14946.8563561267 0.0256403661333025
14956.8609453878 0.0259854283649474
14966.8655346489 0.0233774159569293
14976.8701239101 0.0246560897212476
14986.8747131712 0.0243688917253166
14996.8793024323 0.0232885349541903
15006.8838916934 0.0248605578672141
15016.8884809546 0.0233802234288305
15026.8930702157 0.0232936688698828
15036.8976594768 0.0268434958998114
15046.902248738 0.0242368439212441
15056.9068379991 0.0268364939838648
15066.9114272602 0.0248108443338424
15076.9160165213 0.0237589285243303
15086.9206057825 0.0234710648655891
15096.9251950436 0.0236768291797489
15106.9297843047 0.0244405318517238
15116.9343735659 0.0244549666531384
15126.938962827 0.0254842771682888
15136.9435520881 0.025765570346266
15146.9481413492 0.0245013020467013
15156.9527306104 0.0248344503343105
15166.9573198715 0.02620136924088
15176.9619091326 0.02845463831909
15186.9664983938 0.0241031274199486
15196.9710876549 0.0234889183193445
15206.975676916 0.024963800329715
15216.9802661771 0.0245712308678776
15226.9848554383 0.0273476529400796
15236.9894446994 0.0275705996900797
15246.9940339605 0.023907880531624
15256.9986232217 0.0252381733153015
15267.0032124828 0.0236055464483798
15277.0078017439 0.0246817204169929
15287.012391005 0.0262634535320103
15297.0169802662 0.0265396686736494
15307.0215695273 0.0249986292328686
15317.0261587884 0.0247873247135431
15327.0307480496 0.0240694000385702
15337.0353373107 0.0313295889645815
15347.0399265718 0.0264185455162078
15357.0445158329 0.0254822301212698
15367.0491050941 0.030250926502049
15377.0536943552 0.0261882252525538
15387.0582836163 0.0267371283844113
15397.0628728775 0.0293431226164103
15407.0674621386 0.0246358253061771
15417.0720513997 0.0236468196380883
15427.0766406609 0.0266949809156358
15437.081229922 0.0238751776050776
15447.0858191831 0.0282893679104745
15457.0904084442 0.0258932472206652
15467.0949977054 0.028421688824892
15477.0995869665 0.0264529916457832
15487.1041762276 0.0265456747729331
15497.1087654888 0.0240942754317075
15507.1133547499 0.0237874509766698
15517.117944011 0.024659596150741
15527.1225332721 0.0243940164800733
15537.1271225333 0.0340007185004652
15547.1317117944 0.0241512837819755
15557.1363010555 0.0252188709564507
15567.1408903167 0.0269172713160515
15577.1454795778 0.0243089047726244
15587.1500688389 0.0263997141737491
15597.1546581 0.0268656881526113
15607.1592473612 0.0243275100365281
15617.1638366223 0.0262817400507629
15627.1684258834 0.0240294879768044
15637.1730151446 0.0284694775473326
15647.1776044057 0.0261121850926429
15657.1821936668 0.0247003263793886
15667.1867829279 0.030720416456461
15677.1913721891 0.0259791703429073
15687.1959614502 0.0238426518626511
15697.2005507113 0.0290213681291789
15707.2051399725 0.0290700781624764
15717.2097292336 0.0231680772267282
15727.2143184947 0.0230571553111076
15737.2189077559 0.0247891445178539
15747.223497017 0.0238884899299592
15757.2280862781 0.0364381072577089
15767.2326755392 0.0229555666446686
15777.2372648004 0.0265785194933414
15787.2418540615 0.0235442018602043
15797.2464433226 0.0245521117467433
15807.2510325838 0.0247225991915911
15817.2556218449 0.0268749475944787
15827.260211106 0.0241259443573654
15837.2648003671 0.0239751036278903
15847.2693896283 0.0271782022900879
15857.2739788894 0.0245671449229121
15867.2785681505 0.0249207250308245
15877.2831574117 0.0253964965231717
15887.2877466728 0.0237326784990728
15897.2923359339 0.0255994235631078
15907.296925195 0.0273055187426507
15917.3015144562 0.0251799926627427
15927.3061037173 0.0256352471187711
15937.3106929784 0.0238378264475614
15947.3152822396 0.0251205095555633
15957.3198715007 0.0349888652563095
15967.3244607618 0.0240110990125686
15977.3290500229 0.0233804117888212
15987.3336392841 0.0255871566478163
15997.3382285452 0.026982543990016
16007.3428178063 0.0242251988966018
16017.3474070675 0.0265872743912041
16027.3519963286 0.0278369481675327
16037.3565855897 0.0272044700104743
16047.3611748508 0.0244590046349913
16057.365764112 0.0243539090733975
16067.3703533731 0.0248986827209592
16077.3749426342 0.0243070691358298
16087.3795318954 0.0240238641854376
16097.3841211565 0.0247292700223625
16107.3887104176 0.0285343760624528
16117.3932996788 0.0260451673530042
16127.3978889399 0.0228880092035979
16137.402478201 0.0231740633025765
16147.4070674621 0.0239555470179766
16157.4116567233 0.0252014405559748
16167.4162459844 0.0247834804467857
16177.4208352455 0.0276436903513968
16187.4254245067 0.0231045645195991
16197.4300137678 0.0232874830253422
16207.4346030289 0.0260784607380629
16217.43919229 0.0289372247643769
16227.4437815512 0.0232229430694133
16237.4483708123 0.0273110179696232
16247.4529600734 0.0230963402427733
16257.4575493346 0.0466579494532198
16267.4621385957 0.0238201660104096
16277.4667278568 0.0258207828737795
16287.4713171179 0.0286950538866222
16297.4759063791 0.0249088897835463
16307.4804956402 0.0235953293740749
16317.4850849013 0.0259661239106208
16327.4896741625 0.02657247078605
16337.4942634236 0.0334118616301566
16347.4988526847 0.027421195525676
16357.5034419458 0.0289881771896034
16367.508031207 0.0266130245290697
16377.5126204681 0.0240771190728992
16387.5172097292 0.0236290299799293
16397.5217989904 0.0254990747198462
16407.5263882515 0.0238233257550746
16417.5309775126 0.0271066206041723
16427.5355667737 0.0247798708733171
16437.5401560349 0.026076914742589
16447.544745296 0.0230004682671279
16457.5493345571 0.0230560705531389
16467.5539238183 0.025655567413196
16477.5585130794 0.0285159628838301
16487.5631023405 0.0250694090500474
16497.5676916017 0.0268679661676288
16507.5722808628 0.0241842200048268
16517.5768701239 0.0251351040787995
16527.581459385 0.0252154893241823
16537.5860486462 0.0242615176830441
16547.5906379073 0.031812118832022
16557.5952271684 0.0236694286577404
16567.5998164296 0.0256968457251787
16577.6044056907 0.0307088152039796
16587.6089949518 0.0246768514625728
16597.6135842129 0.0233373185619712
16607.6181734741 0.0278318207710981
16617.6227627352 0.0229860050603747
16627.6273519963 0.0233493261039257
16637.6319412575 0.0289775715209544
16647.6365305186 0.0454722023569047
16657.6411197797 0.0281318940687925
16667.6457090408 0.024088311707601
16677.650298302 0.0243136459030211
16687.6548875631 0.0235908871982247
16697.6594768242 0.0244930633343756
16707.6640660854 0.0249494791496545
16717.6686553465 0.0238357826601714
16727.6732446076 0.0284856604412198
16737.6778338687 0.0226713330484927
16747.6824231299 0.0330607693176717
16757.687012391 0.0228833465371281
16767.6916016521 0.0245238491334021
16777.6961909133 0.0384211053606123
16787.7007801744 0.0329633569344878
16797.7053694355 0.026089966064319
16807.7099586967 0.0256775456946343
16817.7145479578 0.0326193296350539
16827.7191372189 0.0291903368197381
16837.72372648 0.0228516208007932
16847.7283157412 0.0245724748820066
16857.7329050023 0.0246844959910959
16867.7374942634 0.0243896225001663
16877.7420835246 0.0227263800334185
16887.7466727857 0.032968598883599
16897.7512620468 0.024165082257241
16907.7558513079 0.0252035236917436
16917.7604405691 0.0242576044984162
16927.7650298302 0.0265187399927527
16937.7696190913 0.0246891723945737
16947.7742083525 0.025542811723426
16957.7787976136 0.0234361791517586
16967.7833868747 0.0245533410925418
16977.7879761358 0.0320750894024968
16987.792565397 0.0241036640945822
16997.7971546581 0.0232474654912949
17007.8017439192 0.0255650694016367
17017.8063331804 0.0281071101780981
17027.8109224415 0.0247710747644305
17037.8155117026 0.0277753663249314
17047.8201009637 0.0231485601980239
17057.8246902249 0.0245190642308444
17067.829279486 0.0242186698596925
17077.8338687471 0.0245157589670271
17087.8384580083 0.0321689704433084
17097.8430472694 0.025060867657885
17107.8476365305 0.0234195382799953
17117.8522257916 0.0381459256168455
17127.8568150528 0.0246048916596919
17137.8614043139 0.0240188280586153
17147.865993575 0.0235254305880517
17157.8705828362 0.0231364974752069
17167.8751720973 0.0274277438875288
17177.8797613584 0.0290678278543055
17187.8843506195 0.0265698623843491
17197.8889398807 0.0224423632025719
17207.8935291418 0.0245078899897635
17217.8981184029 0.0232591759413481
17227.9027076641 0.0240494145546108
17237.9072969252 0.0271679300349206
17247.9118861863 0.0247179712168872
17257.9164754475 0.0309187779203057
17267.9210647086 0.0273701364640146
17277.9256539697 0.0247894772328436
17287.9302432308 0.0237240437418222
17297.934832492 0.0227650101296604
17307.9394217531 0.0232681974302977
17317.9440110142 0.0240121171809733
17327.9486002754 0.0261798447463661
17337.9531895365 0.0275537385605276
17347.9577787976 0.024377207737416
17357.9623680587 0.0254501241724938
17367.9669573199 0.0269553221296519
17377.971546581 0.0363539115060121
17387.9761358421 0.0246689794585109
17397.9807251033 0.0291812443174422
17407.9853143644 0.0239761255215853
17417.9899036255 0.0256151421926916
17427.9944928866 0.0240522217936814
17437.9990821478 0.023681667400524
17448.0036714089 0.0245577914174646
17458.00826067 0.0256432113237679
17468.0128499312 0.022737855091691
17478.0174391923 0.0282686848659068
17488.0220284534 0.0249075216706842
17498.0266177145 0.02543706423603
17508.0312069757 0.0230172995943576
17518.0357962368 0.0239812498912215
17528.0403854979 0.0267546311952174
17538.0449747591 0.0239578220061958
17548.0495640202 0.0262337781023234
17558.0541532813 0.0258033196441829
17568.0587425424 0.0290673479903489
17578.0633318036 0.022950922138989
17588.0679210647 0.0241064603906125
17598.0725103258 0.0243164675775915
17608.077099587 0.0235607693903148
17618.0816888481 0.0368864068295807
17628.0862781092 0.0227361223660409
17638.0908673704 0.0282788600306958
17648.0954566315 0.0239977329038084
17658.1000458926 0.0299504913855344
17668.1046351537 0.0234680762514472
17678.1092244149 0.0286535003688186
17688.113813676 0.0223465668968856
17698.1184029371 0.0232032525818795
17708.1229921983 0.022795295342803
17718.1275814594 0.0266815880313516
17728.1321707205 0.0241242554038763
17738.1367599816 0.0256066240835935
17748.1413492428 0.0267318247351795
17758.1459385039 0.024307934101671
17768.150527765 0.0229296563193202
17778.1551170262 0.027340971166268
17788.1597062873 0.0254425290040672
17798.1642955484 0.0296275881119072
17808.1688848095 0.0243914623279124
17818.1734740707 0.0258401597384363
17828.1780633318 0.0226843433920294
17838.1826525929 0.0225370083935559
17848.1872418541 0.0269104361068457
17858.1918311152 0.0229751705192029
17868.1964203763 0.0431723042856902
17878.2010096374 0.0227917712181807
17888.2055988986 0.03058408992365
17898.2101881597 0.0305930958129466
17908.2147774208 0.0260812153574079
17918.219366682 0.0229368621949106
17928.2239559431 0.0265338001772761
17938.2285452042 0.0242522894404829
17948.2331344654 0.0245511822868139
17958.2377237265 0.0231516007333994
17968.2423129876 0.0239898313302547
17978.2469022487 0.0260489352513105
17988.2514915099 0.0227123973891139
17998.256080771 0.025556034874171
18008.2606700321 0.0281352915335447
18018.2652592933 0.0234818905591965
18028.2698485544 0.0238543944433331
18038.2744378155 0.022826207568869
18048.2790270766 0.0253531790804118
18058.2836163378 0.025194316636771
18068.2882055989 0.0238197441212833
18078.29279486 0.0290630315430462
18088.2973841212 0.0251762212719768
18098.3019733823 0.0240832560230047
18108.3065626434 0.034378808690235
18118.3111519045 0.0283103461842984
18128.3157411657 0.0242610468994826
18138.3203304268 0.0240810578688979
18148.3249196879 0.0239726493600756
18158.3295089491 0.0224426880013198
18168.3340982102 0.0230406115297228
18178.3386874713 0.0267798055429012
18188.3432767324 0.0256664010230452
18198.3478659936 0.0232639377936721
18208.3524552547 0.0265486773569137
18218.3570445158 0.0237102203536779
18228.361633777 0.0238021386321634
18238.3662230381 0.0276474547572434
18248.3708122992 0.0238655202556401
18258.3754015603 0.0338415785226971
18268.3799908215 0.0251677550841123
18278.3845800826 0.0231144207064062
18288.3891693437 0.0249567904975265
18298.3937586049 0.024515968747437
18308.398347866 0.0279297216329724
18318.4029371271 0.0328166203107685
18328.4075263883 0.02315983036533
18338.4121156494 0.0218473204877228
18348.4167049105 0.0226388038136065
18358.4212941716 0.0235266566742212
18368.4258834328 0.0226924850139767
18378.4304726939 0.022943698335439
18388.435061955 0.0287512999493629
18398.4396512162 0.0246241274289787
18408.4442404773 0.0309049990028143
18418.4488297384 0.0223982315510511
18428.4534189995 0.0344716580584645
18438.4580082607 0.0222085954155773
18448.4625975218 0.0305917027872056
18458.4671867829 0.0270259280223399
18468.4717760441 0.0236076470464468
18478.4763653052 0.0268380877096206
18488.4809545663 0.0226302929222584
18498.4855438274 0.0222332042176276
18508.4901330886 0.0259176490362734
18518.4947223497 0.0246631815098226
18528.4993116108 0.0275460397824645
18538.503900872 0.0269366092979908
18548.5084901331 0.0246911174617708
18558.5130793942 0.0255304910242558
18568.5176686553 0.0249141221866012
18578.5222579165 0.0265018932987005
18588.5268471776 0.0223996120039374
18598.5314364387 0.0240524190012366
18608.5360256999 0.0247332772705704
18618.540614961 0.025112014496699
18628.5452042221 0.0335296064149588
18638.5497934832 0.0287886788137257
18648.5543827444 0.0225096764042974
18658.5589720055 0.0225065774284303
18668.5635612666 0.0261425578501076
18678.5681505278 0.025972499512136
18688.5727397889 0.0290996951516718
18698.57732905 0.0226906253956258
18708.5819183112 0.0240308290813118
18718.5865075723 0.022435944294557
18728.5910968334 0.023994822986424
18738.5956860945 0.0388339478522539
18748.6002753557 0.0288141630589962
18758.6048646168 0.022321222582832
18768.6094538779 0.0320429895073175
18778.6140431391 0.0242099885363132
18788.6186324002 0.025617370614782
18798.6232216613 0.0226519261486828
18808.6278109224 0.0239212831947953
18818.6324001836 0.0235005137510598
18828.6369894447 0.0232607070356607
18838.6415787058 0.0230056450236589
18848.646167967 0.0236023974139243
18858.6507572281 0.0240384198259562
18868.6553464892 0.0244715611916035
18878.6599357503 0.0243228543549776
18888.6645250115 0.0223889402113855
18898.6691142726 0.0238166947383434
18908.6737035337 0.0233688503503799
18918.6782927949 0.0282636829651892
18928.682882056 0.0242384858429432
18938.6874713171 0.0272537609562278
18948.6920605782 0.02321213693358
18958.6966498394 0.0265498370863497
18968.7012391005 0.0242409047205001
18978.7058283616 0.0253049300517887
18988.7104176228 0.0345429428853095
18998.7150068839 0.0233971984125674
19008.719596145 0.0283003102522343
19018.7241854062 0.0250336437020451
19028.7287746673 0.0298753422684968
19038.7333639284 0.0220313961617649
19048.7379531895 0.0265341533813626
19058.7425424507 0.0223111973609775
19068.7471317118 0.023697960190475
19078.7517209729 0.0504108141176403
19088.7563102341 0.0234936464112252
19098.7608994952 0.0227606007829309
19108.7654887563 0.0264470698311925
19118.7700780174 0.0235397671349347
19128.7746672786 0.0245261213276535
19138.7792565397 0.0221487411763519
19148.7838458008 0.0236154804006219
19158.788435062 0.0235261709894985
19168.7930243231 0.0253606154583395
19178.7976135842 0.0222746478393674
19188.8022028453 0.0229123418685049
19198.8067921065 0.0361931810621172
19208.8113813676 0.0239204629324377
19218.8159706287 0.0236614595633
19228.8205598899 0.0245836044196039
19238.825149151 0.0232954267412424
19248.8297384121 0.0225436442997307
19258.8343276732 0.0246138316579163
19268.8389169344 0.0234837695024908
19278.8435061955 0.022581017576158
19288.8480954566 0.0365089008118957
19298.8526847178 0.0284920495469123
19308.8572739789 0.0264606839045882
19318.86186324 0.0261726127937436
19328.8664525011 0.0236842359881848
19338.8710417623 0.0281276400201023
19348.8756310234 0.0223048450425267
19358.8802202845 0.0234851210843772
19368.8848095457 0.0377569366246462
19378.8893988068 0.0225741236936301
19388.8939880679 0.0402711164206266
19398.898577329 0.0242483550682664
19408.9031665902 0.0273089602123946
19418.9077558513 0.0217543835751712
19428.9123451124 0.0330663714557886
19438.9169343736 0.0235871016047895
19448.9215236347 0.0224001167807728
19458.9261128958 0.0268200635910034
19468.930702157 0.0222588516771793
19478.9352914181 0.025246798992157
19488.9398806792 0.0251957536675036
19498.9444699403 0.0257756907958537
19508.9490592015 0.0236260620877147
19518.9536484626 0.0218538772314787
19528.9582377237 0.0229446887969971
19538.9628269849 0.0292620409745723
19548.967416246 0.0221211072057486
19558.9720055071 0.0240881554782391
19568.9765947682 0.0267222290858626
19578.9811840294 0.0251579917967319
19588.9857732905 0.0234087312128395
19598.9903625516 0.0252879806794226
19608.9949518128 0.0246384609490633
19618.9995410739 0.0241478872485459
19629.004130335 0.0228618602268398
19639.0087195961 0.0243038854096085
19649.0133088573 0.0270294679794461
19659.0178981184 0.0254664847161621
19669.0224873795 0.0227504663635045
19679.0270766407 0.0215118743944913
19689.0316659018 0.0267070361878723
19699.0362551629 0.0466075206641108
19709.040844424 0.0221472929697484
19719.0454336852 0.0286713466048241
19729.0500229463 0.0224211364984512
19739.0546122074 0.0431647654622793
19749.0592014686 0.0290742360521108
19759.0637907297 0.0236219721846282
19769.0683799908 0.0244698864407837
19779.0729692519 0.0217219507321715
19789.0775585131 0.0239651442971081
19799.0821477742 0.0250381452497095
19809.0867370353 0.0248284703120589
19819.0913262965 0.0252692133653909
19829.0959155576 0.0253260780591518
19839.1005048187 0.0257034085225314
19849.1050940799 0.0274835398886353
19859.109683341 0.0273353399243206
19869.1142726021 0.0236889820080251
19879.1188618632 0.0249771883245558
19889.1234511244 0.0328812065999955
19899.1280403855 0.024595205206424
19909.1326296466 0.022794988937676
19919.1372189078 0.0220678909681737
19929.1418081689 0.0219370047561824
19939.14639743 0.0253466358408332
19949.1509866911 0.0280941894743592
19959.1555759523 0.0232340632937849
19969.1601652134 0.0299372901208699
19979.1647544745 0.0232198790181428
19989.1693437357 0.055587763665244
19999.1739329968 0.0229326400440186
20009.1785222579 0.0245750732719898
20019.183111519 0.023689002962783
20029.1877007802 0.0289676305837929
20039.1922900413 0.0229507791809738
20049.1968793024 0.0346177786123008
20059.2014685636 0.021621631924063
20069.2060578247 0.0220080718863755
20079.2106470858 0.0293770767748356
20089.2152363469 0.0242806961759925
20099.2198256081 0.0243931789882481
20109.2244148692 0.0225016416516155
20119.2290041303 0.0361730009317398
20129.2335933915 0.0228841586504132
20139.2381826526 0.0225662500597537
20149.2427719137 0.031551570398733
20159.2473611749 0.0247085650917143
20169.251950436 0.0266468131449074
20179.2565396971 0.0320066099520773
20189.2611289582 0.0233205333352089
20199.2657182194 0.0221784522291273
20209.2703074805 0.0319247012957931
20219.2748967416 0.0215299469418824
20229.2794860028 0.0283894026651978
20239.2840752639 0.0232779872603714
20249.288664525 0.0227478386368603
20259.2932537861 0.0215967057738453
20269.2978430473 0.0299309350084513
20279.3024323084 0.0254762740805745
20289.3070215695 0.0247020481619984
20299.3116108307 0.0217056469991803
20309.3162000918 0.0295856739394367
20319.3207893529 0.0249472274444997
20329.325378614 0.0216668613720685
20339.3299678752 0.0245758157689124
20349.3345571363 0.0226253089495003
20359.3391463974 0.0267609497532248
20369.3437356586 0.0244718035683036
20379.3483249197 0.0294187455438077
20389.3529141808 0.0246565048582852
20399.3575034419 0.0237061756197363
20409.3620927031 0.0480358710046858
20419.3666819642 0.0228933650068939
20429.3712712253 0.0215936496388167
20439.3758604865 0.0243805809877813
20449.3804497476 0.0306416512466967
20459.3850390087 0.0217430458869785
20469.3896282698 0.0260635674931109
20479.394217531 0.0219807329121977
20489.3988067921 0.0242555083241314
20499.4033960532 0.0271242370363325
20509.4079853144 0.0225555014330894
20519.4125745755 0.03578268783167
20529.4171638366 0.0228144053835422
20539.4217530978 0.0219561401754618
20549.4263423589 0.0240667648613453
20559.43093162 0.0276719899848104
20569.4355208811 0.023224177537486
20579.4401101423 0.0232329722493887
20589.4446994034 0.0252106955740601
20599.4492886645 0.0268923053517938
20609.4538779257 0.0343103525228798
20619.4584671868 0.0219646580517292
20629.4630564479 0.0222850190475583
20639.467645709 0.0221996698528528
20649.4722349702 0.0269910739734769
20659.4768242313 0.0241276288870722
20669.4814134924 0.0291086102370173
20679.4860027536 0.0238170623779297
20689.4905920147 0.0234180826228112
20699.4951812758 0.023466084850952
20709.4997705369 0.0472714444622397
20719.5043597981 0.0227320790290833
20729.5089490592 0.0253958364482969
20739.5135383203 0.0314626265317202
20749.5181275815 0.0244613797403872
20759.5227168426 0.0219152693171054
20769.5273061037 0.0225400400813669
20779.5318953648 0.0213710425887257
20789.536484626 0.0283420984633267
20799.5410738871 0.0217002450954169
20809.5456631482 0.0242251171730459
20819.5502524094 0.0256052531767637
20829.5548416705 0.024983920622617
20839.5594309316 0.0245557222515345
20849.5640201927 0.0240313741378486
20859.5686094539 0.0243405362125486
20869.573198715 0.0230439400766045
20879.5777879761 0.0230699286330491
20889.5823772373 0.0288569149561226
20899.5869664984 0.0229236339218915
20909.5915557595 0.0218589310534298
20919.5961450207 0.0268570813350379
20929.6007342818 0.0242053910624236
20939.6053235429 0.022647088393569
20949.609912804 0.0258706607855856
20959.6145020652 0.0216303141787648
20969.6190913263 0.0317891668528318
20979.6236805874 0.0236115818843246
20989.6282698486 0.0216675570700318
20999.6328591097 0.0236264853738248
21009.6374483708 0.0258080989588052
21019.6420376319 0.0254216764587909
21029.6466268931 0.0249824284110218
21039.6512161542 0.0236503235064447
21049.6558054153 0.0231251921504736
21059.6603946765 0.0218795365653932
21069.6649839376 0.0242644946556538
21079.6695731987 0.0229554204270244
21089.6741624598 0.0220840589608997
21099.678751721 0.0238630292005837
21109.6833409821 0.0365361711010337
21119.6879302432 0.0214574763085693
21129.6925195044 0.0322849284857512
21139.6971087655 0.0225673094391823
21149.7016980266 0.0229247440584004
21159.7062872877 0.0249536987394094
21169.7108765489 0.0226956298574805
21179.71546581 0.0341015858575702
21189.7200550711 0.0229302607476711
21199.7246443323 0.0226539007853717
21209.7292335934 0.0331899595912546
21219.7338228545 0.0219736197032034
21229.7384121157 0.0264257721137255
21239.7430013768 0.0242984681390226
21249.7475906379 0.0308419354259968
21259.752179899 0.0259648398496211
21269.7567691602 0.0233795177191496
21279.7613584213 0.0245629390701652
21289.7659476824 0.0236329748295248
21299.7705369435 0.0277056570630521
21309.7751262047 0.0219903164543211
21319.7797154658 0.0222379709593952
21329.7843047269 0.0271985926665366
21339.7888939881 0.0241988219786435
21349.7934832492 0.023435631999746
21359.7980725103 0.0219200856518
21369.8026617715 0.021323430351913
21379.8072510326 0.0251554306596518
21389.8118402937 0.0254876655526459
21399.8164295548 0.0467585800215602
21409.821018816 0.0243125834967941
21419.8256080771 0.0209332255180925
21429.8301973382 0.0273668211884797
21439.8347865994 0.0286997084040195
21449.8393758605 0.0239462773315609
21459.8439651216 0.0219462914392352
21469.8485543827 0.0372310664970428
21479.8531436439 0.0243925235699862
21489.857732905 0.0262159025296569
21499.8623221661 0.0261353927198797
21509.8669114273 0.0222629699856043
21519.8715006884 0.0348039434757084
21529.8760899495 0.0254639068152755
21539.8806792106 0.0296427884604782
21549.8852684718 0.0228588017635047
21559.8898577329 0.0215862134937197
21569.894446994 0.0228739632293582
21579.8990362552 0.0252600377425551
21589.9036255163 0.0379350779112428
21599.9082147774 0.026908231433481
21609.9128040385 0.0231035663746297
21619.9173932997 0.0241961851716042
21629.9219825608 0.0233852320816368
21639.9265718219 0.0256889839656651
21649.9311610831 0.0214182308409363
21659.9357503442 0.0472769467160106
21669.9403396053 0.0219966250006109
21679.9449288665 0.0214345599524677
21689.9495181276 0.0270697264932096
21699.9541073887 0.0253738290630281
21709.9586966498 0.0227938063908368
21719.963285911 0.0215513149742037
21729.9678751721 0.0231154109351337
21739.9724644332 0.02370626013726
21749.9770536944 0.0413374754134566
21759.9816429555 0.0268886012490839
21769.9862322166 0.0270825040061027
21779.9908214777 0.0229092785157263
21789.9954107389 0.0270956547465175
21800 0.0362928742542863
};

\nextgroupplot[
    %at = {($0.5*(group c1r1.south)+0.5*(group c2r1.south)+(0,-2cm)$)},
    at = {($(group c2r1.east)+(1.6cm,0)$)},
    xlabel = epochs,
    ylabel = $a$,
    tick align=outside,
    tick pos=left,
    xtick style={color=black},
    ytick style={color=black},
    ytick = {0.08, 0.09, 0.10, 0.11},
    yticklabels = {0.08, 0.09, 0.10, 0.11},
    yticklabel style={/pgf/number format/fixed}, 
    ymin=0.08,
    ymax=0.11
]
\addplot [semithick, blue]
table {%
0 0.0979460179805756
10.004589261129 0.0979719310998917
20.0091785222579 0.098383754491806
30.0137677833869 0.0961064398288727
40.0183570445158 0.0975944176316261
50.0229463056448 0.0974568128585815
60.0275355667738 0.0974882915616035
70.0321248279027 0.09737429022789
80.0367140890317 0.0974144637584686
90.0413033501606 0.097479522228241
100.04589261129 0.0975423380732536
110.050481872419 0.0975329130887985
120.055071133548 0.0975573286414146
130.059660394676 0.0975577086210251
140.064249655805 0.0976418182253838
150.068838916934 0.0974685698747635
160.073428178063 0.0975497886538506
170.078017439192 0.0977348983287811
180.082606700321 0.0977279618382454
190.08719596145 0.0977692976593971
200.091785222579 0.0977176502346992
210.096374483708 0.0977582260966301
220.100963744837 0.0978055149316788
230.105553005966 0.0976466834545135
240.110142267095 0.0976470783352852
250.114731528224 0.0978290885686874
260.119320789353 0.0978036671876907
270.123910050482 0.0977082774043083
280.128499311611 0.097590908408165
290.13308857274 0.0976857542991638
300.137677833869 0.0977344512939453
310.142267094998 0.0974502339959145
320.146856356127 0.0975250601768494
330.151445617256 0.0975824743509293
340.156034878385 0.0974539369344711
350.160624139514 0.0975991114974022
360.165213400642 0.0976071283221245
370.169802661771 0.0974506735801697
380.1743919229 0.0976212024688721
390.178981184029 0.0971425697207451
400.183570445158 0.0974687933921814
410.188159706287 0.0974852815270424
420.192748967416 0.0975086838006973
430.197338228545 0.0973481014370918
440.201927489674 0.0974330827593803
450.206516750803 0.0974737778306007
460.211106011932 0.0974018946290016
470.215695273061 0.097332276403904
480.22028453419 0.0972834751009941
490.224873795319 0.0974102318286896
500.229463056448 0.097194105386734
510.234052317577 0.096858449280262
520.238641578706 0.0968227311968803
530.243230839835 0.0969110354781151
540.247820100964 0.0970024466514587
550.252409362093 0.0971832945942879
560.256998623222 0.0966839119791985
570.261587884351 0.0969655811786652
580.26617714548 0.0969366878271103
590.270766406608 0.0963423252105713
600.275355667737 0.0969349890947342
610.279944928866 0.0963657721877098
620.284534189995 0.0966362133622169
630.289123451124 0.0966720804572105
640.293712712253 0.096840463578701
650.298301973382 0.0966916978359222
660.302891234511 0.0964344292879105
670.30748049564 0.0965875759720802
680.312069756769 0.0965072438120842
690.316659017898 0.0958057940006256
700.321248279027 0.0964169800281525
710.325837540156 0.0963298976421356
720.330426801285 0.0963454842567444
730.335016062414 0.0962134599685669
740.339605323543 0.0963710844516754
750.344194584672 0.0957052111625671
760.348783845801 0.0962134897708893
770.35337310693 0.0956172421574593
780.357962368059 0.0960599109530449
790.362551629188 0.0961365029215813
800.367140890317 0.0960057228803635
810.371730151446 0.095844067633152
820.376319412575 0.0959183126688004
830.380908673704 0.0947528481483459
840.385497934832 0.0954705625772476
850.390087195961 0.0957809463143349
860.39467645709 0.0958421677350998
870.399265718219 0.0958695560693741
880.403854979348 0.0956226736307144
890.408444240477 0.0955622792243958
900.413033501606 0.0954751074314117
910.417622762735 0.0956334993243217
920.422212023864 0.0948262587189674
930.426801284993 0.0954138040542603
940.431390546122 0.0953684449195862
950.435979807251 0.0954388827085495
960.44056906838 0.0954331159591675
970.445158329509 0.0953709706664085
980.449747590638 0.0953606516122818
990.454336851767 0.09540955722332
1000.4589261129 0.0952790677547455
1010.46351537402 0.0946005880832672
1020.46810463515 0.0951054319739342
1030.47269389628 0.0944970697164536
1040.47728315741 0.0950380265712738
1050.48187241854 0.0948088318109512
1060.48646167967 0.0950029715895653
1070.4910509408 0.0950957909226418
1080.49564020193 0.0949297174811363
1090.50022946306 0.094503790140152
1100.50481872419 0.0949283018708229
1110.50940798531 0.0948440954089165
1120.51399724644 0.0948467329144478
1130.51858650757 0.0944237038493156
1140.5231757687 0.094859279692173
1150.52776502983 0.0946468412876129
1160.53235429096 0.0947206169366837
1170.53694355209 0.0948514640331268
1180.54153281322 0.0946549996733665
1190.54612207435 0.0946459546685219
1200.55071133547 0.0944442078471184
1210.5553005966 0.0944616496562958
1220.55988985773 0.0941526219248772
1230.56447911886 0.0944675132632256
1240.56906837999 0.0940376296639442
1250.57365764112 0.0943828597664833
1260.57824690225 0.0943801999092102
1270.58283616338 0.0942918509244919
1280.58742542451 0.0939879789948463
1290.59201468564 0.0943563058972359
1300.59660394676 0.0941467210650444
1310.60119320789 0.0936431810259819
1320.60578246902 0.0942193865776062
1330.61037173015 0.0942763537168503
1340.61496099128 0.0942587330937386
1350.61955025241 0.0939056053757668
1360.62413951354 0.0939274802803993
1370.62872877467 0.0936863645911217
1380.6333180358 0.0934477895498276
1390.63790729693 0.0938913822174072
1400.64249655805 0.0934647768735886
1410.64708581918 0.0939136072993279
1420.65167508031 0.0937819108366966
1430.65626434144 0.0938147380948067
1440.66085360257 0.0935382470488548
1450.6654428637 0.0937309861183167
1460.67003212483 0.0936959534883499
1470.67462138596 0.0936391800642014
1480.67921064709 0.0937106758356094
1490.68379990821 0.0933148190379143
1500.68838916934 0.0934938564896584
1510.69297843047 0.0934804379940033
1520.6975676916 0.0932303667068481
1530.70215695273 0.0933232679963112
1540.70674621386 0.0934053063392639
1550.71133547499 0.0932679697871208
1560.71592473612 0.0932911336421967
1570.72051399725 0.0932289585471153
1580.72510325838 0.0930985659360886
1590.7296925195 0.0926268175244331
1600.73428178063 0.0931086987257004
1610.73887104176 0.0929546281695366
1620.74346030289 0.0930447056889534
1630.74804956402 0.0928724780678749
1640.75263882515 0.0928567796945572
1650.75722808628 0.0928280875086784
1660.76181734741 0.0926905944943428
1670.76640660854 0.0926909297704697
1680.77099586966 0.092774286866188
1690.77558513079 0.0925179794430733
1700.78017439192 0.0917799100279808
1710.78476365305 0.0925818309187889
1720.78935291418 0.0926642566919327
1730.79394217531 0.0924151986837387
1740.79853143644 0.0925625935196877
1750.80312069757 0.0924146994948387
1760.8077099587 0.0919437184929848
1770.81229921983 0.0918687805533409
1780.81688848095 0.0921824052929878
1790.82147774208 0.0923520550131798
1800.82606700321 0.0923134982585907
1810.83065626434 0.0920009166002274
1820.83524552547 0.0919419154524803
1830.8398347866 0.0914986729621887
1840.84442404773 0.092040978372097
1850.84901330886 0.0920039638876915
1860.85360256999 0.0919601619243622
1870.85819183112 0.0919973775744438
1880.86278109224 0.0915706902742386
1890.86737035337 0.0918936431407928
1900.8719596145 0.0915838629007339
1910.87654887563 0.0915519669651985
1920.88113813676 0.0913689061999321
1930.88572739789 0.0917742773890495
1940.89031665902 0.0917447209358215
1950.89490592015 0.0916636735200882
1960.89949518128 0.0911131575703621
1970.9040844424 0.0913482457399368
1980.90867370353 0.0913445800542831
1990.91326296466 0.0916333049535751
2000.91785222579 0.091433122754097
2010.92244148692 0.0910889878869057
2020.92703074805 0.0909731835126877
2030.93162000918 0.0915334224700928
2040.93620927031 0.0914398580789566
2050.94079853144 0.0909869447350502
2060.94538779257 0.0913058817386627
2070.94997705369 0.0913268625736237
2080.95456631482 0.0914165526628494
2090.95915557595 0.0910007134079933
2100.96374483708 0.0912239328026772
2110.96833409821 0.0911390036344528
2120.97292335934 0.0911760926246643
2130.97751262047 0.0911050066351891
2140.9821018816 0.0910340994596481
2150.98669114273 0.0912605300545692
2160.99128040385 0.0906276926398277
2170.99586966498 0.0906459763646126
2181.00045892611 0.0909194797277451
2191.00504818724 0.0906637907028198
2201.00963744837 0.0908321440219879
2211.0142267095 0.0904668867588043
2221.01881597063 0.09077338129282
2231.02340523176 0.0908782854676247
2241.02799449289 0.090762622654438
2251.03258375402 0.0905340313911438
2261.03717301514 0.0905099585652351
2271.04176227627 0.0905787423253059
2281.0463515374 0.0907732397317886
2291.05094079853 0.0908118337392807
2301.05553005966 0.0906103178858757
2311.06011932079 0.0903526917099953
2321.06470858192 0.0904640704393387
2331.06929784305 0.0906236842274666
2341.07388710418 0.0902128666639328
2351.07847636531 0.0905786678195
2361.08306562643 0.0901944637298584
2371.08765488756 0.0900531336665154
2381.09224414869 0.0898207426071167
2391.09683340982 0.0903365090489388
2401.10142267095 0.0901598781347275
2411.10601193208 0.0897704884409904
2421.11060119321 0.0902968719601631
2431.11519045434 0.0903524830937386
2441.11977971547 0.0901379585266113
2451.12436897659 0.0900385901331902
2461.12895823772 0.0901203230023384
2471.13354749885 0.0897559449076653
2481.13813675998 0.0898076668381691
2491.14272602111 0.0902044400572777
2501.14731528224 0.0897916033864021
2511.15190454337 0.0896173939108849
2521.1564938045 0.0899059176445007
2531.16108306563 0.0900071710348129
2541.16567232676 0.0896122381091118
2551.17026158788 0.0900542885065079
2561.17485084901 0.0897989496588707
2571.17944011014 0.0893270522356033
2581.18402937127 0.0897558704018593
2591.1886186324 0.0898231193423271
2601.19320789353 0.0894661247730255
2611.19779715466 0.0896556675434113
2621.20238641579 0.0895354896783829
2631.20697567692 0.0895939767360687
2641.21156493804 0.0896751582622528
2651.21615419917 0.0897533521056175
2661.2207434603 0.0896872878074646
2671.22533272143 0.0887488126754761
2681.22992198256 0.0891822576522827
2691.23451124369 0.0889233499765396
2701.23910050482 0.0888562351465225
2711.24368976595 0.0893602296710014
2721.24827902708 0.0887428373098373
2731.25286828821 0.0894100666046143
2741.25745754933 0.0891442000865936
2751.26204681046 0.0894671902060509
2761.26663607159 0.0892373472452164
2771.27122533272 0.0891918912529945
2781.27581459385 0.0890008211135864
2791.28040385498 0.0887411013245583
2801.28499311611 0.0885598734021187
2811.28958237724 0.0893045887351036
2821.29417163837 0.0892288759350777
2831.29876089949 0.0891518816351891
2841.30335016062 0.0892037898302078
2851.30793942175 0.088996060192585
2861.31252868288 0.0891761034727097
2871.31711794401 0.089004173874855
2881.32170720514 0.0891382247209549
2891.32629646627 0.0890411883592606
2901.3308857274 0.0888658687472343
2911.33547498853 0.0890498384833336
2921.34006424966 0.088759683072567
2931.34465351078 0.0889797732234001
2941.34924277191 0.0887295305728912
2951.35383203304 0.0888790935277939
2961.35842129417 0.088771253824234
2971.3630105553 0.0877736434340477
2981.36759981643 0.0887782201170921
2991.37218907756 0.0887686237692833
3001.37677833869 0.0886990875005722
3011.38136759982 0.0888806208968163
3021.38595686095 0.0890227556228638
3031.39054612207 0.0891437977552414
3041.3951353832 0.0892426520586014
3051.39972464433 0.0893261954188347
3061.40431390546 0.0894030183553696
3071.40890316659 0.089466817677021
3081.41349242772 0.0895232632756233
3091.41808168885 0.0895759612321854
3101.42267094998 0.0896288976073265
3111.42726021111 0.0896827131509781
3121.43184947223 0.0897329673171043
3131.43643873336 0.0897856280207634
3141.44102799449 0.0898387059569359
3151.44561725562 0.0898947492241859
3161.45020651675 0.0899518430233002
3171.45479577788 0.0899906158447266
3181.45938503901 0.0900574997067451
3191.46397430014 0.0901080071926117
3201.46856356127 0.0901677161455154
3211.4731528224 0.0902324244379997
3221.47774208352 0.0902709290385246
3231.48233134465 0.0903342738747597
3241.48692060578 0.0904165655374527
3251.49150986691 0.0904699340462685
3261.49609912804 0.0905596315860748
3271.50068838917 0.0905896499752998
3281.5052776503 0.0906495749950409
3291.50986691143 0.0907689854502678
3301.51445617256 0.0908176973462105
3311.51904543368 0.0908700004220009
3321.52363469481 0.0909510105848312
3331.52822395594 0.0909724608063698
3341.53281321707 0.0910995453596115
3351.5374024782 0.0911160185933113
3361.54199173933 0.0911769717931747
3371.54658100046 0.091276153922081
3381.55117026159 0.0913320854306221
3391.55575952272 0.0913129672408104
3401.56034878385 0.0914701446890831
3411.56493804497 0.0915373861789703
3421.5695273061 0.0915676206350327
3431.57411656723 0.091639056801796
3441.57870582836 0.0917033180594444
3451.58329508949 0.0917646288871765
3461.58788435062 0.0916849970817566
3471.59247361175 0.0918877124786377
3481.59706287288 0.0919562801718712
3491.60165213401 0.0920005738735199
3501.60624139514 0.0920456796884537
3511.61083065626 0.0921089947223663
3521.61541991739 0.0921707823872566
3531.62000917852 0.0922385826706886
3541.62459843965 0.0922598913311958
3551.62918770078 0.092361681163311
3561.63377696191 0.092084027826786
3571.63836622304 0.0923177972435951
3581.64295548417 0.0925272852182388
3591.6475447453 0.0926087126135826
3601.65213400642 0.0926539450883865
3611.65672326755 0.0925601273775101
3621.66131252868 0.0927550047636032
3631.66590178981 0.0928037837147713
3641.67049105094 0.092865563929081
3651.67508031207 0.0929022282361984
3661.6796695732 0.0929461792111397
3671.68425883433 0.0929935425519943
3681.68884809546 0.0930504128336906
3691.69343735659 0.0930966511368752
3701.69802661771 0.0931083038449287
3711.70261587884 0.0931491106748581
3721.70720513997 0.0930411219596863
3731.7117944011 0.0932419151067734
3741.71638366223 0.0930971726775169
3751.72097292336 0.0933371037244797
3761.72556218449 0.0933718457818031
3771.73015144562 0.0934154465794563
3781.73474070675 0.0933861657977104
3791.73932996788 0.0932022929191589
3801.743919229 0.0934456437826157
3811.74850849013 0.0934355184435844
3821.75309775126 0.0934968963265419
3831.75768701239 0.093420036137104
3841.76227627352 0.0936409831047058
3851.76686553465 0.0935616195201874
3861.77145479578 0.0934978052973747
3871.77604405691 0.09371567517519
3881.78063331804 0.0937101319432259
3891.78522257916 0.093717135488987
3901.78981184029 0.0937677398324013
3911.79440110142 0.093743734061718
3921.79899036255 0.0935524627566338
3931.80357962368 0.0938034132122993
3941.80816888481 0.093683734536171
3951.81275814594 0.0939182490110397
3961.81734740707 0.0939435660839081
3971.8219366682 0.0938966348767281
3981.82652592933 0.0939268544316292
3991.83111519045 0.0939599201083183
4001.83570445158 0.0940248668193817
4011.84029371271 0.0939898267388344
4021.84488297384 0.0939742773771286
4031.84947223497 0.0940529853105545
4041.8540614961 0.094066858291626
4051.85865075723 0.0940108448266983
4061.86324001836 0.0940482020378113
4071.86782927949 0.0937324166297913
4081.87241854061 0.0940284803509712
4091.87700780174 0.0941127613186836
4101.88159706287 0.0941343754529953
4111.886186324 0.0941678658127785
4121.89077558513 0.0941070318222046
4131.89536484626 0.0940226390957832
4141.89995410739 0.0940869227051735
4151.90454336852 0.0942399576306343
4161.90913262965 0.093792088329792
4171.91372189078 0.0941084623336792
4181.9183111519 0.0941948816180229
4191.92290041303 0.0942266434431076
4201.92748967416 0.0940688401460648
4211.93207893529 0.0943021327257156
4221.93666819642 0.0939577296376228
4231.94125745755 0.0942217782139778
4241.94584671868 0.0942776203155518
4251.95043597981 0.0942268967628479
4261.95502524094 0.0943386480212212
4271.95961450207 0.0943514853715897
4281.96420376319 0.0942953452467918
4291.96879302432 0.0943773612380028
4301.97338228545 0.0942813009023666
4311.97797154658 0.0943820774555206
4321.98256080771 0.0943244397640228
4331.98715006884 0.0943913087248802
4341.99173932997 0.0944454744458199
4351.9963285911 0.0944200977683067
4362.00091785223 0.0943406000733376
4372.00550711335 0.0941326692700386
4382.01009637448 0.0944076254963875
4392.01468563561 0.094468392431736
4402.01927489674 0.0944948717951775
4412.02386415787 0.0944341272115707
4422.028453419 0.09412682056427
4432.03304268013 0.0944286361336708
4442.03763194126 0.0942077115178108
4452.04222120239 0.094439685344696
4462.04681046351 0.0944955125451088
4472.05139972464 0.0942724645137787
4482.05598898577 0.0945244282484055
4492.0605782469 0.0944569706916809
4502.06516750803 0.0944388955831528
4512.06975676916 0.0945232510566711
4522.07434603029 0.0945568308234215
4532.07893529142 0.0945731475949287
4542.08352455255 0.0945648029446602
4552.08811381368 0.0944164171814919
4562.0927030748 0.0946232825517654
4572.09729233593 0.094610296189785
4582.10188159706 0.0946130976080894
4592.10647085819 0.0946283265948296
4602.11106011932 0.0946106612682343
4612.11564938045 0.0944403856992722
4622.12023864158 0.0946530997753143
4632.12482790271 0.0945996046066284
4642.12941716384 0.0944884270429611
4652.13400642497 0.0944522619247437
4662.13859568609 0.0946783199906349
4672.14318494722 0.0944442376494408
4682.14777420835 0.0946185365319252
4692.15236346948 0.0943819954991341
4702.15695273061 0.0946577042341232
4712.16154199174 0.0943883508443832
4722.16613125287 0.0946675315499306
4732.170720514 0.0946201756596565
4742.17530977513 0.0945842787623405
4752.17989903625 0.094654880464077
4762.18448829738 0.0947214514017105
4772.18907755851 0.0946589261293411
4782.19366681964 0.0946979075670242
4792.19825608077 0.0944848880171776
4802.2028453419 0.0947545915842056
4812.20743460303 0.094751387834549
4822.21202386416 0.0947749763727188
4832.21661312529 0.0945940911769867
4842.22120238642 0.094559870660305
4852.22579164754 0.0947395414113998
4862.23038090867 0.0947466567158699
4872.2349701698 0.0947291105985641
4882.23955943093 0.0945010483264923
4892.24414869206 0.094759039580822
4902.24873795319 0.0945267751812935
4912.25332721432 0.094771571457386
4922.25791647545 0.0944863930344582
4932.26250573658 0.0947571396827698
4942.26709499771 0.0945977121591568
4952.27168425883 0.0948059037327766
4962.27627351996 0.0947979092597961
4972.28086278109 0.094768151640892
4982.28545204222 0.0948072448372841
4992.29004130335 0.0947374999523163
5002.29463056448 0.0947250053286552
5012.29921982561 0.0948365479707718
5022.30380908674 0.0946731194853783
5032.30839834787 0.0948164537549019
5042.31298760899 0.0947722345590591
5052.31757687012 0.0946256220340729
5062.32216613125 0.0948617830872536
5072.32675539238 0.094865195453167
5082.33134465351 0.0945592671632767
5092.33593391464 0.0948071852326393
5102.34052317577 0.0948376953601837
5112.3451124369 0.0948737934231758
5122.34970169803 0.0948793068528175
5132.35429095916 0.0947734713554382
5142.35888022028 0.0947338342666626
5152.36346948141 0.0947534069418907
5162.36805874254 0.0947724506258965
5172.37264800367 0.0947839766740799
5182.3772372648 0.0947549417614937
5192.38182652593 0.0948581993579865
5202.38641578706 0.094790942966938
5212.39100504819 0.0948722511529922
5222.39559430932 0.0948132798075676
5232.40018357044 0.0948167368769646
5242.40477283157 0.0948944240808487
5252.4093620927 0.0949269086122513
5262.41395135383 0.0947871878743172
5272.41854061496 0.0949168279767036
5282.42312987609 0.0949503630399704
5292.42771913722 0.0946287289261818
5302.43230839835 0.0948702991008759
5312.43689765948 0.0947268232703209
5322.44148692061 0.0949130430817604
5332.44607618173 0.0949133038520813
5342.45066544286 0.0949263274669647
5352.45525470399 0.0947553440928459
5362.45984396512 0.0949344784021378
5372.46443322625 0.0949520841240883
5382.46902248738 0.0948932766914368
5392.47361174851 0.0949117988348007
5402.47820100964 0.0947340130805969
5412.48279027077 0.0948468893766403
5422.4873795319 0.0947542041540146
5432.49196879302 0.0949058309197426
5442.49655805415 0.094838984310627
5452.50114731528 0.0949113741517067
5462.50573657641 0.0949485898017883
5472.51032583754 0.0945824384689331
5482.51491509867 0.0949175432324409
5492.5195043598 0.094667948782444
5502.52409362093 0.0949418246746063
5512.52868288206 0.0947438180446625
5522.53327214319 0.0949045941233635
5532.53786140431 0.0949705317616463
5542.54245066544 0.0948478430509567
5552.54703992657 0.0947990939021111
5562.5516291877 0.0949188992381096
5572.55621844883 0.0949723422527313
5582.56080770996 0.0947470888495445
5592.56539697109 0.0949729084968567
5602.56998623222 0.0949596390128136
5612.57457549335 0.0949183627963066
5622.57916475447 0.0950069651007652
5632.5837540156 0.0949529409408569
5642.58834327673 0.0948975905776024
5652.59293253786 0.0949755162000656
5662.59752179899 0.0949074327945709
5672.60211106012 0.0949535518884659
5682.60670032125 0.0949179232120514
5692.61128958238 0.0949184894561768
5702.61587884351 0.094918854534626
5712.62046810463 0.0948596373200417
5722.62505736576 0.0950069949030876
5732.62964662689 0.0948843508958817
5742.63423588802 0.0949739590287209
5752.63882514915 0.0949518159031868
5762.64341441028 0.094936728477478
5772.64800367141 0.0949293002486229
5782.65259293254 0.0948849022388458
5792.65718219367 0.0949152931571007
5802.6617714548 0.0949800312519073
5812.66636071592 0.0949253737926483
5822.67094997705 0.0950136110186577
5832.67553923818 0.0949549898505211
5842.68012849931 0.0949888527393341
5852.68471776044 0.0949205085635185
5862.68930702157 0.0948232263326645
5872.6938962827 0.0948536172509193
5882.69848554383 0.0947906300425529
5892.70307480496 0.0950122848153114
5902.70766406609 0.0949894264340401
5912.71225332721 0.0950018092989922
5922.71684258834 0.094592310488224
5932.72143184947 0.0949001535773277
5942.7260211106 0.0948455557227135
5952.73061037173 0.0946752801537514
5962.73519963286 0.0949524715542793
5972.73978889399 0.094977967441082
5982.74437815512 0.0946935191750526
5992.74896741625 0.0949563980102539
6002.75355667737 0.0949825197458267
6012.7581459385 0.0951056256890297
6022.76273519963 0.0952131450176239
6032.76732446076 0.0953138917684555
6042.77191372189 0.0954141840338707
6052.77650298302 0.0955067351460457
6062.78109224415 0.0955934897065163
6072.78568150528 0.0956712663173676
6082.79027076641 0.0956822484731674
6092.79486002753 0.0957092568278313
6102.79944928866 0.0957362428307533
6112.80403854979 0.0955962985754013
6122.80862781092 0.0957372188568115
6132.81321707205 0.0958077758550644
6142.81780633318 0.0958082899451256
6152.82239559431 0.0958214029669762
6162.82698485544 0.0958241149783134
6172.83157411657 0.09589833766222
6182.8361633777 0.0959204807877541
6192.84075263882 0.0959130600094795
6202.84534189995 0.0959628820419312
6212.84993116108 0.0959545001387596
6222.85452042221 0.0959837809205055
6232.85910968334 0.0960110276937485
6242.86369894447 0.0959564819931984
6252.8682882056 0.0959953516721725
6262.87287746673 0.0960527062416077
6272.87746672786 0.0960931032896042
6282.88205598899 0.0960012376308441
6292.88664525011 0.0960937887430191
6302.89123451124 0.0960126966238022
6312.89582377237 0.0961005613207817
6322.9004130335 0.0960926339030266
6332.90500229463 0.0961553826928139
6342.90959155576 0.096135251224041
6352.91418081689 0.0960089340806007
6362.91877007802 0.096128836274147
6372.92335933915 0.0962188839912415
6382.92794860028 0.0962231084704399
6392.9325378614 0.096142016351223
6402.93712712253 0.0962394326925278
6412.94171638366 0.0962372496724129
6422.94630564479 0.0962613224983215
6432.95089490592 0.096288651227951
6442.95548416705 0.0962431505322456
6452.96007342818 0.0962901338934898
6462.96466268931 0.0962856709957123
6472.96925195044 0.0962594896554947
6482.97384121156 0.0962802618741989
6492.97843047269 0.096305288374424
6502.98301973382 0.0963129103183746
6512.98760899495 0.0963404402136803
6522.99219825608 0.0963059961795807
6532.99678751721 0.09634068608284
6543.00137677834 0.096310205757618
6553.00596603947 0.0963620617985725
6563.0105553006 0.0963827669620514
6573.01514456172 0.0962988436222076
6583.01973382285 0.0963867455720901
6593.02432308398 0.0963935926556587
6603.02891234511 0.0963379517197609
6613.03350160624 0.0962273478507996
6623.03809086737 0.0963375121355057
6633.0426801285 0.0963732451200485
6643.04726938963 0.0963789373636246
6653.05185865076 0.0962496697902679
6663.05644791189 0.0963661149144173
6673.06103717301 0.0963493660092354
6683.06562643414 0.0963989347219467
6693.07021569527 0.0963649228215218
6703.0748049564 0.0964286401867867
6713.07939421753 0.0964334607124329
6723.08398347866 0.0963639095425606
6733.08857273979 0.0964508876204491
6743.09316200092 0.0963844135403633
6753.09775126205 0.0964436829090118
6763.10234052318 0.0963012129068375
6773.1069297843 0.0964226648211479
6783.11151904543 0.0963943004608154
6793.11610830656 0.0964393988251686
6803.12069756769 0.0964622721076012
6813.12528682882 0.0964080020785332
6823.12987608995 0.09635229408741
6833.13446535108 0.0964616015553474
6843.13905461221 0.0964433699846268
6853.14364387334 0.0964071899652481
6863.14823313447 0.0964623093605042
6873.15282239559 0.0964618995785713
6883.15741165672 0.0964603871107101
6893.16200091785 0.096366360783577
6903.16659017898 0.0964693948626518
6913.17117944011 0.0964801982045174
6923.17576870124 0.0964464992284775
6933.18035796237 0.0964988395571709
6943.1849472235 0.0964798405766487
6953.18953648463 0.096422016620636
6963.19412574575 0.0964787825942039
6973.19871500688 0.0964877679944038
6983.20330426801 0.0964791178703308
6993.20789352914 0.0964851751923561
7003.21248279027 0.0965035632252693
7013.2170720514 0.096410371363163
7023.22166131253 0.0964858084917068
7033.22625057366 0.0964270681142807
7043.23083983479 0.096482902765274
7053.23542909592 0.0964929983019829
7063.24001835704 0.0964777544140816
7073.24460761817 0.0964589640498161
7083.2491968793 0.0964418575167656
7093.25378614043 0.0964496210217476
7103.25837540156 0.0964937582612038
7113.26296466269 0.0964309945702553
7123.26755392382 0.0965004041790962
7133.27214318495 0.0965241342782974
7143.27673244608 0.0964810401201248
7153.2813217072 0.0964978933334351
7163.28591096833 0.0964881330728531
7173.29050022946 0.0963489189743996
7183.29508949059 0.0964689552783966
7193.29967875172 0.0964628159999847
7203.30426801285 0.0964550822973251
7213.30885727398 0.0964319854974747
7223.31344653511 0.0965064615011215
7233.31803579624 0.0964856967329979
7243.32262505737 0.0965093672275543
7253.32721431849 0.0964781492948532
7263.33180357962 0.0964404195547104
7273.33639284075 0.0964939817786217
7283.34098210188 0.0964743718504906
7293.34557136301 0.09649558365345
7303.35016062414 0.0964949876070023
7313.35474988527 0.0964914783835411
7323.3593391464 0.0965294912457466
7333.36392840753 0.0964417606592178
7343.36851766865 0.0964303314685822
7353.37310692978 0.0965052917599678
7363.37769619091 0.0964895784854889
7373.38228545204 0.0965131521224976
7383.38687471317 0.09648347645998
7393.3914639743 0.0964914411306381
7403.39605323543 0.0964973121881485
7413.40064249656 0.0964816883206367
7423.40523175769 0.0964341908693314
7433.40982101882 0.0965055376291275
7443.41441027994 0.0964352190494537
7453.41899954107 0.0964792296290398
7463.4235888022 0.0964614972472191
7473.42817806333 0.0964989066123962
7483.43276732446 0.0964510142803192
7493.43735658559 0.0964755564928055
7503.44194584672 0.0965238958597183
7513.44653510785 0.0964342653751373
7523.45112436898 0.0964895561337471
7533.45571363011 0.096482165157795
7543.46030289123 0.0964261516928673
7553.46489215236 0.0965049341320992
7563.46948141349 0.0965187028050423
7573.47407067462 0.096464991569519
7583.47865993575 0.0965327471494675
7593.48324919688 0.0964828357100487
7603.48783845801 0.0964823290705681
7613.49242771914 0.0963454693555832
7623.49701698027 0.0964646115899086
7633.5016062414 0.096410758793354
7643.50619550252 0.0965176671743393
7653.51078476365 0.096456915140152
7663.51537402478 0.0963945165276527
7673.51996328591 0.0964905098080635
7683.52455254704 0.0963496118783951
7693.52914180817 0.096474714577198
7703.5337310693 0.0964975580573082
7713.53832033043 0.0964875444769859
7723.54290959156 0.0964771956205368
7733.54749885268 0.0963925719261169
7743.55208811381 0.0964873507618904
7753.55667737494 0.0964653640985489
7763.56126663607 0.0964983552694321
7773.5658558972 0.0964974835515022
7783.57044515833 0.0964608043432236
7793.57503441946 0.0962539613246918
7803.57962368059 0.0963901728391647
7813.58421294172 0.0964642241597176
7823.58880220284 0.0964369773864746
7833.59339146397 0.0964041352272034
7843.5979807251 0.0964955240488052
7853.60256998623 0.0964409187436104
7863.60715924736 0.096500463783741
7873.61174850849 0.0964075550436974
7883.61633776962 0.0963969901204109
7893.62092703075 0.0964778736233711
7903.62551629188 0.0964614897966385
7913.63010555301 0.0964604988694191
7923.63469481413 0.0964691117405891
7933.63928407526 0.0964634194970131
7943.64387333639 0.0964944362640381
7953.64846259752 0.0964663624763489
7963.65305185865 0.0964897125959396
7973.65764111978 0.0964187756180763
7983.66223038091 0.0964576452970505
7993.66681964204 0.0964551791548729
8003.67140890317 0.0964212939143181
8013.6759981643 0.0964224711060524
8023.68058742542 0.0964265987277031
8033.68517668655 0.0964779704809189
8043.68976594768 0.096339076757431
8053.69435520881 0.0964489430189133
8063.69894446994 0.0963064730167389
8073.70353373107 0.0964393988251686
8083.7081229922 0.0964392572641373
8093.71271225333 0.096408523619175
8103.71730151446 0.0964644029736519
8113.72189077559 0.0964339151978493
8123.72648003671 0.0963908582925797
8133.73106929784 0.096441350877285
8143.73565855897 0.0963792502880096
8153.7402478201 0.0964683443307877
8163.74483708123 0.0964415222406387
8173.74942634236 0.0964102372527122
8183.75401560349 0.0964547023177147
8193.75860486462 0.096462793648243
8203.76319412575 0.0964179784059525
8213.76778338687 0.0964398309588432
8223.772372648 0.0964541733264923
8233.77696190913 0.0963938906788826
8243.78155117026 0.0964437946677208
8253.78614043139 0.0963867679238319
8263.79072969252 0.0964767560362816
8273.79531895365 0.0961810424923897
8283.79990821478 0.0963240712881088
8293.80449747591 0.0964263007044792
8303.80908673704 0.0963923335075378
8313.81367599816 0.0964034721255302
8323.81826525929 0.0964187234640121
8333.82285452042 0.0964302346110344
8343.82744378155 0.096431739628315
8353.83203304268 0.0962907448410988
8363.83662230381 0.0964083522558212
8373.84121156494 0.0963373184204102
8383.84580082607 0.0964485257863998
8393.85039008719 0.0963326096534729
8403.85497934833 0.0964443385601044
8413.85956860945 0.0963114574551582
8423.86415787058 0.096431091427803
8433.86874713171 0.0964292287826538
8443.87333639284 0.0964143946766853
8453.87792565397 0.0961834266781807
8463.8825149151 0.0963319316506386
8473.88710417623 0.0964225083589554
8483.89169343736 0.0964221358299255
8493.89628269848 0.0964118987321854
8503.90087195961 0.0963958352804184
8513.90546122074 0.0964235588908195
8523.91005048187 0.0964119136333466
8533.914639743 0.0964189171791077
8543.91922900413 0.0963192731142044
8553.92381826526 0.0963954254984856
8563.92840752639 0.096404179930687
8573.93299678752 0.096379891037941
8583.93758604865 0.0964119434356689
8593.94217530977 0.096380427479744
8603.9467645709 0.0964094400405884
8613.95135383203 0.0963687598705292
8623.95594309316 0.0962579026818275
8633.96053235429 0.0963818803429604
8643.96512161542 0.0964061617851257
8653.96971087655 0.0962939038872719
8663.97430013768 0.0964047238230705
8673.97888939881 0.0964134335517883
8683.98347865993 0.0961121991276741
8693.98806792106 0.0962675213813782
8703.99265718219 0.0963780209422112
8713.99724644332 0.0964074283838272
8724.00183570445 0.0963612049818039
8734.00642496558 0.0963945314288139
8744.01101422671 0.0964061543345451
8754.01560348784 0.0963079556822777
8764.02019274897 0.0964066758751869
8774.0247820101 0.0963798835873604
8784.02937127122 0.0963649451732635
8794.03396053235 0.0963577851653099
8804.03854979348 0.0963589921593666
8814.04313905461 0.096380740404129
8824.04772831574 0.0961977541446686
8834.05231757687 0.0963351204991341
8844.056906838 0.0963735431432724
8854.06149609913 0.09635841101408
8864.06608536026 0.0962737426161766
8874.07067462139 0.0963892415165901
8884.07526388251 0.0962779149413109
8894.07985314364 0.0963426828384399
8904.08444240477 0.0963445082306862
8914.0890316659 0.0962861180305481
8924.09362092703 0.096389003098011
8934.09821018816 0.0963537767529488
8944.10279944929 0.0962978973984718
8954.10738871042 0.096317745745182
8964.11197797155 0.0963851884007454
8974.11656723268 0.0963462740182877
8984.1211564938 0.096302218735218
8994.12574575493 0.0963709875941277
9004.13033501606 0.0963260680437088
9014.13492427719 0.0963559001684189
9024.13951353832 0.0963828936219215
9034.14410279945 0.0964077785611153
9044.14869206058 0.0964332446455956
9054.15328132171 0.0964578464627266
9064.15787058284 0.0964822992682457
9074.16245984396 0.0965068489313126
9084.16704910509 0.0965332090854645
9094.17163836622 0.0965579599142075
9104.17622762735 0.096583254635334
9114.18081688848 0.0966097116470337
9124.18540614961 0.0966348722577095
9134.18999541074 0.0966614559292793
9144.19458467187 0.0966872274875641
9154.199173933 0.0967130586504936
9164.20376319413 0.0967404320836067
9174.20835245525 0.096767470240593
9184.21294171638 0.0967942699790001
9194.21753097751 0.0968214869499207
9204.22212023864 0.0968499481678009
9214.22670949977 0.0968761146068573
9224.2312987609 0.0969028100371361
9234.23588802203 0.096929743885994
9244.24047728316 0.0969568490982056
9254.24506654429 0.0969826728105545
9264.24965580542 0.097008042037487
9274.25424506654 0.0970349758863449
9284.25883432767 0.0970561876893044
9294.2634235888 0.0970777496695518
9304.26801284993 0.0970962196588516
9314.27260211106 0.0971167460083961
9324.27719137219 0.097139023244381
9334.28178063332 0.0971566438674927
9344.28636989445 0.0971767082810402
9354.29095915558 0.0971896201372147
9364.29554841671 0.097212441265583
9374.30013767783 0.0972188413143158
9384.30472693896 0.0972344651818275
9394.30931620009 0.0972562953829765
9404.31390546122 0.0972712710499763
9414.31849472235 0.0972889587283134
9424.32308398348 0.0973077118396759
9434.32767324461 0.0973227620124817
9444.33226250574 0.0973325744271278
9454.33685176687 0.0973510593175888
9464.34144102799 0.0973678901791573
9474.34603028912 0.0973809584975243
9484.35061955025 0.0973991677165031
9494.35520881138 0.097411721944809
9504.35979807251 0.0974272862076759
9514.36438733364 0.0974352732300758
9524.36897659477 0.0974505618214607
9534.3735658559 0.0974670276045799
9544.37815511703 0.0974805951118469
9554.38274437815 0.0974914580583572
9564.38733363928 0.0975056365132332
9574.39192290041 0.0975123420357704
9584.39651216154 0.0975276157259941
9594.40110142267 0.0975429937243462
9604.4056906838 0.09755539894104
9614.41027994493 0.0975679829716682
9624.41486920606 0.0975783243775368
9634.41945846719 0.0975923985242844
9644.42404772831 0.0976051762700081
9654.42863698944 0.0976120084524155
9664.43322625057 0.0976224467158318
9674.4378155117 0.097633995115757
9684.44240477283 0.097641259431839
9694.44699403396 0.0976530015468597
9704.45158329509 0.0976665988564491
9714.45617255622 0.09767996519804
9724.46076181735 0.0976888164877892
9734.46535107848 0.0977011546492577
9744.4699403396 0.0977131873369217
9754.47452960073 0.0977237597107887
9764.47911886186 0.0977299436926842
9774.48370812299 0.0977417528629303
9784.48829738412 0.0977526754140854
9794.49288664525 0.0977607667446136
9804.49747590638 0.0977701991796494
9814.50206516751 0.0977815240621567
9824.50665442864 0.0977928191423416
9834.51124368977 0.0978010520339012
9844.51583295089 0.097811758518219
9854.52042221202 0.0978214740753174
9864.52501147315 0.0978264436125755
9874.52960073428 0.0978376418352127
9884.53418999541 0.0978480651974678
9894.53877925654 0.0978570356965065
9904.54336851767 0.0978663489222527
9914.5479577788 0.0978763699531555
9924.55254703993 0.097881905734539
9934.55713630105 0.0978921875357628
9944.56172556218 0.0979039594531059
9954.56631482331 0.0979121625423431
9964.57090408444 0.0979142040014267
9974.57549334557 0.0979271084070206
9984.5800826067 0.0979363694787025
9994.58467186783 0.0979488417506218
10004.589261129 0.0979534015059471
10014.5938503901 0.0979589819908142
10024.5984396512 0.0979656130075455
10034.6030289123 0.0979772359132767
10044.6076181735 0.0979857817292213
10054.6122074346 0.0979941487312317
10064.6167966957 0.097993291914463
10074.6213859569 0.0980070829391479
10084.625975218 0.0980128198862076
10094.6305644791 0.0980225577950478
10104.6351537402 0.0980292335152626
10114.6397430014 0.0980396643280983
10124.6443322625 0.0980482250452042
10134.6489215236 0.098055861890316
10144.6535107848 0.0980632230639458
10154.6581000459 0.0980741158127785
10164.662689307 0.0980800315737724
10174.6672785681 0.0980834290385246
10184.6718678293 0.098093718290329
10194.6764570904 0.0980964452028275
10204.6810463515 0.0981088206171989
10214.6856356127 0.0981128439307213
10224.6902248738 0.09812281280756
10234.6948141349 0.098124235868454
10244.6994033961 0.0981343612074852
10254.7039926572 0.0981456190347672
10264.7085819183 0.098150297999382
10274.7131711794 0.0981574282050133
10284.7177604406 0.0981653928756714
10294.7223497017 0.0981728285551071
10304.7269389628 0.0981768369674683
10314.731528224 0.0981856361031532
10324.7361174851 0.0981895625591278
10334.7407067462 0.0981966778635979
10344.7452960073 0.0982065126299858
10354.7498852685 0.0982122719287872
10364.7544745296 0.0982159972190857
10374.7590637907 0.0982222929596901
10384.7636530519 0.098232164978981
10394.768242313 0.0982333943247795
10404.7728315741 0.0982444286346436
10414.7774208352 0.0982494279742241
10424.7820100964 0.098260223865509
10434.7865993575 0.0982693210244179
10444.7911886186 0.0982730910181999
10454.7957778798 0.0982806235551834
10464.8003671409 0.0982866287231445
10474.804956402 0.0982930287718773
10484.8095456631 0.0983001887798309
10494.8141349243 0.0982973128557205
10504.8187241854 0.0983067899942398
10514.8233134465 0.0983122438192368
10524.8279027077 0.098320759832859
10534.8324919688 0.0983305796980858
10544.8370812299 0.098334975540638
10554.8416704911 0.0983443111181259
10564.8462597522 0.0983499512076378
10574.8508490133 0.0983547195792198
10584.8554382744 0.0983637273311615
10594.8600275356 0.0983623489737511
10604.8646167967 0.0983734801411629
10614.8692060578 0.0983805954456329
10624.873795319 0.0983872637152672
10634.8783845801 0.0983919352293015
10644.8829738412 0.0984009057283401
10654.8875631023 0.0984022319316864
10664.8921523635 0.098411425948143
10674.8967416246 0.0984161719679832
10684.9013308857 0.0984212085604668
10694.9059201469 0.0984228774905205
10704.910509408 0.0984301641583443
10714.9150986691 0.0984337106347084
10724.9196879302 0.0984442159533501
10734.9242771914 0.0984526127576828
10744.9288664525 0.098453164100647
10754.9334557136 0.0984564870595932
10764.9380449748 0.0984658598899841
10774.9426342359 0.0984659940004349
10784.947223497 0.0984749123454094
10794.9518127581 0.0984780937433243
10804.9564020193 0.0984869450330734
10814.9609912804 0.098492331802845
10824.9655805415 0.0984994471073151
10834.9701698027 0.0985042378306389
10844.9747590638 0.0985114946961403
10854.9793483249 0.0985085666179657
10864.983937586 0.0985208377242088
10874.9885268472 0.0985290110111237
10884.9931161083 0.0985336825251579
10894.9977053694 0.0985385850071907
10905.0022946306 0.0985455960035324
10915.0068838917 0.0985529497265816
10925.0114731528 0.0985604226589203
10935.016062414 0.0985623598098755
10945.0206516751 0.0985680371522903
10955.0252409362 0.0985746830701828
10965.0298301973 0.0985742211341858
10975.0344194585 0.0985811054706573
10985.0390087196 0.0985874310135841
10995.0435979807 0.0985881388187408
11005.0481872419 0.0985953435301781
11015.052776503 0.0985985323786736
11025.0573657641 0.098604790866375
11035.0619550252 0.0986127555370331
11045.0665442864 0.0986159592866898
11055.0711335475 0.098623663187027
11065.0757228086 0.098626583814621
11075.0803120698 0.0986311286687851
11085.0849013309 0.0986381694674492
11095.089490592 0.0986466631293297
11105.0940798531 0.0986488834023476
11115.0986691143 0.0986531302332878
11125.1032583754 0.0986567959189415
11135.1078476365 0.0986609607934952
11145.1124368977 0.098660796880722
11155.1170261588 0.0986661165952682
11165.1216154199 0.0986765250563622
11175.126204681 0.0986771434545517
11185.1307939422 0.0986806526780128
11195.1353832033 0.0986903086304665
11205.1399724644 0.0986914485692978
11215.1445617256 0.0986979007720947
11225.1491509867 0.0987037196755409
11235.1537402478 0.0987105816602707
11245.1583295089 0.0987105444073677
11255.1629187701 0.0987168848514557
11265.1675080312 0.0987237691879272
11275.1720972923 0.0987299084663391
11285.1766865535 0.0987250730395317
11295.1812758146 0.0987321957945824
11305.1858650757 0.0987421870231628
11315.1904543369 0.0987485498189926
11325.195043598 0.0987469702959061
11335.1996328591 0.0987575128674507
11345.2042221202 0.0987615361809731
11355.2088113814 0.0987657457590103
11365.2134006425 0.0987643152475357
11375.2179899036 0.0987725853919983
11385.2225791648 0.0987748131155968
11395.2271684259 0.0987747237086296
11405.231757687 0.0987832397222519
11415.2363469481 0.0987908840179443
11425.2409362093 0.0987952202558517
11435.2455254704 0.098803885281086
11445.2501147315 0.0988063588738441
11455.2547039927 0.0988035798072815
11465.2592932538 0.098812110722065
11475.2638825149 0.098821260035038
11485.268471776 0.0988251566886902
11495.2730610372 0.0988223701715469
11505.2776502983 0.0988297313451767
11515.2822395594 0.0988300964236259
11525.2868288206 0.0988391563296318
11535.2914180817 0.098841980099678
11545.2960073428 0.0988488867878914
11555.3005966039 0.0988514795899391
11565.3051858651 0.0988565310835838
11575.3097751262 0.0988560691475868
11585.3143643873 0.0988603681325912
11595.3189536485 0.098859541118145
11605.3235429096 0.0988651812076569
11615.3281321707 0.0988761112093925
11625.3327214318 0.0988801866769791
11635.337310693 0.0988830327987671
11645.3418999541 0.0988880768418312
11655.3464892152 0.0988885462284088
11665.3510784764 0.0988970771431923
11675.3556677375 0.098892830312252
11685.3602569986 0.0988987311720848
11695.3648462598 0.0989062339067459
11705.3694355209 0.0989120528101921
11715.374024782 0.098917119204998
11725.3786140431 0.0989144220948219
11735.3832033043 0.0989220514893532
11745.3877925654 0.0989257246255875
11755.3923818265 0.0989274755120277
11765.3969710877 0.0989293158054352
11775.4015603488 0.0989386662840843
11785.4061496099 0.0989437326788902
11795.410738871 0.0989390686154366
11805.4153281322 0.0989470332860947
11815.4199173933 0.0989543572068214
11825.4245066544 0.0989504009485245
11835.4290959156 0.0989578813314438
11845.4336851767 0.0989631563425064
11855.4382744378 0.0989615023136139
11865.4428636989 0.0989707633852959
11875.4474529601 0.0989750474691391
11885.4520422212 0.0989811643958092
11895.4566314823 0.0989823490381241
11905.4612207435 0.0989845246076584
11915.4658100046 0.0989877954125404
11925.4703992657 0.0989924296736717
11935.4749885268 0.0989913120865822
11945.479577788 0.0989996641874313
11955.4841670491 0.0990023612976074
11965.4887563102 0.0990076959133148
11975.4933455714 0.0990128591656685
11985.4979348325 0.0990192443132401
11995.5025240936 0.0990124493837357
12005.5071133547 0.0990187302231789
12015.5117026159 0.0990246385335922
12025.516291877 0.0990301370620728
12035.5208811381 0.0990355089306831
12045.5254703993 0.0990413650870323
12055.5300596604 0.0990468189120293
12065.5346489215 0.0990529954433441
12075.5392381827 0.0990591496229172
12085.5438274438 0.099065013229847
12095.5484167049 0.0990707650780678
12105.553005966 0.0990774035453796
12115.5575952272 0.0990834683179855
12125.5621844883 0.099088653922081
12135.5667737494 0.099095031619072
12145.5713630106 0.0991009920835495
12155.5759522717 0.0991069301962852
12165.5805415328 0.0991134941577911
12175.5851307939 0.0991185158491135
12185.5897200551 0.0991243943572044
12195.5943093162 0.0991300344467163
12205.5988985773 0.0991330295801163
12215.6034878385 0.0991375148296356
12225.6080770996 0.0991438031196594
12235.6126663607 0.0991493463516235
12245.6172556218 0.0991527587175369
12255.621844883 0.0991559475660324
12265.6264341441 0.0991620272397995
12275.6310234052 0.099166676402092
12285.6356126664 0.0991718918085098
12295.6402019275 0.0991747230291367
12305.6447911886 0.0991804599761963
12315.6493804497 0.0991861298680305
12325.6539697109 0.0991906821727753
12335.658558972 0.0991958454251289
12345.6631482331 0.0991987735033035
12355.6677374943 0.099203810095787
12365.6723267554 0.09920883923769
12375.6769160165 0.0992138013243675
12385.6815052776 0.0992192551493645
12395.6860945388 0.0992203205823898
12405.6906837999 0.0992254912853241
12415.695273061 0.0992302224040031
12425.6998623222 0.0992344841361046
12435.7044515833 0.0992393270134926
12445.7090408444 0.0992433652281761
12455.7136301056 0.0992473587393761
12465.7182193667 0.0992518365383148
12475.7228086278 0.0992554873228073
12485.7273978889 0.0992591083049774
12495.7319871501 0.0992632582783699
12505.7365764112 0.099267952144146
12515.7411656723 0.0992722883820534
12525.7457549335 0.099277064204216
12535.7503441946 0.0992814302444458
12545.7549334557 0.0992842242121696
12555.7595227168 0.0992887243628502
12565.764111978 0.0992916971445084
12575.7687012391 0.0992964208126068
12585.7732905002 0.0992982983589172
12595.7778797614 0.0993016362190247
12605.7824690225 0.0993068441748619
12615.7870582836 0.0993103384971619
12625.7916475447 0.0993146002292633
12635.7962368059 0.099315732717514
12645.800826067 0.099321112036705
12655.8054153281 0.0993253663182259
12665.8100045893 0.0993298664689064
12675.8145938504 0.0993336290121078
12685.8191831115 0.0993371531367302
12695.8237723726 0.0993413031101227
12705.8283616338 0.0993450134992599
12715.8329508949 0.099347896873951
12725.837540156 0.0993485599756241
12735.8421294172 0.0993537306785583
12745.8467186783 0.0993584841489792
12755.8513079394 0.0993620827794075
12765.8558972006 0.0993654802441597
12775.8604864617 0.0993694141507149
12785.8650757228 0.0993737056851387
12795.8696649839 0.0993758589029312
12805.8742542451 0.0993802547454834
12815.8788435062 0.0993834584951401
12825.8834327673 0.0993879809975624
12835.8880220285 0.0993912220001221
12845.8926112896 0.0993933007121086
12855.8972005507 0.0993978381156921
12865.9017898118 0.0994022414088249
12875.906379073 0.0994031429290771
12885.9109683341 0.0994065776467323
12895.9155575952 0.0994111075997353
12905.9201468564 0.0994151532649994
12915.9247361175 0.0994172915816307
12925.9293253786 0.099422462284565
12935.9339146397 0.099425695836544
12945.9385039009 0.0994291305541992
12955.943093162 0.0994331762194633
12965.9476824231 0.0994368642568588
12975.9522716843 0.0994406193494797
12985.9568609454 0.0994438230991364
12995.9614502065 0.0994467064738274
13005.9660394676 0.099448174238205
13015.9706287288 0.0994528830051422
13025.9752179899 0.0994571074843407
13035.979807251 0.0994608402252197
13045.9843965122 0.0994638204574585
13055.9889857733 0.0994673892855644
13065.9935750344 0.0994709655642509
13075.9981642955 0.0994745716452599
13086.0027535567 0.0994782000780106
13096.0073428178 0.0994816794991493
13106.0119320789 0.0994847640395164
13116.0165213401 0.0994873493909836
13126.0211106012 0.0994905084371567
13136.0256998623 0.0994942411780357
13146.0302891234 0.0994970798492432
13156.0348783846 0.0994984805583954
13166.0394676457 0.0995017364621162
13176.0440569068 0.0995058715343475
13186.048646168 0.0995078608393669
13196.0532354291 0.0995116233825684
13206.0578246902 0.0995152369141579
13216.0624139514 0.0995184406638145
13226.0670032125 0.0995212271809578
13236.0715924736 0.0995251089334488
13246.0761817347 0.0995277091860771
13256.0807709959 0.0995311737060547
13266.085360257 0.099533848464489
13276.0899495181 0.0995370596647263
13286.0945387793 0.0995399579405785
13296.0991280404 0.0995433777570724
13306.1037173015 0.0995444804430008
13316.1083065626 0.0995480567216873
13326.1128958238 0.0995492115616798
13336.1174850849 0.0995528399944305
13346.122074346 0.0995559319853783
13356.1266636072 0.0995596125721931
13366.1312528683 0.0995616018772125
13376.1358421294 0.0995655730366707
13386.1404313905 0.0995676144957542
13396.1450206517 0.0995696783065796
13406.1496099128 0.0995726510882378
13416.1541991739 0.0995762199163437
13426.1587884351 0.0995798036456108
13436.1633776962 0.0995832458138466
13446.1679669573 0.0995860546827316
13456.1725562184 0.0995876714587212
13466.1771454796 0.0995912551879883
13476.1817347407 0.0995938554406166
13486.1863240018 0.0995972752571106
13496.190913263 0.0995989441871643
13506.1955025241 0.099601611495018
13516.2000917852 0.0996035784482956
13526.2046810464 0.0996063798666
13536.2092703075 0.0996104851365089
13546.2138595686 0.0996133685112
13556.2184488297 0.0996134802699089
13566.2230380909 0.0996171310544014
13576.227627352 0.099620521068573
13586.2322166131 0.0996227711439133
13596.2368058743 0.0996262431144714
13606.2413951354 0.0996291786432266
13616.2459843965 0.0996308475732803
13626.2505736576 0.0996339023113251
13636.2551629188 0.0996369644999504
13646.2597521799 0.0996395945549011
13656.264341441 0.0996424034237862
13666.2689307022 0.0996422171592712
13676.2735199633 0.0996442809700966
13686.2781092244 0.0996475741267204
13696.2826984855 0.0996510908007622
13706.2872877467 0.0996543392539024
13716.2918770078 0.099657729268074
13726.2964662689 0.0996595695614815
13736.3010555301 0.0996624901890755
13746.3056447912 0.0996627509593964
13756.3102340523 0.0996657758951187
13766.3148233134 0.0996688529849052
13776.3194125746 0.0996710956096649
13786.3240018357 0.0996729582548141
13796.3285910968 0.0996755138039589
13806.333180358 0.0996787399053574
13816.3377696191 0.0996815860271454
13826.3423588802 0.0996825397014618
13836.3469481413 0.099685937166214
13846.3515374025 0.099687933921814
13856.3561266636 0.0996901541948318
13866.3607159247 0.0996909514069557
13876.3653051859 0.0996947288513184
13886.369894447 0.0996977910399437
13896.3744837081 0.0997010320425034
13906.3790729693 0.0997031852602959
13916.3836622304 0.0997056066989899
13926.3882514915 0.0997062399983406
13936.3928407526 0.0997099056839943
13946.3974300138 0.0997125431895256
13956.4020192749 0.0997145995497704
13966.406608536 0.0997163727879524
13976.4111977972 0.0997198522090912
13986.4157870583 0.0997234061360359
13996.4203763194 0.0997242406010628
14006.4249655805 0.0997264385223389
14016.4295548417 0.0997296571731567
14026.4341441028 0.0997331589460373
14036.4387333639 0.0997357666492462
14046.4433226251 0.0997364670038223
14056.4479118862 0.0997390896081924
14066.4525011473 0.0997389927506447
14076.4570904084 0.0997412651777267
14086.4616796696 0.0997441634535789
14096.4662689307 0.0997475758194923
14106.4708581918 0.0997496545314789
14116.475447453 0.0997521430253983
14126.4800367141 0.0997542887926102
14136.4846259752 0.0997564047574997
14146.4892152363 0.0997583568096161
14156.4938044975 0.0997608825564384
14166.4983937586 0.0997627153992653
14176.5029830197 0.0997639670968056
14186.5075722809 0.0997667387127876
14196.512161542 0.0997698903083801
14206.5167508031 0.0997726246714592
14216.5213400642 0.0997741967439651
14226.5259293254 0.0997778326272964
14236.5305185865 0.0997799187898636
14246.5351078476 0.0997813194990158
14256.5396971088 0.0997840613126755
14266.5442863699 0.0997828170657158
14276.548875631 0.0997860208153725
14286.5534648922 0.0997886806726456
14296.5580541533 0.0997907370328903
14306.5626434144 0.0997929573059082
14316.5672326755 0.0997956097126007
14326.5718219367 0.0997978076338768
14336.5764111978 0.099800705909729
14346.5810004589 0.0998025313019753
14356.5855897201 0.0998030677437782
14366.5901789812 0.0998060256242752
14376.5947682423 0.0998079553246498
14386.5993575034 0.0998087152838707
14396.6039467646 0.0998110547661781
14406.6085360257 0.0998131185770035
14416.6131252868 0.0998164191842079
14426.617714548 0.0998188257217407
14436.6223038091 0.0998213365674019
14446.6268930702 0.099823884665966
14456.6314823313 0.0998249277472496
14466.6360715925 0.0998274981975555
14476.6406608536 0.0998290479183197
14486.6452501147 0.0998314172029495
14496.6498393759 0.0998328253626823
14506.654428637 0.0998354777693748
14516.6590178981 0.0998382344841957
14526.6636071592 0.0998407378792763
14536.6681964204 0.0998372733592987
14546.6727856815 0.0998408943414688
14556.6773749426 0.0998435392975807
14566.6819642038 0.0998454913496971
14576.6865534649 0.0998487621545792
14586.691142726 0.0998507812619209
14596.6957319871 0.099853441119194
14606.7003212483 0.099852941930294
14616.7049105094 0.0998562276363373
14626.7094997705 0.099859207868576
14636.7140890317 0.0998619124293327
14646.7186782928 0.0998610183596611
14656.7232675539 0.0998642444610596
14666.7278568151 0.0998669490218163
14676.7324460762 0.0998681783676147
14686.7370353373 0.099870041012764
14696.7416245984 0.0998727977275848
14706.7462138596 0.0998754501342773
14716.7508031207 0.0998778343200684
14726.7553923818 0.0998759716749191
14736.759981643 0.0998790338635445
14746.7645709041 0.0998824685811996
14756.7691601652 0.0998850092291832
14766.7737494263 0.0998857319355011
14776.7783386875 0.0998880118131638
14786.7829279486 0.0998904928565025
14796.7875172097 0.099892221391201
14806.7921064709 0.0998944491147995
14816.796695732 0.0998971313238144
14826.8012849931 0.0998963415622711
14836.8058742542 0.0998994112014771
14846.8104635154 0.0999017283320427
14856.8150527765 0.099902905523777
14866.8196420376 0.0999046936631203
14876.8242312988 0.0999074354767799
14886.8288205599 0.0999103188514709
14896.833409821 0.0999122634530067
14906.8379990821 0.099913701415062
14916.8425883433 0.0999115109443665
14926.8471776044 0.0999150350689888
14936.8517668655 0.099918395280838
14946.8563561267 0.0999211445450783
14956.8609453878 0.0999200940132141
14966.8655346489 0.0999234020709991
14976.8701239101 0.0999261289834976
14986.8747131712 0.0999282374978065
14996.8793024323 0.0999238044023514
15006.8838916934 0.0999271720647812
15016.8884809546 0.0999301746487617
15026.8930702157 0.0999332517385483
15036.8976594768 0.0999356880784035
15046.902248738 0.0999377742409706
15056.9068379991 0.0999395400285721
15066.9114272602 0.0999415963888168
15076.9160165213 0.0999432504177094
15086.9206057825 0.0999449118971825
15096.9251950436 0.0999471098184586
15106.9297843047 0.0999497622251511
15116.9343735659 0.0999512225389481
15126.938962827 0.0999534726142883
15136.9435520881 0.0999542251229286
15146.9481413492 0.0999554842710495
15156.9527306104 0.0999584347009659
15166.9573198715 0.0999595820903778
15176.9619091326 0.0999605804681778
15186.9664983938 0.0999629274010658
15196.9710876549 0.099965400993824
15206.975676916 0.0999681502580643
15216.9802661771 0.0999697372317314
15226.9848554383 0.0999697372317314
15236.9894446994 0.0999713838100433
15246.9940339605 0.0999742075800896
15256.9986232217 0.0999763980507851
15267.0032124828 0.0999780744314194
15277.0078017439 0.0999804735183716
15287.012391005 0.0999803617596626
15297.0169802662 0.0999832153320312
15307.0215695273 0.0999849885702133
15317.0261587884 0.0999875366687775
15327.0307480496 0.0999896451830864
15337.0353373107 0.0999910533428192
15347.0399265718 0.0999911800026894
15357.0445158329 0.099993884563446
15367.0491050941 0.0999950468540192
15377.0536943552 0.0999974012374878
15387.0582836163 0.0999993234872818
15397.0628728775 0.100000232458115
15407.0674621386 0.100001752376556
15417.0720513997 0.100004598498344
15427.0766406609 0.100006856024265
15437.081229922 0.100009061396122
15447.0858191831 0.10001078993082
15457.0904084442 0.100013002753258
15467.0949977054 0.100014142692089
15477.0995869665 0.100014552474022
15487.1041762276 0.100017093122005
15497.1087654888 0.100019507110119
15507.1133547499 0.100021153688431
15517.117944011 0.100023001432419
15527.1225332721 0.100025460124016
15537.1271225333 0.100023828446865
15547.1317117944 0.10002488642931
15557.1363010555 0.100027143955231
15567.1408903167 0.100029341876507
15577.1454795778 0.100031934678555
15587.1500688389 0.10003412514925
15597.1546581 0.100034117698669
15607.1592473612 0.100036919116974
15617.1638366223 0.100039482116699
15627.1684258834 0.100040785968304
15637.1730151446 0.100040882825851
15647.1776044057 0.100043505430222
15657.1821936668 0.100045375525951
15667.1867829279 0.10004711151123
15677.1913721891 0.100047938525677
15687.1959614502 0.100050024688244
15697.2005507113 0.100052088499069
15707.2051399725 0.100052021443844
15717.2097292336 0.10005284845829
15727.2143184947 0.100055746734142
15737.2189077559 0.100057616829872
15747.223497017 0.100059688091278
15757.2280862781 0.100062131881714
15767.2326755392 0.100063264369965
15777.2372648004 0.100063383579254
15787.2418540615 0.100065760314465
15797.2464433226 0.100067906081676
15807.2510325838 0.100069642066956
15817.2556218449 0.100070506334305
15827.260211106 0.100073076784611
15837.2648003671 0.100074008107185
15847.2693896283 0.100075207650661
15857.2739788894 0.100076250731945
15867.2785681505 0.100078850984573
15877.2831574117 0.100079797208309
15887.2877466728 0.100081652402878
15897.2923359339 0.100083656609058
15907.296925195 0.100084885954857
15917.3015144562 0.100086718797684
15927.3061037173 0.100087948143482
15937.3106929784 0.100090555846691
15947.3152822396 0.100090675055981
15957.3198715007 0.100091844797134
15967.3244607618 0.100093550980091
15977.3290500229 0.100096061825752
15987.3336392841 0.100097857415676
15997.3382285452 0.100100301206112
16007.3428178063 0.10010127723217
16017.3474070675 0.10010277479887
16027.3519963286 0.100104935467243
16037.3565855897 0.100106000900269
16047.3611748508 0.100105464458466
16057.365764112 0.100107863545418
16067.3703533731 0.100110292434692
16077.3749426342 0.100111894309521
16087.3795318954 0.100113414227962
16097.3841211565 0.100115157663822
16107.3887104176 0.100116342306137
16117.3932996788 0.100115485489368
16127.3978889399 0.100117988884449
16137.402478201 0.100119560956955
16147.4070674621 0.1001216173172
16157.4116567233 0.100124202668667
16167.4162459844 0.100125372409821
16177.4208352455 0.100126795470715
16187.4254245067 0.100128874182701
16197.4300137678 0.100129500031471
16207.4346030289 0.100131452083588
16217.43919229 0.100133240222931
16227.4437815512 0.100133948028088
16237.4483708123 0.100136399269104
16247.4529600734 0.100137181580067
16257.4575493346 0.100138336420059
16267.4621385957 0.10013984888792
16277.4667278568 0.100141875445843
16287.4713171179 0.100142866373062
16297.4759063791 0.100144945085049
16307.4804956402 0.100145779550076
16317.4850849013 0.100147493183613
16327.4896741625 0.100148752331734
16337.4942634236 0.100149348378181
16347.4988526847 0.100151710212231
16357.5034419458 0.100154057145119
16367.508031207 0.100154899060726
16377.5126204681 0.100157223641872
16387.5172097292 0.100157849490643
16397.5217989904 0.100159227848053
16407.5263882515 0.10016193985939
16417.5309775126 0.100163362920284
16427.5355667737 0.100161641836166
16437.5401560349 0.100164584815502
16447.544745296 0.100166700780392
16457.5493345571 0.100167602300644
16467.5539238183 0.100169695913792
16477.5585130794 0.100170895457268
16487.5631023405 0.100172713398933
16497.5676916017 0.100174814462662
16507.5722808628 0.100172996520996
16517.5768701239 0.100175254046917
16527.581459385 0.100176706910133
16537.5860486462 0.100178979337215
16547.5906379073 0.100180350244045
16557.5952271684 0.100181989371777
16567.5998164296 0.100184135138988
16577.6044056907 0.100185044109821
16587.6089949518 0.100186213850975
16597.6135842129 0.100186914205551
16607.6181734741 0.100188218057156
16617.6227627352 0.10019063949585
16627.6273519963 0.100192040205002
16637.6319412575 0.100193962454796
16647.6365305186 0.100194603204727
16657.6411197797 0.100195795297623
16667.6457090408 0.100198268890381
16677.650298302 0.100199788808823
16687.6548875631 0.100200243294239
16697.6594768242 0.100201368331909
16707.6640660854 0.100203350186348
16717.6686553465 0.100206129252911
16727.6732446076 0.100208409130573
16737.6778338687 0.100209601223469
16747.6824231299 0.100210882723331
16757.687012391 0.10021249204874
16767.6916016521 0.100214511156082
16777.6961909133 0.100214868783951
16787.7007801744 0.10021386295557
16797.7053694355 0.100216060876846
16807.7099586967 0.100218310952187
16817.7145479578 0.100219883024693
16827.7191372189 0.100220732390881
16837.72372648 0.100222639739513
16847.7283157412 0.100224070250988
16857.7329050023 0.10022659599781
16867.7374942634 0.100225828588009
16877.7420835246 0.100227974355221
16887.7466727857 0.100228831171989
16897.7512620468 0.100231096148491
16907.7558513079 0.100232027471066
16917.7604405691 0.100231312215328
16927.7650298302 0.100233018398285
16937.7696190913 0.100234314799309
16947.7742083525 0.100236736238003
16957.7787976136 0.100238285958767
16967.7833868747 0.100240021944046
16977.7879761358 0.100241057574749
16987.792565397 0.100242868065834
16997.7971546581 0.100243777036667
17007.8017439192 0.100244976580143
17017.8063331804 0.10024743527174
17027.8109224415 0.100247003138065
17037.8155117026 0.100249126553535
17047.8201009637 0.100250639021397
17057.8246902249 0.100251264870167
17067.829279486 0.10025330632925
17077.8338687471 0.100255466997623
17087.8384580083 0.100253291428089
17097.8430472694 0.100255489349365
17107.8476365305 0.100258193910122
17117.8522257916 0.100259996950626
17127.8568150528 0.100261017680168
17137.8614043139 0.10026328265667
17147.865993575 0.100264109671116
17157.8705828362 0.10026565939188
17167.8751720973 0.100267849862576
17177.8797613584 0.100268840789795
17187.8843506195 0.100270755589008
17197.8889398807 0.100270986557007
17207.8935291418 0.100272364914417
17217.8981184029 0.100273974239826
17227.9027076641 0.100275188684464
17237.9072969252 0.100276179611683
17247.9118861863 0.100277632474899
17257.9164754475 0.100279398262501
17267.9210647086 0.10028001666069
17277.9256539697 0.100281774997711
17287.9302432308 0.100282840430737
17297.934832492 0.100282102823257
17307.9394217531 0.100284397602081
17317.9440110142 0.100285686552525
17327.9486002754 0.100288107991219
17337.9531895365 0.100289426743984
17347.9577787976 0.100290633738041
17357.9623680587 0.100292272865772
17367.9669573199 0.100293762981892
17377.971546581 0.100293636322021
17387.9761358421 0.100295454263687
17397.9807251033 0.100297674536705
17407.9853143644 0.100298747420311
17417.9899036255 0.10030011087656
17427.9944928866 0.10030185431242
17437.9990821478 0.100303784012794
17448.0036714089 0.100303120911121
17458.00826067 0.100305043160915
17468.0128499312 0.100306995213032
17478.0174391923 0.100309073925018
17488.0220284534 0.100310049951077
17498.0266177145 0.100311830639839
17508.0312069757 0.10031133890152
17518.0357962368 0.100313290953636
17528.0403854979 0.100314237177372
17538.0449747591 0.100314855575562
17548.0495640202 0.100317880511284
17558.0541532813 0.100318416953087
17568.0587425424 0.10031870752573
17578.0633318036 0.100319646298885
17588.0679210647 0.100321680307388
17598.0725103258 0.100323513150215
17608.077099587 0.1003248244524
17618.0816888481 0.100327096879482
17628.0862781092 0.100326873362064
17638.0908673704 0.100328877568245
17648.0954566315 0.100329384207726
17658.1000458926 0.100330583751202
17668.1046351537 0.100331842899323
17678.1092244149 0.100333996117115
17688.113813676 0.100333854556084
17698.1184029371 0.100335583090782
17708.1229921983 0.100337512791157
17718.1275814594 0.100338347256184
17728.1321707205 0.100339375436306
17738.1367599816 0.100341148674488
17748.1413492428 0.100340716540813
17758.1459385039 0.100343100726604
17768.150527765 0.100343964993954
17778.1551170262 0.100346326828003
17788.1597062873 0.10034741461277
17798.1642955484 0.100347205996513
17808.1688848095 0.10034903138876
17818.1734740707 0.100348249077797
17828.1780633318 0.100350797176361
17838.1826525929 0.100351691246033
17848.1872418541 0.100353211164474
17858.1918311152 0.10035514831543
17868.1964203763 0.100356943905354
17878.2010096374 0.100357607007027
17888.2055988986 0.100358180701733
17898.2101881597 0.100359849631786
17908.2147774208 0.100360117852688
17918.219366682 0.100361362099648
17928.2239559431 0.100362539291382
17938.2285452042 0.100364215672016
17948.2331344654 0.100365377962589
17958.2377237265 0.100366689264774
17968.2423129876 0.100365981459618
17978.2469022487 0.10036863386631
17988.2514915099 0.100370272994041
17998.256080771 0.100372269749641
18008.2606700321 0.100371167063713
18018.2652592933 0.100373141467571
18028.2698485544 0.100375480949879
18038.2744378155 0.100377082824707
18048.2790270766 0.100377380847931
18058.2836163378 0.100377202033997
18068.2882055989 0.100379846990108
18078.29279486 0.100381128489971
18088.2973841212 0.10038335621357
18098.3019733823 0.100384287536144
18108.3065626434 0.100384429097176
18118.3111519045 0.100384555757046
18128.3157411657 0.100386776030064
18138.3203304268 0.100388735532761
18148.3249196879 0.100389935076237
18158.3295089491 0.100390277802944
18168.3340982102 0.100391775369644
18178.3386874713 0.100393936038017
18188.3432767324 0.100395746529102
18198.3478659936 0.100395262241364
18208.3524552547 0.100396640598774
18218.3570445158 0.100397348403931
18228.361633777 0.100399792194366
18238.3662230381 0.100399628281593
18248.3708122992 0.100401692092419
18258.3754015603 0.100402861833572
18268.3799908215 0.10040432959795
18278.3845800826 0.100405789911747
18288.3891693437 0.100407302379608
18298.3937586049 0.100406683981419
18308.398347866 0.100408710539341
18318.4029371271 0.100408233702183
18328.4075263883 0.100410282611847
18338.4121156494 0.100410997867584
18348.4167049105 0.100412920117378
18358.4212941716 0.100412160158157
18368.4258834328 0.100414484739304
18378.4304726939 0.10041631013155
18388.435061955 0.100418277084827
18398.4396512162 0.100419446825981
18408.4442404773 0.100420333445072
18418.4488297384 0.100420512259007
18428.4534189995 0.100420735776424
18438.4580082607 0.100422285497189
18448.4625975218 0.100423879921436
18458.4671867829 0.100424833595753
18468.4717760441 0.100426889955997
18478.4763653052 0.100427530705929
18488.4809545663 0.100427262485027
18498.4855438274 0.10042879730463
18508.4901330886 0.100430116057396
18518.4947223497 0.100432068109512
18528.4993116108 0.100433513522148
18538.503900872 0.100434176623821
18548.5084901331 0.100436761975288
18558.5130793942 0.10043615847826
18568.5176686553 0.100438237190247
18578.5222579165 0.100439615547657
18588.5268471776 0.100439563393593
18598.5314364387 0.100442156195641
18608.5360256999 0.100443124771118
18618.540614961 0.10044414550066
18628.5452042221 0.100446276366711
18638.5497934832 0.10044527053833
18648.5543827444 0.100446745753288
18658.5589720055 0.100449234247208
18668.5635612666 0.100450664758682
18678.5681505278 0.100449837744236
18688.5727397889 0.100451909005642
18698.57732905 0.100453697144985
18708.5819183112 0.100454300642014
18718.5865075723 0.100455150008202
18728.5910968334 0.100456342101097
18738.5956860945 0.10045763105154
18748.6002753557 0.100458316504955
18758.6048646168 0.100459679961205
18768.6094538779 0.100460827350616
18778.6140431391 0.100461669266224
18788.6186324002 0.1004623696208
18798.6232216613 0.100464202463627
18808.6278109224 0.100463211536407
18818.6324001836 0.100465290248394
18828.6369894447 0.100467443466187
18838.6415787058 0.100468255579472
18848.646167967 0.100469343364239
18858.6507572281 0.100471824407578
18868.6553464892 0.100472114980221
18878.6599357503 0.100473217666149
18888.6645250115 0.100475184619427
18898.6691142726 0.100476168096066
18908.6737035337 0.100477121770382
18918.6782927949 0.10047809779644
18928.682882056 0.100478485226631
18938.6874713171 0.100480295717716
18948.6920605782 0.100482173264027
18958.6966498394 0.100484117865562
18968.7012391005 0.100484736263752
18978.7058283616 0.100484631955624
18988.7104176228 0.100484512746334
18998.7150068839 0.100486546754837
19008.719596145 0.1004883274436
19018.7241854062 0.100489690899849
19028.7287746673 0.100490249693394
19038.7333639284 0.100491806864738
19048.7379531895 0.100492410361767
19058.7425424507 0.100493028759956
19068.7471317118 0.100495263934135
19078.7517209729 0.100494720041752
19088.7563102341 0.100495763123035
19098.7608994952 0.100497879087925
19108.7654887563 0.100499384105206
19118.7700780174 0.100500270724297
19128.7746672786 0.10050181299448
19138.7792565397 0.100499778985977
19148.7838458008 0.100501924753189
19158.788435062 0.100503042340279
19168.7930243231 0.100503988564014
19178.7976135842 0.100506171584129
19188.8022028453 0.10050767660141
19198.8067921065 0.100507400929928
19208.8113813676 0.100508749485016
19218.8159706287 0.100510358810425
19228.8205598899 0.100511290132999
19238.825149151 0.10051242262125
19248.8297384121 0.100512094795704
19258.8343276732 0.100514218211174
19268.8389169344 0.100516319274902
19278.8435061955 0.100516781210899
19288.8480954566 0.100518018007278
19298.8526847178 0.100518688559532
19308.8572739789 0.100520491600037
19318.86186324 0.10052265971899
19328.8664525011 0.100523680448532
19338.8710417623 0.100520350039005
19348.8756310234 0.100522108376026
19358.8802202845 0.100524507462978
19368.8848095457 0.100525856018066
19378.8893988068 0.100527927279472
19388.8939880679 0.100528359413147
19398.898577329 0.10052864253521
19408.9031665902 0.100530728697777
19418.9077558513 0.100531801581383
19428.9123451124 0.100531049072742
19438.9169343736 0.100532941520214
19448.9215236347 0.100534863770008
19458.9261128958 0.100536450743675
19468.930702157 0.100536249577999
19478.9352914181 0.10053788125515
19488.9398806792 0.100539296865463
19498.9444699403 0.100539937615395
19508.9490592015 0.100541055202484
19518.9536484626 0.100542351603508
19528.9582377237 0.100543491542339
19538.9628269849 0.10054349899292
19548.967416246 0.100544631481171
19558.9720055071 0.100546419620514
19568.9765947682 0.100547760725021
19578.9811840294 0.100547820329666
19588.9857732905 0.100548796355724
19598.9903625516 0.100550696253777
19608.9949518128 0.100549668073654
19618.9995410739 0.10055048763752
19629.004130335 0.100552573800087
19639.0087195961 0.100553378462791
19649.0133088573 0.100554659962654
19659.0178981184 0.10055535286665
19669.0224873795 0.100557111203671
19679.0270766407 0.10055910795927
19689.0316659018 0.100560486316681
19699.0362551629 0.100559122860432
19709.040844424 0.100560002028942
19719.0454336852 0.100562833249569
19729.0500229463 0.100563265383244
19739.0546122074 0.100565008819103
19749.0592014686 0.10056483745575
19759.0637907297 0.100566267967224
19769.0683799908 0.10056634247303
19779.0729692519 0.100568138062954
19789.0775585131 0.100569307804108
19799.0821477742 0.100571274757385
19809.0867370353 0.100570574402809
19819.0913262965 0.100572414696217
19829.0959155576 0.10057421028614
19839.1005048187 0.100575096905231
19849.1050940799 0.10057608038187
19859.109683341 0.100576482713223
19869.1142726021 0.100578241050243
19879.1188618632 0.100578352808952
19889.1234511244 0.100579641759396
19899.1280403855 0.100579656660557
19909.1326296466 0.100581184029579
19919.1372189078 0.100582964718342
19929.1418081689 0.10058406740427
19939.14639743 0.100584916770458
19949.1509866911 0.10058531910181
19959.1555759523 0.100586637854576
19969.1601652134 0.100586839020252
19979.1647544745 0.100588500499725
19989.1693437357 0.100587695837021
19999.1739329968 0.100588530302048
20009.1785222579 0.100590460002422
20019.183111519 0.100591838359833
20029.1877007802 0.100591771304607
20039.1922900413 0.100593820214272
20049.1968793024 0.100594937801361
20059.2014685636 0.100595466792583
20069.2060578247 0.1005969196558
20079.2106470858 0.100597746670246
20089.2152363469 0.100598193705082
20099.2198256081 0.100598506629467
20109.2244148692 0.100600138306618
20119.2290041303 0.100601531565189
20129.2335933915 0.100601106882095
20139.2381826526 0.10060328990221
20149.2427719137 0.100603751838207
20159.2473611749 0.100604355335236
20169.251950436 0.100606203079224
20179.2565396971 0.100607074797153
20189.2611289582 0.100608058273792
20199.2657182194 0.100609563291073
20209.2703074805 0.100611299276352
20219.2748967416 0.100611001253128
20229.2794860028 0.100612841546535
20239.2840752639 0.100613497197628
20249.288664525 0.100614190101624
20259.2932537861 0.100614696741104
20269.2978430473 0.100613869726658
20279.3024323084 0.100615173578262
20289.3070215695 0.100617349147797
20299.3116108307 0.100618675351143
20309.3162000918 0.100619658827782
20319.3207893529 0.100619092583656
20329.325378614 0.100621052086353
20339.3299678752 0.100622355937958
20349.3345571363 0.100624278187752
20359.3391463974 0.100624196231365
20369.3437356586 0.10062575340271
20379.3483249197 0.100626796483994
20389.3529141808 0.100627556443214
20399.3575034419 0.100629538297653
20409.3620927031 0.10062887519598
20419.3666819642 0.100629590451717
20429.3712712253 0.100631147623062
20439.3758604865 0.100632198154926
20449.3804497476 0.100633420050144
20459.3850390087 0.10063312202692
20469.3896282698 0.100635185837746
20479.394217531 0.100636102259159
20489.3988067921 0.100637957453728
20499.4033960532 0.100638441741467
20509.4079853144 0.100639753043652
20519.4125745755 0.100635766983032
20529.4171638366 0.100637853145599
20539.4217530978 0.100639842450619
20549.4263423589 0.100641869008541
20559.43093162 0.100643791258335
20569.4355208811 0.100644484162331
20579.4401101423 0.100646339356899
20589.4446994034 0.100647196173668
20599.4492886645 0.100647456943989
20609.4538779257 0.100647583603859
20619.4584671868 0.100648917257786
20629.4630564479 0.100650690495968
20639.467645709 0.100652374327183
20649.4722349702 0.100652076303959
20659.4768242313 0.100653678178787
20669.4814134924 0.100655317306519
20679.4860027536 0.100655667483807
20689.4905920147 0.100655771791935
20699.4951812758 0.100657507777214
20709.4997705369 0.100657425820827
20719.5043597981 0.100657425820827
20729.5089490592 0.100659444928169
20739.5135383203 0.100660122931004
20749.5181275815 0.100660368800163
20759.5227168426 0.100661978125572
20769.5273061037 0.10066344588995
20779.5318953648 0.100663930177689
20789.536484626 0.100665286183357
20799.5410738871 0.100666023790836
20809.5456631482 0.100667275488377
20819.5502524094 0.100668519735336
20829.5548416705 0.100669614970684
20839.5594309316 0.100669927895069
20849.5640201927 0.100671045482159
20859.5686094539 0.100672245025635
20869.573198715 0.100673198699951
20879.5777879761 0.100674293935299
20889.5823772373 0.100675471127033
20899.5869664984 0.100676096975803
20909.5915557595 0.100677639245987
20919.5961450207 0.100675128400326
20929.6007342818 0.100676886737347
20939.6053235429 0.100678317248821
20949.609912804 0.10067941993475
20959.6145020652 0.100681252777576
20969.6190913263 0.100682832300663
20979.6236805874 0.100681245326996
20989.6282698486 0.100683338940144
20999.6328591097 0.100685127079487
21009.6374483708 0.100686214864254
21019.6420376319 0.100687518715858
21029.6466268931 0.100689120590687
21039.6512161542 0.100687794387341
21049.6558054153 0.100689731538296
21059.6603946765 0.100690051913261
21069.6649839376 0.100691579282284
21079.6695731987 0.10069328546524
21089.6741624598 0.100693628191948
21099.678751721 0.100695192813873
21109.6833409821 0.100695468485355
21119.6879302432 0.100696086883545
21129.6925195044 0.100696817040443
21139.6971087655 0.100697368383408
21149.7016980266 0.100698553025723
21159.7062872877 0.100700490176678
21169.7108765489 0.100701868534088
21179.71546581 0.100701875984669
21189.7200550711 0.100702807307243
21199.7246443323 0.1007045134902
21209.7292335934 0.100704059004784
21219.7338228545 0.100705467164516
21229.7384121157 0.100707188248634
21239.7430013768 0.10070638358593
21249.7475906379 0.100708089768887
21259.752179899 0.100709319114685
21269.7567691602 0.10070975869894
21279.7613584213 0.1007110029459
21289.7659476824 0.100712113082409
21299.7705369435 0.100711464881897
21309.7751262047 0.100713171064854
21319.7797154658 0.100714974105358
21329.7843047269 0.10071636736393
21339.7888939881 0.100714169442654
21349.7934832492 0.100716188549995
21359.7980725103 0.100717678666115
21369.8026617715 0.100719407200813
21379.8072510326 0.100720681250095
21389.8118402937 0.100721843540668
21399.8164295548 0.1007234826684
21409.821018816 0.100723467767239
21419.8256080771 0.100723497569561
21429.8301973382 0.100724764168262
21439.8347865994 0.100724533200264
21449.8393758605 0.100725509226322
21459.8439651216 0.100727289915085
21469.8485543827 0.100728496909142
21479.8531436439 0.100729249417782
21489.857732905 0.100730918347836
21499.8623221661 0.100728742778301
21509.8669114273 0.100731119513512
21519.8715006884 0.100732639431953
21529.8760899495 0.10073310136795
21539.8806792106 0.100734136998653
21549.8852684718 0.100735284388065
21559.8898577329 0.100735791027546
21569.894446994 0.100736923515797
21579.8990362552 0.100738480687141
21589.9036255163 0.100737683475018
21599.9082147774 0.100738674402237
21609.9128040385 0.10074008256197
21619.9173932997 0.100740924477577
21629.9219825608 0.100742399692535
21639.9265718219 0.100742191076279
21649.9311610831 0.100744292140007
21659.9357503442 0.100742496550083
21669.9403396053 0.100743971765041
21679.9449288665 0.100746110081673
21689.9495181276 0.100747533142567
21699.9541073887 0.100746974349022
21709.9586966498 0.10074820369482
21719.963285911 0.100750021636486
21729.9678751721 0.100750178098679
21739.9724644332 0.100751787424088
21749.9770536944 0.100752495229244
21759.9816429555 0.10075194388628
21769.9862322166 0.100753121078014
21779.9908214777 0.100754700601101
21789.9954107389 0.10075519233942
21800 0.100756339728832
};

\end{groupplot}

\end{tikzpicture}


==> images/poiseuille_mu_variation.tex <==
% This file was created by tikzplotlib v0.9.1.
% \begin{tikzpicture}
\begin{axis}[
    legend cell align={left},
    legend style={draw=none, anchor=mid west, nodes={scale=0.8}, at={(0.01, 0.37)}},
    width=5.5cm,
    height=5cm,
    tick align=outside,
    tick pos=left,
    xmin=-0.05, xmax=2.05,
    xtick style={color=black},
    ymin=-0.55, ymax=0.55,
    ytick style={color=black},
    xlabel = $u/\bar{u}$,
    ylabel = $y$
]
% \addplot [semithick, yellow]
% table {%
% 0.0487165190279484 -0.5
% 0.162627905607224 -0.48989898989899
% 0.272465348243713 -0.47979797979798
% 0.378239870071411 -0.46969696969697
% 0.479981780052185 -0.45959595959596
% 0.577720701694489 -0.44949494949495
% 0.671485602855682 -0.439393939393939
% 0.761308073997498 -0.429292929292929
% 0.847209632396698 -0.419191919191919
% 0.929206311702728 -0.409090909090909
% 1.00731313228607 -0.398989898989899
% 1.08153629302979 -0.388888888888889
% 1.1518839597702 -0.378787878787879
% 1.21835970878601 -0.368686868686869
% 1.280965924263 -0.358585858585859
% 1.33970654010773 -0.348484848484849
% 1.39458334445953 -0.338383838383838
% 1.44560086727142 -0.328282828282828
% 1.49275946617126 -0.318181818181818
% 1.53606379032135 -0.308080808080808
% 1.57551062107086 -0.297979797979798
% 1.61110436916351 -0.287878787878788
% 1.64283835887909 -0.277777777777778
% 1.67070782184601 -0.267676767676768
% 1.69470274448395 -0.257575757575758
% 1.71481597423553 -0.247474747474747
% 1.73102939128876 -0.237373737373737
% 1.74333012104034 -0.227272727272727
% 1.75170135498047 -0.217171717171717
% 1.75612509250641 -0.207070707070707
% 1.75658547878265 -0.196969696969697
% 1.75306987762451 -0.186868686868687
% 1.74556744098663 -0.176767676767677
% 1.73407399654388 -0.166666666666667
% 1.718590259552 -0.156565656565657
% 1.69912445545197 -0.146464646464646
% 1.67568683624268 -0.136363636363636
% 1.64829742908478 -0.126262626262626
% 1.61698043346405 -0.116161616161616
% 1.58176839351654 -0.106060606060606
% 1.54270553588867 -0.0959595959595959
% 1.49987077713013 -0.0858585858585858
% 1.45340979099274 -0.0757575757575757
% 1.4036009311676 -0.0656565656565656
% 1.3509738445282 -0.0555555555555555
% 1.29652297496796 -0.0454545454545454
% 1.24213314056396 -0.0353535353535353
% 1.19122731685638 -0.0252525252525252
% 1.14867436885834 -0.0151515151515151
% 1.11796164512634 -0.00505050505050503
% 1.0976015329361 0.00505050505050508
% 1.08287453651428 0.0151515151515152
% 1.07015562057495 0.0252525252525253
% 1.05782234668732 0.0353535353535354
% 1.04532170295715 0.0454545454545455
% 1.03246521949768 0.0555555555555556
% 1.01918315887451 0.0656565656565657
% 1.00544965267181 0.0757575757575758
% 0.991249024868011 0.0858585858585859
% 0.976574540138245 0.095959595959596
% 0.96142315864563 0.106060606060606
% 0.945793271064758 0.116161616161616
% 0.929684817790985 0.126262626262626
% 0.913100302219391 0.136363636363636
% 0.89604115486145 0.146464646464647
% 0.878509402275085 0.156565656565657
% 0.860510885715485 0.166666666666667
% 0.842045247554779 0.176767676767677
% 0.823117136955261 0.186868686868687
% 0.803728997707367 0.196969696969697
% 0.783883512020111 0.207070707070707
% 0.763581395149231 0.217171717171717
% 0.742827534675598 0.227272727272727
% 0.721620202064514 0.237373737373737
% 0.699962973594666 0.247474747474748
% 0.677859723567963 0.257575757575758
% 0.6553093791008 0.267676767676768
% 0.632316946983337 0.277777777777778
% 0.608880162239075 0.287878787878788
% 0.585004806518555 0.297979797979798
% 0.560690522193909 0.308080808080808
% 0.535940110683441 0.318181818181818
% 0.510754823684692 0.328282828282828
% 0.485135942697525 0.338383838383838
% 0.459085196256638 0.348484848484849
% 0.432601422071457 0.358585858585859
% 0.405687898397446 0.368686868686869
% 0.37834507226944 0.378787878787879
% 0.350571364164352 0.388888888888889
% 0.3223697245121 0.398989898989899
% 0.293738931417465 0.409090909090909
% 0.264677464962006 0.419191919191919
% 0.235187828540802 0.429292929292929
% 0.20526909828186 0.439393939393939
% 0.174920439720154 0.44949494949495
% 0.144143059849739 0.45959595959596
% 0.112934984266758 0.46969696969697
% 0.0812977850437164 0.47979797979798
% 0.0492322519421577 0.48989898989899
% 0.0167375896126032 0.5
% };
% \addlegendentry{$\mu_1/\mu_2=8$}
% \addplot [semithick, yellow, mark=o, mark size=2, mark repeat=5, only marks, forget plot]
% table {%
% 0 -0.5
% 0.119744662117543 -0.48989898989899
% 0.235464293575674 -0.47979797979798
% 0.34715889437439 -0.46969696969697
% 0.454828464513694 -0.45959595959596
% 0.558473003993585 -0.44949494949495
% 0.658092512814063 -0.439393939393939
% 0.753686990975127 -0.429292929292929
% 0.845256438476778 -0.419191919191919
% 0.932800855319016 -0.409090909090909
% 1.01632024150184 -0.398989898989899
% 1.09581459702525 -0.388888888888889
% 1.17128392188925 -0.378787878787879
% 1.24272821609383 -0.368686868686869
% 1.31014747963901 -0.358585858585859
% 1.37354171252476 -0.348484848484849
% 1.43291091475111 -0.338383838383838
% 1.48825508631804 -0.328282828282828
% 1.53957422722556 -0.318181818181818
% 1.58686833747366 -0.308080808080808
% 1.63013741706236 -0.297979797979798
% 1.66938146599164 -0.287878787878788
% 1.7046004842615 -0.277777777777778
% 1.73579447187195 -0.267676767676768
% 1.76296342882299 -0.257575757575758
% 1.78610735511462 -0.247474747474747
% 1.80522625074683 -0.237373737373737
% 1.82032011571963 -0.227272727272727
% 1.83138895003302 -0.217171717171717
% 1.83843275368699 -0.207070707070707
% 1.84145152668155 -0.196969696969697
% 1.8404452690167 -0.186868686868687
% 1.83541398069243 -0.176767676767677
% 1.82635766170875 -0.166666666666667
% 1.81327631206566 -0.156565656565657
% 1.79616993176315 -0.146464646464646
% 1.77503852080123 -0.136363636363636
% 1.7498820791799 -0.126262626262626
% 1.72070060689915 -0.116161616161616
% 1.68749410395899 -0.106060606060606
% 1.65026257035942 -0.0959595959595959
% 1.60900600610044 -0.0858585858585858
% 1.56372441118204 -0.0757575757575757
% 1.51441778560423 -0.0656565656565656
% 1.461086129367 -0.0555555555555555
% 1.40372944247036 -0.0454545454545454
% 1.34234772491431 -0.0353535353535353
% 1.27694097669885 -0.0252525252525252
% 1.20750919782397 -0.0151515151515151
% 1.13405238828968 -0.00505050505050503
% 1.09090909090909 0.00505050505050508
% 1.08072073205245 0.0151515151515152
% 1.07002924436338 0.0252525252525253
% 1.05883462784189 0.0353535353535354
% 1.04713688248797 0.0454545454545455
% 1.03493600830163 0.0555555555555556
% 1.02223200528285 0.0656565656565657
% 1.00902487343165 0.0757575757575758
% 0.995314612748027 0.0858585858585859
% 0.981101223231974 0.095959595959596
% 0.966384704883494 0.106060606060606
% 0.951165057702588 0.116161616161616
% 0.935442281689255 0.126262626262626
% 0.919216376843495 0.136363636363636
% 0.902487343165309 0.146464646464647
% 0.885255180654696 0.156565656565657
% 0.867519889311657 0.166666666666667
% 0.849281469136191 0.176767676767677
% 0.830539920128298 0.186868686868687
% 0.811295242287978 0.196969696969697
% 0.791547435615232 0.207070707070707
% 0.771296500110059 0.217171717171717
% 0.75054243577246 0.227272727272727
% 0.729285242602434 0.237373737373737
% 0.707524920599981 0.247474747474748
% 0.685261469765101 0.257575757575758
% 0.662494890097795 0.267676767676768
% 0.639225181598063 0.277777777777778
% 0.615452344265903 0.287878787878788
% 0.591176378101318 0.297979797979798
% 0.566397283104305 0.308080808080808
% 0.541115059274865 0.318181818181818
% 0.515329706612999 0.328282828282828
% 0.489041225118707 0.338383838383838
% 0.462249614791988 0.348484848484849
% 0.434954875632841 0.358585858585859
% 0.407157007641269 0.368686868686869
% 0.378856010817269 0.378787878787879
% 0.350051885160844 0.388888888888889
% 0.320744630671991 0.398989898989899
% 0.290934247350712 0.409090909090909
% 0.260620735197006 0.419191919191919
% 0.229804094210873 0.429292929292929
% 0.198484324392314 0.439393939393939
% 0.166661425741329 0.44949494949495
% 0.134335398257916 0.45959595959596
% 0.101506241942077 0.46969696969697
% 0.0681739567938112 0.47979797979798
% 0.0343385428131188 0.48989898989899
% -6.84336710439996e-17 0.5
% };
\addlegendentry{$\mu_1/\mu_2=2$}
\addplot [semithick, green]
table {%
0.00496477959677577 -0.5
0.0781519040465355 -0.48989898989899
0.149610415101051 -0.47979797979798
0.219330251216888 -0.46969696969697
0.287305593490601 -0.45959595959596
0.353527039289474 -0.44949494949495
0.417988181114197 -0.439393939393939
0.480680555105209 -0.429292929292929
0.541594266891479 -0.419191919191919
0.600723385810852 -0.409090909090909
0.658060908317566 -0.398989898989899
0.713599443435669 -0.388888888888889
0.76733261346817 -0.378787878787879
0.819256663322449 -0.368686868686869
0.869366586208344 -0.358585858585859
0.917659282684326 -0.348484848484849
0.964133262634277 -0.338383838383838
1.00878393650055 -0.328282828282828
1.05161488056183 -0.318181818181818
1.09262335300446 -0.308080808080808
1.13180935382843 -0.297979797979798
1.16917371749878 -0.287878787878788
1.20471739768982 -0.277777777777778
1.23844289779663 -0.267676767676768
1.27034914493561 -0.257575757575758
1.30043947696686 -0.247474747474747
1.3287148475647 -0.237373737373737
1.35517632961273 -0.227272727272727
1.37982630729675 -0.217171717171717
1.40266716480255 -0.207070707070707
1.42370021343231 -0.196969696969697
1.44292855262756 -0.186868686868687
1.4603556394577 -0.176767676767677
1.47598302364349 -0.166666666666667
1.48981630802155 -0.156565656565657
1.50185775756836 -0.146464646464646
1.51211071014404 -0.136363636363636
1.52058041095734 -0.126262626262626
1.52726769447327 -0.116161616161616
1.53217494487762 -0.106060606060606
1.53530168533325 -0.0959595959595959
1.53664898872375 -0.0858585858585858
1.53621876239777 -0.0757575757575757
1.53401362895966 -0.0656565656565656
1.53004086017609 -0.0555555555555555
1.52430307865143 -0.0454545454545454
1.51679825782776 -0.0353535353535353
1.5075352191925 -0.0252525252525252
1.4965648651123 -0.0151515151515151
1.48439598083496 -0.00505050505050503
1.47421097755432 0.00505050505050508
1.46564149856567 0.0151515151515152
1.45646560192108 0.0252525252525253
1.44640183448792 0.0353535353535354
1.43541204929352 0.0454545454545455
1.42349004745483 0.0555555555555556
1.41063785552979 0.0656565656565657
1.39686012268066 0.0757575757575758
1.38215923309326 0.0858585858585859
1.36653888225555 0.095959595959596
1.35000252723694 0.106060606060606
1.3325537443161 0.116161616161616
1.31419491767883 0.126262626262626
1.29492926597595 0.136363636363636
1.27475905418396 0.146464646464647
1.25368654727936 0.156565656565657
1.23171257972717 0.166666666666667
1.20883810520172 0.176767676767677
1.18506479263306 0.186868686868687
1.16039144992828 0.196969696969697
1.13481867313385 0.207070707070707
1.10834789276123 0.217171717171717
1.08097636699677 0.227272727272727
1.05270516872406 0.237373737373737
1.02353465557098 0.247474747474748
0.993463039398193 0.257575757575758
0.962490618228912 0.267676767676768
0.930616915225983 0.277777777777778
0.897840440273285 0.287878787878788
0.864161014556885 0.297979797979798
0.829578638076782 0.308080808080808
0.794091284275055 0.318181818181818
0.757698953151703 0.328282828282828
0.72040057182312 0.338383838383838
0.682195603847504 0.348484848484849
0.643083274364471 0.358585858585859
0.603062152862549 0.368686868686869
0.56213390827179 0.378787878787879
0.520296514034271 0.388888888888889
0.477552026510239 0.398989898989899
0.433899760246277 0.409090909090909
0.38934051990509 0.419191919191919
0.343875914812088 0.429292929292929
0.297505527734756 0.439393939393939
0.250233143568039 0.44949494949495
0.202059090137482 0.45959595959596
0.152984261512756 0.46969696969697
0.103012673556805 0.47979797979798
0.0521453805267811 0.48989898989899
0.000386238069040701 0.5
};
\addplot [semithick, green, mark=o, mark size=2, mark repeat=5, only marks, forget plot]
table {%
0 -0.5
0.0733119694158654 -0.48989898989899
0.144824872097599 -0.47979797979798
0.214538708045201 -0.46969696969697
0.282453477258672 -0.45959595959596
0.348569179738011 -0.44949494949495
0.412885815483218 -0.439393939393939
0.475403384494294 -0.429292929292929
0.536121886771238 -0.419191919191919
0.59504132231405 -0.409090909090909
0.65216169112273 -0.398989898989899
0.707482993197279 -0.388888888888889
0.761005228537696 -0.378787878787879
0.812728397143982 -0.368686868686869
0.862652499016135 -0.358585858585859
0.910777534154158 -0.348484848484849
0.957103502558048 -0.338383838383838
1.00163040422781 -0.328282828282828
1.04435823916343 -0.318181818181818
1.08528700736493 -0.308080808080808
1.12441670883229 -0.297979797979798
1.16174734356553 -0.287878787878788
1.19727891156463 -0.277777777777778
1.23101141282959 -0.267676767676768
1.26294484736043 -0.257575757575758
1.29307921515714 -0.247474747474747
1.32141451621971 -0.237373737373737
1.34795075054815 -0.227272727272727
1.37268791814246 -0.217171717171717
1.39562601900264 -0.207070707070707
1.41676505312869 -0.196969696969697
1.43610502052061 -0.186868686868687
1.45364592117839 -0.176767676767677
1.46938775510204 -0.166666666666667
1.48333052229156 -0.156565656565657
1.49547422274695 -0.146464646464646
1.50581885646821 -0.136363636363636
1.51436442345533 -0.126262626262626
1.52111092370833 -0.116161616161616
1.52605835722719 -0.106060606060606
1.52920672401192 -0.0959595959595959
1.53055602406252 -0.0858585858585858
1.53010625737898 -0.0757575757575757
1.52785742396132 -0.0656565656565656
1.52380952380952 -0.0555555555555555
1.5179625569236 -0.0454545454545454
1.51031652330354 -0.0353535353535353
1.50087142294934 -0.0252525252525252
1.48962725586102 -0.0151515151515151
1.47658402203857 -0.00505050505050503
1.46556473829201 0.00505050505050508
1.45724405464665 0.0151515151515152
1.44802383763423 0.0252525252525253
1.43790408725474 0.0353535353535354
1.42688480350818 0.0454545454545455
1.41496598639456 0.0555555555555556
1.40214763591387 0.0656565656565657
1.38842975206612 0.0757575757575758
1.3738123348513 0.0858585858585859
1.35829538426941 0.095959595959596
1.34187890032046 0.106060606060606
1.32456288300444 0.116161616161616
1.30634733232136 0.126262626262626
1.28723224827121 0.136363636363636
1.26721763085399 0.146464646464647
1.24630348006971 0.156565656565657
1.22448979591837 0.166666666666667
1.20177657839995 0.176767676767677
1.17816382751448 0.186868686868687
1.15365154326193 0.196969696969697
1.12823972564232 0.207070707070707
1.10192837465565 0.217171717171717
1.07471749030191 0.227272727272727
1.0466070725811 0.237373737373737
1.01759712149323 0.247474747474748
0.987687637038286 0.257575757575758
0.956878619216281 0.267676767676768
0.925170068027211 0.277777777777778
0.892561983471074 0.287878787878788
0.859054365547872 0.297979797979798
0.824647214257603 0.308080808080808
0.78934052960027 0.318181818181818
0.75313431157587 0.328282828282828
0.716028560184404 0.338383838383838
0.678023275425873 0.348484848484849
0.639118457300275 0.358585858585859
0.599314105807612 0.368686868686869
0.558610220947883 0.378787878787879
0.517006802721088 0.388888888888889
0.474503851127227 0.398989898989899
0.431101366166301 0.409090909090909
0.386799347838309 0.419191919191919
0.34159779614325 0.429292929292929
0.295496711081126 0.439393939393939
0.248496092651936 0.44949494949495
0.200595940855681 0.45959595959596
0.151796255692359 0.46969696969697
0.102097037161972 0.47979797979798
0.0514982852645188 0.48989898989899
0 0.5
};
\addlegendentry{$\mu_1/\mu_2=4$}
\addplot [semithick, blue]
table {%
0.0087541900575161 -0.5
0.10067655146122 -0.48989898989899
0.189878955483437 -0.47979797979798
0.276374578475952 -0.46969696969697
0.360174506902695 -0.45959595959596
0.441292583942413 -0.44949494949495
0.519737958908081 -0.439393939393939
0.59551590681076 -0.429292929292929
0.668629169464111 -0.419191919191919
0.739082336425781 -0.409090909090909
0.806874692440033 -0.398989898989899
0.872004866600037 -0.388888888888889
0.934476613998413 -0.378787878787879
0.994288504123688 -0.368686868686869
1.05144095420837 -0.358585858585859
1.10593557357788 -0.348484848484849
1.15777289867401 -0.338383838383838
1.2069525718689 -0.328282828282828
1.25347530841827 -0.318181818181818
1.29733741283417 -0.308080808080808
1.3385374546051 -0.297979797979798
1.37706971168518 -0.287878787878788
1.41292810440063 -0.277777777777778
1.44610702991486 -0.267676767676768
1.47659707069397 -0.257575757575758
1.50439023971558 -0.247474747474747
1.52947807312012 -0.237373737373737
1.55185234546661 -0.227272727272727
1.57150447368622 -0.217171717171717
1.58842611312866 -0.207070707070707
1.60261189937592 -0.196969696969697
1.61405396461487 -0.186868686868687
1.6227468252182 -0.176767676767677
1.62868249416351 -0.166666666666667
1.63185214996338 -0.156565656565657
1.63225102424622 -0.146464646464646
1.62986838817596 -0.136363636363636
1.62469971179962 -0.126262626262626
1.61673891544342 -0.116161616161616
1.60598731040955 -0.106060606060606
1.59245312213898 -0.0959595959595959
1.57614433765411 -0.0858585858585858
1.55707347393036 -0.0757575757575757
1.53524816036224 -0.0656565656565656
1.51068580150604 -0.0555555555555555
1.48344385623932 -0.0454545454545454
1.45367860794067 -0.0353535353535353
1.42183530330658 -0.0252525252525252
1.38958442211151 -0.0151515151515151
1.36206245422363 -0.00505050505050503
1.34397518634796 0.00505050505050508
1.33091413974762 0.0151515151515152
1.31874775886536 0.0252525252525253
1.30630898475647 0.0353535353535354
1.29331910610199 0.0454545454545455
1.27970159053802 0.0555555555555556
1.26542258262634 0.0656565656565657
1.25046598911285 0.0757575757575758
1.23482298851013 0.0858585858585859
1.21849203109741 0.095959595959596
1.20146954059601 0.106060606060606
1.18375790119171 0.116161616161616
1.16535425186157 0.126262626262626
1.14625823497772 0.136363636363636
1.12647116184235 0.146464646464647
1.10599136352539 0.156565656565657
1.08481991291046 0.166666666666667
1.06295776367188 0.176767676767677
1.04040658473969 0.186868686868687
1.0171674489975 0.196969696969697
0.993242263793945 0.207070707070707
0.968633413314819 0.217171717171717
0.943342864513397 0.227272727272727
0.917370975017548 0.237373737373737
0.890721380710602 0.247474747474748
0.863393604755402 0.257575757575758
0.83539205789566 0.267676767676768
0.806716084480286 0.277777777777778
0.777367293834686 0.287878787878788
0.74734628200531 0.297979797979798
0.716655194759369 0.308080808080808
0.685294091701508 0.318181818181818
0.653263628482819 0.328282828282828
0.620566427707672 0.338383838383838
0.587200403213501 0.348484848484849
0.553167879581451 0.358585858585859
0.518468916416168 0.368686868686869
0.483105063438416 0.378787878787879
0.447075545787811 0.388888888888889
0.410381138324738 0.398989898989899
0.373022496700287 0.409090909090909
0.33499938249588 0.419191919191919
0.296311259269714 0.429292929292929
0.256956934928894 0.439393939393939
0.216936528682709 0.44949494949495
0.176249131560326 0.45959595959596
0.134891703724861 0.46969696969697
0.0928633362054825 0.47979797979798
0.0501630827784538 0.48989898989899
0.00678778719156981 0.5
};
\addplot [semithick, blue, mark=o, mark size=2, mark repeat=5, only marks, forget plot]
table {%
0 -0.5
0.0925780025584333 -0.48989898989899
0.182445082640777 -0.47979797979798
0.269601240247033 -0.46969696969697
0.354046475377199 -0.45959595959596
0.435780788031277 -0.44949494949495
0.514804178209266 -0.439393939393939
0.591116645911167 -0.429292929292929
0.664718191136978 -0.419191919191919
0.735608813886701 -0.409090909090909
0.803788514160334 -0.398989898989899
0.869257291957879 -0.388888888888889
0.932015147279335 -0.378787878787879
0.992062080124702 -0.368686868686869
1.04939809049398 -0.358585858585859
1.10402317838717 -0.348484848484849
1.15593734380427 -0.338383838383838
1.20514058674528 -0.328282828282828
1.25163290721021 -0.318181818181818
1.29541430519904 -0.308080808080808
1.33648478071179 -0.297979797979798
1.37484433374844 -0.287878787878788
1.41049296430901 -0.277777777777778
1.44343067239349 -0.267676767676768
1.47365745800188 -0.257575757575758
1.50117332113418 -0.247474747474747
1.5259782617904 -0.237373737373737
1.54807227997052 -0.227272727272727
1.56745537567455 -0.217171717171717
1.5841275489025 -0.207070707070707
1.59808879965436 -0.196969696969697
1.60933912793013 -0.186868686868687
1.61787853372981 -0.176767676767677
1.6237070170534 -0.166666666666667
1.6268245779009 -0.156565656565657
1.62723121627231 -0.146464646464646
1.62492693216764 -0.136363636363636
1.61991172558687 -0.126262626262626
1.61218559653002 -0.116161616161616
1.60174854499708 -0.106060606060606
1.58860057098805 -0.0959595959595959
1.57274167450293 -0.0858585858585858
1.55417185554172 -0.0757575757575757
1.53289111410442 -0.0656565656565656
1.50889945019104 -0.0555555555555555
1.48219686380156 -0.0454545454545454
1.452783354936 -0.0353535353535353
1.42065892359434 -0.0252525252525252
1.3858235697766 -0.0151515151515151
1.34827729348277 -0.00505050505050503
1.32337069323371 0.00505050505050508
1.31262866292221 0.0151515151515152
1.30120890199168 0.0252525252525253
1.28911141044213 0.0353535353535354
1.27633618827357 0.0454545454545455
1.26288323548598 0.0555555555555556
1.24875255207936 0.0656565656565657
1.23394413805373 0.0757575757575758
1.21845799340907 0.0858585858585859
1.20229411814539 0.095959595959596
1.18545251226269 0.106060606060606
1.16793317576096 0.116161616161616
1.14973610864022 0.126262626262626
1.13086131090045 0.136363636363636
1.11130878254166 0.146464646464647
1.09107852356385 0.156565656565657
1.07017053396701 0.166666666666667
1.04858481375115 0.176767676767677
1.02632136291627 0.186868686868687
1.00338018146237 0.196969696969697
0.979761269389449 0.207070707070707
0.955464626697503 0.217171717171717
0.930490253386535 0.227272727272727
0.904838149456545 0.237373737373737
0.878508314907532 0.247474747474748
0.851500749739497 0.257575757575758
0.82381545395244 0.267676767676768
0.795452427546361 0.277777777777778
0.76641167052126 0.287878787878788
0.736693182877136 0.297979797979798
0.70629696461399 0.308080808080808
0.675223015731822 0.318181818181818
0.643471336230631 0.328282828282828
0.611041926110419 0.338383838383838
0.577934785371185 0.348484848484849
0.544149914012927 0.358585858585859
0.509687312035649 0.368686868686869
0.474546979439347 0.378787878787879
0.438728916224024 0.388888888888889
0.402233122389678 0.398989898989899
0.36505959793631 0.409090909090909
0.32720834286392 0.419191919191919
0.288679357172508 0.429292929292929
0.249472640862073 0.439393939393939
0.209588193932616 0.44949494949495
0.169026016384137 0.45959595959596
0.127786108216637 0.46969696969697
0.0858684694301131 0.47979797979798
0.0432731000245676 0.48989898989899
0 0.5
};
\addlegendentry{$\mu_1/\mu_2=6$}
\addplot [semithick, red]
table {%
0.0253387223929167 -0.5
0.131883755326271 -0.48989898989899
0.234921708703041 -0.47979797979798
0.334454089403152 -0.46969696969697
0.430488586425781 -0.45959595959596
0.52303409576416 -0.44949494949495
0.612101912498474 -0.439393939393939
0.69769948720932 -0.429292929292929
0.779837787151337 -0.419191919191919
0.858524024486542 -0.409090909090909
0.933765828609467 -0.398989898989899
1.00557065010071 -0.388888888888889
1.0739438533783 -0.378787878787879
1.13889038562775 -0.368686868686869
1.20041823387146 -0.358585858585859
1.25852954387665 -0.348484848484849
1.3132312297821 -0.338383838383838
1.36452662944794 -0.328282828282828
1.41241979598999 -0.318181818181818
1.45691645145416 -0.308080808080808
1.49801826477051 -0.297979797979798
1.53572642803192 -0.287878787878788
1.57004308700562 -0.277777777777778
1.60096919536591 -0.267676767676768
1.62850284576416 -0.257575757575758
1.65264225006104 -0.247474747474747
1.67338609695435 -0.237373737373737
1.69072902202606 -0.227272727272727
1.70466864109039 -0.217171717171717
1.71519911289215 -0.207070707070707
1.72231554985046 -0.196969696969697
1.72601270675659 -0.186868686868687
1.72628462314606 -0.176767676767677
1.72312211990356 -0.166666666666667
1.7165195941925 -0.156565656565657
1.70646643638611 -0.146464646464646
1.6929486989975 -0.136363636363636
1.67595565319061 -0.126262626262626
1.65547025203705 -0.116161616161616
1.63147902488708 -0.106060606060606
1.60397124290466 -0.0959595959595959
1.57294905185699 -0.0858585858585858
1.53843379020691 -0.0757575757575757
1.50048875808716 -0.0656565656565656
1.45924890041351 -0.0555555555555555
1.41500282287598 -0.0454545454545454
1.36843085289001 -0.0353535353535353
1.32132184505463 -0.0252525252525252
1.27826952934265 -0.0151515151515151
1.24661934375763 -0.00505050505050503
1.22704124450684 0.00505050505050508
1.21294808387756 0.0151515151515152
1.20018148422241 0.0252525252525253
1.18739449977875 0.0353535353535354
1.17421734333038 0.0454545454545455
1.16054141521454 0.0555555555555556
1.14632523059845 0.0656565656565657
1.13155090808868 0.0757575757575758
1.11621034145355 0.0858585858585859
1.10030436515808 0.095959595959596
1.08383226394653 0.106060606060606
1.0667918920517 0.116161616161616
1.04918646812439 0.126262626262626
1.03101325035095 0.136363636363636
1.01227080821991 0.146464646464647
0.992961585521698 0.156565656565657
0.973083913326263 0.166666666666667
0.952638328075409 0.176767676767677
0.931622982025146 0.186868686868687
0.910038113594055 0.196969696969697
0.887883424758911 0.207070707070707
0.865157604217529 0.217171717171717
0.841861605644226 0.227272727272727
0.817990064620972 0.237373737373737
0.793546378612518 0.247474747474748
0.768526196479797 0.257575757575758
0.742931127548218 0.267676767676768
0.716758906841278 0.277777777777778
0.690009474754333 0.287878787878788
0.662684082984924 0.297979797979798
0.634779453277588 0.308080808080808
0.606297135353088 0.318181818181818
0.57723730802536 0.328282828282828
0.547599852085114 0.338383838383838
0.517384111881256 0.348484848484849
0.48659160733223 0.358585858585859
0.455223232507706 0.368686868686869
0.423277646303177 0.378787878787879
0.390756249427795 0.388888888888889
0.357659816741943 0.398989898989899
0.323987871408463 0.409090909090909
0.28974175453186 0.419191919191919
0.254922151565552 0.429292929292929
0.219528198242188 0.439393939393939
0.183562070131302 0.44949494949495
0.147024616599083 0.45959595959596
0.109916336834431 0.46969696969697
0.0722412392497063 0.47979797979798
0.0339974798262119 0.48989898989899
-0.00480891484767199 0.5
};
\addplot [semithick, red, mark=o, mark size=2, mark repeat=5, only marks, forget plot]
table {%
0 -0.5
0.10757601312501 -0.48989898989899
0.21171744430304 -0.47979797979798
0.312424293534093 -0.46969696969697
0.409696560818166 -0.45959595959596
0.503534246155261 -0.44949494949495
0.593937349545378 -0.439393939393939
0.680905870988516 -0.429292929292929
0.764439810484675 -0.419191919191919
0.844539168033856 -0.409090909090909
0.921203943636057 -0.398989898989899
0.99443413729128 -0.388888888888889
1.06422974899952 -0.378787878787879
1.13059077876079 -0.368686868686869
1.19351722657508 -0.358585858585859
1.25300909244239 -0.348484848484849
1.30906637636272 -0.338383838383838
1.36168907833607 -0.328282828282828
1.41087719836244 -0.318181818181818
1.45663073644183 -0.308080808080808
1.49894969257425 -0.297979797979798
1.53783406675969 -0.287878787878788
1.57328385899814 -0.277777777777778
1.60529906928962 -0.267676767676768
1.63387969763412 -0.257575757575758
1.65902574403165 -0.247474747474747
1.68073720848219 -0.237373737373737
1.69901409098576 -0.227272727272727
1.71385639154234 -0.217171717171717
1.72526411015195 -0.207070707070707
1.73323724681458 -0.196969696969697
1.73777580153023 -0.186868686868687
1.7388797742989 -0.176767676767677
1.73654916512059 -0.166666666666667
1.73078397399531 -0.156565656565657
1.72158420092304 -0.146464646464646
1.7089498459038 -0.136363636363636
1.69288090893758 -0.126262626262626
1.67337739002438 -0.116161616161616
1.6504392891642 -0.106060606060606
1.62406660635704 -0.0959595959595959
1.59425934160291 -0.0858585858585858
1.56101749490179 -0.0757575757575757
1.5243410662537 -0.0656565656565656
1.48423005565863 -0.0555555555555555
1.44068446311658 -0.0454545454545454
1.39370428862755 -0.0353535353535353
1.34328953219154 -0.0252525252525252
1.28944019380855 -0.0151515151515151
1.23215627347859 -0.00505050505050503
1.19709491610318 0.00505050505050508
1.18640273539919 0.0151515151515152
1.17513812437071 0.0252525252525253
1.16330108301773 0.0353535353535354
1.15089161134025 0.0454545454545455
1.13790970933828 0.0555555555555556
1.12435537701181 0.0656565656565657
1.11022861436085 0.0757575757575758
1.09552942138538 0.0858585858585859
1.08025779808542 0.095959595959596
1.06441374446097 0.106060606060606
1.04799726051202 0.116161616161616
1.03100834623857 0.126262626262626
1.01344700164063 0.136363636363636
0.995313226718185 0.146464646464647
0.976607021471248 0.156565656565657
0.957328385899814 0.166666666666667
0.937477320003884 0.176767676767677
0.917053823783458 0.186868686868687
0.896057897238535 0.196969696969697
0.874489540369115 0.207070707070707
0.852348753175199 0.217171717171717
0.829635535656787 0.227272727272727
0.806349887813878 0.237373737373737
0.782491809646473 0.247474747474748
0.758061301154571 0.257575757575758
0.733058362338173 0.267676767676768
0.707482993197279 0.277777777777778
0.681335193731888 0.287878787878788
0.654614963942 0.297979797979798
0.627322303827616 0.308080808080808
0.599457213388736 0.318181818181818
0.571019692625359 0.328282828282828
0.542009741537486 0.338383838383838
0.512427360125117 0.348484848484849
0.482272548388251 0.358585858585859
0.451545306326888 0.368686868686869
0.420245633941029 0.378787878787879
0.388373531230674 0.388888888888889
0.355928998195822 0.398989898989899
0.322912034836474 0.409090909090909
0.289322641152629 0.419191919191919
0.255160817144288 0.429292929292929
0.22042656281145 0.439393939393939
0.185119878154116 0.44949494949495
0.149240763172286 0.45959595959596
0.112789217865959 0.46969696969697
0.0757652422351354 0.47979797979798
0.0381688362798159 0.48989898989899
-7.78597965321538e-17 0.5
};
\addplot [semithick, dashed, forget plot]
table {%
0.0 0.0
2.0 0.0
};
\end{axis}

% \end{tikzpicture}


==> images/poiseuille_point_distribution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}, width=4cm,height=4cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
scale only axis=true,
ymin = -0.5, ymax=0.5,
xmin = -0.1, xmax=0.1,
xlabel={$x$},
ylabel={$y$},
xticklabel style={/pgf/number format/fixed}, 
]
\addplot [only marks, scatter, mark size=0.7pt, draw opacity=0, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.063946062224646 -0.49065188408594 0
-0.00735629470033096 -0.152031713987769 0
-0.0159592790824544 -0.266994992879464 0
-0.0974438370818781 -0.266061628486462 0
0.0883613304686733 -0.0916183570991462 0
0.0459928940441638 -0.447806685502892 0
0.0787808340570163 -0.0885659614050417 0
-0.0669826764809544 -0.196479673364722 0
-0.0959032774417533 -0.443966110985592 0
-0.0367265376774918 -0.42420209279603 0
0.0517959176321011 -0.107227828225211 0
-0.0310751018081564 -0.346976577506032 0
-0.0776677536010677 -0.459702491205412 0
0.0425451871377686 -0.212219169796325 0
-0.0888652640829841 -0.269697304803473 0
-0.0196647038738694 -0.0929700811774523 0
0.0435698358679758 -0.211009255400564 0
0.0104767643010995 -0.044430849081614 0
0.0973346660716937 -0.337734056168226 0
-0.0520250641895052 -0.117710838085786 0
-0.0872627138450687 -0.3249844913619 0
-0.0859954394750993 -0.346703500615563 0
-0.0859234809786084 -0.36067343977505 0
0.0580202246867579 -0.0654078460159655 0
0.0585242770159853 -0.230327019130458 0
0.0232036770145304 -0.326487899742463 0
-0.0662365402829093 -0.290604351840723 0
0.0465650672696353 -0.469813940546864 0
-0.0958534042237655 -0.130136928120791 0
-0.040009598113889 -0.163441147979112 0
0.0469335441809004 -0.0522057789500739 0
-0.0199343134156382 -0.327949794392885 0
0.0613133581855443 -0.133044273658654 0
0.0305229479831169 -0.110736044501568 0
0.0284429717482111 -0.0404268546435416 0
-0.0332251157097814 -0.145638741032637 0
0.0899666611474363 -0.339505206002605 0
0.022326399346963 -0.324478319562966 0
-0.00769194172253979 -0.463999043307816 0
-0.0961313275403513 -0.135368255574957 0
-0.00944816710160036 -0.201039676326565 0
0.047990303559579 -0.299041553512716 0
-0.0264764749864699 -0.418866170916439 0
0.0587744813269615 -0.100142043879475 0
0.0468425974610707 -0.0798586015886322 0
0.0296112883951628 -0.165888236110084 0
-0.0613963839466803 -0.131536527229132 0
-0.033183421139532 -0.289779581089866 0
-0.0362259520482848 -0.227220958914912 0
0.0317384702866178 -0.223731900293487 0
-0.0363625612025903 -0.39535837987015 0
0.0689877061744352 -0.354960949861947 0
-0.0123558658245311 -0.456120998275688 0
-0.0398041660318131 -0.458866493113574 0
-0.031257338607939 -0.159535511469711 0
0.0947936511530518 -0.199892076765766 0
-0.046139291964291 -0.184779773029442 0
0.0253995638382622 -0.10368693004532 0
0.00673879637927079 -0.0626616008956511 0
-0.0168992661550318 -0.362698558642309 0
0.00380154831753189 -0.0572238856299824 0
0.0447822525239229 -0.262921759455917 0
-0.000500729450347404 -0.188613344823344 0
-0.0104457679268576 -0.235693053942863 0
0.094235040726199 -0.052441414909454 0
0.068137086077729 -0.439016834666528 0
0.0113042211743489 -0.324114938700087 0
0.0823590968551948 -0.34943400651039 0
0.0861531844918539 -0.385593871404814 0
-0.0159218450308696 -0.0392179292765688 0
0.0190973380926109 -0.0525686615987735 0
0.00777005837701525 -0.390542304226756 0
0.042592584046607 -0.249644724130014 0
0.00109463372391432 -0.434487433637339 0
-0.0710161076190977 -0.0537895451118826 0
0.0912116528096574 -0.036353169584328 0
-0.0284421517408364 -0.477982301508409 0
0.0107854545643173 -0.146571453544606 0
0.0296092946345194 -0.474592232424926 0
-0.0534234334741421 -0.161175555859851 0
-0.0889830335788426 -0.0936814509692678 0
0.0978162323158712 -0.381056171608063 0
-0.089176939104957 -0.0297472120068774 0
0.0534432569228349 -0.28198505593899 0
-0.00434867195343251 -0.0605585580326433 0
-0.0288339840274795 -0.474473682186082 0
0.0227940658446728 -0.349978515545022 0
0.0363118085996459 -0.0449839857189662 0
-0.0278840243206474 -0.381440886694219 0
-0.0894096263783103 -0.10080322902537 0
-0.0843240384568678 -0.0429557694587637 0
0.0412295255655468 -0.0624642335508401 0
0.0628881741830102 -0.408453625830615 0
-0.0648193036548083 -0.0385338695566044 0
-0.0417924048393342 -0.120505507532956 0
-0.0658419704343668 -0.356436689459847 0
0.0346980287440392 -0.38075855252329 0
0.0503734338325709 -0.0779570897348486 0
-0.0359255100621635 -0.356620219344372 0
-0.0944534678483288 -0.297123212169751 0
-0.0869106834579608 -0.224165146975707 0
0.0375872493742876 -0.227213201154604 0
0.0207453094785525 -0.212167949961832 0
0.080529485803805 -0.245105885161309 0
0.0722785374826689 -0.331053634926083 0
-0.0718748229493037 -0.39349899630293 0
0.0586564124495671 -0.38975181256031 0
0.0545075494836692 -0.0666383203804384 0
0.00887743825570983 -0.431253122737398 0
0.0246993206914571 -0.317841349574463 0
0.0816895885721079 -0.392653529383139 0
-0.053142297612415 -0.268466674120463 0
-0.00128912752978749 -0.409872457126989 0
-0.0251328863260287 -0.179277909311498 0
-0.00589599015695941 -0.471334530689866 0
-0.0169384968774296 -0.300411413179095 0
-0.0104790445743253 -0.488556894075748 0
-0.04520152163845 -0.0438025925204025 0
0.0766013536581593 -0.0484596836622146 0
0.0517780207245475 -0.291683809958088 0
0.087500836874553 -0.355682684336742 0
0.0186431719178246 -0.218031572577338 0
-0.0118492032768103 -0.379823257168955 0
-0.0339035782267607 -0.191398749518394 0
-0.0431956826038488 -0.333826057301369 0
-0.0291794735237738 -0.344093182212223 0
0.0657060346481358 -0.23802303916813 0
-0.0963260211140253 -0.144042257334654 0
0.000433956607134786 -0.126131248831248 0
-0.001087272902588 -0.35079787856666 0
0.0678576821203766 -0.416794389116165 0
-0.0443446860461263 -0.267609016372298 0
0.0719742371934781 -0.444698229510098 0
-0.0322623059247959 -0.244524714028761 0
0.0356699117815779 -0.449506846765215 0
0.0510567265447891 -0.232677874138425 0
0.00342887985183186 -0.317182178397353 0
-0.0370705759739288 -0.0725577820213355 0
0.0987552938777684 -0.415896864917581 0
-0.0576997643727751 -0.179823634797773 0
0.0529125796893375 -0.104976413154184 0
-0.0395108923551748 -0.399631853293831 0
-0.0854861511675163 -0.31936051187386 0
0.0124969471572332 -0.081175352465224 0
-0.0933911165901048 -0.456965449280042 0
0.0306290249728231 -0.177765891762985 0
-0.0751737016059921 -0.453744462275493 0
-0.0944047373999173 -0.188607644247335 0
-0.044028643701248 -0.384323383101267 0
0.0329097985558773 -0.441919775952374 0
0.00728265108765049 -0.456356076000948 0
-0.0868501182449064 -0.179104076962957 0
0.0583228957539211 -0.278034671335264 0
-0.0195707883521485 -0.163256576706208 0
-0.0847917244146557 -0.36642421991223 0
0.0810534817476719 -0.0445012126847923 0
-0.0923207815502754 -0.498529221189307 0
0.0535768244550961 -0.28309842742507 0
0.0524860912332755 -0.191368131395583 0
-0.0104067219546104 -0.159209136544207 0
0.0209054478549121 -0.492456292124389 0
-0.006775896580671 -0.0766377682554121 0
0.0560568888392779 -0.185634502105333 0
0.0243157446839457 -0.108026067737513 0
-0.041731508090724 -0.310829531931407 0
0.026131253151433 -0.105941224582804 0
-0.035722264558432 -0.419130505512357 0
-0.0455487441364557 -0.289291350237373 0
-0.0803074044267206 -0.198398955123768 0
0.0792960054855286 -0.33574505014599 0
0.091275788327184 -0.298578508577042 0
0.00714875877093889 -0.0311691756611593 0
0.042006698667224 -0.257355547846538 0
0.0509116033246928 -0.272812482767288 0
0.0443147962934911 -0.393272442671693 0
-0.0846208901133635 -0.21240453150429 0
0.00473680787668693 -0.278870654949912 0
-0.0765045141888246 -0.0514188977322549 0
-0.0776523113511002 -0.0356168214389154 0
-0.0363761785286806 -0.364721620482493 0
0.0879978443314464 -0.038915038809652 0
0.0401322807549007 -0.0414871803515011 0
-0.0650043855797654 -0.0888120028948094 0
0.0236397493494515 -0.358131560553635 0
0.0192865221778125 -0.447540107707894 0
0.0583979601615223 -0.191898884356679 0
-0.0785918467463533 -0.394563783622981 0
-0.041651730843386 -0.272616583049266 0
-0.0538747697170309 -0.357171334974508 0
0.0102965613460972 -0.429446898153945 0
0.0506638684886313 -0.283727187511948 0
-0.0185796848604035 -0.224729703610719 0
-0.0684631263819254 -0.072067440999971 0
-0.076968130758951 -0.237383073459712 0
0.0929890424549373 -0.433188201983953 0
0.0397620622419094 -0.0319061074862123 0
0.0991656587908633 -0.333086138408489 0
0.0251526677663591 -0.0476595380947548 0
0.024907579524305 -0.0810465220791063 0
0.0395151051806079 -0.482287683959388 0
-0.0308944397398788 0.0157530900651612 1
-0.00623988787167774 -0.00264120285931463 0
-0.0390159675821771 -0.0136105405140754 0
0.0337746540383997 -0.00418636131497354 0
0.0764211728477178 -0.0182723936111547 0
0.0748698660849445 -0.0163052270609577 0
0.0647036248678969 -0.00167899738989635 0
0.0480349879465172 -0.00196448675952717 0
-0.0682928422867036 0.0179275864542162 1
0.0284956020279373 -0.011407321447294 0
0.019302850351725 -0.0116148193557597 0
-0.0196126137911726 0.00380899935870632 1
0.022053604910258 -0.0156824940343922 0
-0.0614866178961916 -0.0016700816461599 0
0.00323150129313418 0.0142897710772501 1
0.0153463949994869 0.0124607374171164 1
-0.026058559492162 -0.0124909722321031 0
-0.0440617006224649 -0.0190010183221807 0
-0.0271737922650355 0.00542001514162933 1
0.0683944370766029 -0.0106082661351298 0
0.0411533421101763 0.010097581816307 1
0.0382437955422169 0.0185351450375226 1
0.0159765544901746 -0.00225775795804241 0
0.0073597545029806 -0.0198095265150937 0
-0.0986554505834475 -0.000255969798805732 0
-0.0246813997740232 -0.0146007557993139 0
-0.0291425156313714 0.00565818634827724 1
0.00455705480931723 -0.00414372972500881 0
0.0540088551814242 -0.017865840561952 0
0.0772280751181303 0.00716529457874799 1
-0.0161025934343307 0.00766926625659243 1
0.0878485832695422 0.00619355218284024 1
0.0336687296692022 0.008083886371538 1
0.0831363832994601 0.0155730304524102 1
-0.0441274162389619 -0.0191028621414282 0
-0.044436967381963 -0.00543893259685803 0
-0.0505091100897745 -0.00170786618266668 0
0.0875975395209943 -0.0124258438369241 0
-0.0237000490549509 0.0133216681470198 1
-0.0737874956277565 -0.0059048888879085 0
0.0101785490063001 0.0107745182932879 1
0.0723684841021445 -0.00976079529634827 0
0.0904700498232763 -0.00260590933689093 0
-0.0738058633798395 -0.0136408524581594 0
-0.012526494823643 0.0124734354385702 1
-0.0862031450919752 -0.0112997865561776 0
0.0603478692573085 0.0129346122772474 1
-0.0599949655053214 -0.0177508758464661 0
0.0308066474145466 0.0117576929983827 1
-0.0900463194619159 0.000904381745405677 1
-0.0716346108787875 0.00403452717683039 1
-0.0775116853576202 -0.0147286049202783 0
0.00811006490823445 0.0178798175822984 1
-0.094278918322402 -0.0160239852233574 0
-0.0596081071278167 0.0125877228066723 1
-0.0519428906871613 -0.00911911935517559 0
-0.014126410331932 0.0142723041543358 1
-0.043946415693351 -0.00113119108053807 0
-0.00500696036945884 -1.65307403873424e-05 0
-0.0108286184370693 0.0122036268578198 1
-0.0600207904559965 0.000175786923745661 1
-0.07379484827148 0.0148536794701374 1
-0.0150082362650495 0.019921471056672 1
0.0326559773738696 -0.011836922849357 0
0.0849686112260238 -0.00825619165820804 0
0.0276800840526491 0.0106075616366789 1
-0.0793412674415386 -0.0126348530557978 0
-0.0146642689246481 -0.00565704821839876 0
-0.0368232312112093 -0.00919180800257454 0
-0.0278871860404246 0.0192630195419168 1
-0.00830960038808483 -0.0016850085697128 0
-0.0498988161325634 -0.0124128343347566 0
-0.0485128583287552 0.0154259275420377 1
0.0772482821281369 -0.0131700695913424 0
-0.0206759770261858 0.00321742598906565 1
0.0106977033934602 -0.011943427240409 0
-0.087654164941258 0.0118653233552328 1
-0.0740334972522463 -0.00409976062518067 0
0.0524577022732142 0.00741205931912175 1
-0.0183303267398532 0.0119722021595045 1
0.0986510369195241 -0.000801838690170566 0
0.0769933794748937 0.000835638514214133 1
-0.0223457984971371 0.0195810320443309 1
0.0543986658225062 -0.0145821649942735 0
0.00822035574754411 -0.00483179506170852 0
-0.000898714976110937 0.0102273844212617 1
-0.0325080316479706 0.00404368862231559 1
-0.052353572554567 -0.00227326679813349 0
0.0778410281465877 0.00947571819625984 1
-0.027420466390526 -0.00887096407128352 0
0.0205986558993937 -0.000999348005231784 0
0.0975091213922309 -0.00815676657296484 0
0.0841612582450211 -0.0106186404694951 0
0.0602716215569861 0.0146153650803103 1
-0.0622176024698826 -0.00224657886967605 0
0.0421995257621758 -0.0035195173049018 0
-0.0785123554234557 0.0107020570819954 1
-0.00267428992232567 -0.0126201584587587 0
-0.0897386454464404 0.000827235115614101 1
-0.0415385433738765 0.0125317566473314 1
-0.068491224761433 -0.0193444169122163 0
0.0815346749322664 -0.00329099865796629 0
0.0707319876001308 0.00281178795061747 1
0.0761779429963881 0.0175337029525123 1
-0.083132021979546 -0.00883822539203796 0
-0.0633692374444007 0.0182648237391099 1
0.0389462046052818 0.0170270027505798 1
0.0970516519028901 0.0116713071496948 1
0.0748319456263693 0.0176319424941119 1
0.0218719974443344 0.0127870773691624 1
0.0948989011150773 -0.00114110080261994 0
-0.056654940769562 0.00661589852597378 1
-0.0889155377694533 -0.00762350645313657 0
-0.0246497016037903 0.0121961436291257 1
-0.0952079101610232 -0.00713077342053305 0
-0.0386676147762758 0.00650198962364496 1
0.0750637471734234 -0.000781028787936722 0
0.068792596374663 -0.00311345838356855 0
0.000479643399412616 -0.00715609890769144 0
-0.0607751293835679 0.0156201518872707 1
0.020471539454849 -0.00927113947911932 0
0.00774578714065079 -0.00380599144196315 0
-0.092631129769429 0.00787028829922014 1
0.0735831987967668 0.00434938480253399 1
-0.0704599339079735 -0.00322034872917468 0
-0.0592781777247791 -0.0131868865233623 0
-0.041145413192036 0.0158384613339784 1
0.068602332527041 0.0117453520205955 1
0.0856138971923107 -0.0156856916000931 0
-0.0562024728132926 -0.018264546656279 0
-0.099170039787597 0.00564827972410079 1
-0.0182953825236539 0.00262171231474395 1
0.0737563581292672 -0.00853525182825563 0
-0.05107956882202 0.0128523722045287 1
-0.0950340748785612 0.01703915543502 1
-0.0305996195270606 -0.018663111454484 0
-0.0566261782503227 -0.0167646336071081 0
0.0689559749103686 -0.0177784799173094 0
-0.0893139447657697 0.00459889451423038 1
-0.0580055211038338 -0.00661746210481597 0
0.0572638684987572 -0.0029836377904436 0
0.0458761090707877 -0.00872686944951904 0
-0.0737832814052712 -0.0172788996045062 0
0.0676845988785206 -0.0151160620788134 0
-0.0842924424874403 -0.0137177205515472 0
0.00430505964858427 0.00753485805283479 1
-0.00118083548416378 0.00483298454167792 1
-0.000560158500378202 0.00977476114935256 1
0.0207069956324104 -0.0129630982106091 0
-0.0328035964231765 0.0197316823169138 1
-0.0102673156412651 0.00709886405962882 1
-0.0655139908071145 0.00703262922460341 1
0.0395996089046736 -0.0135924837998667 0
0.0882735525899516 -0.00422791197460578 0
-0.030773657984459 0.00711740860318963 1
0.0840443149205769 0.0135293425278531 1
0.0124078108570632 -0.017826515078406 0
-0.00282638871055189 0.00483085024946366 1
0.0673234235824221 -0.0119133489247704 0
-0.00685755672688609 0.00564516495115659 1
0.0376414623567735 -0.0181460132491706 0
0.0751830081687749 -0.0154541048730994 0
0.0708223166791248 0.0145503441181668 1
0.0225289934495265 0.00164240832821771 1
-0.0300784525415057 -0.00445351469372679 0
0.0843126366770263 0.00631130363930582 1
-0.007033466171554 -0.00565061499381377 0
0.0990253331353698 0.0174311201670598 1
0.0848079885883185 0.0170260723269717 1
-0.0286496745143999 0.0133556933490931 1
0.0376744877112068 0.0165173522945583 1
0.0471131694056884 0.0133223354285116 1
0.0600433110667759 0.00314438820288033 1
0.039309446101746 -0.016975505141044 0
-0.0230720262365011 0.0121881780383293 1
-0.0814123878718309 -0.00679642300371115 0
0.0252583692949003 -0.00199430825858566 0
-0.0855317677505318 -0.0131578142505361 0
0.0332106113662041 0.00192195980757107 1
0.0176970473651543 0.0162719527451065 1
0.0865866695392475 -0.00824189368473842 0
0.0769877453191271 0.000933708059232718 1
0.028584530071331 -0.0159569272474791 0
-0.0196959078784158 0.0179495716253755 1
0.0878428097132906 -0.00338820275034814 0
-0.0507629834941953 0.0183976432454963 1
0.000306420530624324 0.0179053692454565 1
-0.0929459787880542 0.00376715044158025 1
-0.0436193408579645 -0.0198435315577724 0
-0.00233042980188965 0.017931367250488 1
-0.00825565523495583 -0.0114583362945455 0
0.0398090566842234 0.01502903274425 1
0.0519490183442597 -0.00999435280429095 0
0.0556477817462126 0.011108299422271 1
-0.00793456368442078 0.0101972660435468 1
-0.0926866523771025 -0.0117789186008357 0
-0.0225068390278967 0.0170846529173443 1
0.039167774345858 0.00674370399215269 1
0.0646333039064458 0.00889121614584569 1
-0.0874633173430376 0.0156877410544463 1
0.0524868782773769 -0.0113776511547877 0
0.0189610398118344 -0.0019249226403854 0
-0.0941929413440732 0.0120849404071814 1
-0.0311626765609597 0.00510332676821824 1
0.0641382264424297 0.0172252183083325 1
0.00531079540265975 -0.00206251198066885 0
-0.0980503823627051 -0.0154780506995453 0
0.0452525739893366 -0.0126807189224834 0
0.00541569604146772 -0.0133465570848451 0
0.058718144174175 -0.0115886235917928 0
0.0541542421684513 -0.00221849167731319 0
0.0498401214732678 -0.00563831747413918 0
0.0929906200035416 0.00010756036613245 1
-0.0187701368035866 -0.00340561164483112 0
-0.0391579016681591 0.00688108897809266 1
-0.0652404994330407 -0.0138364502615298 0
0.0927397302174575 -0.0116042807992032 0
0.0621057232217231 -0.0166810708147436 0
0.0188961941397996 -0.0157809992640349 0
-0.0279086579705548 -0.00662601391850282 0
0.0225860632456126 -0.0198386704752859 0
-0.0446316802518201 0.0104557759387073 1
0.0517690258738969 0.0115871358717694 1
0.0153732592140476 0.0101701708050774 1
-0.0130380885990568 -0.00738717474150732 0
0.062345614796196 -0.00412232410873979 0
-0.0734960755829413 0.0182086718458313 1
-0.0742858113608517 0.0106742802677602 1
-0.0582491998474882 0.0143362859523551 1
0.0248271448096779 0.0177548341086026 1
0.0206984454539537 0.0136861099793703 1
-0.000840827287759541 0.0156079926896959 1
-0.0182374748151687 0.0171336116018356 1
0.0292682213421318 0.0168173241852586 1
-0.0914225066401056 -0.00540236680318822 0
0.0803388105659353 -0.00928703889146901 0
0.0087154575257688 -0.00321974182587488 0
-0.0980004455637458 -0.0183471164060142 0
-0.00194936699880059 -0.00486648333968922 0
0.0775375351820061 -0.00691092756021812 0
-0.0684436693506017 -0.0152099460030284 0
-0.0177607210009689 0.0193921378157088 1
0.0794913633006792 0.00140969999946099 1
0.003899106251067 0.00484160456453008 1
0.048627650176468 -0.0177573076096581 0
0.087629089924971 0.0150031493207345 1
-0.00661239909595576 -0.00649660904014566 0
0.00608844417324074 0.000154194179205546 1
-0.0364778813979787 -0.0150081186936 0
0.0450909798437568 0.0155998400838976 1
0.0300004438651911 -0.00838689063879567 0
-0.0126478243456719 -0.0124891104339763 0
0.0874128442049842 -0.00997554362075575 0
-0.0294525056328197 0.00591710936342576 1
0.0473410602331891 -0.00195241293257499 0
-0.0724799360085223 -0.00360222192436055 0
0.0633089011036449 -0.00881227055215072 0
-0.0182977000309967 -0.00906461318810243 0
-0.0261139252499823 -0.00657738431024757 0
-0.00431855515625051 0.0131646862616682 1
0.063296371342286 -0.0130948762492813 0
-0.0525956003183913 -0.00624380003215201 0
0.0360789516199474 0.00942593950709338 1
0.0471332424326097 -0.0113543541747351 0
-0.0553853350487088 0.0195021799368266 1
0.0176083730390076 0.0104740344372015 1
-0.0591822659671474 0.00475743039836304 1
-0.0412146648937685 -0.000592909006332302 0
-0.0112596832558464 0.0143699298337058 1
-0.0280354183559181 0.00955350743373178 1
-0.0383204378248466 0.00421526124213937 1
0.0712487646566932 -0.0106670273919286 0
-0.0164306570360925 0.0190781636286351 1
0.0654123159249976 0.0153359870236359 1
0.0202354005056139 -0.0050514421467311 0
-0.0715735640295251 0.0146157990651242 1
-0.0770386668672314 0.0173337928108429 1
0.0858428428922809 0.0179785149873302 1
0.0559048032159117 0.00646752099920916 1
-0.0223145172136665 0.0132747195578675 1
0.0161699970606895 0.000476950361194675 1
-0.072979456891684 -0.0152378814187528 0
0.0348913392883847 -0.0144466173815618 0
0.0404357251550979 -0.00260134326496195 0
-0.0743060381611923 0.00244974354094641 1
0.0581236952101039 0.0195940504857003 1
-0.0504051070971587 -0.0043377258503287 0
-0.00310036152485928 -0.000521020335384533 0
-0.052844886045194 -0.00680781038680932 0
-0.0821429493833965 0.00288942894033022 1
0.0992961311314927 -0.0150291741464786 0
0.0440613567947009 0.00110243750758884 1
-0.034434202517369 -0.00668612209458597 0
0.0972516770703137 -0.0156601775464695 0
0.0177275871743619 0.00148301058608532 1
0.0887335306250821 -0.011863175722687 0
-0.0940747087798864 0.0154492621203231 1
-0.0349945281854972 -0.00362585380547386 0
-0.0760277636136401 -0.0109526954299153 0
-0.0548064145871197 0.007266344277454 1
-0.0730548658223597 0.111573661949666 1
-0.0196545086019837 0.21263374139764 1
-0.0902310706272986 0.499213500485963 1
0.0683850218632565 0.393743292328561 1
0.0404061339334315 0.210236408547403 1
0.0335798952433051 0.423194728120378 1
0.043712456537934 0.444020886904895 1
0.0555993872073637 0.371308680052304 1
0.0822849602164671 0.401409233744964 1
-0.0335532188009064 0.262504536699873 1
-0.0811857012131171 0.221155062053991 1
0.0280026997818572 0.123973403369054 1
0.0153616456339855 0.179968500810474 1
-0.0535681942376769 0.192703576937717 1
0.0188527950065622 0.242922039742488 1
-0.0109727377852524 0.392111493975522 1
0.0284660785239811 0.300802915809654 1
-0.0770812358940212 0.0295191610431082 1
-0.0254487195231132 0.0781565314861375 1
0.0306608096054631 0.430808914544914 1
0.0474741324193095 0.233143435062507 1
0.067335768418699 0.363191163307277 1
0.00425391370239536 0.310510461597744 1
-0.0636632303086591 0.0296057306630511 1
0.0838827695270113 0.4840737565574 1
0.00179034378253685 0.298022509914268 1
0.0579235840678581 0.0676665017825737 1
0.0441970346558599 0.40157749032198 1
-0.0524683318564543 0.290790466789614 1
0.0608669082727509 0.47485867219962 1
-0.0174101532313996 0.0931744203324822 1
0.0455925566231171 0.314785051871833 1
-0.00144104988546369 0.207798525528458 1
-0.0943945084779536 0.461823209753143 1
-0.0236398981852499 0.041620469985003 1
-0.0793156415355952 0.303206121554804 1
-0.0928875815115358 0.386742404985758 1
0.0485046804992329 0.0223328670297402 1
0.0288571894760026 0.167065677390652 1
-0.0418431649683514 0.430993665679566 1
-0.085701515769699 0.220166257618298 1
0.0909557204658653 0.0615782854834589 1
0.0214838192974598 0.143767490393899 1
-0.0540610092726327 0.181945214336836 1
0.0425221278245734 0.22101474043131 1
0.0429613775106285 0.461198507913153 1
0.0825677512208666 0.277200143904702 1
-0.0487409752097284 0.323188644347256 1
-0.0815216845266062 0.184305209463417 1
-0.0394017530262057 0.477550010369682 1
0.0120335574389496 0.208178749411008 1
-0.0434933818895464 0.27404980075913 1
0.00613035514892872 0.432310472466456 1
-0.000222497518132081 0.488010938012125 1
-0.0897573643103468 0.311528243537695 1
-0.0151363545470382 0.165932100502595 1
-0.00250386934777969 0.498700782357052 1
-0.0204281960143766 0.471270229134596 1
0.00643626675578413 0.208163123483831 1
-0.0855341508846329 0.0625940772586107 1
0.0730003221167892 0.0840638298382766 1
-0.0422448518996259 0.197508445984462 1
-0.0859171843107523 0.118255321496953 1
-0.0550091462855688 0.22500337407655 1
-0.0725815963280667 0.312754551762901 1
-0.00648265998224379 0.352428069527475 1
-0.0597351861062222 0.136226582291942 1
-0.00849931128117326 0.2116402191922 1
-0.0350227288221006 0.0869194625202553 1
-0.000351083464598306 0.198651956767611 1
-0.0241880528334591 0.401838978992987 1
-0.0894216621267576 0.111826706458311 1
0.0913185104023496 0.186469265771469 1
-0.0875015746667882 0.130442329193583 1
-0.0850829628355785 0.488498239402095 1
-0.0386933791729744 0.0998102302757138 1
-0.0796995454750009 0.414865558135722 1
0.0118446221421318 0.452201736798653 1
-0.0223117783884093 0.222607733853687 1
0.00459587676853158 0.322013282991174 1
0.00345409669467193 0.140312275905266 1
0.0114352322582969 0.473829100723863 1
0.0116352696975042 0.23000996711065 1
-0.0855014469705715 0.492667515184223 1
-0.0957295549597953 0.0234264602509973 1
-0.0331142158229413 0.462782454514251 1
-0.0309897369631619 0.457657693109501 1
0.0735705270690327 0.18786642726175 1
0.0122132233763122 0.20060578974631 1
0.0740101868571024 0.351353395294993 1
0.037487069601703 0.312483569218624 1
0.0249973636061876 0.357674401342214 1
0.0743026331658402 0.161173700201458 1
-0.0669749395696533 0.179855179703812 1
0.0567599637987262 0.431096815358258 1
-0.0185373462543309 0.285325758885047 1
0.0596708552186282 0.38771095167825 1
0.0549855146737133 0.272009379119417 1
0.0319426559322115 0.083363630362208 1
0.00500555972989784 0.0274626200826844 1
-0.00885446517038756 0.0704319222253343 1
0.0763366740116086 0.422220637766164 1
0.0187502247519926 0.464579383356323 1
-0.0743506604103577 0.353419951008341 1
-0.0169810970577235 0.360458701482944 1
0.0540369105790927 0.467898636728273 1
0.0898858948595697 0.279953500377634 1
0.0830986433051067 0.224239596210463 1
0.0445816698107097 0.274323088073423 1
0.0725111511522156 0.0942951055617682 1
0.0518051713694474 0.427612830606035 1
0.0441660395705929 0.0984575776746271 1
0.0285902854636463 0.417463232163128 1
-0.0650771261412906 0.488290566105929 1
-0.0377811070752056 0.101057056383189 1
0.0271844040576514 0.0316658490527438 1
0.0200890977988277 0.225850910812608 1
0.0902525882366305 0.160358007668064 1
-0.00295620513958324 0.030283091641939 1
-0.013011265288215 0.326066956821762 1
-0.0650236764880178 0.183862085891958 1
0.0476158348156619 0.221205664442571 1
-0.0505091256605811 0.0909536857951782 1
-0.0964413052442835 0.391108445658281 1
-0.00802722657627084 0.158917891595365 1
-0.08244001293407 0.363692391267201 1
0.0737343954107743 0.177932170012065 1
-0.0140290369279478 0.479426867041752 1
-0.0437368756051718 0.206068157192719 1
-0.0176899410295217 0.307296188778181 1
-0.0227491139326319 0.465579006698505 1
0.0560715924584129 0.15398852878552 1
-0.0833150361615936 0.450675019513268 1
0.0503802464673473 0.192118000229924 1
0.0329291744449135 0.105594744983346 1
-0.0305855818834434 0.36086952176747 1
0.0100667867925743 0.318302662624946 1
0.00974356894858633 0.223806272611282 1
-0.0046756962152345 0.351189050047813 1
0.0974538024565524 0.128041286251025 1
0.0876589534452125 0.169538427301426 1
0.00385972618289787 0.16272762774735 1
0.0929205958150084 0.351238775026525 1
-0.0356537184028562 0.415434305360576 1
0.0182738771000828 0.28234266172083 1
-0.011686630040542 0.229579466730693 1
0.0550685238655686 0.121718811612388 1
-0.0713938938532696 0.337081457533157 1
-0.034575272059838 0.130109074327117 1
-0.0586814825243267 0.0605594490905844 1
-0.0181522386353018 0.340157821857525 1
0.0629580335376417 0.172924348109885 1
-0.0884842559165678 0.125801227216566 1
-0.0749845852521635 0.213783349350181 1
-0.0937635843997919 0.379682711583553 1
0.0135089482225935 0.392433109823669 1
0.0827430381640802 0.446325301818936 1
-0.0412514851565224 0.077519303926106 1
-0.0257837111106035 0.434368093458463 1
0.0755095633380666 0.316497522308384 1
-0.0291175476647428 0.299752379961717 1
-0.0510210643576316 0.0740186698452482 1
-0.0954373473061278 0.0354820962106822 1
0.0831162937461797 0.294316466801646 1
-0.0213737594618332 0.410435235226885 1
0.0161617425143039 0.0865250588062024 1
0.0397859704728117 0.230369117160721 1
0.0241112451702462 0.482026685187826 1
-0.0898507498772274 0.469887110753322 1
-0.06358597167161 0.0695055426230742 1
-0.0345576521831799 0.40367043627835 1
-0.0378544074451211 0.0442574840611317 1
0.0491259430313354 0.321400235656721 1
0.0490350400320092 0.382194596800341 1
0.0882904005700095 0.177426728786235 1
0.067728671863885 0.236623560516832 1
-0.00243398065250149 0.0390239714381949 1
0.0771000498115344 0.325420509606425 1
-0.0221712225269478 0.054010004727356 1
-0.0488686790551853 0.190183767435721 1
0.0276163382100665 0.40727224684487 1
-0.0256432968194227 0.163458498170725 1
-0.0899827048383875 0.43576518778079 1
-0.056666818028985 0.409709596820486 1
0.0402208151261714 0.185836720516129 1
-0.0552331741031781 0.0806859647548522 1
-0.0599012910127617 0.392461311483696 1
0.0938884162394274 0.333938757525434 1
-0.0500902213459741 0.396141832727841 1
0.0225643218199723 0.419089305305563 1
0.00595593133355682 0.360012772078835 1
-0.0626742497086324 0.110325961573098 1
-0.0832141056959769 0.437703694264492 1
0.00200904291155692 0.0825130388099427 1
0.0805026475039088 0.253404065113445 1
-0.0657010709596947 0.0509888119379774 1
-0.0835168631459319 0.288241648416454 1
-0.0260580233120648 0.422571314457395 1
0.0551762181766339 0.286124500268998 1
-0.0277284352851788 0.381454189230572 1
};
\addplot [only marks, red, mark=*, mark size=0.7pt, draw opacity=0]
table{%
x                      y
0.0752203043263464 0.5
0.0916572257130521 0.5
0.0925807578002313 0.5
-0.0184742827358351 0.5
0.0139255040019248 0.5
-0.0758332559919376 0.5
-0.0112331643403838 0.5
0.0553188801403315 0.5
-0.0670318733436334 0.5
-0.0735903421536767 0.5
-0.0327346512852003 0.5
-0.0634329890742623 0.5
-0.065697548120456 0.5
-0.0817511191049353 0.5
-0.0228684889827938 0.5
-0.0689763418414556 0.5
0.0839538825462474 0.5
-0.0957373046365996 0.5
-0.0942485212582961 0.5
-0.047966869341426 0.5
};
\addplot [only marks, red, mark=*, mark size=0.7pt, draw opacity=0]
table{%
x                      y
0.0953028689852948 -0.5
-0.0163623258043238 -0.5
-0.0244821385132086 -0.5
0.00413800035797555 -0.5
0.0375379964763822 -0.5
-0.08277111685705 -0.5
-0.02526206438258 -0.5
-0.0801297704450896 -0.5
0.0462332622982008 -0.5
0.0799077261311159 -0.5
0.0856263361963757 -0.5
0.0180465220407922 -0.5
-0.019805930279706 -0.5
0.068949962481073 -0.5
-0.0364081101748301 -0.5
-0.0543337206478789 -0.5
-0.0562845475911036 -0.5
-0.0863168840841763 -0.5
-0.0717877603205001 -0.5
0.0790901234642549 -0.5
};
\addplot [only marks, red, mark=*, mark size=0.7pt, draw opacity=0]
table{%
x                      y
0.1 -0.5
0.1 -0.447368421052632
0.1 -0.394736842105263
0.1 -0.342105263157895
0.1 -0.289473684210526
0.1 -0.236842105263158
0.1 -0.184210526315789
0.1 -0.131578947368421
0.1 -0.0789473684210527
0.1 -0.0263157894736842
0.1 0.0263157894736842
0.1 0.0789473684210527
0.1 0.131578947368421
0.1 0.184210526315789
0.1 0.236842105263158
0.1 0.289473684210526
0.1 0.342105263157895
0.1 0.394736842105263
0.1 0.447368421052632
0.1 0.5
};
\addplot [only marks, red, mark=*, mark size=0.7pt, draw opacity=0]
table{%
x                      y
-0.1 -0.5
-0.1 -0.447368421052632
-0.1 -0.394736842105263
-0.1 -0.342105263157895
-0.1 -0.289473684210526
-0.1 -0.236842105263158
-0.1 -0.184210526315789
-0.1 -0.131578947368421
-0.1 -0.0789473684210527
-0.1 -0.0263157894736842
-0.1 0.0263157894736842
-0.1 0.0789473684210527
-0.1 0.131578947368421
-0.1 0.184210526315789
-0.1 0.236842105263158
-0.1 0.289473684210526
-0.1 0.342105263157895
-0.1 0.394736842105263
-0.1 0.447368421052632
-0.1 0.5
};

\nextgroupplot[
tick align=outside,
tick pos=left,
scale only axis=true,
ymin = -0.5, ymax=0.5,
xmin = -0.1, xmax=0.1,
xticklabel style={/pgf/number format/fixed}, 
xlabel={$x$},
]
\addplot [only marks, mark=*, mark size=0.7pt, draw opacity=0, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.0922512417626207 -0.236560914133984
-0.084516511373832 -0.179448446644668
-0.00864267559223569 -0.299792876316592
-0.0206358954688574 -0.0541564070189997
0.000787252391739268 -0.194202747501458
0.0974800814611046 -0.088602131453078
-0.0446697842363509 -0.190021494572865
0.00875836972570952 -0.407332014161552
0.062486230147156 -0.0683746465122439
0.011110692805451 -0.165303742356433
0.0741572243094514 -0.400797304984961
-0.088890877104806 -0.379931437462767
0.0507055397822608 -0.110226709688244
-0.0754250804012674 -0.265471504293404
-0.0276697468231968 -0.411294351299855
-0.0640402407791019 -0.284271986622216
0.0167742568578665 -0.167295660501284
0.0663070834980807 -0.374205111279435
0.00222194364865558 -0.220034980627661
0.0854559704878592 -0.114113869257856
0.0734648830533987 -0.2326606605235
-0.0222452313823077 -0.393558304073592
-0.0153360675558667 -0.0407466159504198
0.0528627545925819 -0.389596104009135
0.00919939298743981 -0.377720983387842
-0.0467592123961365 -0.453764090034633
0.0500211387069319 -0.313027640931334
-0.0471771985031628 -0.348170927861787
-0.0787124782273333 -0.170867994207141
-0.00983980762501856 -0.0562449976831454
0.0823366704921471 -0.139966188039292
-0.0133199431940237 -0.29568129478486
0.0912393050402962 -0.412548682729705
0.0609089107625865 -0.0777415383764579
-0.0128104413929994 -0.219498342494688
-0.0616720403858248 -0.204582751638349
-0.0738186320976267 -0.0811105172934867
-0.0926961178930052 -0.343132772322995
-0.00832717370797807 -0.137326286753016
-0.0223736447096416 -0.325577688584258
0.0765379556913234 -0.209599272144322
0.00845189631869007 -0.251632951327546
-0.00508598817597633 -0.406986841934397
0.0147692127190579 -0.420887687662188
-0.0334502975510552 -0.236447859623503
0.0471323706934686 -0.141326664840628
-0.082507158501909 -0.350990355332327
-0.00457183328128016 -0.156011428898472
0.0950793551500079 -0.368593699346643
0.0969382131131034 -0.190934681571651
0.00726484793980958 -0.43889827789713
-0.0943666833640077 -0.153563791877069
0.0375080813514526 -0.139917765348519
-0.0135496689646002 -0.314837137976981
0.0311016928445355 -0.477056743852167
-0.0661673955144274 -0.252854892294843
0.0349757012051302 -0.112817483069026
-0.0219689691211827 -0.352631689286027
-0.0552232342955939 -0.27982664491442
0.0983360957748846 -0.238307901972872
0.0694453455894344 -0.39294586905694
-0.0135170234226272 -0.184995671670515
-0.0619635624376976 -0.120606212025408
0.0235425129749978 -0.203678464000026
-0.0724228388404689 -0.055795967235725
-0.093467978070024 -0.494695176798376
-0.0909178084682662 -0.270147151618158
-0.00674682171486846 -0.0737423746173728
-0.0336664168254568 -0.364628095398282
0.0301754684487195 -0.2751638928098
0.035795189647262 -0.205050718015868
0.0407044402398755 -0.206031863862417
-0.0988605897267453 -0.323854401838227
-0.0245089247035372 -0.192929131713509
0.0590723097517479 -0.138369352770488
0.0580304114480365 -0.112387592955725
-0.0282438900363343 -0.0422088381931483
-0.0915651689215711 -0.145799805905986
0.00148298152270283 -0.316141848512292
0.0289280575680832 -0.363902363955891
0.0617554698963458 -0.0471294701837799
-0.0430225845756012 -0.45649275502416
-0.0349049119364674 -0.272185353647949
-0.0655555743703131 -0.290706165434661
-0.0361616296780062 -0.121351212859867
0.0360953443426736 -0.346638801536341
-0.0734698232365904 -0.322201056188488
0.0980878731976355 -0.474639054885318
-0.0864946915489827 -0.379247643235853
-0.0745169503944275 -0.231168086367818
0.0210123949857406 -0.10829415853112
-0.0825415363628136 -0.119754924559579
0.015558669594689 -0.166026984601038
0.0434057252789846 -0.36280221807141
0.0359392004493284 -0.479862753430451
-0.00670464554367427 -0.300266709098968
0.0287941902863759 -0.18764051605758
0.00838667216211628 -0.371286393305449
-0.0705174427809249 -0.0627726848240394
0.0631075013077816 -0.22970612200439
-0.0295992686881325 -0.312596504490664
-0.0789518558698553 -0.183007477589945
-0.0629109865637362 -0.364843891878203
-0.0318158109520533 -0.163208687978724
-0.0533284204871835 -0.0568854148441836
0.0386920322397119 -0.131879531694808
0.0589685967277138 -0.358644855652573
0.0178949985352147 -0.128569130430935
0.0818874955248079 -0.3229231446635
0.0469506577368153 -0.424354181176354
-0.0228428142073399 -0.208657075090199
0.0149637420233145 -0.352705036596301
-0.0357174147683952 -0.431660586480675
-0.0874067070552404 -0.215075254708906
-0.0778176626044143 -0.244336322178107
0.0738042837941377 -0.0871118266460971
-0.0130947802572899 -0.482588076007077
-0.0513625757014358 -0.104048624759326
0.0764145172417306 -0.16961253284892
-0.0175141076716618 -0.0593581495366237
-0.0877449539198136 -0.145818395554946
-0.0278534691551417 -0.158540218327192
0.0401147064708143 -0.172875548581685
-0.0365555403549862 -0.115545889590227
0.0334294306115632 -0.118808759643532
-0.0183098916739031 -0.430831554037381
0.0187416815678364 -0.408882176917825
0.0267981608642378 -0.177754956419095
-0.0439968477955152 -0.370570951544691
-0.0603117263138522 -0.450336668124755
-0.0304235218339803 -0.0888500159552072
0.0938112323593182 -0.155472485841023
-0.0269534372430901 -0.127890885784524
-0.036394268477125 -0.207235249367887
0.0123825011933802 -0.48268758256332
0.0418534504198232 -0.121619949898204
-0.0770340012230893 -0.0990997251925622
-0.047020709417743 -0.341039515308879
-0.0933713156574593 -0.44923405590991
-0.0978573439974639 -0.223462882982414
0.00341154916456829 -0.492652514859295
0.023755900869293 -0.399555129122555
-0.0409226435508324 -0.156677057686063
0.0476821698996952 -0.340934152047733
-0.0360866716264712 -0.148938933979149
-0.0693028396891765 -0.0491726619277067
-0.040559766774885 -0.305158320275342
0.03748783890886 -0.0766635833585328
0.0269741317878126 -0.268285543676422
-0.0485036223453399 -0.469311298303372
-0.0451875792480995 -0.0717109670983112
0.0993186093853982 -0.228864007067483
-0.00801786737598141 -0.105803030939866
0.0267644008778206 -0.265538051608954
-0.0605121971126332 -0.334698875081994
-0.0860716981015059 -0.20064670282004
0.0365698834276841 -0.459350316036612
-0.0403592857625124 -0.214426469237703
-0.0346211987658475 -0.276191830852118
-0.0449483194996216 -0.171669063449216
0.0365890089155849 -0.238930170571305
0.0183226694686753 -0.139067835546125
0.0106412211056782 -0.29530598245252
-0.0817152099330962 -0.463452807488095
0.0730417335598884 -0.353418947329305
-0.0392831169860157 -0.463580663255787
-0.0984616995398103 -0.444406369391914
-0.0186991062510034 -0.227728515535594
-0.0152708296998639 -0.420663258489393
-0.0146126323118323 -0.255676955621228
-0.0197680214990228 -0.129236829138628
0.0150874482331232 -0.260771975280705
0.0624210103492234 -0.20285284065172
0.050072365354085 -0.0612828193715654
-0.0124606368603509 -0.133614544500999
-0.0716313241180002 -0.113527019922724
-0.0764633662302093 -0.134023888229845
-0.0650447267735489 -0.398340021889388
-0.047964605935718 -0.205740086106228
0.0617087298834161 -0.258519499867477
-0.0225487622357991 -0.31092447461015
-0.0577152880210172 -0.15641157743877
0.0522985795304683 -0.406146503341415
0.0913413604834611 -0.107144384198846
-0.0789988073288359 -0.186200073201483
-0.0541146889707473 -0.464584567867473
-0.0445386469598053 -0.485388341544693
0.063554169344498 -0.487369485329316
-0.0550131999357478 -0.298062082432736
-0.0120313089658279 -0.479086973010867
0.0620424363527708 -0.136823005778268
-0.0017916363618169 -0.162642671549931
-0.0958213389463012 -0.115419979724446
0.0202437680265858 -0.100719988797114
0.0239779567343375 -0.437317124284201
0.0764667799193279 -0.178078432922025
0.0842085802682102 -0.0659791625001905
0.024809524339605 -0.062702018865268
-0.0540850606495029 -0.467367295925502
-0.0257705828757077 -0.444766756064588
0.0843212394743649 -0.434928795583879
0.080262054536521 -0.187347589236121
0.0333755670192722 -0.098269548663031
0.0491283680189877 -0.219558315536327
-0.0857055852532527 -0.192212431141259
0.0016072761199918 -0.409136313646062
-0.0450970709190285 -0.0971583794481991
-0.024232243547268 -0.174986148684625
-0.0114515066730066 -0.490396451144408
-0.078385615725925 -0.0479601981521917
0.0330511952149714 -0.364707219557698
-0.0876598271396526 -0.41335041543659
-0.0510166832564734 -0.344690650027911
0.0865526645492393 -0.44800018951867
0.0152736516274785 -0.341903759100544
-0.0327873600593555 -0.178759291287264
-0.0957737639481542 -0.343114433084479
-0.0174992671875137 -0.391590408138765
-0.0918802102639025 -0.286286786051476
-0.0677329735343732 -0.0449832897424228
-0.0651833278649148 -0.208740099962707
0.00553763235105791 -0.191355659037436
-0.0300024466355996 -0.112186321577018
0.0355082107724243 -0.223309025613849
0.0134442782759892 -0.467298886822638
0.0284042127586441 -0.109717589838884
0.0469649722310132 -0.488835276781346
-0.0383722872501067 -0.428022178402389
0.0439372012206016 -0.0902153384472931
0.0380525828103739 -0.450210416242176
0.000865435082744476 -0.33621827839072
0.0448189972149553 -0.164059334884765
0.0457736090726558 -0.458602905106445
0.0566797503684933 -0.487570440406836
-0.0497709446050943 -0.0747765983402588
-0.0429914714795968 -0.326049555973918
0.0630520307293833 -0.480440957816741
-0.0529847988148246 -0.331167461843773
0.00989839170857633 -0.315489854478671
-0.0203667557913879 -0.362249298128454
0.0866940274433665 -0.0858909993872184
-0.0300200203640658 -0.299241207063481
-0.0384064555321893 -0.26509550409858
-0.0207617789378664 -0.226444576547756
0.0765025215619569 -0.10093292840385
-0.0275556191624472 -0.421395598644494
-0.0526837976643511 -0.448579144830561
0.0484960371153078 -0.185560134751124
-0.0100151574466225 -0.2288891469386
-0.0860424574749889 -0.476756242465135
-0.0560548430522224 -0.462565382363051
0.03677999971362 -0.143380263652076
-0.0645266690626749 -0.300136375354953
0.0679327786573381 -0.0410634888567721
0.0064588519938084 -0.241275802453565
0.0169955403929855 -0.31193628095053
0.0453680850583845 -0.0903136337965535
-0.0396970020335884 -0.119172182686771
0.0761187279873621 -0.279791269789817
0.0825913024959092 -0.119342944964698
-0.0369168706653841 -0.340887787168449
0.0193746764598951 -0.358459009013952
-0.021759564787187 -0.436751789888362
0.0696092370997294 -0.384726856893134
-0.0970876795409267 -0.191321301716383
-0.0569765421594502 -0.0412081853448626
-0.0872006582601654 -0.0983701271325562
-0.073251031222312 -0.183309588034214
0.0755395670701366 -0.110312412770454
0.0171312708188488 -0.148022469616206
-0.0669599160644654 -0.123256915016101
-0.0569128003404286 -0.448873873319682
-0.098123232872511 -0.158978934151474
0.0942641900646149 -0.246798877351905
-0.0419343729975321 -0.0777268173291443
0.0863194247642163 -0.29721950126482
-0.0788243132590141 -0.446791485536266
0.0326591271951238 -0.19806133112762
-0.067466416872544 -0.270126887738459
0.070463173672752 -0.112606023190434
0.0909146306739398 -0.229009010783421
0.0262849952813921 -0.477431748274497
0.090087346959295 -0.091037223049279
0.00712913400013024 -0.290907081310608
0.0768282813029125 -0.0577210414733755
-0.0962389080082078 -0.231562522083374
0.070989529406484 -0.0704203518984113
-0.0361345647558038 -0.0763122795676933
0.0560404960854906 -0.378147890847317
-0.0886310291835675 -0.247089243498723
0.0455601899619547 -0.108573115123458
-0.0561419534240336 -0.0960783788253058
-0.0384239601907629 -0.16233011902902
0.0402536486050954 -0.218576928737994
-0.0460506362784499 -0.057516673829307
0.0202457516053212 -0.448278598257325
0.000924299130901265 -0.372175577184262
-0.0187234415761458 -0.325073393909758
-0.0813367336739938 -0.497495757267247
0.0724157928666407 -0.239226108784215
-0.0373747843404709 -0.0750347835937401
0.0505824215546558 -0.0570795121632081
0.00150012432874289 -0.466505636599736
0.00697467776979767 -0.242669312393961
-0.0263024116149657 -0.38280938620222
-0.0600642912873634 -0.0494168232081794
0.0195689815899454 -0.387220949972649
-0.0522915235352977 -0.293138776915058
-0.087295024936816 -0.344763682023294
0.0717362198285899 -0.497130286156704
-0.0232832288663104 -0.427176914914016
-0.0488888250018155 -0.167353541702907
-0.0553758532071742 -0.302770080195246
0.0570360546366102 -0.310684388208011
-0.0651469844069674 -0.157553098804961
0.0549773322344153 -0.331332208618579
-0.0974086796980401 -0.354606751356788
-0.0902163458096084 -0.323628607339627
-0.0692143201701851 -0.0707889229280236
0.0709684057920877 -0.0903098036980288
-0.0220573334382438 -0.120483481486946
0.0442499260342438 -0.434439244922512
-0.0190079688614868 -0.410222434041245
0.0213826034930375 -0.462131862555343
-0.073244688668692 -0.0821905729925461
0.0403941178733295 -0.273008585414477
0.0105555927572191 -0.072597432317928
-0.0198621547893359 -0.0690438471607739
0.0774783540157399 -0.179849843998999
0.0494785847741591 -0.228410977275239
-0.0566050468218019 -0.134743749367172
-0.0696783410703735 -0.215571451475141
-0.00933665930800555 -0.244676812932391
0.0913650358299144 -0.285834580164952
0.0435776835490002 -0.492616471555183
-0.0306058636891758 -0.441345108962173
-0.0380840334053614 -0.186029614618972
-0.0127289981480551 -0.0942097811388912
0.0336773009131189 -0.281206635305276
0.037636738705953 -0.109445346953392
0.0772601305931325 -0.407228534617468
0.0402493808646756 -0.275101223385353
-0.0815001535485112 -0.194998925464726
0.0663688002825905 -0.409895420001418
-0.0375262293755614 -0.399583113327517
-0.0126920166677675 -0.290062753329285
-0.00148957088769393 -0.213008850176585
-0.0990602548823759 -0.379219686071519
0.0951818141284447 -0.0986657539536583
0.0124694423745321 -0.188018438826904
-0.0696375486225461 -0.211302287051356
0.096826151874976 -0.230824033399717
0.0503677250702153 -0.387731677086072
0.0232536545739203 -0.144776765990374
-0.0494715669301722 -0.248324936615405
0.00291038781299975 -0.247361750960737
-0.03911815026808 -0.361978966283964
-0.0629136944944561 -0.362832763373701
-0.084444218711038 -0.236548131123814
-0.0817564157881 -0.156087353885634
0.0921000626316028 -0.471069914937663
-0.0721886630416729 -0.296947380990357
0.0758546184432464 -0.137929641314174
-0.0424331765368336 -0.315233717389617
0.0998239493711704 -0.426517965712136
0.0635818334594252 -0.461130484436468
0.0996009524982705 -0.239142779393999
-0.046800512970053 -0.261128884032239
0.0487958919475094 -0.420258450218123
-0.0101057928952667 -0.126626005903514
-0.0646721423957011 -0.461240906771362
0.0831194153700582 -0.0461417076325091
0.0577814841672903 -0.230718336230258
-0.026511863492426 -0.431888081283278
0.0881435186613528 -0.120215792368166
-0.0813255500075251 -0.423346300316378
0.0578633783029542 -0.236671590533192
-0.0367154911561217 -0.352436270778897
0.0737094569415477 -0.106812067964786
0.0399160180758699 -0.195442364811305
0.0166681622515155 -0.476951397347568
-0.0131161028186675 -0.0965431814095268
0.0052719864778439 -0.362295271124851
0.0631682492161306 -0.0756078896929515
-0.0414764044264247 -0.194230737953039
-0.0133729318363585 -0.130098859436922
0.00573600026977339 -0.370598413226581
-0.0663956713641112 -0.0837723291547725
0.0232248364544009 -0.327988492480129
0.0394455609009019 -0.244639659084636
0.00427820963088629 -0.382654817105149
0.0252486846698673 -0.200022356250488
-0.0861185613321012 -0.474422925945602
0.0441782174077968 -0.0996941271830745
0.0572405791848055 -0.185240426779866
-0.0135793930378331 -0.237394931833064
-0.0958391947538575 -0.433707860514082
-0.0809380077938049 -0.109498951319795
-0.0350958050446736 -0.412754172290961
0.0832951863265682 -0.166084491305229
-0.0412223163204459 -0.0488067282507411
-0.0171839691101966 -0.489541943754224
-0.0998239726148329 -0.247078111857197
0.0493293816700749 -0.197058965332195
-0.0257357229898199 -0.453985551191876
0.0199963844692739 -0.268730283814575
-0.0781940189965234 -0.429041370768471
0.0381739726697558 -0.450698476513043
-0.0946566317592361 -0.239760373916292
-0.00634837973831057 -0.0877074269082568
0.0132630662267931 -0.483994985998457
-0.081553584407856 -0.191440337213599
0.0525089703184812 -0.350617128049276
0.0617636281917449 -0.363571884065522
-0.0800413302854513 -0.308324899805065
-0.0271860691938044 -0.311926676754725
0.0559176424439536 -0.13215950936437
-0.0627203812203428 -0.329593422012688
0.0109680770312496 -0.477082671140463
-0.0321495945856553 -0.150722229532683
0.00334839950313061 -0.372657280680278
-0.068164430594144 -0.346408851555644
0.00810871924317784 -0.348503204362727
-0.0305632696807942 -0.189281656772575
-0.0176100320174606 -0.366906839784039
-0.0806805604137284 -0.455537190211973
-0.0582496472425803 -0.457865064040259
0.0615539023125516 -0.4262639696204
-0.0417126924196902 -0.272274331987674
0.0744686651082837 -0.119637244631194
0.0174681652903675 -0.468752424015146
-0.0164975254431657 -0.382680440251427
-0.0061685632327225 -0.394732428395128
-0.0275322702403821 -0.252217194080981
0.0891686389306214 -0.318758172973049
-0.0826440436186946 -0.452060284710045
0.0580329590605081 -0.262200810277272
0.0347540777173198 -0.278651515507764
0.0907402999241044 -0.138202801668731
-0.0624175953812849 -0.27506670622288
-0.0783253706451208 -0.332070893645892
0.033947831636554 -0.214175991657191
0.0758360283742608 -0.469066825353792
0.0180230209681106 -0.170710843720979
-0.0437070720414669 -0.478958068498915
-0.0827826959698163 -0.336045681781521
0.0267580178530912 -0.399775757912435
-0.0152895422232637 -0.40534141098635
0.0901163652339241 -0.191045406422537
-0.0241131007697799 -0.331498785578715
0.0294948207871342 -0.382485553674187
-0.0332216450638531 -0.3637505234197
0.066571644926936 -0.177218280935853
0.0621548165539477 -0.467560457148543
-0.00204288135847971 -0.170515999738229
-0.0313820895975495 -0.236025025941059
0.0636013065957314 -0.167174182402531
-0.036562461667141 -0.119055014112997
0.0890210674420932 -0.499527747243416
0.0238836295741998 -0.222300558906818
0.0764904012275322 -0.488771905188104
0.0601995766286963 -0.479357821074554
0.0990691723250626 -0.300480548065368
-0.0629251616677409 -0.432355057448304
-0.0651676619792147 -0.271677370971295
0.0595493261722205 -0.0456696878651474
-0.0124990069726958 -0.40483062632305
0.0639688597065392 -0.356104390630675
-0.0745738909889341 -0.31177199300472
-0.00826079230143123 -0.364256788420172
-0.0267801920292554 -0.307126141067329
-0.0109773283781459 -0.245647741781331
0.00400082498059212 -0.26507566485767
-0.0922468407782825 -0.220221643023455
-0.0578010354623707 -0.169696852579469
0.0822839576914546 -0.221391305434988
0.0281008058039506 -0.32195971190173
0.093605400311964 -0.207793437860125
-0.0930300778334992 -0.362746574341308
-0.027841538706243 -0.208259007499251
0.0158889326679088 -0.416782198413072
-0.046968530114909 -0.0803463105850448
-0.091293479521951 -0.354494099757938
-0.0415681423397384 -0.339661273404581
0.0149874680359006 -0.466583350331288
-0.0600765019860221 -0.221407586566585
-0.0583269889378446 -0.0778866650707315
0.00913597454341916 -0.254455836594637
0.0896374561249135 -0.0736175519341662
0.0910558346659957 -0.381543681682989
-0.0812089760166445 -0.221819122834418
-0.0950509132561661 -0.0917436953230021
0.0824362420903821 -0.31351124220417
0.0744538489940672 -0.433575683822492
0.0402278439235366 -0.274855672273609
0.0746717238772333 -0.322633374505605
0.0254279252510146 -0.257856420193291
-0.0821321742994175 -0.0912610144750947
0.0682584505990827 -0.13423688534769
-0.0233326417275328 -0.450467311088808
0.00414474549468877 -0.273890251043986
-0.093806581707416 -0.197461655775635
0.0952007886149074 -0.246699387979375
-0.0599113718638377 -0.481320335741689
-0.0838379708215295 -0.144533619383751
-0.0396209274698142 -0.240481278457353
0.00425877225573749 -0.120562976502781
0.0429128555351373 -0.272067472029292
-0.0787593406646939 -0.202323833956895
0.0926552855605586 -0.491404134475803
0.0486859078158961 -0.388055394949634
0.0883881663387151 -0.166488553702742
0.00951290938750503 -0.419578471806726
0.0288704467595208 -0.491954995374058
-0.059051769026596 -0.382487801394581
0.0143320657266543 -0.128633442710958
0.073115412312933 -0.314080788121769
-0.0138508792104246 -0.229609790601676
-0.0908942120464051 -0.48020331311862
0.0212471149332236 -0.0987336880277794
0.0592843253145514 -0.275735618308064
-0.0350569665914058 -0.108312132993921
-0.00853408552122691 -0.12160299733708
-0.0977523844342231 -0.21239537076243
-0.0649383111878822 -0.26899771265048
-0.048594933670567 -0.494457258562685
0.0955668583645455 -0.0702611278201679
0.0901756054510907 -0.249681119205943
-0.0987592905096046 -0.307729068155017
0.015265898863413 -0.491526016314733
-0.00648920334540881 -0.121840864059134
0.0399992936444762 -0.302795688642828
-0.0199165492666801 -0.283411496464273
-0.0123433308172112 -0.416498053430179
-0.0340124433447054 -0.35267992463844
0.0960128550415174 -0.474789797664586
-0.0314436089720431 -0.472174591597444
-0.00122810294522613 -0.496422961180361
0.00414193035563368 -0.266835150102578
0.0302699604995873 -0.147740760317626
0.0147695568310396 -0.471967197722406
-0.000255271791414685 -0.44417944995805
-0.0539428508039134 -0.488640994279932
0.0389437536808318 -0.357632123488752
0.0103107011986722 -0.21876222454534
-0.00431564058514977 -0.245625953777838
-0.0397265452782444 -0.0543559651945464
-0.0081998564870585 -0.0846875799796509
-0.0844839618061475 -0.410601139308301
0.0467880370955199 -0.0641083136617194
-0.073309038690031 -0.238172551061745
-0.0605647422341628 -0.494200131223088
-0.0920728443971155 -0.358697328958323
0.0542054761710009 -0.342936729644994
-0.0593659071128921 -0.0539106391814824
0.0493109247461588 -0.197303900949792
-0.0661006062907061 -0.390749912567388
0.0353875321415545 -0.379082044705941
-0.000608328529316471 -0.091448043696413
0.0142539823034755 -0.469959372967555
0.0918962835085365 -0.441702749257824
-0.0249899231074503 -0.493440087014998
-0.0840771078392872 -0.0647780637388542
0.0633704061000962 -0.134466481083851
0.069059803503139 -0.302264989002559
-0.0289668232845981 -0.168420927462638
0.028323437490059 -0.0571055623322931
-0.0854599809380642 -0.404002205604076
-0.0240143036569455 -0.400305518389776
0.0650677133703754 -0.234797336778821
-0.0396431896763472 -0.445068840685175
0.0908493461733773 -0.121367195628141
-0.0863992797562662 -0.362095307775994
0.0258665806792414 -0.36725507693012
-0.0852283516393979 -0.408396551770083
0.0860061400407294 -0.3537861345364
-0.0422107174884475 -0.102433254942655
-0.0407083885356181 -0.402457810621264
-0.0680866652877547 -0.364715135206219
-0.05784410620509 -0.297196090886008
-0.069943154700913 -0.39025647701036
0.0596124858670594 -0.472372630870064
0.0815565608728888 -0.173438861021925
0.0161766964787952 -0.214141330933577
0.00553597003332545 -0.0689966401995628
-0.0768262496769589 -0.0527178467491698
0.0606363549663082 -0.496618346132921
0.0921604270267293 -0.213895936403991
0.047092688291108 -0.470352596831573
0.0388904349283918 -0.433659175103762
-0.0349367506822505 -0.434949290170132
0.0164748716924378 -0.277043546326299
0.0742201254462093 -0.239541788831774
0.0302586957250882 -0.39781180545706
0.0748360977662477 -0.30889747224607
-0.0695295444136139 -0.31783207566694
0.0111901811194559 -0.0792463324344018
-0.00160471410052 -0.425081830384175
0.0465397715283978 -0.393205874713719
0.0893961617084676 -0.196967917660622
0.0421747270425321 -0.330442173892785
0.0538955787871943 -0.437109140149175
0.0670505267389201 -0.436664755000267
0.00941064752465491 -0.432405403952777
-0.0610610139404554 -0.214845718755259
-0.0377709513093942 -0.165077786925072
-0.0659808593661198 -0.400793547992253
-0.0775122850553196 -0.0497778926635378
-0.0217119199108568 -0.129973580836635
0.0696160251305159 -0.411665538453645
0.0666205962360447 -0.241825252084482
-0.0756503163510164 -0.383208323601413
-0.0544928839827932 -0.394674079193594
0.0467220699664665 -0.123977545137888
-0.0242053341004632 -0.488474961877263
0.00981732461365517 -0.324072664776005
-0.0313039034780157 -0.251807970675583
-0.00587460614252282 -0.485737505185329
0.0116068038582199 -0.146445609921458
0.0254519586623731 -0.223261243279274
-0.0518864648332873 -0.161799364945604
-0.0114089442526372 -0.419572048945836
0.0401856643063953 -0.11549822559012
0.0317806329818847 -0.38217431649213
-0.0291124963771156 -0.446823094820683
0.013445606018131 -0.104329176013625
-0.0704013918928078 -0.376737884466872
0.0890459428784387 -0.185099177092912
-0.0993106624378285 -0.210583934287248
-0.0879161758227342 -0.290710067004595
0.0643755684439577 -0.182631854866272
-0.0758847248623155 -0.467794303858754
0.0770147174238383 -0.493368377328995
0.0379852104826045 -0.395623825933924
-0.0287538032366701 -0.472012258807084
0.0941216277631396 -0.0726197069077525
-0.0860209958737472 -0.0605070615775886
-0.0403839062355971 -0.18589346579817
0.044934818442417 -0.272464653931323
-0.0152817127996555 -0.156280249468953
-0.0361902621451689 -0.0509450946960842
0.0913844395556098 -0.0522387093114891
0.0395440728917389 -0.336633096855973
0.0697513759833146 -0.125035017794564
0.00763792382409198 -0.402938593506965
-0.00724374022999517 -0.403659510325634
0.0299738320185955 -0.493369725330755
0.0141538018202296 -0.222952262207052
0.0042322544327888 -0.1579493248928
-0.0488273447526823 -0.0898692338467632
-0.00614205797856349 -0.199905910382782
-0.0167684561915649 -0.406822756946659
-0.0631774039360497 -0.0697334226247601
0.079196027264553 -0.435710009250515
-0.024528470686927 -0.123392810071931
0.0879672785818322 -0.459512039476479
-0.060503150902064 -0.241335282285634
-0.0561457799837829 -0.330352507773765
-0.0913740764393269 -0.424177599864239
-0.0135985331356145 -0.437934563783589
0.0318720742924354 -0.246461639001868
-0.0593796220835201 -0.189167270973374
-0.0350930824757776 -0.32749396610641
-0.0794456770888973 -0.285269656550817
-0.0714471425226786 -0.299356305398805
0.0899268142062649 -0.461252544751376
-0.00872689321756841 -0.15334960656255
-0.0264949042327946 -0.0855105803321261
-0.00813855601579248 -0.238786756104886
0.0492050016309473 -0.223672264826248
0.0614594997402099 -0.0569262930560748
0.0748207897948689 -0.260590307876018
0.0669452624425725 -0.262267211210267
0.0402372110083589 -0.265128739088927
0.0261472666195632 -0.362626541384248
-0.0642326741061692 -0.482209911391301
-0.0583513603630851 -0.443094114179418
0.0122409314473561 -0.499719888521434
-0.0452370881015738 -0.111646808804823
0.0663980829443605 -0.378561884754772
-0.00846426250733932 -0.4490672041978
-0.0772825196995828 -0.48559055023322
-0.0311522478931072 -0.146315041644576
-0.0284353418074572 -0.17617895979623
0.0460874421426124 -0.078047093435786
0.0305911227210984 -0.370909187440748
0.0270957324844273 -0.324642721751413
-0.0146500694738692 -0.167897325347024
-0.0475633463128428 -0.0701492238002538
-0.0263386903728476 -0.378256587507123
0.0971813498673967 -0.217292417161563
-0.0171432127208305 -0.135257128104405
0.0691822878070788 -0.368667514290083
-0.0140803739522301 -0.0840807980369876
-0.077849730480913 -0.158138182113381
-0.0345347734949111 -0.272675409049845
0.018935841556958 -0.346963145727321
0.0915415903602765 -0.120688054985505
-0.0622844881787144 -0.348556645991303
0.0265858540295811 -0.253193833983025
0.0457532882294052 -0.0479257611595214
0.0283608499983954 -0.130066905770316
0.0375967149458093 -0.264905777707945
0.00785252606615151 -0.181209486708884
0.0843831306036282 -0.0945681735750805
0.078421007267146 -0.402393631444744
0.000804794044131696 -0.0666677940753695
-0.0726532467729746 -0.39886300057045
-0.00656537657130371 -0.415209355599876
-0.0624661361113593 -0.221979773144788
0.0520932142066723 -0.35641190839239
-0.0814919741314721 -0.466238302423308
-0.0754226947689389 -0.0497753485993702
0.0436115737105502 -0.431288694916111
-0.0266823815052805 -0.303744137332285
0.072664093629881 -0.165478531721114
-0.00832314573737866 -0.0449064494670829
-0.01046435054959 -0.143173760613465
0.027216436690233 -0.453142350885207
0.0225701928240212 -0.110959801673894
0.0341188819367675 -0.217269278061273
-0.0132117532114078 -0.46461534340575
0.0827576906721397 -0.351533051188124
0.0212150990600245 -0.351070945574033
0.0155927811287799 -0.401473024953962
-0.0747086036973649 -0.394457856860131
-0.0574470131742855 -0.212308563932154
-0.0457420209267952 -0.0935722700348106
0.0280450602910918 -0.36133766103543
-0.045851270351944 -0.491413676866226
0.0266763123364977 -0.398988305527434
-0.062546118250271 -0.425253066772814
0.0848166604384435 -0.455409222821714
0.012406264343079 -0.1305286574233
0.060030032231578 -0.0782784536524258
0.0786342346726948 -0.321563630732769
0.0487737024057008 -0.304574322534139
-0.0928599537568162 -0.120745555735111
0.0531686928999028 -0.421593627487001
0.0617579658626768 -0.39272122420696
-0.0736931737374219 -0.440585334194626
-0.0954676888302779 -0.15363517591365
-0.0812363323241799 -0.076314134327532
0.0975610852355731 -0.474304672678043
-0.0103410672450452 -0.455839521337633
-0.050718884868614 -0.209339291104612
0.0817350981726184 -0.383241053635883
-0.0533515103996295 -0.435658255531586
0.0601092253598692 -0.161430692893178
-0.0209014204530172 -0.352512277598312
-0.000770623485793182 -0.308005863657482
-0.0513820398683936 -0.0510049446534078
-0.0649035220579703 -0.188001663483491
0.0160151941024502 -0.411608663503082
0.0333274555538224 -0.294572917675325
-0.0196447171961558 -0.238353806655884
0.0589931169988573 -0.129114850764108
-0.0191992858841304 -0.0661680065912498
0.000162644099408499 -0.395161837104746
0.041813788652154 -0.306623894418636
0.0623681588487801 -0.211067605055919
0.088243980558844 -0.42816838415025
-0.00660803320907463 -0.433642532940505
-0.0624181797915071 -0.0496448938741192
-0.076734032409749 -0.43876306519917
0.0857860714632718 -0.474650906463911
-0.0714065365152164 -0.325705489432432
-0.0426953030498586 -0.304344690458847
-0.0755110774821765 -0.274441450348629
0.0975233227381312 -0.30702000148766
-0.070111430941833 -0.348234380447317
0.0572588941069737 -0.13301160572243
0.0580077981701017 -0.377080717051248
0.0593572406056721 -0.0597312807802602
-0.096698222887416 -0.170047540856954
-0.000167071954708595 -0.301718571042393
-0.0572395283827851 -0.0903315349814025
-0.00419070660702452 -0.36739711405388
0.014182297894684 -0.0756627007728617
-0.00348467245418267 -0.403337925412929
0.0222040807093841 -0.198089563155985
-0.0736103235338974 -0.449367979284389
-0.0714448205571205 -0.107124377760466
-0.00765259301731504 -0.128468342468578
-0.0154255919968718 -0.0672482026523906
-0.070611265455795 -0.294171390166805
0.0793837556242218 -0.280023399703454
-0.0403826346962247 -0.266794124505316
-0.0608443578245673 -0.207278292718983
-0.0692323535722924 -0.183202660749953
0.0815611920948787 -0.475708397082194
-0.00932542908747501 -0.143555015976353
0.0882829981365751 -0.0660649131685388
0.0884930524478555 -0.131260254439153
-0.0377422464853481 -0.21130125586733
0.0314906733436318 -0.484615759000224
-0.0210384568593408 -0.38253383032007
0.00555123140846514 -0.47998632142013
-0.0478758689435709 -0.269729824679789
0.0308566508073759 -0.130921712338754
-0.0363154540880049 -0.050734877199715
-0.0896616051402403 -0.469728748336323
0.0588567340726247 -0.368951053372467
-0.099932953540342 -0.483484781302286
-0.0803574293180282 -0.354699835509664
-0.00902118017086022 -0.280787233729279
0.0723689513949196 -0.233837546354123
0.0601395973927641 -0.131545186103576
0.0888578124580004 -0.380947632793833
-0.0142969695776775 -0.229017235727223
0.0853468077591154 -0.107808849641886
0.0320465385300202 -0.244882739532966
0.0394235612217557 -0.277295705496293
-0.0788692691436483 -0.370127948264242
0.0110860517356279 -0.351368438852272
0.0443784428035882 -0.128915294850257
0.0798463646873352 -0.208095389612804
-0.0498955067074257 -0.279125521611251
0.0770985379598515 -0.170524203015383
-0.00187707042610431 -0.238689933867373
-0.0475921971645159 -0.257739423379279
0.0967208575430366 -0.064154190215946
-0.0187159358410209 -0.337059215877355
0.00638473935069117 -0.1417061661456
-0.0917996614145778 -0.223782689628092
0.0969328110548072 -0.427806575332367
0.0766447790306121 -0.217422392208734
0.0880779959280978 -0.0439230734153288
-0.00627962127115556 -0.0619184786767163
0.0845723056379215 -0.172370963154591
-0.0989332792097692 -0.125578193060444
0.0409772054572623 -0.101242357532919
-0.0605746736770842 -0.295399839677473
0.0228706736629267 -0.0474475049654052
-0.0935677367998005 -0.314470215303524
0.03701166426227 -0.362418517085925
-0.0111252757366284 -0.473477599210306
-0.0570956561866919 -0.319809903422312
-0.0442377778139899 -0.228378831130401
-0.0936786380166768 -0.298539826747281
-0.0753341106676657 -0.276027369743895
0.0641937857635144 -0.49739336884371
0.0427530602675302 -0.19381720979
-0.0540697585768757 -0.123204065999519
0.0189643531050668 -0.300707047416695
-0.0835414810089375 -0.101131946181968
-0.0128242604186533 -0.31689325646593
0.0783448117943296 -0.154973570728894
0.0208951418071043 -0.412930414947822
0.021767575246864 -0.380163430968373
-0.0131537308279862 -0.049539542636823
0.0205200057651729 -0.105377841637939
0.00658059871957982 -0.31647532821393
0.0755359747574994 -0.222577483876336
0.0815726687997218 -0.327276120276318
0.0741070240705331 -0.397300073460583
-0.0377492275872625 -0.119487872598151
0.0115245405856182 -0.477569548150908
0.0355716600712891 -0.102400295752411
0.0837929373442772 -0.21659942328604
-0.0693300765671195 -0.20338723757955
-0.0681247680633294 -0.0752015025141726
-0.099138927972249 -0.202749149092362
0.0278067998302985 -0.202886073059675
-0.0309895919189349 -0.222494251750921
-0.0321404748009716 -0.179824682445719
-0.0961776995635955 -0.212173314137305
0.0614252043624642 -0.470941114764898
0.0199098778193175 -0.193956876971934
0.0935107996064044 -0.25853805433842
-0.0619670032253517 -0.34810465597658
0.0573070716257674 -0.157265601590518
0.0521428428948496 -0.263789058997708
-0.00820203763046091 -0.177396488386319
0.0922567411720291 -0.363801452232466
0.0773998485645943 -0.166232585686647
0.0168724468448782 -0.32684999272332
0.0291114970262139 -0.122349211171558
-0.0940291106449809 -0.205597300605697
-0.0174488117138144 -0.152211589418056
0.00561468334922649 -0.0552632247954359
0.0244142624822345 -0.220206830450128
0.0517382716652754 -0.0667511791061135
0.0439508003483917 -0.0684663343317262
0.0922838151410666 -0.369374933901444
-0.0386975343267175 -0.373941222343756
0.0671738186544141 -0.137249486543399
-0.0726530498915605 -0.252208228115962
-0.01081442151975 -0.277756174803856
0.0814532136061032 -0.123237227290208
-0.02024271530699 -0.272479723026487
-0.0139025140147948 -0.32986783376403
-0.0445281371883155 -0.198452144721396
0.0397761976136266 -0.2440470241979
-0.0518724503320176 -0.0687403780743785
-0.0588278032223382 -0.465087658786874
-0.0905278872687746 -0.0693311602784071
0.0649892533402304 -0.0831866229007383
0.0778810088312911 -0.0497375803174024
0.0531295307845359 -0.110995956278296
-0.0204573260512049 -0.402505125274001
0.0880439817879282 -0.0497840872728441
-0.094267290810079 -0.472473203143414
0.0107865631550077 -0.363113966261792
0.0607594814517726 -0.225549869558942
0.0928212660165713 -0.348108326814713
0.022609327197359 -0.438992857684616
0.0237790901784245 -0.115871770540848
0.00143123499610953 -0.0673934194001032
0.0138788929464612 -0.0517745985580308
-0.0948908627892175 -0.398559145495825
-0.0112206883306433 -0.45404016972147
0.0343301114532982 -0.0869469396166666
-0.0999724648030459 -0.344458523252085
-0.0798905641529927 -0.301471062554844
-0.0254074927953645 -0.047376613886177
-0.0658803626620564 -0.138299508996208
0.0836993068096863 -0.346036236535504
-0.0346443761346094 -0.129777350940283
0.0724629509408157 -0.367781163029871
-0.0819226097986624 -0.437682507669827
0.0474247382973831 -0.290000364254889
-0.0765692351560055 -0.0400108337598492
0.00570769880859683 -0.0869672625003634
0.057409426544566 -0.055942669341738
0.0371606064892408 -0.386681547474197
-0.0555681498114377 -0.255696314470532
-0.0177839469476321 -0.449941908783645
-0.0493651124844034 -0.477864586626934
-0.0314891832547612 -0.247267985950929
0.0394248128815268 -0.479054291842531
0.00280746172008059 -0.198609275946435
-0.0583621011623003 -0.0854782041785862
0.0821374222831835 -0.175862059846843
0.0759365669393801 -0.39722083024375
-0.00768480629114408 -0.171027547271635
0.0381681741670034 -0.243651568140586
-0.00878570217108836 -0.463238313529937
0.0566003377745527 -0.385841141939561
0.0255150480485163 -0.112383879238299
-0.0845352794286771 -0.390371993596522
0.0741649393650933 -0.248387847415707
0.055157687260855 -0.240187273821991
-0.00564802285570826 -0.18541006369122
0.0202601534408741 -0.210830671738091
-0.0262962632665846 -0.271519044629079
0.0410084201277441 -0.39745490791653
0.01570214447756 -0.321822575304737
0.0201614076762387 -0.451312277786579
-0.0947469682087275 -0.1714680133224
-0.0461865177176362 -0.431542328925985
-0.0666511565291123 -0.248947525775018
-0.0790765951111171 -0.364716407448242
-0.0980080592940389 -0.483994984110911
-0.0565751210509774 -0.186971234414249
0.0118575211684208 -0.237047860561095
-0.0309051421675359 -0.338313640830353
0.0389808964741001 -0.456738645177055
0.0856672655415832 -0.430856372718517
0.0633877723668819 -0.139809725572366
-0.0123122239885757 -0.0759419398587153
-0.0780963267452267 -0.0641159547285262
-0.0499671818300005 -0.0410505358156076
-0.034234857225076 -0.367534823637652
0.0943485029223871 -0.189378532271633
-0.0792568884945464 -0.106262265835212
-0.0710840681615475 -0.355189854940905
-0.00485919202819475 -0.215040984247741
0.0318746073113698 -0.14858304380106
-0.044245968120255 -0.334172250213387
0.0599668385676022 -0.439768526570834
0.0954119809374328 -0.497265894268795
0.0945372657703663 -0.357418761650539
0.0692615798670334 -0.32473045105192
-0.0572881474627902 -0.399885975130963
0.0371955254062097 -0.258975804367237
0.0342089164954866 -0.235601639397752
0.0656081620947752 -0.328845127571285
0.0197778403581057 -0.260896282332333
0.0635572343280341 -0.43331257333163
-0.0528799604698764 -0.357517752262983
-0.0694227620551262 -0.481815533132992
0.0456495316497914 -0.130920529356229
0.0488177011588495 -0.358997712666583
-0.0711470218567554 -0.469093424346509
0.0981421803933157 -0.234897749295525
0.0122135382550039 -0.210257924954197
0.0246622510273176 -0.227517651127247
-0.0121104503182535 -0.0581975140875766
0.0143640106443031 -0.241136645065597
-0.0832393059383063 -0.459962127611181
-0.0530385242715934 -0.471610869611714
-0.0275999907970053 -0.396887937525469
-0.0609374263348252 -0.406042174159287
0.0876074427658673 -0.144949667479443
-0.00210692764288933 -0.142367820886624
0.0942255866587491 -0.263861790290273
0.0233386479333707 -0.0893429176708963
-0.0574367861596829 -0.195626415951
0.0798479294018753 -0.106422090386785
-0.0815118837529226 -0.466048069611244
-0.0822316711426582 -0.46167180207242
-0.0486488623044829 -0.0431501190023782
-0.076293516928735 -0.161879796278599
0.0547863598585892 -0.252901002364124
0.0222616938797467 -0.0680540051288727
-0.0592379164654634 -0.476678730115337
0.016496171656733 -0.241204868723716
-0.0417010736146811 -0.113408808923688
0.00768540371908812 -0.159715006247872
0.0545760146491222 -0.400135284830244
-0.0595067655709599 -0.421657223237327
-0.0397311043987272 -0.373416510959278
-0.0901775421201621 -0.463603430081017
-0.0182078879397835 -0.258428609537604
0.0633918120743076 -0.16625880878263
-0.0100936096392274 -0.0671153087478157
-0.00443761557755701 -0.427804404442317
0.0547636977870194 -0.21192770597709
-0.0783916618023939 -0.440985119438062
-0.0616862244988834 -0.0494868309929137
-0.0371585250038329 -0.267532351295568
-0.0500005578255919 -0.349188557069816
0.0908420813395331 -0.11716520545144
0.041073885555986 -0.0831239621459731
-0.0737786870306341 -0.0481777161180809
0.0538510905372513 -0.468961894505601
-0.0968820979756807 -0.254916700892919
-0.00795094629270478 -0.354731125682731
-0.0462965300620039 -0.187189394104378
-0.0353627521443912 -0.324618125262416
0.0219568155632889 -0.472768139573854
0.00367509275805726 -0.353679989429165
0.0216729572256207 -0.298567107215213
0.0356321520792384 -0.466484490615048
0.0719148473671992 -0.0416238435449568
0.0910673436196903 -0.39327078900498
0.0136730838033959 -0.343105179056383
0.0562156286846317 -0.480691470039173
-0.092945049863076 -0.28806796052291
0.0798799201530415 -0.119898007150746
-0.0104147702559802 -0.127471989721309
0.0561355198851602 -0.318186416986306
0.0597469199139734 -0.412974654677367
-0.053114150016986 -0.345352473915224
0.0115703234061316 -0.141467995385897
0.0439398623525537 -0.159735098873105
0.0949575174176831 -0.252514244457567
-0.0890564916053688 -0.0884517842741573
0.0227875312400991 -0.498046735163652
-0.0623715657146995 -0.409681121554183
-0.0317160206312764 -0.258602617292304
-0.075028655612437 -0.289680470222056
-0.0714999819863728 -0.281498963663912
0.0275599750483159 -0.139530851506586
0.0509490803244798 -0.410950177470125
-0.0123225323121468 -0.307548117664598
0.0460155738109031 -0.236081184163253
-0.0822936729618818 -0.402840084296235
0.0868080697505318 -0.293815899506081
0.0515373470616332 -0.256711069617777
-0.04605435170485 -0.30596831907632
0.00666242157395486 -0.465082941782959
0.0997805260749718 -0.490362646772241
-0.0642772237977238 -0.150544965842903
-0.0331146298567614 -0.215977969713284
-0.0739172842248603 -0.238339123689304
-0.0695716053608641 -0.389184461797634
0.0340450806367654 -0.217227177015413
-0.00483101551541495 -0.333181267985344
-0.0755564305050905 -0.215411690212128
0.0532738817046684 -0.475205722164393
0.0496809860745372 -0.0429178697390245
-0.0914561937135209 -0.467621921109162
0.0862347459476923 -0.0970146140609495
0.0661561453802603 -0.0554357973978916
-0.0548980875123097 -0.459372649626835
-0.0537123190426264 -0.154490096949556
-0.0233745826292504 -0.0810661173251491
-0.0895464063987686 -0.256500984310212
0.0588485559907916 -0.454413618025348
0.00582079391023542 -0.235565824520345
0.032754082333185 -0.0641057084782028
0.0527900380646011 -0.351330117735459
-0.0331873184643148 -0.393686378851002
-0.0410935724352449 -0.122924531414618
0.0699518148039533 -0.46900161597168
0.0118636717274932 -0.279321979287725
-0.0241921143798178 -0.435987197564757
0.055780487045278 -0.482385947895028
0.0082190232855963 -0.416258505959128
0.012609015783749 -0.258283930594582
-0.0908472588582841 -0.401102799251626
0.0240615250797426 -0.147166512555354
0.0687276859409562 -0.265781792841834
0.0599272965071502 -0.0400228477228131
0.0806044399370562 -0.0573943453836075
0.0890143813328437 -0.271928045698249
0.025106483426814 -0.390175819178363
-0.0133292762492062 -0.417358120151719
-0.0190288463072742 -0.333909890085885
0.0115646477110287 -0.153349048316362
0.0437861746716925 -0.34187179677155
-0.00056778122482519 -0.355267199156489
0.0289656557280625 -0.397042825518671
-0.0224714429910183 -0.0935618123770168
-0.0769577452714268 -0.366991539868077
0.0193219891816863 -0.104895244129278
0.006463846301914 -0.190655350313174
0.0971517076421348 -0.0530598633503078
-0.0763781322285403 -0.228692361729036
0.0406660047749943 -0.395328008917647
0.0712496511060988 -0.305643799558395
-0.0511341290906448 -0.11879537224106
0.0669301555591955 -0.317263319066603
0.0437462343185568 -0.167244447401044
0.0276398467489934 -0.452354331383222
0.0203720765754018 -0.283759637857386
-0.0414818671147963 -0.491616497299667
0.0387902228467542 -0.478426183494793
-0.0832737188011937 -0.314433558840115
-0.0515724307413711 -0.113485412415203
0.0864033426239864 -0.207372553597644
-0.0905869285141079 -0.186953046262477
0.0931792768270976 -0.103104990651883
0.0108916160893726 -0.0723143984857021
-0.0187840467892304 -0.292542001411542
0.00483327277136514 -0.428129236846392
-0.0287579371754299 -0.149052206408951
-0.0724954801672414 -0.257366682142224
0.0382442538293689 -0.232129341881096
-0.0010297521489927 -0.454788800189018
-0.00775062195096463 -0.195982565658784
-0.00119792412414051 -0.46004259896756
-0.0590804689395265 -0.0958216644129699
0.0734473522764524 -0.279001058430597
0.0452006222478259 -0.353847926316593
0.0969162858319466 -0.131899020307183
0.0608871998754583 -0.361962140990829
0.00565074245263299 -0.115792275449137
-0.0637515995899947 -0.330426489902266
0.0240958054399037 -0.38169683266355
-0.000941964552794161 -0.37865748845841
0.068999514624933 -0.342091020395052
-0.0997616844403646 -0.369969011154327
0.0557004702979665 -0.326850349966959
0.0347849303980569 -0.276427380585995
0.0673461764389569 -0.465462295280103
0.060794733096806 -0.0712560296330367
-0.0687548298305707 -0.411522828269604
0.0414656692627253 -0.353236706257464
0.0683057102495258 -0.343675569733191
0.0728576850150404 -0.0992396099450826
-0.0561063893201545 -0.309791355855294
0.0290880042979012 -0.192275253774135
-0.0955905290481865 -0.0930945544211809
0.0708217347014628 -0.342473803996961
0.012613521015349 -0.344756668908207
0.057774224804874 -0.445953651458615
0.0489060233278872 -0.464496779720987
-0.0835223176586181 -0.35976157739788
0.0801214357598366 -0.402517446352636
0.0184170593664038 -0.0847732351008623
-0.0256580115583696 -0.467137904109049
-0.0976012022178043 -0.200604154745784
-0.0949610292835845 -0.120204739750418
-0.0613639570678337 -0.062090070173385
0.0405179172440852 -0.287909468691949
0.00926637874669162 -0.421515863621368
0.0275412870251453 -0.411204066538356
0.00092175859761337 -0.481419814786177
0.0620929396451317 -0.373613884489375
0.0282613145030342 -0.139430314581399
0.0341314276380182 -0.0999595203389036
-0.00253170108536828 -0.286439612330164
-0.0805283437617585 -0.162135700663244
-0.0163442675130564 -0.297367253895386
0.0419211173193779 -0.315795904279362
-0.0935023855472615 -0.154811204220653
0.0449736704146972 -0.354593407813059
0.0508049545810711 -0.392232089523295
-0.0689600745712606 -0.19785650041202
-0.0509059892279572 -0.397674645567335
-0.086254574835957 -0.399077365886534
-0.0463214271849753 -0.234851478616423
-0.086693076435988 -0.304743341977137
-0.0208107572619696 -0.209707358612821
0.0934485589707523 -0.476831972253703
0.0404039384458722 -0.0663207027962037
-0.0708790168261696 -0.466202593979266
0.028446356978902 -0.176840082572316
0.0631972864597627 -0.457596937945874
0.0191200861727864 -0.31198989177199
0.0642645514691091 -0.418068770887679
-0.0941884293193327 -0.413772659642362
0.00694140506621041 -0.296927917128576
0.0789023516176905 -0.129369777436248
0.0625798134991548 -0.32752102854724
-0.00097422320507852 -0.296869346936588
-0.0164572604247637 -0.442409579761605
0.0901209278906876 -0.0900593975667149
-0.0282861806276069 -0.184384257781002
-0.0607923732640368 -0.299397225303056
-0.0236355998132048 -0.0734265179661225
0.0296659194615453 -0.227797679528232
-0.0059892725989272 -0.286219553394884
0.00269511679792707 -0.467852562809241
0.0388585361179479 -0.417991786911882
-0.0575139167788259 -0.282833159936427
-0.0745223042357914 -0.287847439116924
-0.0917325904625799 -0.470226716462879
-0.0132490864605551 -0.407524169133088
0.0369565201105681 -0.0404216247097243
0.0731583696774258 -0.379769202539798
-0.01821305939868 -0.307933646399028
-0.0489933939626747 -0.0976920319460144
-0.0780079018893753 -0.39972160414992
-0.020072954604689 -0.327372292039106
0.0865959744169286 -0.115024660229387
0.0196729726131648 -0.0477127753739947
0.0792077494279143 -0.34225611185684
-0.00819530274560919 -0.135419544325751
0.0604186734822357 -0.183527505349944
-0.0836879793246929 -0.389266277994356
0.0360957687695408 -0.362570397747227
0.0219903409500147 -0.0550235260929725
0.0569135556448298 -0.358021605681231
0.0172814709434922 -0.366937380105532
0.0698625491593349 -0.0508901080410494
0.0513282992569047 -0.0713225638973434
-0.00736833974336509 -0.102299607152279
-0.0400797680635631 -0.360729589697888
-0.0191485439575597 -0.0801732356370687
-0.0556786065349807 -0.149724815880429
0.0571415681551425 -0.477620216949723
0.00913354733988538 -0.279439320175805
0.0418341576436344 -0.39427558217346
0.000543089966016444 -0.100602712636699
0.0758385989058724 -0.144447961633373
0.000875975597942363 -0.169866964905079
0.0375951875624085 -0.239657519906671
-0.0471821242986574 -0.358894885790168
-0.0198927005294371 -0.0486686931542936
0.0372454000364122 -0.175107717459497
-0.0555750192192436 -0.0722207374661342
-0.0828658873638024 -0.070640885875757
0.0792481886952757 -0.234519428207791
0.0145871324275646 -0.270161528932357
0.00548288926277597 -0.130177732107337
0.00200095527796058 -0.240291001530703
0.0837504978073297 -0.100485699107533
-0.0298296531169667 -0.133551124602845
0.0287947644018566 -0.298309440079759
-0.0865429439089619 -0.308522527685677
0.0635016517822372 -0.337091407640721
-0.0826963674021971 -0.33174380568013
-0.00562139892396005 -0.320240622431137
-0.0890270973370619 -0.147390821749757
-0.0571643892582501 -0.100257481855224
0.0253085127115617 -0.281606682778837
-0.0324426119187099 -0.0932696929986421
-0.069593194053665 -0.492701957316085
0.0811429310206729 -0.487370222192649
0.0823590256503048 -0.111861628525344
-0.0557030894442697 -0.153394010002104
-0.0902916757465017 -0.0550200982015492
-0.0911512262627279 -0.115751734526669
0.0360236315351418 -0.232530473638999
0.0581541966161004 -0.274196492773851
-0.0686192461324313 -0.306257350255215
-0.0367329091406969 -0.48254554139269
0.0194268363612286 -0.100333358174132
-0.0855599490678663 -0.0853164887903458
-0.0426378512726569 -0.453640151139442
0.0895586807321557 -0.236448713902636
-0.038294623220968 -0.417173150168672
-0.0830998970241608 -0.269343396201131
-0.0684570344345816 -0.44349417729552
0.00576031619276324 -0.107909407732017
-0.0970059038204348 -0.405634733246819
-0.0389405663882656 -0.39254110535463
-0.0228134187391127 -0.124349303870491
-0.0500134535822605 -0.481321058305672
0.0442228194632216 -0.39906366894227
-0.0311774672326163 -0.218819370984746
0.0443015698355209 -0.255354168940331
0.0097373496229077 -0.225211858764327
-0.0540740640975046 -0.193024496646202
-0.0417939879285527 -0.108951235387318
0.079561329700653 -0.340085635994461
-0.0415146462158454 -0.443039927794387
0.0126644648305317 -0.19510322247116
-0.0188634829889653 -0.36611920813095
-0.0890001525472426 -0.125584918340026
0.0168972625504867 -0.425717164227228
-0.00804661930571406 -0.44051153166399
0.0843613571686126 -0.489337206791795
0.0932482135877533 -0.245488752998125
0.0847100770529652 -0.155503161722497
-0.0832170100519631 -0.277908163160397
0.0818797047462909 -0.128016674439413
0.0633713279735227 -0.0505020645106145
0.00506747504294733 -0.083434131822146
-0.0492685180875591 -0.335440795179441
0.0769703803744365 -0.248641063408143
-0.0654665441108925 -0.245256083375626
-0.0655919619801431 -0.335983331801858
0.0753048780364035 -0.353723377421272
-0.0751114613478954 -0.120869011120503
-0.0544476616144689 -0.42349735766571
-0.0385253068436999 -0.267270985366549
-0.031913127593802 -0.288515548163061
-0.0971454471977117 -0.0580309783296251
-0.0625014671496878 -0.0444870706175815
-0.0458435380132358 -0.188608548746627
-0.0394732601341488 -0.227243877261841
0.0806386224943605 -0.459604442818054
0.0188458376119326 -0.166489928620106
-0.0912657423517918 -0.202755128733191
-0.0687424111706098 -0.414184805378537
0.0410443590706507 -0.114405479444958
-0.0411569085042667 -0.117685747453677
-0.0273960490129034 -0.49616608963234
-0.047347249790666 -0.291674859646924
0.00165702459128149 -0.357936354098611
0.00328527903963767 -0.472862895801906
-0.0803299768035668 -0.385153330018001
-0.0330295676199941 -0.275726690093477
0.03559739275118 -0.474089348239729
0.0676135259825467 -0.434863549977175
0.00737257011603329 -0.330517471944689
0.0640692027615471 -0.11933359636356
0.0924212572848219 -0.206887660286323
-0.0423928798922457 -0.113945687527777
0.0855210470569005 -0.365142713139955
0.0983512977893375 -0.475632830316998
0.0178870862019653 -0.395533082900449
-0.0450911199122689 -0.414207459318856
0.0136803062241929 -0.464065971781332
0.0780628269374929 -0.0589021953117234
0.0316799966687884 -0.352513821197973
-0.0595308595286807 -0.372479924772646
-0.00543541952535717 -0.127322622754852
-0.000597473616779892 -0.385573236286625
-0.0971294734203815 -0.416961017083021
0.0501232386648835 -0.206200547590831
-0.0097044991211608 -0.0816295572444652
-0.00142556346045976 -0.218128937277406
0.0155028921734768 -0.302180047036646
-0.0998702993813583 -0.497041702330981
-0.0753915675793585 -0.114613925839227
0.0290275820336884 -0.171541801129932
0.0076567999408317 -0.225348281465907
-0.0854905413716906 -0.404545630465133
0.0953524037057458 -0.254497770462578
0.0974168858503524 -0.419801120811478
0.0433151874401267 -0.429257679616984
-0.0547124307514285 -0.380571165049205
-0.0986362074651319 -0.367250600170303
-0.000604333042725641 -0.403931501687848
-0.053368299743829 -0.11296718357679
-0.0994456112576357 -0.120008716095619
-0.0188632493565221 -0.34519465107815
-0.0843522094520509 -0.3746548600406
-0.0916572555481037 -0.362055810858193
-0.0554997823970037 -0.33341580490395
0.000366356764923054 -0.146083782280686
0.0211866709671766 -0.0503081421993557
-0.066607233906172 -0.0627596612954732
0.0355531539244644 -0.347581833203114
-0.0959208619669058 -0.200796237879407
-0.0378232854293372 -0.458052529051105
-0.0517743908534271 -0.333862397402302
-0.080023883926233 -0.267626797612272
0.0934282453735661 -0.340034618595055
-0.021967614109866 -0.216605664710624
0.085530382995505 -0.120429234497017
-0.0858785889262122 -0.106440932011125
0.0234243663774143 -0.222167278714198
0.0299765714719573 -0.472278438622998
-0.0397278472769099 -0.173252544036128
-0.0211331089916503 -0.217639214396149
0.0121529123057789 -0.0582030752613231
-0.0463801494441849 -0.392869325751338
-0.0874314549870271 -0.452165207134072
-0.0939587436194713 -0.308459482648918
-0.0772073723105245 -0.388097701617441
0.0250992840970155 -0.0749760698212655
0.0933893050410372 -0.204280223892443
0.0645548518444915 -0.232974404824267
0.0946876574286676 -0.202537706445717
-0.0539290384260075 -0.329674452204535
-0.0268806929777045 -0.45853986027524
0.0313192218951511 -0.359629520855245
0.00799714056070609 -0.448633701376476
0.0199148587976413 -0.466953818418331
0.0510119545109287 -0.203877199724555
0.0348124322795032 -0.369058363265548
-0.0935622252896003 -0.472917931631885
0.0507161824443844 -0.324901699108892
-0.0241806784681554 -0.384351876441014
0.0704597300463567 -0.285584274358773
0.0770970817651251 -0.263557526746478
0.0779452138146303 -0.193188628356601
-0.0859385486152556 -0.372496529333818
-0.0842126927829266 -0.146288685413424
-0.0606450268434474 -0.42547176791954
-0.0135830706422568 -0.306098718871176
-0.0412913022389858 -0.411936757985167
0.0219662420830814 -0.30500673719164
0.0186409964504804 -0.432540027742115
-0.0536444847359872 -0.165116382690814
-0.0360210582757828 -0.0691542675279083
0.0406400663555711 -0.393579968523669
0.0125793484772703 -0.259350460869075
-0.0397144213810952 -0.17784138487993
0.0975570092644895 -0.128206827359857
-0.0315791056185972 -0.223083036511065
-0.0205522250386029 -0.27748415098248
6.63770331485736e-05 -0.0663653256288592
0.0174098325211957 -0.190689553990446
0.0714080855192333 -0.393579445652081
-0.0528935747884016 -0.157042637473142
0.00229813839434734 -0.473750341657949
0.097693439629413 -0.463664571605533
0.0776219019336503 -0.0925129965366514
-0.0079732752879028 -0.28894324330011
-0.0963817285848463 -0.22749206617325
0.0264381573944376 -0.28571881134206
0.0871353308040442 -0.47660900822108
0.0704270774429594 -0.245653684969182
-0.0143591367975583 -0.0462165483192973
-0.0511572800557267 -0.307584659084016
0.0971757901539785 -0.368574048749711
-0.0930061486200906 -0.279735747789465
-0.0564745882106891 -0.152200858344203
0.00364691242769111 -0.466900772638631
-0.0198367035038514 -0.35722266345555
-0.095589548153281 -0.311685311841435
0.0840210230873341 -0.089043849848864
0.0238716284505142 -0.485983114555485
0.0213755329358476 -0.265978540632129
-0.0837350229613301 -0.298610895251749
0.0270480293713668 -0.110098548733914
0.0547743845434824 -0.285584021565153
0.00912796407131994 -0.374028648194493
0.062460668500142 -0.431162869007499
0.0683899820916163 -0.119374467938583
-0.0529133339363628 -0.139348023556152
0.0642552388145828 -0.354614723166939
-0.0967848499804559 -0.261196335875469
-0.00039598206685687 -0.452831277631024
0.0325682790498266 -0.327170721836528
0.093143868210942 -0.139331861229254
0.00378057896456752 -0.234407271848127
-0.0976052112536825 -0.376126986076252
0.0556547746622105 -0.35436860848816
0.0220523191844369 -0.379419737786281
0.0775998710356944 -0.285903499486083
0.0446823130749648 -0.456931030075112
-0.0092811372527038 -0.104251100981504
-0.00931793409209222 -0.140213298356415
0.0531658642188062 -0.272508479699739
0.0300034207220802 -0.485027466509868
-0.0636340283909342 -0.378976026480087
0.0179287070975944 -0.136824111354618
-0.0309389164998572 -0.425111471998534
0.0787354870484741 -0.257275306648881
0.0488699301520546 -0.115915407570776
0.0227982790605143 -0.297455541419789
-0.0896382310058396 -0.376043884416039
0.0293468472208366 -0.476346368465797
0.0941587373063473 -0.393753152535707
0.064480347879234 -0.303101998080602
0.0989613451544896 -0.13179458470149
0.0812836465319001 -0.192656311665656
-0.0940888840364281 -0.329160241954384
0.084361084661883 -0.190327645074343
0.0506158404488997 -0.148276840274068
-0.0281236129387818 -0.241598895152837
-0.0784474116026666 -0.126102051945809
0.089105442750518 -0.200354745260373
-0.0352805516263381 -0.122521611507353
-0.0290774682554995 -0.325591774710482
-0.0402509193909556 -0.321726742005643
-0.0711364535411121 -0.0819162943108919
0.0772088118102126 -0.291506005491441
-0.0880182256433721 -0.425757876145207
-0.0387054384229797 -0.395543716243758
-0.0574670924039713 -0.347039289712976
-0.0399337728719951 -0.178278333118405
-0.0359554799348567 -0.102724841551322
-0.0170734163640401 -0.397426561284085
0.0345689174033362 -0.0493105194794826
0.0720653252377175 -0.479534065510872
-0.0521784022277978 -0.310844589951606
0.0780201228158496 -0.492983528769933
0.044067991772833 -0.408276309931025
-0.0135478882663017 -0.270912032023807
0.0457714756851285 -0.104710785356469
0.0135202719115013 -0.266697182333487
0.00260833808744144 -0.362062073967178
-0.0299944086545505 -0.245825591949436
-0.0419876987774956 -0.0965031798449544
0.0303608265885101 -0.326753704897325
-0.0584692305500335 -0.195435949538787
0.0844293488804222 -0.407633109254859
-0.0595752457255015 -0.278439919609856
0.0558875198242772 -0.0407128969184715
-0.00757878652506237 -0.239718586594599
0.0630501339705155 -0.0782166170933389
-0.090205382619926 -0.196747512239326
0.0108840630986331 -0.140474375895108
0.0766950391401241 -0.194512676516826
0.0811906319863107 -0.290525043514098
0.0115902463958681 -0.246984465584186
0.00221068458372364 -0.333757818934846
0.0296745388664077 -0.104868158794805
0.00114175411546553 -0.129028875978809
-0.03987649164471 -0.179201589467172
-0.0300364377410323 -0.318071874686994
0.0932667237691327 -0.45077207737149
0.0520754865905964 -0.118916053818809
0.00932879833238626 -0.146137213931227
-0.0613644451040199 -0.135553723821348
0.014197175254385 -0.139441915623357
0.0415360652277224 -0.256682918672538
0.0200082077997996 -0.416409251619511
0.0919587109643508 -0.229263167412032
0.09081522960872 -0.493567277805941
-0.0847998464845453 -0.397264064262923
0.0706426688233836 -0.178343858039231
0.00111690719626076 -0.402460948316682
0.00191825940682101 -0.460182420432001
0.0208568808927188 -0.389482044218879
0.0500649264060464 -0.242662341105328
-0.0184006680369424 -0.332216089716952
-0.0562441242896554 -0.452947202258048
-0.0152226018079961 -0.324163171575101
0.053661313226863 -0.423441886500315
0.0678103995815615 -0.0487719884647712
-0.0380525130382369 -0.0653341421767532
0.0219402732324305 -0.205184797742237
0.0295838645177936 -0.0732789835042744
-0.0977308369764543 -0.0756996630160887
0.0165966502951352 -0.0797303231206795
-0.0179775575947103 -0.212704035035145
-0.0475503810756011 -0.467914248198801
-0.0811400694950094 -0.196728410620841
-0.00587233905644047 -0.370910512479156
-0.017527337502629 -0.153428986713581
0.0620436085368598 -0.148776911252342
-0.061352142231597 -0.47529181727431
-0.0872230055525772 -0.183213229831614
0.0559210725377101 -0.278067793851709
0.0435764512409926 -0.0789342229081034
0.0603081896425408 -0.449127039811051
0.0294463232535827 -0.198518233013045
0.0671450669761557 -0.114900781217126
0.0243960292752174 -0.217255440739493
-0.0599582524213396 -0.146858152065517
0.0998290778934113 -0.318485386914426
-0.00887529847513106 -0.308103960346386
-0.0749998446068419 -0.0986780179280048
0.0887341255344531 -0.35654233734864
-0.0816963487024311 -0.341386384154683
-0.0996083180759168 -0.311933066291441
-0.00887413036235553 -0.095876948810435
-0.0528226963385258 -0.353847251438204
-0.046684294211951 -0.109678120467705
-0.0726363462486758 -0.0999298863179909
0.0536307416693949 -0.0950527932174502
0.0125739709054587 -0.0437324396428184
-0.0631774994166596 -0.215895114417237
-0.0981086282591048 -0.0993331152465828
-0.0570825891707036 -0.110218884352497
-0.00616020444530253 -0.484076329495001
0.0255653828808868 -0.483770105147156
0.0285053800678569 -0.287947483970606
0.00402699285950781 -0.396661891708993
-0.0514838595809791 -0.324451512542051
0.0624776676999768 -0.244156749560849
0.0561771817698046 -0.326209697555346
0.00230346802193561 -0.403069006549434
-0.0372746441050397 -0.333250735208921
-0.0482625698712216 -0.376426616327717
0.0535897510070762 -0.253199380246605
0.0438838617906854 -0.22236131387361
-0.083308379729435 -0.336715924511137
0.0258400674469501 -0.211693283031191
-0.0126417009128493 -0.461338632861279
0.00163477387986566 -0.064832418859843
0.0272862776572423 -0.417839193481723
-0.0728008521062732 -0.0823542944177825
0.00957645673595103 -0.285762985658087
-0.0535982999520527 -0.0640436895669147
-0.0641494791721447 -0.205728440932045
0.0365824908506391 -0.203290566313816
0.0104952336203262 -0.120803964783852
-0.0314135008477479 -0.37835429407411
-0.00579779763614645 -0.171642409436299
-0.0379949067994039 -0.434817323412393
-0.0135344819519439 -0.376315596597781
-0.0849766190169176 -0.20677394487191
-0.0186873612480896 -0.1949436775463
0.0258985734896279 -0.124915004673553
0.0101943343276293 -0.156731196213474
-0.0149925516694216 -0.322138744332163
-0.0953229108754499 -0.482669782898104
-0.0796854892997009 -0.237804721753732
-0.0840981752501506 -0.0645614358534438
0.0907947598529032 -0.111454976010393
-0.0283613095488112 -0.224291928751455
-0.0407916805248409 -0.100750454681508
0.0706579348638463 -0.186588698947885
-0.00980879925999262 -0.339760253459785
0.0146727258270871 -0.0514815930696861
-0.0212709930967036 -0.389724161453463
-0.0896519192639674 -0.337112853167609
0.047540245050716 -0.232228340688202
-0.0563276161281121 -0.219489716128543
0.0379025015047213 -0.405782801954441
-0.0415268523030384 -0.142390025939253
-0.0241947174708101 -0.284334890605323
-0.00504788685014139 -0.111218356596778
-0.058466212402001 -0.495317264429251
0.0646325305031064 -0.3890845895354
0.0588247307786497 -0.228014560292918
0.0142264878235337 -0.451787481449187
-0.00156272335084555 -0.443564717230456
-0.0512848631821992 -0.313336073246689
0.0327690735333389 -0.417630853344684
-0.00944613369287445 -0.465343984231136
0.00323138625770449 -0.326015468079308
-0.0719934379776923 -0.481683301838904
-0.00391615800549631 -0.312954658014878
0.03122772557491 -0.266119278640364
-0.0768986772679401 -0.225695911848537
0.0447549773787234 -0.453159088251072
-0.0659356044050284 -0.117546569859993
0.0444895618551366 -0.131518063243761
-0.0707800996807794 -0.0611398296443968
0.0174019234840627 -0.46028713011386
-0.0571412009164318 -0.217772481305146
0.0166051806203389 -0.450526648300559
0.0796014820135833 -0.33554772424434
-0.0558913645356895 -0.119268124299998
0.00374309336317033 -0.0918410714482025
0.0115922382287267 -0.263089813854679
-0.0419813312624815 -0.313312170724366
-0.0416583229498505 -0.131928628573391
0.0567113801125581 -0.352867214423769
0.0820587665394366 -0.406351034173091
-0.023803476660829 -0.279150240117029
-0.015158164060278 -0.126981682613414
0.0249493779560336 -0.444607903968432
-0.0834498620739391 -0.251088850521474
-0.0836961650926172 -0.437187774936595
0.0677976300238664 -0.0737994696834315
-0.0484634206091565 -0.199164836970797
-0.0846401677318284 -0.170940743198238
0.0557475423251824 -0.117368457784509
-0.0412612996485978 -0.413345237469471
0.018368483548189 -0.182565910702293
0.0507809012022611 -0.169907428703678
-0.0546321226979886 -0.246210259583609
-0.0438810820098726 -0.461043203498867
0.0581333023898536 -0.487385842569874
-0.0311693327950658 -0.267139331829541
-0.0981182586987624 -0.210670448056452
-0.0214135037558971 -0.161297643187519
-0.0235492050773885 -0.252277895536531
-0.0918508179377178 -0.0727984170818145
-0.0748546814972939 -0.202252414576892
0.0962446592343357 -0.170782655205045
-0.0350482127760761 -0.15331743477895
0.0340067769327438 -0.190880674674359
-0.08151992242306 -0.0941344048469763
-0.0380949772964938 -0.368212543533414
-0.00673261022113501 -0.46885791490251
-0.0747763980231168 -0.227154236374271
-0.0289384767406881 -0.474983084606485
-0.0658324165062978 -0.180485433968918
0.0529601092480905 -0.0695498429660911
0.0813673623143583 -0.165580451930507
-0.0431372028934961 -0.143536132677181
0.0308369054828703 -0.209351998739659
0.00868459211166263 -0.0478012944767462
-0.0533653407199535 -0.105227438776785
0.0797749257114851 -0.278637880994326
-0.0605017910713539 -0.44438254411866
0.082341536946625 -0.395776787754382
0.0415695380684707 -0.170948177232465
0.00273391200573121 -0.421938897465454
-0.0512811684968291 -0.480767503072748
-0.087910670383069 -0.0938193354442232
0.0830107996822311 -0.285060368894736
-0.0197165506881565 -0.112897470846071
-0.0369794212876687 -0.287705775818277
0.0534017097058207 -0.114079064046814
-0.0674316977170578 -0.271780095567193
-0.0937431377935345 -0.312938289738612
-0.0214207159754205 -0.460422931943827
-0.0207427703640886 -0.364613840064812
-0.0923075432013393 -0.0728536544728496
0.000995910992689697 -0.303050944129895
-0.0145701203517011 -0.238564477649864
-0.022891526549757 -0.0576185747576337
-0.0750044191405347 -0.0604298871753672
0.0655978460648265 -0.375568000608455
0.0105223563694538 -0.404289669554647
-0.0374314536419322 -0.459947674275384
-0.00683431612400597 -0.372113386447863
-0.0102168349183939 -0.050726728072442
0.0143068911263689 -0.333953407600903
0.0611640380239777 -0.09762753915361
-0.0559158210681104 -0.133802728666629
0.0829898414802625 -0.113520826154284
0.0233915578920056 -0.0992626476477735
-0.0297032149990956 -0.47973301192886
0.0234948041634718 -0.250195976406645
-0.0986872634741996 -0.341804176419901
-0.0122665857546152 -0.276116696189836
-0.0766341354492517 -0.222302309499866
-0.0767614034366359 -0.376370797715469
0.00849975412498503 -0.0522135639695671
-0.0330957778311328 -0.432710912241825
-0.0312388853054518 -0.441000991224245
0.0809565212612156 -0.329692906448315
0.0255475307027275 -0.343764634110882
0.0249466576483446 -0.418571666622167
-0.00154770780539616 -0.219688869579881
0.0130035572465078 -0.124182992522427
0.0572484935957882 -0.319674140141792
0.0207200834558126 -0.382892389247872
0.0800884175781608 -0.321489064195534
0.0374570874774088 -0.116916614343526
0.073698757323548 -0.275650472332322
0.0537706463254122 -0.0635234693685989
0.0337990169326999 -0.365930095009358
0.0995438892246661 -0.44905963430066
-0.0249421001385064 -0.133207469795836
0.0829744858395105 -0.180895436083155
0.0105329875640372 -0.131837613746534
-0.0857613488211644 -0.374499412376895
-0.0344342356705444 -0.310290492220752
0.0261259806020814 -0.200161660404653
0.0980522396826016 -0.425152745841747
-0.0979073388702938 -0.18138594099356
-0.026184553108607 -0.0980921497334442
0.0349622810597021 -0.208933365241072
0.0933680550677359 -0.257951099994586
0.0192113834687377 -0.418695309911513
0.0892128358977952 -0.427270166509027
0.0185517680864736 -0.207404798234385
0.0349751585503481 -0.141467047495141
-0.0679916005700355 -0.340511988595514
-0.00580328680035358 -0.475132580018503
0.0800128232628549 -0.329784738034848
0.0843129005436591 -0.40905382070813
0.0278690256587717 -0.386626789917628
-0.00373156296746953 -0.409225767333113
0.0789991713894673 -0.298712962923371
-0.041905033084944 -0.471538949582265
-0.0800380109422101 -0.179353315435408
-0.0175781620709601 -0.117787603554877
-0.0734525744029817 -0.070588191931617
0.0751769048985972 -0.268620819685277
-0.057184670911266 -0.0863563834071112
0.0987297142089624 -0.120055851395492
0.0381861076441394 -0.140186822978296
0.0513303421348535 -0.289357357721773
-0.0819871363097282 -0.472192456059472
0.051483662978527 -0.308635932747165
0.0100726022499364 -0.106770855098877
0.0822479741904255 -0.326124511901368
-0.0990237883207004 -0.467402644616823
0.0615809031512499 -0.0618446877905548
-0.0147465181015971 -0.317854420767138
-0.0242902836426454 -0.148825981943487
0.0443100086707126 -0.476337993284702
0.0611430636377403 -0.169241026950359
0.0500898580495414 -0.354321005640347
-0.0021914879956125 -0.416898948792975
0.0990338357162635 -0.153055870163686
-0.0340963046632909 -0.275898314546324
-0.0296256469189032 -0.213995794977113
0.0328068151068737 -0.385721623488592
-0.0862691362424754 -0.477693788642688
0.00755404264012979 -0.420826111417899
-0.0605861913513035 -0.404509210870312
-0.0323293480394439 -0.419142108849553
0.0952003856456004 -0.320768157028288
-0.0942985386434841 -0.182527137206344
0.0489575873304785 -0.379055845374147
0.0887852718136014 -0.312485035455346
0.072353110355105 -0.456599445691441
-0.0504046295391967 -0.329147770144572
0.0812805755788872 -0.109382206040509
-0.00571691367946797 -0.223914770693252
0.0221726429609548 -0.158724620012977
-0.0825348252051271 -0.424400882602759
-0.0929351356029582 -0.300521813217272
0.0635248437322521 -0.330317578547115
0.0510523375886847 -0.417824808745116
-0.0658605492347214 -0.424738338784106
0.0702512414879316 -0.0893623566891071
0.0865548688876632 -0.496737769683254
0.0370088780665793 -0.4872639630816
-0.0613374966137762 -0.328481192685105
0.0535193516438527 -0.173923824208728
-0.0627011563693817 -0.173376447307974
0.0819042573187161 -0.488373135551815
-0.059043137414739 -0.381895853815675
-0.0720833711934516 -0.0810839333821026
0.0985478313679772 -0.407124355895372
-0.0424550358353058 -0.109872639151763
0.0901170038747 -0.441473340844428
0.0314524289981489 -0.465654479324225
0.0174472829263504 -0.0469938370608029
-0.0584480625187755 -0.174015350127288
-0.0823515374955967 -0.41648688655843
-0.0187029893716722 -0.157887100116226
0.0426970651100641 -0.349955122404186
-0.0018949771558089 -0.444116167399208
0.0388304337474543 -0.333922554591271
0.057171628663266 -0.226486291078203
-0.0785121728003565 -0.455519262079685
-0.0922604910947118 -0.0610320028016122
0.0859690109623476 -0.389001988702037
-0.0627921150290097 -0.2821290896638
0.0163353920898559 -0.224491593270981
0.0952903204520812 -0.314717229844281
-0.0477868240782362 -0.293491254026611
0.0856689597881423 -0.395394580229086
-0.0544489972763063 -0.320349384839082
-0.0964602834218862 -0.211884657742131
0.0363672107022754 -0.234828678974631
-0.0288270254428396 -0.0899563084256449
0.0872245532671083 -0.112801459637012
-0.0527969004436606 -0.0717326023748737
0.0476935955968414 -0.325088136053469
-0.00313423753265427 -0.27984580257698
0.013112382995833 -0.307637467203917
-0.00162033458804557 -0.340865017251123
-0.00560596112593696 -0.127253254163868
-0.0971960354297401 -0.0404253289634229
0.000248471831335736 -0.348368242342809
-0.0594296325636686 -0.0663145898406954
0.0846686995956073 -0.374017205952127
-0.0418308914980627 -0.423732005351951
-0.00523169034841824 -0.0842952522890796
0.0306178016146134 -0.441626097051046
0.0557186986944504 -0.190198666013163
-0.0788850271526672 -0.044723731905585
-0.0259924786560399 -0.214139556144795
-0.0666024062978147 -0.485754765367281
-0.067017647268211 -0.488667856842055
-0.0572503344122902 -0.253685829804615
0.0149634866864176 -0.269805856354793
0.0606213077132377 -0.093855446251531
-0.0358673727491842 -0.433611629086268
0.0669765881022436 -0.170423269636095
0.0262270710632563 -0.260994594104996
0.0180493260223555 -0.354427879833907
0.0185952527017964 -0.336115028747138
-0.0719786520556015 -0.0833126118279536
-0.0778883863933892 -0.261531609435538
-0.0268451569481886 -0.492537220684793
-0.0809157496212593 -0.310438096052672
-0.0458142680939463 -0.250121914533219
0.0484173044873981 -0.134768238100312
0.0158277893089836 -0.49205299045138
-0.0820073546574688 -0.128620981414252
0.0335388331283267 -0.216665536480779
0.0727530535029684 -0.138219335830387
-0.0943335890742247 -0.177677698424535
-0.0140718545390561 -0.335773947565237
-0.0933670879970315 -0.245733241370519
0.0412540751613742 -0.0508394078084424
0.0151431745117858 -0.0408496397116511
-0.0618904712689585 -0.452780825843922
-0.00368142715115817 -0.424641734369814
0.0263786344088036 -0.199438810059268
0.00311402988630072 -0.35260391322284
0.0503655076785074 -0.38295314241639
0.0906637278137088 -0.150832883951427
0.0165138574294582 -0.48776237309416
-0.0801094839231453 -0.181189022510132
-0.0192920151280115 -0.308070570127656
0.0917848871431641 -0.165881913454732
-0.0642055781316235 -0.158516128690946
0.0753084078842527 -0.361905765204578
0.0739010580944606 -0.244411902795606
0.0345697474010193 -0.328994510299143
0.0751598514328331 -0.179715529598716
0.0055658966444902 -0.224641143478566
0.0933698825181117 -0.286688783493928
-0.0996307700703235 -0.491842582423506
0.0771922307891226 -0.168525526466845
-0.0891302011452176 -0.048953118268299
0.0795531259283686 -0.485032309483348
0.0806404900883377 -0.33773479722003
-0.0913268125238566 -0.0454399023382074
0.0970853556292852 -0.0414261487753558
-0.0241221200883211 -0.178575209835507
-0.0120731590831823 -0.077700408826492
-0.0260576551074883 -0.0870820351792688
0.0152231908702774 -0.155165384359084
-0.0587350908855142 -0.438891454879856
0.0731593694846827 -0.494799108134461
0.0766888633052175 -0.249635822426745
0.0448993214474657 -0.22712658485231
-0.00550996079495648 -0.497207153629552
0.014504579925053 -0.262149673758279
0.0694613892842844 -0.244923672096623
-0.0251187413772043 -0.214275091685032
0.0773382976022571 -0.395259069014739
0.0833987643350802 -0.262456613720331
-0.054403469568885 -0.184558536655612
-0.0442040505592136 -0.398692082814092
-0.00113167788083079 -0.274277826388086
-0.0933010312191193 -0.30039051113723
-0.0171185085565157 -0.365524184452921
-0.0777081511086684 -0.365985213923684
0.0965385497075639 -0.343190322327853
-0.00633050099907792 -0.105788226431204
0.0055221738192916 -0.312843756644482
0.0315417521014531 -0.217526746835314
-0.0980575364562613 -0.461637895180095
0.0155358820492687 -0.0610767990093847
-0.0894201680640418 -0.0403058882340678
0.0213060653536959 -0.155466692831089
-0.0697557361817092 -0.0406871992957792
0.0878329559136573 -0.320660741277268
0.032432883506352 -0.442569388525553
0.00164209620197202 -0.401704151665064
-0.00888109749158648 -0.213675414598857
-0.0416826598383935 -0.458492947994684
-0.0555609025485787 -0.227160634023994
-0.0346467941386063 -0.421884748105594
-0.0462365555550735 -0.315288621797352
0.0467161048503597 -0.156821505570586
0.0092496912332367 -0.153365609034583
-0.0392870162148057 -0.346487393444782
-0.0366376839362719 -0.308139412045126
0.0487509558229535 -0.425460902031929
-0.0950587713085428 -0.31419806944716
-0.0298242415321466 -0.499380247263009
0.0476608213018827 -0.329056893903904
0.0874250263429128 -0.245293910168985
-0.0644324145150342 -0.453660497837075
-0.096037867042733 -0.338957111541464
-0.00100254489489801 -0.257503368868461
-0.07398573762067 -0.0791867278680708
0.0322305083531969 -0.164729822987832
0.0249045236015893 -0.47451821915192
-0.0700277997401654 -0.386214869659239
-0.0187040138638857 -0.12594437670564
-0.069645200336524 -0.449375475934219
0.0115645770711608 -0.307678763421923
-0.07286851475361 -0.18398207972152
0.0709169328276349 -0.391958723635107
0.0452183611043587 -0.461455972185342
0.00514117728817493 -0.112910008232309
0.0499742992339485 -0.0979778643412266
0.0840126371469181 -0.0926204397730638
-0.0807385213895167 -0.232963739776148
-0.0316201927295321 -0.148177505782931
-0.0527094131869652 -0.262577724777711
0.092379186156395 -0.342245143020439
-0.0473882557450706 -0.4035134799676
0.0170667758344064 -0.200042958131493
-0.0390235624282449 -0.487777832241864
0.0582109902057277 -0.364910996047363
0.0818164814281678 -0.258628438872909
-0.0957242580116128 -0.0671581160310304
-0.0918234154592144 -0.164823847713191
0.0581770969714126 -0.420764083293388
-0.0199994054547039 -0.0429183153737925
-0.0104191093243591 -0.0605075144043092
0.0993997507791334 -0.137755867679354
0.0368278088662784 -0.29086895351311
-0.0489131796160217 -0.4806076608608
-0.047171925944431 -0.497756003212017
0.0671069383317322 -0.306351349566251
-0.0829515053646251 -0.339219657849396
-0.0464050806034218 -0.246457535251829
0.0627128995811978 -0.413826072048932
-0.0188720591925659 -0.36079991748798
0.07009269952147 -0.483378745972955
0.0935454681895434 -0.314964721657662
0.0896022334827853 -0.398929239136352
0.0314437694442856 -0.180889686370922
-0.0363035568405175 -0.266327883016701
0.0414167950203228 -0.066491537050764
0.0712253335234876 -0.422147727073801
0.0381958775041335 -0.377965985217223
-0.0630450493114577 -0.258365015448696
0.0890351516088806 -0.292983310408903
-0.0989598158594891 0.00179164684245398
0.00584667020526303 0.0315898741344297
0.0336567823300784 -0.0371370204739261
-0.0869423941563765 -0.0110206617208443
0.0930621650785603 0.015159701887687
0.0714813560608105 -0.0185242646835362
0.0103166589722887 0.0355874350718806
0.00299474593447939 -0.0264453008518895
0.05550292880696 0.0182378329458558
0.0327426079783365 -0.0219823159110468
0.0572495947525997 0.022611699678814
0.0740654048376181 0.0300432801330679
-0.00408805949713897 0.000875870199982087
-0.0573301304496648 -0.0180722692501359
0.00204251955388617 0.0193221352811776
-0.00567193222687838 0.0251046323925266
-0.0888113407686404 0.0143638931171261
-0.0369297657728953 0.0253156463128908
0.0821967501742256 0.00478933599107204
-0.055356448728589 -0.00335492969999869
-0.0216342827716414 -0.0175577633748118
-0.0140123236500787 0.0153488074374487
0.0668298297386562 0.0111694808371788
0.0491025116835403 -0.0303304786127137
0.0583554305023719 -0.0230932065317623
-0.053574353570865 0.0135541816317662
-0.086076603981811 0.0150186221423025
0.0561026447079954 0.0137813218147386
0.0974610851550334 0.0256726303866266
-0.080988309667112 0.000861613270404009
-0.0291678121121556 -0.0388290448446128
0.0459351860584131 -0.013959593747695
-0.0883579471592742 0.0231558126133995
-0.089238739779042 -0.0260846174444655
0.0443131927202168 0.026206000428594
-0.0439328896499031 -0.0368438882314331
-0.0930845451860545 -0.00563951040252509
-0.0808185967012229 -0.0300621562936052
0.0578471572617633 0.0176373288128128
0.00928124129201874 0.00853492996961554
0.0252846866154027 0.000758818506181098
-0.00604195258747398 -0.0134313840274782
0.00585059305913879 0.0279159914154685
0.0913817289542751 -0.00284435290842051
-0.000508640691043977 0.016550799075235
-0.00657581330645057 0.0112074376023275
-0.0537134399776947 -0.0176374357883156
-0.0492295820825731 -0.00580618338292767
0.0753322604679183 0.0100288955975839
-0.0858398440388504 -0.0317842631498551
-0.07854448392313 -0.0052999071104901
0.0545324825786648 -0.03211480497184
0.0896060062915323 -0.0199168058653279
0.00190651628934903 -0.0288381994157154
-0.000866042526039681 0.0126651023587872
-0.0697972361201712 -0.0143445387312425
-0.0193325731751049 0.0238886607448076
0.0330230267585764 0.000580631032192087
0.0839281717950252 -0.0094452783585873
-0.051578964677912 0.0275071155712601
0.025161757508674 -0.00434382617921032
0.00140915133236753 0.0241077243950703
-0.00256468493247752 0.00785009480445214
-0.0773222315775293 -0.00221218638669731
0.0816508573417946 0.0166058206775313
-0.0627211681982504 -0.028136578580026
0.0554294763163928 -0.0398091466570184
-0.0426413244817673 -0.0153431069361557
0.0538408249466974 -0.0148343963470209
0.0961500871590736 0.00909977330267175
0.0247287613133622 0.0135754425981546
0.0641525293643543 0.0157518303939364
-0.0623093025631691 -0.0265658846045919
0.0137037572226647 0.00575985670947983
-0.0998986431101654 0.0272463229093738
0.0360336726584223 0.00793070147725767
0.0760891664917482 0.024474277735013
-0.0598862706278931 -0.000443595154138159
-0.0010370139710633 -0.024144807370484
-0.0252079441443731 -0.0259047648709698
0.0909265700166871 -0.0328898087945254
0.00270928792711733 0.0196621237352604
0.0699103761989407 -0.0205052416544885
-0.0876514798967976 0.0123770518396867
0.0253184579166466 -0.0193413643859013
0.0699721729948755 0.0318574121669693
-0.0900394493638519 -0.000753040647529589
-0.00278938682701814 -0.0245818352833622
-0.0536902652429086 -0.0185829550820175
-0.0710812795066115 0.0207957435315568
0.0589265691767821 0.0154169142155928
-0.024262448167337 -0.0365064935277156
0.0944039456097744 0.0222301030444414
-0.0904380120478677 -0.01199601869865
-0.098753843404036 0.0336446748103095
0.08332617883663 0.0351250004341559
0.0499612379582484 -0.038814417922361
-0.0402698123421879 -0.0374888413253759
0.098548863161505 -0.0250293662176352
-0.077188706450668 0.0178290990924385
-0.0531451168845554 -0.0119379805401426
0.0908727042492454 0.00925977611101873
-0.0238576991281826 0.0316231695589168
-0.0494462415364609 -0.00587972883765963
0.0955860224971909 -0.0128605934600395
0.0893794739067993 0.00516059248220553
0.00511952469884569 0.0385607581428652
0.0890756861926738 0.02118908524727
-0.00453851850342862 0.0207333202271984
-0.0266681626235545 -0.0259842368021395
0.00689767986829223 0.0380117402727336
-0.000605412245315448 0.0100744067694248
-0.0595588115764361 0.0211976700712791
0.0372027780720428 -0.0203402063722281
-0.0356365189301794 0.00658507955858863
-0.0997551688326228 -0.0112994777040581
0.0650410408334026 0.0219670109338472
0.000960194193335623 0.0208891729589089
-0.0370118983735518 -0.0326325821025635
-0.0548459529507395 0.0128928590131764
-0.0205662739567798 0.0373982252739001
-0.0574629234661703 -0.0113039554748706
0.0767258607611908 -0.00524947864475234
0.0594630683069287 0.0124219738948176
0.0113961784027523 -0.0173159479727135
0.0641684047522939 -0.0147564161370982
0.0434483084001956 0.00138504667655864
-0.0993544523565641 0.0147343386310781
0.0206572029762894 -0.0341813758058439
0.0028357010867527 -0.00154376838617552
-0.0408423072040122 -0.0178923161333712
0.0439612679494788 0.00332307505008301
0.0613383101115893 -0.0127086332328681
0.038549235076623 -0.0122247504722886
0.0475126428284645 -0.0355809066438176
0.068020190689142 0.0344308976074474
0.0699408480835191 0.0108573412965993
-0.0111168320154179 0.0349212846335802
0.0768300927940049 -0.0108892345775469
0.0452052165262811 0.0118729327665991
-0.000644430403078905 0.0354671984947766
-0.0684351726919784 0.0276163955636753
0.0868246119575744 -0.0116581473610138
0.0291107137756829 0.0318464016661467
0.0801888155437434 -0.0167435328612248
0.0296233143823533 -0.0195579737009086
-0.079962619177999 0.0342911958352286
-0.0735213446402787 -0.0287370993634694
-0.0574784032058333 0.0222549671400172
0.0697110930703115 -0.00764407041826119
-0.00282005860424907 0.0306305005959309
-0.0204413857924205 0.00180135246199836
0.0345861839423742 0.00811842637901029
-0.023221577111553 -0.00292171021851515
0.0698326727203679 0.00443041841128071
0.0597153485624779 -0.00625313726825376
0.0120970653551334 0.0357207013987677
0.0515983626883798 0.0125196149622823
0.0492088046533133 0.037226388135557
-0.0660975697702388 0.00597393822492961
-0.0177488065096125 -0.00590886581520988
0.0248253393112785 -0.0114121458922366
-0.048240150424456 0.0151302876952418
-0.0374023022628296 0.0160456085563505
-0.0855228028207166 0.0392388964563619
0.046900794006517 0.0328997478426702
0.0866366018179156 -0.0393109947880624
-0.0310508734598292 -0.0331877600859061
-0.0179426104134621 -0.0341983609658231
-0.0469225040439374 0.0178973069619876
-0.0592387043569922 0.0119506474125707
-0.0204278766628255 0.011903772541379
0.0780113290120307 0.0384223352316619
-0.0152446697462589 -0.0229696131534645
-0.0617974742015266 -0.0282563252721898
-0.0519359899708915 0.00257767332823497
0.0881063425398026 0.0347390609182449
-0.0228006502495559 0.0180018291670576
-0.0720046022569344 -0.0161807383163639
0.0669586057137878 -0.00851887517018615
0.0912617888508748 -0.00951024434188706
0.0046009777001364 0.00416252239681653
-0.0531610756908624 0.00910301425439242
0.051105836232705 0.0170297245410642
-0.0788424987290043 -0.0302622989268915
-0.052187004147232 -0.000331241481536543
-0.0787336173925136 -0.00873543756710923
0.0229249746737866 0.0254756686391656
-0.0781544893924183 0.0106242753699865
0.05561775915293 -0.0197982317828099
0.0422107313142608 0.0100100935693507
0.00243307585714404 0.0391989983873912
-0.0596262331680584 0.0159641369691725
-0.0859075723008933 -0.0124147249394341
-0.0445513109872313 0.0121907679245413
-0.00742042091195792 -0.0357521718560095
-0.0364538227548969 0.0350619729331717
-0.0683462021417581 0.0266369522182259
0.001922114215095 -0.0281564031060455
-0.0888633733456692 -0.0204783170540018
-0.00465334190896691 0.0264859682685741
0.0938023549601679 -0.0123457859903254
0.0107689645777162 0.0380629330276529
0.0234781161336445 -0.0149606915915339
-0.0169731986650058 0.0142592695699371
0.0440542429413809 -0.0311992359183662
-0.0339660233002748 -0.00218310942975175
-0.0116417481611481 0.0104981071816585
0.0852657711001914 -0.0264585490962193
-0.0145359497099929 0.0233473295354249
-0.0568072463404643 -0.00878937080511196
0.0933772956077488 -0.012866571593472
0.0728382045213423 0.0322525161628488
0.0982699104372794 0.0245096180644917
0.099839523909591 -0.0198866344950737
0.0864173408578555 0.0233530445016656
0.00325338461531434 0.0242134703242734
0.0593451204452893 -0.031938173726445
0.0524537541281992 -0.0220002357496914
0.00408118937339982 0.0280856401914998
0.0366750705351718 0.0349309188872748
0.0466240233618443 -0.00558974723156153
-0.0726662354170131 -0.0330939814791745
0.0462405686099128 -0.0208548280382672
-0.0465955007523896 0.0174465430429808
-0.0419452221684713 0.00898079939355295
-0.0372427172539563 0.00881210119095468
0.010357995483351 0.0262280288326301
-0.0165670410129623 -0.00935824319250789
-0.0462900902082121 -0.023088972172408
-0.0483301875834714 -0.0270836687505021
-0.0701065164458627 -6.80632867492634e-05
-0.0239961820511008 -0.0373537016200206
0.00100853287082299 0.00547327069930176
0.0212980042196115 -0.0306330407206476
-0.0584513373814819 0.0329045170768976
-0.0932115113254846 -0.0252678568205906
0.0265761175965001 0.0159304515408082
0.0738094949618661 -0.00978952133903098
0.0100050368357109 -0.0205253135370594
-0.038773421950182 0.0266724537489301
-0.00300387418467719 0.0217300818835406
-0.0752112777434159 0.00238536573168431
0.0988263745505221 -0.00239055076519172
0.0492676772590633 -0.0359475391528953
-0.0742714956672466 0.0118018080283354
-0.0922933245558829 -0.0149984181420896
0.0894382435189108 -0.038818621290077
-0.0487143857272973 0.0306783919339231
0.0140394656588663 -0.000897421728325458
-0.0208397582337807 0.0135598554092622
-0.0326075939931863 0.0195761177993194
0.039773990398324 0.0364460281821265
-0.0588691401936184 -0.0321103005319529
0.0795102255628714 -0.01706344840027
0.0276579255399633 0.00865135687605049
0.00362460700999076 -0.00234753381037902
-0.0964273359756255 -0.0317549728633665
-0.0472456456462709 -0.00435751459641798
0.0243247332244762 -0.000500451290169179
0.0963556116884491 -0.0352642634589789
0.0221594828848288 0.00974095219632388
0.0370273979574789 -0.00592541911602062
0.0135886546910369 0.00569430566284548
-0.0131011008476099 0.026855104366588
-0.0541287832896984 -0.0229128365694994
0.0801659561176858 0.0237206864207275
-0.0865679761124786 -0.0110497070329365
-0.0688957099706489 -0.0373838331440289
-0.00967316698047041 -0.0160372617231636
0.0462458840201087 -0.023991387718077
0.0207888979668276 0.0239760792022945
0.0374828880766647 0.0294006741453585
0.0936727957400302 0.0374034217795069
-0.0781804520295362 0.000625075532688611
-0.00228816122317499 -0.0341692605896863
0.0313104814649758 -0.0169428452798047
0.0625684104182997 -0.0306544285360482
-0.0792793996780504 -0.0110917634896228
0.0716983494010692 -0.019424727249568
-0.0233680234809276 0.0346003428192738
-0.0822011219927087 0.0388901042040503
0.0232819661074596 -0.0371050378951224
-0.0154339314121728 -0.0272052943220677
-0.0273477915057402 -0.0205715027809811
0.0173418859076458 0.0318676071114823
-0.0735977213038065 0.0326204775217714
-0.0471151613501545 -0.0394840179990241
-0.0347332104192621 -0.0201487949360785
-0.0676396639242658 0.00273331736761102
0.0578898872839408 -0.000247756221729664
0.0715098622143199 0.00499612056480055
0.0580108962683173 -5.47829516403739e-05
-0.0098061500819589 0.0397639052603712
-0.0285270488954705 0.0239683536066756
-0.0742096597627274 -0.0212670503310351
-0.0897142768387067 0.0147497300497478
-0.0990046243325454 -0.0398743021501495
-0.0726889902968214 -0.0321522474676352
-0.0142062970163397 0.00771771993605135
-0.0971896052573467 -0.036284530641912
-0.0653758775054131 0.0157514432634172
0.0818456400253853 0.0329210818876431
0.0997530937877666 -0.0199722213573313
0.0715872688293291 0.000784962327106502
-0.0122686427727972 -0.0398282542605649
-0.0210352709873826 -0.00240957198427669
0.05749439900409 0.00918065183479855
0.0985538426114781 0.0377470278408028
-0.0892940579239331 -0.00381313666352812
0.0342054657542976 -0.0330852376449966
-0.0364945924768818 -0.00485704320633696
-0.015862438007075 -0.0341948533920668
0.0721115884503817 -0.0271602995348356
0.0403381803230217 0.00677443941295342
0.0257151845326961 -0.0216160803799771
-0.0564178509920652 -0.0320310382330358
0.017418368804366 -0.014696894538169
-0.00640398043524797 -0.0115431685356216
-0.00701570539166668 0.012647088925458
0.094804119187998 0.0160295045435757
-0.0544954366076696 0.0191834513692351
0.0359341831976462 -0.0262699333331404
-0.0536840711691687 0.0266354559533725
-0.0354827732326792 -0.0256231973812755
-0.0792597225956522 -0.00464540665125072
0.0558988365806256 0.0361381488705703
-0.0342056146187395 0.0224574917107692
-0.0695239943415701 -0.0153317832564632
0.0185575121441891 -0.0228580850633563
0.0361989422898385 -0.0306497929990013
0.0152523643162488 -0.000152160009749783
0.0249800294219689 0.00349836643902862
0.00212080448996955 -0.0134607250716945
-0.0782500182057971 -0.0260689046534334
-0.0432794770758559 -0.0395739193843527
-0.0548851649275858 0.014455250890988
-0.0765708007328642 0.0163508873855433
-0.00846764939392661 0.0211622626844389
0.0277287522892625 -0.000878580441298432
-0.0685051014895846 -0.00507004640338441
-0.0723629852526902 0.0140657940109275
0.0891624999649163 0.0259046823739468
0.0118489832774317 -0.0233981251003356
0.0824920324673231 -0.0348019480271155
-0.0489862602919219 0.00748953927425997
0.067389768545968 -0.0363845169091977
-0.0336872829090198 0.00778378810816308
0.0710986064004192 -0.00660498630220215
-0.0554203148638322 0.00878632258797461
-0.0653547201700626 -0.0123961594377065
0.0107560243996582 -0.0127434859851187
-0.0924956818058592 -0.0386684771931506
-0.00737994681733861 0.00688361418333448
-0.0496405392096358 0.0363842300805018
-0.0140334090611304 -0.0156468694530657
0.0739677974534209 0.0184957538408872
0.0528305932869045 -0.0117526526950365
0.0324910295729222 -0.0315277313239174
0.00308193043263823 0.00736735872244231
-0.0822345484833992 0.0237179254591753
0.0845321359932315 0.0105494660663388
0.0425756982341548 -0.0357008750426289
-0.044742795794946 -0.0136707230903275
0.0221181586949186 -0.0204488555185878
-0.0650693782179551 -0.038096822210828
0.01568403380206 -0.0232056536593198
0.00630702018288766 0.00733853760093015
0.0736420538650937 -0.0377456902346389
0.0492501796850635 -0.0294333167751785
-0.0213961973478207 0.0187783457062531
-0.0270046100941525 0.00754843533175129
0.0354785282102869 -0.0159715219927478
0.0280919323809318 -0.0100246908492395
-0.074454809523399 0.0313009015491728
0.0532620840206033 -0.0295616489758616
-0.0741054468432005 -0.0032605212568666
-0.00540125103857203 0.0338136956627415
-0.0379989371166271 0.00960742050381622
-0.000624304325485076 -0.00733243782396775
-0.0938602443088738 -0.010869145608257
-0.0912048432331261 -0.0186027979973266
0.0397163435216732 0.032497666915988
-0.0166208041239385 -0.0080512767783214
0.0874633112112875 -0.0236625214473195
0.087367211409054 -0.0349028695569204
-0.0156496023684631 -0.0333392744601689
0.0546770356623707 -0.0321161692378739
0.00548427574348662 -0.00670169835470914
0.0477693290048628 -0.0341849190484987
0.0191068451088672 0.0221701606733772
-0.0491893872260272 -0.027434993598732
0.00506873037272219 0.0264360254219803
-0.00789910005316347 0.0350350106444463
0.00448540665652998 0.00118584542421801
-0.0224953583577912 -0.0379257335438746
-0.0747269645162345 -0.0118816810238478
0.00657797612808898 0.00341854120328021
-0.0255292459814554 -0.0168004231906662
0.0777673839487382 0.0384414437012289
0.0138283595054423 0.02991908522621
-0.0249700450906787 0.0227285287792019
-0.0190089034056484 0.00862585255912977
0.0693893724015572 0.0288379579542152
-0.0628115391303704 0.0258020787432381
0.0853491413793001 0.00257999408754484
-0.0634730506310845 -0.0279199587165795
0.0390427489141378 -0.00430994117731604
-0.00923689974980543 -0.0219309828849109
-0.0440053544128676 0.013848079175317
-0.0985505527310436 -0.0177281220776112
0.0133651580405463 -0.021647514368622
-0.00750533782328175 -0.00236398000413952
-0.0931041768482833 0.0102435976159205
-0.0497580621309686 0.0190927644445189
-0.0422420367895853 0.026095324589934
0.0378236094964085 -0.0144102538124425
-0.0317757530730373 0.0168695740429032
0.00611558770047127 -0.0381398645193688
0.0885943922813175 0.0349538676144652
-0.0213954408572541 0.0364624853392328
0.0501195416114861 -0.00592444140440872
-0.0637971590333774 0.039337467523289
-0.0563943240128434 0.00528564527369688
-0.0348624057358047 -0.0231706366348345
0.0942180769385636 0.0335064662176576
-0.091696783378338 0.0335724256453192
0.0415304928613051 0.0153176272800306
0.0410426381908251 -0.011733983923448
0.0604406686120036 0.0156432367949779
-0.0593248985521677 0.0181340348119124
0.0379199745672598 -0.0108811689787352
0.0504992731292692 -0.0245329044415101
-0.012086776140421 0.030696840546773
0.0389164787003954 0.0159047909339082
0.00528060770950001 0.0126549686222438
0.0929220462142709 0.0136499421289005
0.0276976133962455 -0.0264601867371659
-0.0893383233481949 0.024432026071627
0.0131829614840067 -0.0349040157230354
0.0295095935777753 0.0334947420622594
-0.0860845373584523 0.0357033971274874
0.0342643163295951 -0.0153893276865075
-0.0775958769289335 0.013586912646166
0.0486328280114898 0.000415679917528361
-0.0638633715769928 -0.030462782742944
0.05390800188343 0.0169015928791475
-0.0664031599181087 -0.00138364465630615
-0.0699627111192759 -0.00941964085683735
-0.0487939887529082 -0.0390282814505384
0.0964106971018368 -0.0177060226563062
0.0177809695146983 0.0174576367717593
-0.0313975206152049 -0.00103200766380329
-0.097156269847735 -0.0215086716238123
0.055461450738472 -0.0101374409417067
-0.0423996455783353 0.0326313194594755
0.0441084735599628 0.03806923732585
-0.0638013390109996 -0.0312659154905467
-0.0002862925108231 -0.00302482899199224
0.0593692434793515 -0.0133341219991771
0.0849531366219095 -0.0166959869210807
-0.0308061433397095 0.0225341002831529
-0.0317587467120247 -0.019677763947734
0.0325849509851245 0.00329028024495762
-0.0738808194983 0.0339690977824885
-0.0458781468693689 0.0241656619263508
-0.00443566620159883 0.0112642287285238
-0.0287598346756896 0.0353501211001301
-0.0345175874304867 0.0221374876343005
-0.0803937982726049 0.0284626834212955
0.0778521598334488 0.00357797242688665
0.0945471703280492 -0.0115209223867292
-0.0553459291429687 0.00505965752168159
-0.0703431091873345 0.00961634806861712
-0.0661601343415043 -0.0237814277229924
0.0753766964386402 -0.0133725170932447
0.0630266096526913 -0.0186668249328139
-0.0937457773173612 -0.00463802100894464
0.0196235227547723 -0.0364128861568583
-0.074335678870975 -0.0369685971306489
-0.0797588561916209 0.00968221912382089
-0.0784576339080563 0.0224379408466362
-0.0989195133772042 -0.00366280771472617
-0.0774488578961795 -0.00601983208994126
-0.0810436003125349 0.024135666247675
0.0160230747294851 0.0122766232062736
-0.0569995106858709 -0.0257224316393064
0.0712319018775822 -0.036915204417932
0.0567495130909691 -0.00745223359142324
0.0856757992730967 -0.0355718592393174
0.0363752615601849 -0.0171503133622983
-0.0608885334897877 -0.026835126168498
0.028588532446378 -0.0212641977643406
0.0216034159851822 0.0189420384928328
-0.0339577934490101 -0.00419223167483614
-0.0882225170691116 0.0359212113487193
0.075949227137464 -0.0204233447557697
0.0853413120741139 0.0221122306275875
0.0114400552396123 -0.0243577904650236
-0.0436840055890098 -0.0113044304090216
0.0276422861822869 -0.0108538671611946
-0.0534366055706725 -0.00481832729853808
0.0864221313481205 -0.0276258278258395
-0.0233989721756163 -0.00262033625027052
-0.0169317789378675 -0.00640906156142702
0.0677935231225222 0.00853301641502195
0.0545318605175742 -0.0378993690613317
0.0514612033969505 0.0373250844397217
0.0489328287230969 -0.0128836940490474
0.0405394320909051 -0.0114659959652941
0.0443365650319891 0.0290639864140394
-0.0123532143274075 -0.000698466676169199
-0.0897558603720121 -0.00221435659579367
0.0893148707359959 0.00493059109130157
-0.0754629610224513 0.023196579825778
-0.0793090339797407 0.034979355079977
-0.0182497044259686 0.0361553414749686
0.0445571692260553 -0.0251694650010401
-0.0638721945186675 -0.0175460085428351
-0.0255336652821745 0.0284687870091666
-0.0618373853098279 0.000634742647527248
0.029844606576461 0.00163531842888553
0.0675344887035333 0.0260028690766348
0.0413410262689482 -0.0218599118432808
-0.0182210499429768 -0.0101756454904901
-0.0893911000361886 0.032546151111877
0.0392575799542873 -0.000345093972729055
-0.0552999141888593 0.0230428389032162
0.00751460843909617 -0.0152301941027729
-0.00856117267442548 -0.00362557708465079
-0.0677718902660169 -0.0270567313210807
-0.0159788111376197 -0.0109134415576039
-0.0893636338104533 -0.000385287910033491
0.0906993075127075 0.00487934545546782
0.0258286891506986 0.00817186710915431
-0.0100399652121017 0.0355635331180379
0.0219468471590285 -0.00111587334571421
0.0912394344543027 0.0328868936445915
-0.0854736455120769 -0.0181609440850971
-0.0623587343209476 0.0318801415838149
0.0884182624187697 -0.025204900477821
-0.0627923334072071 -0.0327246677564084
0.0347753154558681 -0.00856706226234018
-0.0681370223601677 0.0137034977158722
-0.00919809349897215 -0.00831055563386942
-0.0280128104668607 -0.0360576267117295
0.0746217208005984 0.0387959972896059
-0.0247742940792438 -0.0223427066227907
0.0585151981400936 0.00754671532331686
0.0409156516695945 -0.0369897944088911
0.0419422073055224 0.0293112025561168
-0.00123618445226811 0.0113660020166041
-0.0428527017859744 0.00928459075451025
-0.0284412228506423 -0.0234738522181771
-0.035762409952566 -0.00721483951711068
-0.027238646199476 -0.0301890670119251
0.0252855812382431 -0.0168925737573878
0.0778877236396603 -0.0134470971177898
-0.0683152090150264 -0.0356306655290322
-0.0833179909183514 -0.0135000943064745
-0.0471632115095238 -0.0343053098529793
0.0390308291551269 -0.0300517824195898
0.0404351005886742 -0.00302828619819175
-0.0205737088198027 0.0191255080080185
0.0160261477676866 0.0275062232616212
0.0616378870155623 -0.00209746465629412
-0.0115726094836744 -0.0237906303835519
0.0839016667021603 0.00257840412130433
-0.00100396849900301 -0.0340222072083841
-0.0852723066492393 0.00932832064447887
0.0505793407403421 0.0170065593434436
0.0565567580523486 -0.011526465322569
0.0288070679509645 -0.0341013497379001
-0.0059118946814069 0.0375457439915597
-0.0396400059455647 0.0161840555263282
-0.084862568158871 -0.00277055156819288
0.00927578895558313 0.00453696314943188
0.0804064281216157 -0.0186870486853307
-0.0262833259537655 0.0295625077504427
-0.0994911469804859 0.0192329739521136
-0.0084914845349832 -0.00967837506406379
-0.072795283719724 -0.0105179104098064
-0.0365892036018051 -0.0336241456829355
0.0659567724663225 -0.0211213260259826
-0.047242103152829 0.0127555526555385
0.0280748483121447 -0.0197368065658179
0.0741570800799886 -0.0292871135486585
-0.0959018080934304 -0.0253509476660853
-0.0989843950358902 -0.0196102609398955
0.0629744432680098 0.0119224772825535
0.0586813552553934 -0.0206095675842568
0.0123623149915936 0.0317905901787869
0.0818483877998319 0.00182962391581436
0.00465255811121101 -0.0113155773709228
0.0802875136530833 0.0103364242831782
-0.0065433870727392 0.0302097819172925
-0.0696591637492821 0.0387045437191983
-0.0898111901490749 -0.0345541396344865
-0.0599831989828262 -0.0179509935387698
-0.0405624066836283 0.0117327332304915
-0.0461273577994749 -0.0251698514396124
0.0767010330000797 -0.0341588228983617
-0.0585511861710573 0.0119066865537278
0.0759692500671056 -0.0334487073864953
-0.0241523775350193 -0.0350828439571401
-0.0387150525881598 0.0338679704271214
-0.0208558622281165 0.0247472061485064
0.0795779745541905 0.0136588377843582
0.0248616993905417 -0.0320753209772492
-0.0805413150075715 -0.017694201823854
0.0731701513235765 -0.00876651995510565
-0.00159405538659459 -0.0239460063785746
-0.0121780822738758 0.0055416769885181
0.0357747981616514 0.00205875764103803
-0.0820962322444514 -0.0374206911473974
-0.0838335679371493 -0.0296455551081354
0.0183321555268946 0.000383740881701955
0.0865314916566272 -0.00774039998149249
-0.0802705096921221 0.0281917311243704
0.0166980284634325 0.0398121519776783
-0.0835523497127338 -0.00770546584957302
0.0371907798555914 0.0285837545310029
0.0827642771756055 -0.0240151270391932
0.010710845237836 -0.0223539794806731
0.0523988381579629 0.0163178366959001
0.0388142901713295 0.0214665932252932
-0.0211942177288378 0.0120818849586075
0.0199056466157215 -0.0302399709620249
0.0768720432033367 -0.0371543280017538
0.0438715792661129 0.0233052653845712
0.0971774647398872 -0.0384984858542087
0.0303657662058576 -0.031912132993357
-0.0232284384991246 0.0315486147580672
0.0776319299749538 0.0218770013375947
0.0379524972412551 -0.00149115457955297
-0.0884735903624545 -0.00391196707917557
-0.028555608137317 0.0223991971960658
-0.0295269254753013 0.0215912952909623
-0.0128446429613228 0.0337421302818729
-0.0385455819894657 -0.0346340069262931
0.0919683804866917 -0.0214947918803571
-0.0107636676311727 -0.00442302757926978
0.0232747950722941 0.00389023717149821
-0.0263361367114494 -0.0196632867245625
-0.0192532382516286 0.0321317309145665
0.0997755240299228 0.0344897372304654
-0.0395612389089558 0.00531104253745083
-0.0701085197747895 0.0134167962819708
-0.0183840830632595 0.0306322817710207
0.0157945937656352 0.0363555961793906
0.0391383039605473 -0.00942975837023785
-0.0487539453432232 0.0355091717173466
0.0890345438922355 0.00525909364396163
0.00407572949590013 0.00911469126935305
-0.0184999432238877 -0.00426045602753529
0.0174377521681568 -0.0203214063839466
-0.021897053967039 -0.0219478340759001
0.0640843267811976 -0.0225516217909332
-0.0886791990862622 -0.0178167637701682
-0.0486057716682975 -0.0205736348572358
-0.0145621800093267 -0.0165950600837229
0.0573367850240971 -0.039366657816553
-0.0399264257945268 0.0219397747143311
-0.0775288200927806 0.0292520381189033
-0.0471720827714456 -0.006808761002709
-0.0671555359784346 0.00837386473811353
0.0681460487876491 0.00258873683043794
0.0404353153892329 -0.013635703270623
-0.0687004611237434 -0.00258110957157537
0.0926433936099156 0.01757192276773
-0.0229247847685048 0.00550515494700018
-0.0586259779949876 0.0289145790068322
-0.0112154647957471 -0.0381579066098931
-0.0137391230550222 -0.0222966455668152
0.0407944874148866 -0.0200612928316709
-0.0467438787428167 0.0199968804819695
-0.0348682062573643 0.0398544686943928
-0.0603256789085573 0.0112267769409811
0.0262854099018614 -0.0335586498187504
-0.0352709176611334 0.0276770841185624
-0.0346159088693841 -0.00464171683634158
0.045595973440242 -0.0376346888488508
-0.0266135783676794 0.0368957637347675
0.0601294945487866 -0.0345649916797065
-0.0727199210769508 -0.0157828424127485
0.0749919772774572 -0.0228014537400498
-0.0775906118859635 0.0210475142691851
0.087836155526267 0.0269664011733853
0.0320766400745313 -0.0345490312294192
-0.0443570293842054 -0.0115628974774227
-0.0275992819980882 -0.0197400362946731
0.0839673954408434 -0.0259154951780474
0.0219685391740342 0.0193728397932605
0.044734294724738 -0.0234767171802408
0.0348725864847614 0.0148382308259784
0.03798529227226 -0.0291478626550492
-0.0069572903775415 -0.0102709126517399
-0.0810116138136602 -0.0312811208461157
0.0690309350613892 0.0129289268045242
-0.083829249827698 -0.00754950709151859
-0.0144438235785788 0.0007935199780809
0.01412523755336 -0.0278399731757168
-0.0281898971243948 -0.00029369117080047
0.0554671160433933 -0.0152124783164899
-0.0106850931361789 -0.0116278467789766
-0.0416089459525781 0.00450278521352069
-0.0145134243591447 0.0264555729056218
0.0699233954581431 -0.0175880202408686
0.0416980937471207 0.0253105245845324
0.0330949079579953 -0.00457219458261972
-0.0043396734608208 -0.0355556921056777
-0.00625639844550507 -0.0372586432615933
0.0806061257914382 -0.00725295331751791
-0.0768032580939983 -0.0262296238716334
-0.0848195204054028 0.029676246569241
0.0702169754089962 -0.00981076007761915
-0.0313733338955028 -0.0200192568833609
-0.0349993450998201 0.0221893678741977
-0.0294867108016626 -0.0175934022294626
-0.0195189251947138 -0.0397776525042832
-0.0694732444444816 -0.0169397112154531
0.0596995407544033 0.0364609312236299
-0.0604454932519731 -0.0143089100532764
-0.0447677639266338 -0.0168802440867639
0.050323492303895 0.0138124137799959
0.0827145122883212 0.00901280589486623
-0.0839617969614682 0.0359218572324821
0.0835352499102441 -0.00310395366979557
-0.0598705020707254 -0.0365057078004131
-0.0843829761279504 -0.00713590380872436
0.00649107330103812 0.0335352039267599
-0.0373738917773651 0.0188968273511095
-0.0605522104341941 0.0277839059007686
-0.00712249352891282 -0.00190037011405022
-0.0523455785035158 -0.0394697087149339
-0.0777550611775196 -0.0157076060280652
0.0170517004105058 -0.0355007776800043
-0.0733814701085083 0.0238754189656385
-0.094414386461515 -0.0277047794402119
0.0234173362784055 0.0206400636658813
-0.0316086696445004 0.00212725515939186
-0.0480688925142611 0.00360622752807101
-0.0196418916826876 -0.0336168610897183
-0.0767072054393795 -0.0343086529645907
0.00273288400650236 0.0126932616296027
-0.0988009613717297 -0.0388451533855759
0.0547260657559577 0.0371404121246853
0.0523073893046635 -0.0183162449559616
0.0687312605935938 -0.00495871560906638
-0.0768649043779617 0.0174013859094655
0.0901491929424848 -0.0292469205838794
0.0424581163437227 0.0399597634467216
0.0958386556262387 0.0304146380539384
-0.0547752286338403 -0.0241284936685521
-0.0401446054712989 0.0336450469233472
0.0267939359610303 0.0370486405581219
0.0923144210467133 -0.021449039418698
-0.0328399711313302 -0.0395835516925693
-0.0324782059241774 -0.037369327531791
-0.00639527832693433 -0.032107940469886
-0.0896747131445504 -0.0300414451201491
0.0263428917334647 0.0259761531329191
0.0448080430329341 0.00600591368763768
0.0200837883660943 -0.0287566933558782
-0.0900619004120392 0.0123298172834101
-0.0237512583365865 -0.01492339901543
-0.0812048239505187 -0.010814339762787
0.0229054272885005 -0.0204215681900793
-0.0661312814145742 -0.0190840835890011
-0.0045028581562446 0.0249889483448003
0.0265891055244535 -0.000993867697937911
-0.0658026462290525 0.0345387736574203
0.00622443296030906 0.0344506509947512
-0.0129456851699855 -0.0194829886661181
0.0437243056608873 0.00381472566692938
-0.0253384071492384 -0.0382741352053898
0.046643141288418 0.0306061247555246
-0.0891040862462293 0.0100112500885616
0.053390850163132 0.0204942479831579
0.0679999378310164 0.028793704765875
-0.0189472328009086 0.00738397315143281
0.0172652253795157 -0.0154280165799176
0.0523030783215911 -0.0109023636097006
-0.00982430923024641 -0.00142594993932355
-0.0641461478187983 -0.00908384928702945
-0.00863481059219952 0.0151537078792314
0.0593969351452171 0.000560007404126477
0.0779180781068874 0.0148516042310316
0.0309093631639704 -0.0218872128968476
-0.015210157248418 0.0370694637582064
0.0658943161316285 -0.0200721812678857
-0.0279743556020714 -0.0233546183324486
-0.057077835530632 -0.0311667892890049
-0.00511733753006376 0.0322533877046683
-0.082272241550453 -0.0246765975962144
0.0648670658087418 0.0110767239777046
-0.0556317525974135 -0.0184218383497499
0.0326534857358078 0.0368946036136956
0.0121257410588282 0.00679905700667589
0.0732093575408333 -0.0248594522882918
-0.0181644267130623 0.226829469230857
0.0549143018896298 0.421267503104999
0.0849779562003821 0.486033047043765
0.0151038328715636 0.271877956159216
0.0167330398102432 0.419231794154918
-0.0420881594304656 0.104972723480924
0.076159012509821 0.419492119885493
-0.0834849763577054 0.268106099698292
0.0346814865659716 0.188305954480474
-0.0507558175277154 0.273733645217561
-0.0420286690243881 0.140636408466962
-0.0912978733260343 0.347536793132537
0.02715309476238 0.0918054900743491
0.00412669029589667 0.251918636947322
0.0432219185145531 0.363933494796766
-0.0357645919763922 0.110770139630037
-0.0931731010004342 0.308072116748007
0.0806787584662483 0.174640714805172
0.0259358066173206 0.0857283247744436
0.0431726249424515 0.162747123708598
-0.0393754087301201 0.295275867722489
-0.0110750401164669 0.0778362251588612
-0.0866340090917265 0.0894555661273047
0.0531300336795975 0.074599067251609
-0.0544718765174106 0.141729124307168
0.00666903572004049 0.296874347304561
0.0120267219836655 0.0533382072498301
-0.0677697215184426 0.124991422089863
0.0837008372711315 0.131960799998287
-0.0871817541892442 0.100736020705052
0.0231079766374134 0.221639803383974
0.0492062545225604 0.31179416309605
0.0166914461364227 0.270163094820238
0.0176289050835632 0.311084256731271
0.0136617813052794 0.244647799990016
-0.0104647800232668 0.266509246292723
0.0315821502198024 0.399641914679976
-0.0581092542673311 0.122089584934139
-0.0957234963433693 0.286247000347979
-0.0878209093552485 0.356240045691285
0.00171121184198805 0.270715417765734
0.0402379057306832 0.103129734604233
0.0577117571787231 0.357232982276243
0.0357639090997484 0.454379026458723
0.00105087201449609 0.480195489452404
0.0228365606900014 0.147480414083708
0.0736567928345486 0.416562859927903
-0.0734052603282078 0.298691802828811
0.0100409892228006 0.484874339616511
-0.0116396838033317 0.408693801469476
-0.0997110182810259 0.480930794245547
-0.0178738839448643 0.163035982128982
-0.0658289215002228 0.346375302547374
0.00412816951529264 0.470397866706022
0.0789805026864449 0.32757205853806
0.0792404653969538 0.212817793496681
0.00429245153972507 0.37665113931539
-0.0213349569144975 0.0896466905849311
0.0323317684152741 0.341322085499021
-0.075205380375762 0.459029620188574
0.0472737188576558 0.115436807697965
0.0285477628631534 0.38752429012795
-0.0598175738253471 0.350916808751382
-0.0629575245965615 0.311396778284327
0.0134918132370029 0.365595840963923
0.0239311833223246 0.49372592458194
-0.0936831489309993 0.349807860639037
-0.0798022681495826 0.384153393778423
0.0761678740257792 0.3803835147933
-0.0984199393325985 0.377600821000771
0.0332725653889496 0.115963350394606
-0.0981460358024335 0.434407616882442
0.0142545622846563 0.0402410393558738
-0.0146314623817889 0.144452239309691
0.0103690068315527 0.486504211167341
-0.0560732817451387 0.24070087432756
-0.0168818406579331 0.312318748399838
-0.0480128722514448 0.365834926766473
0.00560118684921618 0.140486904659298
0.0401348768416301 0.455850010077944
-0.0167839206914976 0.439931342209931
-0.0407935793328602 0.0669435971003159
-0.0401179482770258 0.0844512973626383
-0.0350343500254672 0.116914266679097
0.0463696316746809 0.0726665220422192
0.0459693104673204 0.476101102797416
0.0723008836587126 0.0546219175698959
0.0132352397825999 0.157850926613703
0.0146842348419482 0.419548336797282
0.0115168431876337 0.195531422678226
0.0307357382234686 0.288541662391827
0.0400110477153406 0.128571755775052
-0.0513838479531044 0.33260584138092
-0.0398236001609298 0.104680918792287
0.0844520550707358 0.319689644636117
-0.0623829465230765 0.359296899269692
-0.0441443621999686 0.0546075805840264
-0.0946458052075309 0.488869828482027
-0.0412987804985627 0.101951066694587
-0.0230280957690334 0.328379842695445
0.0153368363794196 0.185241879082466
0.00600306235565644 0.0937422575893016
0.0294585908686779 0.169096004303013
-0.0210676890179435 0.352416853710224
-0.00299697911293317 0.192161521923784
0.047225537235462 0.309595479452049
-0.0316128820322543 0.402747361767413
-0.050623426332745 0.330932151615736
0.0721769412414747 0.394453290577929
0.031263911482193 0.373756113783964
0.0631051831357152 0.359567306130716
0.0749514001563193 0.254948100220815
0.079679816753899 0.270150808424464
0.00958514754901497 0.18882738831164
-0.0117059238903428 0.277364299089493
0.0320103584276635 0.451294583767819
0.0335568532039658 0.435842811058124
-0.064628429149857 0.118184007387778
-0.0210733260361384 0.200126117952825
-0.0313767563889254 0.436496201109465
-0.0322340810891986 0.0866881688584883
0.0766028180928773 0.463933972540396
0.0205227864847722 0.246291077799101
0.0649893513125966 0.164855609514907
-0.0771362222950044 0.204602728626956
0.0276912360296897 0.203719744471982
-0.0952818207511119 0.185355609116013
0.0697695036521843 0.408243507861371
0.0424909168386446 0.0434482049937946
-0.0959087523788214 0.357835171760378
-0.00932279218768094 0.476233045606324
-0.015921874671426 0.0638625714238009
0.0634473528763517 0.128621377203703
0.00244211731396615 0.209439675834094
0.0402326548073083 0.178178839176756
-0.0899158009576145 0.38376444950025
-0.0586759052229471 0.432196424386338
0.0902563234321401 0.131283754265291
-0.0109846797380373 0.282346348517474
0.0644609504563269 0.247360759358576
-0.0616947707277563 0.212551443318858
0.0676671412795048 0.434768653614472
0.0465786851344616 0.410267866518227
-0.0973183141463134 0.147372240181084
0.0310850284755818 0.0957475840852838
-0.0572076756404861 0.296689620116466
0.0841497682364823 0.237917417536664
0.0303865708768966 0.402522040783698
0.0401435495415993 0.333985015693461
0.0960034723842541 0.175419833037555
-0.0105039363927817 0.176149127497506
0.0799524827098852 0.485015643771309
0.0774718711385786 0.456900262469553
0.0538975113160605 0.350680654938147
0.0583522023501798 0.397597105401056
-0.0472184512696369 0.22983008439324
0.0418656083596321 0.152271270796025
0.0291109503475565 0.405477982361456
0.0986550913346356 0.0408266107138786
-0.0463916187834267 0.0716741356647322
-0.0457635858193088 0.286547797769949
0.00717192700206809 0.0801586637666444
-0.063715432112343 0.107344166011545
0.0372885844985944 0.384742000360096
-0.010345338917073 0.371241787185443
-0.0849767885417334 0.233192338929412
-0.0948954111894838 0.393345495990457
-0.0147735480198429 0.374134333563342
-0.0139321249957147 0.126211387056639
0.0515313815322598 0.493756234915554
0.0791347973212337 0.379624740527843
0.0430680061321601 0.0608871769685098
0.00302569709993805 0.0413819967787201
0.0290368232325936 0.374330027054774
-0.0516794055987457 0.221808458314208
0.0214782501352217 0.201901975440375
0.0106145053563374 0.436136766717874
-0.0226224692032353 0.292229307764339
-0.0216027072555975 0.342265486285099
-0.0958122571288292 0.396664233898307
0.0877321771421276 0.146968260709738
-0.0641739580794402 0.332326922807665
-0.03509801273039 0.130217625585657
0.0670743763776771 0.385369908880106
-0.0582263177685007 0.297818805367709
-0.0952168962657011 0.271141258874568
-0.0803513817237594 0.0553606824601323
-0.0913368129257433 0.466617388958084
0.0520277061009241 0.307446790855506
0.024643952084845 0.238266450997774
-0.0865747259160244 0.292848980983614
-0.0750534857154575 0.332516760530837
-0.0616219389544105 0.498391705638897
-0.0992785033167602 0.279381190789554
0.0730530418063562 0.354109020976083
0.0244967077873555 0.379743056742542
0.0544164904655336 0.29399160019473
-0.031691839454113 0.277876888346338
-0.0220451612150607 0.168880905025142
-0.0775131729453169 0.0427130838498826
0.0435115283517371 0.420694622404004
0.0808475643056193 0.441776411693245
0.0565672229504968 0.0658579986860885
0.0189834690610923 0.183367358363257
-0.0948364947222254 0.246714483250999
-0.0290010328948228 0.489004082528745
-0.0147533589027329 0.257139900232088
-0.0614064670641662 0.18161108238752
-0.0953295932081077 0.0719454978155083
0.0802516945267236 0.0758523036846492
0.0563156151964773 0.321525025286307
-0.0210918251993651 0.174517539989388
0.0834137520110153 0.354584096353234
-0.0323808685946551 0.278987780535268
-0.00710369663888603 0.429201173556477
0.0353582114921386 0.212552225883984
-0.0232654700250755 0.41212389551284
-0.0558054190334982 0.438369503204405
-0.0804969966166298 0.223603957426462
-0.0632218229758952 0.302500191918553
-0.0259296648677567 0.162076956818105
0.0559287309059228 0.121289017386624
0.0260922102759088 0.0578570360176223
-0.0427739944555237 0.293244131240925
0.0475138513977608 0.316629801133053
-0.00914930203467132 0.344364919821271
0.0718911851731011 0.144547352425741
0.00567619805471287 0.312462814605445
0.0617985208043203 0.172697413424855
0.0247658988364678 0.16017612792669
-0.0720025918210357 0.363710940161802
-0.00377189368606269 0.300472142438549
0.0600275133937938 0.398921353170249
-0.071562226288883 0.133967917521499
-0.0559801187637957 0.214855481706194
0.0673365307288535 0.306738827589058
-0.0708468325083909 0.1014954870313
-0.0358456960114218 0.384836766808649
0.0283752663813586 0.17541340433496
-0.0955527176744188 0.201537680614786
0.0829035576571505 0.0527482562601963
0.00384654934212258 0.164902040463129
-0.07653848040621 0.3988359331968
-0.0196519056089781 0.326738005801859
0.0518563202338815 0.0777200063733663
0.0433953832753247 0.102673243351883
0.0950535361319539 0.25472885428854
0.0614435206023118 0.459456571750118
-0.00458487042750641 0.11762351637936
-0.0492350929883303 0.200976636407029
0.0827958685802635 0.062805154055009
-0.0748645650701162 0.491082197377185
-0.00932034791079263 0.270782256365062
0.0508017033844856 0.285094711604438
0.0675894061421517 0.152083331929789
-0.0155487513336864 0.155741910301764
0.0833821534735762 0.305967057390853
-0.00762709609422323 0.237841591508812
-0.00692199885483119 0.244894538118945
0.0649763373825286 0.082114059901037
0.023603751138628 0.399536343979758
0.0307625891919462 0.29979542382172
0.0962756644532469 0.438815757810655
-0.0162806147968361 0.329475497521148
0.082899482892267 0.43702563139245
0.0207185977642963 0.419641935472105
0.0320069689925051 0.430778248327231
0.0682772910312974 0.0747959413770782
0.0489442692522327 0.186010621722119
0.0512403023961192 0.0631563854542505
-0.0088685414301308 0.124728076119958
-0.0425618398048114 0.458706002662455
-0.0782972582023976 0.110830440913084
-0.0496875058912476 0.261267145210914
-0.0654369054688844 0.487455849881417
-0.0719601272571908 0.0947614203830213
0.08899053357885 0.151480661025416
-0.0270707777714435 0.274973251929035
-0.0390052184200698 0.113066195802852
-0.0420321366361631 0.474570153212723
0.0200889416388166 0.431723077264494
-0.0777820564576761 0.340839467737935
-0.097762969868246 0.0570317862054155
-0.00944039489961029 0.0458781986320915
-0.0270732623875041 0.0527572992475125
-0.0369691897740177 0.193718489161068
0.0925891861749816 0.26544221139311
-0.058015138022467 0.345345015311407
0.0910748789638287 0.224289121478118
-0.0312323384612326 0.113214736081669
0.0535631263395236 0.479792029922776
-0.0766779703099044 0.45091315138298
0.0710732378827605 0.336000494124809
0.0468849495919459 0.430588454499776
0.0191640144052293 0.357502245747747
-0.075844147952124 0.470787021741848
0.094491931504409 0.297836609114924
0.0215411094288969 0.187943184084279
0.0221664355861344 0.158446421748141
-0.090116444835245 0.0594665276424081
0.0546370833603451 0.283659324001862
-0.0284597746301007 0.076560560501727
0.0661184053462982 0.46523356100496
0.0845066504411269 0.12645073327403
0.0990893972153767 0.438676911195038
0.0436112112841023 0.386040890375556
-0.0776250472389913 0.469369788203228
0.0252414679171265 0.202976930277893
0.0209992357539505 0.0693573270961841
-0.0580202756199725 0.148428633902272
-0.0823157811267885 0.109238714162771
-0.0371222901279473 0.232584994276934
0.0448207107831226 0.201988923092875
0.0310963112120378 0.176987546872239
0.0118886636977926 0.472544177286183
-0.0716547492612064 0.10481229953975
0.0402889888278379 0.256590626598625
0.0668949843972615 0.136422823201569
0.061095286036575 0.467282295536892
0.0888989349196255 0.160131080031617
0.0563267521527491 0.237300750377671
-0.00821462032035029 0.214054559930826
-0.0581415419722925 0.484447874877654
0.0245050457532082 0.119743632602645
0.0430186018545406 0.221265010425125
-0.0222143406294353 0.414260582620188
0.0617608427358683 0.0688364574231423
0.0225922119593535 0.144845705708397
-0.0360879501994203 0.159108795648618
0.0222269439841071 0.304444589974899
-0.0941352072000141 0.125593893511384
-0.00682819757873308 0.332459133189568
-0.0852281979623498 0.276402300819413
-0.0492598070096143 0.151511390481707
0.0828507420767627 0.485111182127972
0.0180003278250928 0.340276849513
-0.0646360701561856 0.299951649830882
0.0841175214206556 0.190294330460155
-0.0875169385176575 0.232594852310643
-0.0617958799309384 0.145558692396245
-0.0456729305449909 0.129402041339717
0.0134398988532005 0.139134088173912
0.041276292930915 0.157599508011305
0.0278750622044046 0.335735899710253
0.082492684605542 0.159235883773407
-0.0134417753408828 0.38866171562388
0.0402400125532505 0.0973111124642756
0.0376817212497207 0.111784119654209
0.024274147312644 0.170194580696015
0.00430804366303533 0.135614667574252
0.0315769575571197 0.413080483935892
-0.0368777510020942 0.0810845382975009
0.0487254672429674 0.424364467886465
-0.0159577627349321 0.150461308501143
0.0721354050174648 0.226112400484003
-0.0101760908343434 0.074802511754177
0.0103062796635702 0.470604917210695
-0.0925736555474617 0.187888141123716
0.0391536770736442 0.374077648187475
-0.0721332136690728 0.049997735712293
-0.0476043113541969 0.13234332383584
-0.0581442069653354 0.435318772833948
0.0576547667697186 0.26706356572355
0.0780298831312349 0.319444243087464
0.00602780801842079 0.406037254053374
0.0579866899925648 0.36097385154719
0.00627043766116166 0.403030441956721
-0.00498235640783845 0.192751076827151
-0.0584479080233147 0.0856647712096146
0.0704608441819753 0.151285693368774
0.0669439315105598 0.325731818483866
0.0958341665862684 0.261992244309483
0.0662654719119397 0.349528008161801
-0.0454662606275962 0.142705957152344
0.046507190435847 0.398169523483321
0.0459268151696061 0.0805284679552225
-0.0844795405701694 0.388082982384805
0.0858068680670445 0.381326477661173
-0.0701272595188778 0.469320318778878
0.0413807091463214 0.182044647606866
0.0280971153041517 0.0413814474690036
-0.0485200148961259 0.183071417392036
-0.0919524847372977 0.288471395378373
-0.0839008901871284 0.279982317066621
-0.0988479635481947 0.488050562519519
-0.0326813368376394 0.445773000412846
-0.0745410057222731 0.150088458754564
-0.045663506715045 0.153049872529084
0.033020957838706 0.353443901186961
0.034498716505756 0.129433384480818
0.0692282712167863 0.339537822861087
-0.0707226104449179 0.0959702633914095
-0.078794911246905 0.128323056898325
0.0496556338834325 0.166525411678615
0.065414049008537 0.427019417931302
0.019089079551613 0.265423743327431
-0.0409333216913405 0.204456964594657
0.0968155255916954 0.0866929543377515
0.0977864541833503 0.145291101341325
-0.016023477648317 0.489351983999382
-0.0730319526472222 0.0412612804733863
0.0687950169689824 0.103398028291281
-0.0233918046752176 0.194787128957178
-0.075585278719527 0.0892583893719318
0.074529685586441 0.28878074416088
0.0946337604206655 0.0767989633416384
-0.0633623508897278 0.105380229599892
-0.0108648106858451 0.390799732626908
-0.00016229225868962 0.225041030253589
-0.0934380987848292 0.247342202014082
0.0264183986457476 0.405773236635512
-0.00962681549235841 0.221940345201795
0.0281251274155655 0.125679377871427
-0.0803945570520414 0.052472143832824
-0.058214059514941 0.430664965865637
-0.0565394157417217 0.267632160136086
-0.083596147018465 0.198980887132971
-0.000870445279142193 0.133228410616352
0.0310664766225624 0.0839783630536671
-0.0754958356310037 0.126035699400559
-0.0929766502433643 0.286483868278713
-0.0390417751082617 0.420415034110731
-0.0733306926461099 0.46296302228465
-0.00272706490805909 0.479528525962873
-0.020382914173521 0.106834766651594
0.0124165345050379 0.0917102216993838
-0.0425555510703793 0.15126636749247
0.0124382146640884 0.117063572952084
-0.0564776530917927 0.161415726536658
0.015272131246984 0.220017121464316
0.0561078183880381 0.354845379043698
0.0598252095341541 0.358805314954997
0.00969032161609545 0.0480042307716988
0.0689188977985189 0.374333041455422
-0.0918097546805455 0.32662735637369
0.0646036015228688 0.083636839712213
8.46494410820797e-05 0.239497105378182
-0.0520032356426568 0.179106214032913
-0.0194927473422244 0.165897751204676
0.0384113471513949 0.477802672594728
0.0876067368571677 0.122064957306368
-0.0353761904947775 0.158728397296234
-0.0564672138888936 0.417999960293874
-0.0876356710564132 0.139126691906291
-0.0904320617323489 0.168783742005563
-0.0989148563714686 0.330165991184996
0.068160120362168 0.247876161900509
-0.0808750618582945 0.412323625445374
-0.0477974029062281 0.372884158790664
-0.00453973621036746 0.204167862329623
0.0864932131657502 0.466405922760447
0.0646022352148747 0.295624674125976
0.0353280128998059 0.433247975865911
-0.0914379250250135 0.185312198778736
-0.072829802027333 0.211643165134413
0.0247527520410783 0.26542862223764
0.0475074727423367 0.467896805212767
-0.0137407759353369 0.245460347678848
0.0164271670580985 0.488971375869344
0.0616736798259437 0.406355535289783
0.0920067323801819 0.476716437220569
0.0923596795829305 0.198667302028616
0.0965536030754497 0.260834375292572
-0.0365907607838812 0.358286145366411
0.0117718841299113 0.446808301859744
0.051590262192153 0.269768944307682
0.0655672462031024 0.287648303519022
-0.092672723326466 0.213085182284164
-0.0662505171881438 0.443026505594045
0.0167782658260958 0.359762507315014
-0.0579296132534073 0.360697373066574
0.0375130246781964 0.444875542295139
-0.0288017901258079 0.236215575765809
0.0722118866856207 0.184522994675016
0.0965206673002815 0.174741947072679
-0.0118940319761927 0.26233114907634
-0.0357847758436106 0.205718132363541
-0.0153489545901044 0.109837361056792
0.0949885723623853 0.192231693926829
-0.0557339236138747 0.351233323227347
-0.046165813769992 0.451117359672316
0.058613090015992 0.200390295231608
0.0227055517322606 0.099443326498715
-0.0491554405543263 0.152310042182839
-0.064626137484205 0.148217368857145
-0.0258930962873942 0.17468559595564
-0.099583641841804 0.0671037242245794
0.0932320257691698 0.182459282771859
0.019156139243663 0.112940133710798
0.0561913518689684 0.482261852695002
0.0239189328230879 0.27701724710692
0.0414323857685844 0.0646325830635318
-0.098812569998329 0.0716966161394933
-0.00186170557875746 0.362206237404357
0.0445705857962652 0.275451454283546
-0.0939134855263996 0.397850092381391
-0.0417917867093675 0.0569026400767546
0.0461875939054132 0.0402155344483145
0.0888019298455513 0.166559029600409
0.0430700720466099 0.348398076140881
-0.0691670793124779 0.0460693901792005
0.0859152575044346 0.30366390847768
0.0983327412721392 0.387396003341295
-0.0229653539282594 0.195580336573683
-0.0670109240858451 0.323945922979441
0.0587017041012479 0.169276266008729
0.0568795023709694 0.218461407949016
0.027023960534948 0.273709277141617
-0.0526615239420078 0.279839249888587
0.0231251073363035 0.15350114820096
0.0753884460742646 0.170125430281142
0.0797145083886068 0.228143005213341
-0.0542026531546992 0.463498266661358
-0.00568931086154284 0.088852836439964
0.00603541408891654 0.348017948063729
0.0876049521509888 0.225305033836173
-0.0331389826037948 0.489037537080297
-0.0584913621797298 0.239572166353408
0.0947306503296767 0.456693047227416
-0.0386315083660292 0.220041208374886
-0.0373004431660732 0.0614972463529866
0.0595890770713091 0.492444157702928
-0.00328290189142068 0.215296010955522
-0.0539099566111517 0.320972764176711
-0.00600265934156131 0.362409667366326
-0.0415446494297975 0.355197671093793
0.0364587719068784 0.0757080611661408
-0.08573617184 0.240496886766428
0.0133501877931202 0.215556897865242
0.0695554588394739 0.241883489934015
-0.0420661684851162 0.452857773259628
0.0456871094063914 0.471496416834544
0.0249793294115885 0.188573051073138
0.0354380448759489 0.475492358936512
-0.0312871449595738 0.442350980720809
-0.0243589206655647 0.0767369028692268
-0.0361667065140686 0.330500254842742
0.0363876704102376 0.43387554163023
-0.00430287158516707 0.479320860002933
0.0175734332311999 0.14835463272116
0.0181393319387239 0.275159659623986
0.0726718537902165 0.210624101527178
0.0438287696033368 0.0801537016532414
0.0245608011956424 0.430454257466602
0.0612257561506556 0.179708655436402
0.0790943648116768 0.20750170070979
0.0976181926055167 0.392708053480174
0.0792346535732673 0.220582417704554
-0.00509919586693543 0.0464289415076132
0.0612957100394574 0.0761786831380293
-0.0948529794771244 0.46923695121973
-0.02817712911736 0.147907220562226
0.0935179686185313 0.0418169667490503
-0.0944297468908967 0.362839983058103
-0.0222669239645399 0.492725059288284
0.0870248972392154 0.464999066921045
0.0580461564225995 0.399410512916783
0.0653128101631052 0.233192063970606
-0.0410803692424579 0.193000857854358
-0.0717465171669412 0.155534481228405
0.0142700362393021 0.0574186952037623
0.0251459318873737 0.214850197025166
-0.0024301696705061 0.390079103540859
-0.0895045214846022 0.449393882241805
-0.00998922919896325 0.0686346248157951
0.0758730730934773 0.20432529184026
0.0855875667933346 0.409340360327537
0.085762280026049 0.470802259937274
-0.0614258200557887 0.43437596559801
0.0544891926995728 0.445664648998509
0.0257889878906357 0.055829266212177
0.0745310360190699 0.0741907122709511
0.0610287755363593 0.380809042270887
-0.0764379804504363 0.298342854583783
0.0853074803154693 0.472823324111405
-0.0499912284763566 0.367635340324627
-0.0751724535850349 0.399508699394609
0.0547334937016725 0.242057656580384
-0.0699190073722232 0.148603074969325
0.0908385735982452 0.493125312010055
-0.0350525616968335 0.416439504566862
0.0719222493394005 0.116648964662158
0.0403270707397128 0.309929285158542
-0.0599161492608318 0.306594519765723
-0.0808993136568459 0.0692389236685563
0.0566170620630718 0.394213399169619
-0.0186499134141722 0.136592597314287
-0.0355346367706454 0.471509649047508
-0.0373405294018271 0.184695904518622
0.033750754307088 0.0473534875384281
-0.0915918229471799 0.48476501238529
-0.00914477242417464 0.308046034311575
0.0474797215782143 0.10058217650874
0.0827362310401617 0.472207096554817
0.0370988185075533 0.254602737138952
0.0613740389464321 0.262755583545889
-0.0271325477472307 0.236323150375858
0.0977018205015011 0.291051867890589
-0.0804403186694201 0.186799078564912
-0.0144116597351552 0.467251276164957
0.0987326095138591 0.475721022815043
0.0179737082998182 0.136512454655051
-0.0544834392175496 0.178515283755445
0.0218083517654337 0.308731564325093
-0.0876850652154546 0.225037084676637
0.0700705541780678 0.282818597770279
-0.0160049196200944 0.198922786103016
0.0231975238758827 0.209924784383833
-0.083271803025916 0.262034252229738
0.0300261163647166 0.371799538816659
0.039241417023842 0.10095571365745
-0.0511491864378764 0.384026604882237
-0.0588630427092178 0.424355159569054
-0.0486357706930628 0.432019188611198
0.0731914801668595 0.153233167843873
-0.0226231165047941 0.153476751094472
0.0492204124070725 0.27880821046869
-0.0437372349437696 0.0577193926492461
0.061704823705297 0.119696968762541
-0.0480477322679839 0.449402299880412
0.0870449008806095 0.306193735083274
0.021461508055069 0.274717410748818
-0.0572756316999496 0.219943683595149
-0.0520772615707401 0.304593308241982
0.0835159575219128 0.446440342519791
-0.0483306213171624 0.435902385318167
-0.00190136354759729 0.193092149282759
-0.034779680705111 0.366408557384269
-0.0477184182849286 0.0979794634634745
-0.0504850280710781 0.367866956147426
-0.0417415299750317 0.214437884036073
-0.0388818767675211 0.121417367802549
0.0859697891219957 0.136137563739342
0.0232073431301923 0.149630289731534
0.0551371393812423 0.419943006696411
0.0152642435512359 0.413844507385795
0.0588899247344261 0.466768622968739
-0.0882041772901259 0.133960154127586
0.00618228941216237 0.388218829935664
-0.0720416184093693 0.258849284090015
-0.0389350113843596 0.376870625494836
-0.0776771941225368 0.311467853063693
0.043577765603446 0.185648072700765
0.0583963597668796 0.196034178678537
0.0544379125124942 0.108306167053281
-0.0212270094567683 0.223186143329141
0.0141364173922613 0.430969882628018
-0.0700186465888581 0.472682916764253
-0.0695473055590526 0.438866309195753
-0.0726061361195855 0.0475960384640468
-0.0456111576309702 0.172367529713288
0.0654217619196255 0.179608456468598
0.00226378918389249 0.318596928343611
0.0148864414393485 0.0684676454802746
-0.020906251582598 0.403796008421469
0.02968709523077 0.0634118905903446
0.0294475055252185 0.279172561257814
-0.0950217262154782 0.38916787868617
-0.019953277906888 0.102066952870898
0.0520122049596936 0.411888975107462
-0.0170253514420809 0.321852341688059
-0.0749795896440317 0.0579870979356444
0.0271476159243154 0.132184408363479
-0.0666373929887862 0.260556414662473
-0.0220816230438965 0.419822866629685
-0.0917970498003538 0.157609926429309
-0.0923583785565208 0.30904801001852
0.0130043857202526 0.147856867156903
-0.00937510354621794 0.355390626521707
0.093857056417208 0.282590365082464
-0.0108197754408489 0.112452976735606
-0.041865637352217 0.322163589337168
0.059199061611049 0.184783646350148
-0.0249570018042874 0.219060691189094
0.0100836439443892 0.0753816869421797
-0.0574012710762012 0.390981009786439
-0.00386450460383043 0.297873222052849
-0.00521302988993 0.156042563406773
-0.0465187210612798 0.413254051773295
-0.0907698426158152 0.222695968243575
0.0449516245956314 0.491308450612881
-0.00630356377581844 0.151635955154371
0.0855042646780469 0.439530604695043
-0.00635243037013028 0.150448220043053
0.0782387073379575 0.23857760247717
-0.0107805132424007 0.162548072870913
0.0310125733030806 0.162938599624635
-0.0867330547347777 0.496360212082517
-0.0480093843408577 0.114832645945453
0.0882001513181309 0.361420976464122
0.0856501899706978 0.0883631949682353
-5.01093309065032e-05 0.383496104186896
0.013806624195232 0.343426581220956
0.0155130276457124 0.454010187507826
0.0371509084905659 0.238334341460668
0.0293832987130478 0.268262082806246
-0.0841760163177251 0.371512070484761
-0.01273608616653 0.246611942771358
-0.0312791514632845 0.205481692849777
-0.0516578661228299 0.363975591323805
-0.00554869382786205 0.274041480911605
-0.0790033971901968 0.38743398193214
0.0370466016595241 0.0538727797708823
-0.0170458958134332 0.150338522495697
-0.0812855798901122 0.303877938946122
0.0538298575697827 0.201518615613875
-0.0895198886907424 0.086081690827537
-0.040026271758925 0.476494881291188
0.0879287074390377 0.454717579009578
-0.0397905292248568 0.104565024231277
0.00170390447360809 0.463111263907226
0.0261397173950612 0.491217636216662
0.0413581397639007 0.180492997315731
-0.0795267178149663 0.0773072325605071
-0.0987493880329097 0.0706061352331317
-0.0952493945989947 0.142009164570469
-0.00781006180600782 0.0877991485316317
-0.0420034285261452 0.349209551303478
0.0152463635540779 0.43627423664123
-0.0570063861809613 0.334245658664069
0.0273159966912599 0.248051087569789
-0.0847954838266485 0.474781715143789
-0.0476525809797386 0.33468350507904
-0.0567997523287858 0.43791475998381
-0.0146235604199796 0.454825957566847
-0.0495802166730187 0.174547148896977
-0.0238984801839064 0.0993518273044072
-0.0990132776549035 0.388272627522971
0.0351710203060903 0.472789384556065
0.0188317741792797 0.18283426179269
-0.0311669768519233 0.349972933860717
-0.0989526502055157 0.380415890555664
0.0962685583045015 0.468875229171701
-0.0609570104323943 0.454264851930469
0.0929214680657113 0.410671229026752
0.0528979401755934 0.101689074501231
0.0399191243084977 0.184709771625926
-0.0782447515693327 0.354087113680446
-0.0211478585118602 0.492090385417737
-0.0135629645680731 0.250131789091318
0.0193519926192108 0.278307050702161
0.0353720642929635 0.486941150467444
0.0454279587545109 0.317401714181196
0.0169055709098772 0.0418281496916855
-0.0944752221795555 0.0947343225302858
0.014480961825294 0.488109265329515
-0.0449712359746756 0.384318162863459
-0.0249409519701601 0.486395337742061
-0.0665087046051526 0.233859791920253
-0.0108899017415654 0.27409669172668
-0.077897640886274 0.371374986364701
-0.0511244278604049 0.408839484137364
-0.0241332878808154 0.0848538154548348
0.0615643080371942 0.135070682395615
-0.0947227789026976 0.150436281051666
-0.0300058741525807 0.0692289860397269
-0.0996069664341383 0.176676571492101
-0.090175832408195 0.1359204164813
0.00725626243121714 0.446701530243097
-0.0584342701005534 0.0779197348147114
-0.0019375905483173 0.341820077912616
-0.00538793412667908 0.385292004596877
-0.0593876997958225 0.44780266206514
0.0302532308027366 0.127155418086681
-0.0527270587138699 0.154426032351958
0.0513129645658148 0.180192801187421
0.0749487549847787 0.446543705128261
-0.0446434296321846 0.320058547074653
0.0623055537142273 0.0701705400301229
-0.0862953090611408 0.229444350055964
-0.0818351684777956 0.284308222509439
0.0934127441019196 0.449550068268074
-0.0066869981589489 0.187152110023374
0.0801012900421104 0.250864746558086
-0.0971815912363423 0.427059056528409
0.013196488859864 0.241065809199888
-0.0339049073608136 0.432135877782361
-0.083917646261537 0.0753814066065992
0.027479286440187 0.178541054097423
-0.0750097863831464 0.481190631277918
0.0826987106913975 0.359864050343244
-0.0221417561144649 0.149560246162547
-0.0673336486581363 0.380678163870845
-0.00329781127041825 0.272998192251518
-0.0514504066930473 0.451421705606758
0.0177474033017782 0.32088785399738
0.0454490789230336 0.348483874567755
-0.0938791315977597 0.448030438122934
-0.0029207197316367 0.14057663426663
0.0619987482393856 0.462917980292924
0.0520494368493959 0.434683629731374
-0.0373983727274225 0.359360266368048
0.0621344372891764 0.36371575307152
0.00807751167294855 0.29654179843523
0.0130218805713695 0.168121049521793
-0.0939405343171178 0.171853808642275
0.0895365226890609 0.386702921893392
-0.0280383733575899 0.0837349647461264
-0.0538984836654802 0.361699076703915
0.0879582197137916 0.325125759106968
0.0376908752638185 0.422430954754183
0.0740686977813071 0.0508330792058831
-0.0790011891926036 0.436720107273972
0.0210548037812843 0.0721049466848514
0.0273248342524205 0.260730892833251
-0.0638019469292725 0.18904586598423
0.0810056980470503 0.300275552388198
0.0614186726024477 0.206460668182705
0.0437164046090197 0.128078877057329
-0.0940594466389648 0.116220493111882
0.0769838315168001 0.454293947555144
-0.0315142529451211 0.156361497254583
-0.0686769972247151 0.275913608995293
0.0216589577731335 0.0447481680133615
0.0254463562645481 0.359852507919303
0.0432208434588904 0.0889292666369688
-0.000346348320024933 0.342423080370575
-0.0596836094867059 0.149922383473345
-0.0582902521925017 0.400315538303751
-0.0619255401408172 0.328042931344877
0.0278043162843777 0.405769290905047
0.031023822447252 0.419140396798243
0.0621638431264387 0.443520477099393
-0.08922579332712 0.272682756810393
0.0317668041295145 0.258767125598717
-0.0288324596167064 0.0966747566585978
-0.0922915078332649 0.283012320909831
-0.03137986617215 0.0885232159187372
-0.0784891247228564 0.223958977907113
-0.0365904386095458 0.131530593352815
0.0487359672469335 0.248755501754958
-0.0165770606862645 0.347384274442791
0.0780079876619227 0.264349091397586
-0.0281760153512051 0.228845598658794
-0.0353587036763817 0.354210586401804
0.0482800960840056 0.36876344740573
0.060216696680535 0.373931639405813
0.03272089202789 0.240777021960601
0.0327623480170684 0.39899327581565
-0.0378298067188078 0.489639740036271
0.0273363252208458 0.243074620997622
0.0238822600630996 0.103690839924946
-0.0517973974074233 0.341910017938822
-0.0773083469211873 0.371518398518203
-0.0134597265205265 0.159737220352159
-0.0482847382101819 0.143264976215137
0.0787805372688176 0.186717884741368
-0.0913401077770999 0.286445413316295
-0.00807588465456942 0.0541591908504925
-0.0181439890995244 0.141232226313344
-0.0312063169337942 0.177811964161894
0.0162379586292266 0.433887722356681
0.0683801498177076 0.499854655576968
0.0143429642509366 0.438675768630936
0.0732473421195076 0.465495564428864
-0.070094032666674 0.0638365629726035
0.0335114186606891 0.0698420570549494
-0.0944052888473774 0.374805572791371
0.0129990972754469 0.160159006984011
-0.00577542496513229 0.352027348234118
0.0854238267660765 0.0749767108397448
0.0928626701400807 0.431839672472452
0.0182944025581409 0.41420486995181
0.0840208539599672 0.313321661075148
-0.0210334534942698 0.301576108781354
-0.0692285958143759 0.335161444621929
-0.0824326585165633 0.355470556161039
-0.0699320925750141 0.132192028672332
-0.0250103730187245 0.492098238910281
-0.0597852739112991 0.173372122576538
-0.00964238336464528 0.285068598929401
-0.0412204500415271 0.283680009322833
-0.0301494792591489 0.18034524498788
-0.0305013319293194 0.178504850545035
0.0140450925945228 0.184670775844193
-0.0961971010571054 0.341705211656077
0.0912836754946919 0.231501148139255
-0.0460589029060702 0.30393044762555
-0.0911025301601622 0.187734537226155
0.0349198839962436 0.214787545916046
0.0870786000352896 0.372245013643426
-0.0395482834298613 0.160622331171972
-0.0908456380149872 0.195967115328118
-0.0819441009606543 0.161157281807795
0.00797685390762834 0.418381317303689
-0.0439052272014015 0.071044970804551
-0.0697703515127934 0.440188400614905
0.0231199977318507 0.488405700527453
-0.0810941535299747 0.44677973910389
-0.060434718063707 0.178029076335733
0.00357520802231621 0.0920684731862113
-0.0281587549279437 0.469223342596793
-0.0318874041626806 0.432986699351982
0.0674796794140013 0.1017490052964
0.0146754985526288 0.124957993615956
-0.0749682625384454 0.485243283565997
0.0210882378615103 0.350223315218888
0.0497714450584434 0.228164808657875
-0.0215345087027168 0.130224902919151
-0.0103823809524324 0.0468992095795973
0.0342846572732106 0.225838858680654
0.00289627553915996 0.324438734234497
0.0479438632889605 0.0442015524313913
-0.00653528870153179 0.276382528980991
-0.0447783214504966 0.401264295598245
-0.0172067462025314 0.38040836562448
-0.0236442534259458 0.172722428192025
-0.0148912840582019 0.0824857108933023
0.0187110016514788 0.232824987713376
0.0158991178223231 0.448286031943265
0.0626557526079976 0.254448066419959
-0.042461463487331 0.42938692986036
0.0691817655217225 0.107153935736688
-0.016699859003178 0.367325349104498
0.0583415636702161 0.323306930520358
0.0738937810824323 0.0985292132359823
-0.0319908351534436 0.175793287049462
-0.0743394128886792 0.469875535246837
0.072346463467688 0.38181339983969
0.0869242001695425 0.367083017120425
0.0851403008355708 0.400965351645605
0.0442298711306625 0.459102045965852
0.0309498861198398 0.127599780514498
-0.0142898164173763 0.498211117835507
0.035085923283902 0.367363666014439
-0.0925182939822359 0.489826388435423
-0.0681503925429111 0.301163321171663
0.0724804923962583 0.342723638343845
-0.0688424677277999 0.131621211080839
0.0929994870112015 0.113931992818871
0.0952823044306768 0.173195054257823
-0.00642229490232021 0.304354523155378
0.019071488121605 0.455686792167187
-0.0447960664979435 0.410321470275788
0.0710791811351456 0.442471307331933
0.0146169686548737 0.117769341872636
-0.00420747408180411 0.245452242788939
-0.0149311667971913 0.211584300963483
0.0808966487129701 0.151993384890037
-0.0810845143338107 0.474679728977479
-0.0606377199127131 0.0902363954028249
-0.0537395828314105 0.0969376821710445
-0.062406899257298 0.395145871332966
0.0888035625957449 0.499692119217942
-0.0233536970734868 0.404992061687258
-0.0573549060632579 0.323331924628526
-0.00265075548769307 0.078160281975469
0.0329870949756103 0.29453183979085
0.0789682913387 0.0788086256095284
0.0698738177551086 0.371728481385954
-0.0225561715160028 0.386859901970609
0.0956092828259406 0.211219128547356
0.0523208422402698 0.342236214875791
0.0583765435326775 0.103883847305309
-0.00692252670418575 0.405609295310863
-0.0750533621278918 0.102275053221292
0.0984897461675128 0.445492819583432
0.0795816488946626 0.0828392595758218
0.092228254445419 0.212421056917829
-0.0703213020937391 0.481202442084232
-0.00479884926865896 0.244829110620782
-0.00122659469385511 0.354386764486473
0.0496724137018773 0.477436514409127
-0.0420152429569578 0.216889792887705
0.0949922280183274 0.283356573391083
-0.0319952569397306 0.353213384016478
0.0478627874275081 0.0472078090366217
-0.0462543938066214 0.123904156578226
0.0405144621707127 0.121685980947696
0.0853673876709882 0.0640281419060188
-0.0552240410308522 0.129030012557556
0.000912131946689668 0.0434988820326098
-0.0259419819014479 0.386708144665113
-0.0228632874398792 0.49963907783787
0.0680943620492911 0.150720661767193
0.0651080185328463 0.215643565374622
0.0351442409555955 0.41701789077568
-0.0609937533419691 0.218987414361774
-0.0193381598700987 0.269296179001429
0.0758592418214762 0.050864517342661
0.0612489835038056 0.128351829562721
0.0287402230104236 0.125204156034819
-9.59248980300087e-05 0.223495687360343
0.0439977509701362 0.489387793604145
0.096413466697274 0.0968679984304455
-0.0506946387170316 0.381007633294599
0.0212889918701013 0.226985284668055
0.0642626534720661 0.479663447994937
-0.0450096448507441 0.364820119438753
-0.0980351646288439 0.391934223504658
0.0121969762028885 0.322528082807533
0.0886306191302393 0.276117482598705
0.0673870468045524 0.216740704231098
-0.0961997097836092 0.36249135084694
-0.0869290666030251 0.404761814349736
0.0623484668065062 0.320539681867382
-0.0195800116728192 0.116967668390362
0.0897875235199661 0.2162337166345
0.000264231127928213 0.339684008384626
0.0599862429305445 0.0930949210884899
-0.0722768962855843 0.0579780566548211
-0.00297490142027024 0.439001736674398
0.0811528071982396 0.242056582887078
-0.0572516401840589 0.466543903832488
-0.0171747541880853 0.205982196571206
0.0585066012744102 0.499385251377854
0.0626724774797704 0.260243703662674
0.0458639687070422 0.36040180115485
0.0253144730475777 0.437142274961004
0.0407942108824269 0.278610314746247
0.00468427685083056 0.187463931561946
0.00506534491511762 0.473903537405627
0.0582420905886663 0.400593559268876
0.0505828293343173 0.237830193884605
0.0965594034963761 0.148003060135827
-0.0736020999318882 0.0784527093107229
-0.0890512906918046 0.453581566704358
-0.0208581596291137 0.0825234780380672
-0.0334378302598887 0.210653683152544
0.0406747380583379 0.499492760146473
-0.0995136552819493 0.484510945337972
0.0868574729729271 0.0442413296786762
0.040433778124252 0.179214962639817
0.0238012150823476 0.197285900499417
-0.0579150737736721 0.259252378887665
-0.0510034714288839 0.188903146735672
0.0873169800662998 0.494790239167603
0.0529181813779378 0.0732727948051656
-0.0769077406600188 0.112979690202755
-0.056190268282603 0.219547158871864
-0.0421084261705298 0.284789501841433
-0.00181867586574271 0.123124396828585
-0.0109564975289684 0.341552157887388
-0.000928166355795804 0.0561663587755623
0.0348399103225736 0.10620511916353
-0.0885832826728579 0.13324328399307
0.0228789400242238 0.432515611994064
0.0380442733730243 0.0624076160312117
-0.0382398538359102 0.335692957794934
0.092498358257018 0.0746989261645003
0.0759173599393979 0.11798841477622
-0.00702167002710438 0.349680562111743
-0.0863980561659651 0.429018806962839
0.0442009179739079 0.193337782336836
-0.0457923586877576 0.261257598920798
-0.0231940879208738 0.346932049318657
0.0713324126606333 0.309167950213431
0.0449695601689679 0.0987590912795244
-0.0526827188623839 0.0428125135140257
0.0941308274195424 0.100168108345068
0.025631260650632 0.173602098893648
-0.0826269814154401 0.422153343700975
0.00661203647297987 0.109625898408467
-0.0741695162626522 0.413375947307957
0.00661645394849501 0.46266823920573
-0.0685318300254908 0.369891251116341
-0.0297272675835912 0.316451675649214
-0.0622192388233118 0.103491131869149
0.0304000510171054 0.102497141761504
0.0299098165133669 0.124542559173839
-0.0154307613158376 0.4884244363441
-0.0902250170679677 0.47345855203138
0.00146790646943241 0.288743819271988
-0.0242085231095569 0.418217142572316
-0.0257015736954396 0.229156621112163
-0.0566218014574615 0.286717117288226
0.0947328830935067 0.195457848740443
0.0896946057175513 0.190552186579868
0.033392035125966 0.36987661615909
0.0849754966664292 0.184050358711647
-0.000652419890713893 0.099136492110566
-0.0747085074806582 0.381226021075936
0.0445393056741772 0.0748707663187017
-0.0611254459881262 0.0943567347941382
-0.0305804632625354 0.251618915905589
0.0871220289154075 0.131581120476082
-0.0170170127729697 0.280386823644549
-0.005715971471213 0.152527481003159
0.0566618371026407 0.373287880240469
-0.0103848788762535 0.323463533596747
0.0227127143648404 0.369128367630001
0.0536017242210811 0.298138302342715
-0.0864904053692576 0.287045350290796
0.0937963219516215 0.337529636033039
0.0895915754569021 0.353781687038501
0.0232266397509818 0.395058580604661
-0.0596833272232165 0.149219519983547
-0.0623693240566714 0.0490002142928206
-0.00216279012304436 0.487479090271214
0.0135475657948503 0.123868265066503
0.076456087715473 0.405806525234168
-0.0109328334844036 0.0414171949721559
0.0407109802881751 0.389346166451646
0.0530919951824446 0.44587665086401
0.0352678801868981 0.482414566037578
0.0650161906697616 0.484553069828547
-0.0830631942699969 0.0743990804072453
0.0325161347365158 0.0512817995093023
0.0195220231575341 0.295377017472267
0.0121591186914151 0.464988060022315
0.0754136028051288 0.158020099040993
-0.0906823746966833 0.425439415987261
0.0049053650180225 0.438800756599537
-0.0977238516889188 0.295748535057419
-0.00564531191235818 0.177279603439862
-0.0283305303351932 0.299506046186852
0.0493326134251364 0.437653697501469
-0.0120175772257681 0.118606994169381
-0.0510790018701394 0.316380935312228
-0.0934150591016501 0.212187593836813
-0.00990487887246848 0.313804743195988
0.0948438805992628 0.27595147758722
0.0910291053989885 0.147835977119698
0.0262515766869242 0.150570363695714
-0.0106614536546583 0.202067658605654
-0.0362662567461018 0.159173718447199
0.0391077099910205 0.436340090750192
0.0686303612517657 0.479633759572026
-0.0697946521373815 0.203292341675219
0.00193893803640581 0.0551613749992397
-0.0681518608475486 0.198287536572713
-0.0993594043020593 0.396188655599328
0.0961506252882671 0.388512417571609
-0.0589686969591194 0.451060004572175
0.0971032279093548 0.251281132380984
-0.00998689600682899 0.451797145978553
-0.0722406969874413 0.388404342925882
0.093282493025748 0.264451766489874
-0.019472063803241 0.08717434216112
-0.0740487999934829 0.232194828856542
0.0424892885642055 0.251806201137663
-0.00802043045977587 0.0864290256744561
-0.0983997596899626 0.249577018490333
0.0828616143184513 0.225458558740295
0.0315860404856267 0.315930582102402
0.0424423012784731 0.164412064932907
0.06147307246482 0.270501491787945
0.0534463214350524 0.195630126189453
-0.00782184834743753 0.17292275171928
0.0886437032184575 0.238616824069762
-0.0289928815912851 0.12468208821947
-0.0790763217757971 0.436853932563497
-0.0785973694747139 0.397079432543867
0.0276359811454137 0.301846279348776
-0.0497135942976415 0.485145796741955
0.0301841505714907 0.10390238762873
-0.0114114211140697 0.14905312882262
0.0448697806330015 0.307767046103171
-0.011214568511322 0.143655363795285
-0.0946686590770199 0.0623555932226128
0.0702788467822713 0.208985747859441
-0.0651958696586529 0.232479578844493
-0.0377923738592356 0.384992333847402
-0.0962147944270547 0.225930397691437
-0.0453771705054207 0.349695395249139
0.0904931885470982 0.44285278048568
0.0572257008635948 0.299923950055948
-0.0925860825977626 0.448731731010112
-0.0959380766466778 0.158439108985235
0.0632164971270488 0.242450068845543
0.00293320252480579 0.361939598882276
0.0799270629673989 0.180582458230207
-0.0979976382829206 0.0802706635866828
-0.0106688396850354 0.278784024749343
-0.0951541601654879 0.11573111028058
-0.00808230260666475 0.436881319291947
-0.0785283378403222 0.303303532834086
-0.0515315577487636 0.237683646787719
-0.0621023470330197 0.173658226447157
-0.09692774129582 0.303480361300443
-0.0746937881612653 0.460368412606169
-0.099479502287802 0.133814403937633
0.0298014894496463 0.255576758943447
0.0852969551832665 0.412084008039237
0.0876921118191765 0.384923359309032
-0.0482694050407818 0.327141434567487
0.031453006384649 0.0471719176536588
0.0921104537669364 0.0909062334696668
-0.0760103190584203 0.462050743820757
0.0440162875515195 0.388263096168174
0.0224728121725791 0.194000959432485
-0.0897483777183605 0.405925408730096
0.0196726631135354 0.375809450834702
-0.0828728556746924 0.0683184842862676
-0.0674137763436471 0.203965653181443
0.0584363018081988 0.319074971014914
-0.045384078686083 0.439064944678451
0.0392033383059059 0.321062700667994
-0.0572417601136807 0.336188824447259
0.0971142869959778 0.382052166253757
0.072814585879395 0.386406484712534
0.0767461523946542 0.136826836618261
0.0122423800746148 0.474570789829257
0.0645491237867775 0.45885549700229
0.0970534560000085 0.223399891201059
0.0223801117105373 0.224240425392005
0.0323908479801454 0.444647125040078
0.011944695948224 0.420847600133895
-0.0135650245260303 0.251637813732158
-0.01151831110142 0.265366920969872
0.0101108673805933 0.289350410791065
0.0772799213392266 0.0597560005107771
-0.0111684208380866 0.277987557455375
-0.0469256329741434 0.278278657765778
0.0494985051497882 0.110840717540773
-0.0797693546256411 0.468105690180192
0.0376680093664016 0.0771594569148386
0.0579396184514154 0.202188219533032
-0.0604144011023879 0.283314089968904
-0.00872554722579279 0.154166432676506
0.0744160226317761 0.420876850871416
-0.087919906839243 0.384832446576649
0.0242451753203849 0.434550005424467
0.0274190910841541 0.225733928382805
-0.0589396196525558 0.0780608846407082
-0.00219617242982202 0.492750928473321
0.0689992007997067 0.24253017771612
-0.0482811933431321 0.409237001917128
-0.0864547548090189 0.148371783998038
0.0332979914255633 0.0790186861979774
0.0972431271044674 0.227808345247163
0.0601592122849423 0.144176516257169
-0.0506927666839889 0.472486900614552
-0.0205062729588662 0.0881197346459629
0.0636759046189082 0.368391881127682
0.077617817530398 0.243053012104521
0.0511615513551195 0.180237831472925
0.0132888495817991 0.496894910013283
-0.0767679662438445 0.140783328542441
0.0301018608149961 0.0626040569986523
0.0380376453900476 0.275894756816078
-0.021137687309618 0.151215802757517
-0.0058569737255223 0.310066483755543
-0.0539610153030057 0.42552780609473
-0.0733827275559763 0.37282178338064
-0.0451900090036181 0.261915041785751
0.00751005623403213 0.0929329522335547
0.065971918720957 0.257130382795354
0.0286025811568088 0.122255420472481
0.0392124940492464 0.0707091745681437
-0.0443703834943502 0.426697272057212
-0.0527349527009631 0.137108343308752
-0.077496386632339 0.154733398178479
-0.0587756154379022 0.150504447571993
-0.0542453929122729 0.249975085897548
-0.0451879019738306 0.0424850077129771
0.0684877725426417 0.106993634748928
-0.0540508993881007 0.265688529874013
0.00207780955183143 0.176966605783401
0.0632405864673043 0.17139167553703
-0.0601593503785129 0.108612475965656
0.0746865438152972 0.179178569220401
0.0451869613144204 0.133957411255803
0.0238671307741029 0.0537689349218235
-0.0493369754887841 0.445473953050089
0.0327395635117886 0.47200159805413
0.0126471783328645 0.197100618373586
0.0951352926341305 0.29081654732938
-0.0844192616613178 0.373177773411222
-0.0463968365606943 0.203397996818626
0.0795146955696015 0.426696527465997
-0.0566817675920582 0.261518143194282
-0.0618390177919394 0.374824207089201
0.0558980231158242 0.220900332315726
0.0845542498448039 0.439159578719676
-0.0795600118545388 0.0490353633353273
-0.0780386067172907 0.181114334844625
0.0991729844737642 0.369880687878729
0.0813939647805009 0.28750922301664
-0.0450645925134984 0.432618259559114
0.0804821621512437 0.293184488352018
0.0573913292112825 0.432114387278216
-0.034708892272845 0.207883131918244
-0.0410955138769614 0.0550499374777229
0.0627771137309804 0.262933940275121
0.0283138177435298 0.188521043704678
-0.0665069899934545 0.0477783165357696
0.080369406823655 0.446402277559849
-0.0693748111139157 0.114982922345107
-0.0640149091289332 0.450942468148241
0.0891153991917419 0.489849373546518
-0.031229542485594 0.408222365754593
0.0978356156180372 0.104033595799235
-0.0407400877074139 0.26857889175428
-0.0237889172381085 0.226568584405133
-0.0281440288934341 0.439488830747895
-0.016234847401384 0.353659836833634
0.0521327194278503 0.223366118969262
0.0390065087836908 0.419151752785879
0.0477506346557746 0.361055162738505
-0.0766815395472016 0.381490385084106
-0.0806725110385244 0.419855685324337
-0.00283492196585315 0.0419906160342855
0.0826950575554227 0.262996316202027
-0.042611606696214 0.105260038726862
-0.0830816966329652 0.175121993969306
-0.00562679153277051 0.348676516753474
-0.0612164559514519 0.0791444277876349
0.01399847342767 0.462785562507577
0.00207847281279824 0.297747966580041
-0.0959379580778881 0.440157639780603
-0.0379627200474656 0.151207726493227
0.083895137684132 0.221934059848006
-0.0367851074316558 0.115393775031285
0.0770164156660553 0.053012025811781
-0.0778941785649016 0.0752593472814069
0.0968127573588122 0.201812473780644
0.0799124289527454 0.0428468197711513
0.047146289632718 0.24417544698716
0.0596907571252857 0.391141539039262
-0.00394009463303564 0.208727088055562
0.0787953300551481 0.489416883532245
-0.0420977211714153 0.408382813704943
0.0371434365685674 0.143824458519039
0.0587513259315507 0.403875787172126
-0.047109869148549 0.483864772551781
0.0726728682679889 0.0764792708346962
0.0493956389652926 0.322045044772928
-0.00251116825228874 0.126185351700721
0.0552800353649117 0.1903315292549
-0.0735201804345789 0.288314186230794
0.0142104115611737 0.411845537998736
-0.0394869425211162 0.364288940438299
0.0642596957072209 0.419997377561372
0.0696370598710693 0.477152353143738
-0.0372719346383646 0.130085572078562
-0.00503336674962426 0.171294737233852
0.01215595092145 0.100223872932217
0.0580551597232749 0.467657791035667
-0.0938116348593745 0.347658366070077
0.0472883673782672 0.438004788887687
-0.0384757447934977 0.445419217611719
-0.0599426325017736 0.452123707915826
-0.0985691001266961 0.066515052423218
-0.0985762713153342 0.473479860370657
0.0288147655038919 0.228276399299211
-0.0456583184830793 0.197123568867713
0.0331464644583956 0.0473920918784321
-0.0769100988745088 0.107564559273793
-0.0434711761336648 0.258197760529146
0.0686599002529011 0.450484298827116
-0.0774667240036839 0.210214130359437
-0.000131942402108606 0.374068643628937
-0.0194479161389024 0.0862354897801853
-0.026658851666723 0.0726136748298052
-0.0931349953978367 0.138686526024643
0.070057746926228 0.480879759328603
0.0523099011676798 0.318564064230825
-0.064953096481815 0.249500553288341
0.0655839363320438 0.443432077350772
-0.0508367832673597 0.49699107349391
-0.0813986010090328 0.356954153694245
-0.0828834117695766 0.410826288720728
0.0286261855482256 0.418219960307785
0.00416821222885359 0.362987212889028
0.0621603200654176 0.122008833476376
0.0279951830685937 0.135825870032291
-0.068795736458806 0.236884396214589
-0.000844979860935832 0.369701053512568
-0.0808349259998265 0.491504393822749
-0.0084651817158336 0.105129260890211
-0.00614646804650211 0.31719763173232
0.0456776854946908 0.450291259758122
0.0622031789185767 0.458065605485236
0.0372435760101651 0.354288619182723
-0.0281492935803147 0.0793690006311025
-0.0534712828692567 0.359887935214698
-0.0856716069533848 0.103530658476549
0.0474160590470009 0.217053940031725
-0.00969221424233341 0.402931718940706
-0.0850716429770503 0.261392836940585
0.0618546761079124 0.483264413131189
-0.0236238349783245 0.420629048036176
-0.0729467245236995 0.135249209487292
0.0609433080093481 0.0578813968222327
-0.0738569362357001 0.386950649109592
-0.0414597561169933 0.179084733625214
-0.0739946416054793 0.0939716910346401
-0.0606730114311533 0.27257557717218
-0.00974033047764752 0.185086877710665
-0.070485137527608 0.121394868140452
0.0735397620816173 0.10718278643973
0.0439882892487388 0.0614843266288614
-0.0338844289025022 0.0895155605042945
-0.00842455935163819 0.394610772065277
0.0098182701620538 0.467255737104004
0.0734055595847405 0.408353613965286
-0.0965712827801759 0.482290767645828
0.0960716258084615 0.103412608333515
0.0703329085851601 0.483696286764152
-0.0118815951164676 0.128283983824563
0.0653740735210712 0.41040743480658
0.0256372626542555 0.243401992352019
-0.00106791822048875 0.380608837224342
-0.0129937854992915 0.163398160176894
-0.0957941404628356 0.446927655223981
-0.0137585708166799 0.447515385086119
0.0494762615548587 0.204257488555329
0.0169188542448921 0.453253800291436
0.0432672924694867 0.149044293770133
-0.0771963703763435 0.2292257390099
0.0721025828386428 0.0842850203776807
0.0560655420723067 0.400814454714197
0.0260090656082163 0.353828941275499
-0.0868412732199587 0.471327728049628
-0.0587227439745906 0.483803661394129
0.0606088502421644 0.342506453769923
-0.0918800550180055 0.110789808786617
0.0722804366278506 0.464996849912662
0.0494047163694944 0.226969877297662
0.0865337346214792 0.472899415268965
0.0114384317366184 0.472065315112727
-0.0429268505840212 0.215933972672797
-0.0283583805195533 0.133144661030323
-0.0422186531081764 0.0482619288941993
0.0831238555346476 0.329297703507884
-0.0634183335163907 0.451122935962996
0.0808626414377068 0.230418051079576
0.0160151879193766 0.0902906336167846
0.062531291750719 0.230378851195238
0.0742585519975434 0.135504224898396
0.0904288923156374 0.404373668941255
0.0142915491598622 0.300100453649454
0.0865817328332982 0.175954951929255
0.0479174962252199 0.338510314137479
-0.00891729931079836 0.412493788229127
0.0328390183312619 0.366252013892789
-0.00686277056702704 0.43442461120882
-0.0144056268007916 0.258808017992452
-0.0842903040441826 0.351245515793967
-0.0426066608658975 0.394066370652904
0.0694931770463509 0.389325052628736
0.00345804551023743 0.435737716748065
-0.0874551185590105 0.129830258462277
0.0549247515286894 0.353294348260792
0.0361812094432613 0.239906014239384
-0.0680895394755352 0.209444384012341
-0.0496968903459632 0.3233882146467
0.0805906074839605 0.15808495236485
0.0344976828486542 0.229757379092219
0.0957666920586183 0.136466318010048
0.0755496744328615 0.2793067879397
0.0667147107137837 0.184328646504203
0.0433907034037053 0.17816705698385
-0.089114477178157 0.157336290250743
-0.0322181679693325 0.0428455100305944
-0.0955090003244416 0.107257864126323
0.0859630559113296 0.185705416632749
0.0360790617332642 0.245098013888034
-0.0980543179034157 0.445545750823155
0.00152029115368808 0.21409253672997
-0.0801939995766677 0.111599183669446
-0.0630200311660401 0.290356933640894
0.0793643556077523 0.372570548985243
-0.0822408322264625 0.111596725941552
-0.0927985828208567 0.22041697667404
-0.0495877312497442 0.45837260414028
0.0465935299833519 0.470512301261264
0.0578168269853046 0.38707266256021
0.0859920486859265 0.285386454661011
-0.00401765172768995 0.153285533782431
0.0110771858115929 0.0457101117822605
0.0386635759296959 0.0651534968226522
-0.0503450883123686 0.226132901066238
0.0774212650294494 0.487998400992795
0.0484720974790027 0.253448889261489
0.0908872271628623 0.139636905106438
0.0995035068338856 0.399065785900197
-0.0888322152033829 0.226012422650086
0.0093644267252426 0.103913667945687
-0.0386354834741588 0.374272056804743
0.0514300646820004 0.428654730353735
-0.00492907332353233 0.194851040427897
-0.0329485331416706 0.0778161028396004
0.0413982223925585 0.421232944916692
-0.00376943354442272 0.48800163682102
0.0610093659001828 0.39990172424656
-0.0790934599189383 0.226642704379219
-0.0564748380169327 0.0785297373027313
0.0813589058086317 0.164460710941267
-0.093097124751132 0.133590644098254
-0.00564311226941794 0.129787530437568
-0.0595966309198802 0.152608172564368
-0.00813915709788157 0.446400861041931
-0.0682174718247358 0.129213762967454
0.0422336382739206 0.170560310945593
0.0155695408589458 0.30088135075107
-0.00498605688988818 0.195212060723126
0.0926997530878585 0.0827438684824801
0.0296541950324605 0.484942339229999
0.0127432908638573 0.161670734583543
-0.0238541335099635 0.458531046103755
0.0555965806371163 0.448411740823546
0.0271165951558259 0.296223878715314
0.00521700357774869 0.325766421790879
0.0624664346626978 0.205532508186002
-0.0793401006722267 0.400846497838571
0.0992352099522281 0.273505621634388
0.0736466256532193 0.418137580002195
-0.0821563829869506 0.0793011027194924
0.00947265708897513 0.0586480629034107
-0.0184402050375433 0.232029022744954
0.064205718439979 0.359501010804693
0.0871279157137307 0.211044322925155
0.0990689152164313 0.13669059368147
0.0228381018968679 0.297564614211578
0.0672996582420287 0.123134510639781
0.0358911055288397 0.060443326475951
0.0659141261915061 0.307322403517674
-0.0616516954242972 0.179254977788005
-0.0409774490074531 0.453036219161995
0.00558306407564581 0.345407058441599
-0.0688740520848738 0.398166129461802
-0.084092371028991 0.0883682812292849
-0.00152203803947792 0.122708147768439
0.0655822142581999 0.427194360974184
-0.0579933015172022 0.370822563198682
0.02914310389115 0.446186312543249
0.0284324810361973 0.403668682628105
-0.0693638231237033 0.243853218545855
0.0344477126746501 0.286610067452793
-0.0781242588240977 0.30763248417722
-0.0316424014841086 0.425085433411669
-0.0830792743166288 0.426015687737292
-0.0719520047000455 0.102260592808258
-0.0653555377555229 0.0761681851186013
0.0435867198488619 0.194230187936171
-0.0997639167180334 0.49118289819887
0.0979324053144046 0.482870844880859
0.0988924305762873 0.234507449410135
-0.0548422458751408 0.415073293970102
-0.0731347562919805 0.137968387153454
0.0387364613337654 0.378668804611059
0.0862736135626617 0.197079808049321
0.0466279077627564 0.0454986652185625
0.0554309125922 0.234509240511596
0.0277240070252805 0.384360514236444
0.0010220333463741 0.301715101320046
-0.0892884922184837 0.087916457957993
-0.0442206886161617 0.0408598167972893
-0.095466713633412 0.459780185195376
-0.0733459698183233 0.0970195519919201
0.0255773825204089 0.343366590623681
0.0942479864907476 0.0536263909556231
-0.0742140086192741 0.152595931329332
-0.0278749104327548 0.377462059225117
-0.0448613799220727 0.287928606004705
0.0166365651001456 0.130798008528926
-0.0406676759788337 0.19513522483486
-0.0767743400229278 0.256532127294979
-0.0204975273166416 0.101664309120338
-0.0369680169725674 0.166980683957733
-0.0975696458008142 0.474414416079637
0.0386481144259291 0.454859766099249
0.00231773838560867 0.0951692029950095
0.0363420750186377 0.199479866407081
0.0180743715783461 0.175882108617836
-0.0811444506307983 0.0914634936329794
0.0201448166213779 0.487929670691207
-0.0940330502297675 0.437395966076444
0.0728048153687485 0.255899519709073
0.0935271525817573 0.398125891070976
-0.0368394761570509 0.470580873852524
-0.0764536110559163 0.183202088132707
-0.0413066515171723 0.373008048600172
0.00832498385123963 0.114782982143236
0.0046724774788961 0.173847045822211
0.0392240636021139 0.364080762883131
0.0421430556552076 0.459376269157896
0.0978110288075509 0.37345700881954
-0.00931461618859139 0.464543299444519
-0.0919974859731031 0.220614713890157
-0.0166445276375759 0.287170268546662
0.0790845786974944 0.344384036873382
0.0185045878853868 0.453705745420793
-0.0554429803517546 0.444308720845179
0.0148748384347461 0.317949876154682
0.037120811424383 0.0525559150549055
0.0154647039225966 0.135569052930323
0.036450848167765 0.390420420302394
0.0852833781702332 0.393356482347558
-0.0938962545001114 0.335851118814416
0.0309903357582183 0.157566259128507
0.0720045562801925 0.316969374306208
-0.0731895987667479 0.322426377892913
0.0185172529058247 0.0761778189644736
0.0136471714266447 0.11771170767378
0.0205718509151783 0.309815509494268
-0.0170092521333251 0.326815019823471
0.0842940676659826 0.291850654595384
0.00660374486838279 0.168939857617295
-0.0515661282186294 0.391547918692249
-0.0556641387944072 0.133551496634896
-0.00641249470388011 0.126696488440057
0.0530580232042218 0.326644697845561
0.0633872501971862 0.487837273386555
0.0984995253267108 0.161193279841506
-0.00196916541824307 0.263168019652539
-0.0675518543839722 0.143700108910908
-0.055477114714977 0.208540129170571
-0.0967768540320609 0.0618475964504993
0.0512470686269136 0.243949067863961
0.0468908000785506 0.09618488175546
0.0591280078404402 0.294138361206878
-0.0381644071800887 0.0660149894809771
0.0743102668740094 0.0661744222421821
-0.0722041300118498 0.0803916525846417
0.045787749266077 0.407098369512895
0.0239024237113651 0.287528161037419
0.0553857860493424 0.361027760157584
-0.00230011438232924 0.180623209800035
0.0429602512132972 0.452583132868831
0.0551287856128816 0.36494707964651
-0.0391842810081025 0.38091064619069
-0.00595778677620049 0.429931569837491
-0.00794653787186629 0.0681827324501219
0.0877319626917831 0.0813020760409919
0.0787221969175161 0.0545501031008848
-0.0621888682728208 0.094807124606632
0.0160191435847798 0.339619617740544
0.0842770100548186 0.443034192766954
0.0494272649968672 0.095904822062135
-0.0573939478825848 0.391971475326282
-0.0189620091035811 0.397084311438677
0.00813156739796289 0.240416500094069
-0.098469863239582 0.250803929847817
-0.0340152625264252 0.391471253222225
-0.0827877559498102 0.160971683796836
0.0829448384686832 0.440014139651597
0.0928386241445309 0.153670330003171
0.0545815767782804 0.280618510495121
-0.0319948432128421 0.269172436006259
0.0111356385317582 0.194017474910336
-0.0382483492169556 0.385064613479067
0.0449582881435407 0.271569924531327
-0.0514220426138247 0.245032017598061
0.0201412075681649 0.261437911357371
-0.0116820668114067 0.0685530249963644
0.0645535172615649 0.342019835710819
0.0918502008175444 0.137139313022998
-0.043587393863289 0.475595584309653
-0.0386563557274573 0.356393387561983
-0.0402250562382158 0.157341955156415
-0.0819348460587333 0.205650860093956
-0.0618854260853241 0.0998217967922088
0.0932976024135986 0.288645106119905
0.0370364828224907 0.0821076672556642
0.0248406112557771 0.22738475657933
-0.00306717341158703 0.259421965203706
-0.0702128666088719 0.413580015103645
-0.08269966780652 0.140041233487849
-0.0820399139510964 0.444619794559962
0.0470298704999287 0.0969464790379167
0.0855547501729165 0.125220736324585
0.0237687739865322 0.0746351042922806
-0.0139953337722976 0.461626166063346
0.0854181169554842 0.177239603925735
-0.0308945957336537 0.0655243515707193
0.0244054883492171 0.149725731292634
0.0401350598028392 0.18850094919964
-0.0864510916089245 0.0569666838783758
-0.0556434584913296 0.483495362405043
-0.00532139103116015 0.201236536374413
-0.0274668396345603 0.302809584428137
0.0209967141780778 0.0460244584819089
-0.0419195521567021 0.268463202976387
-0.0977590753273941 0.153732257251333
0.0100861701958669 0.257341646444631
0.00223794238024118 0.363953950878931
0.0609184112347006 0.250372969620133
-0.0932570854406406 0.274214540877039
-0.0853313587698955 0.449753221019701
0.0659665013058288 0.212061278021095
0.020229528906898 0.216474312989655
-0.00441415857972428 0.0559837663140755
-0.0191542506057094 0.499998008038547
-0.0417468968894104 0.220328935967054
-0.0930875082076516 0.415849763977364
0.0493333582516181 0.491750554478783
0.0926573001726591 0.0453916647849524
-0.0748405167423057 0.463756851074546
-0.0780122263192622 0.489289185532694
0.0633183104211091 0.216653502638862
0.0941408442623723 0.297545234420175
-0.0883642924433558 0.327384693355614
0.0392552221281896 0.203039107991966
-0.0540713776762997 0.378213229378948
0.0669512212740535 0.418998767944635
0.00231624667842679 0.498540595997746
0.0390897823035785 0.452530977391968
0.0616577722973397 0.120997094721632
-0.0683135156630129 0.484499415608936
-0.0876473939937805 0.125644128199062
-0.0341813488439474 0.0427815397572621
-0.0684851657267909 0.391505474922393
-0.00185656890859706 0.329517366069782
0.038201043667512 0.160760920046721
0.0296990228543268 0.488104207269566
0.0695652547466951 0.101686601400769
-0.0591106507574367 0.0805187279936189
0.0488380385248549 0.081176637499965
-0.0567449855450589 0.219226166353903
-0.0743358351961377 0.439583835154211
-0.0561162885161734 0.204293938375632
0.0590937229544088 0.389830489311318
-0.0793729691449599 0.242756539620818
-0.0165794592654671 0.386187417578244
-0.0761201418882081 0.424892030517969
0.0525467801385521 0.0661288839117664
-0.0628961192590029 0.0590620652616715
-0.00599815416451192 0.228539316693042
0.092653220580929 0.294760648816383
-0.0351708360123516 0.459009073045564
-0.0276228715835602 0.425918503858924
0.0438581332687044 0.111714992234652
0.0781865890231885 0.22918760809878
0.0365802729574047 0.344541546575479
-0.0260124929776208 0.466808267072635
-0.081759125237071 0.292865321534992
0.0745337492609001 0.387609317361095
-0.0588795791916227 0.42861820148019
0.0799260699663213 0.103941604100446
0.0738930858781064 0.313711206623867
0.0285765414010548 0.476633788595844
-0.0551189852069819 0.487964519950525
-0.0688234254529262 0.119102868316606
0.0263397751470505 0.254934303732062
0.0629872458140956 0.4362404859225
0.0792971900196785 0.325148220641745
0.0431738656139234 0.118539857066059
0.0903207134724337 0.266095927298838
0.0943751842530494 0.302391530181372
-0.0975356884824674 0.363180109486404
0.00113975470315453 0.463795510643743
0.0943101482775212 0.0866670943128004
0.0538469369085405 0.491725438126256
-0.0297730932164392 0.209954846769431
-0.0122168659623998 0.116269543453128
-0.00768386297219364 0.178567601371292
0.0951331862973725 0.277746398322494
-0.0189985183389092 0.264765114347345
-0.036103720424439 0.149709677314916
-0.0798024495610727 0.363803706513918
-0.0165997429246594 0.203553448422375
0.005017711415986 0.134117178309316
0.0116780875371584 0.165308825224944
0.0170015159660567 0.150858034822926
-0.0231644565292689 0.455548074921179
-0.0038783677478343 0.185011725545573
-0.0436406276896233 0.138446182729954
-0.00549899028448257 0.0426624271437354
0.0462645191774191 0.200009053354422
0.0154098957235588 0.261207214258705
0.0526654675835499 0.390179558284049
-0.0750163071878425 0.468262673386453
0.0548402875456711 0.241853233265958
0.0908299986980956 0.294093183382132
-0.0629961714095353 0.223564312741562
0.0444797599859084 0.362662049858585
0.0607634490468452 0.132781167682717
0.0262336623980976 0.184603208084816
0.0692361119126868 0.368933431856905
-0.00357867551450364 0.305543003528222
0.057905339816981 0.478182986603544
-0.0816929394234161 0.270078062644579
0.0847140433825086 0.270276680190839
0.00583962639453983 0.355379463507136
-0.00199896951812806 0.151198611234995
-0.0508659986340288 0.0476155159431834
-0.0364984330421725 0.320260006449327
-0.013042554147582 0.194236863275012
0.0446277363038683 0.324188211442338
0.0806184151654298 0.208999103182864
0.0362849522208001 0.233116061069202
-0.0682669306551299 0.130985904355804
0.0964441119730779 0.357563521316888
-0.0940794936845614 0.127037027621672
-0.0968100016130986 0.339696284839548
0.0959722946340492 0.234552684874644
-0.00504838419057453 0.0745478384103079
-0.039201629751957 0.10329504805443
-0.0107730700225983 0.0888392120784389
0.0229649131707728 0.434860003630133
0.0832201056219621 0.0418332443745559
0.0160141699139139 0.317143126449628
-0.0815429111279763 0.499787067773404
0.0298669928393942 0.171609611563191
-0.0641911184265443 0.0587880238757723
0.0284172440730466 0.201095338869092
0.0151973292506224 0.371074677704834
-0.0599063614981131 0.381690684551691
0.0442377027741976 0.39865144768675
0.0824860101972776 0.354656689093922
0.0190894762538932 0.427039889255615
-0.0750493665105911 0.351478339764576
-0.0373045758680756 0.362710157774758
0.0678620108796697 0.303081065822908
-0.0663298104372275 0.177276060856669
-0.0957404892556373 0.182515071828298
-0.0225488515278724 0.195056724518347
-0.0301208196149348 0.344049530509772
-0.0853543678828813 0.176868841671508
-0.0335734865177049 0.0428645941878298
0.0421117638893112 0.206293507260018
0.0409695124249359 0.217093835664829
0.0186118026008091 0.402997998473954
0.0730712897082962 0.145441281008933
0.0737896021648802 0.271804614866873
-0.0677555164258763 0.361860106064132
0.068894836127637 0.11896351212022
0.0942687906587685 0.395384487540732
0.0653844198819402 0.239488933824306
0.0862754290363448 0.0860441911171683
-0.0179216888470263 0.0803716371871044
0.0787036194334657 0.117392356445257
0.0210335058226151 0.205688152321409
-0.0444246082356797 0.117140574477706
-0.0663828457657416 0.375659101284585
-0.0147757208544681 0.244230640632444
-0.067664323043772 0.458775345924781
0.0397625256490063 0.352263009567725
-0.0270265322724824 0.144130075314439
0.0154370609560977 0.141231888183724
0.0517104074443795 0.473441605789523
0.0200578773331899 0.403019542229691
0.0986381091305996 0.473282231431957
0.0906084668072973 0.0447042204623775
0.00780456062712459 0.150181335597448
0.0101937429679985 0.0744298141323073
-0.0962756481658345 0.376787501739827
-0.0638877952016347 0.0593905168801091
-0.050598969619854 0.276129005231984
-0.00848336777630507 0.304068066071507
-0.0107840917152512 0.449941372533266
0.0650089721943967 0.430108179764837
0.0198677711568216 0.286052400591488
-0.0198703418579313 0.297377566382491
0.0624031049720688 0.336622473983588
0.0262529079791569 0.411176642129555
-0.00356301679411537 0.447494312647224
0.037092787421839 0.375683710583116
-0.0660427660834711 0.208966971996501
-0.0719432273609939 0.378812169167883
0.0866343728765216 0.354581672776083
0.0395073376092377 0.436603067669898
0.0888980324614864 0.129567308322658
-0.00458835343728742 0.439225762115996
0.0114296048749261 0.276862104410584
-0.0939763732829011 0.223309488401227
-0.0151161170129854 0.425809644814995
-0.0459615611763961 0.110193361837582
0.0126151820871439 0.052146386680382
0.0310079024149815 0.461814770512924
0.012459803674565 0.104142296705675
0.0796810629521019 0.336035121303161
-0.0493269129765074 0.282524505389025
0.0895636841720796 0.205579100069733
-0.0686930350025734 0.326317947099338
-0.0615888657886402 0.056354996334286
0.0442922095215957 0.241166676072506
-0.023600345893103 0.0658688220150148
0.0205145550623929 0.0909435367046269
0.069324956285258 0.301613200464056
-0.0996729455800046 0.267461465506749
0.0718293324813154 0.242723000743101
-0.0566176280282939 0.340877123791659
0.0160180060284611 0.181740441080551
0.0493132618078906 0.0740168594263743
0.0330030056305056 0.297949179405188
-0.0101697397567773 0.418985739047863
-0.0251175122502281 0.19917725504634
0.0527377014517753 0.452950080599187
-0.0679988646831451 0.468465838708934
-0.00651861349331255 0.456371154257847
-0.0798044640058254 0.363240156482986
-0.0487814638567917 0.103942641290902
0.015389172412066 0.37600184501133
-0.0698223648249115 0.0975053509783141
0.0490068649955827 0.0650983455820052
-0.0186432285093109 0.282399216684526
-0.0656607011006644 0.428445716198149
0.0969636471878497 0.184876982592741
0.0285287522888643 0.327533540969821
0.00399958640321209 0.429021285409731
0.0259390983836945 0.0856742227983208
-0.0767047984149921 0.423321473853491
-0.0030724524460977 0.341196363977476
0.0700436992246725 0.264818371662599
-0.0584604017002091 0.282742932703155
-0.000344407615116962 0.397537218564657
-0.0949788600212682 0.194112168909416
-0.0572795140076551 0.202930874861058
0.0232440495847418 0.298887243952881
-0.0186869259019815 0.440722094379972
-0.0245341890743887 0.459128535108661
0.0825442320973428 0.168308981387481
0.0613220472242857 0.252592957378639
0.0517642649067085 0.130893217689478
-0.0350070303779557 0.215949052490326
0.0717153145135983 0.441773796592673
0.0626096729223692 0.0702771506045107
-0.0542094183478945 0.0464546213185116
-0.0222841761096426 0.395371914357258
0.0886678273764427 0.166264507536391
0.0726419731791554 0.379256509003414
0.0725504326592243 0.135309732655643
-0.0373596400539041 0.337742841051769
0.0624114685761695 0.411239963849429
-0.0934071261894741 0.319233534013135
0.0193170649651509 0.383143183317314
-0.0661655028437578 0.441191884668132
0.0869550890749327 0.152598175026657
-0.0574020992949231 0.312905588375903
-0.0196733859120518 0.195991237371952
-0.0697925729465835 0.0683838572239669
-0.0819599395097398 0.23944529205447
0.0863304091322758 0.0986667079422436
-0.0695692867144244 0.289253182124045
0.0141691844633999 0.387776551628003
-0.0999142491018221 0.198614539719517
-0.0100945639014636 0.270912482294655
0.0338146839206265 0.340083056759205
0.0631774095151464 0.0861824255013118
-0.00429057302706065 0.309443584547953
-0.0453190605958143 0.125871319987578
-0.0983931253319695 0.487346562362021
0.0819125486858403 0.043460310241145
-0.0950420027243104 0.413237858759811
0.0920370256906838 0.400409508401029
-0.0313394851273126 0.366720608273749
-0.067853638535496 0.215547798279168
-0.0974213822778177 0.136251562202662
-0.0913752846913907 0.421859978653298
0.00135511246774311 0.33481722745807
-0.00614456450806071 0.0660220492601995
-0.0871951231272854 0.125295251815598
-0.0419772361130371 0.25261973559874
0.000409341920062728 0.474828877744361
-0.0469918051942268 0.214949903849332
-0.0574836348484157 0.127029063076752
0.0753577529233731 0.0816966788816885
-0.0836384362822152 0.0959325993462155
0.0192877833617751 0.276088796386908
0.0796300463352782 0.448893969478115
-0.0530152513793509 0.397583370874544
-0.0208690820881814 0.171695482463923
-0.0878734136184809 0.491867793766116
-0.066578071440416 0.187268199254153
0.0333429046898926 0.306261132783331
0.0280222362948092 0.19995036406096
0.0925675169896457 0.269040738958421
-0.00346356851864689 0.192261587244764
-0.0529251165000218 0.0911714879037044
-0.0585351117609629 0.21171840708429
-0.0823091110950669 0.310505938741601
0.0685296656351076 0.25285712112078
0.00499200467209394 0.36754835217316
0.0677112340942604 0.341692718375358
-0.0110879293756277 0.0997900085174157
0.0829073044201652 0.357018459451634
0.0222255964937111 0.311157433802663
-0.0789583938847362 0.156292649689139
0.000162560486880708 0.22096053690028
-0.00663903030561329 0.0469237342011045
-0.00724279475914281 0.130946828794697
0.0269441465650952 0.34892095779404
0.0518946149838441 0.0765718672418499
0.0182986936206743 0.200145950749225
-0.0246192694636036 0.18886949506952
0.0330179230481893 0.143078176920212
0.042880841884317 0.078628549076751
-0.0241002259696027 0.0443795634705475
0.0996960694841466 0.152570534683205
0.0118568165681294 0.362890631499864
0.00252975129258992 0.119288016207126
0.0944903511149131 0.186930269835055
-0.0530135473968966 0.0701608679305561
-0.0508527057982944 0.120607688805454
0.0194211671337268 0.139584785544691
-0.00913985071507578 0.0513251748440259
0.037268507417576 0.211757558591167
-0.0285974250289305 0.16339104343762
0.0135418214564904 0.202662646365507
-0.0313543411455617 0.425758943874306
0.0953042656287853 0.46307050992527
0.0884775499924067 0.331453171214796
-0.0246753531458347 0.0451385738502797
-0.0783571997776247 0.0716853820321726
-0.0440588208875542 0.0492396899015141
0.0548767828811736 0.18475002438548
-0.0450344885624823 0.436525621013925
0.00835252419827254 0.135372874032201
-0.0514371757380699 0.411757991051461
0.0802597298046187 0.0813289684727774
0.0204929001191133 0.459430493350984
-0.0941107658156698 0.1925173572423
-0.0993917750063563 0.244682267132188
-0.0581999507815581 0.474678903034814
0.0121622455084677 0.377958646935317
0.0467043477883874 0.287280825613093
};
\end{groupplot}

\end{tikzpicture}


==> images/rising_bubble_mu_10_L1_fixed_adaptive.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=3.5cm,height=3cm]
\nextgroupplot[
    legend cell align={left},
    legend style={draw=none, align=left, at={(0.9,0.97)}},
    title=$p$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t$,
    ylabel = rel. $L_1$ error,
    xmin=0, xmax=3,
    ymin=0, ymax=0.08,
    ytick style={color=black},
    yticklabel style={color=black},
    ylabel near ticks,
    scaled  ticks = true,
    scaled y ticks=base 10:2
]
\addplot [semithick, blue]
table {%
0 0.0566195387925786
0.020003 0.053898927390646
0.040013 0.0514400464735116
0.060029 0.0517753587890116
0.080034 0.0542391025842782
0.100032 0.0589153506954962
0.120012 0.0603648693310684
0.140038 0.0556968692795006
0.16002 0.0462539307858641
0.180007 0.0387631561889985
0.200044 0.0363595054375038
0.220019 0.0361920680829407
0.240036 0.0360347695678789
0.260003 0.0321767612695635
0.280024 0.0267440151180738
0.300002 0.0230747689398253
0.320028 0.0223914688949375
0.340049 0.0238560958880781
0.360013 0.0250045626884085
0.380024 0.0240822775513325
0.400039 0.0213084798532901
0.420007 0.0192961871009357
0.440025 0.0193595590848869
0.460037 0.0209057589464692
0.480043 0.0221657427860752
0.500045 0.0220140420189525
0.520048 0.0201323005199428
0.540004 0.0175388377379315
0.560011 0.0162257667566724
0.580014 0.0171251523657376
0.600012 0.0188176749282632
0.620005 0.0193292854297163
0.640046 0.0182217451775618
0.660039 0.0162978728352067
0.680033 0.0148311063443427
0.700027 0.0145577167130211
0.720017 0.0155392844574374
0.740004 0.0169046780128108
0.760036 0.0174995350667001
0.780017 0.016787330757867
0.800048 0.0153328094302285
0.82003 0.0142572219155645
0.840011 0.0141534908391749
0.860038 0.0149088081628624
0.880013 0.0158236337894209
0.900035 0.0162767778103204
0.920005 0.0159668692797933
0.940024 0.0151636642355684
0.960042 0.0143198783437814
0.98001 0.0139514195576041
1.000025 0.0142037165163228
1.020038 0.0147831770621633
1.040049 0.0152436662425798
1.060008 0.0152820553511829
1.080015 0.014997343726822
1.10002 0.0145901325046424
1.120024 0.014222198953174
1.140027 0.0140380981201957
1.160029 0.0141416188957106
1.180029 0.0144603963728895
1.200027 0.0147603848259021
1.220022 0.0148897575854487
1.240016 0.0148792941858211
1.260008 0.0147285771748169
1.280048 0.0144862609075548
1.300037 0.0143076803562055
1.320025 0.0142237480627995
1.340012 0.0143213783012976
1.360047 0.0145832240083036
1.38003 0.0148338036260966
1.400011 0.0149945210318999
1.42004 0.0150712162230699
1.440018 0.0150301372897374
1.460043 0.0148478257495178
1.480018 0.0146691221798327
1.500041 0.0146738335820672
1.520014 0.0148044385884726
1.540034 0.0149190637031427
1.560004 0.0151208960748535
1.58002 0.0153275314828373
1.600035 0.0154691692542693
1.620048 0.0154289687767043
1.640011 0.0153207295870082
1.660022 0.0152987704382833
1.680031 0.0152918606460554
1.700039 0.015225999038858
1.720045 0.0152168927009092
1.740002 0.0155113789160799
1.760005 0.0157192314493493
1.780007 0.0156801559811713
1.800007 0.0156451139489076
1.820006 0.0157719821960231
1.840003 0.0159009906391169
1.860047 0.0157331172876554
1.880041 0.0155329231387154
1.900035 0.0154850264552639
1.920027 0.0156267437990612
1.940017 0.0157400196495717
1.960006 0.0157859594060658
1.980043 0.0158036602765621
2.000029 0.0159374032860704
2.020013 0.0160671121649667
2.040044 0.0160078699397274
2.060026 0.0158577324859882
2.080006 0.0157605349600486
2.100034 0.0156880037623865
2.120012 0.01563727982552
2.140037 0.0155129764423215
2.160012 0.0154342324702085
2.180035 0.0155692744014172
2.200007 0.0156820052607494
2.220027 0.0156337722923775
2.240045 0.0155457407676643
2.260012 0.0155190504677675
2.280027 0.0154498852501209
2.300041 0.0153661492426638
2.320005 0.0152404164209118
2.340016 0.0150848418087901
2.360026 0.0150194005528667
2.380034 0.0150680313416619
2.400041 0.0150808424311979
2.420047 0.0150059166215075
2.440003 0.0149423793082923
2.460006 0.0149466789682588
2.480008 0.0149408719388436
2.500008 0.0148630994996661
2.520007 0.0147302613665601
2.540004 0.0146067585315202
2.56 0.0145413735131106
2.580044 0.0145158068708993
2.600037 0.0144608497245827
2.62003 0.0143337355965145
2.640021 0.0142181740282005
2.66001 0.0141813318518065
2.680047 0.0141528233443849
2.700034 0.014036974165626
2.720019 0.0138507518332292
2.740003 0.0136818191701072
2.760035 0.013534586714339
2.780016 0.0133871996377525
2.800045 0.0132224581210826
2.820023 0.0130076833537213
2.840001 0.0127605539848771
2.860026 0.0125555998665883
2.880001 0.0123879604899274
2.900023 0.0121668687701711
2.920043 0.0118752628815171
2.940014 0.0115763200255882
2.960032 0.011293672105234
2.98 0.0110111465388814
3.000015 0.0107191440915458
};
\addplot [semithick, red]
table {%
0 0.0463097416644153
0.020003 0.0437724032749034
0.040013 0.0418435658618173
0.060029 0.0427398401448043
0.080034 0.0457384750080385
0.100032 0.0509223738975601
0.120012 0.0528371456524827
0.140038 0.0485635024229046
0.16002 0.0395148617021725
0.180007 0.0328420684642981
0.200044 0.0302650480940979
0.220019 0.0304175462179096
0.240036 0.0305876289572647
0.260003 0.0270266918393156
0.280024 0.0219070134022606
0.300002 0.0190267470165773
0.320028 0.0182882743265906
0.340049 0.0199637076480451
0.360013 0.0214399470945912
0.380024 0.02066572719898
0.400039 0.0181144377404028
0.420007 0.0167296709720031
0.440025 0.0166929738724222
0.460037 0.0184752923507426
0.480043 0.019977449512795
0.500045 0.0200544797283943
0.520048 0.0183866367282635
0.540004 0.0159966541530232
0.560011 0.015017685230065
0.580014 0.0159697338931219
0.600012 0.0178416169839496
0.620005 0.0185185504174962
0.640046 0.0175648706666843
0.660039 0.015783985943915
0.680033 0.0144499689900343
0.700027 0.0143007575494276
0.720017 0.0153960742332308
0.740004 0.0168639383014136
0.760036 0.0175529684179788
0.780017 0.01692504627673
0.800048 0.0155448822065905
0.82003 0.0145350196090628
0.840011 0.0144881347878744
0.860038 0.0152911328059514
0.880013 0.0162449441168471
0.900035 0.0167295554652314
0.920005 0.0164435505625918
0.940024 0.0156579516225186
0.960042 0.0148261955572813
0.98001 0.0144628620933286
1.000025 0.0147139910679923
1.020038 0.0152872162162606
1.040049 0.0157362079736585
1.060008 0.01576044371939
1.080015 0.0154572893716067
1.10002 0.0150286992275875
1.120024 0.0146361622280285
1.140027 0.0144246877645295
1.160029 0.01449817129941
1.180029 0.0147854002470701
1.200027 0.0150511645520633
1.220022 0.0151454353208747
1.240016 0.0150999343475549
1.260008 0.014912075745444
1.280048 0.0146329715172172
1.300037 0.0144177507593487
1.320025 0.0142958953184627
1.340012 0.0143573150969796
1.360047 0.0145828778118203
1.38003 0.0147987574787174
1.400011 0.0149260471004534
1.42004 0.0149708982212565
1.440018 0.0149000670908792
1.460043 0.0146887201338791
1.480018 0.0144842455894362
1.500041 0.0144659760081683
1.520014 0.0145746454256316
1.540034 0.0146709724740595
1.560004 0.014858179927759
1.58002 0.0150513800186979
1.600035 0.0151839115142386
1.620048 0.0151367970682516
1.640011 0.0150242731211797
1.660022 0.0150004912957679
1.680031 0.0149961229583146
1.700039 0.0149344593541687
1.720045 0.014932196817416
1.740002 0.0152368709499945
1.760005 0.0154562838992676
1.780007 0.0154322358437482
1.800007 0.0154140134133695
1.820006 0.0155586155703161
1.840003 0.0157072785290077
1.860047 0.0155607902446968
1.880041 0.0153839490825509
1.900035 0.0153596250726985
1.920027 0.0155261450648902
1.940017 0.0156642845061706
1.960006 0.0157349190745947
1.980043 0.0157776000234309
2.000029 0.0159360796648445
2.020013 0.0160900556215437
2.040044 0.0160546755026597
2.060026 0.0159272868640442
2.080006 0.0158515931241068
2.100034 0.0157990197208153
2.120012 0.0157670540161661
2.140037 0.0156592796392302
2.160012 0.0155949100594908
2.180035 0.0157433355048914
2.200007 0.0158666437737252
2.220027 0.0158266556491313
2.240045 0.0157455873069976
2.260012 0.0157223638280073
2.280027 0.0156553423374571
2.300041 0.0155713287089184
2.320005 0.0154434872500059
2.340016 0.0152840353018078
2.360026 0.0152132323924873
2.380034 0.015254372346856
2.400041 0.0152580327203101
2.420047 0.015172890694066
2.440003 0.015098461521269
2.460006 0.0150906334294983
2.480008 0.0150720528886074
2.500008 0.0149804373821245
2.520007 0.0148342882617943
2.540004 0.0146974808194887
2.56 0.0146186120387896
2.580044 0.0145799596540832
2.600037 0.0145127809261693
2.62003 0.0143743682756567
2.640021 0.0142485014442317
2.66001 0.0142024829585838
2.680047 0.0141659816763837
2.700034 0.0140436100841007
2.720019 0.0138524102188915
2.740003 0.0136801491102028
2.760035 0.0135315292745157
2.780016 0.0133847044837657
2.800045 0.0132227326609818
2.820023 0.0130127586925063
2.840001 0.0127724605897581
2.860026 0.0125767552017369
2.880001 0.0124203767768654
2.900023 0.0122125976988263
2.920043 0.0119366020579281
2.940014 0.0116554277502021
2.960032 0.0113932792764896
2.98 0.0111328637994751
3.000015 0.0108656946134765
};
\addlegendentry{fixed};
\addlegendentry{adaptive};
\nextgroupplot[
    title = $u$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t$,
    xmin=0, xmax=3,
    ymin=0.0, ymax=0.6,
    % ytick = {0,0.005,0.01,0.015},
    % yticklabels = {0.0,0.5,1.0,1.5},
    ytick style={color=black},
    yticklabel style={color=black},
    scaled  ticks = true,
    % scaled y ticks=base 10:2
]
\addplot [semithick, blue]
table {%
0 inf
0.020003 2.11398296930036
0.040013 0.80755951481679
0.060029 0.592710157596885
0.080034 0.75128838644015
0.100032 0.633244123333715
0.120012 0.39070524134844
0.140038 0.295793359360505
0.16002 0.28488557329922
0.180007 0.264437510914876
0.200044 0.233671099678693
0.220019 0.211243383362294
0.240036 0.187797680237116
0.260003 0.172495102312813
0.280024 0.151088321909539
0.300002 0.138686000685742
0.320028 0.142660349994779
0.340049 0.133151337396479
0.360013 0.12260921953049
0.380024 0.118769265886529
0.400039 0.113139251974854
0.420007 0.106840812108093
0.440025 0.105297011563553
0.460037 0.103489521032682
0.480043 0.0984299287138284
0.500045 0.0975111066381261
0.520048 0.095167391725719
0.540004 0.0903190782137099
0.560011 0.0880217486346001
0.580014 0.0892365018116437
0.600012 0.086763710917609
0.620005 0.0844952963308314
0.640046 0.0813198737572704
0.660039 0.0784781387238981
0.680033 0.0765764103842916
0.700027 0.0762537265767159
0.720017 0.0757062216116806
0.740004 0.0747419378127902
0.760036 0.0737956660348418
0.780017 0.0714087943461801
0.800048 0.0689286514398973
0.82003 0.0674746401602976
0.840011 0.0677624615827802
0.860038 0.067688948741703
0.880013 0.0675574943750753
0.900035 0.0674965506461787
0.920005 0.0666095589781255
0.940024 0.0652657178183976
0.960042 0.064561580440499
0.98001 0.064877008572981
1.000025 0.0657316112865741
1.020038 0.0661175254271271
1.040049 0.0666545094562112
1.060008 0.0670078088882555
1.080015 0.0670867228644411
1.10002 0.0670006626521604
1.120024 0.0673846164144306
1.140027 0.0677678603545144
1.160029 0.0691055143205832
1.180029 0.0697914465071914
1.200027 0.0706782922519399
1.220022 0.0716068352144425
1.240016 0.0720675851677976
1.260008 0.072551118829384
1.280048 0.0730961592200881
1.300037 0.0737904090726233
1.320025 0.0747845793278226
1.340012 0.0755791466032102
1.360047 0.0768109017799269
1.38003 0.077579869519442
1.400011 0.0789439773190827
1.42004 0.0799337021262835
1.440018 0.0806445338618145
1.460043 0.0817829298862118
1.480018 0.0829514432783513
1.500041 0.0835733292992011
1.520014 0.0850956112532811
1.540034 0.0869117824265499
1.560004 0.0875893587458324
1.58002 0.0893190142051399
1.600035 0.0909582589324098
1.620048 0.0914921122374342
1.640011 0.0937621430858093
1.660022 0.0950184166882114
1.680031 0.0950806238163202
1.700039 0.0971816408617929
1.720045 0.0999439184069647
1.740002 0.100346668356088
1.760005 0.101004245677459
1.780007 0.103441383723027
1.800007 0.104689224377115
1.820006 0.105989175688319
1.840003 0.107743438270369
1.860047 0.108630059635684
1.880041 0.109310586124595
1.900035 0.11115748838587
1.920027 0.112160899392072
1.940017 0.113201306476867
1.960006 0.115624743769437
1.980043 0.11597053428021
2.000029 0.116568617890478
2.020013 0.118156847854982
2.040044 0.119398681015292
2.060026 0.119323275118923
2.080006 0.120425283854939
2.100034 0.121692114585108
2.120012 0.121356705730908
2.140037 0.122447130405915
2.160012 0.123848875733487
2.180035 0.123712282489025
2.200007 0.12401664082549
2.220027 0.125232910810026
2.240045 0.125652852077719
2.260012 0.125182296582908
2.280027 0.125650526890198
2.300041 0.126265467699626
2.320005 0.125703051862971
2.340016 0.125389849715995
2.360026 0.125912199503769
2.380034 0.126037181808546
2.400041 0.125693045940589
2.420047 0.125687149273865
2.440003 0.125655853427187
2.460006 0.125214626221573
2.480008 0.124950410991974
2.500008 0.125069151818062
2.520007 0.124440839509263
2.540004 0.123559667615309
2.56 0.123460818146024
2.580044 0.123406032765684
2.600037 0.122423091611977
2.62003 0.121622814416636
2.640021 0.121491216586873
2.66001 0.121208718596281
2.680047 0.120543355544732
2.700034 0.120128015192985
2.720019 0.119853978751319
2.740003 0.119319327566216
2.760035 0.118882761715611
2.780016 0.11870578380913
2.800045 0.118391741351151
2.820023 0.118076739989262
2.840001 0.118062562452054
2.860026 0.118168124304858
2.880001 0.118137819872046
2.900023 0.118161663898834
2.920043 0.11840557144183
2.940014 0.118742906066958
2.960032 0.119039525433255
2.98 0.119529351745631
3.000015 0.120306432769211
};
\addplot [semithick, red]
table {%
0 inf
0.020003 1.93008539930887
0.040013 0.722997384059314
0.060029 0.54625586868199
0.080034 0.69917040699976
0.100032 0.59004411170645
0.120012 0.321851871237161
0.140038 0.246058884476042
0.16002 0.227907991982869
0.180007 0.217414704935516
0.200044 0.19888798013611
0.220019 0.179234470445148
0.240036 0.154597430945124
0.260003 0.12655593820588
0.280024 0.115872388130351
0.300002 0.106860653731938
0.320028 0.116989380998452
0.340049 0.105125433758326
0.360013 0.0922790806914939
0.380024 0.0906924837647466
0.400039 0.0830198264570167
0.420007 0.0796652722976713
0.440025 0.0799703892208607
0.460037 0.0802521197468761
0.480043 0.0741148100408351
0.500045 0.0724267520541718
0.520048 0.0719752413472265
0.540004 0.0685781630850279
0.560011 0.0677925890003975
0.580014 0.0694374844380546
0.600012 0.0680226877217275
0.620005 0.0671360891444214
0.640046 0.0651148737126305
0.660039 0.0631545026926426
0.680033 0.0621393689018445
0.700027 0.0631500730763196
0.720017 0.0638976069050848
0.740004 0.0635521458681527
0.760036 0.0632776755535892
0.780017 0.0624235286155349
0.800048 0.0617405248025584
0.82003 0.0615997955829964
0.840011 0.0627607101396828
0.860038 0.0638194181156465
0.880013 0.064993716357256
0.900035 0.065592775562942
0.920005 0.0657348375702867
0.940024 0.0661550917445047
0.960042 0.0665940882906396
0.98001 0.0677326982896424
1.000025 0.06888081081758
1.020038 0.0701229840766737
1.040049 0.0711830614156864
1.060008 0.0723582864165475
1.080015 0.0729312781824214
1.10002 0.0735417774793331
1.120024 0.0747261582036094
1.140027 0.0758145076829717
1.160029 0.0771256598643496
1.180029 0.0782475012940754
1.200027 0.0794758563127044
1.220022 0.0807382595507933
1.240016 0.0816080508962808
1.260008 0.082571817035999
1.280048 0.0838271152661576
1.300037 0.0851212522238165
1.320025 0.0865480787537148
1.340012 0.0879931610667459
1.360047 0.0895669044448922
1.38003 0.0909844537735891
1.400011 0.0926875783664463
1.42004 0.0943472422402908
1.440018 0.0955633672356621
1.460043 0.0972368007988153
1.480018 0.098989755751898
1.500041 0.100361128807543
1.520014 0.102307820328672
1.540034 0.104551303224825
1.560004 0.106085267684969
1.58002 0.108314353403857
1.600035 0.110487819173953
1.620048 0.111848120936371
1.640011 0.114635533227291
1.660022 0.11659214284017
1.680031 0.117503043768031
1.700039 0.120078099893668
1.720045 0.123339120278633
1.740002 0.124441758037693
1.760005 0.126041379146631
1.780007 0.128814207962425
1.800007 0.130861704539498
1.820006 0.132862727120968
1.840003 0.135203091755116
1.860047 0.136781623022996
1.880041 0.138054903343064
1.900035 0.140319088319835
1.920027 0.142212778090807
1.940017 0.143975672530674
1.960006 0.146741566721525
1.980043 0.147822873853946
2.000029 0.149117616335315
2.020013 0.151207370014496
2.040044 0.153110039585859
2.060026 0.153817809242756
2.080006 0.155544726587054
2.100034 0.157588481075761
2.120012 0.15834036386172
2.140037 0.159979611558344
2.160012 0.16209380284862
2.180035 0.163149186169277
2.200007 0.164545833941166
2.220027 0.16659268235316
2.240045 0.168132536538654
2.260012 0.168984930973214
2.280027 0.170604761193137
2.300041 0.172371413167873
2.320005 0.173412689006488
2.340016 0.174704234004353
2.360026 0.176676551890689
2.380034 0.178266604577934
2.400041 0.179698327151602
2.420047 0.181573128975287
2.440003 0.183449423330139
2.460006 0.185046531427617
2.480008 0.186867927296444
2.500008 0.189162486500673
2.520007 0.191075987844031
2.540004 0.192754867055421
2.56 0.194936021274089
2.580044 0.197306069048841
2.600037 0.199295155641416
2.62003 0.201548962867927
2.640021 0.204382937922528
2.66001 0.207238224268423
2.680047 0.209953228407355
2.700034 0.212832882738792
2.720019 0.215961508344153
2.740003 0.219077801461055
2.760035 0.222299698611078
2.780016 0.225714750419345
2.800045 0.229144751372361
2.820023 0.232644824504937
2.840001 0.236358702332536
2.860026 0.240186657378348
2.880001 0.243962774890912
2.900023 0.247812153038805
2.920043 0.251767235294374
2.940014 0.255768223282819
2.960032 0.259811016060216
2.98 0.263985044652194
3.000015 0.268318804610679
};
\nextgroupplot[
    title=$v$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t$,
    xmin=0, xmax=3,
    ymin=0.0, ymax=0.6,
    % ytick = {0,0.005,0.01,0.015,0.02},
    % yticklabels = {0.0,0.5,1.0,1.5,2.0},
    ytick style={color=black},
    yticklabel style={color=black},
    scaled  ticks = true,
    % scaled y ticks=base 10:2
]
\addplot [semithick, blue]
table {%
0 inf
0.020003 2.54710870140173
0.040013 1.32617689860928
0.060029 0.89525338867654
0.080034 0.554187087392802
0.100032 0.418355988215377
0.120012 0.342794703336642
0.140038 0.344115266426314
0.16002 0.316529453906618
0.180007 0.285949399079187
0.200044 0.25925752650982
0.220019 0.22844404868362
0.240036 0.204216701698108
0.260003 0.200949241061129
0.280024 0.192534562449345
0.300002 0.170719362633372
0.320028 0.158415991559824
0.340049 0.149299119743827
0.360013 0.134046111003178
0.380024 0.127493218153425
0.400039 0.121306209972265
0.420007 0.107744816092544
0.440025 0.100048351492016
0.460037 0.0960424244982509
0.480043 0.0901609146057363
0.500045 0.0922969221053318
0.520048 0.0943123045364431
0.540004 0.086721144753871
0.560011 0.0777938938859615
0.580014 0.0745979779065252
0.600012 0.0732552870099453
0.620005 0.07390919144239
0.640046 0.0764190745406748
0.660039 0.0741734918982019
0.680033 0.0684018998577741
0.700027 0.0632171324979715
0.720017 0.0619702355466148
0.740004 0.0631318672681414
0.760036 0.0652014051144789
0.780017 0.0662225349786584
0.800048 0.0643727138108322
0.82003 0.0609439585339931
0.840011 0.0582058127283331
0.860038 0.0579786537229222
0.880013 0.0591799026511034
0.900035 0.0609263044387377
0.920005 0.0618686752638023
0.940024 0.0610245886630773
0.960042 0.0594502604613713
0.98001 0.0581403503700235
1.000025 0.0578868580383351
1.020038 0.0586156360007987
1.040049 0.0594781266773963
1.060008 0.0602538135929253
1.080015 0.0604881672071866
1.10002 0.060297706954211
1.120024 0.0598367387708059
1.140027 0.0597847678174287
1.160029 0.0599285422782673
1.180029 0.0603544635660121
1.200027 0.060921400627036
1.220022 0.060904752642452
1.240016 0.0611875087466073
1.260008 0.061448624298981
1.280048 0.0615721045217892
1.300037 0.0619084368012541
1.320025 0.0620192437098813
1.340012 0.0623853002181599
1.360047 0.0625879551995463
1.38003 0.0630669792759542
1.400011 0.0636566593964415
1.42004 0.064103129096807
1.440018 0.064314744270025
1.460043 0.0646697605416044
1.480018 0.0649592077711306
1.500041 0.0655036096966791
1.520014 0.0660302129429285
1.540034 0.0663748135002544
1.560004 0.0671533977986375
1.58002 0.0677972173003048
1.600035 0.068268607511864
1.620048 0.0691709990227746
1.640011 0.069688812976202
1.660022 0.0703460876657653
1.680031 0.0712612084034516
1.700039 0.071784964961824
1.720045 0.0722960187534483
1.740002 0.0731768563084148
1.760005 0.0738732365837862
1.780007 0.0740784232244354
1.800007 0.0749148615515566
1.820006 0.0756186077995265
1.840003 0.0760372604156508
1.860047 0.0767150297696266
1.880041 0.077199225382322
1.900035 0.0775851603759477
1.920027 0.0783980775487354
1.940017 0.0791356246358432
1.960006 0.079092953477749
1.980043 0.0796298954125567
2.000029 0.0799853137038004
2.020013 0.0803725521861241
2.040044 0.0805287684804499
2.060026 0.0811235050402324
2.080006 0.0813237656805259
2.100034 0.0816535406867867
2.120012 0.0822691458777373
2.140037 0.082396263070302
2.160012 0.0824045270347974
2.180035 0.0828918517319219
2.200007 0.0831105446822778
2.220027 0.0829565765879735
2.240045 0.0829456351801038
2.260012 0.0831850664115684
2.280027 0.0831235088166968
2.300041 0.083022468564136
2.320005 0.0831656022518469
2.340016 0.0832419917621339
2.360026 0.0831307948269847
2.380034 0.0830962479495288
2.400041 0.0830401810715739
2.420047 0.0827428756449808
2.440003 0.0823861956519372
2.460006 0.0821827130380276
2.480008 0.0818194047997993
2.500008 0.0812927179124229
2.520007 0.0808876686366319
2.540004 0.0804773152388258
2.56 0.0799122093148216
2.580044 0.0793269235337889
2.600037 0.0789399656092816
2.62003 0.0783626275012124
2.640021 0.0775882920024313
2.66001 0.0768533700591995
2.680047 0.0762392037622574
2.700034 0.075477155212784
2.720019 0.0746081471758568
2.740003 0.0738441093619868
2.760035 0.0732026015006879
2.780016 0.072592880750764
2.800045 0.0719818574642583
2.820023 0.0713242922554505
2.840001 0.0706609800481759
2.860026 0.0701025881989395
2.880001 0.0696140461511979
2.900023 0.0690452637234568
2.920043 0.0683884563244979
2.940014 0.0677891679825154
2.960032 0.0673162417053699
2.98 0.0668244404533612
3.000015 0.0662542471827552
};
\addplot [semithick, red]
table {%
0 inf
0.020003 1.64747727584858
0.040013 0.859515672266999
0.060029 0.625140430029251
0.080034 0.383117057682825
0.100032 0.345887382829996
0.120012 0.269379753107509
0.140038 0.276299356722937
0.16002 0.254334703144663
0.180007 0.214822556824612
0.200044 0.183377028111761
0.220019 0.154093482886641
0.240036 0.137730362590687
0.260003 0.147153770432338
0.280024 0.144702592541411
0.300002 0.120900276037154
0.320028 0.109166083311404
0.340049 0.104454664212196
0.360013 0.0937001946213992
0.380024 0.0950143192099461
0.400039 0.0933799117791764
0.420007 0.0798393040479461
0.440025 0.0696181015747844
0.460037 0.0671488809569471
0.480043 0.0629182027839157
0.500045 0.0675988623800968
0.520048 0.0728486982086899
0.540004 0.0657792769853906
0.560011 0.0571183615820029
0.580014 0.0567596581944766
0.600012 0.0566341011089869
0.620005 0.0566930380264052
0.640046 0.0595751915995172
0.660039 0.058725197289396
0.680033 0.0540069702096463
0.700027 0.0511066487569951
0.720017 0.0521298826790429
0.740004 0.0540526719171837
0.760036 0.0555309191377552
0.780017 0.0567314846509978
0.800048 0.0558751852034528
0.82003 0.0535162813495227
0.840011 0.0518334229833426
0.860038 0.052784365055853
0.880013 0.0550899585433301
0.900035 0.0575275681579281
0.920005 0.0589390162864257
0.940024 0.0586387595918548
0.960042 0.0575993533330498
0.98001 0.0567242423291629
1.000025 0.0570454371488012
1.020038 0.058200443488988
1.040049 0.0596246337309669
1.060008 0.0604740065839032
1.080015 0.0608505800717333
1.10002 0.0606588868770755
1.120024 0.0602350195457335
1.140027 0.0600921759664138
1.160029 0.0603936038087448
1.180029 0.0607949532831848
1.200027 0.0613072121843461
1.220022 0.0612536353251527
1.240016 0.0613502810952922
1.260008 0.061556063052701
1.280048 0.0614781278855537
1.300037 0.0615742664979011
1.320025 0.0615685328715545
1.340012 0.0615684903677634
1.360047 0.0617281940651429
1.38003 0.0620182785989167
1.400011 0.0624542509316892
1.42004 0.0627163119326402
1.440018 0.0628906001568028
1.460043 0.0630817390704603
1.480018 0.0633315705716244
1.500041 0.063846713016842
1.520014 0.0644410956137366
1.540034 0.0647453111680335
1.560004 0.0655482464571083
1.58002 0.0662756983243763
1.600035 0.0668605987306572
1.620048 0.0678366896969727
1.640011 0.0684090085707753
1.660022 0.0691862831219018
1.680031 0.0702458064305165
1.700039 0.0709472250847878
1.720045 0.0715104082787137
1.740002 0.0724598068947648
1.760005 0.0732710098615852
1.780007 0.0735973878043813
1.800007 0.0745577433211388
1.820006 0.0754274637876639
1.840003 0.0758820741457354
1.860047 0.0767103139837027
1.880041 0.077366939978221
1.900035 0.0778953094492624
1.920027 0.0787239165935065
1.940017 0.0795990907685462
1.960006 0.0796885728382554
1.980043 0.08032101833814
2.000029 0.0808463343101595
2.020013 0.0813204596076898
2.040044 0.0816477350012735
2.060026 0.0824070078016097
2.080006 0.0827244896906844
2.100034 0.0831768206940553
2.120012 0.083948447407272
2.140037 0.0841828976532453
2.160012 0.0842667192994497
2.180035 0.0848068727959328
2.200007 0.0851334416390419
2.220027 0.0850670241539175
2.240045 0.0851737347483293
2.260012 0.0855270550174774
2.280027 0.0856130598172648
2.300041 0.0856515155135144
2.320005 0.0858975044856721
2.340016 0.0860769528409342
2.360026 0.0861216853603334
2.380034 0.0862438241219737
2.400041 0.0863317944328299
2.420047 0.0861656456967721
2.440003 0.0859430675045363
2.460006 0.0859009955124141
2.480008 0.0857441149726046
2.500008 0.0854500012460873
2.520007 0.0852466361405777
2.540004 0.0850599883934266
2.56 0.0847571386288241
2.580044 0.0844953866352071
2.600037 0.0844078104250792
2.62003 0.0841288794766379
2.640021 0.0836516545428662
2.66001 0.0832543387734219
2.680047 0.0830069155281053
2.700034 0.0826529025604968
2.720019 0.0822011023653514
2.740003 0.081836070453649
2.760035 0.0815960718135522
2.780016 0.0814009817756666
2.800045 0.0812087372372905
2.820023 0.0809904215612728
2.840001 0.0808002803545549
2.860026 0.0807112844659985
2.880001 0.080694001513339
2.900023 0.0806128204766991
2.920043 0.0804437175442043
2.940014 0.0803099289810515
2.960032 0.0802929283858178
2.98 0.0802569784732044
3.000015 0.08014643743236
};
\end{groupplot}
\end{tikzpicture}


==> images/rising_bubble_mu_10_loss_history.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=2cm}, width=5cm,height=4.5cm]
\nextgroupplot[
legend cell align={left},
legend style={draw=none, at={(0.9,0.97)}},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-1250, xmax=26250,
xtick style={color=black},
ylabel=$MSE$,
ymin=0.0202213076583685, ymax=7.83146936304486,
ymode=log,
ytick style={color=black},
title=(a)
]
\addplot [semithick, blue]
table {%
1 4.74283388257027
26 3.89402094483376
51 3.34311112761497
76 3.22986061871052
101 3.19980648159981
126 3.16536439955235
151 3.16201405227184
176 3.15470144152641
201 3.15612651407719
226 3.14072971045971
251 3.13817921280861
276 3.14907103776932
301 3.15496669709682
326 3.13713920116425
351 3.13183736801147
376 3.13424153625965
401 3.12865133583546
426 3.12529836595058
451 3.12191018462181
476 3.11570909619331
501 3.10861878097057
526 3.10975129902363
551 3.10876835882664
576 3.10814395546913
601 3.09842024743557
626 3.10134841501713
651 3.09030385315418
676 3.08832781016827
701 3.08481712639332
726 3.07972131669521
751 3.07783375680447
776 3.07480137050152
801 3.06564429402351
826 3.05672770738602
851 3.0446790009737
876 3.0399671792984
901 3.03203761577606
926 3.01522178947926
951 2.99098159372807
976 2.95515851676464
1001 2.88933503627777
1026 2.7535263299942
1051 2.67150278389454
1076 2.61048700660467
1101 2.54300080239773
1126 2.46870923042297
1151 2.36757369339466
1176 2.27569462358952
1201 2.16646300256252
1226 2.0085813999176
1251 1.90526378154755
1276 1.82578343153
1301 1.58366108685732
1326 1.47075251489878
1351 1.34807339310646
1376 1.32108245044947
1401 1.21268260478973
1426 1.14730183780193
1451 1.07800694927573
1476 0.970839001238346
1501 0.929018601775169
1526 1.18858517333865
1551 1.29924312606454
1576 0.818505629897118
1601 0.794656589627266
1626 0.983894407749176
1651 0.86457297578454
1676 0.736780378967524
1701 0.696683516725898
1726 0.667428575456142
1751 0.676598800346255
1776 0.706503788009286
1801 0.640775933861732
1826 0.60596769861877
1851 0.585644455626607
1876 0.578912938013673
1901 0.597212115302682
1926 0.578121980652213
1951 0.591732045635581
1976 0.571391062811017
2001 0.666295889765024
2026 0.67464230209589
2051 0.543979512527585
2076 0.510998707264662
2101 0.531596994027495
2126 0.773126281797886
2151 0.49119040183723
2176 0.495756542310119
2201 0.576034801080823
2226 0.677822204306722
2251 0.538175918161869
2276 0.489829119294882
2301 0.448742119595408
2326 0.542446883395314
2351 0.442879883572459
2376 0.700813435018063
2401 0.448807071894407
2426 0.458754740655422
2451 0.457156360149384
2476 0.437710015103221
2501 0.44153131917119
2526 0.503197768703103
2551 0.415036920458078
2576 0.411362009122968
2601 0.434189246967435
2626 0.413661746308208
2651 0.40700389444828
2676 0.386886529624462
2701 0.430449940264225
2726 0.383920576423407
2751 0.377088028937578
2776 0.408558931201696
2801 0.418504061177373
2826 0.375949712470174
2851 0.373281380161643
2876 0.387896487489343
2901 0.474676387384534
2926 0.445255039259791
2951 0.381569765508175
2976 0.483724534511566
3001 0.379804698750377
3026 0.43003804795444
3051 0.434943053871393
3076 0.347868246026337
3101 0.365636358037591
3126 0.376511404290795
3151 0.347014944069088
3176 0.413178017362952
3201 0.389314781874418
3226 0.536567005328834
3251 0.346161710098386
3276 0.323256831616163
3301 0.417458362877369
3326 0.362988485023379
3351 0.546949921175838
3376 0.323376509360969
3401 0.311334479600191
3426 0.358520119450986
3451 0.370021431706846
3476 0.299989358521998
3501 0.308972029015422
3526 0.3086032057181
3551 0.312151506543159
3576 0.341255839914083
3601 0.29602088034153
3626 0.307838597334921
3651 0.301512534730136
3676 0.327481867745519
3701 0.288104232400656
3726 0.38881347514689
3751 0.298643215559423
3776 0.317140647210181
3801 0.354010959155858
3826 0.363714220002294
3851 0.296616166830063
3876 0.281723310239613
3901 0.349390055052936
3926 0.320491475053132
3951 0.312765792012215
3976 0.294588657096028
4001 0.282536132261157
4026 0.266030901111662
4051 0.289906140416861
4076 0.314499272964895
4101 0.325226231478155
4126 0.283603937365115
4151 0.269431942142546
4176 0.264826169237494
4201 0.388636340387166
4226 0.274551305919886
4251 0.319523795507848
4276 0.316629185341299
4301 0.309210890904069
4326 0.275683616288006
4351 0.259202117100358
4376 0.300039228051901
4401 0.30271849129349
4426 0.286845108494163
4451 0.259663005359471
4476 0.245973011478782
4501 0.242960287258029
4526 0.260968467220664
4551 0.252974277362227
4576 0.242586669512093
4601 0.298568096011877
4626 0.274188703857362
4651 0.256710039451718
4676 0.228616209700704
4701 0.264105488546193
4726 0.229467091150582
4751 0.253835841082036
4776 0.238022730685771
4801 0.277534634806216
4826 0.249871800653636
4851 0.247666461393237
4876 0.244295510463417
4901 0.246733057312667
4926 0.235686365514994
4951 0.246553218923509
4976 0.239448323845863
5001 0.234582432545722
5026 0.192702151834965
5051 0.177268618252128
5076 0.198547157458961
5101 0.179279279895127
5126 0.163915851153433
5151 0.165455461479723
5176 0.16011403221637
5201 0.165185887366533
5226 0.154049274511635
5251 0.153450107201934
5276 0.161952327005565
5301 0.157344589009881
5326 0.160505949985236
5351 0.148135143797845
5376 0.146472537424415
5401 0.161405714694411
5426 0.159874122124165
5451 0.1579858250916
5476 0.148719591088593
5501 0.162010207772255
5526 0.145556468050927
5551 0.158710307441652
5576 0.146978824399412
5601 0.155732513871044
5626 0.146026244387031
5651 0.141825135331601
5676 0.142343153711408
5701 0.138004960957915
5726 0.143295019399375
5751 0.138337937649339
5776 0.144177379552275
5801 0.14092295570299
5826 0.137908732518554
5851 0.139202665071934
5876 0.149507879745215
5901 0.141719038598239
5926 0.138256771955639
5951 0.149914341513067
5976 0.147169383242726
6001 0.139622607734054
6026 0.13915892643854
6051 0.140893282368779
6076 0.135788979474455
6101 0.141920640598983
6126 0.131420988123864
6151 0.139965444803238
6176 0.149879531934857
6201 0.129039948806167
6226 0.134474729653448
6251 0.138657994568348
6276 0.13047611201182
6301 0.134550215210766
6326 0.126304578967392
6351 0.13115462847054
6376 0.132580533158034
6401 0.179101529531181
6426 0.124569477979094
6451 0.126571482978761
6476 0.125974101480097
6501 0.12990084849298
6526 0.133495801128447
6551 0.123694668523967
6576 0.119552228134125
6601 0.126920900773257
6626 0.123077588155866
6651 0.134030754677951
6676 0.122750837821513
6701 0.167306309565902
6726 0.127314376179129
6751 0.126201308332384
6776 0.124230415094644
6801 0.12696097837761
6826 0.131725244224072
6851 0.134433495812118
6876 0.130583189893514
6901 0.197778516449034
6926 0.118149622809142
6951 0.116713165305555
6976 0.207995078526437
7001 0.122699414845556
7026 0.158053393475711
7051 0.128501153551042
7076 0.119504994247109
7101 0.145075157284737
7126 0.12643536599353
7151 0.123315895907581
7176 0.12617358006537
7201 0.130831663031131
7226 0.117460353765637
7251 0.116557944566011
7276 0.123046627733856
7301 0.134221346583217
7326 0.119069049600512
7351 0.119460416492075
7376 0.120703745167702
7401 0.118501802906394
7426 0.120528531260788
7451 0.14168791519478
7476 0.118244436569512
7501 0.118762486148626
7526 0.122685585636646
7551 0.122054864186794
7576 0.127076689619571
7601 0.11463589919731
7626 0.134554241783917
7651 0.121805307455361
7676 0.121510419528931
7701 0.110760258510709
7726 0.145393994171172
7751 0.111353971995413
7776 0.112721858080477
7801 0.127298405393958
7826 0.121988643426448
7851 0.119687424972653
7876 0.121589116286486
7901 0.109767490532249
7926 0.115656435489655
7951 0.119521202053875
7976 0.112180709373206
8001 0.118437482044101
8026 0.145485618617386
8051 0.117707832250744
8076 0.120162128470838
8101 0.109876872040331
8126 0.106887139379978
8151 0.125079881865531
8176 0.112463910132647
8201 0.109116368927062
8226 0.110138664953411
8251 0.116844872012734
8276 0.114219750743359
8301 0.109952905215323
8326 0.111393055412918
8351 0.11679506720975
8376 0.107486652676016
8401 0.115188683383167
8426 0.111663423012942
8451 0.109624491538852
8476 0.113425037357956
8501 0.112187507096678
8526 0.110523728188127
8551 0.113441662397236
8576 0.121157119516283
8601 0.110852452460676
8626 0.111221238505095
8651 0.120077730622143
8676 0.1105683343485
8701 0.122850749641657
8726 0.105631125392392
8751 0.109103622380644
8776 0.110429926775396
8801 0.112848770804703
8826 0.10854732291773
8851 0.105937180574983
8876 0.108667002059519
8901 0.106004249770194
8926 0.110760982148349
8951 0.108142389450222
8976 0.110041278414428
9001 0.108055444899946
9026 0.111454805359244
9051 0.105826565530151
9076 0.104554037097842
9101 0.105357040185481
9126 0.169672056101263
9151 0.11053365888074
9176 0.110091151669621
9201 0.112696345895529
9226 0.15428278548643
9251 0.110355634242296
9276 0.103459811070934
9301 0.116445860359818
9326 0.112870049197227
9351 0.101730943657458
9376 0.107957202009857
9401 0.11847535520792
9426 0.109169048257172
9451 0.127068560570478
9476 0.106008428614587
9501 0.106614700518548
9526 0.109445707406849
9551 0.109748836606741
9576 0.100081002339721
9601 0.118472317233682
9626 0.109843817073852
9651 0.0999482301995158
9676 0.109627902507782
9701 0.103753052186221
9726 0.125204680953175
9751 0.0999123209621757
9776 0.118171440903097
9801 0.112283437512815
9826 0.10043717129156
9851 0.110309753799811
9876 0.104644387960434
9901 0.100003518164158
9926 0.105234816204756
9951 0.0990905212238431
9976 0.109789932146668
10001 0.099261439871043
10026 0.0893716593272984
10051 0.0887438203208148
10076 0.0875226443167776
10101 0.0856741040479392
10126 0.0834701808635145
10151 0.0826238463632762
10176 0.0807106276042759
10201 0.0823607491329312
10226 0.0786402716767043
10251 0.0788644142448902
10276 0.0761535146739334
10301 0.0764558569062501
10326 0.0752091677859426
10351 0.07478066557087
10376 0.0725568633060902
10401 0.0758200059644878
10426 0.0705465807113796
10451 0.0711232635658234
10476 0.0699585538823158
10501 0.0703777386806905
10526 0.0744412185158581
10551 0.0701561982277781
10576 0.069762651110068
10601 0.0688894928898662
10626 0.0680954183917493
10651 0.0681915127206594
10676 0.0673989893402904
10701 0.0688130131457001
10726 0.0657545423600823
10751 0.0677367742173374
10776 0.0659923527855426
10801 0.0654739513993263
10826 0.0665675355121493
10851 0.0661605484783649
10876 0.0639257389120758
10901 0.0640392419882119
10926 0.0642068290617317
10951 0.064680871553719
10976 0.0631573307327926
11001 0.062170660123229
11026 0.0636161174625158
11051 0.0637666245456785
11076 0.0631480477750301
11101 0.0638021482154727
11126 0.0632570774760097
11151 0.0621470087207854
11176 0.0613962973002344
11201 0.0615211534313858
11226 0.0618954161182046
11251 0.0630181804299355
11276 0.0615727652329952
11301 0.060813173186034
11326 0.0604156558401883
11351 0.0600852626375854
11376 0.0607094692531973
11401 0.0608310932293534
11426 0.0606757192872465
11451 0.0598021729383618
11476 0.0585166229866445
11501 0.0586069687269628
11526 0.0593850873410702
11551 0.0591380638070405
11576 0.0595897412858903
11601 0.0604795559775084
11626 0.0600689793936908
11651 0.0579366246238351
11676 0.0586882897187024
11701 0.0579711243044585
11726 0.0599638698622584
11751 0.0575968257617205
11776 0.0578525434248149
11801 0.0567983195651323
11826 0.0583190692123026
11851 0.0581967181060463
11876 0.0566395744681358
11901 0.0579043787438422
11926 0.0568260082509369
11951 0.0568971231114119
11976 0.0586657363455743
12001 0.0563567481003702
12026 0.0612246871460229
12051 0.0565661431755871
12076 0.0560433892533183
12101 0.0561855277046561
12126 0.0550129495095462
12151 0.0571257448755205
12176 0.054861189913936
12201 0.0572269253898412
12226 0.055804286384955
12251 0.0546201237011701
12276 0.055334597826004
12301 0.0575582331512123
12326 0.0555757493712008
12351 0.0555923779029399
12376 0.0539273654576391
12401 0.0539293077308685
12426 0.0555554595775902
12451 0.0549757236149162
12476 0.0553358176257461
12501 0.0551864921581
12526 0.0546125061810017
12551 0.0545864896848798
12576 0.0548114320263267
12601 0.0534831571858376
12626 0.0534276063553989
12651 0.0543978470377624
12676 0.0531355456914753
12701 0.052475773380138
12726 0.053052217932418
12751 0.0530981866177171
12776 0.059199915966019
12801 0.0547219843138009
12826 0.0543871961999685
12851 0.0530080751050264
12876 0.0538952243514359
12901 0.0526252649724483
12926 0.0521845964249223
12951 0.0515948429238051
12976 0.0524314767681062
13001 0.0567116993479431
13026 0.0550655866973102
13051 0.0526537590194494
13076 0.0531884941738099
13101 0.0527953812852502
13126 0.05278908344917
13151 0.0516287235077471
13176 0.0514148406218737
13201 0.0537950848229229
13226 0.0515326322056353
13251 0.0537407409865409
13276 0.0534245857270434
13301 0.0520030786283314
13326 0.0521957278251648
13351 0.0520066889002919
13376 0.0513594665098935
13401 0.0526063954457641
13426 0.050357055850327
13451 0.049823077628389
13476 0.0527733165072277
13501 0.0507595933740959
13526 0.0513359068427235
13551 0.053234442952089
13576 0.0504845366813242
13601 0.0515520877670497
13626 0.0499325137352571
13651 0.05155537603423
13676 0.0510197478579357
13701 0.05160265811719
13726 0.0498809197451919
13751 0.0493931955425069
13776 0.0536303364206105
13801 0.0536568220704794
13826 0.0499695586040616
13851 0.0518497542943805
13876 0.0491432402050123
13901 0.0501187797635794
13926 0.0487724026897922
13951 0.051134341629222
13976 0.0514012201456353
14001 0.0497959902277216
14026 0.050448453752324
14051 0.051268097711727
14076 0.0507604128215462
14101 0.050351147656329
14126 0.0534300010185689
14151 0.0498972929781303
14176 0.0507547245360911
14201 0.0488733639940619
14226 0.0482157354708761
14251 0.0496708889259025
14276 0.0509885203791782
14301 0.0480877872323617
14326 0.0488671027123928
14351 0.0500571341253817
14376 0.048583468189463
14401 0.0491261255228892
14426 0.0504927255678922
14451 0.0512698745587841
14476 0.0496876663528383
14501 0.0482214704388753
14526 0.047642941121012
14551 0.047381799784489
14576 0.0492306450614706
14601 0.0476231451611966
14626 0.0482705642934889
14651 0.0487039908766747
14676 0.0477888588793576
14701 0.0475316983647645
14726 0.0476306988857687
14751 0.0484967497177422
14776 0.0478368520271033
14801 0.0484259778168052
14826 0.0474045111332089
14851 0.0492804044624791
14876 0.0483678062446415
14901 0.0477079680422321
14926 0.0482393035199493
14951 0.0518558735493571
14976 0.0472022739704698
15001 0.0468438145471737
15026 0.0464150707703084
15051 0.0464389052940533
15076 0.0462463224539533
15101 0.0453771890606731
15126 0.0455077765509486
15151 0.0463042464107275
15176 0.04611443169415
15201 0.0457888569217175
15226 0.0452961642295122
15251 0.0449031523894519
15276 0.044917301973328
15301 0.0459971436066553
15326 0.0446249763481319
15351 0.0441697089700028
15376 0.0443216458661482
15401 0.0443463295232505
15426 0.0443034912459552
15451 0.0444982304470614
15476 0.0446722650667652
15501 0.0460873706033453
15526 0.0444170106202364
15551 0.0450416494859383
15576 0.0437309801345691
15601 0.0437746479874477
15626 0.0443010599119589
15651 0.0453244290547445
15676 0.0437472984194756
15701 0.0437985177850351
15726 0.0433915209723637
15751 0.0444462432060391
15776 0.0436786746140569
15801 0.0434868963202462
15826 0.0433833397692069
15851 0.0449732734123245
15876 0.0431413244223222
15901 0.0431337577756494
15926 0.0435724894050509
15951 0.0433995049679652
15976 0.0436952509917319
16001 0.0442545854020864
16026 0.0427644241135567
16051 0.0430496451444924
16076 0.042907802388072
16101 0.0433538206852973
16126 0.0438361538108438
16151 0.0426854559918866
16176 0.0427043633535504
16201 0.0422212595585734
16226 0.043888712534681
16251 0.0426358584081754
16276 0.0429610179271549
16301 0.04490708373487
16326 0.0420311851194128
16351 0.0421662561129779
16376 0.0421681005973369
16401 0.0428718165494502
16426 0.0431537611875683
16451 0.0428681693738326
16476 0.0420964765362442
16501 0.0419705333188176
16526 0.0411946183303371
16551 0.0425681925844401
16576 0.0410537755815312
16601 0.0419431693153456
16626 0.0423965557711199
16651 0.0428688427200541
16676 0.0410159267485142
16701 0.0418384758522734
16726 0.0412687073694542
16751 0.0412931091850623
16776 0.0426942828344181
16801 0.041675345855765
16826 0.0409005448454991
16851 0.0409520911052823
16876 0.0409346329979599
16901 0.041104706004262
16926 0.0419237803434953
16951 0.040523671079427
16976 0.0406597206601873
17001 0.0411716278176755
17026 0.040574976359494
17051 0.041742701199837
17076 0.0408241241239011
17101 0.0410841990960762
17126 0.0412004120880738
17151 0.0420409780927002
17176 0.0404195568989962
17201 0.0406887104036286
17226 0.0415589241310954
17251 0.040728691034019
17276 0.0402304835151881
17301 0.0399084334494546
17326 0.0425196212017909
17351 0.0413184475619346
17376 0.0406860144576058
17401 0.0404835423687473
17426 0.0418939164374024
17451 0.039657952147536
17476 0.0421478535281494
17501 0.0401166625088081
17526 0.0399332214146852
17551 0.0412071453174576
17576 0.0413039932027459
17601 0.0400916854850948
17626 0.0392778860405087
17651 0.0403384130913764
17676 0.0398432122310624
17701 0.0396251896163449
17726 0.0400317799067125
17751 0.0407055643154308
17776 0.0401633167639375
17801 0.0399404304334894
17826 0.0393691409844905
17851 0.0391602452145889
17876 0.040033703786321
17901 0.0394440224627033
17926 0.0395985194481909
17951 0.0394443364348263
17976 0.0423249214654788
18001 0.0395902680465952
18026 0.0394566317554563
18051 0.0401722855167463
18076 0.0402031264966354
18101 0.0394221708411351
18126 0.0394068780587986
18151 0.0391216839198023
18176 0.0414635045453906
18201 0.0394181603332981
18226 0.0394129927735776
18251 0.0409688841318712
18276 0.0396888956893235
18301 0.0401472460944206
18326 0.0385009897872806
18351 0.0386807115282863
18376 0.0411109410924837
18401 0.0389434651006013
18426 0.0388725564116612
18451 0.0388743003131822
18476 0.0384427894605324
18501 0.0390934905735776
18526 0.0391255454160273
18551 0.0388411432504654
18576 0.039174948935397
18601 0.0387805965729058
18626 0.0385219297604635
18651 0.0382116310065612
18676 0.0391844199039042
18701 0.0379876953084022
18726 0.0385423769475892
18751 0.0402827493380755
18776 0.0394232311518863
18801 0.0398073565447703
18826 0.0397798494668677
18851 0.0383278374793008
18876 0.0398003901354969
18901 0.0379976363619789
18926 0.0381806343793869
18951 0.0385208051884547
18976 0.038916984340176
19001 0.0383222622331232
19026 0.0389712952310219
19051 0.0382678150199354
19076 0.0386582920327783
19101 0.0383023268077523
19126 0.0378806507214904
19151 0.0394275893922895
19176 0.0380599783966318
19201 0.037608060403727
19226 0.0419687434332445
19251 0.0383114202413708
19276 0.0377493045525625
19301 0.0377146532991901
19326 0.0393504636595026
19351 0.0382951927604154
19376 0.0379891416523606
19401 0.0384093369357288
19426 0.0377593056764454
19451 0.0375599231338128
19476 0.0373781179077923
19501 0.0376345450058579
19526 0.0374311910709366
19551 0.0377135737799108
19576 0.0375430233543739
19601 0.0374166022520512
19626 0.038082760409452
19651 0.0370581975439563
19676 0.0376536148833111
19701 0.0370581281604245
19726 0.037488081259653
19751 0.0369600855046883
19776 0.0384334021946415
19801 0.0367789003066719
19826 0.0388471928890795
19851 0.0372226586332545
19876 0.0370037736138329
19901 0.037068830570206
19926 0.0381383356871083
19951 0.0371683420380577
19976 0.0369815825251862
20001 0.0362183394609019
20026 0.0359912889543921
20051 0.0362470324616879
20076 0.0361702063819394
20101 0.0359997969353572
20126 0.0360324077773839
20151 0.0363965393044055
20176 0.0358486830955371
20201 0.0359116927720606
20226 0.0363548868335783
20251 0.0357454649638385
20276 0.0357994409278035
20301 0.0358679634518921
20326 0.0357006930280477
20351 0.03593166382052
20376 0.0358708306448534
20401 0.0356044520158321
20426 0.0359526639804244
20451 0.0360114729264751
20476 0.0356930582784116
20501 0.0359043966745958
20526 0.0356153822503984
20551 0.0358734881738201
20576 0.0354360272176564
20601 0.0354613600065932
20626 0.0354985084850341
20651 0.0355272823944688
20676 0.0356066711246967
20701 0.0355222892249003
20726 0.0354189302306622
20751 0.0353831729153171
20776 0.0352412646170706
20801 0.0355531071545556
20826 0.0357137762475759
20851 0.0352832600474358
20876 0.0354006144916639
20901 0.0352945153135806
20926 0.0353241708362475
20951 0.035270509426482
20976 0.0353053223807365
21001 0.0352292060852051
21026 0.0353168939473107
21051 0.0353556739864871
21076 0.0354015574557707
21101 0.035173273878172
21126 0.0351123176515102
21151 0.0351647873176262
21176 0.0357487656874582
21201 0.0350556791527197
21226 0.035260557429865
21251 0.0350572894094512
21276 0.0352035220712423
21301 0.0353852215921506
21326 0.0351768843829632
21351 0.0350031346315518
21376 0.0350391800748184
21401 0.0350887255044654
21426 0.0348288719542325
21451 0.0350248519098386
21476 0.0348312115529552
21501 0.0348010251764208
21526 0.0349555759457871
21551 0.0350186382420361
21576 0.0347538341302425
21601 0.034855289501138
21626 0.0347398015437648
21651 0.0350063763326034
21676 0.0349781218683347
21701 0.0346224220702425
21726 0.0346859846031293
21751 0.0350354431429878
21776 0.0347116622142494
21801 0.0346259280340746
21826 0.0348206222988665
21851 0.0345755722373724
21876 0.0347468553809449
21901 0.0348632039967924
21926 0.0347271158825606
21951 0.0346770266769454
21976 0.0344962332164869
22001 0.0345572979422286
22026 0.0344678779365495
22051 0.0345079314429313
22076 0.0347747696796432
22101 0.0345122789731249
22126 0.0346468179486692
22151 0.0344374076230451
22176 0.0344511482398957
22201 0.0343587587121874
22226 0.0345693109557033
22251 0.0344756837002933
22276 0.034398723160848
22301 0.034501034184359
22326 0.0344218130921945
22351 0.0351375183090568
22376 0.0342979831621051
22401 0.0342998293926939
22426 0.0344171486794949
22451 0.0349090938689187
22476 0.0341497119516134
22501 0.0347774295369163
22526 0.034266856382601
22551 0.0342911613406613
22576 0.0344381844624877
22601 0.0341669246554375
22626 0.0342265504878014
22651 0.0341495517641306
22676 0.0342955545056611
22701 0.0341737200506032
22726 0.0342912572668865
22751 0.0341356991557404
22776 0.0339896365767345
22801 0.0341979822842404
22826 0.0341565527487546
22851 0.0339466503355652
22876 0.0339989137137309
22901 0.0340570721309632
22926 0.0342844154220074
22951 0.0339592728996649
22976 0.0340388194890693
23001 0.0340395357925445
23026 0.0339837524807081
23051 0.0340389851480722
23076 0.0340509884990752
23101 0.0341913055162877
23126 0.033865784178488
23151 0.034030576585792
23176 0.034124351805076
23201 0.0341820036992431
23226 0.0339385229162872
23251 0.0339508102042601
23276 0.0338449064875022
23301 0.0338950377190486
23326 0.0339027489535511
23351 0.0337135005975142
23376 0.0339019275270402
23401 0.0337865373585373
23426 0.0338257506955415
23451 0.0336431147297844
23476 0.0337863774038851
23501 0.0338036064058542
23526 0.0337326820008457
23551 0.0336981996661052
23576 0.0335057793417946
23601 0.0337363068247214
23626 0.0337118598399684
23651 0.0336903806310147
23676 0.0336417378857732
23701 0.0335870712297037
23726 0.0337304995628074
23751 0.0335368665400892
23776 0.0334864747710526
23801 0.033618179964833
23826 0.0339649090310559
23851 0.0335079390788451
23876 0.0335015372838825
23901 0.0335470789577812
23926 0.0338522295933217
23951 0.0335907428525388
23976 0.0336308068362996
24001 0.0336732998257503
24026 0.0337179872440174
24051 0.0333829319570214
24076 0.0336006204597652
24101 0.033265782170929
24126 0.0337388834450394
24151 0.0334612864535302
24176 0.033304929616861
24201 0.0332700766157359
24226 0.0332643452566117
24251 0.0332231257343665
24276 0.0336773083545268
24301 0.0331870124209672
24326 0.0332832292187959
24351 0.0334270531311631
24376 0.0332077090861276
24401 0.0334743544226512
24426 0.03356530261226
24451 0.0333097612019628
24476 0.0331808067858219
24501 0.0332307741045952
24526 0.0331876371055841
24551 0.0332885821117088
24576 0.0335781163303182
24601 0.033193445764482
24626 0.0331471569370478
24651 0.0332187979947776
24676 0.0332577157532796
24701 0.0329830354312435
24726 0.0332894647726789
24751 0.0331005615880713
24776 0.033001035451889
24801 0.033191736554727
24826 0.0334343652939424
24851 0.0329798528691754
24876 0.0329939833609387
24901 0.0331017961725593
24926 0.0329528790898621
24951 0.0331066355574876
24976 0.0329207361210138
};
\addlegendentry{fixed}
\addplot [semithick, red]
table {%
1 4.77265755832195
26 3.86960189044476
51 3.34103159606457
76 3.21062630414963
101 3.18557995557785
126 3.15885232388973
151 3.19332048296928
176 3.15458779036999
201 3.15754134953022
226 3.14773428440094
251 3.14309617877007
276 3.15517063438892
301 3.14268833398819
326 3.13908162713051
351 3.14484186470509
376 3.13091118633747
401 3.14921019971371
426 3.13937252759933
451 3.13264612853527
476 3.14017970860004
501 3.13883392512798
526 3.11958023905754
551 3.1146118491888
576 3.11952723562717
601 3.10888679325581
626 3.12080655992031
651 3.10041223466396
676 3.09440153837204
701 3.09295044839382
726 3.09383584558964
751 3.08530035614967
776 3.08008636534214
801 3.07924182713032
826 3.06811292469501
851 3.06331297755241
876 3.05646614730358
901 3.04286700487137
926 3.01744924485683
951 2.97608110308647
976 2.88100975751877
1001 2.69044408202171
1026 2.60200676321983
1051 2.48139100521803
1076 2.35415902733803
1101 2.21580513566732
1126 2.073710270226
1151 1.98143813759089
1176 1.80640265345573
1201 1.73443846404552
1226 1.60401810705662
1251 1.43308470398188
1276 1.32849708944559
1301 1.26519492641091
1326 1.32983990758657
1351 1.09091309458017
1376 1.11245603114367
1401 1.0929786041379
1426 0.999853409826756
1451 0.980197604745626
1476 1.04068718478084
1501 0.881100006401539
1526 0.850355472415686
1551 0.801756914705038
1576 1.27559308707714
1601 0.768753673881292
1626 0.775572940707207
1651 0.922154758125544
1676 0.726353488862514
1701 0.679051171988249
1726 0.661751870065928
1751 0.868671167641878
1776 0.681672524660826
1801 0.649249676615
1826 0.715433355420828
1851 0.630495171993971
1876 0.704206466674805
1901 0.625363076105714
1926 0.73399088345468
1951 0.608528040349483
1976 0.554424399510026
2001 0.576153198257089
2026 0.669885849580169
2051 0.567971302196383
2076 0.533890882506967
2101 0.553883144631982
2126 0.525300417095423
2151 0.529842384159565
2176 0.508711855858564
2201 0.515101874247193
2226 0.489647222682834
2251 0.512486934661865
2276 0.477816244587302
2301 0.48457595333457
2326 0.489751640707254
2351 0.469693224877119
2376 1.14110556431115
2401 0.464553683996201
2426 0.445606913417578
2451 0.4532456304878
2476 0.440011881291866
2501 0.464923543855548
2526 0.509115859866142
2551 0.444520246237516
2576 0.420132791623473
2601 0.418531378731132
2626 0.410003691911697
2651 0.42585133202374
2676 0.411971597000957
2701 0.40737509354949
2726 0.429250905290246
2751 0.513459905982018
2776 0.421668587252498
2801 0.419026050716639
2826 0.367553204298019
2851 0.39652693644166
2876 0.415506215766072
2901 0.449880769476295
2926 0.365848216228187
2951 0.479384545236826
2976 0.357186893001199
3001 0.36815364100039
3026 0.347910171374679
3051 0.450745142996311
3076 0.360322664491832
3101 0.350989528931677
3126 0.368739770725369
3151 0.42002291046083
3176 0.346217256039381
3201 0.346007444895804
3226 0.339554012753069
3251 0.367972265928984
3276 0.324034498073161
3301 0.319629145786166
3326 0.312288785353303
3351 0.374266332015395
3376 0.355792324990034
3401 0.325177913531661
3426 0.561889284290373
3451 0.339743156917393
3476 0.324306696653366
3501 0.336533499881625
3526 0.319508328102529
3551 0.34217687882483
3576 0.302975486032665
3601 0.298888940364122
3626 0.308888990432024
3651 0.308832393027842
3676 0.300786314532161
3701 0.354402154684067
3726 0.312300415709615
3751 0.283579228445888
3776 0.428487699478865
3801 0.302506236359477
3826 0.37928529176861
3851 0.289621519856155
3876 0.376441122032702
3901 0.284956534393132
3926 0.390276500955224
3951 0.313251583836973
3976 0.271979044191539
4001 0.292670001275837
4026 0.262842328287661
4051 0.270816881209612
4076 0.30345138348639
4101 0.297746826894581
4126 0.345717201940715
4151 0.345399490557611
4176 0.258769075386226
4201 0.280317864380777
4226 0.279359363019466
4251 0.336457263678312
4276 0.253301814198494
4301 0.292223327793181
4326 0.242021408863366
4351 0.247128114104271
4376 0.287509136833251
4401 0.270877422764897
4426 0.256456977687776
4451 0.337046440690756
4476 0.256408425047994
4501 0.258393050171435
4526 0.268563552759588
4551 0.386167153716087
4576 0.245516216382384
4601 0.239154081791639
4626 0.232869140803814
4651 0.274790892377496
4676 0.252364933490753
4701 0.25215170159936
4726 0.25867180339992
4751 0.232201686128974
4776 0.248212494887412
4801 0.230737833306193
4826 0.244755041785538
4851 0.314543624408543
4876 0.220928926020861
4901 0.220993869006634
4926 0.226729463785887
4951 0.253758657723665
4976 0.226723663508892
5001 0.22347975987941
5026 0.169748143292964
5051 0.165649445261806
5076 0.174679177347571
5101 0.151771110482514
5126 0.151774246245623
5151 0.157564125955105
5176 0.147668314632028
5201 0.151367111131549
5226 0.141186958644539
5251 0.148490103892982
5276 0.143240322824568
5301 0.140532001852989
5326 0.159236763138324
5351 0.139608109369874
5376 0.13752781227231
5401 0.136692757252604
5426 0.148272311780602
5451 0.137883832678199
5476 0.145075077190995
5501 0.13901208108291
5526 0.133792052045465
5551 0.156065316870809
5576 0.137920250184834
5601 0.13427454745397
5626 0.177136542275548
5651 0.143030016683042
5676 0.181049113627523
5701 0.129477931652218
5726 0.132441938389093
5751 0.134265803731978
5776 0.145019571296871
5801 0.126027646008879
5826 0.134916274342686
5851 0.128665257710963
5876 0.133779132738709
5901 0.138015151023865
5926 0.132937564048916
5951 0.158947640564293
5976 0.1317467559129
6001 0.131015406921506
6026 0.127306567970663
6051 0.139357805717736
6076 0.127132026478648
6101 0.143911289982498
6126 0.127655620221049
6151 0.135112763848156
6176 0.124184000771493
6201 0.124144129920751
6226 0.125869338400662
6251 0.12443596823141
6276 0.132863486651331
6301 0.129475711844862
6326 0.126277662348002
6351 0.123650016728789
6376 0.120736359618604
6401 0.125698173884302
6426 0.135853870771825
6451 0.128497497178614
6476 0.120109310839325
6501 0.121085199527442
6526 0.127278318163007
6551 0.120717409066856
6576 0.115404858253896
6601 0.133672602940351
6626 0.123147321399301
6651 0.125150906853378
6676 0.136836017947644
6701 0.132145390380174
6726 0.123243757057935
6751 0.122459029778838
6776 0.130905657075346
6801 0.137690693605691
6826 0.125535924453288
6851 0.123326340224594
6876 0.127005683723837
6901 0.124806134495884
6926 0.115241643507034
6951 0.120927799958736
6976 0.129282038193196
7001 0.130806834902614
7026 0.131089121568948
7051 0.12567872973159
7076 0.128273639827967
7101 0.148882090579718
7126 0.117688398808241
7151 0.116411546245217
7176 0.143120992928743
7201 0.132748472969979
7226 0.118358026258647
7251 0.129603773355484
7276 0.120020019821823
7301 0.114185234997422
7326 0.114776680711657
7351 0.114478354807943
7376 0.117775385733694
7401 0.115067756734788
7426 0.125778596382588
7451 0.11360521428287
7476 0.118196942843497
7501 0.115661854855716
7526 0.11397970141843
7551 0.156249322462827
7576 0.137041188310832
7601 0.115421729162335
7626 0.116278409492224
7651 0.126847312320024
7676 0.108025115448982
7701 0.111751505639404
7726 0.11270791804418
7751 0.109674225095659
7776 0.113443324808031
7801 0.113819898106158
7826 0.118925043847412
7851 0.113192832097411
7876 0.133074478246272
7901 0.110329354647547
7926 0.119053109548986
7951 0.110165036283433
7976 0.11339504038915
8001 0.109061254188418
8026 0.111581937409937
8051 0.109419786371291
8076 0.111161480657756
8101 0.11128794029355
8126 0.115779438987374
8151 0.113889313768595
8176 0.119480045046657
8201 0.113722505047917
8226 0.113887848332524
8251 0.118315186817199
8276 0.117891640402377
8301 0.109716923907399
8326 0.12342261755839
8351 0.113182136788964
8376 0.1118856635876
8401 0.111612870357931
8426 0.107422000728548
8451 0.110185212921351
8476 0.117286332417279
8501 0.107436272315681
8526 0.108654988929629
8551 0.109976171515882
8576 0.146938594523817
8601 0.115609030239284
8626 0.116921441629529
8651 0.104235077276826
8676 0.115110878832638
8701 0.116949469316751
8726 0.112323528621346
8751 0.109496449586004
8776 0.113982064183801
8801 0.109761816915125
8826 0.109291869681329
8851 0.10281459800899
8876 0.104341405443847
8901 0.177498074248433
8926 0.115746480878443
8951 0.102068220730871
8976 0.10269934264943
9001 0.113613869063556
9026 0.113821553532034
9051 0.114377953577787
9076 0.107437605503947
9101 0.101558480877429
9126 0.102993614971638
9151 0.111515545286238
9176 0.105464466381818
9201 0.113761689979583
9226 0.107109510339797
9251 0.110415446106344
9276 0.108343641972169
9301 0.119754345156252
9326 0.103985847206786
9351 0.104304935317487
9376 0.112762047443539
9401 0.104958288371563
9426 0.109175329562277
9451 0.11141295498237
9476 0.104535616934299
9501 0.116927957627922
9526 0.108058619312942
9551 0.109718217514455
9576 0.114396619610488
9601 0.11202158452943
9626 0.103777218144387
9651 0.0995523417368531
9676 0.113798711448908
9701 0.10454786894843
9726 0.102092887740582
9751 0.117088296450675
9776 0.130393635015935
9801 0.105048689525574
9826 0.106889021582901
9851 0.11270087515004
9876 0.125833114143461
9901 0.0981150772422552
9926 0.10262092621997
9951 0.101411497220397
9976 0.128450070973486
10001 0.10394917242229
10026 0.0899120620451868
10051 0.0866853883489966
10076 0.08373814355582
10101 0.0809595112223178
10126 0.07696941960603
10151 0.0746441059745848
10176 0.0726495066192001
10201 0.0730258016847074
10226 0.0699449894018471
10251 0.0694764070212841
10276 0.0660457608755678
10301 0.0656603195238858
10326 0.0643698847852647
10351 0.0628594087902457
10376 0.0627620611339808
10401 0.0632123055402189
10426 0.060318592004478
10451 0.0604931635316461
10476 0.0589786616619676
10501 0.0593058646190912
10526 0.0637899916619062
10551 0.0591644027736038
10576 0.0581244872882962
10601 0.057924005901441
10626 0.058343272190541
10651 0.0568780193571001
10676 0.0579062439501286
10701 0.0572713220026344
10726 0.0551616066368297
10751 0.0575694036670029
10776 0.0544675551354885
10801 0.0550710090901703
10826 0.0553270278032869
10851 0.0563446348533034
10876 0.0540383930783719
10901 0.0535972861107439
10926 0.0534402409102768
10951 0.0541513422504067
10976 0.053584064822644
11001 0.0518411211669445
11026 0.0531466519460082
11051 0.0543161192908883
11076 0.0524977396707982
11101 0.0535630153026432
11126 0.0534309740178287
11151 0.0518059836467728
11176 0.0520433601923287
11201 0.0510871626902372
11226 0.0515975882299244
11251 0.0529186339117587
11276 0.0517911808565259
11301 0.0520282567013055
11326 0.0506972554139793
11351 0.0498804076341912
11376 0.0506429055240005
11401 0.0503719279076904
11426 0.0500332383671775
11451 0.0521453948458657
11476 0.0495963405119255
11501 0.0498250050004572
11526 0.0490909244399518
11551 0.0504441187949851
11576 0.050852547865361
11601 0.0497815589187667
11626 0.050144569366239
11651 0.0495731454575434
11676 0.0489578580018133
11701 0.0487443825695664
11726 0.0525668328627944
11751 0.0495418126229197
11776 0.0503534126328304
11801 0.0476022226503119
11826 0.0486530766356736
11851 0.0484575740993023
11876 0.0480399918742478
11901 0.051988038001582
11926 0.048256890848279
11951 0.0474363565444946
11976 0.0491905212402344
12001 0.0484358327230439
12026 0.0534695344977081
12051 0.0475927211809903
12076 0.0481492846738547
12101 0.051704328507185
12126 0.0474104183958843
12151 0.048150100861676
12176 0.0465641648042947
12201 0.0494383923942223
12226 0.0478129793191329
12251 0.0485799986636266
12276 0.04640560480766
12301 0.0495629252400249
12326 0.049590137321502
12351 0.0495271412655711
12376 0.0459056836552918
12401 0.0465121883898973
12426 0.0471490232739598
12451 0.0476082685636356
12476 0.0477501415880397
12501 0.0472856630804017
12526 0.0466213672189042
12551 0.046506566926837
12576 0.0470665520988405
12601 0.0453209232073277
12626 0.0466419857693836
12651 0.0470030580181628
12676 0.0452818677294999
12701 0.0455468599684536
12726 0.0489634074037895
12751 0.0459998147562146
12776 0.0487583226058632
12801 0.0459183831699193
12826 0.0460657676449046
12851 0.0485272613586858
12876 0.0465775558259338
12901 0.0450599601026624
12926 0.0460534798912704
12951 0.0444163383217528
12976 0.0445346113992855
13001 0.0474258792819455
13026 0.0460324693704024
13051 0.0446686459472403
13076 0.0449828159762546
13101 0.0458058533258736
13126 0.0448800164740533
13151 0.0445283519802615
13176 0.0448856101138517
13201 0.0459521833108738
13226 0.0449364606756717
13251 0.0448099001077935
13276 0.0450062286108732
13301 0.046817623777315
13326 0.045591413974762
13351 0.0453177815070376
13376 0.0436626522568986
13401 0.0448357458226383
13426 0.0433990086894482
13451 0.0434190010419115
13476 0.0459801329998299
13501 0.0436237102840096
13526 0.0446063936688006
13551 0.0457043043570593
13576 0.043815488810651
13601 0.044254292617552
13626 0.0443600085563958
13651 0.0435343788703904
13676 0.0432824804447591
13701 0.0445755675900728
13726 0.0430491670267656
13751 0.0434610567754135
13776 0.0472779045812786
13801 0.0461067832075059
13826 0.0442430749535561
13851 0.0475739724934101
13876 0.0433678412809968
13901 0.0430925110122189
13926 0.0447005383903161
13951 0.0431440824177116
13976 0.045805468573235
14001 0.043049706844613
14026 0.0500554338796064
14051 0.0441245674155653
14076 0.0450619325274602
14101 0.0437028391752392
14126 0.0479746402706951
14151 0.04676780954469
14176 0.0436240335693583
14201 0.0434108950430527
14226 0.0420231360476464
14251 0.043859411845915
14276 0.0434050286421552
14301 0.0431476719677448
14326 0.0424103665864095
14351 0.0437334909802303
14376 0.0421584909781814
14401 0.04385667713359
14426 0.045488637406379
14451 0.0473403399810195
14476 0.0420418955618516
14501 0.0419607463991269
14526 0.0416884941514581
14551 0.0415924668777734
14576 0.0440237955190241
14601 0.0417421080637723
14626 0.0421548193553463
14651 0.0469395122490823
14676 0.0431430255994201
14701 0.0417767448816448
14726 0.041415254236199
14751 0.0438282777322456
14776 0.0418709102086723
14801 0.0420509488321841
14826 0.0412130479235202
14851 0.0430758073925972
14876 0.0475377221591771
14901 0.0426899762824178
14926 0.0419297540793195
14951 0.0443992766086012
14976 0.0417068623937666
15001 0.0413589598610997
15026 0.0407550529344007
15051 0.0406774105504155
15076 0.0400862446986139
15101 0.0394414324546233
15126 0.0399771013762802
15151 0.0398456674301997
15176 0.040076341945678
15201 0.0393233454087749
15226 0.0385568741476163
15251 0.0387341626919806
15276 0.0383734569186345
15301 0.0386939209420234
15326 0.0380972679704428
15351 0.0378099433146417
15376 0.0379104138119146
15401 0.0375722283497453
15426 0.0375788441160694
15451 0.0381845802767202
15476 0.038150227162987
15501 0.0383285615826026
15526 0.0379269727272913
15551 0.0386603890219703
15576 0.0370143096661195
15601 0.0370328800054267
15626 0.0375574536155909
15651 0.0377995666349307
15676 0.0375744948396459
15701 0.0372305903583765
15726 0.0370129651855677
15751 0.037410433171317
15776 0.0374491026159376
15801 0.0374532499117777
15826 0.0365063515491784
15851 0.0386499516898766
15876 0.0361827386077493
15901 0.0361917059635743
15926 0.0370320710353553
15951 0.0365819599246606
15976 0.036487300414592
16001 0.0367570744128898
16026 0.0359763737069443
16051 0.03631748969201
16076 0.035837372764945
16101 0.036508513847366
16126 0.0365641973912716
16151 0.036114624585025
16176 0.036239804350771
16201 0.0352016075048596
16226 0.0372860911302269
16251 0.0355456059332937
16276 0.0356677391100675
16301 0.0369133339263499
16326 0.035175999160856
16351 0.0354137095855549
16376 0.035421454696916
16401 0.0354800648055971
16426 0.036128326668404
16451 0.0361571473767981
16476 0.0354420528747141
16501 0.0356592435855418
16526 0.0350509822601452
16551 0.0359189810696989
16576 0.0344780568266287
16601 0.0353213595226407
16626 0.0354331488488242
16651 0.0360973315546289
16676 0.0342180471634492
16701 0.0352795489598066
16726 0.0344365230994299
16751 0.0343220521463081
16776 0.0352277216734365
16801 0.0347568088909611
16826 0.0351900710957125
16851 0.0348466745344922
16876 0.0347506533144042
16901 0.0345035737846047
16926 0.0346949050435796
16951 0.0343942634062842
16976 0.0342840092489496
17001 0.0357095596846193
17026 0.034902788233012
17051 0.0341806611977518
17076 0.0345531328348443
17101 0.0350253657670692
17126 0.0342909506289288
17151 0.0347432903945446
17176 0.0337679940275848
17201 0.0339218775043264
17226 0.0357930631143972
17251 0.033978393767029
17276 0.033762802137062
17301 0.0339332625735551
17326 0.0360786456149071
17351 0.0339794628089294
17376 0.033589344471693
17401 0.0345665072090924
17426 0.0347598301013932
17451 0.0334103624336421
17476 0.0351392643060535
17501 0.0337034007534385
17526 0.0334798428229988
17551 0.0350936410250142
17576 0.0347810541279614
17601 0.0340743979904801
17626 0.0329409685218707
17651 0.0337080932222307
17676 0.0336354546016082
17701 0.0336598629364744
17726 0.0332556667272002
17751 0.0351740913465619
17776 0.0331366172758862
17801 0.0329155053477734
17826 0.0334139249753207
17851 0.032989006023854
17876 0.0345648393267766
17901 0.0336008213926107
17926 0.0334235851187259
17951 0.0330379718216136
17976 0.0346059055300429
18001 0.0337459463626146
18026 0.0335418944014236
18051 0.03391587221995
18076 0.0341500246431679
18101 0.0332242166623473
18126 0.0332220413256437
18151 0.0335207092575729
18176 0.0341279574204236
18201 0.0330844919662923
18226 0.0333476962987334
18251 0.0336317678447813
18276 0.0339139218558557
18301 0.0343087369110435
18326 0.0322654595365748
18351 0.0326653526863083
18376 0.0339736718451604
18401 0.0330320546636358
18426 0.0329864170635119
18451 0.0324735641479492
18476 0.0327617046423256
18501 0.0327317357296124
18526 0.0344723092857748
18551 0.0325133439619094
18576 0.0325379549758509
18601 0.0328087348025292
18626 0.0336490543559194
18651 0.0318770345766097
18676 0.0334200176876038
18701 0.0318926227046177
18726 0.0328281011898071
18751 0.0337589773116633
18776 0.0331434971885756
18801 0.0333796656923369
18826 0.0335334013216197
18851 0.0326877112966031
18876 0.03331396530848
18901 0.0321892165811732
18926 0.0327595842536539
18951 0.032645957544446
18976 0.0329709282377735
19001 0.0326114473864436
19026 0.0320873733144253
19051 0.0323781365295872
19076 0.0333991138031706
19101 0.0323567428858951
19126 0.0318355382187292
19151 0.0332508446881548
19176 0.0321542319143191
19201 0.0317738908343017
19226 0.0347939890343696
19251 0.0321878392715007
19276 0.0319421692984179
19301 0.0318125888006762
19326 0.0333137286361307
19351 0.0322111252462491
19376 0.0327160015003756
19401 0.0326722065219656
19426 0.0323461642256007
19451 0.0321738203056157
19476 0.0336840117815882
19501 0.0316784307360649
19526 0.0315371411852539
19551 0.0331218836363405
19576 0.0320338336750865
19601 0.0319668663432822
19626 0.0324045951711014
19651 0.0313833795953542
19676 0.0315473686205223
19701 0.0316796996630728
19726 0.0321002684067935
19751 0.0313357509439811
19776 0.0317315266584046
19801 0.0319213799666613
19826 0.031706067326013
19851 0.031602187664248
19876 0.0313662523403764
19901 0.0312142072943971
19926 0.0312248150585219
19951 0.0313018437009305
19976 0.0315262575168163
20001 0.0305268466472626
20026 0.0305140448035672
20051 0.0306985846254975
20076 0.0306353685446084
20101 0.0304129059659317
20126 0.0303279381478205
20151 0.0311954562785104
20176 0.0301434056018479
20201 0.0301360407611355
20226 0.0306761377723888
20251 0.0300214712042361
20276 0.0301116553018801
20301 0.0301126023987308
20326 0.0299011095194146
20351 0.0300932261161506
20376 0.0299012092873454
20401 0.02979075408075
20426 0.0299562804866582
20451 0.0299669215455651
20476 0.0297074249829166
20501 0.0298630960751325
20526 0.0296991160139441
20551 0.0296742198988795
20576 0.0295866093365476
20601 0.0294635625323281
20626 0.0294911509263329
20651 0.0296275090659037
20676 0.0295473800506443
20701 0.0295471622957848
20726 0.0293208078946918
20751 0.0293491658521816
20776 0.029093298362568
20801 0.0295072258450091
20826 0.0296773287700489
20851 0.0291849641362205
20876 0.0292810034006834
20901 0.0291692254832014
20926 0.0291442221496254
20951 0.0291611462598667
20976 0.029043523943983
21001 0.0289600512478501
21026 0.0291291634785011
21051 0.029159422556404
21076 0.0291864179307595
21101 0.0289534348412417
21126 0.0289225596934557
21151 0.0289302421733737
21176 0.0292542595416307
21201 0.028843968117144
21226 0.0291050297673792
21251 0.0287550204666331
21276 0.0288141961209476
21301 0.0289926641853526
21326 0.0289138223743066
21351 0.0286930202273652
21376 0.0287127704359591
21401 0.0287484821164981
21426 0.0284704193472862
21451 0.0286739928415045
21476 0.0284990725922398
21501 0.0283485096297227
21526 0.0285822186851874
21551 0.0285021392628551
21576 0.0285150480922312
21601 0.0285765284206718
21626 0.0283696355181746
21651 0.02851081721019
21676 0.0284939011908136
21701 0.0282043270999566
21726 0.0282325668958947
21751 0.0287837017094716
21776 0.0281449549365789
21801 0.0281856286455877
21826 0.0282929146196693
21851 0.0282693790504709
21876 0.028226584661752
21901 0.0284354984760284
21926 0.0282753891078755
21951 0.0284088847693056
21976 0.0280078764189966
22001 0.0280421293573454
22026 0.0280917112831958
22051 0.0280372994020581
22076 0.0282637178897858
22101 0.0279922569170594
22126 0.0279241270036437
22151 0.0280033057788387
22176 0.0279323052382097
22201 0.0278002968989313
22226 0.0280121023533866
22251 0.0278707629768178
22276 0.0278872068738565
22301 0.0279902076581493
22326 0.0279754443326965
22351 0.0284204392228276
22376 0.027686569141224
22401 0.0277482661185786
22426 0.0279143772204407
22451 0.0281687816604972
22476 0.0275751174194738
22501 0.0279308779863641
22526 0.0276334339287132
22551 0.027652365504764
22576 0.0278924881713465
22601 0.0276371755171567
22626 0.0276759203989059
22651 0.0275771440938115
22676 0.0276811146177351
22701 0.0276965308585204
22726 0.0277137370430864
22751 0.0275464820442721
22776 0.0273775972309522
22801 0.0276872388203628
22826 0.0275204121717252
22851 0.0272919316776097
22876 0.0274670522194356
22901 0.0274850060231984
22926 0.0274040283402428
22951 0.0274436545441858
22976 0.0274389742407948
23001 0.0274236874538474
23026 0.0274412961443886
23051 0.0273760517593473
23076 0.0273489981191233
23101 0.0275951229850762
23126 0.0272169752279297
23151 0.0273920894833282
23176 0.027432432747446
23201 0.0273901479085907
23226 0.0273807253688574
23251 0.0273085823864676
23276 0.0272480426938273
23301 0.0272690407000482
23326 0.0272093783132732
23351 0.0270717990351841
23376 0.0273095917655155
23401 0.0270177804632112
23426 0.0271062665851787
23451 0.0270977387554012
23476 0.0270737117389217
23501 0.0272131257806905
23526 0.0271242691669613
23551 0.027037491381634
23576 0.026844653650187
23601 0.0272660629707389
23626 0.0270001617027447
23651 0.027050984557718
23676 0.0271730390377343
23701 0.0269084816100076
23726 0.0270556853502057
23751 0.0268234834074974
23776 0.0268241305602714
23801 0.0269582885084674
23826 0.0274475477053784
23851 0.0268968236632645
23876 0.026986378710717
23901 0.0268593279179186
23926 0.0271187074831687
23951 0.0268699531443417
23976 0.0270005333004519
24001 0.0270380924339406
24026 0.027158398530446
24051 0.0266730576986447
24076 0.0268380676279776
24101 0.0265891855815426
24126 0.0271604159497656
24151 0.026851890492253
24176 0.026751639903523
24201 0.0266079416614957
24226 0.0266153775737621
24251 0.0265767750097439
24276 0.0269665954983793
24301 0.0265232927631587
24326 0.0266441218554974
24351 0.0267824970651418
24376 0.0264975418103859
24401 0.0267599174985662
24426 0.0268828338012099
24451 0.0265567337046377
24476 0.0264869746752083
24501 0.0264997718622908
24526 0.0264173341565765
24551 0.0265673198155127
24576 0.0267926987726241
24601 0.0266456068493426
24626 0.0265036732889712
24651 0.0266164984204806
24676 0.0265803781221621
24701 0.026334450347349
24726 0.026540492719505
24751 0.0264625541167334
24776 0.0262471906025894
};
\addlegendentry{adaptive}
\nextgroupplot[
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=-1250, xmax=26250,
xtick style={color=black},
ymin=0.004, ymax=1,
ymode=log,
ytick style={color=black},
xlabel = epochs,
title=(b)
]
\addplot [semithick, blue]
table {%
1 0.422682999887911
26 0.0889751960676222
51 0.104098997562687
76 0.0153434686344553
101 0.0172915948278387
126 0.0175502593046986
151 0.03435911910492
176 0.0328190853761043
201 0.0241186019120505
226 0.026119832022232
251 0.0228951589961071
276 0.0214136803988367
301 0.0256559478439158
326 0.0291328583844006
351 0.0170805109373759
376 0.0197673187067267
401 0.0162590846593957
426 0.0239823921583593
451 0.0179940529051237
476 0.0154452622227836
501 0.0199651737348177
526 0.0194561665412039
551 0.0173105816647876
576 0.0188136695942376
601 0.0181801838043611
626 0.0214031024661381
651 0.0157067002146505
676 0.0215728605398908
701 0.0179970499593765
726 0.0200384691270301
751 0.0162484545435291
776 0.016740200080676
801 0.0183450416952837
826 0.0149758681363892
851 0.022819376172265
876 0.022187688795384
901 0.0226275905151851
926 0.0223750567820389
951 0.0195180864538997
976 0.0277933655888774
1001 0.0362569983699359
1026 0.0416646652738564
1051 0.0460680111427791
1076 0.0413150271051563
1101 0.0763771022902802
1126 0.0694064216804691
1151 0.107774549396709
1176 0.0644086182583123
1201 0.0602626951877028
1226 0.0629139483207837
1251 0.0597543538315222
1276 0.0702261771075428
1301 0.131459469208494
1326 0.0854508384363726
1351 0.0763738011009991
1376 0.0751068097306415
1401 0.167109566158615
1426 0.239293902879581
1451 0.0793308499269187
1476 0.109217658871785
1501 0.0768731643911451
1526 0.15395084337797
1551 0.0968957690056413
1576 0.0954931988380849
1601 0.11200182326138
1626 0.172501762863249
1651 0.163252627360635
1676 0.125035457545891
1701 0.0867168261902407
1726 0.0551032847724855
1751 0.067027912591584
1776 0.109946689452045
1801 0.0442310160724446
1826 0.0965115728322417
1851 0.0609974176622927
1876 0.0437072095810436
1901 0.0419708639965393
1926 0.0547560714185238
1951 0.0690626946743578
1976 0.0506353417877108
2001 0.0830528644146398
2026 0.0831872206181288
2051 0.0733816513093188
2076 0.0405472333659418
2101 0.0492546681198291
2126 0.359738121624105
2151 0.0423432262614369
2176 0.0808512782678008
2201 0.0505239862250164
2226 0.128029700950719
2251 0.0822126296116039
2276 0.17195273708785
2301 0.0879400030244142
2326 0.121802099398337
2351 0.0688844349351712
2376 0.148901409818791
2401 0.0454335201648064
2426 0.0949838072410785
2451 0.035109611635562
2476 0.039323455595877
2501 0.0336566712940112
2526 0.101225857040845
2551 0.0486807275447063
2576 0.108176408626605
2601 0.0370499037671834
2626 0.0455931242322549
2651 0.0753399768727832
2676 0.0465952340164222
2701 0.09103839029558
2726 0.0337166670360602
2751 0.0597084838664159
2776 0.117772523313761
2801 0.0747452557552606
2826 0.0354533938807435
2851 0.0369209604687057
2876 0.11665643483866
2901 0.10335106565617
2926 0.0632779819425195
2951 0.0357410102151334
2976 0.0716949643101543
3001 0.0266659780754708
3026 0.0891366532305256
3051 0.0655937607516535
3076 0.030373007117305
3101 0.0464366331580095
3126 0.0234000301279593
3151 0.0422854900243692
3176 0.1161864210153
3201 0.0479888821137138
3226 0.127786146244034
3251 0.0516968179144897
3276 0.0417618501232937
3301 0.0794736117823049
3326 0.101016988686752
3351 0.107027668855153
3376 0.0491460904013366
3401 0.0612035175436176
3426 0.123835205449723
3451 0.0500971933361143
3476 0.0413630253169686
3501 0.0316999421920627
3526 0.0436089019640349
3551 0.0463466234505177
3576 0.0974153875140473
3601 0.0288612783770077
3626 0.067893881292548
3651 0.0388215069542639
3676 0.0612388867302798
3701 0.027339674794348
3726 0.12716586526949
3751 0.0397597494884394
3776 0.066378450137563
3801 0.183348361344542
3826 0.108089233166538
3851 0.0291739694075659
3876 0.0629728178610094
3901 0.081634308793582
3926 0.10271894687321
3951 0.10126806574408
3976 0.086015121487435
4001 0.0295483490917832
4026 0.0372538942028768
4051 0.0538322099600919
4076 0.0448264175211079
4101 0.063619147927966
4126 0.0283782726619393
4151 0.0363731240504421
4176 0.040980662975926
4201 0.113584156730212
4226 0.0405135414912365
4251 0.0843174700858071
4276 0.0660827530664392
4301 0.131631094496697
4326 0.0231232907972299
4351 0.0551168463425711
4376 0.0800804489990696
4401 0.104608087684028
4426 0.090828319254797
4451 0.0335610274341889
4476 0.0546524503733963
4501 0.0311182832228951
4526 0.0417758869589306
4551 0.0730108748539351
4576 0.0686286425916478
4601 0.0318017972749658
4626 0.0399600815144368
4651 0.0417714032228105
4676 0.0278387572616339
4701 0.0875743293436244
4726 0.0271785053191707
4751 0.0244823412504047
4776 0.0294119803875219
4801 0.109009831561707
4826 0.0349609140539542
4851 0.0431811125017703
4876 0.0470096552162431
4901 0.0472112144925632
4926 0.033939499873668
4951 0.0339935930096544
4976 0.0341409468092024
5001 0.0223393580818083
5026 0.0165219430928119
5051 0.0198997835977934
5076 0.0293208952061832
5101 0.0359432098339312
5126 0.0304492286522873
5151 0.031610926555004
5176 0.0283115238999017
5201 0.0277362116612494
5226 0.0250448915176094
5251 0.0669391686096787
5276 0.0291080290917307
5301 0.0272628449311014
5326 0.0349644236266613
5351 0.026778135652421
5376 0.0392692891764455
5401 0.0651646255864762
5426 0.0314169640769251
5451 0.055333364114631
5476 0.0525152012123726
5501 0.0397525945445523
5526 0.0411762974690646
5551 0.0353410522220656
5576 0.0273585152172018
5601 0.0423014985863119
5626 0.0459352364996448
5651 0.036968020896893
5676 0.038374661875423
5701 0.0221755394304637
5726 0.0287372921011411
5751 0.0312034704838879
5776 0.0329011401627213
5801 0.0388408307335339
5826 0.0249551734304987
5851 0.0381126762949862
5876 0.0305884925764985
5901 0.0297321068355814
5926 0.0276489743846469
5951 0.0275444491417147
5976 0.0372979480307549
6001 0.0347093277378008
6026 0.0273521339404397
6051 0.0280844006629195
6076 0.0268656044790987
6101 0.0336725211236626
6126 0.0511120381997898
6151 0.0290083350846544
6176 0.0298054432496428
6201 0.0693782899761572
6226 0.0557782702962868
6251 0.0371854890836403
6276 0.0210866937122773
6301 0.0296473649214022
6326 0.0179838760814164
6351 0.028254862583708
6376 0.026838585617952
6401 0.118168405257165
6426 0.0310547582339495
6451 0.0350222483102698
6476 0.0486338422051631
6501 0.0412517330260016
6526 0.0241646012873389
6551 0.0268589643237647
6576 0.0264781262085307
6601 0.0368969000992365
6626 0.028915688599227
6651 0.0372929241857491
6676 0.0196696473285556
6701 0.0771950858761556
6726 0.020820683974307
6751 0.0445281641441397
6776 0.0384549763402902
6801 0.0248751105682459
6826 0.112637407728471
6851 0.0343609183328226
6876 0.0464569631149061
6901 0.0808360544033349
6926 0.0242399980197661
6951 0.0395154622092377
6976 0.0635744041064754
7001 0.019736750604352
7026 0.0749026478733867
7051 0.0402122299419716
7076 0.0248522518377285
7101 0.0474248573300429
7126 0.0359964250819758
7151 0.02770824811887
7176 0.0186979965365026
7201 0.0335053308517672
7226 0.0276935029251035
7251 0.0214569949312136
7276 0.0387801709002815
7301 0.0679497312521562
7326 0.0291379877598956
7351 0.0351579640991986
7376 0.0424217048566788
7401 0.0221489177201875
7426 0.0217308049614076
7451 0.0451576794148423
7476 0.0267872904951219
7501 0.023922843975015
7526 0.0352310315647628
7551 0.0390949956781697
7576 0.0441503379261121
7601 0.033234290254768
7626 0.0421283575706184
7651 0.0265535009675659
7676 0.0366498819203116
7701 0.0145196555531584
7726 0.0347598409862258
7751 0.0334733695490286
7776 0.0313749628840014
7801 0.0390870289411396
7826 0.0264712104690261
7851 0.0286289804207627
7876 0.0410151960677467
7901 0.0230811142537277
7926 0.0338668652693741
7951 0.0487801195122302
7976 0.0269234651641455
8001 0.0334035086270887
8026 0.0607191657181829
8051 0.0398129868553951
8076 0.0321847129962407
8101 0.0207817443588283
8126 0.029933343292214
8151 0.0392429918283597
8176 0.0236818388220854
8201 0.020414005528437
8226 0.0228300442686304
8251 0.0229531462537125
8276 0.0351292081177235
8301 0.027358722378267
8326 0.0452686247881502
8351 0.0196429282077588
8376 0.027518631395651
8401 0.024577051459346
8426 0.0459722134983167
8451 0.0269462385331281
8476 0.0279956863378175
8501 0.0230006078490987
8526 0.0252605098939966
8551 0.0382706621894613
8576 0.0381152724148706
8601 0.022010198852513
8626 0.0183143335161731
8651 0.0367062341538258
8676 0.0225056090566795
8701 0.0191808807139751
8726 0.0235358301724773
8751 0.0293531533970963
8776 0.0227831050287932
8801 0.0309953401738312
8826 0.0207891916797962
8851 0.0650154097820632
8876 0.0201105724554509
8901 0.0274807047389913
8926 0.0300788497552276
8951 0.0398056788835675
8976 0.0301054940791801
9001 0.0170611634675879
9026 0.0173774857539684
9051 0.0289072514569853
9076 0.0204271179100033
9101 0.0138249454030301
9126 0.0247451488103252
9151 0.0212273297947831
9176 0.0391828541178256
9201 0.0350285018794239
9226 0.0352225553942844
9251 0.023114347626688
9276 0.0198841876408551
9301 0.0391182144521736
9326 0.037993541918695
9351 0.0158363443042617
9376 0.0198823385580909
9401 0.0278819036320783
9426 0.0180179719172884
9451 0.0564465015777387
9476 0.0325367850309703
9501 0.0260445546009578
9526 0.0344420765759423
9551 0.034402021439746
9576 0.017908889130922
9601 0.0398057820275426
9626 0.0342266953084618
9651 0.0155600845464505
9676 0.0240151170291938
9701 0.0233017574937548
9726 0.0726678940700367
9751 0.0281628542288672
9776 0.024206729605794
9801 0.0671930725220591
9826 0.0222133958013728
9851 0.0284949605411384
9876 0.0249729936767835
9901 0.049489394237753
9926 0.0242868296336383
9951 0.0296358373598196
9976 0.0377010537195019
10001 0.00984497748140711
10026 0.00704802689142525
10051 0.00757833989337087
10076 0.00858421600423753
10101 0.00866963701264467
10126 0.00966574829362798
10151 0.0106791347207036
10176 0.0114207924780203
10201 0.0116602127673104
10226 0.0110137032461353
10251 0.0131056004902348
10276 0.0113053972454509
10301 0.0112307182134828
10326 0.0108083289669594
10351 0.0112126997992164
10376 0.011715597633156
10401 0.0113169385003857
10426 0.0176313209231012
10451 0.0126875439163996
10476 0.0117888433305779
10501 0.0127695256378502
10526 0.012508763524238
10551 0.0124685861519538
10576 0.013460004440276
10601 0.0117622878751718
10626 0.0121798801992554
10651 0.0131172805849928
10676 0.0121649396023713
10701 0.012724883883493
10726 0.0118736507429276
10751 0.0164395101019181
10776 0.0121434692118783
10801 0.0133510878658853
10826 0.0136496337654535
10851 0.012841569056036
10876 0.0123602154199034
10901 0.0142367011576425
10926 0.0128629734972492
10951 0.014805353799602
10976 0.0122216687013861
11001 0.0126296394737437
11026 0.0135234666813631
11051 0.0146755976020359
11076 0.0133704484615009
11101 0.0127863647649065
11126 0.0138179266650695
11151 0.0130777299928013
11176 0.011600746496697
11201 0.0145925372780766
11226 0.0144103344646282
11251 0.0132718161621597
11276 0.0127115366340149
11301 0.0129025252826978
11326 0.0119640487246215
11351 0.0120716975943651
11376 0.0160713618097361
11401 0.0120806721679401
11426 0.0123053256247658
11451 0.0123062520287931
11476 0.0127709536463954
11501 0.0131848328455817
11526 0.0130253132956568
11551 0.0140122352750041
11576 0.0132820785220247
11601 0.0128343339893036
11626 0.0150846330507193
11651 0.0141895721608307
11676 0.0127538570086472
11701 0.0134313785383711
11726 0.0134083150769584
11751 0.0135424374311697
11776 0.0136317491705995
11801 0.0143534660164732
11826 0.0129258348897565
11851 0.0154636110528372
11876 0.0134152131213341
11901 0.0132083867501933
11926 0.0121865344408434
11951 0.0133313046535477
11976 0.0125213717110455
12001 0.0177480138081592
12026 0.0168819166428875
12051 0.0122909109923057
12076 0.0163048786344007
12101 0.013547752663726
12126 0.0141364782757591
12151 0.0126566412800457
12176 0.0117025017098058
12201 0.0124944673734717
12226 0.0139971232565586
12251 0.0162055773253087
12276 0.0123389126820257
12301 0.0127150241751224
12326 0.0129508994868957
12351 0.0121845593530452
12376 0.0131470422638813
12401 0.0126031369582051
12426 0.0154823197517544
12451 0.0174108388018794
12476 0.0140530954231508
12501 0.0128599440213293
12526 0.0138369896449149
12551 0.0133191885834094
12576 0.013889121444663
12601 0.0151803416374605
12626 0.0119311118032783
12651 0.014877290581353
12676 0.0123194866464473
12701 0.0136318415461574
12726 0.0139106907881796
12751 0.0143100233981386
12776 0.0151320026488975
12801 0.0125672943686368
12826 0.0167524136777502
12851 0.0110790917242412
12876 0.0131889474287163
12901 0.0153330780158285
12926 0.0123770381615032
12951 0.0135535079753026
12976 0.0119185178627959
13001 0.0175885737407953
13026 0.0162758905498777
13051 0.01531967590563
13076 0.0119708386919228
13101 0.0163334920362104
13126 0.0146025026915595
13151 0.0132546838431153
13176 0.0121657390554901
13201 0.0124868328857701
13226 0.0128552176465746
13251 0.0113633696746547
13276 0.0121276490099262
13301 0.0138625699910335
13326 0.0142166937002912
13351 0.0152723309001885
13376 0.0158525618317071
13401 0.0125747519196011
13426 0.0137815809284803
13451 0.0115348840918159
13476 0.0139640032139141
13501 0.0117230145406211
13526 0.0119457348773722
13551 0.0180971795634832
13576 0.012342660134891
13601 0.0132369873172138
13626 0.0136229730560444
13651 0.0142055456526577
13676 0.0145722685265355
13701 0.0124705532216467
13726 0.0131002136040479
13751 0.0123947051470168
13776 0.0121070730237989
13801 0.0126959775516298
13826 0.0120607911667321
13851 0.0158027985016815
13876 0.0134343525278382
13901 0.0143698430911172
13926 0.0126733176875859
13951 0.0227565621316899
13976 0.0162008057232015
14001 0.0133639777777717
14026 0.0141311239567585
14051 0.0256443358666729
14076 0.0133956190838944
14101 0.0130174018268008
14126 0.0138182390946895
14151 0.0123572508600773
14176 0.0142408462997992
14201 0.0153683288372122
14226 0.0123096038296353
14251 0.0109557836549357
14276 0.0153682842210401
14301 0.0132285058789421
14326 0.0126174779725261
14351 0.012081064429367
14376 0.0114917569881072
14401 0.0121239360596519
14426 0.0120867500081658
14451 0.0161419976211619
14476 0.0119594021671219
14501 0.0131288182747085
14526 0.0143982502922881
14551 0.0121674208203331
14576 0.0174900764541235
14601 0.0111915513698477
14626 0.0142014590092003
14651 0.0149173947866075
14676 0.011398255097447
14701 0.0151591008761898
14726 0.0174747832061257
14751 0.0122117953724228
14776 0.011515678226715
14801 0.0116385269502643
14826 0.0130568126332946
14851 0.0116643325600307
14876 0.0124011742882431
14901 0.0135291430051439
14926 0.0160105152172036
14951 0.0133234088716563
14976 0.01206568419002
15001 0.0107663715461968
15026 0.00886183459078893
15051 0.00960639429104049
15076 0.0101141821360216
15101 0.00968413954251446
15126 0.0101365406881087
15151 0.0094800266524544
15176 0.00990733469370753
15201 0.00987167372659314
15226 0.0107111149845878
15251 0.00972524032113142
15276 0.0099174060014775
15301 0.0103958282998065
15326 0.00987091886054259
15351 0.0102151671308093
15376 0.010393243515864
15401 0.0113223689113511
15426 0.00977749783487525
15451 0.0108543603128055
15476 0.010581263442873
15501 0.00984979566419497
15526 0.0102193096972769
15551 0.00933610778884031
15576 0.0104733089829097
15601 0.00958948305924423
15626 0.00956793493242003
15651 0.0103991794312606
15676 0.00970676945871674
15701 0.0108528766577365
15726 0.0100177891144995
15751 0.0102280088904081
15776 0.0104184607625939
15801 0.0108815088751726
15826 0.0117056291346671
15851 0.0100872796901967
15876 0.0107528467488009
15901 0.00951850120327435
15926 0.0101887966593495
15951 0.00985394428425934
15976 0.0120085759554058
16001 0.010489087420865
16026 0.0100845618580934
16051 0.010287804499967
16076 0.0110535428248113
16101 0.0103274092689389
16126 0.00981081103964243
16151 0.010318175132852
16176 0.00982261930766981
16201 0.0101622761430917
16226 0.0100843183608958
16251 0.00987728120526299
16276 0.0122537685092539
16301 0.0113380539987702
16326 0.00940636906307191
16351 0.0101600665075239
16376 0.0114298767730361
16401 0.0101718386431457
16426 0.0110147327504819
16451 0.0102082231605891
16476 0.0105023615178652
16501 0.0126455146382796
16526 0.0103245497884927
16551 0.00961855657806154
16576 0.00996047694934532
16601 0.0111861828336259
16626 0.00985739349562209
16651 0.0129735036316561
16676 0.00999790223431773
16701 0.00968655868200585
16726 0.00961139652645215
16751 0.010316110579879
16776 0.00980721175437793
16801 0.0112636792764533
16826 0.0112894781777868
16851 0.00993107937392779
16876 0.010990986120305
16901 0.0110906214977149
16926 0.00962908832298126
16951 0.0110145272919908
16976 0.00950081094924826
17001 0.0119443764706375
17026 0.0133379314211197
17051 0.00995551500818692
17076 0.0108816727006342
17101 0.0146157742419746
17126 0.0103380714572268
17151 0.00953003177710343
17176 0.00986424954317044
17201 0.0111451965349261
17226 0.0105577829817776
17251 0.00934235827298835
17276 0.0116619635082316
17301 0.0101727283908986
17326 0.0106304525834275
17351 0.00984885709476657
17376 0.0106972192734247
17401 0.0105950770957861
17426 0.00965564651414752
17451 0.0091004660789622
17476 0.0127510397869628
17501 0.0109109897894086
17526 0.0094796903867973
17551 0.0124572249333141
17576 0.0100346725521376
17601 0.0100342081132112
17626 0.00937683157098945
17651 0.0112721823243191
17676 0.0107198425830575
17701 0.00963777578726877
17726 0.0104807634052122
17751 0.00978747050976381
17776 0.0106204916082788
17801 0.010963096836349
17826 0.010395115124993
17851 0.0101029622746864
17876 0.0102030107809696
17901 0.0112236827699235
17926 0.0105875170702348
17951 0.0110835941595724
17976 0.0103070826444309
18001 0.009693941246951
18026 0.0113806263689185
18051 0.0109619856375502
18076 0.00983037122932728
18101 0.0106841986416839
18126 0.0106284659123048
18151 0.00971939247392584
18176 0.00960758405562956
18201 0.00986939278664067
18226 0.0100680077739526
18251 0.0111949495476438
18276 0.00976260122843087
18301 0.00986923706659582
18326 0.00976819299103227
18351 0.00989837666566018
18376 0.014561468444299
18401 0.00959779716504272
18426 0.00929174687189516
18451 0.0119569200032856
18476 0.0101304025010904
18501 0.00957742681202944
18526 0.0105859202303691
18551 0.0139825868827756
18576 0.00984411445097066
18601 0.00964902320993133
18626 0.0094783457898302
18651 0.0107607198442565
18676 0.0110250520665431
18701 0.010292703344021
18726 0.0106722246564459
18751 0.00979955561342649
18776 0.0123472061677603
18801 0.0121896166529041
18826 0.0102786473726155
18851 0.0103353486920241
18876 0.0115511127369246
18901 0.0119015431264415
18926 0.00926712456566747
18951 0.00988489622250199
18976 0.0108585557463812
19001 0.0107858885312453
19026 0.0101342522539198
19051 0.00968068500515074
19076 0.0101106160000199
19101 0.0107110464887228
19126 0.00990202694083564
19151 0.011208472045837
19176 0.0107303457043599
19201 0.0106296110607218
19226 0.00957645496237092
19251 0.0105569367005955
19276 0.0100970792555017
19301 0.0128034594235942
19326 0.0092597095790552
19351 0.0103322527720593
19376 0.0101363469584612
19401 0.0101346425944939
19426 0.00938111884170212
19451 0.00983032937801909
19476 0.00992214078723919
19501 0.0103291410196107
19526 0.00986377970548347
19551 0.0100585048057837
19576 0.00996104991645552
19601 0.00908437471662182
19626 0.0094611046515638
19651 0.00987606804119423
19676 0.0106937907839892
19701 0.00907839660067111
19726 0.00982039533846546
19751 0.00907391868531704
19776 0.00954530732997227
19801 0.00995729018177371
19826 0.0118597399850842
19851 0.0096209501643898
19876 0.0105379389278824
19901 0.0104229263815796
19926 0.010959497129079
19951 0.0107517842843663
19976 0.00958739100315142
20001 0.00991137576056644
20026 0.00736233462521341
20051 0.00744025937456172
20076 0.00747625879012048
20101 0.0075477875652723
20126 0.0074903044878738
20151 0.00763150499551557
20176 0.00756536633707583
20201 0.00763411608932074
20226 0.00765151546511333
20251 0.00765959321870469
20276 0.00759484684385825
20301 0.00759206683142111
20326 0.00758022116497159
20351 0.00782863039057702
20376 0.00767168198945001
20401 0.00766306360310409
20426 0.00765383703401312
20451 0.00751258117088582
20476 0.00749340114998631
20501 0.00783483200939372
20526 0.00793073960812762
20551 0.00760136106691789
20576 0.00758861965732649
20601 0.00756956705299672
20626 0.00771897222148255
20651 0.00765604792104568
20676 0.0078343872592086
20701 0.00759862845006865
20726 0.00766841993026901
20751 0.0077575861942023
20776 0.00760467759391759
20801 0.00760841372539289
20826 0.00759392754116561
20851 0.00769080607278738
20876 0.00765462819254026
20901 0.00768109236378223
20926 0.00760939197789412
20951 0.00762628634402063
20976 0.00762767263222486
21001 0.00765318682533689
21026 0.00765298269107006
21051 0.00767700103460811
21076 0.00761925159895327
21101 0.00771725393133238
21126 0.0076349862938514
21151 0.00759713580191601
21176 0.00777166601619683
21201 0.00766858557472005
21226 0.00762008328456432
21251 0.00771637565048877
21276 0.0076271281868685
21301 0.0076525315962499
21326 0.00788180869130883
21351 0.00776058886549436
21376 0.00777289211691823
21401 0.00765386302373372
21426 0.00766176015895326
21451 0.00782400378375314
21476 0.00761201218119822
21501 0.0076733182213502
21526 0.00783147395122796
21551 0.00767678604461253
21576 0.00769297424994875
21601 0.00765963279991411
21626 0.00772393408988137
21651 0.00776504172245041
21676 0.00774311835994013
21701 0.00757943479402456
21726 0.00758128121378832
21751 0.00760811258805916
21776 0.00762348181160633
21801 0.00762282755749766
21826 0.00780660333111882
21851 0.00768996313854586
21876 0.00763087222003378
21901 0.00788567090057768
21926 0.00757378731213976
21951 0.00774004339473322
21976 0.00764427859394345
22001 0.00777019704401027
22026 0.00757429751683958
22051 0.00772017317649443
22076 0.00766172230942175
22101 0.00762347428826615
22126 0.00777520480914973
22151 0.00767261648434214
22176 0.00763172995357309
22201 0.00765541930741165
22226 0.00770593775087036
22251 0.00784645954263397
22276 0.00761009240522981
22301 0.00770689739147201
22326 0.00760439722216688
22351 0.00779180394602008
22376 0.00762828215374611
22401 0.00762555674009491
22426 0.0077247101435205
22451 0.00753424914728384
22476 0.00765671055705752
22501 0.00779159003286622
22526 0.00795850952272303
22551 0.00774267164524645
22576 0.0076353002950782
22601 0.00767299368453678
22626 0.00784531138197053
22651 0.00770145625574514
22676 0.00752204297168646
22701 0.00759710109559819
22726 0.00763150554848835
22751 0.00763391835789662
22776 0.00764756396529265
22801 0.00769317499361932
22826 0.00775777247326914
22851 0.00774399082001764
22876 0.00784684257814661
22901 0.0077582740195794
22926 0.00767882270156406
22951 0.00771535134117585
22976 0.00768845279526431
23001 0.00771712508867495
23026 0.00774023399571888
23051 0.00764056935440749
23076 0.00761665453319438
23101 0.00763844074390363
23126 0.00767993355111685
23151 0.0077288734173635
23176 0.00762542264419608
23201 0.00780746337841265
23226 0.00769248677534051
23251 0.00762332197336946
23276 0.00773536265478469
23301 0.007593975024065
23326 0.00773367971123662
23351 0.00770962037495337
23376 0.00765665994549636
23401 0.00765255160513334
23426 0.00788519433990587
23451 0.00795406429097056
23476 0.00769274910271633
23501 0.00780966457386967
23526 0.00763696795911528
23551 0.00776153037440963
23576 0.00765655357099604
23601 0.00765038926328998
23626 0.00766928854864091
23651 0.00758320522436406
23676 0.00780043788836338
23701 0.00768329566926695
23726 0.00771162372257095
23751 0.00768549056374468
23776 0.00773428833053913
23801 0.00763800292043015
23826 0.00767219054978341
23851 0.00757721146510448
23876 0.00767809597891755
23901 0.00774284424551297
23926 0.00765698400209658
23951 0.00766648144053761
23976 0.00775937709840946
24001 0.00763892807299271
24026 0.00767483295931015
24051 0.00754547216638457
24076 0.00771767114929389
24101 0.00767726478807162
24126 0.00759039918193594
24151 0.00770804128842428
24176 0.00776734272949398
24201 0.00814243688364513
24226 0.0076941380975768
24251 0.00763754030049313
24276 0.00764051314035896
24301 0.00763303111307323
24326 0.00771956377138849
24351 0.00765620591118932
24376 0.0077043042256264
24401 0.0077631354361074
24426 0.00764627198805101
24451 0.00760078553867061
24476 0.00772916899586562
24501 0.00755492299504112
24526 0.0076940766593907
24551 0.0076763399556512
24576 0.0077363950695144
24601 0.00759549975919072
24626 0.00765279607730918
24651 0.00765454591601156
24676 0.00767617524252273
24701 0.0074896100704791
24726 0.00756771098531317
24751 0.0075409032870084
24776 0.00756798572547268
24801 0.00771310922573321
24826 0.00768152897944674
24851 0.00752805541560519
24876 0.00765962827426847
24901 0.00769291455799248
24926 0.00790553250408266
24951 0.00768746071844362
24976 0.00755997226224281
};
\addplot [semithick, red]
table {%
1 0.440335883147782
26 0.0186419479650795
51 0.118626278892407
76 0.0218374521173246
101 0.0232306469988544
126 0.0217374661297072
151 0.0319458139856579
176 0.0302540117991157
201 0.0240915113245137
226 0.0265799842454726
251 0.0438222795637557
276 0.0224385131150484
301 0.0179309990198817
326 0.0222830902494024
351 0.0171546494966606
376 0.0193142836214975
401 0.0141121969354572
426 0.0169129262503702
451 0.0191816533042584
476 0.0164491755422205
501 0.0182324446795974
526 0.0161802655202337
551 0.0153082511969842
576 0.0157880090991966
601 0.0202509482041933
626 0.0197571992466692
651 0.0186699701298494
676 0.0173023438255768
701 0.0178362712322269
726 0.0187609194836114
751 0.0208787625597324
776 0.01867341902107
801 0.0170443443930708
826 0.0145979106600862
851 0.0161601458967198
876 0.0178274610079825
901 0.0157241244596662
926 0.0259525325964205
951 0.0253713827696629
976 0.0449296705774032
1001 0.0473326271749102
1026 0.0446805359097198
1051 0.0531007529352792
1076 0.0719607992796227
1101 0.071722838212736
1126 0.0720021401066333
1151 0.0840433572884649
1176 0.0633085055742413
1201 0.0961505048908293
1226 0.100246425718069
1251 0.0721302974270657
1276 0.0754995958413929
1301 0.0838712712284178
1326 0.225867541041225
1351 0.081777817918919
1376 0.0954794354038313
1401 0.129921205923893
1426 0.120131218689494
1451 0.0841973802307621
1476 0.222474017180502
1501 0.112899029394612
1526 0.127849961980246
1551 0.0627991945366375
1576 0.151016575051472
1601 0.0588425955502316
1626 0.0732253933092579
1651 0.137254483764991
1676 0.061596289393492
1701 0.051308652444277
1726 0.0548600725014694
1751 0.119009520974942
1776 0.0568583970889449
1801 0.063968550239224
1826 0.112925003864802
1851 0.085053617018275
1876 0.031278898823075
1901 0.0530051811365411
1926 0.0587530786870047
1951 0.0837678235257044
1976 0.049234994512517
2001 0.0613262568367645
2026 0.0930922040715814
2051 0.0757701011607423
2076 0.0294246380217373
2101 0.0682184324250557
2126 0.0686361818225123
2151 0.0248209471465088
2176 0.0432558389147744
2201 0.035994723206386
2226 0.0629747941857204
2251 0.0311833975138143
2276 0.0326980209792964
2301 0.0994808144168928
2326 0.0267669720342383
2351 0.0606845280854031
2376 0.144204869517125
2401 0.0236296567018144
2426 0.0369947933359072
2451 0.0696054873988032
2476 0.0408116809558123
2501 0.0814080140553415
2526 0.0476208545151167
2551 0.0449847390409559
2576 0.0425909511977807
2601 0.0373916717944667
2626 0.0348824849352241
2651 0.097603315138258
2676 0.135661558713764
2701 0.0357069349847734
2726 0.0340221898513846
2751 0.145586866070516
2776 0.0380600396310911
2801 0.100996372406371
2826 0.0466833059908822
2851 0.0267459012684412
2876 0.113041337695904
2901 0.159711327636614
2926 0.0440341240609996
2951 0.0725028640590608
2976 0.0361318044597283
3001 0.0394436830538325
3026 0.0428185721393675
3051 0.129095225362107
3076 0.0570696391514502
3101 0.0664680229965597
3126 0.0618922288995236
3151 0.122327756485902
3176 0.0742269839975052
3201 0.0320103323902003
3226 0.0430719241558108
3251 0.046520153991878
3276 0.0519867644761689
3301 0.0409571678610519
3326 0.0197907445835881
3351 0.0405784647446126
3376 0.0664188419468701
3401 0.0695922287995927
3426 0.0969364923657849
3451 0.026686774333939
3476 0.037428977782838
3501 0.0638568722060882
3526 0.0868119914084673
3551 0.0764828566461802
3576 0.027419086167356
3601 0.0769483511685394
3626 0.089661153848283
3651 0.0411787897464819
3676 0.0636674145353027
3701 0.0552898601745255
3726 0.0225484218681231
3751 0.0287487803143449
3776 0.128779613529332
3801 0.0586436282610521
3826 0.0889000685419887
3851 0.0562607304309495
3876 0.0909607195062563
3901 0.0266408994502854
3926 0.0915277429157868
3951 0.0674220176879317
3976 0.0372153630596586
4001 0.0432190202409402
4026 0.0338545748963952
4051 0.052038713474758
4076 0.0363022536621429
4101 0.108196905464865
4126 0.0365848947549239
4151 0.107645686832257
4176 0.0447513678227551
4201 0.0217207366076764
4226 0.127185850171372
4251 0.0409487795550376
4276 0.0480846219870728
4301 0.056149945827201
4326 0.0252964389801491
4351 0.0271798045723699
4376 0.107160241575912
4401 0.0666579633834772
4426 0.0824461897136644
4451 0.155728418496437
4476 0.0455941615509801
4501 0.014785553823458
4526 0.0672714246902615
4551 0.0899664362659678
4576 0.0279179862700403
4601 0.0618441578117199
4626 0.0290745389065705
4651 0.115872464841232
4676 0.0550397254992276
4701 0.0638380596064962
4726 0.035652032122016
4751 0.0273840636364184
4776 0.0208021610451397
4801 0.0552346704644151
4826 0.0261784386530053
4851 0.0699621915118769
4876 0.0374651949387044
4901 0.0646083942847326
4926 0.0382654691056814
4951 0.0768186125787906
4976 0.0424134928325657
5001 0.0335636247764342
5026 0.0161668882938102
5051 0.0372335208230652
5076 0.0399537394987419
5101 0.0322749893530272
5126 0.027837049739901
5151 0.0314675705158152
5176 0.0279356160899624
5201 0.0256257183500566
5226 0.0286740977899171
5251 0.0549793766112998
5276 0.0217745975824073
5301 0.0222303739283234
5326 0.0351741088670678
5351 0.0235772582818754
5376 0.0152089991315734
5401 0.0187580405909102
5426 0.0483743197983131
5451 0.0257115549175069
5476 0.0403372567961924
5501 0.0305172582739033
5526 0.0230977104511112
5551 0.0279476220312063
5576 0.0223055580281653
5601 0.0302177943813149
5626 0.0716396826901473
5651 0.0463630275917239
5676 0.074576594226528
5701 0.026914752292214
5726 0.03171016467968
5751 0.0435006549232639
5776 0.026168001932092
5801 0.0232048548350576
5826 0.0320559815154411
5851 0.0182528280129191
5876 0.0498193995153997
5901 0.069307072670199
5926 0.0321867273887619
5951 0.0769371058559045
5976 0.0278427477751393
6001 0.035248809173936
6026 0.042536361142993
6051 0.0256476507347543
6076 0.0405748908524401
6101 0.0449242574977688
6126 0.0305138479161542
6151 0.0526381323579699
6176 0.0240172821213491
6201 0.0267027446825523
6226 0.0266036214597989
6251 0.0292658955440857
6276 0.0133909332362236
6301 0.0217410122859292
6326 0.0189832033065613
6351 0.0230948397365864
6376 0.0365827309433371
6401 0.05473769584205
6426 0.0805034769582562
6451 0.0279529622930568
6476 0.0340928055811673
6501 0.02625615184661
6526 0.0215643725532573
6551 0.0174261779466178
6576 0.032325305393897
6601 0.0472201234952081
6626 0.0149867343134247
6651 0.0199666723783594
6676 0.0584612957318313
6701 0.021736877708463
6726 0.0203891176206525
6751 0.0496481112204492
6776 0.0290254268038552
6801 0.0379421137040481
6826 0.0530048229265958
6851 0.0324938845587894
6876 0.0257274702889845
6901 0.0402313635277096
6926 0.0252140325901564
6951 0.0359009900130332
6976 0.0132658692309633
7001 0.0456229274859652
7026 0.0228339542227332
7051 0.0345982470316812
7076 0.0607660920359194
7101 0.0479911058209836
7126 0.0500197827350348
7151 0.0198195862758439
7176 0.047775294049643
7201 0.0415903155808337
7226 0.0378506418783218
7251 0.0412780203041621
7276 0.0364812664338388
7301 0.0278053263900802
7326 0.0175899362366181
7351 0.0157054136507213
7376 0.0329471065779217
7401 0.0247252855624538
7426 0.0362778970447835
7451 0.0394578004197683
7476 0.0258291062782519
7501 0.0174066319887061
7526 0.0411108329135459
7551 0.0750345241976902
7576 0.0781216365285218
7601 0.0301334029354621
7626 0.0246628483000677
7651 0.0518215883639641
7676 0.0281403592380229
7701 0.0129568062839098
7726 0.0314002142986283
7751 0.0606458585243672
7776 0.0184921736072283
7801 0.0459963097237051
7826 0.0196496177231893
7851 0.0184948782844003
7876 0.0676857701037079
7901 0.013621818710817
7926 0.0356829150405247
7951 0.0225964808778372
7976 0.0268683743488509
8001 0.0237202983407769
8026 0.015521255438216
8051 0.0167683112085797
8076 0.0211986661888659
8101 0.0225913977483287
8126 0.0356247538002208
8151 0.0182220750139095
8176 0.03530366285122
8201 0.0372524348204024
8226 0.0272160577296745
8251 0.0371232976322062
8276 0.0237166579463519
8301 0.0101776259252802
8326 0.0785536124603823
8351 0.028396711422829
8376 0.0139545788842952
8401 0.054865509911906
8426 0.0293822894745972
8451 0.0283966337447055
8476 0.0254691916925367
8501 0.0216280802269466
8526 0.0180861928965896
8551 0.0347923971712589
8576 0.0971121032489464
8601 0.0423999322811142
8626 0.0255751051590778
8651 0.0173900442605373
8676 0.034628026507562
8701 0.0229063533770386
8726 0.0267708219180349
8751 0.0214740408409853
8776 0.0164260149176698
8801 0.0219491545285564
8826 0.0122316486522323
8851 0.0363401400391012
8876 0.0263681606156752
8901 0.091183225333225
8926 0.0355850201740395
8951 0.0168396418448538
8976 0.0243658924591728
9001 0.018324203643715
9026 0.021646317676641
9051 0.0340322043630295
9076 0.0188115716446191
9101 0.0126653399784118
9126 0.0198747137910686
9151 0.0242226450354792
9176 0.023451001761714
9201 0.0404380691761617
9226 0.0227651780587621
9251 0.0156806540035177
9276 0.0399339788418729
9301 0.0557140443124808
9326 0.024606329476228
9351 0.0195726625388488
9376 0.0384476409526542
9401 0.0239578424079809
9426 0.0377685898274649
9451 0.0230635482876096
9476 0.0286228779878002
9501 0.061878290376626
9526 0.0443886291468516
9551 0.0242030407389393
9576 0.029684124776395
9601 0.0369508228613995
9626 0.0310989170393441
9651 0.0248794685467146
9676 0.0298710183997173
9701 0.0102895038580755
9726 0.0389637745392974
9751 0.0603869221522473
9776 0.018682610912947
9801 0.02297100998112
9826 0.0293390851002187
9851 0.0506449660169892
9876 0.0313256599765737
9901 0.0325762198190205
9926 0.0223056443792302
9951 0.0197606230212841
9976 0.0654148939647712
10001 0.0075567724488792
10026 0.00417059633036843
10051 0.00473303599574137
10076 0.00528870118432678
10101 0.00618534165550955
10126 0.00732798807439394
10151 0.00976553607324604
10176 0.00790016585960984
10201 0.0100324646627996
10226 0.00857001943222713
10251 0.0104954436828848
10276 0.0103550051426282
10301 0.0092389280180214
10326 0.0087072182650445
10351 0.00949910499912221
10376 0.00910825260507409
10401 0.00967251721885987
10426 0.0104726828285493
10451 0.0105296693654964
10476 0.0100344672391657
10501 0.0120440265454818
10526 0.0121368825784884
10551 0.0117935934831621
10576 0.0114971328293905
10601 0.010461596728419
10626 0.0106789789715549
10651 0.0117587484710384
10676 0.0133456456824206
10701 0.012812595043215
10726 0.0119133581029018
10751 0.0163502369250637
10776 0.0130588991451077
10801 0.0110749407467665
10826 0.0131728200358339
10851 0.0119404904107796
10876 0.0113077676069224
10901 0.0126154697209131
10926 0.0105274923553225
10951 0.0112788035039557
10976 0.0113170969125349
11001 0.0130341962067178
11026 0.011449528101366
11051 0.0132019237789791
11076 0.014559779810952
11101 0.0131579477747437
11126 0.012397086218698
11151 0.0119030017667683
11176 0.011568074740353
11201 0.0124697740538977
11226 0.0119170437101275
11251 0.0112167420011247
11276 0.0112602105655242
11301 0.0116854968946427
11326 0.0128160599706462
11351 0.0162374312349129
11376 0.013110872489051
11401 0.011793244688306
11426 0.0132406381162582
11451 0.0115883180405945
11476 0.0111976206680993
11501 0.0111975129257189
11526 0.0112433818721911
11551 0.014638871900388
11576 0.0134019413235364
11601 0.0132990623387741
11626 0.00963650601624977
11651 0.0125663202052237
11676 0.0122396585938986
11701 0.0097149902721867
11726 0.0106503765709931
11751 0.0137199844175484
11776 0.0130407330725575
11801 0.0138425737532089
11826 0.0166272344067693
11851 0.0113847896427615
11876 0.0106060593388975
11901 0.013274768483825
11926 0.0111279372067656
11951 0.0122787538566627
11976 0.00971725449198857
12001 0.0106820878427243
12026 0.022871882392792
12051 0.014882177405525
12076 0.0195323540829122
12101 0.0178848649957217
12126 0.0109285878570518
12151 0.0116517789283535
12176 0.0142703997553326
12201 0.0150140072510112
12226 0.0134051148197614
12251 0.019241013971623
12276 0.0119042649748735
12301 0.0128159026644425
12326 0.0124545850267168
12351 0.0157383164332714
12376 0.0142994416091824
12401 0.010477058327524
12426 0.0105843838537112
12451 0.0157545554393437
12476 0.0155967863684054
12501 0.0151428347453475
12526 0.0108123917452758
12551 0.0224663487751968
12576 0.0121966797159985
12601 0.010972077579936
12626 0.0098840400314657
12651 0.0112396182230441
12676 0.0113123435876332
12701 0.0116751526220469
12726 0.0222064333793242
12751 0.0188853406289127
12776 0.0115450912271626
12801 0.010439251884236
12826 0.0113258311903337
12851 0.0145205297449138
12876 0.0151202135020867
12901 0.0100517611572286
12926 0.0104455825639889
12951 0.0116779555391986
12976 0.0132132713479223
13001 0.0121848777052946
13026 0.0149777713231742
13051 0.0111813823896227
13076 0.0113784526329255
13101 0.0140084353479324
13126 0.00842522688617464
13151 0.00962927717773709
13176 0.0134939938143361
13201 0.0106851138116326
13226 0.0117421663017012
13251 0.0100028550514253
13276 0.0121749023528537
13301 0.0117269112815848
13326 0.0114091851719422
13351 0.0108267858449835
13376 0.0100822462118231
13401 0.0106493748899084
13426 0.0102435074077221
13451 0.0132792731601512
13476 0.0121813477744581
13501 0.0117428902594838
13526 0.0158401234657504
13551 0.0133068851137068
13576 0.0119009090121835
13601 0.0111819307785481
13626 0.0153257155325264
13651 0.0100135685497662
13676 0.00851345334376674
13701 0.0132466771465261
13726 0.0155846413690597
13751 0.00871898620971479
13776 0.0117003167542862
13801 0.0189095445966814
13826 0.0127238359855255
13851 0.0105994132754859
13876 0.00983341809478588
13901 0.0131797799840569
13926 0.014822548837401
13951 0.00883974597672932
13976 0.0138016457349295
14001 0.0103315521555487
14026 0.0343532013939694
14051 0.0144007158378372
14076 0.0172783158486709
14101 0.0132670349412365
14126 0.0113221824576613
14151 0.0126391112135025
14176 0.011553678981727
14201 0.00941017632430885
14226 0.00970811929437332
14251 0.00900717603508383
14276 0.0125783600233262
14301 0.00921983068110421
14326 0.0137347509735264
14351 0.0113818363170139
14376 0.0160371400706936
14401 0.0186074576631654
14426 0.0200979596120305
14451 0.0214302894310094
14476 0.0166067456302699
14501 0.0110306005226448
14526 0.00960402564669494
14551 0.00951728537620511
14576 0.0171418285754044
14601 0.0114344800385879
14626 0.0107800850528292
14651 0.0152447716536699
14676 0.0117376086855074
14701 0.0140140849835007
14726 0.015217732754536
14751 0.0126134294987423
14776 0.011772925266996
14801 0.0116922359593445
14826 0.0102672896318836
14851 0.0121178040571976
14876 0.030957778391894
14901 0.0146702962520067
14926 0.0091824404662475
14951 0.0104540404863656
14976 0.0129801844741451
15001 0.00931166960799601
15026 0.00641982475644909
15051 0.00742727301258128
15076 0.00845801645482425
15101 0.00842435946105979
15126 0.00885008097975515
15151 0.00779934362799395
15176 0.0099196434894111
15201 0.00860833440674469
15226 0.00745060475310311
15251 0.0101306232099887
15276 0.00778004161838908
15301 0.00782259370316751
15326 0.00820488575845957
15351 0.00916509609669447
15376 0.00816748611396179
15401 0.00785792047099676
15426 0.00875298809842207
15451 0.00941306390450336
15476 0.00921108770126011
15501 0.00788480164192151
15526 0.00941925783990882
15551 0.00815846769546624
15576 0.00839101018209476
15601 0.00905128449085169
15626 0.00943676923634484
15651 0.00798236655828077
15676 0.00822015765879769
15701 0.00829362856165972
15726 0.00833428648184054
15751 0.00848117255372927
15776 0.00876851067005191
15801 0.00935274225776084
15826 0.00938521917851176
15851 0.00999040891474579
15876 0.00845937692793086
15901 0.00890333291317802
15926 0.00968050525989383
15951 0.00848343438701704
15976 0.0092035968991695
16001 0.00988471087475773
16026 0.00751791171205696
16051 0.00895590837171767
16076 0.00899698515422642
16101 0.0077300084521994
16126 0.00814978421840351
16151 0.00768939954286907
16176 0.00964412900793832
16201 0.0121225908369524
16226 0.00811322624213062
16251 0.00928980736352969
16276 0.0089583615626907
16301 0.00935161227243952
16326 0.00971670815488324
16351 0.00890155661909375
16376 0.0121958362433361
16401 0.00921904038114008
16426 0.00902970760944299
16451 0.0100689680548385
16476 0.00867856637341902
16501 0.00834217641386203
16526 0.00923720512946602
16551 0.00784138734161388
16576 0.00920861220220104
16601 0.0108146385027794
16626 0.00932250266487245
16651 0.00952201049949508
16676 0.0097224071942037
16701 0.00837365302140824
16726 0.00807609953335486
16751 0.00757207316928543
16776 0.0090718704595929
16801 0.00922483405156527
16826 0.00888938637217507
16851 0.0103822405944811
16876 0.00820473607745953
16901 0.00942510413005948
16926 0.00875463042757474
16951 0.0106739124603337
16976 0.00843859757878818
17001 0.0101910052035237
17026 0.0111728704214329
17051 0.00817373151949141
17076 0.00830086144560482
17101 0.0108915320161032
17126 0.00979054723575246
17151 0.00777819931681734
17176 0.00909932190552354
17201 0.00857705692760646
17226 0.00956529747054446
17251 0.00874256069073454
17276 0.00820189760997891
17301 0.00882585303043015
17326 0.00911906287365127
17351 0.00843202491523698
17376 0.00856449716957286
17401 0.0105817173753167
17426 0.00964255821600091
17451 0.00852529505209532
17476 0.0084026362746954
17501 0.00884097685047891
17526 0.00823378880158998
17551 0.0119857389654499
17576 0.0102910806599539
17601 0.00940826424630359
17626 0.00871253531659022
17651 0.0092869196087122
17676 0.00915929314214736
17701 0.00896987624582835
17726 0.00825463600631338
17751 0.00863096304237843
17776 0.00915062610874884
17801 0.00876200877246447
17826 0.0133256073313532
17851 0.0092718556697946
17876 0.00914217010722496
17901 0.0110432451911038
17926 0.00851353902544361
17951 0.0101093051780481
17976 0.00900805935089011
18001 0.00939937074144837
18026 0.010971020150464
18051 0.00790703686652705
18076 0.0105994387413375
18101 0.00836557158618234
18126 0.00929491953866091
18151 0.00966355038690381
18176 0.00854930491186678
18201 0.0106272480770713
18226 0.00864029265358113
18251 0.00983801079564728
18276 0.00986948830541223
18301 0.0103622472815914
18326 0.00880974307074212
18351 0.00914614110661205
18376 0.010636467646691
18401 0.00877609199960716
18426 0.0109444345725933
18451 0.00935897824820131
18476 0.0115624863828998
18501 0.00775003575836308
18526 0.0114581525122048
18551 0.0119078898569569
18576 0.00878847864805721
18601 0.0138747009332292
18626 0.0085730269056512
18651 0.00896351823757868
18676 0.0123990614665672
18701 0.0105982060777023
18726 0.0111004858481465
18751 0.00968972902046517
18776 0.00788071552233305
18801 0.00878832448506728
18826 0.011520354062668
18851 0.00894699752097949
18876 0.0141605013923254
18901 0.00845180467877071
18926 0.00875914384960197
18951 0.00970323955698404
18976 0.0108011558040744
19001 0.00803411655942909
19026 0.00808807705470826
19051 0.00799542914319318
19076 0.0101064654736547
19101 0.00833423773292452
19126 0.00787056477565784
19151 0.0109219240257517
19176 0.0145599037205102
19201 0.010934003526927
19226 0.0106485220749164
19251 0.0103791025321698
19276 0.00968919126898982
19301 0.00890495076600928
19326 0.00961131133954041
19351 0.00818935348070227
19376 0.0106519122491591
19401 0.00820465713331942
19426 0.00930066467844881
19451 0.0079475014063064
19476 0.0144868890201906
19501 0.00891723360109609
19526 0.00786712886474561
19551 0.0111799796432024
19576 0.00824025047768373
19601 0.00821237286436372
19626 0.00953930910327472
19651 0.00982229290821124
19676 0.0099795095884474
19701 0.00772189641429577
19726 0.00957575588836335
19751 0.00772901748132426
19776 0.00722957252583001
19801 0.0105195573269157
19826 0.00956609657441732
19851 0.00882810607436113
19876 0.00773192818451207
19901 0.00740168847551104
19926 0.00716813848703168
19951 0.00817324013041798
19976 0.0118314699066104
20001 0.00619643594836816
20026 0.0055927662688191
20051 0.00568612394999946
20076 0.00567155199678382
20101 0.00576554069994017
20126 0.00585934443370206
20151 0.00616695209464524
20176 0.00571973925252678
20201 0.00612849980825558
20226 0.00597630038828356
20251 0.00600667926482856
20276 0.00585550096002407
20301 0.00602580422128085
20326 0.00595586268900661
20351 0.00592440018954221
20376 0.0058567319647409
20401 0.00588035582040902
20426 0.00597721496887971
20451 0.00601924634975148
20476 0.00593644731270615
20501 0.00606492930091918
20526 0.00612103169260081
20551 0.00603797263465822
20576 0.00626456372265238
20601 0.0060110870981589
20626 0.00605937829823233
20651 0.00610332818177994
20676 0.00612247406388633
20701 0.00622102712804917
20726 0.00601571562583558
20751 0.00601024656498339
20776 0.00606892771611456
20801 0.00601871828257572
20826 0.00623979620286264
20851 0.00632434329600073
20876 0.00614896777551621
20901 0.00626637936511543
20926 0.00625952750851866
20951 0.00617549526214134
20976 0.00621941679855809
21001 0.00609475646342617
21026 0.00630825929692946
21051 0.00651078172086272
21076 0.00608239424764179
21101 0.00627339698257856
21126 0.0063132471696008
21151 0.00620568591693882
21176 0.0062917703326093
21201 0.00616405688924715
21226 0.0063351002172567
21251 0.00624567315389868
21276 0.00652911912766285
21301 0.00619322617421858
21326 0.00613273386261426
21351 0.00635993150353897
21376 0.00631552386039402
21401 0.00614768636296503
21426 0.00629168360319454
21451 0.00628870517539326
21476 0.00631332601187751
21501 0.0061572562699439
21526 0.00632008735556155
21551 0.00628740612592082
21576 0.00634407780307811
21601 0.00622307060984895
21626 0.00630823211395182
21651 0.00629521725932136
21676 0.00623330572852865
21701 0.00628140705521218
21726 0.00656545280071441
21751 0.00630554991948884
21776 0.00637745132553391
21801 0.00634208603878506
21826 0.00624730619892944
21851 0.00630521157290787
21876 0.00617866835091263
21901 0.00642815965693444
21926 0.0064100405870704
21951 0.00667182069446426
21976 0.00620133661141153
22001 0.00621993947424926
22026 0.00645885682024527
22051 0.00625726608996047
22076 0.00660146045265719
22101 0.00650993853923865
22126 0.00641962647205219
22151 0.00635950807190966
22176 0.00622109911637381
22201 0.00639223682810552
22226 0.00635603260889184
22251 0.00623802527843509
22276 0.00622434068645816
22301 0.00627956597600132
22326 0.00635156697535422
22351 0.00626986325369217
22376 0.00623385823564604
22401 0.00638776575215161
22426 0.00639546963793691
22451 0.00627554014499765
22476 0.00640655026654713
22501 0.00633992960501928
22526 0.00633284862851724
22551 0.00617172160127666
22576 0.00642503902781755
22601 0.00630579472635873
22626 0.00634754127531778
22651 0.00639052524638828
22676 0.00625478936126456
22701 0.00630044867284596
22726 0.00630132864171173
22751 0.00642533847712912
22776 0.00626770388043951
22801 0.00639455173222814
22826 0.00625829747878015
22851 0.00640855268284213
22876 0.00664077303372324
22901 0.00628719311498571
22926 0.00639458576915786
22951 0.00636730024416465
22976 0.00627153409004677
23001 0.00632896991737653
23026 0.0062866429798305
23051 0.00640829250914976
23076 0.00628992899146397
23101 0.00637337008083705
23126 0.00658795809431467
23151 0.00634063467441592
23176 0.00645773802534677
23201 0.00643246377876494
23226 0.00636192029924132
23251 0.0063902500551194
23276 0.0062221310363384
23301 0.00640473036037292
23326 0.00636418504291214
23351 0.00646109522494953
23376 0.00634230703872163
23401 0.00651146625750698
23426 0.00665113188733812
23451 0.00652636931044981
23476 0.00665457572904415
23501 0.00644737193943001
23526 0.00626157368242275
23551 0.00660389749100432
23576 0.00647787947673351
23601 0.00636344311351422
23626 0.00636876304633915
23651 0.00642626409535296
23676 0.0064078349241754
23701 0.00624268075625878
23726 0.00618286836834159
23751 0.00648248042853083
23776 0.00660110278113279
23801 0.00642865049303509
23826 0.00656989296840038
23851 0.00642816870822571
23876 0.00649005830928218
23901 0.00636448278964963
23926 0.00634997432644013
23951 0.00664033080101945
23976 0.00647239763929974
24001 0.00655584511696361
24026 0.00641144650580827
24051 0.00628528148808982
24076 0.00623921111400705
24101 0.00643456919351593
24126 0.0067076384293614
24151 0.0063181701261783
24176 0.00656807204359211
24201 0.00637076863495167
24226 0.00648370978888124
24251 0.00631500728195533
24276 0.00665165952523239
24301 0.00665028649382293
24326 0.00634056837589014
24351 0.00642100356344599
24376 0.00644072367867921
24401 0.00638126448029652
24426 0.00644035737786908
24451 0.00650374469114468
24476 0.00644127471605316
24501 0.00632626323204022
24526 0.00647783128079027
24551 0.00635479440097697
24576 0.00645369249104988
24601 0.00640742309042253
24626 0.00659991061547771
24651 0.00645644080941565
24676 0.00642201544542331
24701 0.00627674788120203
24726 0.00648764507786836
24751 0.00626290780201089
24776 0.00638174721098039
};

\nextgroupplot[
legend cell align={left},
legend style={draw=none, at={(0.9,0.97)}},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-1250, xmax=26250,
xtick style={color=black},
ylabel=$MSE$,
ymin=0.0005, ymax=0.2,
ymode=log,
ytick style={color=black},
title=(c)
]
\addplot [semithick, blue]
table {%
1 0.123513075955998
26 0.00073001855162147
51 0.0107734872726724
76 0.0251458550919779
101 0.0228246742044576
126 0.0218040983309038
151 0.0234295310801826
176 0.019558660191251
201 0.0181055288412608
226 0.0208888238412328
251 0.0182078060461208
276 0.0154281642753631
301 0.0129652323375922
326 0.0140358193020802
351 0.0133870779536664
376 0.0134286015818361
401 0.014131994539639
426 0.014630234480137
451 0.0128630750405136
476 0.010225833626464
501 0.0103426651330665
526 0.0100892846530769
551 0.00949419887911063
576 0.00995734978641849
601 0.0142847406095825
626 0.00953474461857695
651 0.00885001162532717
676 0.00836376115330495
701 0.00915424057166092
726 0.00910676180501468
751 0.0102800084569026
776 0.0100157969864085
801 0.00897467127651908
826 0.00728614517720416
851 0.0122047532349825
876 0.0108721124997828
901 0.0120196441130247
926 0.0101996544690337
951 0.0128065623575822
976 0.0179595730733126
1001 0.0199427890474908
1026 0.0292675768723711
1051 0.0209284850279801
1076 0.0195059000398032
1101 0.0199985484941863
1126 0.0181199903599918
1151 0.0198718962492421
1176 0.0187420801958069
1201 0.0197427553939633
1226 0.0234068664140068
1251 0.0257708843564615
1276 0.02921350102406
1301 0.0245011185761541
1326 0.0261945286765695
1351 0.0239252442261204
1376 0.0341491842409596
1401 0.0288315856596455
1426 0.0372788496315479
1451 0.0279234541812912
1476 0.0259842397645116
1501 0.0246675519738346
1526 0.0751191755989566
1551 0.0361283665988594
1576 0.0225492936442606
1601 0.0249915171880275
1626 0.0439919088967144
1651 0.0400985402520746
1676 0.0229386227438226
1701 0.021459118113853
1726 0.0179510495509021
1751 0.0228171688504517
1776 0.0274718904984184
1801 0.0164151021162979
1826 0.0194265940808691
1851 0.0169458820018917
1876 0.015363018552307
1901 0.0149323989753611
1926 0.0153907184721902
1951 0.0230275315698236
1976 0.0163899243925698
2001 0.0216528075980023
2026 0.0212649598834105
2051 0.0168128684163094
2076 0.0141532631241716
2101 0.015167742560152
2126 0.030723909905646
2151 0.0139959442894906
2176 0.0167395555763505
2201 0.0163034831639379
2226 0.0324296224862337
2251 0.0193560094339773
2276 0.0172612027381547
2301 0.0157240294502117
2326 0.0276618940988556
2351 0.0137862111441791
2376 0.034724906552583
2401 0.0124609591439366
2426 0.0190264176926576
2451 0.0117767218616791
2476 0.0118015215557534
2501 0.01096965270699
2526 0.0219709610100836
2551 0.0130741430912167
2576 0.0157724028686062
2601 0.0111718870757613
2626 0.0129230570746586
2651 0.0139406259986572
2676 0.0121344295330346
2701 0.0177308260463178
2726 0.010658635845175
2751 0.0139941448578611
2776 0.0193697434733622
2801 0.0139956525526941
2826 0.0110123201739043
2851 0.0108331647934392
2876 0.0146025305730291
2901 0.0205216617905535
2926 0.0122379527892917
2951 0.0102112386666704
2976 0.0178788590128534
3001 0.00915159552823752
3026 0.0163531901198439
3051 0.0146805372205563
3076 0.00980661602807231
3101 0.011545581248356
3126 0.00885666863177903
3151 0.00994636083487421
3176 0.0183769898721948
3201 0.0111543321982026
3226 0.0243118047947064
3251 0.00989342163666151
3276 0.00963288117782213
3301 0.0124831565190107
3326 0.0136778100859374
3351 0.0225983744603582
3376 0.0105344835901633
3401 0.0112408681306988
3426 0.0193109185202047
3451 0.010471910412889
3476 0.0102285275352187
3501 0.00874048887635581
3526 0.0109615764231421
3551 0.0109739756444469
3576 0.0161554090445861
3601 0.00849256434594281
3626 0.00992501302971505
3651 0.00941742362920195
3676 0.0116570463287644
3701 0.00799900965648703
3726 0.0174736785411369
3751 0.00868234570953064
3776 0.0149840969534125
3801 0.0172992258158047
3826 0.0273838611901738
3851 0.00825419864850119
3876 0.0111707379692234
3901 0.0136312224203721
3926 0.0157738816342317
3951 0.0155864423140883
3976 0.0148596022336278
4001 0.00830013045924716
4026 0.00841008959105238
4051 0.0100042940466665
4076 0.0104146689118352
4101 0.0116049900243524
4126 0.00818934451672249
4151 0.00877011730335653
4176 0.00901911899563856
4201 0.0152221121825278
4226 0.00889170696609654
4251 0.0130857119511347
4276 0.00969234845251776
4301 0.0192450099275447
4326 0.00739757172414102
4351 0.00858336911187507
4376 0.015689556254074
4401 0.0142188320169225
4426 0.0113073347311001
4451 0.00785834289854392
4476 0.00914127271971665
4501 0.00779349930235185
4526 0.00940041028661653
4551 0.0102576644567307
4576 0.0107402423163876
4601 0.00787288180436008
4626 0.00871396964066662
4651 0.00812001811573282
4676 0.00777874095365405
4701 0.012710958981188
4726 0.00723773089703172
4751 0.0066734342253767
4776 0.00775760435499251
4801 0.0128182822081726
4826 0.00834588854922913
4851 0.00854716848698445
4876 0.00902806033263914
4901 0.0081707892823033
4926 0.00746126417652704
4951 0.00792427992564626
4976 0.00781166009255685
5001 0.00662967714015394
5026 0.00629185099387541
5051 0.00664955054526217
5076 0.00748011493124068
5101 0.00782440672628582
5126 0.00757946333033033
5151 0.00768274097936228
5176 0.00726424466120079
5201 0.00696541627985425
5226 0.00685920310206711
5251 0.00901772215729579
5276 0.00744523957837373
5301 0.00672061843215488
5326 0.00744901658617891
5351 0.00666158072999679
5376 0.00761891514412127
5401 0.00865401307237335
5426 0.00731884734705091
5451 0.0082947752380278
5476 0.00787793032941408
5501 0.00798723954358138
5526 0.00763958494644612
5551 0.00712292987736873
5576 0.00678627274464816
5601 0.0073288161365781
5626 0.00706112029729411
5651 0.00699823725153692
5676 0.00700665768817998
5701 0.00628516837605275
5726 0.00663538987282664
5751 0.00648374063894153
5776 0.0070028681657277
5801 0.00697449434665032
5826 0.00629823139752261
5851 0.00727876997552812
5876 0.00635046247043647
5901 0.00666285786428489
5926 0.00621033646166325
5951 0.00651357645983808
5976 0.00754511376726441
6001 0.00662718334933743
6026 0.00630163063760847
6051 0.00603724841494113
6076 0.00641631946200505
6101 0.00642967704334296
6126 0.00769365360611118
6151 0.0058895320398733
6176 0.0064859455160331
6201 0.00880369683727622
6226 0.00776461450732313
6251 0.00632850234978832
6276 0.00565943532274105
6301 0.00643127181683667
6326 0.00526998940040357
6351 0.0057729860272957
6376 0.00572660801117308
6401 0.0103388925490435
6426 0.00644371347152628
6451 0.00626003678189591
6476 0.0069786050444236
6501 0.00669463514350355
6526 0.0058646926045185
6551 0.00555175860063173
6576 0.0056089578429237
6601 0.00617306333151646
6626 0.00619596790056676
6651 0.00635937790502794
6676 0.00527745357248932
6701 0.00937152994447388
6726 0.00529085319431033
6751 0.00682990095810965
6776 0.00619904666382354
6801 0.00530259338847827
6826 0.0093620880797971
6851 0.00586454904987477
6876 0.00634167219686788
6901 0.00968415042734705
6926 0.00552826141938567
6951 0.00609170191455632
6976 0.00813027107506059
7001 0.00502601682092063
7026 0.00936731620458886
7051 0.00647878204472363
7076 0.0052838648261968
7101 0.00643156307341997
7126 0.00575192164978944
7151 0.00540136863128282
7176 0.00489411789749283
7201 0.0058011177170556
7226 0.00561515278241131
7251 0.00502741227683146
7276 0.00633215240668505
7301 0.00787847209721804
7326 0.00541793589945883
7351 0.00596968943136744
7376 0.0064311893802369
7401 0.00494897057069466
7426 0.00504900373925921
7451 0.00632147211581469
7476 0.00520396632782649
7501 0.00501296532456763
7526 0.00564130657585338
7551 0.00575295097951312
7576 0.00607851071981713
7601 0.00529908669705037
7626 0.00596375259920023
7651 0.00534785981290042
7676 0.00609205782529898
7701 0.00448154994228389
7726 0.00610284533468075
7751 0.00564955903973896
7776 0.00586042062786873
7801 0.00587458760128357
7826 0.00527266615245026
7851 0.00542527173820417
7876 0.00593929832393769
7901 0.00491245898592751
7926 0.00533414116944186
7951 0.0067376286315266
7976 0.00505717381020077
8001 0.00547283759806305
8026 0.00748541852226481
8051 0.00607789824425709
8076 0.00530652994348202
8101 0.00478591490536928
8126 0.00522564533457626
8151 0.0057435299095232
8176 0.00468950656068046
8201 0.00469637848436832
8226 0.00466885001515038
8251 0.00460840004961938
8276 0.00535511488851625
8301 0.00500877897138707
8326 0.00630256118893158
8351 0.00460387357452419
8376 0.00507366738747805
8401 0.00478349465993233
8426 0.00648218391870614
8451 0.00511408073361963
8476 0.00489120294514578
8501 0.00451019022148103
8526 0.00472084475040901
8551 0.00583168811863288
8576 0.00541063255514018
8601 0.00478047026263084
8626 0.00437277309538331
8651 0.00558400539739523
8676 0.0048134941898752
8701 0.00450369132158812
8726 0.00470880964712705
8751 0.00522180581174325
8776 0.00451394758420065
8801 0.00500749380444176
8826 0.00439822371117771
8851 0.00615526452020276
8876 0.0043609407148324
8901 0.00493586964148562
8926 0.00506464140198659
8951 0.00539070279046427
8976 0.0051115403912263
9001 0.00427236418181565
9026 0.0041748940711841
9051 0.00484038538706955
9076 0.00427930172008928
9101 0.00415130289911758
9126 0.00507439742796123
9151 0.00445929796842393
9176 0.00552615319611505
9201 0.00511427354649641
9226 0.00630124223243911
9251 0.00458208004420158
9276 0.00440794650057796
9301 0.00557682405633386
9326 0.00504304916830733
9351 0.00412571485503577
9376 0.0043221591913607
9401 0.00522330761305057
9426 0.00434964156011119
9451 0.00750874451478012
9476 0.00501729457755573
9501 0.00458834135497455
9526 0.00501817541953642
9551 0.00514366297284141
9576 0.00416117113491055
9601 0.00549579625658225
9626 0.00494937486655544
9651 0.0039996781561058
9676 0.00426212354796007
9701 0.00426313230127562
9726 0.00727345187624451
9751 0.0045819463848602
9776 0.00432588835246861
9801 0.00630090461345389
9826 0.00426874228287488
9851 0.00448914404842071
9876 0.00457836827263236
9901 0.00513808164396323
9926 0.00455393176525831
9951 0.00476514214824419
9976 0.00510771170957014
10001 0.00369180898997001
10026 0.00337910576490685
10051 0.00348402593226638
10076 0.00355591447441839
10101 0.00363185930473264
10126 0.00368083783541806
10151 0.00376964433235116
10176 0.00384976000350434
10201 0.00384818340535276
10226 0.00374718874809332
10251 0.0038720989250578
10276 0.00382438871019986
10301 0.00387980457162485
10326 0.00387670990312472
10351 0.00378588706371374
10376 0.00391521667188499
10401 0.00386105016514193
10426 0.0040215740154963
10451 0.0038816724991193
10476 0.00391051571932621
10501 0.00398262073576916
10526 0.00392011906660628
10551 0.0039067189063644
10576 0.00395090335223358
10601 0.00394737123860978
10626 0.00392441196891014
10651 0.00394213179242797
10676 0.00394880084786564
10701 0.00399903446668759
10726 0.00391529874468688
10751 0.00416548975044861
10776 0.00394992926158011
10801 0.00401410280028358
10826 0.00400129577610642
10851 0.003948877347284
10876 0.00399224390275776
10901 0.00407102034660056
10926 0.00403338504838757
10951 0.00414708112657536
10976 0.00397213967517018
11001 0.00392837301478721
11026 0.00404158770106733
11051 0.00411509271361865
11076 0.00399450142867863
11101 0.0039515844109701
11126 0.00399123596434947
11151 0.0039842718251748
11176 0.00395160203333944
11201 0.00401688271085732
11226 0.00400646807975136
11251 0.00398445478640497
11276 0.00394008151488379
11301 0.00396664177242201
11326 0.0039446426962968
11351 0.00392131615080871
11376 0.00413157786533702
11401 0.00392514785926323
11426 0.00397255252755713
11451 0.00396226666634902
11476 0.00397498108213767
11501 0.00398071917879861
11526 0.00403409448335879
11551 0.00404238433111459
11576 0.00396865964285098
11601 0.00402093028242234
11626 0.00408240739488974
11651 0.00404632622667123
11676 0.00397119818080682
11701 0.00403298175660893
11726 0.00406192059745081
11751 0.00400535084190778
11776 0.00397541940037627
11801 0.00402771924564149
11826 0.00397415795305278
11851 0.00408806165796705
11876 0.00397923674609046
11901 0.00394773580774199
11926 0.00389838639239315
11951 0.00398908143688459
11976 0.00397932968917303
12001 0.00416754673642572
12026 0.00419249346305151
12051 0.00392384035512805
12076 0.00404978670121636
12101 0.00402110088907648
12126 0.00395345823199023
12151 0.00393998726212885
12176 0.00391246876097284
12201 0.00392930737871211
12226 0.00401227791735437
12251 0.00403898902004585
12276 0.00390829282696359
12301 0.00396665978769306
12326 0.00395513570401818
12351 0.0039305699756369
12376 0.00393175051431172
12401 0.00394159062125254
12426 0.00401440757559612
12451 0.00408515316667035
12476 0.00395399345143232
12501 0.00393492776493076
12526 0.00399448597454466
12551 0.00385406218993012
12576 0.00396641824045219
12601 0.00398691100417636
12626 0.00391511211637408
12651 0.00394121062709019
12676 0.00386589343543164
12701 0.00401519218576141
12726 0.00388284049404319
12751 0.0039343717508018
12776 0.00396128842839971
12801 0.00382588883803692
12826 0.00404028201592155
12851 0.0038060903607402
12876 0.00387262848380487
12901 0.0039104321913328
12926 0.00388818285136949
12951 0.00389470501977485
12976 0.00384707245393656
13001 0.00406002312956844
13026 0.00400417755008675
13051 0.00391162162122782
13076 0.00382345174148213
13101 0.00391526987368707
13126 0.00390523056557868
13151 0.00384900205244776
13176 0.00376965291798115
13201 0.00382144759350922
13226 0.00381788887898438
13251 0.00381287708296441
13276 0.00377736575319432
13301 0.00383440195582807
13326 0.00387640162080061
13351 0.00387964225956239
13376 0.00394788148696534
13401 0.00383374199736863
13426 0.00385774404276162
13451 0.0037527444656007
13476 0.00386596575845033
13501 0.00375503291434143
13526 0.0037824620376341
13551 0.00404220238851849
13576 0.00381418256438337
13601 0.00383117105229758
13626 0.00389241678931285
13651 0.00383591913850978
13676 0.00384797078731935
13701 0.00377898151054978
13726 0.00377074792049825
13751 0.00373909868358169
13776 0.00380684863193892
13801 0.00380962666531559
13826 0.00371982669457793
13851 0.00393778270517942
13876 0.00384976736677345
13901 0.00380978718749247
13926 0.00374890321108978
13951 0.00412922442774288
13976 0.00395422123256139
14001 0.0038274841645034
14026 0.00386013172101229
14051 0.00423875727574341
14076 0.00380748239695095
14101 0.00378369062673301
14126 0.00383446403429843
14151 0.00371566833928227
14176 0.00382733694277704
14201 0.00389773413189687
14226 0.00370198853488546
14251 0.0036467423196882
14276 0.00375393764988985
14301 0.00381485203979537
14326 0.00372249374049716
14351 0.00371999471099116
14376 0.00370719155762345
14401 0.00371800194261596
14426 0.00364126526983455
14451 0.00388310074049514
14476 0.0037257748626871
14501 0.00375420493946876
14526 0.00377198580827098
14551 0.00369247977505438
14576 0.00389004046155605
14601 0.00366344826761633
14626 0.00373326998669654
14651 0.00375181486015208
14676 0.00368399401486386
14701 0.00379611669632141
14726 0.00389849521161523
14751 0.00367779715452343
14776 0.00361186296504457
14801 0.00369970392785035
14826 0.00366452943126205
14851 0.00370078516425565
14876 0.00367520605504978
14901 0.00367553743126336
14926 0.00376209637033753
14951 0.00370371270400938
14976 0.00366724158811849
15001 0.00367649926920421
15026 0.00349262529925909
15051 0.00354919981327839
15076 0.00354485696880147
15101 0.00355074791877996
15126 0.00355188408866525
15151 0.00354560439882334
15176 0.00357384543167427
15201 0.00360306858783588
15226 0.0036080402933294
15251 0.00360035008634441
15276 0.00357522201375104
15301 0.00361612197593786
15326 0.0035750961251324
15351 0.00360535613435786
15376 0.00360518462548498
15401 0.00361363780393731
15426 0.0035878345661331
15451 0.00363747021765448
15476 0.00357403639645781
15501 0.00358212053833995
15526 0.00361388853343669
15551 0.00355626718373969
15576 0.00362120810314082
15601 0.00354009697912261
15626 0.0036021161795361
15651 0.00358903405140154
15676 0.00357700530730654
15701 0.00360552486381494
15726 0.00361205598164815
15751 0.00359148337156512
15776 0.00359410361852497
15801 0.00361175267607905
15826 0.00361334282206371
15851 0.00355753366602585
15876 0.00357211615482811
15901 0.00355126579233911
15926 0.00357314621214755
15951 0.00357416264887433
15976 0.00365650829917286
16001 0.00361719376815017
16026 0.00359041438787244
16051 0.00356622281833552
16076 0.00360451338929124
16101 0.00355543587647844
16126 0.00355567263613921
16151 0.00360675322008319
16176 0.00355066522024572
16201 0.00355182228668127
16226 0.00356187144643627
16251 0.00358455130481161
16276 0.00362576416227967
16301 0.00360861563240178
16326 0.00357504998100922
16351 0.00358304841211066
16376 0.00359153587487526
16401 0.00351950174081139
16426 0.00360926782013848
16451 0.00357593706576154
16476 0.00358667602995411
16501 0.00363186009053607
16526 0.00360802150680684
16551 0.00353170366724953
16576 0.00358397637319285
16601 0.00362032120756339
16626 0.00353918719338253
16651 0.00362720755219925
16676 0.00353393421391957
16701 0.00357317965244874
16726 0.00353696670208592
16751 0.00356112777080853
16776 0.00353308602643665
16801 0.00358737258648034
16826 0.00354712251282763
16851 0.00354796985629946
16876 0.00357240202720277
16901 0.00356079333869275
16926 0.0035497001663316
16951 0.0036053095391253
16976 0.00351142584986519
17001 0.00357338036701549
17026 0.00362673358176835
17051 0.00352562614716589
17076 0.00356697181996424
17101 0.0037042046606075
17126 0.00356470971019007
17151 0.00349679596547503
17176 0.00354826025431976
17201 0.00358242585207336
17226 0.00354291617986746
17251 0.003501415689243
17276 0.00355390930781141
17301 0.00350992269522976
17326 0.00355174498690758
17351 0.00356345671752933
17376 0.00353158345387783
17401 0.00351668514485937
17426 0.00348980793205556
17451 0.00349623308284208
17476 0.00357937753142323
17501 0.00354248870280571
17526 0.00346207487746142
17551 0.00355141784530133
17576 0.00352336950891186
17601 0.00352612906135619
17626 0.00345484133868013
17651 0.00354608015913982
17676 0.00350717750552576
17701 0.00351745238003787
17726 0.00351717014564201
17751 0.003529113062541
17776 0.00347322218294721
17801 0.00354889447044116
17826 0.00349241345247719
17851 0.00351346538809594
17876 0.00350986675766762
17901 0.00355041102739051
17926 0.00352670316351578
17951 0.00349699768412393
17976 0.00349676498444751
18001 0.00345687815570273
18026 0.00351838163624052
18051 0.00351017512730323
18076 0.00342932582134381
18101 0.00351554053486325
18126 0.00350180339592043
18151 0.00342770060524344
18176 0.0034804865863407
18201 0.00351249819505028
18226 0.00348842160019558
18251 0.00351833943568636
18276 0.00349073142569978
18301 0.00348011453752406
18326 0.00344559241784737
18351 0.00346771474869456
18376 0.00355717490310781
18401 0.00347132227034308
18426 0.00343921611784026
18451 0.00352484495670069
18476 0.00350260228151456
18501 0.00345659130834974
18526 0.00350985146360472
18551 0.00355161972402129
18576 0.00344177716760896
18601 0.00344069847778883
18626 0.0034099844051525
18651 0.0035041958471993
18676 0.00348618991847616
18701 0.00345234829001129
18726 0.00344458497420419
18751 0.00342129713681061
18776 0.00355233323352877
18801 0.0035203991283197
18826 0.00346193081350066
18851 0.00342160926084034
18876 0.0034511397825554
18901 0.00345111372007523
18926 0.00341518054483458
18951 0.00337434344692156
18976 0.00344802929612342
19001 0.00344802871404681
19026 0.00345383970125113
19051 0.00343006785260513
19076 0.00341522615053691
19101 0.00346652763255406
19126 0.00343527388758957
19151 0.00345456427021418
19176 0.00344669535115827
19201 0.00346095678105485
19226 0.00342429779993836
19251 0.0034199848305434
19276 0.00343687833810691
19301 0.00350011087721214
19326 0.00339539848209824
19351 0.00341114224283956
19376 0.00341143259720411
19401 0.00342970155179501
19426 0.0033768479624996
19451 0.00341163467965089
19476 0.00340069038793445
19501 0.00336636517022271
19526 0.0033957868872676
19551 0.00342108398035634
19576 0.0034018641745206
19601 0.00337276703794487
19626 0.00342017661023419
19651 0.00343396753305569
19676 0.00343948148656636
19701 0.00337496111751534
19726 0.00342212675604969
19751 0.00336362348753028
19776 0.00335676938993856
19801 0.00342437674407847
19826 0.00342844834085554
19851 0.0033678730687825
19876 0.00337299518287182
19901 0.003392530081328
19926 0.00340789262554608
19951 0.00340688302821945
19976 0.00336806368432008
20001 0.00340854709793348
20026 0.00329250225331634
20051 0.00329138014058117
20076 0.00330368710274342
20101 0.00331506119982805
20126 0.00330639661115129
20151 0.00330635531281587
20176 0.00329977099318057
20201 0.00329815399891231
20226 0.00331615115283057
20251 0.00329956664063502
20276 0.00330856881919317
20301 0.00328617097693495
20326 0.0033018620160874
20351 0.00333240107283928
20376 0.00329763627087232
20401 0.00332523018005304
20426 0.00331513601122424
20451 0.00331571148126386
20476 0.00331780048145447
20501 0.00333101938304026
20526 0.00331214682955761
20551 0.00329990404134151
20576 0.00331363291479647
20601 0.00330338880303316
20626 0.00332145756692626
20651 0.00331936277507339
20676 0.00332736833661329
20701 0.00329701181908604
20726 0.00331243679102045
20751 0.00331905351777095
20776 0.00330590688099619
20801 0.00332619909022469
20826 0.00329658661212306
20851 0.00329747081559617
20876 0.0033158437727252
20901 0.00330618985753972
20926 0.00331178840133362
20951 0.00330283842049539
20976 0.00331851583905518
21001 0.00331118368194439
21026 0.00330389638838824
21051 0.0033026171149686
21076 0.00330793100874871
21101 0.00332196197996382
21126 0.00331901496974751
21151 0.00330755939648952
21176 0.00332077467464842
21201 0.00330919030238874
21226 0.00331161959911697
21251 0.00333705417870078
21276 0.0033140016021207
21301 0.00330853607738391
21326 0.00332169781904668
21351 0.00331697807996534
21376 0.00330763249075972
21401 0.00330842341645621
21426 0.00330653712444473
21451 0.00331406127952505
21476 0.00331473410187755
21501 0.00329169492761139
21526 0.00332839696784504
21551 0.00330695457523689
21576 0.00331957478192635
21601 0.0033147803042084
21626 0.00331965938676149
21651 0.00329511241579894
21676 0.00332605690346099
21701 0.00331914027628954
21726 0.00330799643415958
21751 0.0033063096634578
21776 0.00331164861563593
21801 0.00330573845712934
21826 0.00332254148088396
21851 0.00331290885515045
21876 0.00328909554809798
21901 0.00331083034689073
21926 0.00331445681513287
21951 0.00329827920359094
21976 0.00331803050357848
22001 0.00330958198173903
22026 0.00330607294745278
22051 0.00330389676673803
22076 0.00329886228428222
22101 0.00330050794582348
22126 0.00332059738866519
22151 0.00331391343206633
22176 0.0033123483590316
22201 0.00331700347305741
22226 0.00331510356045328
22251 0.00333228214003611
22276 0.00329869074630551
22301 0.00330501692951657
22326 0.0033102775196312
22351 0.00331643647223245
22376 0.00332101433014031
22401 0.00328902128967457
22426 0.00330011834739707
22451 0.00330629301606677
22476 0.00329809542745352
22501 0.00331467398791574
22526 0.00329931215674151
22551 0.00330359766667243
22576 0.0033024196018232
22601 0.00330311281140894
22626 0.00332939994405024
22651 0.00330553414823953
22676 0.00331758879474364
22701 0.00329784823406953
22726 0.00330634719284717
22751 0.00332400752813555
22776 0.00332292936218437
22801 0.00331053462286945
22826 0.00330236196168698
22851 0.00330955898971297
22876 0.00333096523536369
22901 0.00331411196384579
22926 0.00330079169361852
22951 0.00329326032078825
22976 0.00329214191879146
23001 0.0032818614563439
23026 0.00330604257760569
23051 0.00332106032874435
23076 0.00330947697511874
23101 0.00330199663585518
23126 0.00331909468513913
23151 0.00328852402162738
23176 0.00330148127977736
23201 0.00329746214265469
23226 0.00330087239854038
23251 0.00328864566108678
23276 0.00329536259232555
23301 0.00329230046190787
23326 0.00329617016541306
23351 0.00327880126133095
23376 0.00331576459575444
23401 0.00328411204100121
23426 0.00330042667337693
23451 0.00329860279452987
23476 0.00327876074879896
23501 0.00329528769361787
23526 0.00330319197382778
23551 0.00329559540841728
23576 0.00328962210915051
23601 0.00329112520557828
23626 0.00329659764247481
23651 0.00327201964682899
23676 0.00329340278403834
23701 0.00330938681145199
23726 0.00329677401168738
23751 0.00329492564196698
23776 0.00327769109571818
23801 0.0032865114917513
23826 0.00330681963532697
23851 0.00329430829151534
23876 0.0032787001109682
23901 0.00328959555190522
23926 0.00328327430179343
23951 0.00326149204920512
23976 0.00327919273695443
24001 0.00328266018186696
24026 0.003289036321803
24051 0.00329019564378541
24076 0.00330289825797081
24101 0.00330598063010257
24126 0.0033008706959663
24151 0.00328976179298479
24176 0.00329615025839303
24201 0.00329391287232284
24226 0.00327383617695887
24251 0.00327400701644365
24276 0.00328262391849421
24301 0.00327516336983535
24326 0.00328691083996091
24351 0.00329476680781227
24376 0.00329353836423252
24401 0.00328778171387967
24426 0.00326441145443823
24451 0.00329099543159828
24476 0.00329132433398627
24501 0.00327403243863955
24526 0.00328264580457471
24551 0.00327773108438123
24576 0.00328344572335482
24601 0.00328353454824537
24626 0.00328693563642446
24651 0.00327837058284786
24676 0.00328644881665241
24701 0.00327928006299771
24726 0.00328495983558241
24751 0.00327511453360785
24776 0.00327174871927127
24801 0.00327255872252863
24826 0.00329113579937257
24851 0.00327338608622085
24876 0.00327007089799736
24901 0.0032910189620452
24926 0.00328960474871565
24951 0.00326659432903398
24976 0.00327135510451626
};
\addplot [semithick, red]
table {%
1 0.0310810398623289
26 0.000775446031184401
51 0.00995373787009157
76 0.0254323381232098
101 0.0207914157072082
126 0.0183839637902565
151 0.0235409222659655
176 0.0193445500335656
201 0.0201197201968171
226 0.0185675009561237
251 0.0194619357353076
276 0.0159538813459221
301 0.0142673715599813
326 0.0139393410063349
351 0.0123545094393194
376 0.0150127250235528
401 0.0129074827418663
426 0.0135442837199662
451 0.0113675058237277
476 0.0129679495585151
501 0.0107450169452932
526 0.0153227868722752
551 0.0102958634961396
576 0.00990102105424739
601 0.013355907285586
626 0.0107865898462478
651 0.00982280404423364
676 0.00986390840262175
701 0.00890319216705393
726 0.00824732572073117
751 0.00919029567739926
776 0.00831510699936189
801 0.00916015307302587
826 0.00849995495809708
851 0.00944601310766302
876 0.00911203218856826
901 0.0106210595113225
926 0.0103500231052749
951 0.0140046143205836
976 0.0222791224950925
1001 0.0219904848490842
1026 0.0160480607883073
1051 0.0181405426119454
1076 0.0187728054006584
1101 0.0240921163349412
1126 0.020174125849735
1151 0.0335399754112586
1176 0.0298853670246899
1201 0.0468745324760675
1226 0.031492957379669
1251 0.033240246353671
1276 0.0376472413772717
1301 0.0366757838055491
1326 0.0776416517328471
1351 0.0377109206747264
1376 0.0496094207046553
1401 0.0534046436659992
1426 0.0441358700627461
1451 0.0362120298668742
1476 0.0531532154418528
1501 0.0409627114422619
1526 0.0420970866689458
1551 0.0319753902731463
1576 0.0769509165547788
1601 0.0315891072386876
1626 0.0368756743846461
1651 0.0510035718325526
1676 0.0307834045961499
1701 0.0305691441753879
1726 0.0285216206684709
1751 0.0435674339532852
1776 0.0298981465166435
1801 0.0317180656129494
1826 0.0436369130620733
1851 0.0343889709329233
1876 0.0216079643578269
1901 0.0233619323698804
1926 0.0250596005353145
1951 0.0310877406736836
1976 0.0247664600610733
2001 0.0269316729390994
2026 0.0376102849841118
2051 0.0284850654425099
2076 0.0198259351891465
2101 0.0274540230166167
2126 0.0263690822757781
2151 0.0179074694169685
2176 0.0215956150204875
2201 0.0181192910531536
2226 0.0231184218428098
2251 0.0174492388614453
2276 0.018245859479066
2301 0.0255414184066467
2326 0.0167423818493262
2351 0.0216732177650556
2376 0.0397835050243884
2401 0.0158811935107224
2426 0.0187429054058157
2451 0.0220778553630225
2476 0.0185939927469008
2501 0.0216393340379
2526 0.0191884276573546
2551 0.0198557981639169
2576 0.0187248715083115
2601 0.0173869761638343
2626 0.0170643723104149
2651 0.0217240025522187
2676 0.0275355220655911
2701 0.0169693926582113
2726 0.0146674978313968
2751 0.0270238479133695
2776 0.0172549175913446
2801 0.0234610913903452
2826 0.0187901399331167
2851 0.0135525760706514
2876 0.0246878149919212
2901 0.033940308727324
2926 0.0176925102132373
2951 0.0232187494984828
2976 0.0155506461742334
3001 0.0151661284617148
3026 0.0156378774554469
3051 0.0290543055161834
3076 0.0166688352474011
3101 0.0176358392345719
3126 0.018473029602319
3151 0.0245403027511202
3176 0.0172395588597283
3201 0.0140469915932044
3226 0.0144972588168457
3251 0.0161453206674196
3276 0.0141747845918871
3301 0.0137116427649744
3326 0.0123791377991438
3351 0.0138041041209362
3376 0.0167463449179195
3401 0.0144127043895423
3426 0.0254915921250358
3451 0.0120481621124782
3476 0.0137348847347312
3501 0.0162240967620164
3526 0.0156049073557369
3551 0.0182419414632022
3576 0.012244071054738
3601 0.0156085717026144
3626 0.0178242913680151
3651 0.0120086034294218
3676 0.0138746222946793
3701 0.0152268295641989
3726 0.0117804944748059
3751 0.0115490457683336
3776 0.0244331654976122
3801 0.014160908118356
3826 0.0206084984238259
3851 0.0129728943575174
3876 0.0187053316039965
3901 0.0108701872231904
3926 0.0197920028003864
3951 0.0153713205363601
3976 0.0119118858419824
4001 0.012474897375796
4026 0.0117495483136736
4051 0.0126414544065483
4076 0.0124420878128149
4101 0.0147853750968352
4126 0.012117009377107
4151 0.0159598655300215
4176 0.0123202057438903
4201 0.00964644920895807
4226 0.0163648904999718
4251 0.011684045981383
4276 0.0115541886771098
4301 0.0130756067228504
4326 0.009800604369957
4351 0.0103665768983774
4376 0.0140660380711779
4401 0.0127868615672924
4426 0.0137266594101675
4451 0.0192064690054394
4476 0.0116324368282221
4501 0.00837824837071821
4526 0.0125373529153876
4551 0.0163257188978605
4576 0.00961366793490015
4601 0.0122591096442193
4626 0.00972655642544851
4651 0.0157090647844598
4676 0.0115343876532279
4701 0.0119229943375103
4726 0.0109387572447304
4751 0.00973419263027608
4776 0.00872985910973512
4801 0.0108048961556051
4826 0.00907051868853159
4851 0.0136837314930744
4876 0.00990154303144664
4901 0.0114441813784651
4926 0.0101488355139736
4951 0.0117147821001709
4976 0.0102785054768901
5001 0.0100915262300987
5026 0.0104826514434535
5051 0.0118445983971469
5076 0.0120974889141507
5101 0.0111741204746068
5126 0.0110222707153298
5151 0.0110891781514511
5176 0.0107931327074766
5201 0.0105842024204321
5226 0.0103500609111506
5251 0.0112603878951631
5276 0.0100487838499248
5301 0.00981205730931833
5326 0.0109070873004384
5351 0.00995432370109484
5376 0.009551334194839
5401 0.00949532276717946
5426 0.0109246795182116
5451 0.00974149987450801
5476 0.0106458059453871
5501 0.00993580147041939
5526 0.00926981307566166
5551 0.00976075555081479
5576 0.00922989231185056
5601 0.00943561876192689
5626 0.0120236267102882
5651 0.0106043817650061
5676 0.0128113293612842
5701 0.00944170262664557
5726 0.00927000379306264
5751 0.00977517344290391
5776 0.00904518764582463
5801 0.00887396084726788
5826 0.00939898600336164
5851 0.00853321512113325
5876 0.0102113921893761
5901 0.0108474218286574
5926 0.00900100576109253
5951 0.0116730708396062
5976 0.00877065659733489
6001 0.00936101315892301
6026 0.00927821334335022
6051 0.0083318414981477
6076 0.00927861302625388
6101 0.00932789401849732
6126 0.00843863951740786
6151 0.00928535679122433
6176 0.00836764110135846
6201 0.00835387990809977
6226 0.00836212225840427
6251 0.0085926063475199
6276 0.00719374773325399
6301 0.00823927769670263
6326 0.00795050029410049
6351 0.00801422682707198
6376 0.00864061049651355
6401 0.00933822308434173
6426 0.0104702914541122
6451 0.00792364109656774
6476 0.00822948093991727
6501 0.00803704385180026
6526 0.00764784688362852
6551 0.00729049096116796
6576 0.00842327121063136
6601 0.00909912955830805
6626 0.00718289939686656
6651 0.00787776417564601
6676 0.00974803377175704
6701 0.0074574088503141
6726 0.00757041526958346
6751 0.00866003902046941
6776 0.0078900309454184
6801 0.00837151854648255
6826 0.00840659457026049
6851 0.0078894269245211
6876 0.00764735677512363
6901 0.00808934032102115
6926 0.00770628056488931
6951 0.0073634160507936
6976 0.00678763043833897
7001 0.00829794065793976
7026 0.0072538017120678
7051 0.00802364537958056
7076 0.00984727393370122
7101 0.00843491210252978
7126 0.00915855306084268
7151 0.00717670834274031
7176 0.00955137511482462
7201 0.00821224390529096
7226 0.00805674155708402
7251 0.00831977836787701
7276 0.00785469307447784
7301 0.00745974766323343
7326 0.006808261241531
7351 0.00693869136739522
7376 0.00741650006966665
7401 0.00683121485053562
7426 0.00755131148616783
7451 0.00744149435195141
7476 0.00725629972293973
7501 0.00673497942625545
7526 0.00766039144946262
7551 0.00931034772656858
7576 0.00994124880526215
7601 0.0073170579271391
7626 0.00725089441402815
7651 0.00823686551302671
7676 0.0072027946007438
7701 0.00638911392888986
7726 0.00715535046765581
7751 0.00890954525675625
7776 0.00678511912701651
7801 0.00736730959033594
7826 0.00677664423710667
7851 0.00649881325080059
7876 0.00925988238304853
7901 0.00631203304510564
7926 0.00732945013442077
7951 0.00635411127586849
7976 0.00680063967593014
8001 0.00641161989187822
8026 0.0067151669645682
8051 0.0065481087367516
8076 0.00644631913746707
8101 0.006508997437777
8126 0.00678138108924031
8151 0.00621496100211516
8176 0.00686802488053218
8201 0.00698089826619253
8226 0.00648098150850274
8251 0.00724301853915676
8276 0.00650730423512869
8301 0.00572680791083258
8326 0.0087867496185936
8351 0.00654122591367923
8376 0.00617401133058593
8401 0.00771004715352319
8426 0.00681103556416929
8451 0.00677734933560714
8476 0.00651122065028176
8501 0.00631560778128915
8526 0.00599082100961823
8551 0.0068627750442829
8576 0.00970561342546716
8601 0.00757425848860294
8626 0.00674612264265306
8651 0.00609622753108852
8676 0.00709008859121241
8701 0.00634353992063552
8726 0.0066429432190489
8751 0.00634587334934622
8776 0.00599261786555871
8801 0.00617850228445604
8826 0.00584040745161474
8851 0.00669406654196791
8876 0.00646481628064066
8901 0.0108367455832195
8926 0.00769612085423432
8951 0.00601916410960257
8976 0.00614919740473852
9001 0.00602688823710196
9026 0.00610435398994014
9051 0.00640542866312899
9076 0.0061218531918712
9101 0.00572636544529814
9126 0.00594079925213009
9151 0.00607463801861741
9176 0.00630745574017055
9201 0.00665372260846198
9226 0.00633214259869419
9251 0.0058113444247283
9276 0.00686305874842219
9301 0.00777403984102421
9326 0.00602255153353326
9351 0.00568622117862105
9376 0.00637578208988998
9401 0.00608083256520331
9426 0.00645470235031098
9451 0.0059093042218592
9476 0.00630364337121136
9501 0.00753223404171877
9526 0.00686163466889411
9551 0.00578538471017964
9576 0.00611903268145397
9601 0.00648078622180037
9626 0.00615233564167283
9651 0.00591293859179132
9676 0.0067837753740605
9701 0.0053824021742912
9726 0.00654338774620555
9751 0.0077466334332712
9776 0.00580528954742476
9801 0.00582244762335904
9826 0.00603577445144765
9851 0.00647002234472893
9876 0.00638080839416943
9901 0.00608677160926163
9926 0.00579001245205291
9951 0.0056841024197638
9976 0.00788943664520048
10001 0.00488177528313827
10026 0.00499298592330888
10051 0.00536355636722874
10076 0.00560144489281811
10101 0.00586883231881075
10126 0.00603356870124117
10151 0.00618804749683477
10176 0.00630573960370384
10201 0.00630486872978508
10226 0.00633841517264955
10251 0.00644645548891276
10276 0.00644497052417137
10301 0.00648554848157801
10326 0.00652160798199475
10351 0.00654847137047909
10376 0.00658792266040109
10401 0.00653541597421281
10426 0.00651689781807363
10451 0.00658698470215313
10476 0.00670019234530628
10501 0.00672561948886141
10526 0.006645711051533
10551 0.00661134906113148
10576 0.00657242859597318
10601 0.00657147591118701
10626 0.00662620642106049
10651 0.00657760736066848
10676 0.00666841739439406
10701 0.00657678008428775
10726 0.00656987878028303
10751 0.00671407766640186
10776 0.00666725044720806
10801 0.00660956732463092
10826 0.00660356553271413
10851 0.00652465617167763
10876 0.00654392797150649
10901 0.00653151818551123
10926 0.00649324202095158
10951 0.00645676886779256
10976 0.00648386150714941
11001 0.00648267517681234
11026 0.00654746138025075
11051 0.00660329958191141
11076 0.00655107010970823
11101 0.0065226566803176
11126 0.00639945015427656
11151 0.00640039794961922
11176 0.0064260836225003
11201 0.00631012438680045
11226 0.00641477041062899
11251 0.00640294453478418
11276 0.00633778393967077
11301 0.00641303067095578
11326 0.00638014494325034
11351 0.00646714915637858
11376 0.00644995662150905
11401 0.0063708889647387
11426 0.00642502214759588
11451 0.00643206480890512
11476 0.00630119926063344
11501 0.00626422502682544
11526 0.00631868228083476
11551 0.00637610282865353
11576 0.006294084363617
11601 0.00632735071121715
11626 0.00619582421495579
11651 0.00623047185945325
11676 0.00620682653971016
11701 0.00623820055625401
11726 0.00619455592823215
11751 0.00620394904399291
11776 0.00624078093096614
11801 0.0062811357784085
11826 0.0062359748990275
11851 0.00617809657705948
11876 0.00611471044248901
11901 0.0062258790130727
11926 0.00613830599468201
11951 0.00611103427945636
11976 0.00602131109917536
12001 0.00607633660547435
12026 0.00654826679965481
12051 0.00620438560144976
12076 0.006310042925179
12101 0.00629421550547704
12126 0.00598959883791395
12151 0.00610248898738064
12176 0.0061127578956075
12201 0.00611984127317555
12226 0.00611910174484365
12251 0.00619440380251035
12276 0.00598592014284804
12301 0.00602951875771396
12326 0.00601895703584887
12351 0.00600848713656887
12376 0.00599560028058477
12401 0.00593273728736676
12426 0.00594863959122449
12451 0.00605923953116871
12476 0.00610026248614304
12501 0.00605643223389052
12526 0.00598300853744149
12551 0.00615255712182261
12576 0.00586357057909481
12601 0.0058609391853679
12626 0.00587380037177354
12651 0.00586191145703197
12676 0.00582780549302697
12701 0.00591945060295984
12726 0.00605638246634044
12751 0.00611683187889867
12776 0.00595986834377982
12801 0.00584116269601509
12826 0.0058114965504501
12851 0.00594933948013932
12876 0.00585730382590555
12901 0.00574159316602163
12926 0.00578888537711464
12951 0.00578203445184045
12976 0.00587982547585852
13001 0.00579053550609387
13026 0.00581146340118721
13051 0.00573951698606834
13076 0.00578724563820288
13101 0.00583223166177049
13126 0.00562133392668329
13151 0.00570439270813949
13176 0.00574009318370372
13201 0.00568059924989939
13226 0.00570585989044048
13251 0.00564673129701987
13276 0.00565791569533758
13301 0.00568767343065701
13326 0.00570295011857525
13351 0.00579036545241252
13376 0.00563418367528357
13401 0.00567197284544818
13426 0.00559096463257447
13451 0.00574380249599926
13476 0.00566049630288035
13501 0.00563082518056035
13526 0.00573451709351502
13551 0.00567201431840658
13576 0.00562621385324746
13601 0.00558617926435545
13626 0.005717720661778
13651 0.00555946381064132
13676 0.00553113024216145
13701 0.00565802832716145
13726 0.00562185174203478
13751 0.00553121892153285
13776 0.00558176104095764
13801 0.00577956339111552
13826 0.00564412397216074
13851 0.00551291345618665
13876 0.00550449977163225
13901 0.00562984793214127
13926 0.00553816198953427
13951 0.00542570994002745
13976 0.00558430526871234
14001 0.0054794181487523
14026 0.00607246029539965
14051 0.00558923606877215
14076 0.0056854076392483
14101 0.00556265229533892
14126 0.00550739275058731
14151 0.00553369954286609
14176 0.00549569727445487
14201 0.00542519777081907
14226 0.00545408207108267
14251 0.00536755844950676
14276 0.0054395827173721
14301 0.00541639345465228
14326 0.00557039385603275
14351 0.0054633204563288
14376 0.00554928426572587
14401 0.00562807501410134
14426 0.00558183304383419
14451 0.00564702853444032
14476 0.00545989186502993
14501 0.00539020381984301
14526 0.00533055012056138
14551 0.00536757329246029
14576 0.0055443168093916
14601 0.00535725016379729
14626 0.00537841209734324
14651 0.00541133127990179
14676 0.0054286469676299
14701 0.00539524877967779
14726 0.00546923850197345
14751 0.00535541177669074
14776 0.00528457874315791
14801 0.00533743819687515
14826 0.00523326083202846
14851 0.00537874968722463
14876 0.0056869228137657
14901 0.00535169045906514
14926 0.00527696321660187
14951 0.00528807283262722
14976 0.00531073567981366
15001 0.00527101948682684
15026 0.00515669677406549
15051 0.00523377215722576
15076 0.00525224006560165
15101 0.00528814253630117
15126 0.00530203126254492
15151 0.00531814218265936
15176 0.00544472958426923
15201 0.00537492291186936
15226 0.00535435597703326
15251 0.00542770915490109
15276 0.00538719550240785
15301 0.00535233589471318
15326 0.00540284367161803
15351 0.00539553500129841
15376 0.00538482356932946
15401 0.00533200697100256
15426 0.00539734918856993
15451 0.00540300528518856
15476 0.00535859956289642
15501 0.00534549480653368
15526 0.00538044833228923
15551 0.00542768526065629
15576 0.00541557346878108
15601 0.00542994111310691
15626 0.00544043284025975
15651 0.00535535560629796
15676 0.00537634635111317
15701 0.00539310462772846
15726 0.00540699680277612
15751 0.00532895328069571
15776 0.00534932677692268
15801 0.00540780177107081
15826 0.00538289206451736
15851 0.00538606524060015
15876 0.00537311617517844
15901 0.00539023191959132
15926 0.00545431510545313
15951 0.00540488661499694
15976 0.00542308724834584
16001 0.00540344548062421
16026 0.00537113394238986
16051 0.00539031755761243
16076 0.00539524393389001
16101 0.00536072149407119
16126 0.00537176783836912
16151 0.00534924045496155
16176 0.00540861269109882
16201 0.00543050287524238
16226 0.00535549643973354
16251 0.0054103015572764
16276 0.00537264402373694
16301 0.00538416500785388
16326 0.0054044833232183
16351 0.00539443086017855
16376 0.00542047110502608
16401 0.00536230413126759
16426 0.00545953417895362
16451 0.00537782012543175
16476 0.00535015697823837
16501 0.00532592996023595
16526 0.00532111550273839
16551 0.00530708258156665
16576 0.00538526923628524
16601 0.00545086644706316
16626 0.00530480104498565
16651 0.00533701745735016
16676 0.00534086242259946
16701 0.00528581393882632
16726 0.00529659260064363
16751 0.00532687474333216
16776 0.00536574683792423
16801 0.00530045735649765
16826 0.00532658380689099
16851 0.00534768743091263
16876 0.00530301002436318
16901 0.0053448366234079
16926 0.00527787768805865
16951 0.00534201133996248
16976 0.00528470375866164
17001 0.00528808354283683
17026 0.00533059512963519
17051 0.00527480771415867
17076 0.00530422231531702
17101 0.00533993662975263
17126 0.00531639516702853
17151 0.00522508246649522
17176 0.00527690240414813
17201 0.0052833981171716
17226 0.00528440851485357
17251 0.00527256287750788
17276 0.00524468508956488
17301 0.00525782223849092
17326 0.00523135125695262
17351 0.0052820045966655
17376 0.00525570883473847
17401 0.00530643339152448
17426 0.0052856118127238
17451 0.00526860562968068
17476 0.00522307716892101
17501 0.00523769760911819
17526 0.00522301242745016
17551 0.00527345744194463
17576 0.00528502048109658
17601 0.00524564550141804
17626 0.00524647276324686
17651 0.00521339158876799
17676 0.00523222926130984
17701 0.00519055729091633
17726 0.0052198747289367
17751 0.00520480316481553
17776 0.00518373453815002
17801 0.0051851337775588
17826 0.00524485336791258
17851 0.00520632968982682
17876 0.00525428589025978
17901 0.00528245029272512
17926 0.00519422905927058
17951 0.00521386013133451
17976 0.00518308366008569
18001 0.0051687506493181
18026 0.00525924234534614
18051 0.00516249270003755
18076 0.00523987387714442
18101 0.00515545197413303
18126 0.00515320511476602
18151 0.00516644220624585
18176 0.00517305466928519
18201 0.00519615733355749
18226 0.00518545624800026
18251 0.00519911556330044
18276 0.00515435334818903
18301 0.00515567127149552
18326 0.00511587844812311
18351 0.00514328155259136
18376 0.00516602500283625
18401 0.00516590256302152
18426 0.00515999767230824
18451 0.00514587970974389
18476 0.00517459945695009
18501 0.00511411897605285
18526 0.00520409265300259
18551 0.00510306628711987
18576 0.00514740572543815
18601 0.00519510691810865
18626 0.0051346278632991
18651 0.00508805611752905
18676 0.00526541628642008
18701 0.00520647529629059
18726 0.00514203339116648
18751 0.00509077735478058
18776 0.00503672749619
18801 0.00509813842654694
18826 0.00510819241753779
18851 0.00509394748951308
18876 0.00519635688397102
18901 0.00506111630238593
18926 0.00506943657819647
18951 0.00504696380812675
18976 0.00507305649807677
19001 0.00503375285188667
19026 0.00503963192750234
19051 0.0050577040965436
19076 0.00503536936594173
19101 0.00500881116022356
19126 0.00504369786358438
19151 0.0050691675132839
19176 0.00518076926528011
19201 0.00509553719894029
19226 0.00508280030044261
19251 0.00505926834011916
19276 0.00509281118866056
19301 0.00503718870459124
19326 0.00507270428352058
19351 0.00501169274502899
19376 0.00513006688561291
19401 0.00501908155274577
19426 0.00506822514580563
19451 0.00501678377622738
19476 0.00513928546570241
19501 0.0049747745069908
19526 0.00501796275784727
19551 0.00511009343608748
19576 0.00500482821371406
19601 0.00496276131889317
19626 0.00510155977099203
19651 0.00499834043148439
19676 0.00502757672802545
19701 0.00496036118420307
19726 0.00502403733844403
19751 0.00495383150700945
19776 0.00495959180989303
19801 0.00502661860082299
19826 0.00500785383337643
19851 0.00500278973777313
19876 0.00495581068389583
19901 0.00492698154994287
19926 0.00489224710327107
19951 0.00494707425241359
19976 0.00497691899363417
20001 0.00491825518838596
20026 0.00487216966575943
20051 0.00489966735767666
20076 0.0048939438565867
20101 0.00492465122079011
20126 0.00491920401691459
20151 0.00495074549689889
20176 0.00493278150679544
20201 0.00493317715881858
20226 0.00493420085695107
20251 0.00494436337612569
20276 0.00496727931022178
20301 0.00494297427940182
20326 0.00494859759055544
20351 0.00495897939254064
20376 0.00496828464383725
20401 0.00496550575189758
20426 0.00498328958929051
20451 0.00496001212741248
20476 0.00499637411849108
20501 0.00498376922041643
20526 0.00498045337735675
20551 0.00497661720146425
20576 0.00498576599056832
20601 0.00497272188658826
20626 0.00497226195875555
20651 0.00499684303940739
20676 0.00499503216997255
20701 0.00499365542782471
20726 0.0049960538308369
20751 0.00500271772034466
20776 0.00500810523226392
20801 0.00501752596755978
20826 0.00497769290814176
20851 0.00501301573240198
20876 0.00499870318162721
20901 0.00500629498856142
20926 0.00499996257713065
20951 0.00499530101660639
20976 0.0050093408790417
21001 0.00500663083221298
21026 0.00503078549809288
21051 0.00503049680264667
21076 0.00502428496838547
21101 0.00501689488010015
21126 0.00501577481918503
21151 0.00502795440843329
21176 0.00501873910252471
21201 0.0050141899700975
21226 0.00501664206967689
21251 0.00504792653373443
21276 0.00504900552914478
21301 0.00502662303915713
21326 0.00502894082455896
21351 0.00502421257260721
21376 0.00503594891051762
21401 0.00503087618562859
21426 0.00501365108357277
21451 0.00503507167741191
21476 0.00504449906293303
21501 0.0050295469845878
21526 0.00504075424396433
21551 0.00504197448026389
21576 0.00506603183748666
21601 0.00505021079152357
21626 0.00504962980630808
21651 0.00503609640873037
21676 0.00505754484038334
21701 0.00503815509728156
21726 0.00504802969226148
21751 0.00504482134419959
21776 0.0050365989736747
21801 0.00505157846782822
21826 0.00504549703327939
21851 0.00504570439807139
21876 0.00504699947487097
21901 0.00506041718472261
21926 0.00505176173464861
21951 0.00505324131518137
21976 0.005046018603025
22001 0.0050408132665325
22026 0.0050343994225841
22051 0.00503873643174302
22076 0.00504150163033046
22101 0.00504475254274439
22126 0.00504150122287683
22151 0.00503108557313681
22176 0.00503839578595944
22201 0.00506996740296017
22226 0.0050495869218139
22251 0.00504963834828231
22276 0.00503773445961997
22301 0.00503793513053097
22326 0.0050448893889552
22351 0.0050601275434019
22376 0.00504943291889504
22401 0.00505602997145616
22426 0.00506837035936769
22451 0.00503835985728074
22476 0.00505156577855814
22501 0.00505803653504699
22526 0.00503286918683443
22551 0.00504333917342592
22576 0.0050476401229389
22601 0.00504324211215135
22626 0.00505178709863685
22651 0.00504340401676018
22676 0.00505707375123166
22701 0.00505213381256908
22726 0.00505505278124474
22751 0.00506424708873965
22776 0.00505535179399885
22801 0.00504213698150124
22826 0.00503719340485986
22851 0.00503356353146955
22876 0.00504915195051581
22901 0.00505970460653771
22926 0.00504465356061701
22951 0.00505003774014767
22976 0.00503513768489938
23001 0.00505383960262407
23026 0.00504375592572615
23051 0.00502460954885464
23076 0.00503844005288556
23101 0.00504876782360952
23126 0.00506886349467095
23151 0.00504632609954569
23176 0.00503803447645623
23201 0.00504458058276214
23226 0.00505102267197799
23251 0.00503235966607463
23276 0.00503452465636656
23301 0.00505321883247234
23326 0.00504079130769242
23351 0.00504352821735665
23376 0.0050315960397711
23401 0.00505194078141358
23426 0.005041112555773
23451 0.00503625106648542
23476 0.00506040979234967
23501 0.00504508549056482
23526 0.00503855978604406
23551 0.0050523122336017
23576 0.00505891419015825
23601 0.00503686282900162
23626 0.00504718661250081
23651 0.00503455364378169
23676 0.00504368881229311
23701 0.00504873943282291
23726 0.0050572097679833
23751 0.00505731265002396
23776 0.00504497016663663
23801 0.00504783216456417
23826 0.0050439739425201
23851 0.00505564172635786
23876 0.00505446335591841
23901 0.00502942391904071
23926 0.00503507297253236
23951 0.00505717005580664
23976 0.0050424876390025
24001 0.00503271614434198
24026 0.00503840713645332
24051 0.00502227003744338
24076 0.00504144330625422
24101 0.00503678168752231
24126 0.00506340168067254
24151 0.00503205957647879
24176 0.00501023553078994
24201 0.00504522574192379
24226 0.00502987093932461
24251 0.00504202162846923
24276 0.0050580676906975
24301 0.00502160910400562
24326 0.00501883939432446
24351 0.00502000402775593
24376 0.00502190276165493
24401 0.00503587337152567
24426 0.00503495505836327
24451 0.00505010491178837
24476 0.00504732526314911
24501 0.00503119232598692
24526 0.00502342254912946
24551 0.00503156213380862
24576 0.00501254112168681
24601 0.00501305410580244
24626 0.00501833166345023
24651 0.00499504790059291
24676 0.0050098428473575
24701 0.00501231581438333
24726 0.00503447034861892
24751 0.00503111974103376
24776 0.00501987188181374
};
\nextgroupplot[
% at = {($(group c2r1.east)+(1.6cm,0)$)},
xlabel = epochs,
ylabel = $a$,
tick align=outside,
tick pos=left,
xmin=-1240, xmax=26040,
xtick style={color=black},
ytick style={color=black},
ytick = {0.09, 0.1, 0.11, 0.12},
yticklabels = {0.09, 0.10, 0.11, 0.12},
yticklabel style={/pgf/number format/fixed}, 
ymin=0.09,
ymax=0.12,
title=(d)
]
\addplot [semithick, blue]
table {%
1 0.0992763265967369
26 0.101080358028412
51 0.102136626839638
76 0.10229804366827
101 0.102301478385925
126 0.102168053388596
151 0.101803064346313
176 0.101236946880817
201 0.100807882845402
226 0.100415021181107
251 0.0999717861413956
276 0.099804975092411
301 0.0995732620358467
326 0.0993256121873856
351 0.09909887611866
376 0.0990088284015656
401 0.0983306467533112
426 0.0985124260187149
451 0.098530650138855
476 0.0985612273216248
501 0.0984368026256561
526 0.0984341129660606
551 0.0985076501965523
576 0.09834835678339
601 0.0982403382658958
626 0.0982516631484032
651 0.0982041656970978
676 0.0981881991028786
701 0.0981695353984833
726 0.0980900675058365
751 0.0980715379118919
776 0.0979051664471626
801 0.0979493856430054
826 0.0979760438203812
851 0.098000556230545
876 0.0981412753462791
901 0.0983257666230202
926 0.0987841561436653
951 0.0992165207862854
976 0.0997521877288818
1001 0.100427746772766
1026 0.101398304104805
1051 0.1033019348979
1076 0.105309396982193
1101 0.106961786746979
1126 0.108734168112278
1151 0.109923623502254
1176 0.111617088317871
1201 0.112613178789616
1226 0.113710850477219
1251 0.114502228796482
1276 0.115359298884869
1301 0.115592874586582
1326 0.11535882204771
1351 0.11644870787859
1376 0.116259150207043
1401 0.116204954683781
1426 0.116569086909294
1451 0.116123713552952
1476 0.11670545488596
1501 0.116895481944084
1526 0.116850957274437
1551 0.116625741124153
1576 0.115493625402451
1601 0.116607807576656
1626 0.116227030754089
1651 0.115623258054256
1676 0.115976214408875
1701 0.116438381373882
1726 0.11606165766716
1751 0.115129835903645
1776 0.11552782356739
1801 0.115695707499981
1826 0.115074098110199
1851 0.115376435220242
1876 0.113813012838364
1901 0.114426292479038
1926 0.113477140665054
1951 0.114515140652657
1976 0.114579580724239
2001 0.113973394036293
2026 0.114106953144073
2051 0.114060096442699
2076 0.113527029752731
2101 0.113548830151558
2126 0.113656938076019
2151 0.112810589373112
2176 0.113169148564339
2201 0.11268313229084
2226 0.112838789820671
2251 0.112198881804943
2276 0.112510465085506
2301 0.112260282039642
2326 0.111830227077007
2351 0.112013846635818
2376 0.111648969352245
2401 0.111417360603809
2426 0.111562967300415
2451 0.11114726960659
2476 0.111370906233788
2501 0.111330255866051
2526 0.109896190464497
2551 0.110929138958454
2576 0.11065811663866
2601 0.11085045337677
2626 0.110685124993324
2651 0.110444627702236
2676 0.110443435609341
2701 0.109894692897797
2726 0.109443224966526
2751 0.109774611890316
2776 0.109837390482426
2801 0.109579131007195
2826 0.109729096293449
2851 0.108929365873337
2876 0.109009802341461
2901 0.108942046761513
2926 0.109096668660641
2951 0.108615763485432
2976 0.108790226280689
3001 0.10846733301878
3026 0.10860750824213
3051 0.10782054066658
3076 0.108261376619339
3101 0.108066327869892
3126 0.107764676213264
3151 0.107413075864315
3176 0.10782764852047
3201 0.107535853981972
3226 0.107325151562691
3251 0.107266321778297
3276 0.107179053127766
3301 0.10713155567646
3326 0.106941975653172
3351 0.106015160679817
3376 0.106526665389538
3401 0.106293424963951
3426 0.105960980057716
3451 0.105970337986946
3476 0.106158196926117
3501 0.106195859611034
3526 0.1057960242033
3551 0.105677761137486
3576 0.105607353150845
3601 0.105718716979027
3626 0.10556822270155
3651 0.105170749127865
3676 0.105445086956024
3701 0.104905560612679
3726 0.104963444173336
3751 0.104932114481926
3776 0.10444437712431
3801 0.104487255215645
3826 0.103982917964458
3851 0.104529857635498
3876 0.104153215885162
3901 0.104333139955997
3926 0.103659853339195
3951 0.104089230298996
3976 0.10403348505497
4001 0.103651024401188
4026 0.103863142430782
4051 0.103792108595371
4076 0.103434860706329
4101 0.103753574192524
4126 0.10212480276823
4151 0.10292486846447
4176 0.103296980261803
4201 0.10281378030777
4226 0.10302659869194
4251 0.101912781596184
4276 0.102984473109245
4301 0.102774508297443
4326 0.102758854627609
4351 0.102665737271309
4376 0.102408014237881
4401 0.10235396027565
4426 0.102428361773491
4451 0.102125987410545
4476 0.102021500468254
4501 0.101413793861866
4526 0.102055937051773
4551 0.101385854184628
4576 0.101546868681908
4601 0.101752452552319
4626 0.10163501650095
4651 0.101277157664299
4676 0.101343914866447
4701 0.101312391459942
4726 0.100884675979614
4751 0.101264871656895
4776 0.100747674703598
4801 0.100964158773422
4826 0.100730121135712
4851 0.100401267409325
4876 0.100861102342606
4901 0.100904241204262
4926 0.100554257631302
4951 0.10069178044796
4976 0.100536838173866
5001 0.100469216704369
5026 0.101666063070297
5051 0.102005541324615
5076 0.102129183709621
5101 0.10222814977169
5126 0.102298617362976
5151 0.102328836917877
5176 0.102356620132923
5201 0.102377258241177
5226 0.10240101069212
5251 0.102284483611584
5276 0.102338664233685
5301 0.102346934378147
5326 0.102458901703358
5351 0.102452203631401
5376 0.102321043610573
5401 0.102358549833298
5426 0.102236084640026
5451 0.102229788899422
5476 0.10218907892704
5501 0.102274790406227
5526 0.102239884436131
5551 0.102296620607376
5576 0.102220386266708
5601 0.102157078683376
5626 0.102093830704689
5651 0.102188378572464
5676 0.101987816393375
5701 0.10224686563015
5726 0.102091997861862
5751 0.102078713476658
5776 0.102046191692352
5801 0.10208772867918
5826 0.102105543017387
5851 0.101910457015038
5876 0.10208036005497
5901 0.101921573281288
5926 0.101920545101166
5951 0.101804189383984
5976 0.1017836779356
6001 0.101730413734913
6026 0.101836495101452
6051 0.101693227887154
6076 0.101701401174068
6101 0.101717226207256
6126 0.101539365947247
6151 0.101646289229393
6176 0.101748332381248
6201 0.101646520197392
6226 0.101658925414085
6251 0.101574890315533
6276 0.100993476808071
6301 0.101455926895142
6326 0.101466923952103
6351 0.101450122892857
6376 0.101481631398201
6401 0.101440377533436
6426 0.101208113133907
6451 0.101294368505478
6476 0.101428024470806
6501 0.101396329700947
6526 0.101233296096325
6551 0.101141154766083
6576 0.101248428225517
6601 0.101153463125229
6626 0.101124033331871
6651 0.101117491722107
6676 0.101031966507435
6701 0.101018413901329
6726 0.101055733859539
6751 0.101052910089493
6776 0.100864127278328
6801 0.100740976631641
6826 0.100986361503601
6851 0.100849218666553
6876 0.100990071892738
6901 0.100781165063381
6926 0.100830025970936
6951 0.100620992481709
6976 0.100583039224148
7001 0.100815273821354
7026 0.100520178675652
7051 0.100702337920666
7076 0.100674100220203
7101 0.100524857640266
7126 0.100679904222488
7151 0.10067543387413
7176 0.10040295124054
7201 0.100520372390747
7226 0.100535474717617
7251 0.100543066859245
7276 0.100392505526543
7301 0.10051865875721
7326 0.100386068224907
7351 0.100279465317726
7376 0.1003353074193
7401 0.100328132510185
7426 0.100293032824993
7451 0.100227355957031
7476 0.100270390510559
7501 0.100204981863499
7526 0.100213140249252
7551 0.0999486371874809
7576 0.100129142403603
7601 0.100111402571201
7626 0.100085057318211
7651 0.100015722215176
7676 0.100046791136265
7701 0.0999695062637329
7726 0.0998746827244759
7751 0.0999912396073341
7776 0.0997299998998642
7801 0.100030936300755
7826 0.0998675152659416
7851 0.0997624546289444
7876 0.0995931923389435
7901 0.0997290462255478
7926 0.0998033955693245
7951 0.0995529666543007
7976 0.0997188091278076
8001 0.0996017381548882
8026 0.0996558293700218
8051 0.0996712222695351
8076 0.0994935408234596
8101 0.0995848625898361
8126 0.0995103791356087
8151 0.0994682386517525
8176 0.099413238465786
8201 0.0993756577372551
8226 0.0994009003043175
8251 0.0993339270353317
8276 0.0992956534028053
8301 0.0991535857319832
8326 0.0992292389273643
8351 0.0992222651839256
8376 0.0993060097098351
8401 0.0991583839058876
8426 0.0992081314325333
8451 0.0991831868886948
8476 0.0992226228117943
8501 0.0991108193993568
8526 0.0989788845181465
8551 0.0990302562713623
8576 0.0990985408425331
8601 0.099080502986908
8626 0.0990273430943489
8651 0.0990689918398857
8676 0.0990558639168739
8701 0.0988915488123894
8726 0.0988527685403824
8751 0.0989502221345901
8776 0.098751425743103
8801 0.0988481193780899
8826 0.0988663882017136
8851 0.0988657549023628
8876 0.0987776219844818
8901 0.0985783040523529
8926 0.0985719859600067
8951 0.0987660363316536
8976 0.0986411273479462
9001 0.0987477228045464
9026 0.0987152010202408
9051 0.0986543297767639
9076 0.0986377894878387
9101 0.0984809547662735
9126 0.0984731167554855
9151 0.098531149327755
9176 0.0986037999391556
9201 0.0982169508934021
9226 0.0982930585741997
9251 0.0982832238078117
9276 0.0983715355396271
9301 0.0981635600328445
9326 0.0983696207404137
9351 0.0980017781257629
9376 0.0981995686888695
9401 0.0982717499136925
9426 0.0982278734445572
9451 0.0980651825666428
9476 0.0981346666812897
9501 0.0980783030390739
9526 0.0981214344501495
9551 0.0979622974991798
9576 0.0978820472955704
9601 0.0980790928006172
9626 0.097945936024189
9651 0.0979508459568024
9676 0.0979936346411705
9701 0.0977825596928596
9726 0.0978933647274971
9751 0.0979385003447533
9776 0.0978879481554031
9801 0.0979488864541054
9826 0.0977066978812218
9851 0.0977972522377968
9876 0.0975460559129715
9901 0.0978142991662025
9926 0.0976236313581467
9951 0.0976617932319641
9976 0.0975721403956413
10001 0.0974785313010216
10026 0.097760409116745
10051 0.0980294570326805
10076 0.0982882604002953
10101 0.0985288023948669
10126 0.098748192191124
10151 0.09894959628582
10176 0.0991131216287613
10201 0.0992580950260162
10226 0.0993966311216354
10251 0.0995113328099251
10276 0.0996122732758522
10301 0.0997079536318779
10326 0.0998073741793633
10351 0.0998881086707115
10376 0.099956288933754
10401 0.100020281970501
10426 0.100088872015476
10451 0.100147992372513
10476 0.100206755101681
10501 0.100255541503429
10526 0.100301675498486
10551 0.10034017264843
10576 0.100396648049355
10601 0.100427657365799
10626 0.10047722607851
10651 0.100509591400623
10676 0.100541584193707
10701 0.100560218095779
10726 0.100593857467175
10751 0.100622914731503
10776 0.100663639605045
10801 0.100689716637135
10826 0.100713446736336
10851 0.100733175873756
10876 0.100759394466877
10901 0.100787341594696
10926 0.100800313055515
10951 0.100846104323864
10976 0.100857079029083
11001 0.100886791944504
11026 0.100907884538174
11051 0.100926280021667
11076 0.100943483412266
11101 0.1009501516819
11126 0.100970566272736
11151 0.100987605750561
11176 0.101010464131832
11201 0.101030930876732
11226 0.10104126483202
11251 0.101058959960938
11276 0.101063281297684
11301 0.10109981149435
11326 0.10111228376627
11351 0.10112339258194
11376 0.101117923855782
11401 0.10114149749279
11426 0.101146645843983
11451 0.101165324449539
11476 0.101181976497173
11501 0.101169772446156
11526 0.101199299097061
11551 0.101211838424206
11576 0.101216308772564
11601 0.10124921053648
11626 0.101221837103367
11651 0.101254135370255
11676 0.101275362074375
11701 0.101284936070442
11726 0.101293064653873
11751 0.101287037134171
11776 0.1013048812747
11801 0.101317644119263
11826 0.101318567991257
11851 0.101321958005428
11876 0.101349733769894
11901 0.101339548826218
11926 0.101351350545883
11951 0.101362451910973
11976 0.101339146494865
12001 0.101372256875038
12026 0.101372681558132
12051 0.101377055048943
12076 0.101399540901184
12101 0.101363949477673
12126 0.101397596299648
12151 0.10141384601593
12176 0.101422600448132
12201 0.101420447230339
12226 0.101440191268921
12251 0.101433098316193
12276 0.10144954174757
12301 0.101456426084042
12326 0.10146065056324
12351 0.101427227258682
12376 0.101459585130215
12401 0.101474590599537
12426 0.101497128605843
12451 0.101490639150143
12476 0.101478055119514
12501 0.101501263678074
12526 0.101523332297802
12551 0.101497404277325
12576 0.101507477462292
12601 0.101521253585815
12626 0.10154727846384
12651 0.101552873849869
12676 0.101551309227943
12701 0.101552478969097
12726 0.101567596197128
12751 0.101576998829842
12776 0.101569518446922
12801 0.101555719971657
12826 0.101572245359421
12851 0.10156337171793
12876 0.101562462747097
12901 0.101599879562855
12926 0.10159070789814
12951 0.101591296494007
12976 0.10161654651165
13001 0.101599976420403
13026 0.101606957614422
13051 0.101606346666813
13076 0.101621352136135
13101 0.101628333330154
13126 0.101624146103859
13151 0.101627521216869
13176 0.101619012653828
13201 0.101631626486778
13226 0.101643182337284
13251 0.101647265255451
13276 0.101648889482021
13301 0.10162316262722
13326 0.101641498506069
13351 0.101658038794994
13376 0.101671114563942
13401 0.101672507822514
13426 0.101679019629955
13451 0.101671226322651
13476 0.101682208478451
13501 0.101693198084831
13526 0.101660571992397
13551 0.101684235036373
13576 0.101692505180836
13601 0.101668171584606
13626 0.101698875427246
13651 0.101666323840618
13676 0.10171139985323
13701 0.101689696311951
13726 0.101693399250507
13751 0.101707562804222
13776 0.10168619453907
13801 0.101705677807331
13826 0.101714245975018
13851 0.101710140705109
13876 0.101711206138134
13901 0.101704277098179
13926 0.101669609546661
13951 0.101723179221153
13976 0.101729363203049
14001 0.101731061935425
14026 0.101736411452293
14051 0.101722426712513
14076 0.101731210947037
14101 0.101729787886143
14126 0.101718172430992
14151 0.101737812161446
14176 0.101746432483196
14201 0.101733401417732
14226 0.10176545381546
14251 0.101720683276653
14276 0.101762972772121
14301 0.10175309330225
14326 0.101736202836037
14351 0.101747967302799
14376 0.101755306124687
14401 0.101775400340557
14426 0.101723335683346
14451 0.10176744312048
14476 0.101737588644028
14501 0.101769395172596
14526 0.101766563951969
14551 0.101774170994759
14576 0.101780295372009
14601 0.101782657206059
14626 0.101776257157326
14651 0.101731553673744
14676 0.101765096187592
14701 0.101791135966778
14726 0.101811178028584
14751 0.101788587868214
14776 0.101806536316872
14801 0.101792298257351
14826 0.101774096488953
14851 0.101792521774769
14876 0.101781390607357
14901 0.101799353957176
14926 0.101805962622166
14951 0.101809449493885
14976 0.101796895265579
15001 0.101780012249947
15026 0.101846799254417
15051 0.101898156106472
15076 0.101940453052521
15101 0.101975284516811
15126 0.102001018822193
15151 0.102035269141197
15176 0.102057382464409
15201 0.102079950273037
15226 0.10209946334362
15251 0.102128244936466
15276 0.102150157094002
15301 0.102170266211033
15326 0.102191299200058
15351 0.1022077947855
15376 0.102224580943584
15401 0.102239117026329
15426 0.102260172367096
15451 0.102276213467121
15476 0.102290473878384
15501 0.102306172251701
15526 0.102316983044147
15551 0.102332547307014
15576 0.102340839803219
15601 0.102352894842625
15626 0.102369092404842
15651 0.102381281554699
15676 0.102391414344311
15701 0.102400213479996
15726 0.102413713932037
15751 0.102423518896103
15776 0.102436520159245
15801 0.102447032928467
15826 0.102453820407391
15851 0.102461345493793
15876 0.102472864091396
15901 0.102481320500374
15926 0.102494105696678
15951 0.102507464587688
15976 0.10251373052597
16001 0.102520801126957
16026 0.10251621901989
16051 0.10253481566906
16076 0.102544888854027
16101 0.102551616728306
16126 0.102559372782707
16151 0.102564722299576
16176 0.102577574551105
16201 0.102588169276714
16226 0.102593407034874
16251 0.102601192891598
16276 0.102604135870934
16301 0.102614715695381
16326 0.102617457509041
16351 0.102624304592609
16376 0.102633021771908
16401 0.102635778486729
16426 0.102644667029381
16451 0.102643854916096
16476 0.102653324604034
16501 0.102659158408642
16526 0.102666825056076
16551 0.102675177156925
16576 0.102675929665565
16601 0.102686278522015
16626 0.102687381207943
16651 0.10270257294178
16676 0.102700300514698
16701 0.102705143392086
16726 0.102713495492935
16751 0.102717600762844
16776 0.102724708616734
16801 0.102711111307144
16826 0.10272890329361
16851 0.102737940847874
16876 0.102735675871372
16901 0.102741912007332
16926 0.102749854326248
16951 0.102748602628708
16976 0.102762989699841
17001 0.102764919400215
17026 0.102768279612064
17051 0.102776117622852
17076 0.102786928415298
17101 0.102785833179951
17126 0.102791458368301
17151 0.102797672152519
17176 0.102805249392986
17201 0.102810315787792
17226 0.102801255881786
17251 0.102814666926861
17276 0.102815374732018
17301 0.10282488912344
17326 0.102825097739697
17351 0.102831840515137
17376 0.102830745279789
17401 0.102832928299904
17426 0.102840676903725
17451 0.102847136557102
17476 0.102845422923565
17501 0.102849818766117
17526 0.102857761085033
17551 0.102859757840633
17576 0.102866381406784
17601 0.102869644761086
17626 0.102874010801315
17651 0.1028808131814
17676 0.102883286774158
17701 0.102880112826824
17726 0.102890498936176
17751 0.102893710136414
17776 0.102890595793724
17801 0.102894477546215
17826 0.10289965569973
17851 0.102906793355942
17876 0.102909334003925
17901 0.102919913828373
17926 0.102916993200779
17951 0.102926269173622
17976 0.102923601865768
18001 0.10292649269104
18026 0.102922506630421
18051 0.102937318384647
18076 0.102941885590553
18101 0.102942243218422
18126 0.102948516607285
18151 0.102946288883686
18176 0.102947056293488
18201 0.102964594960213
18226 0.102963149547577
18251 0.102955996990204
18276 0.102961979806423
18301 0.102960661053658
18326 0.10296830534935
18351 0.102971732616425
18376 0.102974556386471
18401 0.102981604635715
18426 0.102988950908184
18451 0.102986954152584
18476 0.102996356785297
18501 0.102988630533218
18526 0.103001274168491
18551 0.102997437119484
18576 0.103009283542633
18601 0.103003151714802
18626 0.103009611368179
18651 0.103012703359127
18676 0.103015400469303
18701 0.103023208677769
18726 0.103019848465919
18751 0.103024661540985
18776 0.103022612631321
18801 0.10302959382534
18826 0.103022739291191
18851 0.103027403354645
18876 0.103029608726501
18901 0.103041462600231
18926 0.103039182722569
18951 0.103042386472225
18976 0.103042796254158
19001 0.103048413991928
19026 0.103048004209995
19051 0.103053994476795
19076 0.103059239685535
19101 0.103061631321907
19126 0.103067144751549
19151 0.103070467710495
19176 0.103067427873611
19201 0.103073000907898
19226 0.103073455393314
19251 0.10308251529932
19276 0.103088483214378
19301 0.103087551891804
19326 0.103094637393951
19351 0.103095807135105
19376 0.103103682398796
19401 0.103095978498459
19426 0.10310386121273
19451 0.10310398042202
19476 0.103103831410408
19501 0.103107161819935
19526 0.10311271995306
19551 0.1031159684062
19576 0.103116743266582
19601 0.103116743266582
19626 0.10312232375145
19651 0.103119753301144
19676 0.10312270373106
19701 0.103124380111694
19726 0.103125296533108
19751 0.103135988116264
19776 0.103137314319611
19801 0.103132404386997
19826 0.103140935301781
19851 0.103139042854309
19876 0.103130616247654
19901 0.103138439357281
19926 0.103134676814079
19951 0.103144817054272
19976 0.10315016657114
20001 0.103146336972713
20026 0.103157788515091
20051 0.103169292211533
20076 0.103182435035706
20101 0.103192217648029
20126 0.103203490376472
20151 0.103213854134083
20176 0.103224389255047
20201 0.103234514594078
20226 0.103246413171291
20251 0.103254660964012
20276 0.103263415396214
20301 0.103271998465061
20326 0.103282533586025
20351 0.10329195857048
20376 0.103299826383591
20401 0.103307530283928
20426 0.103316061198711
20451 0.103324010968208
20476 0.103333584964275
20501 0.103340849280357
20526 0.103348851203918
20551 0.103355742990971
20576 0.103362157940865
20601 0.103371419012547
20626 0.103377729654312
20651 0.103384926915169
20676 0.103391341865063
20701 0.103398449718952
20726 0.103405244648457
20751 0.103412911295891
20776 0.103419370949268
20801 0.103425770998001
20826 0.103433579206467
20851 0.103439301252365
20876 0.103444285690784
20901 0.103450782597065
20926 0.103457488119602
20951 0.103463880717754
20976 0.103468641638756
21001 0.103476911783218
21026 0.103480860590935
21051 0.103487655520439
21076 0.103493571281433
21101 0.103498503565788
21126 0.103504739701748
21151 0.103510975837708
21176 0.103515937924385
21201 0.103522293269634
21226 0.10352711379528
21251 0.103532701730728
21276 0.103536762297153
21301 0.103543572127819
21326 0.103548869490623
21351 0.103553846478462
21376 0.103559896349907
21401 0.103563696146011
21426 0.103569574654102
21451 0.103573746979237
21476 0.103578940033913
21501 0.103583060204983
21526 0.103589825332165
21551 0.103592991828918
21576 0.103599168360233
21601 0.103603728115559
21626 0.103607818484306
21651 0.103612504899502
21676 0.10361859947443
21701 0.103622011840343
21726 0.103627309203148
21751 0.103631168603897
21776 0.103635922074318
21801 0.103640496730804
21826 0.103644825518131
21851 0.103649348020554
21876 0.103653840720654
21901 0.103658676147461
21926 0.103662729263306
21951 0.103667490184307
21976 0.103670537471771
22001 0.103675581514835
22026 0.103679455816746
22051 0.103683188557625
22076 0.10368800163269
22101 0.103691518306732
22126 0.103695012629032
22151 0.103700779378414
22176 0.103703506290913
22201 0.103707775473595
22226 0.103713527321815
22251 0.10371558368206
22276 0.103720046579838
22301 0.103722967207432
22326 0.103728480637074
22351 0.103731654584408
22376 0.103735692799091
22401 0.103739567101002
22426 0.103743322193623
22451 0.103746376931667
22476 0.103750064969063
22501 0.103754386305809
22526 0.103758364915848
22551 0.103761978447437
22576 0.103766210377216
22601 0.103769935667515
22626 0.103773474693298
22651 0.1037777364254
22676 0.103780455887318
22701 0.103785470128059
22726 0.103789292275906
22751 0.103793308138847
22776 0.103795930743217
22801 0.103800095617771
22826 0.103803180158138
22851 0.103805854916573
22876 0.103810541331768
22901 0.103813461959362
22926 0.103817597031593
22951 0.103819862008095
22976 0.103823609650135
23001 0.103828400373459
23026 0.103831373155117
23051 0.103833854198456
23076 0.103837512433529
23101 0.103841364383698
23126 0.103843592107296
23151 0.103848032653332
23176 0.103849239647388
23201 0.103853918612003
23226 0.103856265544891
23251 0.103859663009644
23276 0.103863224387169
23301 0.103866942226887
23326 0.103869795799255
23351 0.103872761130333
23376 0.103876680135727
23401 0.10388021916151
23426 0.103882856667042
23451 0.103885762393475
23476 0.103888608515263
23501 0.10389132797718
23526 0.103896014392376
23551 0.103899069130421
23576 0.103902235627174
23601 0.103904597461224
23626 0.103907980024815
23651 0.103911131620407
23676 0.103914238512516
23701 0.103917062282562
23726 0.103922113776207
23751 0.103924609720707
23776 0.10392702370882
23801 0.10393051803112
23826 0.103933088481426
23851 0.103935524821281
23876 0.103939041495323
23901 0.103941857814789
23926 0.103944897651672
23951 0.103946164250374
23976 0.103949479758739
24001 0.103952579200268
24026 0.103956989943981
24051 0.103958159685135
24076 0.103962242603302
24101 0.103965431451797
24126 0.103968180716038
24151 0.103971555829048
24176 0.103973723948002
24201 0.103976160287857
24226 0.103978678584099
24251 0.103982023894787
24276 0.1039864346385
24301 0.103987388312817
24326 0.103991188108921
24351 0.103994183242321
24376 0.103996478021145
24401 0.103999212384224
24426 0.104001842439175
24451 0.104005634784698
24476 0.104007437825203
24501 0.104010716080666
24526 0.104013800621033
24551 0.104016594588757
24576 0.104019835591316
24601 0.104021772742271
24626 0.104025840759277
24651 0.104028075933456
24676 0.104030571877956
24701 0.104032665491104
24726 0.104035764932632
24751 0.10403760522604
24776 0.104039750993252
};

\end{groupplot}

\end{tikzpicture}


==> images/rising_bubble_mu_10_norms.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
\pgfplotsset{set layers}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.4cm, vertical sep=1.5cm}, width=3.3cm,height=3cm]
\nextgroupplot[
    title=$p$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    axis y line*=left,
    xlabel = $t^*$,
    ylabel = {\textcolor{red}{$MAE$}},
    xmin=0, xmax=12,
    ymin=0, ymax=0.15,
    ytick style={color=red},
    yticklabel style={color=red},
    ylabel near ticks,
    scaled  ticks = true,
    scaled y ticks=base 10:2
]
\addplot [semithick, red, forget plot]
table {%
0 0.101242915112462
0.080012 0.0959720404609884
0.160052 0.0911868040929092
0.240116 0.092159580318304
0.320136 0.0975303574993983
0.400128 0.107570250930159
0.480048 0.110740103109579
0.560152 0.100809459497065
0.64008 0.0810388989944386
0.720028 0.0663251313503631
0.800176 0.0604835988248165
0.880076 0.0600253970295707
0.960144 0.0596802656323954
1.040012 0.0518285231001773
1.120096 0.0410145988323292
1.200008 0.0349863678185581
1.280112 0.0331311991509041
1.360196 0.0358180649804717
1.440052 0.0384038034668561
1.520096 0.0364279349179511
1.600156 0.0310707343161639
1.680028 0.0287687994271494
1.7601 0.0280561627616745
1.840148 0.0312272454544314
1.920172 0.0340992566194982
2.00018 0.0341630669529552
2.080192 0.0307781397533886
2.160016 0.0260762294207162
2.240044 0.0249080855587466
2.320056 0.0259288170238109
2.400048 0.0296569042202034
2.48002 0.0310331644285158
2.560184 0.0291848139002579
2.640156 0.0257164397759634
2.720132 0.0231514568240041
2.800108 0.022957153355712
2.880068 0.0251827235807483
2.960016 0.0281783408535035
3.040144 0.029641976558576
3.120068 0.0285012077408455
3.200192 0.0258787249558899
3.28012 0.0239979856581037
3.360044 0.0240231281246681
3.440152 0.0257247406025852
3.520052 0.0277310865370987
3.60014 0.0288151040651484
3.68002 0.0283726187021457
3.760096 0.0269448982344984
3.840168 0.0254318061257958
3.92004 0.024840781143165
4.0001 0.0254622574234071
4.080152 0.026719891035013
4.160196 0.0277298175285349
4.240032 0.0278978433228226
4.32006 0.0274205230445356
4.40008 0.0266902634191076
4.480096 0.0260329866499359
4.560108 0.0257293669499903
4.640116 0.0259803845915737
4.720116 0.0266550355500018
4.800108 0.0272821291825606
4.880088 0.027569165189633
4.960064 0.0275821243350586
5.040032 0.027305371560402
5.120192 0.0268492629438676
5.200148 0.026519609543369
5.2801 0.0263668503541544
5.360048 0.0265755441192596
5.440188 0.0271028309162264
5.52012 0.0276076377818531
5.600044 0.0279362574219519
5.68016 0.0281012000488667
5.760072 0.0280371685797432
5.840172 0.0276934385043411
5.920072 0.0273638188742492
6.000164 0.0273966172139981
6.080056 0.0276736678739559
6.160136 0.0279252202461814
6.240016 0.0283560361213588
6.32008 0.0287910338589007
6.40014 0.0291072402711112
6.480192 0.0290672040945479
6.560044 0.0288982563414733
6.640088 0.0289010601714074
6.720124 0.0289373209398918
6.800156 0.0288597326614442
6.88018 0.0288953859483594
6.960008 0.0295283550074768
7.04002 0.0299920931385385
7.120028 0.0299742597749066
7.200028 0.0299701154767745
7.280024 0.0302786538879484
7.360012 0.0305926424244864
7.440188 0.0303278777583969
7.520164 0.02999715381381
7.60014 0.0299645628983989
7.680108 0.0303010772461939
7.760068 0.0305804795240378
7.840024 0.030725566116905
7.920172 0.0308134345418945
8.000116 0.0311257958919758
8.080052 0.0314284737961296
8.160176 0.0313532221377471
8.240104 0.0310995395967992
8.320024 0.0309457289373734
8.400136 0.0308336346470891
8.480048 0.030758095479036
8.560148 0.0305362956318033
8.640048 0.0304016327339358
8.72014 0.030676083094452
8.800028 0.0309017309294438
8.880108 0.0308110018593814
8.96018 0.0306362589827536
9.040048 0.0305765292952809
9.120108 0.0304331186624638
9.200164 0.0302582929535914
9.28002 0.029998884804858
9.360064 0.0296759467596489
9.440104 0.0295258925493887
9.520136 0.0295968784851363
9.600164 0.029595306276633
9.680188 0.0294237635975393
9.760012 0.0292746335414482
9.840024 0.0292576352637379
9.920032 0.0292201961663344
10.000032 0.0290444222088361
10.080028 0.0287658549233982
10.160016 0.0285061861967629
10.24 0.0283628319814557
10.320176 0.0282985251566256
10.400148 0.0281825986587031
10.48012 0.0279311418622242
10.560084 0.0277065577025425
10.64004 0.0276411775332916
10.720188 0.0275982317679837
10.800136 0.0273923819547862
10.880076 0.0270579631603155
10.960012 0.0267644318991521
11.04014 0.0265220437131798
11.120064 0.0262871269173617
11.20018 0.0260283430714806
11.280092 0.0256826734910801
11.360004 0.025284190864851
11.440104 0.0249779001716801
11.520004 0.0247532863703479
11.600092 0.0244365100885636
11.680172 0.0239955662754865
11.760056 0.0235502767673361
11.840128 0.0231496527473589
11.92 0.0227605669195962
12.00006 0.0223658731076191
};

\nextgroupplot[
    title = $u$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    axis y line*=left,
    xlabel = $t^*$,
    xmin=0, xmax=12,
    ymin=0.002, ymax=0.008,
    ytick style={color=red},
    yticklabel style={color=red}
]
\addplot [semithick, red]
table {%
0 0.00374691191839194
0.080012 0.00308110972701696
0.160052 0.00284021846599928
0.240116 0.00277272203568493
0.320136 0.0033293506098371
0.400128 0.00346212148638156
0.480048 0.00283030022379704
0.560152 0.00259861398465817
0.64008 0.00271311045243287
0.720028 0.00267258821575466
0.800176 0.00248140665560909
0.880076 0.00254292083220982
0.960144 0.00272895846674689
1.040012 0.00272681731621538
1.120096 0.00254339389061526
1.200008 0.00228601606104856
1.280112 0.00247250482958636
1.360196 0.00251359214752755
1.440052 0.00251365448987085
1.520096 0.00246859804816323
1.600156 0.00237314468530575
1.680028 0.00240541782178493
1.7601 0.00242620525724304
1.840148 0.00241462293572316
1.920172 0.00241488623499698
2.00018 0.00257005890064681
2.080192 0.00261297716926277
2.160016 0.00247757604244603
2.240044 0.00244953555135415
2.320056 0.00262226523433336
2.400048 0.00267003607257396
2.48002 0.00265951341424445
2.560184 0.00262560743045088
2.640156 0.00261691845734963
2.720132 0.00261651654223722
2.800108 0.0026427500973009
2.880068 0.00268550659513183
2.960016 0.00271708401884624
3.040144 0.00274639115063091
3.120068 0.00271542225392053
3.200192 0.00267373208668962
3.28012 0.00266385429825886
3.360044 0.00272659959250272
3.440152 0.00278424641172184
3.520052 0.00281853296374062
3.60014 0.00284703455268764
3.68002 0.00287056108364145
3.760096 0.00289447048731415
3.840168 0.00288615758936523
3.92004 0.00292603534176957
4.0001 0.00298966777019987
4.080152 0.00305205917817898
4.160196 0.00308200063024887
4.240032 0.00312172491578252
4.32006 0.00315418417388756
4.40008 0.00317395929534418
4.480096 0.00320434912672831
4.560108 0.00322959928773247
4.640116 0.00329406780674154
4.720116 0.00332517844653143
4.800108 0.00334946143020383
4.880088 0.00338824822786991
4.960064 0.00341028447377031
5.040032 0.0034273711321717
5.120192 0.00345283193354768
5.200148 0.0034748874951226
5.2801 0.00351054455650357
5.360048 0.00354389252582787
5.440188 0.00356872223274731
5.52012 0.00360033311063642
5.600044 0.00363544480584608
5.68016 0.00367401694417339
5.760072 0.00368367760014349
5.840172 0.00371372900147729
5.920072 0.00375171936361291
6.000164 0.00376511443277892
6.080056 0.00379452114136116
6.160136 0.00384315334732865
6.240016 0.00386550622844102
6.32008 0.00390134215773645
6.40014 0.00393684246973175
6.480192 0.00394272072766632
6.560044 0.00402459285941448
6.640088 0.00405737336730801
6.720124 0.00403059064698571
6.800156 0.00408771137446835
6.88018 0.00418111602733942
6.960008 0.00417267682279902
7.04002 0.00416773452419743
7.120028 0.00424427932727451
7.200028 0.00429933557995061
7.280024 0.00430754714461254
7.360012 0.00434382385659168
7.440188 0.00438462292672364
7.520164 0.00441514238364025
7.60014 0.00444447218386172
7.680108 0.00445579141887294
7.760068 0.00449318795821606
7.840024 0.00457898436051327
7.920172 0.00459520091666962
8.000116 0.00458161749387288
8.080052 0.00464119965008233
8.160176 0.00467125718491698
8.240104 0.00466871796337634
8.320024 0.00468897148883104
8.400136 0.00472471148593314
8.480048 0.00471805284809605
8.560148 0.00474838594172778
8.640048 0.00478187187177444
8.72014 0.00477086306346305
8.800028 0.00478511937901546
8.880108 0.00484476324553253
8.96018 0.004863874906552
9.040048 0.00483483361491261
9.120108 0.00484970220781525
9.200164 0.00488847651719877
9.28002 0.00488905858564425
9.360064 0.00487026996548409
9.440104 0.00488141668244523
9.520136 0.00489283719953904
9.600164 0.00488361087568919
9.680188 0.00488290491631424
9.760012 0.00487598896541306
9.840024 0.00486038121528832
9.920032 0.00485767208023199
10.000032 0.00486453794778486
10.080028 0.00483966585523047
10.160016 0.00480371935142534
10.24 0.00480251705906424
10.320176 0.00480015552078556
10.400148 0.0047579031911838
10.48012 0.00472258248266524
10.560084 0.00472735861287736
10.64004 0.00472459395787327
10.720188 0.00469302289321319
10.800136 0.00466682171813413
10.880076 0.00466033131245954
10.960012 0.004648631364472
11.04014 0.00463171574455962
11.120064 0.00462010756915108
11.20018 0.00460950465319296
11.280092 0.00460125578416519
11.360004 0.00460269582698414
11.440104 0.00460825400278556
11.520004 0.00460414369810414
11.600092 0.00460085187297406
11.680172 0.00460686359123838
11.760056 0.00461261386196402
11.840128 0.00460953873175397
11.92 0.00461607467792735
12.00006 0.00463650678746228
};

\nextgroupplot[
    title=$v$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    axis y line*=left,
    xlabel = $t^*$,
    xmin=0, xmax=12,
    ymin=0.002, ymax=0.008,
    ytick style={color=red},
    yticklabel style={color=red},
    % scaled  ticks = true,
    % scaled y ticks=base 10:3
]
\addplot [semithick, red]
table {%
0 0.00870201955324212
0.080012 0.00614658936741536
0.160052 0.00481618765863168
0.240116 0.0040442104491486
0.320136 0.00468816800821387
0.400128 0.00564011115868494
0.480048 0.0060003919435411
0.560152 0.00671308982635573
0.64008 0.00643944707832131
0.720028 0.004927085667565
0.800176 0.00388405780866898
0.880076 0.00339525366415836
0.960144 0.00375132315430385
1.040012 0.00486071985539639
1.120096 0.00498254134539639
1.200008 0.00425467885809425
1.280112 0.00353298442141588
1.360196 0.00350622059847625
1.440052 0.00374919042385026
1.520096 0.00453441310601447
1.600156 0.00493574492751522
1.680028 0.00452474944750383
1.7601 0.00421447416781921
1.840148 0.00424306641203694
1.920172 0.0043939272181163
2.00018 0.00483029615212426
2.080192 0.00507549559900656
2.160016 0.0048061889758479
2.240044 0.00436253968103447
2.320056 0.00432029607299401
2.400048 0.0044193103153103
2.48002 0.00454842847031592
2.560184 0.00478378060452926
2.640156 0.00480867809081915
2.720132 0.00462203929867701
2.800108 0.00441353379486278
2.880068 0.00444961705552147
2.960016 0.00461687078923103
3.040144 0.00484794285810632
3.120068 0.00501756472058471
3.200192 0.00501903907680154
3.28012 0.00492869213541802
3.360044 0.00484742565956804
3.440152 0.00488992164605935
3.520052 0.00500830506706754
3.60014 0.00516631473663108
3.68002 0.00526201561045546
3.760096 0.00526043015791345
3.840168 0.00521634650319188
3.92004 0.00518611786178593
4.0001 0.00521715982148688
4.080152 0.0052908791525321
4.160196 0.00537997301381142
4.240032 0.00543370187742005
4.32006 0.00545659313401371
4.40008 0.00546220840615913
4.480096 0.00544089007359721
4.560108 0.00545252275117707
4.640116 0.00547920919454622
4.720116 0.00551599620052057
4.800108 0.00556470994333436
4.880088 0.00555381801909732
4.960064 0.00556531164789402
5.040032 0.00558217128471498
5.120192 0.00557504534118049
5.200148 0.00559347962597435
5.2801 0.00559512932433475
5.360048 0.00559609320096898
5.440188 0.00560440190867903
5.52012 0.00561611921827968
5.600044 0.00563856822121948
5.68016 0.00564554120672457
5.760072 0.00564869454821588
5.840172 0.0056570855437965
5.920072 0.00565057099898903
6.000164 0.00566816281056795
6.080056 0.00569107160718777
6.160136 0.00569588815704833
6.240016 0.00571986036971583
6.32008 0.00575677788864932
6.40014 0.00578144335384261
6.480192 0.00582719291526462
6.560044 0.00584154174381131
6.640088 0.00586968122441143
6.720124 0.0059173739582207
6.800156 0.00595075231588736
6.88018 0.00598374421403212
6.960008 0.00603776785645571
7.04002 0.00608814403182372
7.120028 0.00610238832844128
7.200028 0.00615594173162196
7.280024 0.00623059328186789
7.360012 0.00627413751157733
7.440188 0.00632727956662659
7.520164 0.00636271123353113
7.60014 0.00641101875508781
7.680108 0.00647844449965085
7.760068 0.00655338449882205
7.840024 0.00658013372872736
7.920172 0.00661656500915913
8.000116 0.00668228860670291
8.080052 0.00673673312355311
8.160176 0.00680682288160221
8.240104 0.00686279307348571
8.320024 0.00690785315286403
8.400136 0.00697674396977026
8.480048 0.00703928934689668
8.560148 0.00708168481725566
8.640048 0.0071098678772816
8.72014 0.00716688894420766
8.800028 0.00721086745992204
8.880108 0.00722358474247683
8.96018 0.00724692888826505
9.040048 0.00730518030220805
9.120108 0.00733712015727596
9.200164 0.00735937144510723
9.28002 0.00739809470469667
9.360064 0.00744492245885903
9.440104 0.00747686979041432
9.520136 0.00751445714129164
9.600164 0.00755328773086599
9.680188 0.0075714786119616
9.760012 0.00758720479826462
9.840024 0.00761586784072371
9.920032 0.0076308983055371
10.000032 0.00763202434423551
10.080028 0.00764358266928065
10.160016 0.00766018642031991
10.24 0.00766478757586945
10.320176 0.00767229958739293
10.400148 0.00769214036580327
10.48012 0.00769633796009265
10.560084 0.00768227557184486
10.64004 0.00767726063125353
10.720188 0.00768631391109286
10.800136 0.00768674554875781
10.880076 0.00767680692279735
10.960012 0.00766984488347407
11.04014 0.00767419373679518
11.120064 0.00768233275907471
11.20018 0.0076849449739067
11.280092 0.00767873004235264
11.360004 0.00767013287065318
11.440104 0.00766560954488528
11.520004 0.00766299529977906
11.600092 0.0076489716937116
11.680172 0.00762321741018131
11.760056 0.00759739091483337
11.840128 0.00757869654483313
11.92 0.00755388148750411
12.00006 0.0075199181351333
};
\end{groupplot}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.4cm, vertical sep=1.5cm}, width=3.3cm,height=3cm]
\nextgroupplot[
    scale only axis,
    axis y line*=right,
    tick align=outside,
    axis x line=none,
    xmin=0, xmax=12,
    ymin=0, ymax=0.06,
    % ytick = {0.01,0.02,0.03,0.04,0.05, 0.06},
    yticklabel style={color=blue},
    ytick style={color=blue},
    scaled  ticks = true,
    scaled y ticks=base 10:2
]
\addplot [semithick, blue]
table {%
0 0.0509354251458782
0.080012 0.0483457065670892
0.160052 0.0459851970212226
0.240116 0.0463937524106716
0.320136 0.0489054614449942
0.400128 0.0536076850809925
0.480048 0.0550401271638237
0.560152 0.0503010920526865
0.64008 0.0408041819937535
0.720028 0.0336265273740133
0.800176 0.0307169190519484
0.880076 0.0304671489413223
0.960144 0.0302763818104774
1.040012 0.0263819651040652
1.120096 0.0209824967360048
1.200008 0.0179563963911928
1.280112 0.0170144131327844
1.360196 0.0183617023282901
1.440052 0.0196548204333814
1.520096 0.0186476118730607
1.600156 0.0159413293907321
1.680028 0.0147857517175255
1.7601 0.0144138329115992
1.840148 0.0160130252472274
1.920172 0.0174585704640306
2.00018 0.017489674148935
2.080192 0.0157833704167993
2.160016 0.0134046983206021
2.240044 0.0128189042499243
2.320056 0.0133296819974808
2.400048 0.0152176379482221
2.48002 0.0159132388602939
2.560184 0.0149803766861012
2.640156 0.0132243705041671
2.720132 0.0119218347386355
2.800108 0.0118240141910135
2.880068 0.012956393180127
2.960016 0.0144765926101569
3.040144 0.0152185346801624
3.120068 0.014642866982155
3.200192 0.0133146962870422
3.28012 0.0123603065721247
3.360044 0.0123745149168603
3.440152 0.0132409340758521
3.520052 0.0142606648230644
3.60014 0.0148117998919206
3.68002 0.0145894962903973
3.760096 0.0138673837339367
3.840168 0.0131006955579741
3.92004 0.0128020146555039
4.0001 0.0131200506325503
4.080152 0.0137613410780892
4.160196 0.0142764410684247
4.240032 0.0143640863544546
4.32006 0.0141243167313042
4.40008 0.0137557260647101
4.480096 0.0134239521058831
4.560108 0.0132720365567797
4.640116 0.0134023620158594
4.720116 0.0137484086433554
4.800108 0.0140702414767247
4.880088 0.0142192230969715
4.960064 0.0142290223625902
5.040032 0.0140912990150653
5.120192 0.0138623958920771
5.200148 0.0136977962362117
5.2801 0.0136231539670915
5.360048 0.0137329538105803
5.440188 0.0140051323332396
5.52012 0.0142659152221335
5.600044 0.0144370339320075
5.68016 0.0145249198534712
5.760072 0.0144962365338519
5.840172 0.0143249383726449
5.920072 0.0141607926592356
6.000164 0.0141815748278122
6.080056 0.0143270050070211
6.160136 0.0144594871267284
6.240016 0.0146836391271753
6.32008 0.0149099321188635
6.40014 0.0150757200935933
6.480192 0.0150598221344787
6.560044 0.0149781503040659
6.640088 0.0149840403368534
6.720124 0.0150071585620076
6.800156 0.0149721350099169
6.88018 0.014994983798795
6.960008 0.0153232043908112
7.04002 0.0155649275679138
7.120028 0.0155606765939036
7.200028 0.0155634100156796
7.280024 0.015725970491529
7.360012 0.0158914249172773
7.440188 0.015760910611267
7.520164 0.0155966142265304
7.60014 0.015584665205067
7.680108 0.0157618251140893
7.760068 0.0159097172403875
7.840024 0.015988833236445
7.920172 0.0160386030407371
8.000116 0.0162034006513303
8.080052 0.0163632551006857
8.160176 0.0163295806106429
8.240104 0.0162042948917384
8.320024 0.0161301114120775
8.400136 0.016077222774151
8.480048 0.0160430748124205
8.560148 0.0159336634952147
8.640048 0.0158688373054716
8.72014 0.0160141574932128
8.800028 0.0161343154420265
8.880108 0.0160919530907685
8.96018 0.0160063207591276
9.040048 0.0159796354999519
9.120108 0.0159097612923027
9.200164 0.0158236662939986
9.28002 0.0156938098997106
9.360064 0.0155311138532239
9.440104 0.0154573113873645
9.520136 0.015497287962131
9.600164 0.0154997186939038
9.680188 0.0154144013200105
9.760012 0.0153405721647648
9.840024 0.0153348258041208
9.920032 0.0153184381873985
10.000032 0.0152303799785284
10.080028 0.0150891045176129
10.160016 0.0149574067724347
10.24 0.014885615301181
10.320176 0.0148545926702664
10.400148 0.0147968102658322
10.48012 0.0146686878738015
10.560084 0.0145543606606472
10.64004 0.014522336096207
10.720188 0.014501721758902
10.800136 0.014396653598797
10.880076 0.0142247510723994
10.960012 0.0140738425403854
11.04014 0.0139492619139429
11.120064 0.0138284126742476
11.20018 0.0136950227608333
11.280092 0.0135164372177832
11.360004 0.0133101647953964
11.440104 0.0131515900520927
11.520004 0.0130353090217498
11.600092 0.0128709706293347
11.680172 0.0126418979448501
11.760056 0.0124103420327128
11.840128 0.0122018173317401
11.92 0.0119991215046735
12.00006 0.0117933372438033
};
\addplot [semithick, blue, dashed]
table {%
0 0.0783732767151986
0.080012 0.0681540343199807
0.160052 0.0583025040011501
0.240116 0.0564018362662161
0.320136 0.0546155178752005
0.400128 0.0560324157156184
0.480048 0.0571650550002413
0.560152 0.0520603572621985
0.64008 0.043204070075983
0.720028 0.0367503653807665
0.800176 0.0317504748933973
0.880076 0.0309924302996163
0.960144 0.0324833757575695
1.040012 0.0274395115486671
1.120096 0.0218055966079148
1.200008 0.0207331181642232
1.280112 0.0184472812404177
1.360196 0.0199545297962819
1.440052 0.0227105119790339
1.520096 0.0200195407508846
1.600156 0.016042521482352
1.680028 0.0161986413472676
1.7601 0.0158177761764587
1.840148 0.0161912506434787
1.920172 0.0188274138397925
2.00018 0.0184429510009185
2.080192 0.0156857003514781
2.160016 0.0143382341153362
2.240044 0.0136316694560814
2.320056 0.0134718755076993
2.400048 0.015404932252216
2.48002 0.0167315181215855
2.560184 0.0154073663741603
2.640156 0.0132893378889215
2.720132 0.012470256293894
2.800108 0.0122807149571971
2.880068 0.0130186981196382
2.960016 0.014731095622736
3.040144 0.015630481234119
3.120068 0.0149191675086402
3.200192 0.0133189982971122
3.28012 0.0122911420303443
3.360044 0.0122888396628352
3.440152 0.0131122453118844
3.520052 0.0141394715945704
3.60014 0.0148386241372134
3.68002 0.0147003308834615
3.760096 0.0138683736739013
3.840168 0.0128804546650531
3.92004 0.0125166965985653
4.0001 0.0128563742116201
4.080152 0.0134795806652631
4.160196 0.0140013917555015
4.240032 0.0142188451867854
4.32006 0.0140426397850933
4.40008 0.0135857635381631
4.480096 0.0131279935521515
4.560108 0.012936374813466
4.640116 0.0130784833504173
4.720116 0.0134137261756378
4.800108 0.0137592684076841
4.880088 0.0139540502733437
4.960064 0.0140415158512549
5.040032 0.0139158181006483
5.120192 0.0136280772538161
5.200148 0.0133821202256716
5.2801 0.0132737937279708
5.360048 0.0133926483180266
5.440188 0.0136814547788549
5.52012 0.0139451153607917
5.600044 0.0141782051712233
5.68016 0.0142985173069022
5.760072 0.0142846338126789
5.840172 0.0140972387001411
5.920072 0.0138627951292254
6.000164 0.0138338374792337
6.080056 0.013996134147635
6.160136 0.0141385273046052
6.240016 0.0143476232338764
6.32008 0.0146196258753302
6.40014 0.0148136045789232
6.480192 0.0148662534257371
6.560044 0.0147884675336002
6.640088 0.0147032321789616
6.720124 0.0146800589068088
6.800156 0.014702451140538
6.88018 0.01470832550476
6.960008 0.0149568861073065
7.04002 0.0152365614126255
7.120028 0.0153127832456173
7.200028 0.0153784270036869
7.280024 0.0155034221467689
7.360012 0.0156339803909395
7.440188 0.0155296054318963
7.520164 0.0153935274469506
7.60014 0.0153627294681213
7.680108 0.0154202833455208
7.760068 0.0155994803412784
7.840024 0.0157108639023748
7.920172 0.0157443862249122
8.000116 0.0159038318924114
8.080052 0.0161303620085545
8.160176 0.016141964501613
8.240104 0.0160321975833248
8.320024 0.0159343860501932
8.400136 0.0158086416222151
8.480048 0.0157433549547018
8.560148 0.0156175556483578
8.640048 0.0155286500111262
8.72014 0.0156319630478498
8.800028 0.0157705839072232
8.880108 0.0157489879082357
8.96018 0.0156747939697932
9.040048 0.015663834945104
9.120108 0.0155988939245709
9.200164 0.015513879269555
9.28002 0.0153767676262556
9.360064 0.0152106199511021
9.440104 0.0151318588569949
9.520136 0.0151544544398577
9.600164 0.0151261827206154
9.680188 0.0150483607799864
9.760012 0.0150007495666737
9.840024 0.0150091298995083
9.920032 0.014976713034537
10.000032 0.0148727650702649
10.080028 0.0147563064371681
10.160016 0.0146596118813927
10.24 0.0145863526171642
10.320176 0.0145109786037228
10.400148 0.0144429636834202
10.48012 0.0143430355723084
10.560084 0.0142618697811659
10.64004 0.0142034441420903
10.720188 0.0141506428018326
10.800136 0.0140461923677549
10.880076 0.013902062348351
10.960012 0.0137692304886646
11.04014 0.0136298098089699
11.120064 0.0134931751964016
11.20018 0.0133739260632376
11.280092 0.0132134679369192
11.360004 0.0130082041258245
11.440104 0.0128477479136014
11.520004 0.0127331447400774
11.600092 0.0125770239455069
11.680172 0.0123501668782003
11.760056 0.0121307429588281
11.840128 0.0119405609680148
11.92 0.0117491226283949
12.00006 0.011542728411938
};
\nextgroupplot[
    legend style={draw=none, anchor=south west, at={(rel axis cs:0.3,0.6)}},
    scale only axis,
    axis y line*=right,
    axis x line=none,
    tick align=outside,
    xmin=0, xmax=12,
    ymin=0, ymax=0.4,
    yticklabel style={color=blue},
    ytick style={color=blue},
    % ytick = {0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
    %yticklabels = {$1.0$, $1.5$, $2.0$, $2.5$},
    scaled  ticks = true,
    scaled y ticks=base 10:1
]
\addplot [semithick, blue]
table {%
0 inf
0.080012 1.62913016023216
0.160052 0.750760070195085
0.240116 0.536907619808767
0.320136 0.665884582041811
0.400128 0.551247015611672
0.480048 0.347581744686943
0.560152 0.264115381932227
0.64008 0.254604579769618
0.720028 0.230225104681122
0.800176 0.189704544610266
0.880076 0.181958772965665
0.960144 0.181028345373091
1.040012 0.16669806065896
1.120096 0.142155602324784
1.200008 0.120149433425215
1.280112 0.125179071630651
1.360196 0.121222388441854
1.440052 0.113875054585017
1.520096 0.105267834405282
1.600156 0.0965609490398108
1.680028 0.0948940902346767
1.7601 0.0924147060370687
1.840148 0.0886169090366944
1.920172 0.0852522951316352
2.00018 0.0876869152202938
2.080192 0.086311377734569
2.160016 0.0792050887063717
2.240044 0.0761891567505149
2.320056 0.0799220511233563
2.400048 0.079706614088547
2.48002 0.0772921577460759
2.560184 0.0741928713371153
2.640156 0.0724907985674688
2.720132 0.0712552390662556
2.800108 0.0706057641354431
2.880068 0.0704619275834493
2.960016 0.0703595974285691
3.040144 0.070167534183628
3.120068 0.0681580957687258
3.200192 0.0660093552418558
3.28012 0.0650246117571472
3.360044 0.0659235467297386
3.440152 0.0665921961757532
3.520052 0.066699179636629
3.60014 0.0668170732714543
3.68002 0.0668473931259517
3.760096 0.0667402692554488
3.840168 0.0659423189580088
3.92004 0.0664590590431583
4.0001 0.0676097115823844
4.080152 0.0686516862169124
4.160196 0.0689190922975929
4.240032 0.0695036521230503
4.32006 0.0700021759230802
4.40008 0.0701605676682623
4.480096 0.0705184232118241
4.560108 0.0708741187924709
4.640116 0.0722361101866191
4.720116 0.0728258387273343
4.800108 0.0731966642087086
4.880088 0.0739524119258743
4.960064 0.0744327966792167
5.040032 0.0747967165542249
5.120192 0.0752601159109888
5.200148 0.0757048176310495
5.2801 0.0765939117255
5.360048 0.0773997583390256
5.440188 0.0779776516263857
5.52012 0.0786840896333928
5.600044 0.0795880581348067
5.68016 0.0805926287666857
5.760072 0.080851547625493
5.840172 0.0815563447011417
5.920072 0.0825240759337541
6.000164 0.0829872031882441
6.080056 0.0837794906448924
6.160136 0.0849455924059215
6.240016 0.0855491910218174
6.32008 0.0865927976261693
6.40014 0.0875715401591105
6.480192 0.0877492494980143
6.560044 0.0897270208273405
6.640088 0.090685351821902
6.720124 0.090244661210146
6.800156 0.0916337176664485
6.88018 0.0939101776058378
6.960008 0.0939513639027404
7.04002 0.0940425950696594
7.120028 0.0959051723939954
7.200028 0.0972436617812933
7.280024 0.0976987590950952
7.360012 0.098807348371201
7.440188 0.0998261096551747
7.520164 0.100554130465932
7.60014 0.10145980567857
7.680108 0.102027871450756
7.760068 0.103053979468399
7.840024 0.105137101494105
7.920172 0.105627189716776
8.000116 0.105624069226783
8.080052 0.107231033504012
8.160176 0.108035416773995
8.240104 0.108010562427623
8.320024 0.108748485415833
8.400136 0.109876029138216
8.480048 0.109759155323
8.560148 0.110522426017087
8.640048 0.111566323388934
8.72014 0.111596255745439
8.800028 0.112079870661737
8.880108 0.113511203580336
8.96018 0.114136632596826
9.040048 0.113738856780409
9.120108 0.114297972788626
9.200164 0.115275548974533
9.28002 0.115356893296093
9.360064 0.115173246294078
9.440104 0.115705918856002
9.520136 0.116075521682257
9.600164 0.115926556035299
9.680188 0.11613222498125
9.760012 0.116253061945523
9.840024 0.116018806766536
9.920032 0.116020381464983
10.000032 0.116376473537446
10.080028 0.11605136293713
10.160016 0.115344277625389
10.24 0.115390667743484
10.320176 0.115484375112284
10.400148 0.11469630737824
10.48012 0.114037581609369
10.560084 0.114235206089242
10.64004 0.114250743087344
10.720188 0.11367446821769
10.800136 0.113253928747042
10.880076 0.113199358834327
10.960012 0.112939419331048
11.04014 0.112639252801717
11.120064 0.112547854796236
11.20018 0.11238965300078
11.280092 0.11217667255303
11.360004 0.112244916588251
11.440104 0.112506366114373
11.520004 0.112495720815239
11.600092 0.112397394411425
11.680172 0.112517456197778
11.760056 0.112710920343299
11.840128 0.112702140278762
11.92 0.112846808292424
12.00006 0.11328761682984
};
\addplot [semithick, blue, dashed]
table {%
0 inf
0.080012 1.45625255203734
0.160052 0.768559309548893
0.240116 0.612372819563115
0.320136 0.652788612921542
0.400128 0.53842187588027
0.480048 0.348513296860438
0.560152 0.261833890299448
0.64008 0.236390410352626
0.720028 0.214359353413517
0.800176 0.197421346191228
0.880076 0.186743861216611
0.960144 0.165655438108998
1.040012 0.150915915478019
1.120096 0.139481465573
1.200008 0.122648823122368
1.280112 0.120634762346669
1.360196 0.113168561214718
1.440052 0.110818855242069
1.520096 0.109563355451418
1.600156 0.101956144686617
1.680028 0.0966535156946174
1.7601 0.0930384089281213
1.840148 0.0916412041604554
1.920172 0.089241878636335
2.00018 0.0901624664612697
2.080192 0.089159898566324
2.160016 0.0846214682040109
2.240044 0.0813678814952352
2.320056 0.0809626231581029
2.400048 0.0792474981322444
2.48002 0.0787767957477847
2.560184 0.0772947598267684
2.640156 0.0748270723007883
2.720132 0.0724156139068117
2.800108 0.0723339596630754
2.880068 0.07229642796834
2.960016 0.0713676886028163
3.040144 0.0705547821896238
3.120068 0.0702249707432393
3.200192 0.0696962978157139
3.28012 0.0689790375803243
3.360044 0.0696121010641756
3.440152 0.0706327918198542
3.520052 0.0715244871711227
3.60014 0.0716218355981537
3.68002 0.0718731958808292
3.760096 0.072495099480155
3.840168 0.0729871818988186
3.92004 0.0736363010126828
4.0001 0.0745778335548413
4.080152 0.0757176518591025
4.160196 0.0765058612054873
4.240032 0.0772387147024632
4.32006 0.0776542128798847
4.40008 0.0780543233488814
4.480096 0.0788928990757537
4.560108 0.0795075917622509
4.640116 0.0804584862338752
4.720116 0.081022176604324
4.800108 0.0814762165324721
4.880088 0.0823105370721737
4.960064 0.0825438076731379
5.040032 0.0828951650339736
5.120192 0.0835994166775206
5.200148 0.0839705478098152
5.2801 0.0846187730653904
5.360048 0.08540635577684
5.440188 0.0861369713276028
5.52012 0.0868737257556131
5.600044 0.0876734094370129
5.68016 0.0885484231530257
5.760072 0.0889501092545174
5.840172 0.0895350405274197
5.920072 0.0907191337378382
6.000164 0.091331178016166
6.080056 0.0921165205533341
6.160136 0.093503269228997
6.240016 0.0941926042829756
6.32008 0.0952919993890737
6.40014 0.096526094178704
6.480192 0.0965637284635041
6.560044 0.0986364905219595
6.640088 0.0999087033640256
6.720124 0.0995473547724472
6.800156 0.101020448861509
6.88018 0.103557564849827
6.960008 0.103861631698482
7.04002 0.104080912392042
7.120028 0.10596664474234
7.200028 0.10738483759922
7.280024 0.108247985410707
7.360012 0.109690329927839
7.440188 0.109966936840026
7.520164 0.110697655205927
7.60014 0.112501455549716
7.680108 0.113340145721012
7.760068 0.113768547384566
7.840024 0.116171490758472
7.920172 0.116690847831667
8.000116 0.116731560849624
8.080052 0.117998950234074
8.160176 0.118800092266468
8.240104 0.118642646672647
8.320024 0.119608702314083
8.400136 0.120686916043511
8.480048 0.120284336971868
8.560148 0.121134414372225
8.640048 0.122517961263623
8.72014 0.122329457103201
8.800028 0.12260587448056
8.880108 0.12386229868603
8.96018 0.124515534861236
9.040048 0.12388065403877
9.120108 0.124350985671035
9.200164 0.125190969348252
9.28002 0.125054072899529
9.360064 0.124741128052176
9.440104 0.125250404583328
9.520136 0.125497140280253
9.600164 0.125276139774598
9.680188 0.12531690266928
9.760012 0.125412851928075
9.840024 0.12510187965002
9.920032 0.125066989366436
10.000032 0.125405930504212
10.080028 0.125042671331531
10.160016 0.124291967833145
10.24 0.124457632049063
10.320176 0.124593870248063
10.400148 0.123729411719837
10.48012 0.123138941914238
10.560084 0.12347576708217
10.64004 0.123521900806169
10.720188 0.122848921441219
10.800136 0.122346512173433
10.880076 0.122296599452192
10.960012 0.122086457650536
11.04014 0.121748599998587
11.120064 0.121514401117612
11.20018 0.121294703776363
11.280092 0.1211542906923
11.360004 0.12114821639954
11.440104 0.121105594941435
11.520004 0.120856389795972
11.600092 0.12071093810555
11.680172 0.120781371882226
11.760056 0.12079015036095
11.840128 0.120530442792567
11.92 0.120487198556592
12.00006 0.120795214730703
};
\addlegendentry{$L_1$};
\addlegendentry{$L_2$};
\nextgroupplot[
    scale only axis,
    axis y line*=right,
    axis x line=none,
    tick align=outside,
    ylabel = {\textcolor{blue}{Norms}},
    xmin=0, xmax=12,
    ymin=0, ymax=0.4,
    yticklabel style={color=blue},
    ytick style={color=blue},
    scaled  ticks = true,
    scaled y ticks=base 10:1
]
\addplot [semithick, blue]
table {%
0 inf
0.080012 1.27812365389785
0.160052 0.630011935920061
0.240116 0.406238542737193
0.320136 0.325995491785309
0.400128 0.336416483707395
0.480048 0.303094632493062
0.560152 0.307116505609221
0.64008 0.272990517469038
0.720028 0.200196704549558
0.800176 0.151612453950947
0.880076 0.123227015449166
0.960144 0.125048373543923
1.040012 0.149434589614346
1.120096 0.143803744120301
1.200008 0.117599482002641
1.280112 0.0932124445625249
1.360196 0.0883395475142404
1.440052 0.0900520898905142
1.520096 0.103242306053671
1.600156 0.107187587146773
1.680028 0.0947516182566696
1.7601 0.0857882632396946
1.840148 0.083637443747788
1.920172 0.0834516339319741
2.00018 0.088416298955038
2.080192 0.0900001947917093
2.160016 0.0832427173770856
2.240044 0.0740762707724523
2.320056 0.0717665379821226
2.400048 0.0716601859635694
2.48002 0.0719311502780131
2.560184 0.0739864961062244
2.640156 0.072857930842325
2.720132 0.0689076825527812
2.800108 0.0648992299724087
2.880068 0.0645021958127337
2.960016 0.0657545530712606
3.040144 0.0677612248580627
3.120068 0.0691022105338001
3.200192 0.0682799045437996
3.28012 0.0662839101890536
3.360044 0.0645076016018412
3.440152 0.0644186338056036
3.520052 0.0652195672056166
3.60014 0.0664739409899073
3.68002 0.066966585314666
3.760096 0.066350692993991
3.840168 0.0653110795573151
3.92004 0.0644613350937873
4.0001 0.0643413048062178
4.080152 0.0647582739912271
4.160196 0.0653471469475121
4.240032 0.0655213235098133
4.32006 0.0653574689558109
4.40008 0.0650582078750471
4.480096 0.0644693213442397
4.560108 0.0642891101864186
4.640116 0.0642656499600883
4.720116 0.064358100954737
4.800108 0.0646428085819846
4.880088 0.0642202979827457
4.960064 0.0640845794913998
5.040032 0.0640378671656577
5.120192 0.0637227081281373
5.200148 0.0637485737413157
5.2801 0.0635572676275946
5.360048 0.0633741105546779
5.440188 0.0632984274619033
5.52012 0.0632712415331213
5.600044 0.0633613954245169
5.68016 0.0632782942425426
5.760072 0.0631781249476118
5.840172 0.063153806557682
5.920072 0.0629610224147632
6.000164 0.063044361011747
6.080056 0.0632098276763502
6.160136 0.0631698103832738
6.240016 0.0633490432713344
6.32008 0.0636645876727213
6.40014 0.0638615382276498
6.480192 0.0642851440710916
6.560044 0.0644047459411801
6.640088 0.0646362510451481
6.720124 0.0650844196776981
6.800156 0.0654030994609099
6.88018 0.0657458984685414
6.960008 0.0662904729093359
7.04002 0.0667548598423626
7.120028 0.0668768961530245
7.200028 0.0674379041863228
7.280024 0.0682232172861031
7.360012 0.0686337778311764
7.440188 0.0691546138473815
7.520164 0.0694909809992055
7.60014 0.0700134135016537
7.680108 0.0707220436671138
7.760068 0.0714747661158158
7.840024 0.071697660415089
7.920172 0.0720716771301418
8.000116 0.0727208144406104
8.080052 0.0732675452728186
8.160176 0.0739532308008133
8.240104 0.0745201022193729
8.320024 0.0749656547105462
8.400136 0.0756281303280808
8.480048 0.0762496881455577
8.560148 0.0766414685151719
8.640048 0.0769010610701719
8.72014 0.0774470121284675
8.800028 0.0778377093187592
8.880108 0.0779121153640467
8.96018 0.0780930989636702
9.040048 0.0786096325328962
9.120108 0.0788565289721685
9.200164 0.0790081403519645
9.28002 0.0793116948117244
9.360064 0.0796874052220011
9.440104 0.0799295301436702
9.520136 0.0802180095624739
9.600164 0.080499727772513
9.680188 0.080563776712623
9.760012 0.0806002242944711
9.840024 0.080773643203779
9.920032 0.0808047194402983
10.000032 0.0806631524791812
10.080028 0.0806140613998584
10.160016 0.0806326561607612
10.24 0.080546074503031
10.320176 0.0804666008616366
10.400148 0.0804915427890975
10.48012 0.0803504752817724
10.560084 0.0800508278140776
10.64004 0.0798406292809232
10.720188 0.0797560642834629
10.800136 0.0795706624620342
10.880076 0.0792942564389446
10.960012 0.0790590702659486
11.04014 0.0789310689741207
11.120064 0.078834248910128
11.20018 0.0786789179568502
11.280092 0.0784369999097949
11.360004 0.0781783813138613
11.440104 0.07796139789598
11.520004 0.0777595206392505
11.600092 0.077445129372987
11.680172 0.0770181777238877
11.760056 0.0765907513799785
11.840128 0.076233529617836
11.92 0.0758236539902651
12.00006 0.0753274720765903
};
\addplot [semithick, blue, dashed]
table {%
0 inf
0.080012 0.758927625601599
0.160052 0.437765291391818
0.240116 0.38057977675732
0.320136 0.293078120761486
0.400128 0.337936804288683
0.480048 0.256879595566275
0.560152 0.243154569023246
0.64008 0.210420181150052
0.720028 0.154172310005198
0.800176 0.121765513469032
0.880076 0.10303882042074
0.960144 0.0990811001986322
1.040012 0.112205937240906
1.120096 0.109365425778141
1.200008 0.0869050105834214
1.280112 0.0731685030632823
1.360196 0.0713151539468792
1.440052 0.0713611526968157
1.520096 0.0791268137684842
1.600156 0.0800019229753053
1.680028 0.0701296468876119
1.7601 0.0647465713524255
1.840148 0.0642034368560892
1.920172 0.0619782134988315
2.00018 0.0620186539145172
2.080192 0.0628198993849393
2.160016 0.0591178603876021
2.240044 0.0555235500622838
2.320056 0.0550463445689541
2.400048 0.0546356865504952
2.48002 0.0528955483304626
2.560184 0.0524157477131354
2.640156 0.0518642487532447
2.720132 0.0507042046476385
2.800108 0.0503041956280392
2.880068 0.0509210389070855
2.960016 0.0510644577802548
3.040144 0.0507669665545985
3.120068 0.0510217278299223
3.200192 0.051172722268102
3.28012 0.051212836032206
3.360044 0.0514690200795834
3.440152 0.0523348557321301
3.520052 0.0529811576652126
3.60014 0.0537280371715229
3.68002 0.0542038386922262
3.760096 0.0544430746313921
3.840168 0.0549771981947368
3.92004 0.055516352506323
4.0001 0.056131282552243
4.080152 0.0567768713629266
4.160196 0.0574492119490552
4.240032 0.0578886614317503
4.32006 0.0582814469765765
4.40008 0.0587732154152214
4.480096 0.0590411390021227
4.560108 0.0594883459060049
4.640116 0.0599062154744619
4.720116 0.0603650383374526
4.800108 0.0610194477901162
4.880088 0.061076447395536
4.960064 0.0614822110736282
5.040032 0.0619056350047443
5.120192 0.0620271616898479
5.200148 0.0625691342916543
5.2801 0.0629305115299793
5.360048 0.0632704775096134
5.440188 0.063716732720288
5.52012 0.0640721698209514
5.600044 0.0645789631172309
5.68016 0.0649205116311924
5.760072 0.0653471111500969
5.840172 0.0658114767696436
5.920072 0.0660634803768705
6.000164 0.0666312988842595
6.080056 0.0673281753375595
6.160136 0.0677167872036512
6.240016 0.0682749505536365
6.32008 0.0689528809905938
6.40014 0.069525928938359
6.480192 0.0703016935131731
6.560044 0.0707691202680356
6.640088 0.0712800696281447
6.720124 0.0722392599711272
6.800156 0.0728762206112535
6.88018 0.073360893512429
6.960008 0.0742439670120193
7.04002 0.0750996948194169
7.120028 0.0755011303221478
7.200028 0.0761823078104704
7.280024 0.07710219203759
7.360012 0.0777396649725788
7.440188 0.0785957548269742
7.520164 0.07908240801817
7.60014 0.0795594528790432
7.680108 0.0804125955436455
7.760068 0.0813845105569126
7.840024 0.0816420685625919
7.920172 0.0822659749979991
8.000116 0.0830494551582459
8.080052 0.0834953775110733
8.160176 0.0840004421739445
8.240104 0.0846440943328726
8.320024 0.0850610089861305
8.400136 0.0854834613425015
8.480048 0.0862171095456303
8.560148 0.0865337306785704
8.640048 0.0867057706759744
8.72014 0.0872854887097945
8.800028 0.0876914316182217
8.880108 0.0877662289361241
8.96018 0.0879616558338962
9.040048 0.0884301679090293
9.120108 0.08858185504809
9.200164 0.08861937296681
9.28002 0.0888372749519278
9.360064 0.0890671658195429
9.440104 0.0890324327833722
9.520136 0.0890216850345998
9.600164 0.0890850069865795
9.680188 0.089030121785121
9.760012 0.0889120071512706
9.840024 0.0889159423162173
9.920032 0.0887911104620187
10.000032 0.0885654076648407
10.080028 0.0884614511647696
10.160016 0.0884027865206178
10.24 0.0880846150771449
10.320176 0.0877403994590831
10.400148 0.0876275392837349
10.48012 0.0874193770417267
10.560084 0.086985709509418
10.64004 0.0866198470901557
10.720188 0.0863900848437262
10.800136 0.0860582105052938
10.880076 0.0856363992792962
10.960012 0.0852568771597043
11.04014 0.0849005499477047
11.120064 0.0845085307043155
11.20018 0.0841151829877941
11.280092 0.0837033798187504
11.360004 0.0832600367384528
11.440104 0.0828155513972642
11.520004 0.082404883595576
11.600092 0.0819460129508555
11.680172 0.081424843290657
11.760056 0.080917062955132
11.840128 0.0804825337798363
11.92 0.0800065831220863
12.00006 0.0794517160448623
};
\end{groupplot}

\end{tikzpicture}


==> images/rising_bubble_mu_10_point_distribution.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\coordinate (A) at (-4.8,0);
\coordinate (C) at (3.5,7);
\coordinate (X) at ($.5*(C)+(A)$);
\coordinate (Y) at ($.25*(C)$);
\coordinate (Y1) at ($.5*(C)$);
\coordinate (X1) at ($(A)+(C)$);

\draw[line width=2pt, fill=black!20!white] (A) rectangle ($(A) + (C)$);
\draw[line width=1pt, fill=white] (X|-Y) circle (0.875);
\node[yshift=0.5cm] at (X|-Y) {fluid 1};
\node[above, xshift=0.8cm] at (A) {fluid 2};
\draw[->] ($(X|-Y)+(0,4)$) -- ($(X|-Y)+(0,3.5)$) node[right, midway] {g};
% measurement
\dimline[extension start length=1cm, extension end length=1cm,extension style={black}] {($(A|-C)+(0,1)$)}{($(X1|-C)+(0,1)$)}{1.0};
\dimline[extension start length=1cm, extension end length=1cm,extension style={black}, label style={rotate=-90}] {($(A)+(-1,0)$)}{($(A|-C) + (-1,0)$)}{2.0};
\dimline[extension start length=-1.3cm, extension end length=-1.3cm,label style={rotate=-90,fill=black!20!white}, extension style={black}] {($(X|-Y)-(0,0.875)+(1.3,0)$)}{($(X|-Y)+(0,0.875)+(1.3,0)$)}{0.5};
\dimline[extension start length=0, extension end length=0, label style={rotate=-90, fill=black!20!white, near start}] {(X|-A)}{(X|-Y)}{0.5};
\dimline[extension start length=0, extension end length=0, label style={fill=black!20!white, xshift=-0.4cm}] {(Y-|A)}{(X|-Y)}{0.5};
% boundaries
\node[rotate=90, above] at (A|-Y1) {periodic};
\node[rotate=90, below] at (X1|-Y1) {periodic};
\node[above] at (X|-C) {$u=0$, $v=0$, $p_\infty$}; 
\node[below] at (X|-A) {$u=0$, $v=0$}; 
% coordinate system
\draw[->, line width = 1pt] (X) -- ($(X) + (0.6,0)$) node[at end, below] {$x$};
\draw[->, line width = 1pt] (X) -- ($(X) + (0,0.6)$) node[at end, left] {$y$};

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.5cm}, width=3.5cm, height=7cm]
\nextgroupplot[
scale only axis=true,
ymin = -4, ymax=4,
xmin = -2, xmax = 2,
tick align=outside,
tick pos=left,
xlabel={$x^*$},
y label style = {rotate=-90},
title = (a)
]
\addplot [only marks, scatter, mark size=0.6pt, scatter src=explicit, draw opacity=0, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-0.371975279973715 0.35182749109312 0
0.154364871799019 -1.04020926171573 1
0.477407294016128 0.334276224441853 0
-1.30539683587735 -0.577147121002729 1
-0.00778846087735898 -1.07552102860783 0
-0.163377861168078 -1.0988617334183 0
-1.35839651351167 -0.966197648524478 0
0.856740211813624 -1.05668082522291 1
-1.33298329333651 -0.643249474436216 1
-0.2571787465899 -1.0722098294138 0
0.18575735437572 -1.02399847767601 1
-0.178190949085923 0.409361229641323 0
0.632225882522322 0.254133613258959 0
-0.840893647427318 -1.10891450859077 0
1.38134735136731 -0.580028204493608 0
1.37210676699293 -0.80886016146595 1
-0.207698827636322 0.36352443289141 1
0.603853516963835 0.217414262592752 1
1.08056509225421 -0.124616273836342 0
-0.694453946779529 0.163828254224564 1
0.954709530083945 -1.06586226313074 1
-0.124601200138355 0.404243868802693 0
-1.34414739220084 -0.634793482549535 1
-1.20845726588844 -1.07635560160402 0
0.338396322919852 0.379820879893753 0
0.892800098363178 -1.05773852956701 1
1.13716010066708 -0.256706783195166 1
0.311260544367895 -1.02282737606263 1
1.29924350297697 -1.03091607162167 0
-0.922571540264036 0.0403183069026373 0
0.113442264799502 0.400423548431566 0
0.551273446208827 0.287495720604752 0
1.26278035584046 -0.354837725405509 0
-0.921201111911686 0.0623401444819686 0
0.490350309360916 0.325221997107675 0
1.20024944562127 -0.272007372507585 0
1.02071020687856 -1.0589023024363 1
0.674427639471844 0.176745446888269 1
1.20690007817388 -1.0054633942889 1
-0.085548934503625 -1.08528113759037 0
1.42611983251921 -0.794035369206073 0
0.0839392277123867 0.353750010182436 1
-0.340222092307341 -1.09106773126904 0
-0.53767248283928 -1.09551791791918 0
0.600296872037152 -1.0940816092262 0
-1.36533974367754 -0.857206712992841 1
-0.189615088825136 -1.07357302234877 0
0.206020489303314 0.353527743751152 1
-1.30968263000353 -0.422593334990069 0
1.18521496685238 -0.265190083657063 0
-0.498466669049496 -1.05085312487127 1
-0.145725158295056 0.404332885976279 0
-1.11152476019266 -0.213805228299573 1
1.32993494978951 -0.594282029906676 1
0.830373012801573 0.133581769527921 0
1.10734184674183 -0.245314224294603 1
-0.762167202848871 -1.11190798937277 0
0.485278173853292 -1.10130867220301 0
-1.30772083463315 -0.46708282320382 0
-0.582487974413718 0.282526617036829 0
-1.41002613897317 -0.689287756564462 0
-1.22620683427881 -0.997592946486587 1
-0.16194569370296 0.366484315216278 1
0.991406283259132 -0.0246127616780178 0
1.19877017436759 -0.334281660201875 1
-1.32410482114848 -0.997807198539485 0
0.694851084437269 0.154863873619792 1
1.40480052093543 -0.749659057330222 0
-0.570672689275952 0.239174327726376 1
-1.4062585226067 -0.778428168773222 0
1.29568826784523 -1.03489428873659 0
0.598010852759764 -1.05465903995675 1
-0.871784200484421 0.0403383333208166 1
1.07893228954668 -0.212753715871856 1
0.403299298029011 0.317243434297208 1
0.527706879950103 -1.10267887826023 0
-1.34329632460005 -0.877356567825728 1
0.412886137987052 -1.09326775648675 0
0.950510146385358 0.0456668329365646 0
0.472858391925775 0.281318586557438 1
-1.36760889624217 -0.823405134731517 1
1.12888574205044 -1.03822617560843 1
0.25673601070707 -1.08444838786445 0
-1.0572948223746 -0.0627916496805976 0
0.373290546031495 0.372057848692837 0
-0.882670641119266 -1.06803674473719 1
-0.230915547719442 -1.08124535454745 0
0.375368855797227 0.363091039522519 0
0.425784974675483 -1.04515078112815 1
-0.0907492889128717 -1.08594243062884 0
0.0907000983953628 -1.08433738707251 0
-0.607334586060214 0.264378817681837 0
-1.05506219530571 -0.0896086465150239 0
1.01521153616615 -1.10817765166673 0
0.653728253584293 0.242653812191 0
-1.08344666405134 -0.124135618511172 0
0.767601543615977 -1.10719087658998 0
0.46094697626112 0.332612463124888 0
1.13294683314397 -1.07769705612459 0
0.480084926635295 -1.100890354415 0
-0.83778207915866 0.123703599475865 0
0.592088154911365 -1.05233811149748 1
-0.15941503008032 -1.04467844042215 1
-1.29436942283068 -0.434092498827082 0
1.21310917634343 -0.293013273426204 0
-0.80532869400676 -1.05549198092153 1
0.0803451224485743 -1.08487468404233 0
1.24099920908009 -0.4389566026237 1
0.652388208150318 0.256112951618197 0
-1.37014249388593 -0.78409485063573 1
-0.65862170193183 0.180853064107017 1
-0.122069370396173 -1.07364442492776 0
-1.3370166089858 -0.682055974250178 1
-0.0287207812545115 -1.03294932407234 1
1.14163336114153 -1.04376441473511 1
-0.95449670342912 -1.05540791824813 1
-0.706476153955397 0.143377353165803 1
-0.220862004398749 0.393904521155687 0
-0.914777156013204 -1.11686244595516 0
-1.22847261196502 -0.302909392879514 0
1.38819301673768 -0.679671013623853 0
1.02337828207503 -0.129136154881721 1
-0.290276726978872 0.379512043151714 0
0.168573669898312 -1.09684087858224 0
-1.33418402533102 -0.677405944098224 1
1.03433740335709 -0.13456696178194 1
0.960694879408487 -0.0390891195507921 1
0.716090566286532 0.202677049979343 0
-0.781144378179935 0.152279487912072 0
0.72023794709083 -1.11432512605588 0
-1.20137032104173 -0.252320354337865 0
-1.39696411592597 -0.672043013923761 0
0.361076630726308 0.350116089768235 0
0.141132954220806 0.41200843403041 0
0.7202481513249 0.151203259581502 1
-0.956714843609996 -1.10997299340915 0
0.0862962525187508 -1.02645741622841 1
-0.446431993989292 -1.04918052173422 1
-1.32203483518914 -0.597330168913089 1
0.468918921701042 0.341253303298227 0
1.09682660846508 -1.04510626186492 1
-0.644282023620449 -1.06559222494169 1
0.314214341884401 -1.09079447771906 0
-1.05190181526852 -1.06461290880418 1
-1.15562461138904 -0.308155272992456 1
0.278678730234738 0.34234406447246 1
0.14359526611152 -1.03779200100943 1
0.0280900343449944 0.368316101329778 1
-1.14962914380924 -0.283380270756787 1
-0.972904903713188 -1.11637726995268 0
-1.35030948868859 -0.677049665634754 1
-0.339147694344059 0.383300736208439 0
1.40146847358039 -0.794098270626448 0
-0.631904454075884 -1.1037137740593 0
-1.01451357055353 -1.10293292408191 0
1.25895056325919 -0.999514473093782 1
-0.111676163706275 -1.07498236794877 0
0.148062661847733 -1.0875155069115 0
0.315214914512271 0.372410187061739 0
-0.352815927242503 -1.04319493884775 1
-0.979833900548173 -0.00455120828574112 0
0.288398482115378 0.325954488855242 1
1.36171785756409 -0.559794809218747 0
-0.696820982467745 0.217337939138596 0
1.13764456963812 -1.03409644813645 1
-0.485541614033777 -1.0971197781888 0
-0.716864481161212 -1.06885826727375 1
0.106392803221731 -1.09206362119925 0
0.0601288602494384 -1.03222506451988 1
1.07316679207523 -0.174323838699888 1
1.35089129187228 -0.689249332693429 1
-1.36928188363459 -0.81788341806867 1
0.222124271752417 -1.04644094149271 1
-0.406277817823039 0.359986188277314 0
1.23106803322832 -1.04583612555251 0
0.350425755417309 -1.09490577506487 0
1.04769895074447 -1.11286257023736 0
0.708736895908023 0.200815343485502 0
-0.19466096623507 -1.09336653522376 0
-0.552916168837271 0.234286286996051 1
-1.27204995607406 -0.496588879431127 1
1.04653223238733 -1.04843780935188 1
-1.13216701909492 -0.267384816950014 1
-0.47381816331937 0.272090482639646 1
-0.133257408360952 -1.03188533901374 1
-1.40502286965664 -0.750318403353465 0
1.34327633430283 -0.55612136221343 0
-0.119259876323915 0.404994414780823 0
0.049683079484998 -1.02947428682988 1
-0.621964370420605 0.246197817344696 0
-1.26751225130782 -0.472123844966441 1
-0.782940933521402 -1.11715753133006 0
0.598207982710374 0.224599563400281 1
1.1569548959938 -0.208788650664524 0
1.34439874677946 -0.914504734574325 1
0.887607122519163 -1.05878882801489 1
0.784517705557906 -1.059809212338 1
1.05574785559674 -1.05841623541976 1
1.17839149026355 -0.343631962298069 1
1.05383579905373 -0.160120344413827 1
0.313804839536648 -1.08469508781223 0
-0.319136734695747 0.329407504413688 1
0.179138943679128 -1.09129322885781 0
-1.33653276421425 -0.667326908914901 1
0.404483693566597 -1.05369595846851 1
0.175194606846931 -1.02719710746645 1
-0.930380801962073 -1.10790370349724 0
-1.2614228409279 -0.375305273923226 0
-1.34017466533682 -0.502856832989366 0
0.516720109424279 -1.11317230910235 0
-0.990033589842658 -1.05653285646537 1
0.216743201653393 -1.03603104463947 1
1.4134721110531 -0.693858602591083 0
-1.39014732018316 -0.625383292001019 0
1.35662091876381 -0.711780535447091 1
-1.33284608779997 -0.918321386756701 1
0.941203496123629 -1.11311205880354 0
0.749035761745868 0.13325673334463 1
-1.43023144908601 -0.805940295160045 0
0.905563560901604 0.0569075010135324 0
0.589971728082305 -1.1077297556332 0
-1.19662272182003 -0.379215314797924 1
-1.14770527599003 -0.209131150378361 0
-1.05879461485719 -1.10127207483971 0
-1.22431218761316 -0.393339199991714 1
1.13856692776573 -0.19211887250308 0
-0.810517569204548 -1.05647074123357 1
-1.23273887072807 -0.428175696015079 1
-0.451977742517554 0.281452084073091 1
1.25325335963762 -0.335167741077988 0
1.31543004745908 -0.950520250125477 1
-1.3391216951343 -0.971086759963675 0
-0.800771289034006 0.0921238301883552 1
-1.12168921879359 -1.09168704608483 0
-1.06879872488202 -0.107286336498749 0
-1.42260052420282 -0.766968820293638 0
-1.12779407800302 -0.250609864915027 1
0.923208710303363 0.0747629701295749 0
-1.40445531286787 -0.70154460247754 0
-1.04990553311205 -0.143051843126221 1
1.35336899032506 -0.971429695121836 0
1.20581850551741 -0.385826499513294 1
-1.32952501425735 -0.996017414585577 0
-0.7210619343477 0.136240934659984 1
0.0129402699111722 -1.09359318604937 0
-0.201053535518522 -1.03587255054579 1
0.34557157948121 -1.08712333525373 0
-1.31207135373032 -0.580049206403105 1
1.0849175240843 -0.136416416306351 0
0.0339481296938296 -1.03839029900591 1
0.399407862626575 0.354081868271043 0
-1.34418882087451 -0.897004569345444 1
-0.185484226075045 -1.03219831156073 1
-0.522199431080859 -1.09277529286334 0
-0.111614453759102 -1.09466961037878 0
-1.29466579087731 -0.544815358681716 1
-0.148062562802797 -1.08752470424342 0
1.35841325438532 -0.685767970190207 1
1.12652977504444 -1.08922258748484 0
-1.03712721222688 -1.06917270801029 1
-0.128071594937144 -1.02769931458204 1
-0.189395019641567 -1.09757667534523 0
0.185418066547438 -1.051689786413 1
-1.31217042824486 -0.437206164926815 0
1.23406650756986 -1.00195512860291 1
-0.851465065818418 -1.10455041952751 0
1.19376780572355 -0.346777992751845 1
-0.163557236315476 -1.07580293472289 0
1.39695509740632 -0.898593436901159 0
1.26005247400784 -0.464306028826463 1
1.0079099806805 -0.031178664369601 0
1.29328527484311 -0.964237931275894 1
-1.0815047719324 -0.188787241832233 1
-1.04319181987089 -0.157268735105486 1
-1.13328036617912 -1.09617854937705 0
0.300757275526138 -1.03945872642935 1
0.819792442228199 -1.11785616096584 0
-1.18455567434163 -1.03581243757418 1
0.0967487150332328 -1.02833433259728 1
1.42681119960525 -0.799238005815255 0
-0.458276279101173 0.32673856305058 0
-1.39267889651881 -0.914943873191982 0
0.702971871114356 0.157818173795792 1
0.855607765906495 0.109459509373322 0
1.19933477212396 -0.297898552707114 0
0.241343116297219 -1.09490362944112 0
-1.33153659435928 -0.931558298729344 1
-1.2262029224027 -0.342088409019159 0
0.407519958030114 -1.09621457374834 0
-1.24256896900554 -1.0459381437271 0
-0.689230690540054 0.22087601211342 0
0.115056592521146 0.375352542279763 1
0.493456620600846 -1.06271453801898 1
-0.289410048347897 0.391756759319716 0
-1.10666513257917 -1.09746294422578 0
-0.545895845901335 -1.04098937473478 1
-0.899743921905073 0.00794434407231625 1
-0.753482781680594 0.123070592514739 1
0.29393580429924 0.372313160696934 0
-1.30524911258267 -0.545791843792267 1
0.761981171576993 0.117045705563246 1
-1.2063295239704 -0.300804390019707 0
-0.57136094997465 -1.05110701412883 1
-1.1264843905448 -0.242572223142481 1
1.33819835903528 -0.663442203089353 1
0.0648362549904212 -1.0959904642351 0
-0.887791019085733 -1.05691727844992 1
1.35945343752931 -0.823527607584592 1
-1.24959283032696 -1.03812771259211 0
1.35900755950733 -0.720741570677486 1
-1.41110709864315 -0.694986245822802 0
1.29489295504415 -0.556123351466374 1
1.29949597184339 -0.956015865735684 1
0.944054928412305 -1.05497225552828 1
-0.831667926293951 0.0781665611670048 1
-1.14601132668334 -0.21684571416459 0
-0.100257286508818 0.382153803424914 1
1.07197727113127 -1.06521345916561 1
1.33335637857984 -0.91029774786859 1
-0.642876983309098 0.255270570764029 0
0.0946044954726596 0.372317220978686 1
0.735351159684701 0.214129504355731 0
0.725891624471155 0.193186611956363 0
0.453474477154087 0.285333273326424 1
1.31949263276189 -0.484928274590794 0
-1.42172125279704 -0.811799614619887 0
-0.314335966483201 -1.0890089370455 0
0.0791109815643204 0.369042152303329 1
-0.563855881642984 -1.09330099401505 0
0.475620860011118 -1.08768845498246 0
0.257176853246169 -1.08785310459939 0
-0.599174811697289 0.268011595910786 0
0.936928386975251 0.056394407955457 0
0.519221390674983 -1.05216576223166 1
0.581148467729126 0.22526799583065 1
-0.882137725637476 0.0879590234797478 0
0.693417115930354 0.23363120022119 0
-0.735882774131962 -1.11413892843336 0
0.593924886975993 0.227645743908759 1
0.30337118634533 0.324575350610747 1
0.00784787307468595 -1.03974713745366 1
-0.321312197658068 -1.04717458778985 1
1.13742028037115 -1.0483044667849 1
1.20302491630321 -0.285883663846487 0
1.0610721815339 -1.05882715864923 1
-0.0389634954346598 -1.08745646780877 0
0.274610370383543 -1.02383145111385 1
-0.517229198910206 -1.0888009250169 0
1.22579988424777 -0.389161614426474 1
-0.678431305530581 -1.11309699298535 0
0.279336920739378 0.394225953128252 0
0.48615899486376 0.328773987682617 0
-1.36448234821885 -0.601572791045886 0
-1.40598886512875 -0.879649803175293 0
0.520011128353414 0.253062246816167 1
-0.883003353149316 -1.11002069803009 0
-0.253300872892304 -1.05019915327257 1
-1.15292783443442 -1.03078336312041 1
-0.529626939316917 -1.06828204029381 1
-0.347625401178774 -1.04214287108458 1
-0.117521145765413 -1.05102805464111 1
-1.22358576723475 -0.29985298683526 0
-0.543187963300883 -1.1057186294771 0
0.506815003333535 -1.08847088678853 0
-0.851712169485441 -1.05734603401745 1
0.508795982351471 -1.05240922920413 1
1.27066947976265 -0.46095650689996 1
-1.11207337305678 -0.219890998649611 1
-0.59001803683395 0.27298369698147 0
0.718195610858033 0.212213855188241 0
-1.40610814327521 -0.856063697011046 0
0.0712648742236187 0.415567685556902 0
-0.420509673470024 -1.04627275962118 1
-0.61879857513918 -1.03950796456382 1
0.606266407576639 0.259010350198941 0
-0.527298703995149 -1.11052010772621 0
0.519393351923779 -1.06467270959526 1
-1.36037590118165 -0.725007636153643 1
1.09153614375604 -1.04515416922477 1
0.200784687294515 0.350011654082785 1
0.970382102528679 -0.0596160074962777 1
1.2177807761667 -0.312009591889635 0
1.13038972879535 -0.255158793800053 1
0.820047811211354 0.0733906960295604 1
-1.09235989656173 -1.04558777481582 1
1.25077177815683 -0.442059258737613 1
-0.572572000242801 0.285969585429933 0
1.07376267882773 -0.123539635954402 0
0.385024521689176 0.308136807556691 1
0.476482913828 0.330525777447925 0
0.613537918335541 -1.04037386820073 1
-1.36717899926845 -0.793611709916596 1
1.09861560550735 -0.153875567885495 0
-0.496372119427448 -1.08919363563644 0
0.758517283479184 0.187961923839397 0
-1.05578808309565 -1.05415366475571 1
-1.31365555703812 -0.922059803254262 1
0.246839374970442 0.336581993294258 1
0.00258381837545617 -1.07228118419907 0
-0.636967149609223 -1.10669777762795 0
0.867158665561221 -1.0583831211919 1
1.33245904279785 -0.516263476476818 0
1.26194810438213 -0.987916900732662 1
-0.548451715864832 -1.08923044917814 0
0.5621945680425 0.244868635172964 1
0.808192004531368 0.101641797689864 1
1.39901563792339 -0.888293924702796 0
-0.319173897199522 -1.09666535921407 0
0.688593974808207 0.174781346804348 1
0.618571088728401 -1.04385900425088 1
0.143908718245451 -1.03906808917186 1
1.36598709685252 -0.755033208928345 1
-0.779276394896984 -1.06456317914024 1
0.12272550384657 -1.05335728888015 1
1.35051568006716 -0.699103275740292 1
-0.830419529393736 -1.10506959393235 0
-1.35198197468176 -0.760948104625613 1
0.643126542556862 0.196248508948265 1
-0.772933696020998 -1.10307623309268 0
1.22270310475851 -0.400331299443886 1
1.3496334477585 -0.96211103204934 0
0.112369952786557 -1.04768917196883 1
-1.33041372320778 -1.00652474928583 0
-1.24387182452313 -0.350626838812915 0
-1.0473241345193 -0.138422692142833 1
0.748275248829945 -1.059120472329 1
-0.52745593511286 -1.09204473561918 0
-1.40593644998048 -0.890627569270412 0
0.25290103320459 0.410904418983506 0
1.2213670667828 -0.303495868359797 0
0.150468084416362 0.355496267053441 1
-0.0967592925796273 -1.03855306312092 1
-1.00082439931829 -1.06125955709009 1
-1.20055235759051 -0.284589200573821 0
0.63863028250751 0.260047666129131 0
0.458392459871011 0.299011112493021 1
-1.2027257919236 -1.05950956309115 0
1.17243227955829 -0.253620086331267 0
-0.304221664921753 0.346354954346588 1
1.07435240344938 -0.180052536051774 1
-1.2653514479835 -0.451985764798356 1
0.694034126750872 -1.1148724901635 0
0.295486893656987 -1.02516973271086 1
1.31134468275834 -0.999282636086643 0
-0.720858589260201 0.151310832569694 1
1.04196476562129 -0.053414723824026 0
1.31030563713646 -0.461646966468717 0
-0.0751919723219183 -1.10191112250836 0
0.210811949237312 0.350610717633736 1
-0.628118830417702 0.186212492286275 1
-0.444621240406128 0.291326834083694 1
1.31234328949144 -1.00933640922995 0
1.38098722180722 -0.590713205188115 0
-0.876801916572329 0.0977755465362254 0
0.12532210009094 0.373235229584282 1
-1.41884652313292 -0.795066938206671 0
-0.42849285268362 -1.09320679669002 0
-1.35920471230808 -0.749743117260733 1
0.743175375951078 -1.05869252481657 1
1.14837030081157 -0.168735772923282 0
1.07849831861262 -0.167928927975789 1
-0.698288881947579 0.175553288848481 1
-1.32048725311393 -0.500254567125401 0
-1.14741515085598 -1.04535044288328 1
-0.534946089550087 -1.05078814173359 1
-0.958036087909508 -0.0417119304235471 1
0.319140480227006 -1.09743817187973 0
-0.861622358753607 0.0986308051496554 0
-0.898912386633516 -1.11711466551122 0
1.08435702698931 -1.09242082125279 0
1.17641513720078 -1.07852855725519 0
-1.09992345254056 -1.10681306326495 0
-0.215459195174351 -1.07744103723447 0
0.11233805639424 -1.03386025643803 1
-1.25995932202925 -1.06402306647949 0
-1.29289599665422 -0.438964888297178 0
-0.0596691777805531 -1.09829545523588 0
-0.232524689050047 -1.04710866390085 1
-1.00175850353121 -0.0830358269567392 1
0.443749497054462 0.301009575030749 1
0.534942144847278 0.252046106257579 1
-0.675572053300809 -1.06346276791156 1
1.07856838336121 -0.183346314514774 1
0.236198435933471 -1.07737928872179 0
0.804121215950536 -1.11278187156352 0
1.19741699716402 -1.06015338712009 0
-0.551740505605991 0.243685237484845 1
-1.32309302475113 -0.943347567608305 1
-0.769217148446974 -1.05615064988627 1
-0.452113004158871 0.322903522645543 0
-1.18588776492407 -0.33634058648937 1
0.394867261434954 0.357011017834693 0
-1.11113202331074 -0.165572375873642 0
-0.825169116573795 -1.10761579567736 0
0.984093671376026 0.00822613151219931 0
-0.0652754042456772 -1.03355560167275 1
0.474022202009462 0.340018763508454 0
-0.25404859404265 0.348924121454832 1
-0.116808337467694 -1.09222777630312 0
0.794258463068546 0.103577253002149 1
0.3671875 1.2890625 0
-0.3203125 -3.7578125 0
1.2734375 0.1640625 0
0.2421875 -1.5390625 0
-0.9921875 1.2421875 0
-1.8515625 -2.3984375 0
-0.4140625 -1.2890625 0
1.4140625 3.0390625 0
-1.5859375 0.4296875 0
-1.1640625 2.7265625 0
-1.0390625 0.1953125 0
-1.7578125 2.6171875 0
-1.3515625 1.1796875 0
0.5859375 -2.1015625 0
-0.0546875 -0.2265625 1
0.6015625 -1.4140625 0
0.2734375 -3.0078125 0
1.1484375 1.0703125 0
-1.2890625 -2.2109375 0
0.2265625 0.0234375 1
1.6484375 -1.7578125 0
1.8828125 0.0859375 0
0.3203125 -0.9921875 1
-0.8203125 0.9453125 0
-0.7734375 -0.8515625 1
-0.9453125 0.7890625 0
-0.6328125 3.3828125 0
-0.2734375 -1.7265625 0
-1.7265625 1.4453125 0
1.4609375 -3.3046875 0
-1.6796875 1.2890625 0
-1.8828125 -0.7421875 0
-1.9609375 1.4140625 0
1.3203125 -1.1015625 0
-1.7109375 -2.8984375 0
-1.5234375 -3.2890625 0
0.1171875 -2.8203125 0
-0.7109375 2.1484375 0
-1.6796875 0.4921875 0
-0.9296875 -3.8359375 0
0.1015625 2.7421875 0
1.7109375 3.7265625 0
-1.0234375 -1.4921875 0
-0.8984375 -0.4296875 1
-0.5390625 1.1796875 0
1.9609375 -0.5546875 0
-0.4609375 0.8984375 0
-0.8046875 -1.7578125 0
0.8828125 -2.9140625 0
-0.4140625 -3.8515625 0
0.8046875 0.3671875 0
1.0546875 -2.0546875 0
-0.5703125 -2.1796875 0
-0.7578125 2.2421875 0
-0.1171875 3.7421875 0
-1.8671875 1.5546875 0
1.1015625 2.7265625 0
1.7890625 -3.8671875 0
-0.7109375 3.1640625 0
1.1171875 -0.3828125 1
0.3828125 -0.0546875 1
1.3515625 -2.3671875 0
-0.4765625 1.0234375 0
1.0859375 3.9921875 0
-0.4921875 1.8046875 0
1.4765625 0.6796875 0
1.4140625 0.3984375 0
-0.0703125 -2.6640625 0
-0.3984375 1.8359375 0
0.9140625 0.7421875 0
-1.6015625 -0.6171875 0
-1.3359375 -3.3671875 0
-0.1796875 -0.7734375 1
1.1640625 1.9765625 0
0.6953125 3.8046875 0
1.6796875 -1.2421875 0
-0.2109375 -0.2578125 1
-1.4921875 0.3203125 0
1.4453125 3.6484375 0
-0.6015625 2.5234375 0
-1.2734375 2.9609375 0
-0.6953125 -2.2734375 0
-0.1328125 2.8359375 0
1.7421875 -1.6640625 0
-1.3984375 -1.1015625 0
1.6640625 -0.7109375 0
1.5546875 -0.4921875 0
1.3359375 -3.0078125 0
-1.0234375 -3.6953125 0
-1.2578125 -0.6015625 1
-0.7421875 -3.9765625 0
0.5859375 -3.3515625 0
-0.4296875 -1.6640625 0
-0.9921875 -3.3359375 0
-0.2265625 0.1171875 1
-0.3515625 -3.5859375 0
1.5703125 -3.8671875 0
-1.7421875 3.3203125 0
-1.3203125 2.9765625 0
0.3828125 1.4609375 0
1.2890625 -1.4296875 0
1.5234375 -0.2421875 0
-1.5234375 -1.1328125 0
1.2109375 3.0859375 0
-1.0078125 1.4140625 0
-1.6484375 -0.1796875 0
0.0546875 1.4921875 0
-1.1015625 0.1796875 0
-0.8671875 -2.3515625 0
1.9140625 -1.2109375 0
-1.4296875 -1.7578125 0
-1.4296875 2.0390625 0
1.7578125 3.3359375 0
-1.6640625 3.3671875 0
-1.4765625 -1.3984375 0
-1.8203125 -1.5234375 0
1.8671875 -2.3359375 0
0.5234375 2.5390625 0
1.7890625 0.3359375 0
0.2890625 0.7421875 0
1.3984375 -1.1015625 0
0.5390625 -0.8828125 1
1.0859375 1.5078125 0
-1.8046875 3.1171875 0
-0.3671875 -0.8984375 1
0.6796875 -2.1171875 0
0.9921875 -1.2421875 0
0.6953125 1.8515625 0
-0.6171875 -3.6484375 0
1.3671875 -2.5078125 0
-0.9140625 -0.8203125 1
0.5078125 0.8671875 0
-1.9609375 -3.6015625 0
-0.1796875 2.4921875 0
0.1015625 -1.4765625 0
1.8359375 3.0703125 0
-0.6796875 3.1015625 0
-0.6640625 0.0078125 1
0.4296875 0.7890625 0
0.2265625 0.6015625 0
0.1328125 1.5859375 0
-1.1796875 -3.8359375 0
0.1640625 2.3828125 0
0.2578125 -0.1015625 1
-0.6484375 2.3359375 0
-1.2578125 3.1328125 0
-1.2421875 -1.8984375 0
-1.3671875 -2.5546875 0
0.4921875 -1.9921875 0
-0.7421875 3.3828125 0
1.0078125 1.3046875 0
1.8828125 -2.1953125 0
-0.5390625 -0.9765625 1
0.7734375 -3.3046875 0
1.0390625 -3.1640625 0
1.5234375 -3.6640625 0
-0.9453125 -3.7109375 0
-0.5234375 0.3828125 0
-1.7421875 -3.2734375 0
-0.4609375 -0.1796875 1
1.6171875 -2.0859375 0
-1.7109375 -1.6796875 0
-1.3203125 -0.1484375 0
-1.0546875 2.9140625 0
-1.1796875 2.0390625 0
1.3515625 3.2734375 0
0.5703125 1.2421875 0
0.0859375 0.7890625 0
0.8359375 1.1796875 0
-0.6484375 2.2734375 0
1.6328125 -1.7265625 0
1.9453125 -3.4921875 0
1.5859375 1.6171875 0
-1.8984375 -2.6015625 0
1.9609375 0.6171875 0
-0.3359375 -1.6171875 0
-0.7265625 -3.2578125 0
0.8515625 2.2890625 0
1.2578125 -0.1171875 0
0.7890625 1.5859375 0
1.6015625 1.0703125 0
0.5546875 -0.7421875 1
1.3671875 1.6484375 0
1.5390625 2.6171875 0
0.6796875 3.3984375 0
-0.8359375 2.4609375 0
0.4609375 3.2421875 0
-1.1484375 3.4921875 0
0.3515625 0.8203125 0
-0.9140625 -2.6796875 0
-1.5078125 1.0078125 0
-1.9453125 0.0390625 0
0.9453125 -0.5234375 1
-0.8671875 -3.2578125 0
-0.0234375 0.7265625 0
0.4453125 1.6171875 0
-0.5546875 2.6953125 0
-1.8359375 0.1796875 0
0.4609375 0.1953125 1
-0.9609375 2.6484375 0
0.1953125 0.8359375 0
-0.1171875 2.3046875 0
0.3359375 -2.2265625 0
-1.2421875 3.4765625 0
-0.8046875 -0.9453125 1
-0.7890625 -1.5859375 0
0.0078125 1.6640625 0
-1.7890625 2.6171875 0
-0.3046875 -3.1015625 0
-0.5859375 -3.5546875 0
1.0234375 0.3515625 0
-1.5703125 2.4921875 0
-1.3359375 0.7265625 0
1.4921875 -1.3359375 0
1.6328125 -2.0078125 0
1.6171875 3.2421875 0
-1.4140625 3.8046875 0
1.3984375 3.6328125 0
-0.8984375 1.7265625 0
-0.7265625 1.3046875 0
0.2890625 -0.8828125 1
0.0390625 3.0546875 0
-1.2265625 0.9296875 0
1.1328125 0.4921875 0
-0.0703125 0.6328125 0
-1.3828125 1.5234375 0
-1.1171875 3.4609375 0
-1.0703125 0.5078125 0
1.4765625 3.8671875 0
0.7578125 -0.0859375 1
-0.5703125 2.3828125 0
1.8515625 -3.4453125 0
-0.8359375 -2.4453125 0
1.0234375 3.0078125 0
-1.5546875 -0.9609375 0
0.2734375 -2.3671875 0
-1.1953125 -2.6953125 0
-0.5546875 1.1640625 0
-1.3828125 -2.3984375 0
-1.6953125 -3.0234375 0
0.4140625 -0.4453125 1
-1.8671875 2.6796875 0
-1.2734375 1.5234375 0
-1.4140625 -0.9609375 0
1.1953125 -3.3671875 0
-1.2109375 -3.5078125 0
0.5546875 1.3359375 0
1.5078125 -1.2890625 0
-1.8984375 2.9921875 0
-1.3984375 2.2421875 0
0.5234375 -3.0703125 0
-0.2734375 -1.5703125 0
0.9296875 -2.8046875 0
1.7734375 -1.8046875 0
-1.2265625 -3.4921875 0
-0.8515625 -2.2109375 0
0.8515625 -1.2109375 0
-1.9453125 -1.5234375 0
1.9921875 2.3515625 0
-1.6015625 0.7578125 0
-0.5859375 -0.9453125 1
0.8671875 0.4296875 0
1.4296875 -2.8515625 0
1.2265625 3.7734375 0
1.7109375 -1.6640625 0
0.0234375 -3.1328125 0
0.1796875 -3.1796875 0
0.6484375 -2.0078125 0
-0.5078125 1.3203125 0
1.0703125 2.8515625 0
1.9296875 1.3828125 0
1.4609375 -3.0546875 0
-0.1015625 -0.0859375 1
1.3203125 -1.3828125 0
-0.8828125 -0.9765625 1
-0.3671875 -3.5234375 0
0.1171875 1.7421875 0
-1.6640625 3.8515625 0
0.7578125 0.0234375 1
1.8359375 3.3359375 0
0.8203125 -3.4140625 0
0.6640625 -3.2734375 0
0.0546875 -1.6171875 0
-1.3515625 -1.3359375 0
-1.8515625 -3.2734375 0
0.7109375 1.2578125 0
-0.2890625 1.6484375 0
-0.9765625 2.2578125 0
0.4921875 2.1484375 0
1.1796875 -1.8046875 0
-1.3671875 1.3046875 0
-0.4296875 0.0234375 1
1.9296875 -3.5390625 0
-0.0078125 -3.3828125 0
0.6015625 0.6015625 0
-0.1328125 -2.5234375 0
1.0390625 -0.4765625 1
0.3515625 1.3671875 0
1.8984375 -3.3046875 0
0.1484375 -1.5234375 0
0.3671875 3.9921875 0
1.0078125 1.5234375 0
-1.6328125 -0.5546875 0
-0.8515625 2.5703125 0
0.1796875 -1.6796875 0
0.1640625 -0.0546875 1
-1.7265625 3.8828125 0
-1.5078125 2.6328125 0
1.1796875 3.8359375 0
1.7265625 -3.2109375 0
-1.9140625 -0.6796875 0
0.2109375 -1.5703125 0
0.7734375 1.9921875 0
-1.0546875 -3.6796875 0
-1.5390625 2.9765625 0
0.4765625 -0.4296875 1
0.6484375 1.5703125 0
-1.6953125 -3.3203125 0
-0.0859375 -1.9921875 0
0.6171875 3.2265625 0
-1.9140625 -1.8671875 0
-0.2578125 -1.7421875 0
-1.4609375 3.8203125 0
-0.3203125 0.8828125 0
-0.0546875 0.6640625 0
-0.6796875 1.7109375 0
0.1953125 1.5859375 0
0.2578125 1.8671875 0
0.9609375 1.4765625 0
1.8984375 -0.8203125 0
0.9609375 0.1640625 0
-1.4765625 2.7265625 0
1.8515625 -1.1328125 0
-0.2421875 -0.9765625 1
-1.3046875 1.1953125 0
1.6484375 3.9140625 0
-1.3046875 3.6484375 0
-1.5390625 -1.1171875 0
1.6953125 0.1484375 0
-1.9296875 -3.7734375 0
-0.4453125 2.3515625 0
-0.7734375 -3.5234375 0
1.9921875 3.6484375 0
0.8828125 -2.2890625 0
-0.1640625 -0.4140625 1
1.4921875 0.0703125 0
-1.0859375 0.0859375 0
-0.3515625 -2.1015625 0
-1.1015625 1.3359375 0
-1.9765625 -3.7421875 0
1.5390625 -3.8828125 0
-0.0390625 -1.5859375 0
0.6640625 3.8828125 0
-1.5546875 0.6171875 0
-0.7578125 -3.3671875 0
0.9140625 1.5234375 0
1.2265625 -1.2578125 0
-0.6953125 -0.4453125 1
-1.7734375 -1.8203125 0
0.4140625 -3.1953125 0
0.8359375 -3.5859375 0
-0.6171875 3.5078125 0
1.6015625 2.6796875 0
1.3828125 -3.0234375 0
-1.5859375 2.1953125 0
-0.1484375 1.3046875 0
1.5546875 -0.1640625 0
-1.7734375 -2.8828125 0
0.6171875 -2.7109375 0
0.0703125 -3.4453125 0
1.3359375 -2.5703125 0
1.9453125 -3.5078125 0
0.8046875 -3.5390625 0
-0.8203125 -2.8046875 0
0.6328125 -1.6171875 0
-1.2109375 -0.1171875 0
1.1640625 2.5703125 0
0.3046875 0.8046875 0
1.2734375 -0.1328125 0
-1.1484375 1.9609375 0
-1.8203125 3.3046875 0
0.0390625 -2.7109375 0
-1.4921875 -1.5859375 0
-0.3828125 -0.2265625 1
-1.5703125 2.8046875 0
-0.9609375 -2.9609375 0
-1.1640625 3.1484375 0
1.9765625 1.1171875 0
-0.4453125 -0.8046875 1
1.8203125 0.2421875 0
-1.2890625 3.1015625 0
1.9765625 0.1484375 0
-0.2109375 0.0703125 1
0.0078125 3.3828125 0
-1.1171875 -3.7421875 0
-1.9296875 0.5546875 0
0.7265625 -1.9765625 0
0.0234375 -0.8203125 1
1.3046875 2.4765625 0
-0.2890625 -3.7421875 0
};
\addplot [only marks, red, draw opacity=0, mark size=0.6pt]
table{%
x                      y
-0.690985760711484 4
1.5114398185875 4
0.878214788384488 4
-0.2511359392791 4
0.0445831510811527 4
-1.94107825799264 4
0.0825451033021372 4
-0.642573248642103 4
-1.0295703329311 4
-0.678821673385763 4
0.0275578382888249 4
-1.55542866597082 4
-1.93370214823698 4
-0.779459889540175 4
-0.129770932558552 4
0.867157668595948 4
1.81500188375802 4
-1.56605810831474 4
-1.60329054193291 4
-1.55407782139503 4
1.1031911190626 -4
-1.28532403949871 -4
-1.8985424430916 -4
-0.365115758687093 -4
1.56609420623866 -4
-1.95506986843159 -4
-1.9691305155425 -4
1.25738832500991 -4
-0.402024173873735 -4
0.0148223792660889 -4
0.931623671050556 -4
-1.8095103587061 -4
-0.741318727053939 -4
-0.176129852488129 -4
-0.603404521061973 -4
-1.44330824182043 -4
0.921326807043011 -4
0.429304641635028 -4
1.94031519967594 -4
-1.91885464425103 -4
2 -4
2 -3.57894736842105
2 -3.15789473684211
2 -2.73684210526316
2 -2.31578947368421
2 -1.89473684210526
2 -1.47368421052632
2 -1.05263157894737
2 -0.631578947368421
2 -0.210526315789474
2 0.210526315789473
2 0.631578947368421
2 1.05263157894737
2 1.47368421052632
2 1.89473684210526
2 2.31578947368421
2 2.73684210526316
2 3.1578947368421
2 3.57894736842105
2 4
-2 -4
-2 -3.57894736842105
-2 -3.15789473684211
-2 -2.73684210526316
-2 -2.31578947368421
-2 -1.89473684210526
-2 -1.47368421052632
-2 -1.05263157894737
-2 -0.631578947368421
-2 -0.210526315789474
-2 0.210526315789473
-2 0.631578947368421
-2 1.05263157894737
-2 1.47368421052632
-2 1.89473684210526
-2 2.31578947368421
-2 2.73684210526316
-2 3.1578947368421
-2 3.57894736842105
-2 4
};
\nextgroupplot[
scale only axis=true,
ymin = -4, ymax=4,
xmin = -2, xmax = 2,
xlabel={$x^*$},
ylabel={$y^*$},
tick align=outside,
yticklabel pos=right,
ytick pos=right,
xtick pos=bottom,
title = (b)
]
\addplot [only marks, mark size=0.6pt, draw opacity=0, fill=color0, colormap/viridis]
table{%
x                      y
0.778709293399772 0.1468506049666
0.618986608824148 0.229860955341335
1.30973032212093 -0.516947357315196
0.882802503493876 -1.08466969914903
0.93498209030818 -1.08827284510608
-0.813398909255999 0.109616942645667
0.263113172441212 -1.06768934267856
-0.0651213179014198 0.39889064470825
0.813971662301291 0.1121774507136
-0.815063808429585 -1.08796348882963
1.18441224222889 -0.314053856707663
-1.34131520585514 -0.9518508672398
1.26205268501728 -0.4236292614043
1.16886966058657 -0.282775062534078
-0.205703025187007 -1.05576127556558
-1.10116344723789 -1.06818919215983
-0.487073937025051 0.305948689171157
0.808670482315942 0.11382232901776
0.00260263232872766 -1.05601134586629
1.1059294675851 -0.205098227682456
0.22129584476213 -1.05640840952738
-0.523263571225033 -1.07346816119515
0.698795183223751 0.175456894310822
1.1738595213366 -1.05357863618618
-0.610756882951005 0.225649538284436
0.0704090519385536 0.400174162524336
1.29095834642404 -0.471689832676788
0.158368086098415 0.393652650845242
-0.924151795657764 0.0171123752702044
0.142939739131271 0.379523283227574
1.11735436183505 -0.186143135745698
-0.0704132326726873 0.400249120790296
0.132753203249906 -1.07334385478082
-0.625046096251936 0.249675103052603
1.35464533268993 -0.652938805784235
-0.65859546907637 0.211927905787493
-1.31765277069103 -0.509069120213764
-1.04984961434981 -1.0885473244156
-1.33429813693674 -0.959560580633655
0.14330374978081 -1.05120040908431
-0.393285809784677 -1.06940851143101
-0.148456658065374 -1.05380607850686
-0.00260419076202507 -1.07032729288616
1.36758989993733 -0.653755077935755
0.721313825689882 0.176545189284956
1.07563498797032 -1.08748228341891
-1.17285642578099 -0.296719088561303
1.34997297309834 -0.592133340545577
0.195262357859595 -1.0720864244602
-1.22894945337573 -0.36574325332958
-1.34470741011749 -0.938872152209439
-0.309511907496273 0.351408901563369
1.36274148628089 -0.907872320112189
-0.47143552853738 -1.06907502965107
-0.940129677579227 -1.0865814283234
-0.106852893677978 0.384176380798674
-1.12653051118698 -0.202627923706881
-0.703307946031507 0.202714924261796
0.216026769121041 -1.05820422917511
0.51837054764572 0.287249402894001
0.346334065191916 -1.07062708701821
-1.20481351641057 -1.05030596244568
0.0442699272290556 -1.07038192973157
-0.190125396366299 -1.06963649532037
-0.36731454500135 0.336359145094586
0.00260086285952664 -1.0731642582134
-0.512959530499572 -1.08719613547878
-1.34336400230851 -0.953571674288317
0.700389051838832 -1.08887034000421
-1.08431483058025 -0.158684985771819
-0.50801041186904 -1.06670988963762
0.849739157624098 0.0681269649815707
-1.09632397215649 -0.170558656611797
0.893106326849046 0.0506399005661775
0.837401430286548 0.103390380213445
-0.477728615072762 0.307614289533828
1.38205330751793 -0.856720318994506
1.33351950634459 -0.965708016925689
-0.548783948162587 0.273142177827118
1.26486159749395 -1.02938540042819
-1.1032954907495 -0.178329589762451
-0.273642842765906 0.368128592203609
1.12817794401524 -1.07337045454067
-1.30271993020085 -0.508753702078337
1.39638629155206 -0.794288483475371
1.07050903502036 -1.08727748485575
0.912264816452948 0.0214923248849831
1.04212088465247 -0.121427959797336
-0.179737136711715 -1.06841367352565
0.132849508342726 -1.05279129019678
0.919139447951875 0.0368993795668945
0.757395689135418 0.163464575395029
-0.35681372310394 -1.06950489685697
0.571219248288996 0.275299693419589
-1.35020358101529 -0.575296695236814
-0.690685257933735 0.197736843647361
-1.21216488893686 -0.319527154527226
1.32060547220929 -0.538931612413068
1.15368600938024 -0.251243273324658
0.574066391146795 0.253646908015234
-1.28541192483263 -0.456964234262613
0.995596497822772 -0.0430099132030795
-0.90361717198392 -1.08401616658985
1.19745333082296 -0.318930724449716
-0.851474893377594 0.0702074927351656
1.32479072818431 -0.564100149112224
1.13932671429803 -0.219074091979432
-1.38421600211431 -0.862171171659779
-1.23174358792026 -1.022244405402
0.554873641843289 -1.06692708570069
1.28953235196513 -0.992797851015803
-0.731891219062335 -1.08296526358209
-1.14515942368688 -0.238129521447204
0.455697537288307 -1.0707625528
-1.38406746823446 -0.851804985652753
-1.2989135943361 -1.00367159115237
-1.03961708082323 -0.0854452851622368
1.35709327645377 -0.610625408975995
-0.705838023260575 -1.08370279922334
-1.19560765261997 -1.05552640778296
-1.33892559702984 -0.941042988069177
-1.35070374503141 -0.633096539768296
1.33277293588564 -0.571603556833853
-0.959443146297236 -0.0249310542820828
-1.18081713575019 -0.303937798170267
0.810486435443602 0.116192209455083
-0.661459762825345 0.216762436495645
0.41336655554918 0.333885362319777
-1.03682624561568 -0.11911854183935
-1.22501074003205 -1.02004113045565
-0.830769898789603 -1.08351651258603
0.799533600502081 -1.08330216617476
1.19273822856905 -0.290780932848453
1.33446947812516 -0.959704960429097
1.13048538772853 -0.212670947199256
-0.190148895966366 -1.05310855508808
0.908791623093841 -1.08328672082715
-0.215797835401286 0.366231111739343
0.320227503752826 0.351234514830653
-0.881148480231737 0.0450407180085362
0.685292084192266 0.194492092466916
0.981928124205793 -1.08846724341451
1.11592787574653 -0.19627222655415
1.05492152175945 -0.11698763990617
-0.279660361318509 0.372756433439566
-0.497297387443959 -1.0878810263378
0.963362216233922 -0.00535686618797036
-0.549298722964305 -1.07387152518351
-1.15299668677502 -1.0515437911966
-0.315153136543954 -1.05372355753075
0.575395506609473 -1.07235208141805
1.3094169944942 -0.532726000489261
-1.3480758270903 -0.64406024769962
-1.36841033088796 -0.689693334423628
-0.393340412821722 0.33710629800224
-1.27222360146781 -1.00593980940994
0.564907258439863 -1.08940429318078
-1.31188753608077 -0.968999986110777
-0.143189659686318 0.398399387741217
0.111631818372999 0.393686966444968
-0.101836390008536 0.401854520911965
-1.24287241582726 -0.360703633891609
-1.08609755391291 -1.07126854343502
-0.833452011999821 0.0984590565824472
-1.31994410782482 -0.533522647386652
-0.205765763670864 -1.06916470652404
0.653831132410242 -1.08183473316447
-0.33065471428682 -1.07226062018057
-0.496820429035128 0.289865077529311
0.330703671158035 0.350136325872753
-0.320401565987005 -1.06825107575678
1.21594308774185 -1.04078471008655
1.34865328897902 -0.587059957149936
0.68083930287547 0.212841316487105
0.88532451925286 0.057565243848913
-1.20744054863899 -0.31636676993431
-0.84922895393502 0.0831040675603849
-0.0390643871499155 -1.06998571469177
-0.613266654454702 0.245892206276382
-0.955744806974122 -1.08611060526895
-0.283971694967406 -1.06742419361287
-1.31749189217811 -0.973736846847787
0.513239754296006 -1.08167884240448
-0.252533172032907 -1.07255904388327
-0.707431302108539 0.183854166979668
0.694159107611333 0.177872245590633
-0.320463046494793 -1.05119757903544
-0.0804794856162554 0.379360445624674
-1.11147842986282 -0.186566658152138
1.33299001554794 -0.587094274544175
0.700160193288295 0.177605200960703
1.14998887062512 -0.263093044404554
-0.783956174996314 0.119060540460857
0.533659170872549 -1.08933035197922
-1.32401823607989 -0.97290257844038
-0.201013169041348 0.386613084698416
-0.409031858877734 -1.06703013154584
0.460331547229945 0.303116052678014
0.589615435069193 0.237944820043599
-0.58007338691835 0.257758451803389
0.252060127022734 0.363389111067166
0.398054586708957 0.334762954460579
1.29151295951156 -0.449908383619743
-0.439900330297736 -1.0744904243556
-1.29499452716508 -0.982817007211249
1.37902649248924 -0.830441569016836
-0.226604023999219 -1.05340220336863
0.812639404637939 0.11043880926644
-0.445526273468886 0.320892553608394
-0.148375537442894 -1.05753826434059
-1.29288560003975 -0.988615552728911
0.726655423147904 -1.0835657937245
1.31746767859222 -0.540333445835502
0.560212124334681 0.257285568257896
1.04530522478949 -0.0943245245282451
1.1430911423542 -1.05483451136519
0.528600257929391 -1.07085195627354
0.184841426746601 -1.05646940480095
1.24956307616079 -1.03004891586383
1.01119164893169 -0.0586585083355481
0.138062705438093 -1.05264835350191
0.518114554226546 -1.08787343911306
-0.0859273632461635 -1.07110881941077
0.851281476526711 0.0855962737535672
1.38101818994638 -0.856521025060087
-0.117512360428822 0.386289680406201
0.330828018744435 -1.06798740585213
-1.38060002158304 -0.669503637438715
1.34971809038834 -0.623363537437966
0.580635755847774 -1.08752788286888
-0.300062754165625 0.370200067252193
-1.03934841018919 -1.07275283981525
0.148482951430766 -1.0682265296342
-0.0596965564988581 0.395142996247941
0.960780996842606 -1.0828360119802
1.10463213969797 -0.177282215245583
-0.43985913652351 0.304971655655235
-0.0911797655056853 -1.05204893006191
-1.29107280415769 -0.994798753319271
1.19603422539024 -1.05673947212647
-1.27596780071601 -1.01756166144364
-0.91216743841891 0.0290607385110416
1.18058968973054 -1.05749178258241
-1.00778353591944 -0.0547146112585244
-0.508182411237751 0.289923779189274
1.36470139250659 -0.897415611157683
-1.19989355625004 -1.03641734254918
0.507880201983883 -1.08470533608788
-1.39854282159916 -0.80986851813015
-1.24000657835029 -0.387668702662288
1.18025085023088 -0.273052702474062
-1.01720515718676 -0.0931672881442533
1.34355517005004 -0.921605860376367
0.356048191790573 0.332697526740743
-1.09378700184528 -0.156936348061793
0.549652242776457 -1.06702163781038
0.606782385940134 -1.08544444924306
0.0598646856894594 -1.05762855101293
-1.0172644394145 -0.0688934393332817
1.39938658404409 -0.830844311060807
-1.38099618913296 -0.737180866036471
-1.36597450290555 -0.664405861176354
0.84456355289807 0.0956695778330909
0.846339424498115 -1.08871860847826
-1.21977248584739 -1.03310240901666
0.305039309574618 0.36862502322245
1.38290108567509 -0.882842468004349
1.38099010018784 -0.846203400901109
0.237109850140569 -1.05078505398547
-0.413842813026197 0.319672587379481
-0.38273035394387 -1.07199259016739
-0.221348969165591 -1.07064179128635
-0.710615992309614 0.194810252377782
1.39981981501639 -0.794259254740598
1.14573557497816 -0.259720540609385
1.3018534217382 -0.493577100029975
0.268281098531667 -1.06884959849374
-1.36397932752528 -0.649401720115537
0.184924571819271 -1.06914860173686
-1.26782810431182 -0.420881908071385
0.310389924926711 0.352922861411423
-0.0963572999740905 -1.05450694722142
0.310459696147449 0.368863432060302
-1.0550235566705 -1.08851003487308
0.760010667678188 0.151551897430827
-1.30509809674692 -0.523246507350779
-1.0872327698669 -0.163021746559774
0.799441316833175 -1.08767682073142
-0.424572329772166 -1.06876138167218
-0.528756110896844 -1.06845511240028
-1.23519889541558 -0.374839347961603
0.440107730543715 -1.07010736940279
-1.36288789752351 -0.623255331990407
-0.976610672862458 -1.08672329925238
-0.679787858406129 -1.08376770583705
-1.13230468686604 -1.06813733906206
1.05509952504221 -1.07341898716292
1.31304194318937 -0.984023477457487
0.158943203055287 0.398599995777003
-1.20976351011317 -0.321063678061831
-1.36378338791724 -0.633913983222123
-0.0390613790118201 -1.05488197532474
-0.656342900048029 0.218343877562595
0.898970765835794 0.039655219846978
-0.601706922364626 -1.06760006592309
0.0859389080228057 -1.07020195247491
-0.210832939357222 -1.05814038229888
1.3799760611128 -0.758101008450669
-1.28682183599595 -0.989277024341102
-1.04450360534472 -1.0719952232943
-1.14842976717442 -0.257817960492393
-0.184817879980984 -1.07336262796225
0.820306530485183 -1.08630388029444
1.28957107832198 -0.450937681176409
0.00781570800554086 -1.05191329668572
-0.799891313611818 0.119491400685917
-0.169294531934969 -1.06938671695227
-0.797056485646872 0.12435497441127
0.335766611368511 -1.07413056698196
0.565552565071614 0.272040325870877
0.916077192940843 0.0179436817812431
0.731750212398623 -1.08631742494183
0.106619565816245 0.380737160302866
-1.11150740349428 -0.193092367669501
0.763018126661274 -1.0858762680131
-1.05984177361652 -1.06956103247468
0.771631922907099 0.145921272531495
0.174462092307001 -1.07089746981141
0.314897979965591 0.365088887247778
0.40812564951144 0.332047750934842
-0.272810935491565 0.364315935611817
0.523220596958645 -1.08987268756326
0.83906927168554 0.0971411106162908
-1.3820672541115 -0.86160605062791
0.502383718949108 0.286448056475523
-0.122302952592886 0.398089460514582
-1.39756879315716 -0.815013745896557
0.998832296021732 -0.0627416537352145
-0.985830240043696 -0.030724982743806
0.703899543401794 0.17377854774072
0.0234310983923355 -1.05654056156156
-1.25488041003136 -0.409736172357091
-0.018189567971358 0.396344311754708
0.611839860268923 -1.0884677704949
-0.00260202728789986 -1.05283139575324
0.731329220382531 0.161821612660056
0.143208473694126 -1.07120545774902
0.657371393056224 0.205578403356808
0.87333019846064 0.0458512198870474
-0.762941678272433 -1.08842357599641
1.38615186348004 -0.794240128519177
0.713569045678043 0.189762897159163
-0.111920780109829 -1.0742775173781
-0.179632795152707 -1.05678470977851
0.0754908589961834 0.397753686718226
-0.00260441407671959 -1.0548954312949
0.876581208031264 0.049637811244647
1.30710821487342 -0.506654541874572
-0.440943757808822 0.323519844020595
-0.549621636356943 -1.08364082274809
-1.33361030905518 -0.581255749310134
-1.30068888867946 -0.503951702457156
-1.38156736987531 -0.783865478755786
-0.528756519020853 -1.0840729145306
1.09034853531815 -0.151562269299408
-0.205764214881706 -1.05359163145516
0.418090978950601 0.316006575151279
-1.24740377604801 -1.02221473002722
-0.585384201585738 0.256718691138849
0.518354754408905 -1.06789036852781
0.0182154531503322 0.396169651788093
-1.04931642477007 -1.08392847004179
-1.38246692753352 -0.700401600952737
1.05420905650481 -0.117596102012329
0.761560868804123 0.160331951121032
0.45078890753098 0.304465106041152
1.37893983114986 -0.871555585759432
1.38321555200019 -0.78384759867083
-0.466119414772517 -1.07094457003389
0.205784146990492 -1.0684218546526
-1.3547225068321 -0.919419501836447
1.15756162615238 -0.232800910943174
1.34192338751581 -0.59477843636185
-1.25865922264936 -0.397952906773563
-1.26773338457825 -1.01985602232679
0.309957485296805 -1.0686606717874
0.783911753911778 -1.0836093388288
0.309567378021187 0.36521734587942
0.554809268472535 -1.08372224113349
-1.31989357824975 -0.523629826197115
0.164026236156367 0.382532765404942
-1.17999494704268 -0.28885509420801
0.736690645699874 0.176123370091906
0.591108451299229 -1.0707374222347
1.02759337834924 -0.111797452684684
0.806726769617618 0.119848816032671
-1.17430145138655 -0.270809003648438
-1.3801054823757 -0.881897624718397
0.88803979533113 -1.08726459071707
0.481920958152709 -1.08290602586678
-0.0474356122403075 -1.40924481959863
-1.12118785714886 -0.787609282341173
-0.901495556839715 -0.577400266432294
0.82866068908382 -0.406759428028861
-0.329749765325025 0.328744305692927
-1.00060248260973 -0.106478624698143
0.89305473859204 -1.41731614540824
-0.343466297692494 -0.759643949399739
0.184798437982239 0.0572436560751373
0.885655873969973 -0.216881420656762
-1.0456878423096 -0.327788960261312
-1.22809413500591 -0.206734509014687
0.259529641323437 0.0299851866235663
0.844414029296188 -1.4537382246343
0.576585717077576 0.14477492691412
0.300133957681236 0.017598349346503
0.129785250878092 0.237984727643668
0.140949169678108 -0.919884297610613
-1.24668188697616 -0.775586750881367
-0.842307605114695 -0.0691571228058702
-0.723991195763561 0.0290010348063127
0.100135010374892 0.513370525385453
1.58451694745836 -0.737296127201784
-0.623922059136102 0.226066585799736
-0.915398910671295 -0.243461549026846
-1.37425123452977 -0.671085257883676
1.46162092264782 -0.344441024701031
-1.20339036254849 -0.593806327612112
-0.0728227577837041 -0.829321339863825
1.69442982927778 -0.758075221038165
-1.14587379673363 -0.144328562115426
-0.170143678921389 0.656456089819109
-0.495792341086831 0.32710167034142
0.290850209829709 0.058705960921677
0.983755448874192 -0.245080096809865
-0.622652406358068 -0.00165040153702772
1.18261078804301 -0.765085439575677
0.113195950820477 -1.28582667251264
-0.41944403177054 0.36806836606128
1.11388738002907 -0.370558438855224
-0.610648579284846 -1.41074637495862
0.924975020561379 -1.26704231174158
0.86261226171014 0.254843036658575
-0.104609419230684 0.178351553927902
-0.105570178276621 -0.787289200303385
-1.22497043232892 -1.10558343941922
-0.535517063916822 -1.41896170129712
-0.747324839479482 0.28812865409182
-0.0478454916005744 -1.35323531712553
-1.06676374935263 -0.728966190406468
-1.4350306318647 -0.0990323741470167
-0.391240120260429 -0.674437837997405
0.675246543471627 0.0685182179618942
-1.10295982417863 -0.516805969922091
-0.993055645843818 -0.236994039325149
-1.43243080170186 -0.167276935988669
-0.651148101900493 0.158670118584094
0.0718808178740203 -1.35603322675698
-1.28641319586909 -0.107016380370717
0.828180234399333 -0.142942859824538
-0.00441365236149003 0.693115575227454
0.228160950141326 -1.31190578850796
-0.816834492009229 0.352678914436769
-0.656159101252951 -1.35870298775632
0.122514379691298 0.659847589150323
1.41015154779705 -0.613433954389751
0.0468714684184115 -0.749721217743847
-0.732310119304698 0.629928351727721
-0.819436070930119 -0.41562082695236
-0.00673010643669107 0.222177282283971
-1.31448747250136 -0.801846198012217
-1.03787437170372 -1.01541248014541
-1.09432217613243 -0.711761653091582
-1.36098967326883 -0.213384863149435
-1.3256467588823 -0.750097527672551
1.19801137855763 -0.986004452644243
-0.131503607900524 -0.845018171906033
-0.563795535484795 -0.810998354692806
-0.0471912320795793 0.170241729330502
-1.20087361771579 -0.824409991418588
-0.776326246484454 -0.0593834514858832
-0.386096300440349 0.238851484190003
0.218749940356384 -1.44934338377563
-0.981489861438859 0.0204147805492549
-0.678911553120176 -0.777171992189039
0.961196302998449 -0.316644798253672
0.974846225831405 0.0902218600710168
1.15428076030286 -0.80984264298524
0.696175622937116 0.0728972484823405
1.14831214319107 -0.268814368984451
0.195185291894723 0.180046066812192
0.534953877229846 0.00676285013905606
-0.908816700502415 -0.486382075247121
0.966735495824982 -0.305800029091023
-0.610809407585099 -1.2919866657847
1.46870545363677 -0.367687743462309
0.66871544171133 -0.0290322345259068
1.42362413584525 -0.428508331941289
0.672163516474552 0.018056551107954
-0.779670653993134 -0.114304987290498
-0.394241149335016 0.094381579089405
0.380579413656632 0.00655557608280533
-0.609478291114202 -0.921643963659118
1.29292234204531 0.0612755448748619
-0.298058297485011 0.119418289292112
0.599499637295881 0.355834663589871
-0.785533857336342 0.556970198665716
0.55336902466954 -1.10992371010243
-1.05949056863574 -1.04228755578255
0.08458377116912 0.467480244304478
-0.43880152665129 -0.791111365813685
1.20433422974047 0.238687783590444
0.578919414026065 -1.3154753306207
-0.698785842646332 -0.0210195782924937
0.432961251663554 -1.0075707484849
1.21414521856096 -0.822903985647052
1.26267274044281 -0.272958528916112
-1.22274168336602 -1.43260491165573
-1.26464687462514 0.217922159636533
-0.809087488459489 0.424819686726924
1.04009896412894 -0.754756530526479
0.458956049619737 -0.714294824342819
1.29631232210417 -1.04311012442949
-1.25177928387501 -0.0133885691678154
-0.174559310419005 -0.833739477170578
0.166743005015796 -0.958556209222597
-0.106549280272621 0.0713516576592155
-1.40047263350955 -0.333763377526664
-1.05433802856788 -0.717617241398002
-0.961711371292347 -0.147626160534213
-1.34592373626441 -0.298903217357604
-0.273136168431251 0.053975996497534
1.23558155017373 -0.358247411575165
-1.46906584723975 -0.820970478213196
0.720362393547001 0.0655391657104902
-1.18967163312414 -1.00822361846247
-1.04731987736439 -0.678179680162654
0.918594982358195 -1.06466320497617
-1.54341984846685 -0.354415146414008
0.568572428956261 -0.738442493968709
-0.252913303192542 -1.04584479669379
1.39383072672857 -0.19838010061635
0.817598320881921 0.0786639897712101
-1.49500937596326 -0.684422413917882
1.04760777810795 -1.11216449832367
-0.890728545660786 0.246601802795904
-0.627356616560192 0.385387580858191
-0.281551617706894 -0.978336445681538
1.50300386640017 -0.43956181022972
0.146894422656839 -0.902040699312808
0.0714732667123923 -1.37312261760953
0.574997724597884 -0.808877840279671
1.51274457084687 -1.17664692479436
0.00823818300038407 0.46784248394122
0.875864192111698 0.473647517235034
-0.0777388049637614 0.218000871525203
0.762566098919166 -0.332694978032101
1.28949731602937 -1.10244584894688
-0.123744283895418 0.452993779300504
-1.69230873086168 -0.509136404367445
-0.900118904264546 -1.19632472791353
-1.29156318839282 -1.1742371825756
0.746449178412407 -0.968403185636844
0.314532983613786 -1.08341971220942
-0.326133330452362 0.235791015938455
0.536466483025515 0.267802443824938
-0.155470399476164 -0.731118880915058
1.23581609184857 -1.04369525552766
1.19856745606849 -0.819862264579629
0.640873736071734 0.598878950547975
1.1925863857441 -0.718905623420027
-0.643824420121377 0.345056904799576
1.33392248628691 -0.0228071873234322
-1.6552488508565 -0.320300473409641
0.170110869161698 0.584878939076214
-1.12826327547101 -0.877902866064408
-0.400303477509755 -0.925879837039026
0.907339758718827 0.0411701444820343
-0.067140849992429 -1.37479900327162
-0.736169578493219 0.554804456689837
0.106755832425234 -0.708321879885503
1.5448860202979 -0.654908078494457
-1.31340057409063 0.0989865122912961
-1.06255508952843 -0.867555950547592
1.45814972167497 -0.0518526509055168
-0.62653697886511 0.037547609244849
0.910205644699314 0.391500960253104
0.381873000334256 -0.761700865093181
-0.629395188972123 -0.160541034317464
1.0278030107999 -0.793819557127045
-1.2161026107029 0.14741236187557
1.63625733829543 -0.786715169197152
-1.12850875453435 0.187653837492739
-0.44577898298606 0.537067220412791
1.22473604010246 -1.02679136403308
0.287142933232511 -1.11847161882348
0.255876895975845 -1.24243336623685
0.342344514489509 -1.26974204350129
1.44622309796187 -0.109246652558062
0.0122441329416201 0.27178532645655
0.31325563476602 0.0266710857166639
-0.132992715800333 -1.04545119416238
0.180699908567093 -1.03159073373586
1.05050410160598 0.155725885292557
-0.263823881671957 -1.03257857780017
-1.37648488229867 -0.491917871758371
1.01713861257713 -0.787210443544813
-0.325264688344578 -0.95569454702165
-0.403091840892319 0.350213808152562
-0.392571553526363 0.273753016299058
-0.577765636427304 0.317907309712746
-0.70265188908695 -0.702163923045435
1.31111997433751 -0.2066755326494
0.829466136985368 -1.20042418095144
-0.536002182061999 -1.12580576639458
1.39962514119433 -0.971057634819417
-1.37642501232885 -0.732555423068991
0.427143054661356 -0.919169077992388
0.614554149065199 -0.201844403113838
0.195739995185116 -1.0551886110043
0.0755745530197391 0.493085110574639
0.529454388387949 -0.128505080538026
-1.2205402545056 -0.0492274262168173
1.21307909668712 -0.282525232913342
0.767772428498372 -1.10138329483344
1.39922670383564 -0.285155538380335
-1.1612170949692 -0.780210732316867
0.0838717265888897 -1.23250173236148
0.916619860356971 -1.19678228416227
0.048683222579275 -1.15300026205898
1.6493799223867 -0.741169001269447
1.07804690770378 -0.884424412987365
0.996351922878202 -0.784440772872921
-1.35643758265183 -0.862903239317397
0.42290587407671 0.725646743066968
-1.41190701284624 -0.624444935318902
0.112299305303165 0.138968667931526
0.195902980989648 -1.37904678840983
-1.34612813477423 0.0185622628327992
-0.0339592649357663 -1.0398634841677
0.606768898153717 0.653926457680712
0.658257996430425 0.180704266099347
-0.166802098801079 -0.956072053800128
-0.582065700544686 0.691379068030684
-0.306564226418565 0.212622159312451
-0.935641008510458 -0.848023925106947
-0.141576952656072 -1.38525895766352
-0.245530610171398 0.10452648678176
-0.787527508151232 -1.14630590866029
-1.08936351548668 -0.0737517593492793
-1.23640939311625 -1.00040478834256
-0.901074216060369 -0.39069737949791
-0.779921270093659 -0.731569636811083
0.979309266436748 -0.639912328796626
1.14232835977971 -1.09457884464376
-1.08874268475934 -1.26621433791242
0.899843317932857 -0.92124356659565
1.44732945292508 -0.053117600503721
1.52824991485264 -0.172364568336154
-1.45379566963181 -0.491402601150386
0.273699258859655 -1.06343850533527
0.534277162533618 0.337484062185581
0.498413584582542 -0.0686554035375271
-0.209675902222556 -0.746440813225147
0.778872555650414 -1.28153529017973
1.38135761041516 -0.929873063050512
0.142593570617314 -0.860335569800705
0.160540760351035 -1.20183773792667
1.5233736039546 -0.776261142745129
0.640979849370781 -0.243385809371213
-0.357749920055417 0.0999232769296306
0.478472133697565 -1.22589984150966
-0.752270373738649 -1.41200947596443
-0.673801761580076 -0.00542965241915611
-0.617501659837362 -0.786323327549615
-0.808086886654629 0.357176851425089
-1.43484714617168 -1.20183141849498
-0.593297344956217 -0.744824770901772
1.71744098190788 -0.548595924600889
0.503628214217398 0.460897062632193
1.32000472977739 -0.401348540125363
-0.598057959657088 0.372200408219695
1.03038535491701 -0.0494645583781541
1.12010986424044 -0.92209208842878
-1.56728377932268 -0.333076386847029
0.715985718371688 -0.840617763902323
0.482791937173264 -1.25786190038412
1.02272940214161 -0.692661495625789
0.642137732680897 0.095998954981408
-0.0284314322504521 0.0541163243272726
0.0691431859192713 0.18975318714825
0.617606974675063 -0.86285889855197
0.779522294165721 -0.879143668423589
1.42300961176968 -0.985256652884031
-0.146634343212725 -1.3922449929503
-0.145572223127715 -0.950600518358642
0.0956535285672747 -0.753971877471854
1.01484249592211 -0.669750839461435
-0.567621308169318 0.145547524249679
-1.07680579184132 -0.882189191951544
0.260088400957654 -1.2839963159254
-1.52764597319382 -0.618641772807918
-1.06562396787949 -0.760199446496878
0.422689420456406 -0.0170869056788225
-1.49137178392313 -0.421233161900813
-0.327880339952996 -1.13647326412953
0.764778709831602 0.253194913634175
0.77265172850905 -0.358052690852799
-1.34641496671146 -0.940154891073952
0.0324382531918059 -1.30002586671525
-1.17263596340306 -0.211968431430093
0.293308592429994 -0.702237833400182
-0.0660511770057828 -0.937629072766132
0.484055614219428 -0.0732391439026047
-1.25120555777792 -0.876385301051079
0.601894181236537 -0.77484550113203
0.301073741201279 -1.39492554329179
0.111108625072095 -1.42152868021456
-0.481941464167996 0.0273363341009317
-0.28442054014179 0.731988912381952
-0.938159401541953 0.440372434421832
1.21458057764654 -0.00478929178929988
1.25853109861854 -1.2440519710371
1.60079437850463 -0.625364823996625
0.0991633752564987 0.288838348811139
1.44051508983545 -0.399613941829071
-1.18361756121508 0.0562891925753978
1.17043811721221 -1.00100313891592
1.05128620586406 -0.02112921969327
-0.368915284915032 0.757891557346347
1.09304059985696 0.197826017950035
0.695874836045203 -0.226170520788898
-0.222811547640673 0.00763372036151078
-0.96403047599699 -1.28993368051467
-0.900513572490639 -0.306369878752245
-0.953770096621142 0.117063867212659
0.306496186961514 0.0572918110734394
-0.268352554286763 -1.32559841419606
-0.0918185389571967 0.327124579088381
0.313858983805199 0.613346474471877
0.968810190397468 -0.696003141055705
-0.690214126659912 -0.0327360751747909
0.3744795914299 0.186785051560655
-0.336304705679093 0.122874491115838
-0.853837589428583 0.160869284344465
-0.790696863806361 -1.43146174411157
0.623487932405513 -1.48291600231175
-1.38731330474987 0.103696803717234
0.0778175540216058 0.0901520191734613
-0.819299576530476 -1.1482477993405
-0.762696493360723 -0.937840200174663
-0.282316935254453 -0.958201253536084
-0.572018297548052 -1.34385278400022
0.534504878032567 -0.0617881886453012
0.0304335512725631 -0.744876744579893
1.0306354670425 -0.87491037875972
-0.820894846944995 -1.37054880892634
0.233781346738729 0.0933932583537703
0.636856904795324 -0.694243726483718
-0.643546195520865 -0.765765411584633
0.752404503371928 0.448250334347754
1.10079799185027 -0.785968761690427
-0.522939590499318 0.362758427806723
-0.59291760503871 -0.956599933452982
-0.130752346232853 0.479059373735458
-0.701525867994596 0.454920794488831
0.488563140215316 0.182911973284699
-1.0677159565443 -1.08931233606902
-0.842605521974215 -0.369872275825697
-0.304447178495744 -1.32689620222214
0.627882335316282 0.493687963201746
-1.34574627095514 -1.23053564045192
0.29003679215605 -1.28209918271577
-0.444718046206215 -0.782266162357099
0.730975037811975 0.132257652112474
1.1894888101168 -0.548671509306563
0.787338549959493 -0.949014144781787
-1.44924454529866 -1.00608405826494
1.3530622358496 -0.789338038108816
-0.617331892050198 0.405624845613066
0.214625034770188 0.244081635577365
-0.299850176192215 -1.42246913448192
-1.19196547219906 -0.829367948360061
0.646291928260232 -1.3469828932362
-1.51376341658028 -0.0958035449931132
-0.880186756873244 -0.356429147212327
0.533157627003021 0.687114375346577
0.88368856069594 0.136563048946029
0.853519044085587 -0.715012626811114
0.0620838984824396 -0.844225177818463
-0.266990441658506 -0.960856989637174
-1.2350197542005 0.238820198105768
-1.43067436300104 -0.220078251892015
-1.27606996142631 -0.553122768297575
1.19627176367723 -0.957125700082625
1.60221328279925 -0.39078407660539
-1.16014734690323 -1.07876291552693
-0.139973795824465 -0.970497323657139
1.52905489596571 -1.10336283739327
1.01640831044981 -0.96644700789359
0.598637479654111 0.271380194558086
-0.546746051519616 -0.852344106282956
-0.545673395549759 0.222835836044953
0.926794712963922 -0.886674666896808
-1.22379293865847 -1.01978842776589
0.0499735093726648 -1.00935968918606
-0.177723953548933 0.1420376980503
1.10715189786848 -1.22861390685057
-0.84584761523447 -1.13208985807155
-0.180781130018039 0.39052651109004
-1.30904518582234 -1.01814369895721
1.54182439549065 -0.725428551076857
-0.935833265957343 0.348657221088157
-0.734530705863733 -1.29724000695021
-0.354368301971398 -1.44927136569672
0.637477680275279 0.342733707302054
-1.02298673709023 0.00612972927912826
0.109568448846314 0.352678110706619
0.526140942724638 -0.84761759578312
0.0554897388440559 -0.955575982130339
0.111661379072521 -1.38959248298556
-0.886450274937241 0.469492174443581
-0.78414027251032 0.527373227668598
0.491905744775303 0.343197902135195
0.729215197224389 -1.29996832591336
0.812859663157798 -0.276468292520287
-0.965396511959333 0.433815236883095
1.4089873850223 -0.956326999044386
0.0894849327157468 -1.16538199960626
0.218123685534871 0.148794821499599
0.955062580064627 -1.3260141809413
1.48708670586373 -0.226391740136117
-1.44042406497496 -0.796657612105092
0.707056648004726 -0.820117789499125
-0.797209598592704 0.0890984668091151
0.322536908777143 0.543356563359677
0.873978836285685 -1.28674195989667
-0.812747599694914 -0.439728760375652
1.3842802281799 -0.477590481630551
-1.1326958209686 -0.791068157728435
1.02480867002152 -0.170767348650195
1.00861183204733 -0.798528172380478
1.36742200412356 -0.813887564901603
-0.775821530303123 0.593560747774395
-0.0428192877968979 -1.32168210866126
-1.63318043484475 -0.534179378051816
-1.4437719356269 -0.234150021280256
0.658860009635431 -1.42343047469364
0.44057996955296 -0.0048918637236457
-1.12461618231873 -0.0295476534736171
0.456538369752285 -0.131211646261147
0.979832907760564 0.371357359082804
-0.971196601274381 -0.132243738884862
1.03708376873773 -0.931163628266409
-0.983032529908377 -1.02124067909283
-1.22819431004296 -0.679335100713378
1.21693945367153 0.0580058523054353
-1.24512564443036 -0.83097583730498
-0.993752614508798 -0.417342717676572
-0.998549327331931 -0.48337574551855
-0.543407859187961 -1.08610446155535
1.34863372336845 -0.181367218771989
0.296950997581679 0.639658462156517
-1.02590261041393 -0.468701691265994
-0.693651729371941 -1.12353909783242
0.993519956277262 -0.126357833941764
1.41029851561495 -0.340184761588729
-0.323913402381877 -1.10762880779999
0.298882488688254 0.409562788149829
-0.749114511959344 0.00981673684289351
-1.04045576950205 0.0376724024340726
0.697234405901963 -0.706655164930289
-0.318151970246208 -1.2409766353997
0.91374975559142 -0.588319305808637
0.00823773542556519 -0.686954492083919
1.20152164597784 0.294349820776667
-0.117148124057406 -0.709884974169642
-1.46378904780532 -0.474966490944384
-1.07452306655246 -0.765496598788229
0.9161295015185 -0.47961303021355
1.29690015869452 -1.14357014156674
-0.426902982638718 -0.0791639963270833
-0.55933705256349 -0.0415122059993584
1.14964347369767 -1.17013730251492
0.470570127281641 -1.27506798929017
1.42328028993691 -0.563849272688418
-0.971061084154543 0.432775706577951
1.51958271779106 -1.03170914295098
-0.942486805435608 -0.888198844316111
-0.548141533492946 -0.052375465356443
0.847801688933863 -0.0482597022123023
-0.11235724235891 0.78747163248826
1.0909201750846 0.0413576902676545
0.289563737123438 0.731176998574709
-0.747061229013198 0.460138307826511
0.479114069850613 0.549797132871229
-0.917399868171624 0.305531625172945
0.160085980134267 -0.801683370917096
-0.516198347796297 -1.01261482723456
-0.254546746813284 0.30504216205434
-1.16734822470507 0.0946427805443318
-1.12040249043408 0.0913539452116439
0.209518190482197 0.311451316418021
1.09671309587297 -0.822907536945857
1.08073446626397 -0.0949663893739298
0.251538157244846 -0.797991726979119
1.35991511365113 0.0493987760210487
1.56736693307395 -0.38793235377214
-0.847584084845338 0.311056749257147
0.466150594432714 -0.00308396832561902
-0.471870602340578 0.620409974478524
1.33832449070367 -0.193596070316866
-1.01109041576328 -0.761556488206931
0.599174466641894 0.268010591516516
-0.446861282495595 -1.23798165207478
0.885398747405 -1.4139367649704
0.163383707806145 0.436798675908273
-0.639265229959987 -1.37537673130316
1.31154964425696 -1.12085777016537
1.0804848781946 0.184422086868174
1.42837673114364 -1.29940638635929
-0.0681867986195583 -0.690059240757613
-0.453801553784732 -1.39779087288022
0.271752060506468 -1.35873574484099
0.361144299548984 0.635708134840638
-0.537725416809094 -0.715706136158252
-0.362548621435238 0.60691350192041
-0.315912684924134 0.745729325375722
-0.445395886690525 0.613553870014229
0.11130393451351 0.751737070153209
-1.06564151224666 -0.786792398783727
1.23195854578304 -0.736742895335668
-0.913908097027671 -0.853818368442052
0.212309433811828 -1.18864395792994
1.59407774396993 -1.13916557779513
-1.32315633975294 -0.736466160129329
-0.604893711066484 -1.10570578218666
0.0421484055292868 -1.31685782830672
-0.574502123472159 -0.993567060212146
-0.182401306609893 -1.15038763423746
-1.28363883538156 -0.682299510011042
-0.376908774425688 -1.19105830029303
-0.374609429036287 -0.797300782861599
-1.08754405534681 -0.118439478341981
1.0042139915723 -0.117240494360826
-0.322971631087661 -1.1138945807954
0.687009887518835 -0.0138472972892795
-1.55296650884388 -0.470520663316505
0.88721998541966 -1.03330993524944
-1.24756729282893 -1.30463752675845
1.06462730591113 -0.76769858016177
1.05321250386788 -1.2539709027739
0.553623122201138 -0.0630709519052986
-0.703094132922327 0.649360229334576
-1.62941157729972 -1.15925985877505
0.219878550963859 -1.40151500269264
1.11957386315313 -0.0449282042865051
-0.369442135757927 -0.909093782659237
-0.53911286521882 -0.896191541469565
0.973916626628528 -1.12793496902543
1.38343656612996 -0.407078867478348
0.75491616712343 -1.01580088982177
0.149649654376131 0.318653838032005
-1.10933255802589 -1.3519175275379
-1.10760712732674 -0.74795096224375
1.49183583882621 -0.456151220504339
0.730372650421141 -0.074950761378267
1.13300682386948 -0.893240546529388
1.09508650630807 -0.792461508705112
-0.812138227423347 -1.22687750144032
-0.101092395467358 -0.681690017184435
-0.468652063780381 0.0906682982479606
0.0921861988603902 -1.00100542631022
0.918683963687457 -0.407315957542913
-0.705100313631213 -1.35022460439196
-0.747314512303795 -0.0233697923564669
-1.19295630199273 -0.980090486725447
0.735089431164751 -0.735266099611587
-0.632992397640512 -0.883250843868101
0.917223376245926 0.0758642980770826
-1.6092950103106 -0.884714241516969
-1.02926048499756 0.026774218729111
-1.22709567141253 -0.134214562717751
-1.17356330422471 -1.03565856301411
1.2334164450051 -0.936978280020698
-0.689359782337643 0.189742472458334
-0.862242504649136 0.385321816113169
-0.565832424893252 -1.24792663267461
1.45034936183778 -0.911158107017053
-0.0988954706931864 0.0508712991570903
0.711119084835591 0.58359716178743
1.46726842824267 -0.975461026412849
-1.20701866596643 0.146043510133361
0.554706661460839 -0.183873659394685
-0.777176084693053 -0.16543494268625
-0.821060396294596 0.405804143436053
-1.04051537351902 -1.25513994545173
0.147531314858344 0.423003134360053
-0.173464055448948 0.24141424414508
0.574124064089909 -0.112370060665913
1.04492772877923 0.060507378119739
0.194892300482946 -1.42731399229803
-0.9034137190154 -1.4126352693487
-0.00216325792585589 0.326654588560812
0.810815055689308 -0.795464226286001
0.842295542872268 -0.867946185933855
-0.667240890310813 0.516280199492415
0.13650457145332 -1.37887765142777
-1.67453941281921 -0.62010606181891
-0.254547401120604 0.566813106817553
-0.388640860360499 -0.0759623630912605
-0.285822358506017 -0.88194009321413
-0.616849658158267 0.224027456433515
0.210248070012997 0.00401625327043592
0.771145708933981 -0.0890769497784356
-1.44955624532405 -0.208480410651864
-0.548409436828543 -0.995410002343921
1.32002641892504 -1.40926763377256
-0.328061583107758 0.0344101903057769
0.181871132665787 -0.00131490571107717
-0.564029097754569 0.12824866038576
-1.08966540456198 -0.885496727608889
1.25751448411173 -0.176619673807478
-0.228266169782364 -1.00195363347838
-0.872116207247709 -0.829704834991144
-1.12329157799568 0.050523542671355
0.684230524812024 -0.133626952687454
1.18087149346935 0.237717239928244
-1.00293768605259 -0.169640060612457
1.0837720171961 -0.799776035490032
-0.00799152786091352 -0.899532833266226
-1.14027929392747 -0.77639758563745
-0.889196146257831 -0.151448014847202
0.0988465530784262 0.0744978941204502
0.476308551467939 0.0180124802518081
0.425570766801611 -1.24607242068963
1.43980675815738 -1.11097358143214
-0.503564930295192 -1.14763145367212
-1.08434377078296 -0.68717641941631
-0.953888415552004 -0.1196470747207
1.05785687615992 -1.17343306216247
-0.462658532693721 -0.841334707044826
1.29235123276116 0.148952553171883
1.39617588298588 -0.405336672452051
0.717599300812798 0.470073236062994
1.58819616498611 -0.601494288593582
0.94692728276604 0.109348689342216
0.858536889631835 -0.254623237942223
0.970308677265476 -0.500908333112071
-0.580812806183921 0.0189064079210866
0.861607792280651 -0.403138179258762
-1.0777400922959 -0.765078127177056
-1.13795337286353 -1.04651441939315
0.364167156027567 0.188810649124421
0.0897203615445405 0.0442114060600559
-1.17665289605419 -0.295255821978641
0.232977543152829 0.592473494098357
-0.288039840170775 0.327668104832548
1.21091985192998 -0.621316329614519
-0.207939237505125 -0.976470393178716
-0.418594557579787 0.381734176499231
1.32278047433394 -0.351911660563538
0.13082634186617 0.126433078920434
-0.678723391123675 0.639942555861124
-1.48479240664671 -0.314323242497341
-0.42616028356623 -1.23785692359734
-1.26970991254805 -0.900522801332481
0.529812868601624 0.661034671644074
0.877214421170971 0.144769583518319
-1.27557484810541 -0.0571707170360907
-1.11027769682967 -0.360465031401679
0.813378451204053 -1.19181124141401
0.530808216686502 -1.42546356211379
-1.01884883715403 -1.21325653611894
-1.2988624604172 -1.16914888747893
-1.27705551604066 -0.861394846665253
0.0780369188327938 0.537375245944247
1.14293679427992 -0.311154896077081
-1.32174022705756 -0.49965519744593
-0.953102762213251 -1.14934576572014
-0.235558333849109 -1.11437342566618
-0.405647613929799 0.0211548310789901
-0.373474825439136 0.529787316733764
-1.60040215185627 -0.402527770426191
-0.662687742894034 -0.171069125460363
0.55475974909677 -1.25966064583423
0.638890108850652 -1.27798953833338
-0.311749516234564 -0.746499546319037
0.943438941759415 -0.63996044498364
-0.835201612770255 -1.15290170341565
1.2010817094853 -0.131763921088375
0.968984587310393 -1.34875699641937
1.02000383879001 -0.118246122923163
-1.02676647302078 -0.888585299012495
-0.0831563431730832 -1.28879360365444
1.08259457809268 0.339107040865003
0.50835038748028 -1.43805901030947
-1.14642450066781 -0.695177622972755
-1.45131303498038 -0.955246055157998
-0.502068092235587 -1.09603072915986
0.855626914339873 -0.379012630836288
0.553508405215445 0.533942206279825
0.22788940628219 0.559542889329584
0.21702303038612 -0.681711137175913
-0.313268322809316 -0.973530820318145
1.06163391476351 -0.516714860386564
-1.55124444591946 -0.387185243499851
-1.14006056415612 -0.512501282781971
-1.33419154647828 -0.406837523232768
-0.657710583635082 -1.00429196670725
-1.56089313567341 -1.05680992522381
0.484901589678054 0.662043197135704
0.0589907763278291 0.00159904565346225
1.04063930892835 -0.786356995210542
0.751320437610699 0.265078054633824
-0.39459330993821 -0.829365778106531
-1.19968179070442 -0.762269352268963
0.702581809571406 -0.921402297869139
1.25656873461657 0.0980336124670079
0.0537568195777582 0.70568454019179
0.135042480157781 -1.20688903715437
0.0855856558569921 0.579327000124193
-1.01894527335654 -0.289259145361002
0.155035559209185 -0.767497918582667
0.9903778964561 -0.755938967884865
-0.96693985763929 -0.2054720634449
0.498550617072373 0.320126373097493
-1.21751490759098 -0.514497686761274
-1.07408330894851 -0.0170710609018895
1.73034689789524 -0.829597836594405
-0.227245936776081 0.623585759557227
0.683100784578928 0.276776644480364
0.291432742132555 -1.26376515683955
0.640826901797201 -1.13413125450124
-0.402430486024814 -0.990687711806762
-0.257109251755071 -1.23354958657621
-0.894866431013899 -0.089473223552923
-0.183708765599863 -1.30000266133072
-0.619701234232761 -0.0911091427147939
-0.274852881971608 0.352012153131648
1.42901792456549 -1.28035549098396
1.60202327930137 -0.740750676804046
-0.717333759435632 0.399300471091368
-1.41688093963835 -0.279936231893645
0.971510735160208 -0.643743123055006
-0.636429831423277 0.369168816976202
-1.2292446754801 -0.849312758842833
-1.08753173929785 -0.939260563183686
-0.720453585399481 -0.752791064419702
0.936595686344949 -0.308950931839117
-1.13168293435888 -0.791481080902701
-0.6070358676064 -1.06547338181027
-0.139054164898562 -1.28390596854518
0.397415066440141 0.00561968887847464
-0.504689704011937 0.0951025345118243
0.879912922431414 -0.71820032629328
0.380276757328567 0.29297090675833
-1.5661830306985 -0.94478519068523
-0.136301234662914 0.294041852566382
-1.00849894586399 0.276492476969266
-0.471976468601379 -1.2511757064817
1.58380246188749 -0.890259631015868
0.742668395572755 0.0466986760077071
-0.336954194413188 0.319294826290402
1.26917472165185 0.227077046456634
-0.0641487470617931 -1.17286999691268
-1.33904787298894 -0.105197257090921
-0.695665910808129 -0.218766575444109
0.0776838434790759 0.689123684032988
1.12283919746123 0.138376778378565
0.905313025059359 -1.15831946566298
-1.27095594710862 -1.00398418929265
0.242906107358443 -0.881655558478731
0.603308041622202 -0.764075798935165
1.00745121084996 -1.08176633077122
-0.453740306695222 -1.10813067362678
1.17734989485086 -1.08143407092727
-0.0456245827419553 -0.83590767930122
0.333413188759309 -0.0248397175117181
-1.13112734247139 -0.156521535452845
0.624948955927112 -0.822200773678306
1.03004962003251 -0.600399865624951
-1.08831295376535 -0.694361488972551
-1.22964975227337 -0.649229405756301
-0.0364387819948705 0.0970554929747991
-0.723748462299137 0.178599964448741
-0.126902439391408 -1.35758617591428
1.47597087617725 -0.967314093762559
1.02593636906745 -1.06305996288943
0.302023198087034 0.340801830347133
-0.162118220108632 0.0850151511391978
-0.835321969719523 -0.0233049386040511
-1.19026882883038 0.22049859699816
1.19962069803375 -1.35719992655568
-0.599108140910946 -1.41599858513546
0.348975410498157 0.379742648902058
-0.0821822399578525 0.221838539645218
1.52052604990991 -0.596509965627195
1.05026988078488 -0.70364616243108
1.53230293566165 -0.368120418094103
-0.510941001338795 -1.10831485229261
0.0323176660770473 -1.33605098195534
-0.360621508783576 -0.751776642595406
-1.06520125179843 -0.641620794766495
-1.04856296052577 -0.744477313752629
0.352698611453844 0.373572166712821
0.228822233173883 0.426422427874917
1.46184357747327 -1.16390617430743
1.34854333420168 -0.732252860305912
1.37112771568473 -0.345587266244746
0.468791450171888 -0.0986282260228982
-0.918233353790704 0.026446815379181
1.34710225132241 -1.08862289442817
-1.10049710260491 -0.682806147296596
-0.0182808015182601 -1.00994411624834
0.687996567477785 -1.13352637994463
-0.531068347482041 -1.32550551161192
1.02532786892921 -0.670849151833906
-0.513959030146599 -1.43156497968068
-1.48429485553169 -0.298883258284078
1.02533743514187 -1.40898022433738
-0.266916096270232 -1.24157908317892
1.06824173404117 -1.17250544882202
0.0369662394986431 -1.41793330560333
-1.15916577814368 -1.44463659122293
-0.934405960671753 -0.689414337500034
-0.0578032998505531 0.267280182173803
0.267581950735823 0.315917498063509
-0.981304361142565 -0.137200384969171
-0.190708419271366 -1.03165821193534
-0.710034165640739 -0.156138208697313
-0.53180059308472 -0.823556319415232
1.4167594519622 -0.200975248349261
-0.419681727248171 -1.16419022982713
-0.932633807732034 0.442789223138172
0.848713402781547 0.319968284280355
-0.764510404766483 -0.363892812888217
-0.946749367332926 -0.446204092480303
-0.988746305297091 0.0351765790060145
0.439062151234135 -1.0898454815232
0.980492714126231 0.436986806108272
-0.597041487018926 -1.05786640999291
-0.252288027925832 0.0629927640851041
0.712885788407162 -1.16894065246911
-1.05829555576058 -0.954468137645655
0.9467975444286 -0.805720132277436
-0.517993538326294 -0.900652952606644
-1.11012138008692 -0.770877993116072
0.683540561291997 0.606408179314465
-1.02737814703032 -0.749425840458804
0.250699285186271 -0.67064977425836
-0.517085863903905 -0.821243853317752
0.538976405678019 -1.35605461169086
0.747518363629931 -0.93891575385338
-0.515396448942506 -0.756714414226361
-0.768941641175525 0.419265813258353
-0.216302868170306 -0.893494069598372
1.66798893445653 -0.404622840909238
-1.44080822395965 -0.0256489500593297
0.659565828404075 -1.17942389100651
1.43937444124008 -0.497279611031322
-0.576521123157896 -1.45371393593562
-0.140112764971863 0.103668786077619
-0.758825024788481 0.37088350282729
1.29097214275245 -0.800443977970531
-1.26330170398649 -1.05895331025892
0.872927112003869 -1.15335766312735
0.374349326544939 -0.084594171951514
-0.53395246429848 -1.46314853295284
-0.258368632203552 -1.34262373119269
0.777398430472871 -0.774240292645677
-1.69661649682646 -0.811224442449964
-1.67256564444837 -0.56679363210812
0.562013504126912 -1.14243876541309
0.623095238105288 0.271984053370601
0.912641434623589 0.490945349394007
-0.601509987064108 0.0676136691220563
-0.351969496439949 -1.17430843737503
-0.684052376578225 -0.77870093303831
-1.07847463315865 -1.21001617666483
-1.33108293678379 -0.791608739418311
-1.72388565851898 -0.523125244992433
-0.769135244620901 -0.742597986385462
-0.470770557585745 0.57460858511941
-1.4730640430452 -0.403828496114542
-1.62450549415674 -0.614109017778359
0.596804045475894 -1.46003353236839
1.48262828144878 -0.854492543621861
1.15298062492687 -0.152631297697288
-1.27817394234751 0.133248270290019
1.26826499599954 -1.18241859906604
1.18136958721858 -0.439561234059577
-1.07684367029274 -0.333520326058815
0.478702629556587 0.00826647470403252
0.207993195861751 0.681175602786513
0.350895316335601 -1.41268813054928
0.637830411377166 -1.08950920299768
0.106075717145539 0.221395397526246
1.34982280702027 -0.70261677178421
-1.56443241069631 -0.776962754310405
0.0109070360722474 0.0537799406108787
-1.12679050010891 -0.811681588634661
-1.1589210046882 -0.151106722723017
0.0281149886684109 0.651527917228075
-1.15623984093527 -1.30484743474901
0.990249001516799 0.413478957086745
-0.266702866965118 0.615470414575572
-1.15444384843938 -0.732989604500425
-1.15576874242405 -1.44673237669093
1.08504123934391 -0.755689510600993
0.654768615842356 0.260429176759836
-0.69649593202269 0.0164816448626574
0.668261083822349 0.32019993487817
-1.17648801371498 -0.529266479082741
-1.45874632046625 -0.31667264886926
-1.19779191434933 -0.947569729507556
0.444151269566031 0.656665928630725
1.27620274843795 -0.0494610412796492
0.926200435979857 -0.536058754365228
-0.99744727880542 -0.654864494945106
-1.44202799936809 -1.05817631831584
1.40071354965176 -1.08931988125159
0.507931181107086 -0.782109140419119
0.534739760549544 0.0535742296784513
-1.14687349686398 -0.175597707033736
1.08544716379644 -0.788262194898665
-1.03174336552958 -0.715053231515597
1.07405280893891 -0.616873312103311
-0.584944401766005 -1.18528535974948
0.514078291248862 -1.25573798619546
0.581889410309381 -1.06429870750196
1.25295505132016 -0.523353576617974
1.15318283879356 -0.657661691713749
-0.732342281462959 0.467130243448372
1.22477766209002 -1.41013006171913
0.996658014592585 -0.712020627559213
0.861068257798343 -0.460746400673766
0.018389823070274 -1.02384215394992
-0.169339320335338 0.504538091759928
-1.14375903882027 -0.557352959930152
-0.444984331786792 0.495514226946175
-0.440875071224522 -0.0413598265223229
-1.08171039752888 -0.595020928835141
-0.478843447166926 -1.02822526462537
-1.28159285914695 -0.719475121904252
-0.202730637641539 -0.791657610351627
1.44679245148503 -0.66911085612752
0.965723212081958 -1.0793559210382
-1.14841859700636 -0.548018970791545
0.912116012163129 -0.490458140546151
0.171606923108159 0.117113232119642
-0.767301272215433 0.184677119265776
-1.44672795993919 -0.187074606784346
0.605406323655938 0.15611527247044
-1.31485645653569 -1.17827411546754
-0.0331505656533112 -1.27429766625084
-0.633181333053616 0.414449146315799
-0.83576173032896 -0.0911918270287539
0.281061394247602 -0.854116953665466
0.43245978400817 0.230834829060714
-0.741656019601751 0.48443481866944
0.833020240329006 -0.878183476452174
-1.14130239292071 -0.734485382203686
-1.51057519409906 -0.777461718741778
-0.421134462865054 -1.03408143308941
1.09680161784036 0.270449447693898
-0.621779476917566 -0.0932394122495638
1.19501624252764 -0.844133032308036
-0.547760291974613 0.0849236179415737
-1.59858233509852 -0.685462423180461
-0.181960511927254 0.152391499349231
-0.683367575122522 -0.0325780366652108
1.12441321498238 -0.819176539728792
0.864204608780689 0.416200440369461
0.370079012782114 0.650971778801975
0.776695663159042 0.196102678353751
0.327558408006957 0.77106044989883
0.0718099776928329 -1.34662697315315
-0.0916545955813989 -1.43956598810251
0.679304503320222 0.505307541889641
-0.644080890199597 0.362345705417435
0.102300857724341 -0.00934965596256193
-0.734116741633957 0.535819523694619
1.12355470233788 -0.792334867163731
1.47166362042322 -0.538265289684677
-1.15007676122666 -0.0991637319809427
-1.11326023794001 -0.842602581624277
0.523202224711555 -0.695203382324243
1.01946462556181 -1.34117723992967
-1.16982622915497 -1.16493735775197
-1.25498546973232 0.15797593708725
-1.33008587549425 0.134115892962566
0.0125332131388039 -1.21131276141018
-1.61852573746374 -0.380797364903803
0.915863692608362 -0.606538383337087
0.233865800208622 -0.683764560110687
-0.770251497765083 0.512974061455673
1.68515086095052 -0.60434257253183
-0.511243810215932 -1.11842050042265
-0.160182807280863 0.741170003361732
1.36544223253674 -1.21340683945405
0.71298602941541 0.312124521307978
1.18286107970965 -0.614014502014545
1.57185989375455 -0.357751224950472
-0.886692801890558 0.340068393756272
-0.197196798853772 0.58052536268608
0.575806008493749 0.051754502338272
0.414542050794945 -1.26062245061029
-1.06504286063344 -0.0182672379766195
-0.948704367353329 -0.843736678677194
-0.973051904048875 -1.22253766827278
-1.1442124790225 -0.155866828731816
-1.11758478616863 -0.790123378337395
-1.48749576356197 -0.767773723654781
-0.29455966663377 -0.916525238006876
-0.323310729664063 -1.46891075463145
-1.31126064497022 -0.899119462554052
0.567654663064231 0.428397494180259
0.917081128460233 0.165491977778216
-0.580194292221927 -1.17665986534349
1.22549158025276 -1.34807427212469
0.094527295888811 0.0282634235542067
0.606258265660997 -0.694036534117698
0.973424924736033 0.43585613552933
1.007549174325 -0.725018451596906
-0.444055301509449 -0.688596045723855
0.87188085675475 -0.353259518403499
-0.577392016254172 0.102109070750359
0.577250354740095 -1.24690308251107
-0.129001697494875 0.565257856653657
-1.46770120512335 -0.432416603648415
-0.584845502633119 -0.0966236770895945
-1.30701963382068 -1.19650027542088
-1.54519483926869 -1.01092254461088
-1.66113088039518 -0.749380832397501
0.216199654219586 -0.896921718631695
0.290891867740488 -1.38710158544924
0.143698249501271 -1.28781799828452
0.930741490207463 0.241519793418152
1.33926167602102 -0.0440403632841524
-0.616908749761013 -0.895509846489173
-0.92030311463553 -0.905108980505747
0.886898182991686 0.306554751410352
0.960429274611847 -0.907722566659017
-0.0241822775637328 -0.838580239365705
0.229132700775006 -0.975141229410109
-1.49890326848547 -0.798221459931398
1.7175937945074 -0.524911458786524
-0.77296909246337 -0.0550525981272155
-0.267991650983731 0.149673853025996
1.01981547327642 -0.774296645526056
-1.38732031472912 -0.497718904942615
0.0576116783566154 0.661754250550732
-0.355791386085295 0.385415773650204
-1.36775882140429 0.0963857963828662
0.555395910792996 0.250608551312413
-0.82184680007897 -0.309192489040796
-1.12072487706265 -0.0934525192897632
-0.948997955293854 -0.555470650584313
0.139916951484329 -0.690674157094057
0.752998072126459 0.519314642385667
1.39935036194916 -0.734375700511478
-1.16265198457838 -0.805719774654321
-1.24607594394228 -0.667702984523344
1.25464997135332 0.13351539780259
-1.08836818545056 -0.0421765386605639
0.120015544510582 0.108836999101135
-0.989194420046314 0.136856423391468
-0.797350255398152 -0.383440995045973
-0.286324708254392 0.0451657107656024
0.0473749401732396 -1.32965407969824
-0.872613775143821 -1.28564131779579
-0.508778780611284 0.253470605542189
0.389079871470203 -1.04893179644257
0.685586646531983 0.291636522938535
1.09432328460732 0.303251418783295
0.943306335418997 -1.03653961497374
-0.502933602487726 -1.25407436745705
0.39038135620015 -0.702196727675406
0.24534766269153 -0.0223148785484228
-1.27228461773173 -0.996458610427949
0.131807876504125 -1.12167063062767
1.08416348896649 -0.428298417707617
0.112928569409803 -0.999665340219639
-0.216195744809273 -0.00582518936173687
1.36899623940804 -0.946366525272244
1.34807862746668 0.000242100257682565
0.986876576630734 -0.728525601732405
0.474183346414609 -0.726144849900036
-0.720837242630566 -1.36524027990703
-1.54771848600614 -1.24246529853603
0.0757332535210321 -1.46252144086515
0.220743616941589 -0.912220438059136
-1.05723439758737 0.13170230681895
1.25609410184773 -0.832469058689262
1.28704756775484 -0.729054067455829
1.17942515440955 -0.301805031261516
-0.00793714524797251 -0.946663576737765
-0.767703807707122 -0.235109876758532
1.11257573262655 0.193025413715358
1.44046085834771 -0.608894868641316
0.26924759482088 -0.754762274028324
1.190367698383 -0.576614718271891
-1.22325865057494 -0.940590497483833
0.548083535160185 -1.11118432690675
0.299431238846911 0.10577261575682
0.722166515987417 -0.310633242254652
1.6782838655623 -0.817002230342377
0.129918533929737 -1.42724271927793
-0.680487712842101 -0.961248431266045
1.23899590088555 -1.23903621287453
0.142902254802087 0.0491218955454057
-0.473086912183862 0.130227533649681
1.14688205996047 -0.363969375198346
-0.764797032177563 -0.749642908513933
1.23165698434251 -0.404516703363727
0.0858226128676228 -1.06372791979295
1.57450686786873 -0.738314302691658
-0.16721613208566 0.10075391959386
-0.773873352583433 -0.070036443496384
0.184565080484586 0.0920551694039744
-1.06474020116618 -0.496933937448549
1.28376507437126 -0.719622049573971
-0.360648399439395 0.314235113876269
-0.90557503386688 0.0647790503941171
1.05960164730198 -0.757464300720891
1.43412977279094 -0.46322588402052
0.938698035112076 -0.53278728367505
-0.0556152001195936 -0.939974716933517
1.21232610264622 -0.445642585328033
0.716114751387703 -0.318769195287941
-1.28053962705005 -0.660849525798949
0.00442845521801828 0.101396858374697
-0.168836519791673 0.619012606962477
-0.255031952673015 0.0930115616265901
-1.31416055488136 -0.0992595950262989
0.418454105328461 0.144767877406703
-0.154866653380672 -1.01432515714059
0.250907356700559 -0.0502898377783061
0.915769273891857 -0.562944297755536
0.788726069941804 0.192236316514217
0.0955317433788264 0.539729805491299
-0.920618098016674 -0.497599585967452
-1.09621112145774 -0.769931954509538
-0.137821699524513 -1.3469289443909
1.07229014047947 -0.637307393762081
-0.95202648135297 -0.586180304448344
0.0303722328297563 -0.75550217359565
0.797172332182875 0.0531598650692949
0.583907244536524 -0.930263385686445
0.556943229593463 0.134831823892378
1.21184546561643 -0.80999492251781
0.164432025987814 -1.24002069338774
-0.481785669297392 0.264135005573754
-0.378751904082045 -0.827295246541232
-1.35267064072019 -0.792459372063374
-1.52703453610725 -0.285332449654707
1.41041125173585 -0.451950660356601
-0.492741580558037 -0.00292749502884471
1.28542595670315 -0.767718174629312
0.740748184244695 -0.838159223115041
-0.187938025797984 0.156122093490283
1.24452707348982 -0.104838413926535
0.701335370360738 -0.258188897054969
-1.43785633733867 -0.285479521542044
1.61380027698945 -0.936402330316599
0.339704394152482 0.0186873769379224
0.550585846124107 0.264782511972096
1.67976401882116 -0.791520779958133
-0.0252223362459714 0.494954420011186
0.207398376549531 -1.18692850075342
-0.459639708028693 -0.104162711607407
1.21562366503956 -0.568794239959896
0.526934443988232 -0.722217446893424
0.156857284453777 -0.920377537194421
-0.539560945302154 -0.777778210134382
1.10658738646219 -1.40504250746582
-0.150321811914507 0.459749863260371
-0.755224615885531 0.310545021837542
-1.10973026691153 -1.18088917222619
0.793363697156087 0.533303646197663
-1.17235098570906 -0.815909959660391
1.49264139357132 -0.397038679414229
-1.56739186645312 -0.48391041767235
-0.982585354759443 -1.0990645361553
-0.280665082166892 -1.39674930028105
-0.656249023238129 -0.243484436868799
-0.982223738247009 -0.310117429333736
-1.06509969443084 -0.510581347813777
-0.0543772005153558 0.299477353377436
-0.315933339592101 -0.000622318266269795
-0.86805125492813 0.257062432047766
0.577811551240487 -0.948500737313467
0.35895516315933 0.36154575950708
0.210182466545945 0.0156891973164006
0.228241450815368 -1.32469308438294
-1.34404411245771 -1.20235306394163
-0.426288237243992 0.388203420708589
-1.02930827894669 -0.753944067828269
1.39834487989726 -0.686551972041509
-0.0531134828854699 -1.24931923496315
-1.23274120055407 0.0838840120776232
1.004188495949 -1.24990595231917
1.38319826152308 -1.34461504284485
-0.208885400085345 -0.0353491512685987
0.819157375023379 -1.15683355136418
-0.42925021927248 0.559968593983644
-0.189030589899061 0.106777436634488
-1.1202484836636 -0.013881373816144
0.132945166100074 -0.780977965108162
-0.906716464277328 0.282621033709684
-1.54406151656598 -0.719875462085853
-0.520390762980271 -1.23584166593704
1.41384776479493 -0.81119385062754
0.0863447984526231 0.236880472628592
-0.98991945555498 -0.571426225110789
-1.29240549062934 -0.138718786843504
0.0123097969216634 -1.26049190571894
0.38683451931065 -0.988049383499395
1.0470903316502 -0.405195495953347
0.238997655660942 0.0862522095104886
-1.03046278361015 0.185812378717946
0.340071299503935 -0.744986756682011
0.323077069269554 0.57026487005302
0.72771148073066 -0.192183132192904
-0.9888199260195 -0.794754048078212
-0.579067390685914 -1.00548879140208
0.745430204332184 0.446389229165184
0.555451042640164 -0.78872375162215
0.0746568788603628 0.382753034534366
-0.921395087945478 0.199610650418686
-0.386129098269293 -1.31575635447743
-1.23397424325009 -0.466465730431951
-1.24304625634356 -1.21755280643577
-1.58563567901797 -0.988215842953375
-0.305033814621436 0.374631026937638
-0.47161005829265 -1.16169321360821
0.61130754854186 -1.08301737681351
-1.57064815985322 -0.616699019295926
1.06599326590397 -0.762383540472414
-0.875786259355614 -0.283679996215527
-1.45605728299895 -0.115013991945229
-0.659785002391297 -0.123058341548685
-1.15095751655754 -0.664425962223023
-0.167322401444058 -0.681675537651824
-0.222147542350693 -0.856573271311522
-1.49788281791293 -0.554422361716686
-1.11657775437972 -0.830900935284598
0.247277006313215 -0.906180350855866
-0.581278129027834 -1.45127855879568
-1.06657669828509 -0.923121741030743
-0.457124739260647 -0.945792617202012
-0.302462381248198 -0.84890995920788
1.12197826842866 -0.247473909008562
1.21693255155815 -0.564257760197483
1.103719342416 -0.433130856294654
-0.297568680822925 0.403891682505607
-1.43035182309892 -0.132078907115532
-0.281909453963098 -1.23446757334328
1.27300429603612 -0.668759984419786
1.10292279777158 -0.28772780787154
1.02123769365436 -0.438866148269706
-0.0835844505448766 0.500433208262294
-0.61930339426085 0.0740086257389101
-0.802996145957617 -0.947753578670182
0.660050271376669 0.53606016191015
-0.390145052720724 -1.02699420757285
1.08825348698409 -0.771199962628594
-0.912066332006764 -0.0649187981115434
-0.564842958544665 -1.09097547149684
-0.999128065401253 -0.778184891408363
0.662104683099209 0.213761120525708
-0.291034124927909 0.259348185508274
1.24365473967542 -1.43773479535455
-0.437828684959632 0.343215944857228
-0.245172146485478 -1.13516851100165
-0.274041908261054 -1.19132094822156
1.14190703477313 -0.0105153705066611
0.19402663239754 -1.26895343111773
1.1339165278812 -0.614745037230191
1.19791933195513 0.133143967014283
-1.24417874954143 -0.495283890544088
0.463892421025904 0.620789019602481
-1.60815503913383 -0.808845553529098
0.278402838136375 0.721714836324572
1.37518188118865 -0.738388852287135
0.793054773685613 0.521958598410764
-0.588042655970676 -1.34007491513583
-0.692009022003585 0.32389983783415
1.0540364899019 -0.31644938324977
0.578919815146997 -1.2996459423726
0.384670653600521 -0.925653068029457
-0.156496091992705 -1.37089465926813
1.44229863248264 -0.671155099656348
-0.849382094068198 -0.169052138057853
1.12923852778573 -0.475670099919492
-1.40544876363318 -0.547466842084577
-0.61493703350292 0.551682782004919
-0.591126060060482 0.0606272891049621
0.69262081456344 0.0705435539400198
0.500077929649144 -0.83038478138429
-0.476431764400479 0.194046550448748
0.456474286662286 0.427813729705397
-0.0754273158361316 -1.06371264963194
-0.629224923795598 0.430720600336916
-0.670909448812017 0.114254867124506
0.0485889333887778 -1.16464909314977
-1.41882518342741 -1.25342410310088
0.524168157343474 -1.07268146784354
1.61361521783449 -0.298335642697178
-0.253987541649949 -0.0217044155672908
0.212469882164316 0.360485042633065
-0.325749578192975 0.0279058697015973
0.95883941390692 -0.0555507950556529
1.28311156180731 -0.597489159729616
1.75008780319058 -0.670856455406131
-0.39281021409381 -1.28651786815726
1.37520077330153 -0.31656930307056
-1.40475068589934 -0.454172944996392
1.61644237742932 -0.771223528864375
-1.0185740993603 -1.03775238605516
0.644975994906101 0.509131310575946
-0.735534238598573 -0.314698227819055
-0.24148734033555 -0.91531375679174
-1.12360916516657 -0.793331373905595
1.31372073891792 -1.18851786857469
0.0339344523545184 -1.04076034611285
1.26713046284712 -0.799502533243699
-0.744399477984577 0.387239203367606
-1.48153665005864 -1.00252476992642
0.0182144129993574 -1.07457021073223
-0.712650377271233 0.120833594555936
-0.924658246267084 0.233811223738579
0.268552973871224 0.21953881676338
-0.496470739693341 -1.46666931989611
1.46534247767617 -0.430962583128938
0.0405205328310661 0.108034562754491
-1.19710110440976 -0.0270567907506586
-0.0290245226579889 -0.94481465696753
-1.16164480462289 -0.507828259620419
1.67068661167124 -0.853444817538654
-0.954207503528103 0.135439190537565
-1.04771978068263 0.164676036109935
1.27660101712678 -0.219855275629752
-0.293042285967952 -1.35045280859946
-0.102742913648128 -0.975928532672336
1.68603869895857 -0.483787670625873
-1.22949643522351 0.170251400929602
-0.637997055439913 -0.672423740890837
-0.939373232342178 -1.06261462753453
0.267245403002366 -0.959173700196749
-1.05989364805402 -1.44713407377844
-1.02651305477654 -0.141249479370559
0.659039165834149 -0.767779611811888
1.37453958389034 -0.723103973920242
-0.340630315625236 -0.0470878837422265
-1.42433889321734 -0.275544272850962
-1.31241043745636 -0.0262379004780367
1.26813176904847 -1.04214534152213
-0.740230028929798 -1.1399573073835
-0.94029015226118 -0.636110714591383
-0.197503431552057 -0.97700216815367
-1.16457555196651 -0.00192352018502824
-0.152749941882619 -1.33564298047961
1.12753488288566 -0.537488631046693
1.27605687211387 -0.55521780491683
-0.210882302121453 -1.2285827343996
0.237080919713749 0.214979716058371
-1.40001407927783 -0.146161062534965
-0.0940725609345294 -1.24961634778115
0.676732851936718 -0.261842765673635
0.249416202090166 -1.15818970322934
-0.880268289236902 0.480490969251623
-0.0127582889698161 -1.28222482838201
0.542132103319567 -0.128728198830702
-0.147874070180619 0.422597883605436
0.219382552363756 -1.13112811576935
-0.229367064514247 0.733231476518572
-0.772510884927076 0.140397637932973
-0.835998769820883 -0.0833745235265879
0.0826218016977129 -1.33063657983272
-0.276365607644694 0.034511981594988
0.994702355676064 -0.792657060863013
0.780777471115998 -0.341504715626846
-0.173177217813253 -1.304271003813
-1.04979314006186 -0.874302221116589
0.0670967799408394 0.108796672292692
0.742945453406216 -1.37849834517891
-0.312801376640064 0.498197621926722
1.23710995448836 0.214568428995084
0.866930851278386 -0.840682298390441
0.738189999803294 0.362770816321998
0.958042841573573 0.124054287869016
1.00575458720375 0.0542149205493514
0.0137869210598922 -0.832911506285215
-0.804801182863606 -0.257813327255834
0.0838006640826522 -0.829128098160277
1.51223885630874 -0.396222019229035
-1.23361938977268 -0.84287543642959
-0.242658407616134 0.75743901559044
-0.378322512445939 0.248288031636953
-0.799613602113106 -1.32685905149437
-1.13461666147614 -0.778242448745307
-0.91064261863193 -0.591127504427985
-1.14040842764226 0.315807384993398
0.58230414342163 -1.05661404758177
-0.670877596331813 -1.27641160468893
-0.294386081054692 0.512058618789265
1.32567151669744 -0.466027881573149
1.04344059538951 -0.925456432554759
0.538386015207112 0.309970137179864
-1.30674224670004 -0.0264772476805828
-1.66482738738878 -0.592520590311368
-1.32507035482413 -0.8520013075654
-1.05359320659231 -0.449214180493074
0.196324571813674 0.550652749696244
-0.980050387361878 -0.0590156593438088
-0.761929451891232 -0.0896500052732531
0.804316359148931 0.558764417658704
-1.4491309645771 -0.173238570583878
0.326905106005737 -1.03915148979288
-0.377873007394913 0.0410005183966625
0.20908800022225 -0.771661566721197
0.768072568383679 -0.775070430378305
-0.25465342725187 0.227834291788761
0.762496950828228 -1.28067222574761
1.08144263810694 0.245287265872683
0.707026673051198 0.131164894831137
0.534600573975607 -1.05663380142235
-0.769041716788236 0.0991891622216922
-0.479190778957896 -1.40369626775296
0.383705228716005 -0.838744817225084
0.230828777877625 -1.40111448620257
1.11593487474887 -0.812814702586268
-0.630539668406226 -1.44600718154372
-1.3678346935988 -1.13428911718575
-1.67924859160456 -0.424626276511553
-1.30205041945612 -0.838063716070286
-0.529193747128949 -1.17077214897926
0.867915277865563 0.0222323020106762
-1.06663047370554 -0.286221831848036
-0.869416311503426 0.350318935305021
-0.0291652089895256 -0.903992619358474
-1.1945201550848 0.0749645499415106
-0.281335298638285 0.111455580834214
-1.05035695434566 -0.185970246872171
0.870455847308216 -0.256079832980694
-0.548704833550548 -1.27398424008856
-0.720249753431607 -0.0708215741293184
-0.880457755978326 0.490788109571135
-1.03581037630628 0.136725686612537
0.632870187417241 -0.982723357884856
-0.337794633271276 -0.907007838685353
0.649648396360244 0.192227204278435
-1.13761275848127 -0.520437118187684
0.364261357204761 -1.44974250843959
-0.41089944155555 0.326610783247392
-1.2400946684955 -0.301656270023335
0.607430150017749 -0.687696555902876
0.601817520513418 -0.885069510252764
0.515872832017076 0.123738634755987
-0.349340452144438 0.501465503345759
1.05321681718449 -0.79732367401481
1.26916914634184 -0.31149071830797
-0.478563717218254 -1.33521793856502
-0.79634748845143 -0.0429071682938739
0.167710239479989 0.632505100321294
-0.659540001737908 -0.110360082667877
1.30980203441232 0.020426692651717
-1.70707469834501 -0.812959135837618
-0.887223609311775 -0.985317506586615
0.0665350318892302 -1.4327461851246
1.14897746692032 -0.0904357075398314
-1.21877871616222 -0.340566184945888
1.52970713292149 -0.496884815567277
-0.326335738521142 0.533044978871219
-1.01250523376516 -0.712736546396477
-1.05900554715694 -0.252925112488725
-1.13334909377219 -1.09650487387054
0.127967079246704 -0.785398680306792
-0.0129295085809429 -1.14939950653421
0.944467543592642 -0.696742346707862
-1.05891258144518 -1.21247475524847
-1.33217338250799 -1.06782698239244
1.16889211214034 -0.478708967857567
1.39456539851374 -0.909690902795921
-1.44172237707023 -1.04298568700107
0.654826344048793 0.321197953124942
-0.0694706550923207 0.219267497071143
-0.646046409448347 -0.148273526849715
0.975342755350123 -0.927140679098858
0.413355744725544 -1.18340414007259
1.22186626173133 -0.319502638305381
-0.608973077598215 -1.02909013597762
-0.533395597070465 -1.36224561559253
-0.227338963900138 0.0949665348523011
-0.412045839233772 0.24536186062982
1.16112425301393 -0.292424539505127
0.220485375731152 -1.08149197088563
1.16294164220186 0.145773052355349
-0.458330819424436 0.13687421383227
1.45494714789447 -0.0856949134709483
0.980712874560546 -0.361775298531357
-0.385519056772994 -1.12160727449645
-0.287171344377006 0.22368187127013
-1.69623356904658 -0.641073820220711
-0.583539445128578 0.535032335755352
1.05130709231065 -0.831039668669928
1.28430172596468 0.0945773830789922
-0.838730313994272 -0.325557721218311
-0.905809037874211 -0.728789633799907
0.499965715328914 0.128965962426046
1.08406121200619 -0.735229962489648
0.994129728716148 -1.04867982580774
0.280177020900029 0.0228630838321954
0.572348349526501 -0.0107360587794837
0.0451400399125742 -0.96313359795494
1.21402153652821 -0.572236893497425
-1.10905963098524 0.160231402976686
-0.724272255580409 -0.891684799689893
-0.258758895958873 -0.891229943813737
-1.35567916834948 0.139870101563923
1.05957244021346 -0.0604385521357225
1.02784296374915 0.243829503434049
-1.0033443989663 0.100586915044291
0.187951043561786 -0.754255314478708
-0.133237361754931 -1.29989775666741
-0.877769087209491 -0.35171461220897
-1.099772782126 -0.715679255789565
-0.54170255416301 -0.754578989036509
0.838320497456084 -0.25324676118262
1.27751886162499 -1.18114747844198
-0.130721616647785 -0.874183746903818
0.879536062888362 -0.36027808341276
1.05480940387118 -0.674789738864551
-0.92967026898101 -0.701146890913995
0.346567939139714 0.123706859486872
-1.6360648549915 -0.869648981595058
1.21677284914419 -0.0791497093888253
0.368106268991965 -0.0494240858321179
-0.331977970223886 0.190992941069841
-1.36782827124637 -0.254192286347792
0.282537460655 -0.694466254589834
0.32771328485808 0.0651018059265568
-0.540263821160583 -1.44322540940784
-0.0143715982186671 0.189883533037701
0.640468599513114 -0.255454581930136
1.51323614589354 -0.27626657018465
0.339403892820986 -1.43502613961664
-0.270907154517853 0.531948927223052
0.584799423717438 0.648545395601536
1.32114794264064 -0.47627511383038
-0.595245331410651 0.0107351913036089
0.922555936455563 -1.45407221677809
0.508366726007945 -1.17008830035746
-0.0775935476882152 -1.37139418298545
1.70869179418533 -0.729900886208115
-0.078442174192269 0.10999091810835
-0.521029284477299 -1.41296636575312
0.910837236857449 0.161777873346144
0.68504501389268 -0.857432707680539
1.14726030145932 -0.163009691877692
0.90314224845545 -1.0642305495394
0.933611342903419 -0.926170112252909
1.57190513384235 -0.410626513939562
1.56496130782731 -0.706876170520122
-0.741315686740599 0.604919530672757
0.558363875419745 -1.30492257267172
-1.54626501525982 -0.628336084380431
-0.153118879139341 -1.31866896868108
0.135052757890139 0.478651267640237
-0.606144872952642 -1.19588371855961
-0.14240360243453 0.57281676567866
-0.511712157816123 -1.28305019873079
0.278134453386816 -1.19833255526869
0.0284401193405814 -1.10586273260513
-1.42399784364817 -0.772111676070473
-0.166489171613213 0.751293124627741
-1.31426380967527 -1.16641779463041
1.69327913081611 -0.969528179936908
-0.849394901197906 0.126697564754662
0.793825552651151 0.550407684032131
0.248416549702428 -1.04195725957862
0.104224099265126 -0.89320230288476
0.648641776268835 0.0521343534616422
-0.193826947242725 -0.712364927901381
1.55593779258471 -0.869515568066958
0.204665016891509 0.247522348851858
0.046923682008189 -1.38527524959838
-1.02139880256136 -0.842086850579361
-1.54265225401878 -0.175934675609743
1.41732850628511 -0.177014727020293
-0.38702416126951 0.0065656227030233
-0.420137269027008 0.436103719751306
0.30296011553932 0.21004820867487
-1.09304639789588 -1.28025408520812
-0.779177039377395 -0.75413694011909
0.887047895832289 -0.11173356938183
0.492100978087891 0.261805452376719
-0.281799347800336 -1.10894683709559
-1.38664182527113 -0.77874587134858
0.719566082326492 -0.133244491956919
0.228237112363191 -0.680300963025368
1.07452928705569 -1.25952325809078
0.763516095535798 0.608863365796654
-1.09692032717569 -0.359617331051703
-0.457348077741294 -1.23445152118412
-1.04392628400805 -1.18520466241811
-0.220125476462326 0.103599921763584
-1.06593204571741 -0.729489358431104
-0.286707100868973 -1.37589955966895
-1.31194891181076 -0.801279540693356
-0.261042867402974 -1.25356619055927
-0.1163106948166 -0.782041642949056
-0.372318284897297 -0.0979231455822394
1.40612476940183 -0.363195758538225
1.1665252187899 -0.827350342250324
-0.540003547684186 -0.864388247550116
0.756365030208588 -0.814010348593417
0.604079411567914 -1.02304367556933
-1.05369192290102 -0.997898559287369
1.44508256636635 -0.699157406479785
-0.885236655539866 -1.39183456343075
1.04362418654629 -1.19879285620483
-0.981819375438196 -0.398980137870897
-1.28387172922487 -0.521631669799558
1.19521995107714 -1.1992457132772
-1.43210338973706 -1.01103936560506
-1.32736642559546 -0.0529848096883904
0.937361362126118 0.15314312241511
-0.94043874016301 -0.354230568781045
-0.0184115044712014 -0.896670277186313
-1.01435017640203 -0.572370608920768
1.66812532830881 -0.684466241427372
1.09806496415139 -1.07990306505839
-1.03586199944364 -0.365366275907144
0.300310474601811 -1.29193476046953
-1.47419418902089 -0.262596720649531
0.207455605980789 -1.33857066638008
0.25759866766024 -1.34937868130382
-1.17142611866446 -0.345593878642962
1.3299493400088 -1.28769877966862
1.3067331969818 -0.662214880829343
-1.43288627179136 -0.0249284901917155
1.0237041284436 -0.99829019585623
0.51382435737735 -0.865917679455105
-1.10679803430557 0.094985456975887
1.19549406985543 -0.994170910865198
1.43677920965386 -0.927042454452536
0.552331298660142 -1.39969416688304
-0.0273213618262803 -1.45427309689283
-1.22592423067957 -0.822166470946481
0.613420669046248 -1.46552830371632
0.592534068852118 0.29527998911485
1.44389366114592 -0.264027086727546
-0.0573908311574523 0.701997920588811
-0.119643045382577 0.272235592150064
-0.256669134090215 0.468788070805435
0.00802622350698933 -0.869864732745604
1.1006334662143 -0.808963299746201
-1.71453859637246 -0.959383893509145
0.424714866807504 0.18179672389028
-0.0528208389797069 -1.30059712476613
-1.2662057649592 -0.542546809612185
0.371720972058347 0.283074254787172
1.14803324744187 -0.00508753629712008
1.09271159564043 -0.794372554802332
0.779211768000188 -0.712613390403418
-1.26347873669804 0.180000108796377
-1.595633318636 -0.546598373665443
1.17298288295527 -0.555569441177369
0.221749809229088 0.485698677036216
-0.872877464655673 0.448289223800158
-1.4000941268482 -1.25977041545231
-0.59139219235454 0.437755768245947
0.966006702387138 -0.433220331068865
-0.799271140095069 -0.409935530225289
-0.981233660959756 -0.00419832063047014
0.97999126637154 -0.707153673503903
0.0119419155971491 -1.38231420455169
-1.28703692366378 -0.10008969822564
-1.13807754003478 -0.662723915929345
-1.02654085754624 -0.757671460704721
1.11506867859976 -0.786223518602871
0.0960848584295179 -1.08819388401369
-0.526793310566966 -1.00942665068342
-0.764000770492826 -1.05630872928765
-0.599679350010618 -1.3174184999094
-0.803268011394601 0.349208385290288
0.519637730614133 -1.06023904201275
-0.401155112682253 -0.00101627226957451
0.0360986672706814 -0.682088040308468
1.08566028221772 -0.751977924328074
-0.269544405655134 0.2684578835325
0.367107399201869 0.113150793804175
-1.26580990742204 -0.8203627948945
0.485915130013691 0.732025859683932
0.821487989213054 -0.230841627175311
0.235735381273362 -1.10644607972337
-0.0814569530735117 -0.00429373136240729
0.839779692651995 -0.737576535984379
1.50921238551382 -1.20800156516881
1.25884224635852 -0.95400929834385
-0.163915434850969 -1.06083348802467
0.411100328367981 -1.42653735263241
-1.3459514528223 -0.0210177840000298
-0.880106484022511 -0.0894978231077052
0.592773855206594 -0.765972458263602
0.820309863907639 0.425013632171949
-1.44163235242584 -0.929033019368693
1.62156004529964 -0.653120171809344
0.498992734582891 -1.15152193376692
0.144345226629578 -0.779944205412419
0.595773905916179 -0.791591231517338
-0.868369701724348 -0.551908642385327
-1.29305510551006 -1.38993962397678
0.934023199747777 -0.544192938146691
-0.051026051517079 -0.786355250554206
-0.525972961562343 -0.945294277768669
-1.0547492128495 -0.979850432109869
1.22919816907465 -0.686043705619611
0.0637571288605449 -1.19952850836847
0.182152332934661 0.0589235223360287
-1.59505327356388 -1.24442242678034
-0.52978406939136 0.158342115673742
-1.16020169049658 -0.807393159887466
1.29293130332228 -0.577851365061678
0.908290371054121 -1.06156073528029
0.240987375273106 0.00140700758284967
1.12313363120842 -1.03655922627716
-0.193197136648021 -0.752818541843882
0.362558279091367 -1.37792161769429
-1.13836204097866 -0.786067975525314
-0.101210383990113 -1.42572804012957
1.09107212866285 0.318462863005693
1.0482479371936 0.347798549566031
0.855036620179338 -0.52641196200395
-0.938821041729757 -0.014474296009362
-1.10338618311603 -0.746504943920101
0.720969997806095 -1.09564076898725
-1.19670625256772 -0.517643621803068
0.165240292236149 0.00313943912685338
-0.304873492171962 0.735873457075495
1.15708551542108 -0.822657066750873
0.779032172087718 -1.4799013989046
0.101654470082313 -0.701148481476302
0.285972458029349 0.400205581831077
-0.891882216601453 -0.915928555653991
-1.15408619880196 -0.344322323155105
0.584519178856101 -0.0882256387656006
-0.433266296374194 0.189066133124393
-1.08546403455001 -0.43822957977113
0.903637537332236 0.1409756706162
-1.63275851699525 -0.829382052215322
0.0572737570728358 -1.306776766201
0.266555822516224 -0.812967454406525
-0.970157474125756 0.317850201601593
0.926847837321571 -0.759631995554871
1.19064416516638 -0.708790004304847
-0.867307919754835 -0.21937756566967
0.583645784515513 0.545314816290336
1.13657617073454 -0.712901793317707
-1.34301856255608 -1.13831822227067
-1.63036963175424 -0.424171465739214
1.35964163013293 -1.15998604943457
1.0554941520717 -0.964861327593788
1.22861522323853 -0.162499247519268
0.534136521612407 -1.25434193462007
-0.629021820270695 0.650348980804434
-1.3712833815929 -1.14918476388606
-1.0614939555998 -0.755772619050877
-0.415723143876333 -0.933598121655741
0.418408579866936 -0.0740970524121917
-0.981315239700724 -0.386678364726612
0.622362060416422 -1.18841762075806
0.742397670485427 -1.23720364761647
-1.05523648387725 -1.13521208836326
1.18664346900299 -0.885556461292967
-1.55547732532958 -0.217577911820284
-0.811197732063189 0.371256424563022
-0.00259737951412141 -1.06444179202379
-0.236521137919377 0.0979319472803012
-1.20158043597822 0.133819165556943
1.29609101521292 -1.33239533494191
0.0643809017313076 -1.12421083741425
-0.594770936971374 -0.172093408659599
0.729066215232362 -0.0927771997078309
-0.998143659742721 -0.721056408932532
0.862753406413847 0.442914899837816
-0.157808194431336 -1.11844328312715
-1.22460880435127 -0.447992281593383
-1.42108769260934 -1.11399026398602
1.27954033387929 0.0568036754552269
0.960078707304784 0.146890957463337
-1.02904274488549 -1.44648936331585
-0.547610313466869 0.558409280587579
-0.325949919511376 -0.809620651315526
-0.337475839942678 -0.777662623837198
0.0420005829275963 -1.350096724342
-1.39561484244971 -1.22378413519191
-1.01914485421463 -0.788974111173754
-0.543747190530034 0.102791148895807
1.46238213208211 -0.207763718913573
-1.00365430080505 -1.03796706324164
1.1362192724669 -0.681970041739939
-1.24619123331733 -0.14309471181205
-0.402421257867582 -1.29746453747165
-0.254965935738195 0.112145298632157
0.68260487442702 -0.0420023736744514
-1.07724423993581 0.266584879831403
1.05126708323156 -0.956084967893083
0.631555056938274 0.116690036557826
0.62588508818891 0.423673061565131
-1.07208048441325 -1.35213212388451
-0.106850116483557 -1.41183073144715
-0.492168749165218 -0.974838210171472
0.541389056556792 0.453325452913417
-1.55932197169917 -0.697259745513681
0.954007183335857 -0.948596538544794
-1.52564293673169 -0.100919180136378
0.593378810335285 -1.23976278095602
0.440941298342616 -0.0962499330097109
0.434055193754496 -1.37699044645017
-0.84250915555202 -1.43588272773187
0.102610755406757 0.549377287439591
0.622925066428727 -1.07531197886188
-1.05100206319141 -1.08270280651607
0.700973875484455 -1.32414513413137
-0.0592790113776846 0.504593559031088
0.945558880778991 0.396375100225117
-1.47806114717682 -0.225732838545052
0.936660904138865 -1.30713857369158
1.37909821353309 -0.809136235153052
0.11854018518484 -0.691194675921073
0.986363565110286 0.0105249686815071
0.234659135157093 0.189456999580424
0.443809844949425 0.159971990322245
-0.482973205684436 -1.25453555861912
-0.0822476097825548 -0.908639767284093
-0.0220778897971286 -1.46445048525259
-1.09543684640746 -0.786516357560166
-0.217440074345904 0.332372403796918
-0.592369990946191 0.277572022010088
-1.37467322514801 -0.44391637694003
0.25935015541553 0.146781771996819
-0.0180152546936308 -1.255558702728
-1.57716282178712 -0.787541028381519
0.937085642365776 -0.205244853992728
0.347659302368544 0.303638329443976
1.36545951834614 -1.20308396052324
-0.50437941542095 0.057150346212915
-0.613809044466404 -1.13491020290862
-0.932215012058583 0.221777045809557
0.378547460525163 0.32231357921043
-1.09037987862249 -1.11297738634469
-0.77706590365554 0.317936923436568
-0.0777814282581315 0.15412565569913
1.49195458411076 -0.183279699307689
-1.16239637529397 -0.945437435898868
0.879710204640642 -0.412898689056598
-1.06608307776488 -0.621950752277254
0.115656634382404 0.22035531156603
0.0757898052875879 0.17211603423808
1.3577922270619 -0.227839743150097
1.13322844636442 -1.23885085839548
-0.650881490067949 -1.14168009292055
1.13602514606289 -0.687604846930267
-0.592211233619185 0.251101333879153
-0.0998860910980525 0.507896775473253
0.207625501284042 0.148241845835944
1.10774780441837 -0.61356645943936
-0.401990037843256 -0.0722486300840888
-1.23900171787219 -0.0587614230525033
0.399852810444462 0.465658711434279
1.10015710825233 0.187502599809806
-0.926462341784726 -0.0353145119951603
0.303021315028155 0.278713623762054
1.52242169586311 -0.601376129276404
-0.358911459841852 0.610650178715175
-1.12477928925875 -0.99008470118743
0.620380748357094 -1.12511644260871
-0.140506371206716 -0.660366095278448
-0.0595600460965772 -1.11175871858219
0.127516351593661 0.722255637506346
-0.313657993684178 0.447657729916828
1.24961142443398 -1.3491002984745
-0.621562249412537 -1.18610908796074
-0.174548470026992 0.0829541840190035
0.113173056918492 0.0499756737569897
-0.557144535209994 -1.1361320590408
1.67532605332459 -0.82604587944326
-0.768898420999609 -1.4176078792282
0.938865389847461 -0.751872360653608
-1.14583905720499 0.179447130057137
0.315380902688034 0.394751364306636
-0.785513987437021 -0.150831905903069
1.54488160313652 -0.787815857623995
1.69254583345289 -0.632016289397088
1.15088585821696 -0.844836240189053
-0.791949874957536 -0.137372585218125
1.34070730967386 -1.37759861044979
-0.337258124224862 0.37633266462789
-1.29980430744967 -0.103282950672136
-0.410959690785236 0.720975940859017
-0.991169868352083 -0.355214565229206
-0.951527584806448 -0.521424730031976
-0.855524361151489 0.179291784357182
-1.05847403071588 -1.25409351233789
-0.260425883449447 0.154439342294818
1.19830740213649 -1.28587112052058
-0.118388833496309 0.0305043707842149
-0.390396566971384 -1.43863953907725
0.945533912341252 -0.480994594929825
-0.883643672735756 0.408511067116597
-0.0683493613778312 0.456945201564869
0.306094972214761 -1.26341855060921
-0.439145632860181 0.0814478829793971
-1.01117540999948 -0.844360371496639
-0.169296408560138 -0.835957640854865
-0.157091673923602 0.612714656684567
0.257737981896638 0.392543325398304
0.30242341705271 0.640532970768982
0.205310051718131 -0.7002601817856
0.466265848150146 -1.44934774285125
-0.608264165978529 0.56723473015094
-1.44205531506527 -0.160065128907534
0.936777025954484 -0.71048638670326
-0.594345860033522 -1.01119792363853
0.368261213214864 -1.4641045439915
0.403794717503536 -0.755483343497645
0.560061067035458 0.252384081714452
0.578766612455049 0.496549474557783
0.0140266315102683 0.562410708303268
-0.663737514614041 0.0332155019588754
-1.50170718033043 -1.03579800139329
1.12902311146426 -0.809074141765086
1.22248505110372 -0.690579838403885
0.249139931218872 -0.0269756327468881
-0.398099269519384 0.184694625254574
-1.47410463016766 -0.675101617416961
-0.818901045283307 -0.0497741283262773
1.37456490046882 -0.331618104530337
1.11282759008244 -1.28178324934708
1.38384822838406 -0.894186798770375
-1.60071664063468 -0.812658020669821
-1.1284265478907 -0.80864528610515
-1.51675124422958 -0.592608965316007
-0.177307743662453 -0.952486572865343
-0.00778764254138201 -1.09183817828845
-1.5067944858577 -0.423681443556624
1.16330762338851 -0.785640960696367
1.68091220449564 -0.45614324989228
-1.59515236035786 -0.31908560197947
1.17726077842431 -1.08115706972196
-0.462367906592366 -1.04364821609546
0.161466330508918 0.322273386839216
0.536185005187028 0.411438938243698
-0.522641299244343 0.297125838272274
0.636359855092981 -0.168489096832094
-1.16534048732165 0.275001540974984
-1.37164505981725 -0.492291608487456
-0.606119638083721 -0.114400773687694
-0.421163065166359 0.551181791303462
0.570747111584839 -0.871253450067409
-0.116976679772395 -1.38358008198186
-1.16357312100603 -0.443820921548706
-1.28425780553952 -0.306058142039917
-0.217502266049304 -1.18204562034569
0.381392010053203 0.0983982422719419
1.02068938026194 -0.913458534449553
-1.02429172987346 -0.629670982071857
-1.08975201427827 -1.16531520384885
-0.927056496764449 -0.837478037396264
-1.37682595767106 -1.07768498659361
0.170597278019027 -1.21871569298485
1.29815482913085 -0.243454133124701
1.15148284060773 -0.0718904285028363
0.481264775026514 0.0928696958469185
1.37392019681695 -0.794479731775031
0.231873313771958 -0.72904168386373
1.25017679234132 -0.402807546077743
0.768489123860332 0.000682169713350084
-1.05479557006738 -0.41100177818325
0.490486273247632 -0.813379001005265
-1.08561534312315 -1.26384309708019
0.365642388490773 0.218538449890307
-0.72770284134799 0.310424243190967
0.0989864669679589 0.0879309715567739
1.05964153506611 -0.714748817681855
0.864003152472057 0.000173755009799326
0.381079380907644 -1.31247714769638
0.861913128258237 -1.02283348893486
-1.58023648020563 -0.851708882918286
-0.577292086441231 0.538507935056462
-0.0928116511423308 0.115476503778032
1.27434855826536 -0.871539318776444
0.506464128246825 -0.729250355117005
0.0287125862830406 -1.0587367799627
-1.36771789068517 -1.20108590736079
-1.09464093167718 -0.737159033635518
0.8046875 0.3203125
-1.3828125 -2.8359375
0.4609375 -3.5859375
0.9765625 -3.7265625
-1.1640625 -0.0078125
-0.2734375 -1.6796875
-1.6953125 1.7734375
1.3046875 2.7265625
0.1796875 2.3359375
-0.6484375 -0.1484375
-0.0546875 0.8984375
1.4453125 0.5234375
1.4921875 -2.3828125
-1.4921875 -2.7578125
1.0859375 -3.0390625
-1.2734375 0.5546875
1.1484375 -0.4140625
-1.6953125 0.9296875
0.7578125 0.6953125
-0.8515625 3.6328125
0.0390625 3.1171875
-0.8984375 -0.1484375
-0.0703125 -1.9453125
-1.2421875 2.9296875
-1.3671875 1.7578125
1.4609375 -3.7890625
-0.6953125 -1.8671875
1.4296875 0.1015625
0.4609375 -1.8671875
-1.1328125 1.2265625
-1.8359375 -3.7265625
-1.1171875 -3.0234375
-0.3671875 2.3046875
-0.8984375 -1.6953125
0.3828125 -3.9140625
1.9453125 -1.5078125
1.6484375 2.0546875
-0.4921875 -3.5234375
-0.4609375 -2.2421875
-1.5859375 3.0859375
1.3359375 -1.6328125
-1.8203125 -3.9296875
0.9453125 0.1328125
1.0703125 -3.9921875
-0.6328125 -3.8046875
1.2421875 -3.4453125
-1.7109375 0.4609375
-0.5546875 -0.5546875
0.2890625 0.7890625
-0.6484375 -0.2578125
-0.3359375 0.9921875
-1.1484375 -1.8515625
1.8515625 0.2890625
-0.8203125 -2.1015625
-1.3359375 2.3984375
1.7734375 -2.2734375
-1.8828125 3.6484375
1.3359375 1.5078125
1.7109375 1.6015625
0.0390625 -3.1171875
-1.3203125 2.2421875
1.7578125 3.1953125
-0.4453125 -2.6484375
0.2109375 -2.8671875
-0.9921875 -2.3984375
-1.4609375 -3.4140625
-1.4140625 0.4921875
1.3671875 3.9609375
-1.3984375 -3.4296875
-1.3203125 -2.0546875
-0.8203125 0.3359375
0.2265625 -1.5078125
-0.0078125 -2.7890625
1.8359375 0.4765625
-1.1484375 -0.1328125
-0.3046875 1.7109375
1.6015625 -2.1015625
-1.2109375 -0.8203125
-0.3046875 -2.3828125
0.9921875 3.1796875
1.6953125 -3.9140625
-0.7109375 2.8671875
0.5078125 -3.9453125
-1.1953125 -1.3359375
0.8828125 3.3984375
0.7734375 3.8359375
-1.8515625 -1.8515625
1.5078125 0.7109375
1.5859375 1.0078125
0.1640625 -2.5859375
-0.9921875 -0.5859375
-0.3515625 2.5390625
0.2109375 2.1015625
0.5078125 -0.4296875
-1.9921875 3.8515625
-0.3359375 2.4453125
0.3515625 -2.9296875
-1.7421875 0.6328125
0.4921875 -1.4296875
0.1171875 -1.4609375
-1.5859375 -1.5546875
-0.4296875 1.4609375
0.5546875 -1.3984375
0.6484375 3.0390625
-0.0859375 2.4453125
-1.4296875 -1.7421875
0.3046875 1.8671875
1.8515625 2.8984375
-1.1484375 -0.8671875
-0.7578125 3.6796875
-0.0078125 1.9765625
1.9296875 2.9296875
-0.0859375 -3.7421875
1.5390625 -2.0546875
-0.5703125 -3.4296875
-0.1015625 -0.0703125
-1.4140625 -1.3046875
0.6796875 3.5859375
0.3984375 2.8515625
1.2734375 0.3515625
-0.6640625 1.2890625
-0.2421875 -3.4140625
-1.8984375 0.4140625
0.6015625 -3.9765625
1.3671875 -0.1015625
1.2421875 -3.3203125
-1.7109375 0.1953125
-0.3984375 3.2578125
-0.3046875 2.7109375
-0.0859375 0.8359375
1.0859375 -1.3828125
-1.1015625 3.4765625
0.2265625 -2.3984375
0.3984375 0.5546875
-1.1015625 3.6640625
0.6171875 -0.5078125
0.9765625 -3.3984375
-1.0703125 -1.8828125
-0.4453125 0.9921875
1.0703125 1.6953125
0.4140625 -3.8515625
-1.3671875 -3.6015625
-1.7109375 -1.8671875
1.7890625 3.1640625
-0.1015625 3.6953125
0.6171875 -1.6953125
-0.6953125 3.6171875
-1.5078125 0.7734375
1.3203125 -3.3046875
0.9453125 -2.0234375
0.4453125 -3.0546875
1.5859375 1.2109375
0.1171875 -0.5703125
-1.4921875 3.7421875
-1.4140625 2.7890625
0.5078125 -0.3671875
-1.3671875 -2.4765625
1.2578125 1.5546875
-0.9921875 -1.4453125
0.5078125 -0.3828125
-1.7265625 -2.4609375
-1.3671875 2.8046875
0.6328125 2.0703125
-0.6796875 2.7421875
1.2734375 -2.7421875
0.4609375 -3.4296875
-0.5859375 -0.2578125
-1.7890625 -0.1171875
-0.1171875 -2.2421875
0.2734375 -0.8515625
1.9296875 -3.8203125
-0.2421875 -0.6484375
1.5703125 -1.1484375
-1.2109375 1.8984375
-0.0390625 0.2421875
0.1796875 -1.8671875
1.1015625 2.0234375
0.5390625 3.1484375
-1.3828125 0.5234375
1.2578125 -2.8984375
0.1328125 -2.8984375
1.4453125 -2.6484375
-1.4453125 -1.1640625
0.6015625 -3.8359375
-0.7734375 -0.6640625
-0.2421875 3.3828125
-0.2890625 -3.6953125
0.8359375 -1.2734375
0.4609375 -0.2734375
-0.8203125 -3.6171875
-1.3359375 0.8515625
-0.9609375 -2.3203125
-0.3671875 0.1484375
1.8203125 2.7578125
-1.8046875 -1.0546875
1.6484375 -3.5703125
-0.1328125 1.9921875
-1.2890625 0.1484375
-1.4296875 -3.6484375
1.3515625 -1.9765625
-0.2109375 2.0859375
-0.6796875 1.1484375
1.4140625 -0.3046875
1.6171875 0.9140625
-0.4453125 -0.3828125
0.5546875 1.7890625
-0.9453125 -3.8046875
-1.5703125 -0.2109375
-0.7734375 -2.5859375
-1.3515625 -3.1015625
0.2421875 -0.6328125
-0.4140625 0.2578125
1.1640625 1.8828125
-1.0234375 -2.7578125
1.5078125 1.8203125
0.9609375 -3.3515625
-1.5390625 3.2421875
-0.0078125 2.8359375
-0.1484375 -3.3203125
-0.1953125 3.2578125
-0.8359375 1.9609375
0.8828125 -2.9453125
-0.2265625 -1.6015625
-0.9296875 3.8046875
-0.1328125 1.4296875
-1.5546875 2.6328125
1.5234375 -1.4921875
0.8515625 -1.6640625
-1.8671875 -2.5078125
-1.9140625 -0.1328125
0.1484375 1.5859375
-0.0390625 3.8828125
1.3203125 -1.8359375
-1.0234375 0.6796875
-1.9453125 -3.2890625
1.9453125 3.4296875
1.4296875 -1.9921875
0.2109375 0.2890625
-0.1953125 -2.2421875
0.6796875 -0.5078125
-1.6796875 -3.2578125
-0.0234375 1.7578125
-1.4765625 -1.3359375
0.1484375 -0.5234375
0.1484375 1.3203125
-0.8203125 3.0078125
-1.7734375 0.3515625
-1.1796875 0.5546875
-0.7421875 3.8046875
1.1953125 -3.5078125
0.4765625 -2.4453125
-0.6953125 -3.7734375
0.2421875 -2.7421875
-1.1953125 3.3828125
0.4921875 -2.8984375
-1.8359375 -2.7578125
-1.7109375 -0.8046875
0.6171875 2.1328125
-0.6171875 0.3671875
1.4140625 -1.4140625
0.4609375 1.8359375
-0.6328125 -0.4609375
-0.9453125 1.3828125
1.3515625 1.6953125
-1.3046875 -3.2890625
-0.1796875 2.1953125
1.3671875 3.5078125
-1.2734375 -2.3359375
1.3203125 -3.5390625
1.3046875 -3.4921875
0.2734375 1.8203125
1.4140625 -3.8046875
-0.5234375 1.2109375
-0.9453125 -1.3984375
-0.3671875 1.3203125
0.0546875 -1.8046875
-0.3515625 -2.1484375
0.5859375 -2.3671875
1.1171875 -3.7421875
0.8671875 2.8671875
0.9921875 1.0703125
0.3671875 2.3984375
-0.1796875 1.0390625
1.2734375 3.9921875
0.0703125 3.5703125
0.9296875 1.1171875
1.3515625 -1.1796875
1.3046875 -3.7265625
0.4296875 -1.3203125
-1.8359375 1.4453125
-1.4140625 1.9765625
0.4921875 3.6015625
0.3984375 -1.1796875
-0.6171875 -3.9765625
-0.9140625 -0.1015625
-1.3203125 -3.5390625
-1.2578125 -0.7734375
1.7265625 3.7265625
1.1328125 3.2890625
-1.3203125 -2.1796875
0.2890625 -0.2421875
-0.4453125 2.6640625
1.4609375 -2.0859375
-0.5390625 2.6640625
1.7421875 2.6328125
-1.4921875 1.5703125
0.4296875 1.1796875
1.9765625 0.5234375
-0.6328125 -2.4765625
-0.9921875 0.7265625
-1.6796875 -3.8984375
-1.5703125 -0.5234375
-1.0546875 -1.3046875
1.1484375 -2.2890625
-0.5546875 0.8359375
-1.8359375 1.1953125
-1.6171875 -2.0390625
-1.8984375 2.9296875
-1.1640625 0.2421875
1.1796875 3.8671875
-0.2421875 1.9453125
-0.6171875 1.6484375
-0.6796875 -0.4140625
-0.0390625 2.8515625
-1.1796875 0.0390625
-0.5703125 -2.8828125
0.3203125 -2.4921875
-0.3828125 0.5859375
1.2265625 -1.3515625
-0.4296875 3.3671875
1.4921875 0.6328125
-0.6953125 -1.9453125
-0.3203125 -0.8203125
-0.2734375 -3.6484375
-1.3828125 1.1796875
1.6640625 2.6796875
0.7421875 1.5078125
1.3984375 0.2109375
-1.1015625 -1.2734375
-1.4140625 3.5859375
-0.4921875 -1.8359375
0.3671875 -3.9140625
1.0234375 -0.4921875
-1.6796875 2.7265625
-0.1640625 3.5078125
0.6640625 2.3984375
1.2578125 0.8046875
-0.6484375 0.8515625
-0.0390625 3.6171875
-1.8828125 0.9609375
-0.8984375 2.5390625
-0.8203125 -2.3046875
-0.7265625 -0.7734375
-0.6640625 -0.8515625
-0.7109375 1.5078125
-1.8046875 0.7578125
0.2578125 -1.7109375
-1.8671875 -2.5859375
-1.1328125 3.8046875
1.4296875 0.6953125
-1.8671875 -3.9921875
-0.6015625 1.5546875
-1.6953125 3.4609375
-1.7578125 -3.6328125
0.4609375 -1.3515625
1.0703125 2.5078125
0.4140625 -2.2890625
0.9609375 -3.6171875
-0.4609375 2.9140625
1.2109375 -3.9609375
-0.5390625 -1.1953125
-1.6015625 1.7421875
-1.2578125 -3.9765625
1.8046875 1.2421875
-0.9140625 0.4140625
-0.6015625 1.4609375
-0.1015625 1.4765625
1.9765625 -0.4765625
1.0234375 1.1953125
-1.1328125 -1.1640625
0.4453125 -3.2578125
0.2890625 0.0078125
1.4296875 -2.7421875
-0.0859375 -3.5390625
-1.1015625 -0.4140625
0.4296875 3.2265625
1.8515625 3.7421875
1.1640625 -3.2734375
0.5234375 -0.3984375
1.7265625 -3.9609375
1.6328125 1.6484375
0.7578125 3.9921875
-0.7265625 1.4765625
1.1640625 0.1328125
0.6328125 0.0859375
-1.8828125 2.0859375
-0.2578125 -0.8203125
1.9609375 1.4453125
0.2109375 3.4609375
1.8671875 -0.1796875
0.2421875 1.2421875
-0.5390625 3.5703125
-0.5234375 -3.3359375
1.5546875 1.8828125
-0.6171875 -3.2421875
-0.6171875 -2.2421875
-1.2734375 -3.3515625
0.0859375 -1.3828125
0.5234375 1.3671875
0.8984375 -0.9609375
0.1328125 2.0546875
-1.7109375 -3.1796875
-1.5859375 -1.7734375
-0.1640625 2.6953125
-0.6015625 -1.8671875
-1.7890625 2.0390625
-0.7109375 -3.8203125
-1.1171875 2.7421875
-1.0390625 3.3515625
1.0390625 0.1796875
-1.4609375 -3.9140625
-0.9296875 -2.2578125
-0.4921875 3.7265625
0.9140625 -1.7109375
1.5546875 -1.0390625
0.1953125 -2.6484375
-0.8671875 3.1796875
-0.3984375 0.5546875
-0.4453125 -2.1640625
-0.7421875 2.0859375
-1.7109375 1.3203125
1.6015625 -1.3671875
-1.7265625 -3.1328125
-1.4296875 2.8671875
1.5234375 -1.3984375
0.3046875 -3.9453125
-1.2421875 0.1953125
-1.6484375 -3.0546875
1.4453125 0.8203125
-1.6328125 3.1328125
1.3203125 1.5546875
-1.0234375 -1.2109375
1.6171875 1.2421875
-0.7109375 -2.5546875
-0.2265625 -3.4921875
1.7734375 -0.1015625
1.2578125 3.6953125
0.4453125 1.2734375
0.4453125 -3.2265625
-0.4296875 -2.9921875
1.4140625 -0.1953125
1.4921875 0.6171875
-1.7734375 -3.1171875
-1.2578125 0.9296875
-1.3984375 3.1171875
1.3984375 -1.5390625
0.1328125 -3.6953125
-0.9609375 0.3359375
-0.7734375 3.3515625
0.0078125 -0.4609375
-0.6015625 2.1171875
1.9453125 -3.0390625
-0.4453125 -2.7890625
-0.8046875 3.4609375
-0.4140625 -0.3515625
1.8671875 1.8046875
-0.7265625 1.9765625
-0.4609375 3.0390625
-0.8359375 0.7890625
-1.5390625 -3.8046875
-0.6328125 -0.8203125
-0.0546875 3.1328125
-1.5390625 -2.6328125
1.2578125 -2.6171875
1.4765625 2.8203125
-1.3828125 -0.2421875
-1.7890625 -2.8984375
-1.5078125 1.4765625
-1.8671875 2.4140625
-0.7265625 0.4296875
0.9765625 3.6015625
-0.9453125 3.8046875
1.9609375 -2.6484375
1.9765625 -2.4609375
1.8828125 -3.3828125
1.5703125 3.4921875
0.5703125 0.1484375
1.4140625 3.0390625
-1.3046875 3.5703125
-0.1484375 -3.6171875
1.7109375 1.3359375
0.0078125 2.8671875
-0.0703125 -2.7890625
-1.8203125 2.3203125
-0.1171875 0.8046875
-0.8359375 -2.5078125
0.3828125 -0.5546875
1.8671875 -3.5234375
0.9296875 3.4453125
-0.2890625 0.2265625
-0.8828125 -1.2109375
1.9765625 3.2421875
0.5390625 1.8046875
0.8515625 -2.2578125
0.6484375 1.8828125
-1.3671875 0.9296875
1.7421875 1.9609375
0.1953125 -3.2734375
-1.3984375 3.2265625
-0.0546875 3.3828125
-0.1328125 1.5390625
1.2109375 -2.3203125
-1.6953125 3.1484375
-0.1015625 2.9296875
-1.7890625 -0.0078125
-1.9140625 -2.5390625
0.8984375 -1.2734375
0.8984375 0.4140625
0.7109375 -1.5390625
1.2109375 -2.6796875
-0.4921875 0.8203125
1.9921875 -0.2890625
0.8046875 0.9765625
1.5703125 -1.9296875
-0.8671875 2.5703125
-1.5390625 2.8984375
1.0546875 3.8046875
-0.4921875 3.6015625
1.3984375 3.7109375
0.1328125 -2.8828125
-1.8046875 -1.1640625
-1.3046875 3.1015625
-0.7265625 -3.9921875
0.2265625 -3.1328125
-0.8828125 -2.2265625
-0.2734375 -2.9765625
1.3359375 2.9609375
-1.5546875 2.5703125
0.6796875 -2.1015625
1.7734375 -3.3671875
1.6640625 -0.7578125
-1.3359375 1.4921875
-1.1796875 1.9765625
-0.8359375 -0.9453125
1.8203125 -1.7421875
0.1640625 3.7734375
-1.0703125 -1.6640625
1.1953125 -1.7421875
-0.3046875 -2.7890625
-0.6953125 3.6796875
0.3046875 -3.8359375
1.7109375 2.4609375
-1.0390625 3.8984375
-1.0078125 1.3359375
1.2890625 -3.6171875
-1.0703125 0.3359375
-1.0390625 1.6015625
-0.9765625 -0.9296875
-0.3046875 -0.0546875
-0.8515625 3.4453125
-1.0546875 -0.4453125
1.2265625 2.9609375
-0.1328125 -2.0859375
0.6796875 3.8046875
0.2890625 2.4921875
-1.3828125 -2.6796875
1.2578125 -2.3046875
1.9921875 3.8515625
-1.5078125 -1.1171875
-0.5078125 -0.8203125
-1.3671875 -3.4765625
0.7734375 1.4140625
-0.2890625 -2.2578125
-0.0703125 1.5703125
1.9453125 -3.5703125
-0.4765625 -0.1796875
0.0703125 -3.2890625
-1.1796875 -0.6796875
-1.5390625 0.7421875
1.1796875 1.8203125
1.2578125 2.9609375
1.1640625 -2.5703125
-0.3046875 3.8046875
-1.2109375 0.9765625
1.2421875 -2.9453125
0.3515625 -2.2734375
0.0859375 -3.1171875
-1.4453125 2.7578125
1.6640625 1.8671875
1.8984375 -0.3203125
-1.5234375 3.2109375
0.8359375 -2.5859375
-1.2421875 -2.3671875
1.7890625 -3.7265625
1.6953125 -2.9453125
0.0703125 1.6015625
1.6484375 -0.2734375
-0.3359375 -0.7890625
1.1015625 1.3203125
1.1171875 -1.3515625
0.7109375 2.8046875
-1.9453125 -1.3203125
0.1953125 -3.3828125
1.0078125 -2.0546875
0.5078125 1.1015625
1.5078125 -1.2578125
-1.8203125 0.7265625
0.0390625 -2.5234375
-0.9609375 -2.8984375
-1.9921875 1.5390625
1.9296875 -1.8828125
-1.7890625 3.1796875
0.7109375 2.1015625
1.7109375 2.6953125
0.6640625 -0.5703125
0.3828125 1.9765625
-1.7578125 -2.4296875
-1.0859375 -1.8828125
-1.6953125 0.5390625
0.7421875 0.9140625
-1.4609375 3.3203125
1.4140625 0.5234375
-0.0390625 1.7421875
0.8671875 3.5859375
-0.1640625 -2.4453125
-0.9453125 -3.1015625
-1.8359375 1.9765625
0.1796875 0.8046875
0.1953125 1.7265625
-0.7265625 -3.2421875
0.9453125 3.6015625
1.6171875 -3.8671875
-0.2578125 -1.6328125
1.6171875 -0.7265625
1.0546875 1.4765625
0.8046875 0.2578125
0.3203125 -3.6015625
1.7109375 0.8984375
-1.7265625 -3.4140625
0.7734375 3.3515625
0.7109375 -1.8671875
-1.0234375 0.0390625
1.0390625 -0.9453125
0.2734375 2.4453125
-1.9921875 -1.3828125
-0.7734375 1.8046875
-0.6640625 3.8359375
1.0703125 -0.8203125
0.4140625 -0.4140625
-1.6328125 0.3984375
1.6484375 3.2578125
1.7734375 3.5234375
-1.9453125 -0.3359375
0.5859375 -1.5703125
1.0390625 -3.8671875
1.1796875 -2.9765625
-0.3203125 1.0390625
-0.9609375 1.1953125
0.6640625 2.2578125
0.9140625 2.8828125
-1.4296875 1.1328125
0.4765625 -2.8203125
1.1015625 -0.7734375
1.0859375 -1.1484375
0.8203125 -3.0703125
-0.1015625 -3.1640625
0.3515625 1.5546875
1.8203125 -0.9140625
-0.3203125 0.8828125
-1.4296875 -3.2421875
-1.2890625 -1.8671875
0.0703125 1.2734375
1.3828125 0.8515625
0.2734375 1.5234375
-0.6328125 -0.1953125
0.5703125 -1.9765625
-0.5078125 -0.4453125
1.0234375 -3.7890625
-0.8359375 -0.6640625
0.8203125 1.8515625
-1.3671875 -0.1796875
-1.6953125 2.8828125
-0.7421875 -2.1328125
-1.0859375 -0.0546875
-1.7265625 3.1484375
-1.6640625 -2.1015625
-1.8046875 -3.4609375
1.7578125 1.0234375
-1.9140625 0.8828125
-1.9609375 -3.3203125
0.3359375 -2.5859375
1.7265625 -1.5390625
-1.2421875 1.3515625
1.5859375 -1.5703125
1.3359375 1.2890625
0.8359375 -2.8359375
-0.5078125 2.5390625
-1.8515625 -2.9140625
-1.5390625 -3.6640625
-0.2109375 -0.7421875
-1.6953125 -2.1953125
-0.7421875 0.7578125
-1.3828125 2.4765625
1.8671875 1.7578125
0.9765625 -1.3984375
1.9765625 -2.8984375
0.2109375 2.6484375
0.2265625 -3.1171875
-0.1953125 -0.3984375
-0.1484375 3.7734375
-1.7890625 1.6640625
0.8046875 1.7265625
-1.6484375 -1.9609375
1.7890625 1.0703125
-1.0859375 0.3046875
-0.7265625 -0.2734375
-1.2890625 0.9921875
0.8203125 -2.6640625
-0.1171875 -1.3671875
-0.7265625 -2.6484375
-1.9921875 1.2421875
0.6171875 -1.4453125
-1.6015625 -0.5390625
-1.3046875 1.1640625
1.8359375 2.1953125
1.6328125 -1.8515625
1.3046875 -1.4140625
-1.9921875 0.4609375
0.0546875 0.6328125
-0.9296875 2.5703125
-0.0390625 1.9765625
1.8046875 2.3515625
0.4921875 1.5703125
0.1796875 3.4453125
-0.6015625 1.0390625
-0.3828125 -2.7890625
-1.8828125 -3.0703125
-0.8046875 1.1640625
1.1796875 -0.0390625
0.1328125 1.4921875
-1.5859375 2.1484375
0.1328125 -1.1796875
-1.9765625 -2.3984375
-0.5078125 -0.5078125
-0.4296875 0.8515625
-0.1796875 0.8203125
0.8203125 2.2109375
0.8203125 0.7265625
1.1640625 0.3984375
1.3671875 1.6796875
1.0859375 -3.4921875
1.7578125 1.3984375
-0.6171875 -3.3515625
-0.0546875 3.2734375
0.6484375 2.5078125
1.2265625 1.8203125
1.5078125 -0.3515625
1.5078125 1.0546875
1.4296875 1.7421875
1.8984375 -3.0234375
0.5703125 0.7265625
1.8828125 0.9609375
-1.8203125 -0.7109375
-1.2265625 3.4609375
-1.9609375 -2.1484375
1.9140625 3.2265625
0.6328125 1.2421875
-1.1328125 3.6953125
-1.6484375 2.6328125
-1.7421875 3.6640625
-0.9140625 3.5078125
1.8203125 1.6328125
-0.0390625 -2.2109375
1.4140625 1.6640625
-1.4296875 1.4921875
-0.9609375 2.2734375
-1.6484375 0.3828125
0.9140625 2.9140625
1.0703125 -0.9453125
-1.5078125 -1.5703125
0.8828125 -1.1640625
0.2578125 -2.8828125
-1.4296875 -0.2734375
0.3515625 0.2421875
-1.5078125 -0.9609375
0.7265625 1.3984375
0.8515625 -2.0859375
0.5859375 -2.6328125
-0.3203125 -3.9140625
-1.9609375 0.5078125
0.7265625 -3.8671875
-1.4765625 3.5859375
-1.1484375 2.6484375
-1.9296875 1.0078125
-0.9453125 2.0546875
-1.8515625 1.3984375
-0.1953125 2.0234375
-0.2421875 0.6171875
0.6640625 -2.0859375
-1.6953125 -1.5703125
-1.5234375 2.1328125
-1.8203125 -3.0703125
1.1640625 -3.6171875
-1.7578125 -1.7890625
-1.1953125 -2.0546875
1.9296875 3.7265625
-1.9140625 2.7890625
-0.3828125 -1.6171875
0.2109375 2.8515625
-1.7265625 1.4453125
1.3515625 -1.2265625
-0.7421875 2.4453125
-0.2265625 0.6796875
1.9921875 -1.8828125
-1.9296875 3.8671875
1.4296875 0.4765625
-0.1953125 0.1640625
1.7578125 0.9921875
-1.1953125 3.4296875
0.1953125 -3.6328125
-0.1796875 -2.6171875
1.6796875 -1.6640625
-0.9453125 3.0078125
0.6953125 2.0078125
-0.2890625 0.9296875
0.7578125 -2.2109375
1.1796875 3.8203125
1.2890625 0.6171875
-0.5859375 3.4921875
-0.8359375 -0.4140625
-1.1796875 -0.6171875
-1.0078125 0.3359375
-0.1953125 -2.5234375
-0.3984375 -0.7890625
0.8203125 -0.8671875
-0.9140625 3.9453125
0.7890625 -1.3515625
-0.5703125 -1.8359375
-0.8984375 -1.9609375
1.4140625 0.6171875
0.9296875 -3.8203125
-0.2578125 3.6015625
-0.9765625 -2.8203125
0.6171875 2.3671875
-1.3515625 3.9921875
-0.4921875 -2.0234375
-0.1015625 -1.7890625
1.2734375 -1.6640625
1.5234375 0.8359375
0.2734375 -2.0234375
0.3515625 -2.0703125
-0.5390625 -2.7734375
0.1953125 -0.3515625
-0.5390625 -3.2265625
-0.4453125 2.2421875
-1.9921875 -1.4140625
0.8515625 0.4765625
-0.5390625 -3.7578125
-0.9609375 -1.0234375
-0.6953125 1.2890625
-0.1484375 0.6953125
1.1328125 -3.6953125
1.1484375 2.6328125
0.9921875 2.8671875
1.6640625 -3.0703125
-0.7578125 -1.7890625
1.0078125 0.3359375
0.1484375 -0.3359375
-1.5390625 2.4296875
-1.8515625 0.3515625
-0.8359375 1.0234375
-0.6015625 1.2265625
-0.7890625 0.4765625
-0.0078125 -2.9765625
0.8359375 -2.3828125
-1.8515625 -1.3046875
0.9765625 -1.7890625
1.0078125 2.7890625
0.4765625 -2.6953125
0.8828125 0.6484375
-1.3984375 -2.7421875
1.0859375 3.2265625
-1.1640625 2.1640625
-0.6015625 0.3203125
0.6953125 -3.4140625
1.5859375 3.5703125
-1.1953125 2.1015625
-0.6171875 2.5859375
-0.5546875 1.0546875
1.8828125 3.4765625
-0.7421875 0.8515625
-0.5234375 -3.3671875
-1.2265625 -3.3671875
0.3984375 3.0703125
-0.8203125 -3.1953125
1.8984375 -0.5546875
-1.6171875 -0.9765625
-0.7109375 -3.2578125
-0.3984375 1.5546875
1.7265625 -1.3828125
1.6640625 3.3203125
0.2421875 3.6171875
-0.5546875 2.6015625
-1.0546875 -1.4921875
-0.9453125 2.5859375
0.4296875 -3.7890625
-1.8203125 -1.8359375
-1.8828125 0.1328125
0.0234375 -3.0390625
0.8359375 2.9453125
-1.1015625 3.7421875
-0.0546875 -0.2734375
-1.1953125 -1.3046875
-0.1640625 3.9140625
1.7890625 -1.7578125
-1.5703125 1.8203125
0.4765625 -1.9765625
1.9296875 2.3984375
0.5703125 -0.7734375
-1.6015625 3.5234375
1.6484375 -0.3046875
-0.0703125 -0.0234375
1.2890625 -1.9140625
-1.1328125 -0.6171875
1.7109375 0.3828125
-0.1640625 -1.5859375
1.6953125 1.5859375
1.7734375 -3.0078125
-1.1015625 -0.9296875
0.3671875 0.8046875
-1.0859375 -3.8515625
0.7421875 1.8671875
1.1953125 3.2734375
1.0234375 3.8203125
-1.9609375 -3.6796875
1.9765625 -0.6953125
0.1640625 3.8828125
-0.7421875 2.8515625
1.7109375 2.4296875
-1.3828125 1.5078125
0.8359375 1.3984375
0.3515625 0.0703125
1.8046875 -3.6171875
0.9765625 3.9609375
-1.5234375 2.7734375
1.8515625 2.6015625
-0.7578125 1.7109375
1.1015625 -1.4453125
-0.3671875 -2.8515625
1.4140625 0.0078125
-0.8671875 2.4921875
-0.8046875 -2.3203125
0.5390625 -0.3828125
-1.3515625 2.0546875
-0.0546875 -3.1953125
-0.2265625 0.9140625
1.7890625 3.0234375
1.8515625 2.2265625
1.1796875 1.7890625
0.4921875 -3.2109375
-0.2734375 0.0546875
1.7421875 2.7421875
0.8515625 2.0546875
-0.1484375 -1.5859375
0.3515625 3.3828125
-0.1953125 2.1796875
-1.0078125 3.0546875
0.3515625 0.6015625
-1.1484375 1.7578125
0.1953125 -0.3203125
-0.9765625 -1.1953125
1.4609375 3.7265625
1.8515625 0.3828125
-1.6015625 -0.9453125
-0.6328125 -0.2109375
0.4921875 -3.4765625
0.9140625 -2.2265625
-0.5703125 2.1328125
-1.2421875 -3.1796875
0.9921875 -0.5859375
1.0234375 -2.4453125
1.7265625 1.2265625
1.9296875 1.0390625
-0.7734375 -0.9140625
1.3515625 3.8515625
0.3828125 2.5703125
-0.7890625 -2.9765625
1.3515625 -3.2265625
-0.5234375 1.8984375
1.5859375 0.8515625
0.6171875 1.1640625
-1.6171875 2.6640625
0.4140625 3.7109375
0.8828125 -1.1796875
-0.5234375 -0.2265625
1.2265625 -3.6484375
-0.8671875 0.1953125
0.4765625 -2.8359375
-1.6171875 -2.3515625
-0.8046875 1.0859375
1.4296875 -1.2265625
0.1015625 2.8984375
1.3515625 0.8046875
-0.1015625 -2.4296875
-0.3359375 -1.6171875
-0.0078125 2.2890625
0.6796875 3.8515625
-1.0703125 -3.5234375
0.0546875 0.5234375
1.1484375 -0.6484375
1.3046875 3.8359375
-1.6171875 1.8359375
0.6640625 2.7421875
-1.2734375 3.3359375
0.9921875 3.9609375
1.2734375 -0.0859375
-1.8515625 -3.5078125
-1.0234375 2.4453125
0.2265625 2.5390625
-1.5859375 -1.8046875
0.9140625 -0.5078125
-0.5546875 -3.0234375
0.9453125 -1.2890625
1.1015625 -1.4453125
-1.9453125 -0.4765625
-0.5546875 -2.1796875
0.9140625 -2.5703125
-1.9609375 3.4296875
-0.3828125 -3.0390625
-1.4453125 -3.7421875
1.8359375 0.6171875
1.9453125 0.4296875
0.0546875 2.8984375
-0.2578125 -0.3203125
-0.5078125 3.1171875
1.7109375 1.4609375
1.7421875 -1.9609375
1.6171875 2.7890625
-1.0859375 -1.4296875
0.3984375 2.3515625
0.9296875 -0.8671875
1.7890625 1.1484375
0.1171875 2.7890625
-0.2734375 2.8046875
0.1015625 -2.7265625
1.3984375 3.8203125
-0.8984375 3.7265625
-1.0703125 0.3203125
0.2578125 0.8828125
-0.0234375 2.2734375
-0.5390625 1.4140625
1.1171875 0.6640625
0.9140625 0.6328125
0.6796875 3.0390625
0.3203125 1.0078125
-1.7734375 -2.6171875
0.3984375 -0.5234375
-0.8046875 2.6953125
-0.4609375 3.8203125
1.0078125 0.1796875
1.6796875 -2.8359375
0.9609375 3.9921875
0.7421875 2.8359375
-1.1796875 3.4921875
-0.9921875 1.0859375
1.6484375 -1.1953125
-1.5234375 2.3203125
-0.4921875 -1.7734375
1.2421875 -3.1015625
-1.6328125 0.1328125
1.9609375 3.7734375
-0.1328125 -1.8984375
-0.2578125 -2.7265625
-0.3359375 3.5078125
1.0546875 -2.1640625
-1.6328125 3.6953125
-1.6796875 0.3828125
0.5078125 -2.9765625
1.0078125 1.2109375
1.5390625 2.5859375
0.5234375 2.8046875
0.8046875 2.7265625
1.0390625 3.4453125
-0.9296875 -3.5234375
1.1953125 -1.1796875
1.8359375 0.1640625
-0.6015625 -1.4140625
1.6796875 1.2890625
1.1328125 -2.1484375
-1.3203125 1.9921875
-0.5546875 -0.2890625
-1.3984375 3.7421875
0.5390625 -1.8046875
-1.3203125 -3.4765625
-1.3203125 -3.6953125
-1.6796875 -1.7421875
-1.8359375 2.9765625
1.8984375 0.1328125
0.0703125 1.2265625
-0.4921875 -2.0859375
1.5859375 -3.7265625
-0.7734375 -1.7578125
1.8984375 2.5390625
-1.4296875 1.6171875
-0.6640625 -2.3984375
0.7890625 2.6015625
0.6953125 -1.3515625
-0.9296875 -2.6953125
1.5859375 -1.3984375
0.5078125 3.5390625
-1.3671875 3.4609375
1.2578125 -3.9609375
-0.9453125 -2.1484375
-0.2734375 3.0390625
0.6953125 -3.9765625
-0.7890625 2.6328125
1.9609375 3.5546875
-0.3671875 -2.8359375
0.7578125 -3.6953125
-1.2890625 -3.1953125
1.6796875 2.5390625
0.1328125 -0.4453125
1.8046875 2.2265625
0.4296875 -3.3203125
-0.4140625 1.0234375
-1.4921875 2.3046875
-1.3671875 2.2265625
-0.9765625 -2.8359375
-1.0859375 -0.4765625
-0.8359375 3.1640625
1.1328125 1.4140625
0.2890625 -0.2265625
0.1484375 0.5859375
0.5390625 2.5859375
-0.5078125 3.9609375
-0.8828125 -2.3671875
-1.4765625 3.8984375
-1.8984375 -3.9140625
-0.2109375 -1.1484375
0.4453125 2.9453125
1.2109375 -1.1171875
-1.5703125 -1.4921875
-1.9921875 -2.7734375
1.2109375 -2.3359375
1.1328125 3.4453125
1.5546875 1.0859375
-0.2109375 3.9296875
1.5078125 -1.5078125
0.1640625 -2.0859375
-0.1015625 -3.9140625
0.2890625 -3.0078125
1.3828125 1.8515625
-1.0390625 1.1484375
1.6953125 2.6953125
-0.8203125 1.7421875
0.5234375 3.2734375
1.3984375 -1.9296875
-1.8671875 2.6640625
1.8671875 0.2890625
0.8671875 1.1484375
0.7265625 1.0390625
-0.2265625 -0.7421875
-1.8046875 -0.3359375
-0.2265625 -0.9296875
-0.3671875 2.5546875
1.3046875 2.5859375
-1.0390625 0.4140625
0.8984375 -2.3984375
-0.4140625 -1.2109375
0.7109375 -0.2421875
1.2890625 -1.5390625
0.4921875 -0.9765625
0.1953125 -0.2890625
-1.6015625 2.9765625
-0.5078125 -0.0859375
0.0390625 0.4609375
-1.3671875 3.0546875
1.6484375 -3.2890625
0.0078125 3.2578125
-1.0703125 2.5078125
0.5703125 2.6953125
1.9921875 1.3203125
-0.2890625 1.2265625
-1.3046875 -3.3359375
1.0546875 0.9140625
-1.1171875 -1.9765625
-0.3671875 0.6953125
1.3984375 -3.2578125
1.0390625 -0.4921875
0.4140625 -0.4609375
-1.5859375 3.1171875
0.7109375 -0.6640625
1.1015625 -0.8671875
1.2265625 -0.1484375
0.8046875 0.3984375
-1.2421875 2.9453125
-1.6328125 3.8203125
-0.3984375 -1.7421875
0.0234375 -2.5859375
-1.2578125 -2.2890625
0.8671875 -0.0703125
1.8359375 -0.5234375
0.7578125 -1.9609375
1.5703125 -2.6015625
-1.6796875 3.0703125
0.4453125 1.2421875
0.3359375 0.4453125
1.6640625 -2.3984375
-1.1796875 2.9765625
-0.2265625 3.4609375
-1.5390625 3.7421875
-1.8046875 -3.7734375
1.6484375 -0.7421875
-1.7265625 3.2734375
-0.7734375 1.5703125
0.8359375 1.1171875
0.9609375 -1.7890625
-1.6484375 1.0546875
0.6640625 3.3671875
1.8828125 -3.0234375
-0.3671875 0.0703125
1.9609375 -2.6328125
1.3828125 2.9765625
1.4140625 -2.0078125
1.5078125 2.3828125
-0.1015625 -2.8046875
0.0703125 -0.1953125
0.3046875 3.3984375
1.5703125 3.5546875
-0.4453125 -0.1015625
-0.4296875 -3.6015625
-1.5546875 -2.3671875
1.9453125 3.0546875
1.3828125 -1.6796875
1.8828125 3.3359375
-0.7890625 -0.5234375
-1.2578125 1.4296875
0.0390625 -3.8359375
-0.1171875 2.8046875
1.2578125 -3.3046875
-0.3203125 -2.4296875
-0.6953125 1.4609375
1.8203125 -2.1953125
1.0390625 -1.6171875
-0.9296875 0.3984375
0.1953125 0.6953125
0.3671875 3.0546875
1.1953125 -0.7578125
1.1953125 2.0859375
-0.1484375 2.8984375
1.0390625 -1.2265625
1.7578125 3.3046875
1.8515625 1.2734375
0.5859375 3.5546875
-0.8515625 -2.1171875
-0.2890625 -2.7421875
1.9921875 -0.0546875
0.7265625 2.7734375
-0.8671875 -3.6328125
0.0859375 -2.4609375
0.6484375 -2.5859375
-0.4140625 1.0546875
0.3828125 0.7734375
-0.1328125 2.6953125
-0.3984375 0.1171875
-1.8359375 -1.6796875
1.1640625 -0.8046875
0.4921875 -1.9140625
0.4765625 -3.5078125
-1.2890625 -2.9921875
1.5546875 3.8828125
1.5390625 -1.0078125
-1.5078125 3.0390625
0.0078125 0.5546875
-0.5859375 3.5078125
-0.0859375 1.4921875
-1.1171875 2.1796875
1.3359375 -1.6640625
0.4296875 -0.3515625
-1.4296875 -3.0078125
1.3359375 3.3828125
-1.0390625 -2.9296875
1.8984375 0.3203125
1.8828125 -3.7421875
1.7265625 1.2421875
-0.5234375 3.0078125
-0.2734375 -3.0703125
1.4296875 -1.5390625
1.4453125 3.4296875
-1.1640625 0.1953125
-1.3515625 -0.1171875
0.9921875 -1.1640625
1.8046875 0.3515625
-0.4765625 -1.4140625
0.3359375 3.6953125
-1.9140625 -2.7890625
-0.1015625 2.2578125
1.8671875 0.3359375
0.1796875 1.1640625
1.6640625 2.6640625
0.5703125 -2.2421875
-1.4453125 0.6953125
-0.0390625 0.2890625
-1.8828125 -3.4765625
1.1953125 2.8046875
-0.0703125 -2.4921875
0.4140625 1.6953125
-1.3984375 -0.3203125
0.2421875 2.6328125
1.2734375 0.0078125
0.9453125 -0.2734375
-1.7734375 -0.5546875
-0.4765625 2.0390625
1.6640625 0.0546875
1.4921875 -3.0859375
1.6328125 -3.8046875
-0.4609375 -3.2890625
-0.6171875 1.6171875
-0.4140625 -2.9609375
0.2578125 0.7421875
1.4453125 -2.1640625
1.8515625 2.2890625
-1.1796875 3.7890625
0.3828125 2.3984375
1.9140625 -2.2734375
-0.7734375 0.0234375
1.7109375 -2.6640625
-0.1171875 -3.2890625
-0.5390625 1.5703125
0.0234375 1.5078125
-1.9765625 2.6484375
-1.1796875 -1.2734375
0.6171875 -2.7421875
0.3984375 2.3359375
-0.9921875 -2.6953125
-1.3828125 1.6171875
-0.9609375 2.0234375
0.0546875 -0.3359375
1.4765625 -3.7265625
0.6953125 2.6484375
-0.7578125 1.2578125
0.0546875 -3.7734375
0.0703125 3.9453125
-0.2578125 -0.7890625
0.6328125 -0.6171875
-1.9765625 -0.1484375
-0.9765625 -2.5390625
-0.9921875 0.6171875
0.3828125 2.8046875
0.1171875 -2.4453125
0.0234375 -3.9921875
1.0078125 -3.2734375
1.8984375 -1.6328125
0.1640625 3.2578125
0.1015625 -2.8515625
-1.1015625 -3.4765625
-1.6796875 -3.1171875
-1.1796875 -1.7109375
0.0078125 3.3203125
-1.2734375 1.3671875
0.1015625 2.4296875
0.5859375 -1.1484375
-1.7265625 -3.8984375
1.2421875 2.9765625
-0.8515625 3.3515625
1.5078125 -0.5390625
1.6015625 -2.9453125
-1.0703125 2.6640625
-0.2578125 -1.6640625
0.0078125 -0.4140625
-1.8671875 -2.5390625
-0.2109375 1.6640625
-1.7265625 1.8359375
0.7578125 -3.3671875
-0.7265625 0.7265625
-1.9765625 -0.3828125
0.1796875 -3.4921875
0.0234375 1.7109375
-0.3359375 -0.9765625
1.1484375 -3.0390625
1.3515625 3.3984375
-1.0234375 -1.0078125
0.8984375 3.3671875
-0.6953125 -2.1015625
-1.5390625 3.8671875
-1.0859375 -1.3671875
-0.7578125 0.6171875
-1.8671875 3.8359375
0.2890625 -3.3515625
-0.7890625 1.7265625
0.8828125 2.2265625
-1.5234375 1.2578125
-1.6796875 2.5234375
1.6953125 0.6796875
-1.2265625 -2.9296875
-0.3984375 0.5390625
0.2421875 -1.5234375
0.8984375 -1.2265625
-0.9296875 -2.0859375
-1.6953125 0.4921875
-1.3359375 0.3046875
0.8984375 2.6328125
-0.4296875 -2.6328125
1.4921875 -1.3984375
-1.1171875 2.7890625
1.6484375 3.7421875
-1.2578125 -0.0390625
-0.3203125 1.4296875
-0.4296875 2.6015625
1.7578125 3.7265625
-0.8828125 0.5234375
-0.8203125 -2.0234375
-0.8359375 2.0390625
0.7890625 -1.4140625
1.9609375 -0.3359375
0.1171875 -2.6796875
-1.9921875 -0.0546875
1.2890625 0.4921875
-0.7890625 3.2265625
0.2890625 3.3046875
0.9296875 -2.3046875
-0.8984375 2.3046875
-1.6171875 -1.8359375
0.8828125 2.7578125
0.7421875 -0.7734375
0.2578125 -3.1015625
-1.9765625 1.5703125
0.7890625 3.1328125
-1.4921875 -3.5390625
0.4296875 -0.9453125
-1.4921875 -3.6015625
-0.3046875 2.1484375
-0.0546875 -2.2421875
-1.8671875 2.3359375
-1.3203125 3.0546875
-0.1796875 -2.5546875
1.6015625 -1.8203125
0.3359375 -2.2890625
0.7265625 -3.4609375
-0.8046875 -2.5390625
0.7734375 -3.2109375
1.7890625 1.9765625
-1.8828125 -1.4453125
0.1640625 2.3828125
-1.8984375 0.1484375
1.8359375 -1.9765625
-0.9609375 -0.3203125
-1.7734375 -0.1328125
0.6796875 -1.3515625
1.3671875 2.0390625
-0.0546875 0.5078125
0.1640625 0.1015625
-0.0078125 2.1640625
-1.6484375 -0.7734375
-1.9921875 3.5703125
1.1484375 3.2109375
-1.1328125 2.7421875
-0.5703125 0.1796875
1.0078125 1.5078125
-1.6640625 -2.7109375
1.2578125 -0.0859375
0.6640625 2.8203125
0.6640625 -1.5078125
-0.3828125 1.5546875
-1.1640625 -3.6796875
-0.4609375 -0.6953125
0.6015625 1.6640625
1.8359375 3.3828125
0.2109375 1.0234375
1.3515625 -1.9140625
-0.1171875 1.1953125
-1.8984375 -3.2421875
-1.2109375 -2.6484375
0.7265625 0.5546875
1.1328125 -2.8046875
-0.5078125 2.5546875
0.8671875 -2.9453125
-1.3046875 -1.2890625
1.6953125 2.8984375
-0.8515625 1.2109375
-1.1328125 1.9609375
1.5234375 1.1015625
-1.5234375 0.6640625
-1.5078125 1.0859375
-1.8359375 0.9765625
1.1953125 0.1328125
-1.2421875 -1.1015625
1.5546875 -3.9453125
-0.9453125 3.2265625
1.6953125 3.1171875
-0.2890625 -1.6484375
0.8359375 3.2109375
1.5390625 0.5546875
-1.0546875 3.8046875
1.8671875 0.5234375
-0.4609375 0.4140625
-1.5546875 -0.5078125
-1.2109375 -2.1796875
-1.4765625 -3.5546875
1.5546875 -0.5546875
0.2890625 0.9609375
0.1171875 2.2734375
0.6328125 2.8515625
1.5703125 1.5078125
-0.1015625 1.2109375
0.9609375 3.4921875
-0.5234375 -3.0078125
0.5078125 -2.3515625
-0.1328125 -3.9453125
-0.8046875 -2.9453125
0.6796875 3.4453125
1.5703125 -0.8984375
0.0546875 1.8671875
1.3359375 -2.1640625
-0.7578125 2.8828125
1.5390625 -2.1484375
1.3515625 -1.4921875
0.8203125 2.2265625
0.4140625 -0.5703125
-1.2421875 -1.1484375
-0.1796875 0.7578125
1.3828125 3.5546875
-0.2109375 2.5546875
-1.7578125 1.3046875
0.3984375 2.6953125
-1.9296875 -1.6328125
1.1015625 -0.8984375
0.9140625 -2.6640625
-1.6328125 1.9921875
1.7734375 -2.9921875
1.5078125 1.7734375
-0.3984375 -3.5390625
-0.4765625 -0.6953125
1.7578125 1.9921875
0.7421875 0.2734375
0.9140625 3.7421875
-1.2734375 2.0546875
-1.8984375 -0.6796875
1.8515625 2.2421875
0.0703125 -3.7421875
0.9921875 2.4453125
-1.0859375 0.5078125
-1.9296875 0.1953125
-1.2109375 2.8203125
-0.3828125 -1.3828125
-1.4453125 -0.2265625
1.4609375 -1.0546875
-1.3828125 3.3203125
1.3671875 -2.9453125
1.4453125 -1.8671875
-0.9140625 -2.3828125
0.2578125 -3.9453125
-0.5234375 -1.6796875
-1.7421875 -1.1796875
-1.1171875 -0.6640625
-1.4609375 3.7734375
0.9140625 0.2421875
1.6953125 -0.4609375
-1.4140625 -1.5234375
-0.1328125 -3.8203125
-1.1171875 -1.1953125
-1.0703125 0.8359375
-0.2265625 -3.8359375
-0.3984375 0.0234375
-1.5703125 -2.1484375
-1.8671875 -3.7890625
-1.4140625 2.5078125
-0.3203125 2.4453125
-1.3515625 -3.9296875
1.9140625 0.6484375
1.9453125 -0.5546875
-1.3359375 1.0859375
0.7265625 3.6796875
1.2890625 -0.2421875
1.3828125 0.2265625
-1.7265625 -0.2578125
-0.6640625 -1.1640625
0.8046875 1.0234375
0.5546875 -1.2890625
0.4765625 2.0234375
0.1640625 2.9140625
1.5234375 1.6640625
1.4296875 1.5546875
-0.2421875 -2.7421875
-0.0234375 3.7890625
1.7109375 -2.9296875
-1.5859375 3.8984375
-1.0390625 1.6953125
1.7734375 -3.9453125
1.2890625 -2.4765625
-0.4453125 -3.4296875
-1.9140625 -1.5078125
-1.4765625 3.4609375
-0.4765625 0.6953125
-0.2421875 -1.7734375
1.2421875 -1.1171875
1.2265625 -2.2265625
-1.7109375 1.3671875
-1.1640625 3.3046875
0.3046875 3.2890625
1.4453125 -1.9609375
-1.7734375 3.1640625
-1.3828125 -2.1796875
-0.9140625 0.7265625
-0.2890625 -2.9453125
-0.8984375 1.4921875
1.3671875 2.5546875
-1.6640625 3.2265625
1.1484375 -3.5078125
1.0546875 2.5703125
1.5078125 3.9453125
-1.0234375 -1.3046875
-0.9609375 -1.6484375
0.8984375 -2.6015625
1.1015625 -0.0546875
-1.6640625 0.5546875
-0.8515625 3.0234375
0.4765625 -0.2265625
1.6015625 0.4609375
-1.0390625 -3.5234375
0.1796875 3.5390625
-0.6796875 -2.5703125
1.2890625 3.8828125
-0.3046875 -0.2734375
0.6171875 -2.3828125
-0.4921875 2.0546875
-0.0859375 1.0234375
1.9765625 1.3984375
0.0546875 2.0703125
-1.2890625 -2.5234375
1.0703125 1.5390625
-1.9609375 0.2890625
-0.6640625 -1.9921875
1.8359375 -0.3203125
1.4921875 -0.8359375
-1.5234375 -3.9140625
0.4453125 0.7734375
-0.8671875 0.9765625
0.3828125 1.7421875
-1.5546875 3.7421875
-1.7734375 -0.9140625
1.5546875 -1.1796875
0.4765625 1.1484375
1.8828125 3.5859375
-0.0859375 -3.3046875
-0.6328125 -3.6171875
1.2421875 3.9921875
-1.4609375 -2.5390625
-1.1328125 1.8046875
1.0390625 2.9765625
1.5546875 -0.4609375
-0.5546875 -1.3828125
0.8984375 3.9140625
0.5234375 -2.2109375
1.9609375 2.7421875
0.0234375 -3.9296875
-0.2890625 0.9453125
-0.0703125 -1.2109375
0.5859375 -2.2109375
-0.1484375 3.1640625
-1.7421875 -1.2578125
-1.9609375 -1.9140625
0.3203125 3.2421875
1.9765625 -0.4609375
-1.8984375 -2.1953125
-1.6328125 -0.6328125
0.4609375 -2.3203125
0.0859375 -1.2890625
1.9296875 -3.5390625
-1.0546875 -1.4609375
-0.1171875 -3.0234375
-1.2109375 2.6640625
1.3828125 -3.7734375
-1.5546875 0.0390625
1.5859375 -1.8203125
0.5234375 -3.1953125
-1.7265625 0.7578125
0.8671875 -0.4296875
-0.1953125 0.5390625
0.8203125 2.5234375
1.6328125 -3.8203125
0.2421875 -1.5859375
0.1171875 -1.4140625
-1.1953125 3.6953125
0.8671875 -2.5234375
1.3359375 2.4921875
1.1328125 1.0234375
1.2421875 -3.2265625
-1.8046875 0.2265625
-1.0078125 -2.9453125
0.8984375 3.3828125
0.3984375 1.9609375
-0.1640625 3.9609375
-0.5390625 -0.2734375
-0.0546875 3.0078125
0.0859375 1.1796875
0.7734375 3.2421875
1.4453125 1.0703125
1.9765625 1.9765625
0.5390625 -2.7421875
0.4453125 3.3671875
0.4296875 -1.5546875
1.9921875 1.5234375
-0.2734375 1.8515625
0.0546875 -2.5078125
-0.7265625 -0.6796875
-1.6796875 -0.7109375
0.8359375 2.9140625
1.6015625 -3.0390625
1.4609375 -2.4453125
1.0859375 0.6328125
0.4921875 3.8046875
-0.4140625 -0.3046875
0.6640625 0.7265625
1.8046875 -0.4296875
1.5546875 -0.7265625
-0.0234375 2.2421875
1.6328125 -2.0234375
0.2578125 1.3046875
-1.7578125 0.3671875
-1.3359375 0.7421875
-1.6171875 -3.5234375
1.1015625 -0.4453125
-0.5703125 0.9765625
0.6953125 1.8359375
1.1171875 0.5703125
0.8515625 3.0078125
1.0859375 -1.6015625
1.7734375 -2.8515625
-1.2265625 0.3828125
-0.3203125 2.1015625
-1.8046875 -0.1015625
-0.7109375 -3.1640625
0.0390625 1.2109375
1.1328125 -1.5703125
0.5859375 -2.9921875
0.6484375 1.8671875
-1.9296875 3.2578125
1.6328125 -0.5859375
0.5234375 2.6171875
-1.2421875 0.8828125
0.3046875 2.2265625
1.2109375 0.5078125
0.0234375 2.3671875
1.4609375 0.1953125
1.2265625 -3.6328125
-1.2265625 -2.8515625
0.5859375 -0.8515625
-1.6015625 -1.1484375
1.1484375 1.3984375
0.0078125 3.8203125
-0.8828125 -1.6015625
-0.1640625 -3.2734375
1.6015625 -0.3359375
-0.5078125 1.7421875
0.1484375 2.5078125
0.0390625 -2.9765625
0.7734375 -2.5859375
-1.3046875 0.0078125
-1.2109375 1.1484375
0.9296875 0.4765625
0.3671875 -2.1640625
1.8046875 -0.1171875
-0.9921875 -3.0546875
0.8828125 -3.2265625
1.5703125 -2.4296875
0.9921875 2.6015625
-1.4609375 -0.7890625
-1.9140625 -3.3984375
0.2578125 0.8671875
-1.0859375 0.9453125
0.9609375 1.7265625
0.2109375 -2.5078125
1.6015625 2.7109375
0.6953125 -2.0546875
-0.7265625 -0.8359375
0.1171875 2.9140625
-1.1171875 0.0859375
-0.8984375 0.1953125
-0.7890625 1.4765625
-0.7890625 3.5859375
-1.1484375 2.0078125
-0.6640625 0.0703125
0.7578125 0.5390625
1.4921875 3.8671875
1.4609375 -1.5703125
-0.5234375 -0.7265625
-1.6484375 2.9140625
-1.8203125 -3.8046875
-1.8046875 1.5078125
-0.5390625 2.5703125
-1.8359375 2.6328125
-1.3203125 -1.4453125
-1.2734375 -1.4140625
1.9921875 1.3984375
0.1953125 -1.2578125
-0.7109375 -2.7734375
0.6484375 3.1796875
-1.2890625 0.8515625
1.9765625 -0.2734375
-1.4140625 -1.2578125
0.7734375 1.1796875
0.0703125 -3.2421875
1.4921875 -2.5234375
1.0390625 -0.4609375
-1.2578125 0.3046875
0.3046875 -1.4921875
1.1953125 -1.7734375
-0.4609375 1.7265625
1.6328125 2.6796875
0.1015625 2.4921875
-1.4609375 3.1484375
0.6171875 2.6640625
-1.8203125 1.8046875
-0.4609375 3.6484375
-0.9140625 2.3046875
0.3671875 -3.0390625
0.0234375 0.1484375
1.1171875 -2.2421875
1.6640625 -0.5234375
-0.2578125 -3.9609375
1.2734375 -3.0546875
0.3203125 -2.5703125
0.6171875 3.8203125
-1.4296875 2.3515625
-0.9921875 -0.9921875
-0.0078125 -1.6953125
1.3671875 2.3984375
-1.9765625 1.4765625
-1.9921875 -0.3046875
0.1640625 2.0546875
-0.7421875 -2.1484375
1.3671875 -2.6328125
-1.3046875 3.9296875
-1.4921875 -1.3203125
0.7421875 -3.6015625
-0.5703125 3.1171875
-1.3671875 2.0390625
0.3359375 -2.4296875
1.5859375 0.4609375
0.8671875 -3.1484375
0.5703125 -0.4765625
-0.7734375 1.9140625
1.7734375 -0.6171875
0.9921875 -0.6953125
-0.9609375 -3.9765625
-0.8984375 -1.4609375
-0.9921875 -2.0546875
-1.9140625 3.5546875
-0.0703125 -3.5703125
-1.5546875 0.8515625
0.1328125 -2.9921875
0.8515625 2.5859375
-0.0390625 1.1640625
0.2578125 1.4453125
-0.1796875 -3.4921875
0.9453125 1.8984375
1.4609375 -3.2890625
1.5703125 0.1328125
0.0390625 0.2890625
-0.7890625 -2.6953125
-1.9140625 2.4140625
0.7265625 -3.1796875
-1.7890625 0.4921875
-1.9609375 -2.6796875
-0.0078125 -0.8203125
-1.5703125 2.8046875
-1.5859375 -3.3359375
-0.0390625 -3.6484375
1.5546875 2.5078125
-1.5546875 -2.9296875
-1.9765625 -3.6953125
-1.7890625 -3.4453125
1.3359375 2.7421875
0.9765625 -0.2734375
1.1640625 -0.5546875
0.9921875 -0.9921875
0.2734375 -2.2265625
-1.0078125 -3.8359375
0.9609375 0.9921875
-0.8515625 0.3515625
1.6796875 -3.0546875
0.7421875 -3.5703125
-0.0078125 -2.9296875
1.0234375 -2.1171875
-1.1015625 3.6796875
-1.1484375 -2.8046875
-1.3984375 3.2421875
1.0546875 -3.4296875
1.3359375 -0.0234375
1.2734375 -3.8515625
0.3046875 -3.8984375
-1.7734375 -3.3984375
1.4296875 0.6328125
-0.9296875 -0.6015625
-1.0234375 -3.5234375
-0.6640625 3.0703125
0.6484375 1.6171875
1.2734375 -1.9609375
1.4140625 -3.4765625
-0.0078125 0.9609375
-1.0390625 2.6015625
0.8203125 3.9765625
0.3984375 -1.2109375
-1.1796875 3.8359375
-0.8671875 0.7109375
-1.9296875 -2.7734375
-0.6640625 -3.1796875
-1.2578125 -3.8203125
-1.3515625 -2.3046875
-1.2734375 -3.0859375
-1.1640625 -1.4765625
0.6796875 3.8203125
-0.9296875 1.7421875
1.6796875 1.1015625
-0.5859375 3.0234375
-0.3203125 -1.5703125
-1.9921875 -1.2109375
1.2109375 1.4453125
-0.8828125 1.5546875
-1.6328125 2.9765625
1.2109375 1.6796875
-0.4765625 0.4609375
1.4609375 -3.1171875
-1.0859375 -3.9921875
1.3203125 0.8359375
-1.6640625 2.1015625
1.9140625 -0.4296875
0.9296875 1.8359375
-1.8046875 2.7734375
-0.8515625 -2.5390625
1.0859375 -0.5390625
1.2109375 -3.5234375
0.7734375 -0.6484375
1.8203125 -3.4609375
0.5546875 -0.8828125
0.3828125 1.0703125
1.2578125 -0.7109375
0.4765625 -1.5078125
1.9609375 -1.2265625
-0.8203125 -2.3359375
0.1953125 1.4765625
-0.1640625 1.9921875
-1.7578125 -3.2890625
-0.3984375 -3.3671875
-0.3515625 3.0078125
-0.9609375 2.5390625
0.1171875 -1.9765625
0.5546875 1.2421875
-1.5703125 -2.8203125
-0.6015625 -3.4765625
1.7265625 1.8984375
0.8515625 -0.6484375
0.5859375 -3.3359375
-1.0859375 3.1953125
0.0234375 -3.4765625
1.2421875 0.8046875
0.9453125 -3.8046875
-0.1953125 -3.4296875
0.6015625 -2.3671875
1.7109375 -0.0859375
1.6015625 -2.6484375
-0.1328125 -2.3046875
0.3359375 -1.6953125
1.4921875 -2.5859375
-0.3515625 1.4921875
1.0390625 -1.4453125
-1.1328125 0.6015625
0.2734375 -3.2734375
-1.5234375 -2.3984375
-1.6015625 1.8984375
-1.7109375 -2.7578125
-0.2265625 -3.5234375
1.5234375 0.9765625
-0.7421875 -0.5234375
-1.8203125 0.4765625
-1.6171875 -0.0546875
-1.0078125 -3.3984375
0.6484375 -3.2890625
-0.3203125 2.1484375
-1.3046875 2.8359375
-1.0546875 3.5703125
0.3671875 1.1484375
0.2421875 -1.1953125
1.3984375 -3.8046875
-0.9765625 -3.5078125
1.7421875 0.1484375
0.6484375 -2.3828125
-1.9296875 -1.0703125
-1.7421875 -3.2109375
-1.3515625 -3.6640625
-0.2109375 3.2421875
-0.4765625 0.4921875
-1.0078125 3.1640625
-0.5859375 2.5546875
1.4921875 0.8359375
0.5234375 -2.9296875
-1.8359375 1.0078125
-0.2109375 -2.8203125
-0.5859375 -2.1171875
-0.2421875 3.6015625
-1.6796875 1.7734375
0.0859375 0.2421875
-0.6953125 -1.3359375
1.7890625 0.0390625
0.6015625 -3.3671875
0.2578125 0.2734375
1.0859375 1.8203125
-1.8515625 1.7265625
-1.5546875 -0.3984375
-1.2109375 -1.2421875
-1.7109375 -2.3984375
0.4453125 0.0703125
0.1796875 -2.8515625
-0.0703125 2.7109375
1.4765625 -2.3984375
-0.8203125 -1.8046875
-0.5078125 1.8984375
-1.3359375 0.3828125
0.4609375 -1.6953125
-0.1796875 2.0546875
0.6015625 3.6796875
1.1640625 0.6796875
-1.6953125 -3.3828125
-1.2109375 3.8984375
0.2734375 1.2265625
1.5234375 -3.1328125
-0.6796875 -1.5703125
0.6796875 0.4609375
-0.4609375 -0.4453125
1.4453125 -0.4609375
-0.1640625 -1.1796875
1.1328125 2.4140625
-1.6484375 1.5703125
1.7421875 0.0078125
1.8671875 -0.3046875
-1.4140625 -3.4296875
0.5234375 1.1015625
-0.8515625 0.1953125
1.1171875 0.2734375
0.6015625 0.7109375
0.5703125 2.5234375
-1.0078125 -2.5546875
-0.6484375 -2.2578125
-1.8359375 1.6015625
-0.5703125 1.1328125
-0.6484375 2.8515625
1.6953125 -1.3359375
-1.4765625 0.3828125
-1.7734375 -2.8828125
-0.4140625 -3.1484375
-1.8046875 -2.1171875
-1.3515625 2.5234375
1.4765625 -1.8671875
-0.4296875 -2.5546875
1.6328125 3.6484375
0.9296875 -1.4140625
0.3671875 -2.0078125
1.1953125 1.3203125
0.9765625 -3.8359375
-1.0546875 3.6484375
-1.7109375 -0.0703125
1.9296875 -3.6953125
-0.8046875 3.1328125
0.3046875 -2.9140625
-0.3515625 -3.4140625
0.7109375 -1.1796875
0.3203125 -2.9765625
0.2890625 1.8046875
0.9765625 -0.6796875
-0.1640625 3.8984375
-1.3984375 -2.6171875
-0.3515625 -0.4453125
-0.6015625 1.8671875
0.2890625 -3.1640625
1.0390625 2.9140625
1.6640625 -3.1171875
-0.7578125 3.5234375
0.5390625 2.8046875
0.0078125 -3.2734375
1.3671875 3.6015625
0.6171875 1.1171875
-0.6953125 -0.9140625
-1.1015625 2.4765625
1.6171875 -2.5703125
1.2734375 -2.8984375
0.6953125 -1.8203125
0.3828125 -2.5234375
-0.4765625 -3.1640625
-0.0859375 1.3671875
-1.8515625 -3.4765625
0.5546875 0.7265625
0.0234375 -3.5234375
-0.2421875 0.8203125
-0.9921875 3.3046875
1.0078125 0.5078125
0.9609375 -3.2109375
-1.1484375 -1.1640625
0.0390625 3.9140625
0.1484375 1.5546875
-1.7421875 0.9296875
0.7109375 0.9765625
1.1015625 -1.5703125
0.4609375 3.8671875
0.2265625 1.5546875
-1.6484375 0.7421875
-1.6640625 3.6015625
-1.0234375 1.3828125
-1.4140625 -1.8515625
-0.8671875 -2.4609375
-0.3046875 -2.1328125
-1.1171875 -1.7421875
1.2578125 -1.2578125
0.7421875 1.6328125
1.5390625 -1.3671875
-0.5390625 2.8359375
1.3984375 -1.7890625
0.8359375 -2.1328125
-1.7890625 -2.3828125
-1.3046875 -3.8671875
-1.5546875 3.2890625
-0.7421875 -2.4921875
-1.2421875 1.3359375
-1.8671875 1.3203125
-0.6484375 -3.8671875
-1.6484375 1.4296875
-1.4921875 -1.0703125
1.3671875 2.6640625
1.1171875 3.9453125
0.7265625 -1.4453125
-1.4296875 3.7109375
-1.6796875 -1.4140625
0.6328125 2.9609375
-1.5859375 3.9140625
1.7890625 2.7265625
1.9609375 -3.3046875
0.1015625 -3.5546875
0.8984375 -1.2109375
1.3515625 3.4921875
1.6484375 -3.5859375
-0.6953125 1.2265625
-1.9140625 -1.7578125
0.2265625 1.2109375
-1.6328125 -3.8359375
-0.3515625 0.2734375
0.9453125 3.3828125
0.9765625 3.1015625
-0.8828125 -1.9453125
1.2109375 -0.8671875
-1.2734375 3.8515625
0.0703125 -2.9296875
0.0078125 0.9140625
1.7109375 -3.9140625
0.7734375 2.6015625
1.8515625 2.1640625
1.9921875 -0.2109375
0.5390625 2.2109375
-1.0078125 1.8984375
-0.2890625 -3.8671875
-1.4765625 2.7265625
1.7421875 3.3984375
-1.7734375 1.5859375
-0.0078125 -0.3671875
-0.6796875 -1.4921875
-0.1796875 3.5078125
0.3671875 2.5703125
1.1640625 -3.3046875
1.2265625 3.4296875
-0.1171875 -0.3046875
-1.3515625 3.2578125
0.7578125 2.0703125
0.3359375 2.9453125
1.6484375 2.1953125
-1.0703125 1.8359375
0.7265625 -1.4921875
-1.9453125 2.6328125
-0.1953125 2.0546875
0.9453125 2.3359375
-1.8984375 0.0859375
-1.6484375 1.6171875
1.7734375 1.8515625
-1.4765625 -0.1171875
-1.8515625 -0.6796875
-1.5703125 -1.8828125
-0.7109375 3.0234375
-0.4609375 -3.8515625
0.7109375 0.8359375
0.3359375 -1.8671875
-1.6015625 -2.2109375
0.5390625 1.9296875
0.7734375 -3.6953125
-0.0703125 -2.4296875
-0.5703125 0.6484375
-0.2421875 -1.2734375
0.1015625 3.3515625
-0.6796875 1.0390625
1.9140625 3.6640625
0.8828125 2.4609375
1.1171875 3.3515625
0.5390625 -3.5078125
-0.4609375 -3.8203125
-1.7421875 -3.5703125
1.2109375 2.3828125
-1.1640625 0.7109375
-1.8984375 -3.0078125
-0.2265625 -0.2109375
-0.1484375 3.1328125
0.6953125 3.6640625
-0.1484375 1.3671875
-1.1953125 2.0859375
-0.9765625 1.4765625
1.5078125 -1.4296875
-0.4296875 -0.0546875
-1.9765625 -3.1953125
1.5546875 1.2265625
-0.8046875 -0.7890625
0.1328125 0.9453125
1.2265625 -3.0859375
-0.6328125 0.1015625
-1.2578125 0.8671875
-1.4765625 2.3671875
1.1953125 0.4609375
-0.3359375 -3.6796875
1.3984375 -2.5234375
1.2109375 3.0234375
-0.6484375 -3.6796875
1.5859375 0.0078125
0.3203125 -0.9140625
-1.0703125 0.2578125
1.1171875 -1.8203125
0.1484375 -3.6171875
-1.0234375 2.5546875
1.3203125 -3.7421875
-0.4453125 2.3828125
1.8671875 2.4453125
0.6953125 -3.6640625
0.1015625 2.3046875
-1.3828125 2.2109375
0.0390625 3.0546875
1.9921875 3.9609375
1.0234375 -0.8203125
0.0859375 1.0390625
-0.6484375 -1.7109375
-1.4296875 -0.2265625
-0.7109375 0.6171875
0.5546875 -0.7734375
-0.5234375 -0.3359375
-0.9765625 2.6015625
-0.8046875 3.1953125
0.8671875 1.0703125
1.4765625 -2.8203125
-0.2578125 1.8203125
-1.3203125 0.7265625
0.7890625 3.4921875
-0.8828125 2.0703125
-0.2265625 0.2421875
-1.6640625 1.7265625
0.1171875 -0.1953125
0.7578125 -3.6484375
-0.4140625 -0.5234375
-1.1015625 1.8984375
0.3671875 1.5546875
0.1015625 0.8359375
0.8046875 1.1640625
0.7890625 3.8203125
1.0859375 -3.7734375
-0.1484375 -3.8671875
1.5234375 2.6171875
-0.7578125 -3.5078125
1.9140625 -1.2265625
1.1796875 -0.9453125
1.6953125 1.3828125
1.8828125 -1.6640625
0.8828125 0.1484375
0.2265625 1.0078125
0.0546875 1.0703125
0.1015625 0.6328125
0.6484375 2.6484375
1.6328125 1.6328125
-0.0234375 -0.5859375
0.0859375 3.3515625
1.5390625 -3.5078125
-1.3359375 0.1640625
-0.1328125 0.8203125
-0.2421875 -2.2578125
-0.2890625 -3.7578125
-0.3046875 2.8828125
1.4921875 -0.4609375
1.1484375 0.8671875
1.1171875 2.6953125
0.7421875 3.3984375
-1.4609375 -3.1328125
1.1953125 -2.9296875
0.5078125 3.9453125
1.0546875 2.3515625
1.0234375 2.5234375
-0.6328125 2.3984375
1.5234375 1.7578125
0.0859375 0.3203125
0.5234375 -0.7421875
1.6640625 2.2421875
1.9609375 -3.7265625
1.8359375 -3.2421875
-1.2890625 -3.3671875
0.1328125 1.5390625
-1.7109375 -3.4921875
-1.0234375 -1.9140625
1.7421875 2.1171875
-1.0546875 -2.7265625
-1.5546875 3.9140625
-0.4140625 3.1015625
1.6796875 -0.5859375
0.6484375 0.1328125
0.5546875 -3.5390625
-1.4765625 -2.8203125
1.2421875 -2.9609375
-1.4609375 -1.7890625
-1.8515625 -0.4296875
-0.3359375 -2.0546875
-0.2109375 -0.9453125
-1.7578125 3.7734375
1.3203125 -2.2734375
0.9296875 0.4453125
-1.8203125 -3.7890625
0.3828125 0.5390625
-1.3359375 -2.5859375
0.9765625 -0.7421875
-0.6640625 -2.7265625
0.7109375 1.8046875
-1.0703125 -0.5390625
-0.3359375 -2.1484375
1.6015625 1.7890625
-0.7578125 1.8046875
1.7890625 -3.2890625
0.4609375 -3.5703125
1.4765625 -2.5390625
-1.4453125 -3.2109375
1.2890625 -3.4296875
-1.5234375 -2.6953125
1.9296875 0.9140625
0.5546875 -0.2265625
-1.2265625 -0.8984375
0.4453125 2.6328125
-1.3828125 0.0390625
-0.6484375 -3.2421875
-0.1171875 0.6015625
-0.0859375 -2.2265625
-0.0234375 -1.7890625
1.8046875 -1.3515625
-0.6484375 2.8046875
1.3828125 -3.1015625
-1.0234375 2.5078125
0.6484375 0.0078125
0.1484375 -0.8671875
-1.2890625 0.5859375
0.5703125 0.8828125
-1.4453125 -0.9765625
-1.3203125 3.7109375
-1.1328125 2.4453125
0.0390625 3.4453125
1.6484375 3.9765625
-1.2890625 -0.8203125
-0.0234375 -0.8515625
-1.4609375 -1.8203125
-1.5859375 3.7109375
-1.8671875 0.0546875
0.0078125 -3.8203125
-0.8984375 1.0546875
0.2734375 0.1640625
1.8828125 0.3359375
-1.9453125 1.7890625
1.4296875 -2.4140625
1.5078125 0.9609375
0.4765625 -0.6328125
-0.4140625 -3.2734375
0.3671875 -2.5859375
0.7890625 3.7734375
-0.5703125 2.7265625
-0.8515625 0.9296875
0.2109375 -0.5859375
0.7421875 -1.3359375
1.8671875 1.0234375
0.6640625 -3.9453125
0.1640625 -1.2734375
0.3515625 1.8671875
-0.0859375 3.7265625
-0.1953125 0.1640625
1.4765625 -0.6328125
-0.9453125 -1.8359375
1.0078125 -2.3515625
-0.6640625 -3.8046875
-0.8046875 -3.3359375
-0.6796875 -1.1953125
-0.1171875 2.0078125
-0.6953125 3.4921875
-1.5546875 -2.3515625
0.4140625 -3.2890625
-0.6484375 3.8046875
-0.7265625 0.6796875
1.7578125 2.1015625
-0.8671875 1.3359375
-1.2265625 -3.2890625
-1.9609375 -2.2890625
0.7734375 -3.6640625
-1.0078125 -2.6484375
1.9921875 1.0546875
1.4453125 -1.8984375
0.6328125 2.7578125
0.4140625 -3.3828125
0.8671875 1.6640625
1.3984375 -0.5078125
-0.1796875 -3.7578125
1.9765625 1.5234375
1.3046875 -3.9453125
-0.1015625 -3.7109375
1.6953125 -1.1015625
-1.8828125 -2.7265625
-0.0859375 -3.6484375
-0.3984375 1.2265625
-0.0234375 2.1796875
1.2265625 -1.3828125
-1.9296875 -1.6015625
-1.8828125 1.8984375
1.7421875 -0.1171875
-1.4453125 -3.7109375
0.9765625 1.0859375
-1.7578125 -2.8359375
0.7734375 -0.8359375
-1.9765625 -0.3515625
-1.5390625 1.3828125
1.6171875 1.0859375
1.4609375 0.8828125
0.6328125 2.3203125
0.7109375 -0.9765625
1.3203125 3.8046875
1.2734375 -1.6328125
-1.6015625 1.7109375
-0.6796875 3.7421875
0.1953125 2.3203125
-1.7421875 1.7421875
-0.0546875 -3.7734375
1.0703125 -0.6640625
1.1328125 3.5390625
-0.5234375 3.9296875
1.4765625 -3.6796875
0.8515625 1.1953125
1.0546875 1.5390625
1.3046875 -1.9140625
1.8828125 -2.9609375
1.0546875 -2.2734375
-1.3515625 0.1640625
-1.1484375 1.3828125
1.1796875 0.8671875
1.9453125 3.9453125
0.5078125 3.1171875
-1.2265625 -1.1640625
-0.0234375 -1.6640625
-1.7890625 -0.8828125
1.9609375 -0.6171875
-0.3828125 0.5078125
-1.5703125 1.6796875
1.8984375 -2.6640625
1.0390625 1.6171875
-1.0390625 1.8515625
-1.7578125 -3.2734375
-0.9296875 -3.3671875
0.0859375 2.8984375
0.8828125 0.4765625
0.5546875 0.4140625
-0.0703125 -1.3984375
0.6640625 -0.9453125
-1.0390625 1.5234375
-1.2734375 -2.4140625
-0.7421875 0.9140625
0.4296875 -3.5859375
-0.5078125 -1.4453125
-1.1171875 2.7109375
-1.6171875 -3.8359375
-0.1953125 -2.2890625
1.9140625 -1.5234375
-0.5859375 1.5859375
-1.1640625 -3.5078125
-0.6640625 -3.1640625
0.1328125 -3.2265625
0.7265625 1.1953125
0.1796875 -2.8359375
0.6640625 -2.2890625
-1.2265625 2.8828125
0.0234375 -2.8359375
0.2890625 -0.6328125
0.3203125 -3.1328125
0.9609375 -0.4296875
-1.7578125 1.7109375
-1.9140625 -3.4140625
-0.2734375 1.9609375
-0.5859375 -2.8046875
-1.1171875 0.5703125
1.4453125 -3.2109375
1.9296875 -3.4296875
-1.4453125 1.8515625
0.7890625 0.6640625
0.2578125 -1.5390625
-1.0390625 -1.8515625
1.9140625 0.8359375
0.8203125 3.3046875
-0.6328125 -1.4765625
-0.2578125 -2.9453125
-0.9765625 -3.5703125
-1.2109375 -3.7421875
1.5859375 -0.0078125
-1.4921875 -0.8046875
-0.6171875 3.9140625
-0.3046875 3.1015625
-0.3984375 -3.1640625
0.2421875 -1.8515625
-0.8359375 2.7265625
1.9296875 -2.5390625
1.9140625 -1.8828125
1.8984375 -0.8984375
1.0703125 2.4921875
0.3359375 -3.2265625
0.3203125 2.4453125
1.0078125 -0.5078125
-1.5078125 -0.7265625
-1.6015625 -1.8984375
-0.3515625 0.0703125
0.4453125 -0.8984375
-1.3515625 -3.8203125
-0.3828125 1.6953125
-1.8515625 -2.7734375
1.0703125 -3.9296875
-0.9140625 -2.3515625
-1.7109375 3.7421875
-0.3359375 2.4765625
0.7421875 2.8515625
1.2265625 0.8828125
-0.3671875 -0.9453125
1.6953125 -1.0078125
-1.0546875 3.5859375
0.0234375 -3.9140625
0.6328125 0.5546875
1.7890625 -1.4296875
1.4140625 0.0234375
-0.8515625 0.8828125
-0.4453125 -1.3671875
-1.9453125 2.6953125
-1.6953125 -1.8984375
0.2421875 -3.8671875
-1.6171875 -2.2578125
0.1328125 0.5078125
0.8359375 1.9921875
1.7734375 -3.3046875
1.7265625 -0.7421875
-1.5703125 1.8828125
-1.6640625 0.0078125
-1.5078125 1.9765625
1.9453125 1.4140625
1.3046875 3.8828125
0.4296875 2.9609375
-0.3828125 2.4609375
-0.7734375 2.6796875
0.4140625 -0.3359375
-0.7109375 0.0234375
0.0546875 1.6328125
-1.3984375 -3.1484375
1.5390625 0.9453125
1.0703125 -3.5234375
1.5390625 -3.1953125
1.1640625 -3.4296875
-1.9921875 -3.7421875
1.7578125 -2.7109375
-0.8671875 0.6796875
-0.8984375 -3.1328125
0.0859375 -3.4609375
-0.3828125 -3.0390625
-1.7890625 -3.8359375
0.5390625 0.6953125
-1.5234375 -2.6796875
-0.9140625 -1.7109375
-0.2578125 0.0078125
-1.1484375 2.1796875
0.9609375 -0.9296875
-0.8828125 3.0078125
-1.4765625 -1.9296875
1.8515625 -0.8671875
0.9921875 -2.6328125
-0.0703125 1.5546875
-0.0703125 1.2734375
-0.3046875 -0.1171875
-0.0078125 -2.5546875
-0.9453125 1.3203125
1.8359375 1.3203125
0.5859375 -2.7265625
-1.6796875 1.3828125
-1.2265625 -2.7578125
0.1484375 -2.1171875
-0.5546875 -2.2890625
-0.3671875 0.8046875
-1.2265625 2.8046875
-1.3359375 2.4609375
1.6171875 -0.5390625
1.3515625 -3.1171875
-1.1640625 2.3984375
0.5078125 -3.7421875
-1.6640625 1.2109375
1.3203125 1.0859375
-0.9609375 1.0546875
1.1796875 2.4609375
0.9140625 -0.4453125
-1.2578125 2.7890625
0.8671875 -3.6328125
0.1015625 0.9609375
0.0703125 3.8359375
1.0859375 -0.7265625
-1.1953125 3.4453125
0.4765625 -2.3203125
-1.1015625 2.5703125
0.2265625 0.5859375
-0.4921875 -1.4609375
1.5546875 -3.9609375
0.5546875 -2.0703125
-0.4765625 -1.2734375
-1.2109375 -3.7265625
-0.5703125 -0.3359375
1.3828125 -3.0703125
-1.5078125 -1.9296875
1.1484375 3.5859375
0.8046875 1.9296875
-0.8828125 -3.3984375
1.6171875 -2.4921875
0.0703125 1.1640625
-0.4296875 -0.1171875
-0.5546875 1.7890625
0.2578125 -2.6328125
0.3046875 -2.1328125
-1.0546875 -2.6015625
-0.7734375 3.0703125
-1.6328125 2.1171875
-0.7578125 -2.5546875
-1.3046875 3.1171875
1.1328125 3.6015625
-1.7890625 0.7265625
1.8046875 -2.3828125
-1.2734375 0.8984375
-0.7890625 -2.3359375
-0.1328125 3.6171875
0.3359375 -1.6796875
0.3515625 -0.2265625
0.7890625 0.6015625
0.4140625 1.7734375
-1.1953125 -1.6328125
0.5546875 3.9765625
1.8984375 2.6640625
1.5703125 -2.6953125
-1.6328125 1.7890625
-1.6640625 -0.5234375
-0.2109375 1.9609375
-0.5859375 1.0859375
0.3359375 0.5703125
1.0234375 -2.8046875
-0.3828125 -2.1484375
0.4296875 1.4921875
-1.4453125 3.3203125
-0.6171875 3.5390625
-1.7578125 -2.6640625
-1.8984375 3.7578125
-1.5390625 1.0390625
0.4609375 -0.2578125
0.1171875 -0.4296875
0.9296875 1.0390625
-0.1796875 2.8203125
-1.1328125 0.2890625
-0.3515625 -3.5546875
-0.4765625 3.9609375
-1.9296875 0.2265625
1.1328125 -0.3515625
-0.4921875 -2.6640625
-1.5703125 0.2890625
-0.4921875 -3.0859375
-0.1171875 -0.4921875
-0.6171875 1.0390625
-1.8984375 -3.3203125
-1.9453125 1.8359375
1.1171875 0.7578125
1.3359375 3.2734375
-1.0546875 2.0859375
0.2734375 -3.6796875
-0.8203125 -2.5859375
-1.6171875 -3.8515625
1.7578125 1.6640625
0.2265625 0.5390625
-0.7734375 -3.6796875
0.8671875 -2.1015625
1.3828125 3.2421875
-1.0703125 -3.1171875
1.7421875 1.4609375
1.6015625 -3.7890625
0.6328125 0.9453125
1.3203125 2.7265625
1.4921875 0.0703125
-1.7421875 1.3203125
1.8984375 2.5078125
1.7421875 -3.5234375
-1.8671875 -1.4140625
0.5234375 0.6328125
0.7890625 0.3984375
-0.5390625 -2.3203125
0.5078125 2.3671875
0.4140625 -0.0703125
-1.9765625 1.1484375
1.3828125 0.3828125
-1.9765625 -1.3203125
-1.5234375 2.8984375
1.1015625 2.8984375
0.2265625 -0.3515625
-1.7734375 2.2265625
1.6328125 0.3671875
1.7421875 -2.1015625
1.1640625 1.9609375
-0.7890625 -1.7578125
-1.3359375 -2.8359375
1.6640625 2.9609375
-1.7421875 3.8984375
-1.3984375 3.6171875
-0.1328125 -3.9296875
-0.3359375 -0.3203125
-1.8828125 0.3984375
-1.1640625 -3.9453125
-0.3203125 3.7890625
-1.6015625 0.4296875
-1.1484375 -2.5546875
1.2421875 3.1640625
0.1796875 3.7734375
-1.0859375 -3.3359375
1.1796875 3.4609375
-1.6640625 3.2890625
-0.2890625 3.2578125
1.7265625 -0.1484375
-1.7578125 2.4921875
-1.0546875 -3.6328125
-0.9921875 3.4453125
-0.1484375 3.6171875
0.2421875 3.9609375
1.2421875 0.3984375
-1.8515625 0.8984375
0.8203125 3.4765625
-0.8828125 -1.9296875
-1.4453125 1.9765625
1.8671875 -0.7109375
0.7578125 0.3984375
0.5234375 -1.8828125
-1.4609375 -2.3984375
-0.2265625 -2.0390625
1.9140625 2.1640625
1.2890625 -2.4453125
-0.6015625 -1.8046875
1.5390625 -2.3203125
1.4609375 1.8046875
-1.8359375 -3.5234375
-0.7109375 -0.9921875
0.8046875 -2.9140625
0.5390625 -0.3203125
-1.1640625 -2.3046875
-0.7421875 -3.3203125
-0.5859375 -3.7578125
1.0703125 1.1328125
1.8828125 2.2265625
1.5703125 -2.6484375
-0.7578125 -3.0390625
-0.6484375 1.7890625
1.3046875 -2.7578125
-0.5078125 -1.0078125
1.2734375 -2.6484375
0.1171875 3.6796875
-1.3984375 2.8984375
0.6796875 -0.9609375
0.9453125 2.5546875
1.7578125 1.8515625
0.9609375 1.7421875
-0.1796875 -2.5703125
1.7265625 -2.1015625
0.8203125 -1.7109375
0.2265625 1.4296875
-0.0390625 -1.7890625
-1.7421875 -0.8203125
0.2421875 3.3671875
0.2109375 -3.3203125
1.8203125 -0.8203125
-0.9140625 0.5703125
1.7265625 3.8828125
-0.0234375 -3.6640625
0.8046875 2.9296875
-1.9453125 -2.3671875
1.9296875 0.8046875
-1.3203125 1.2421875
1.0234375 2.7578125
-0.3671875 3.2890625
0.8359375 2.8359375
0.6328125 2.4765625
-0.9296875 -0.5234375
-0.0234375 -2.0546875
1.8203125 -2.0390625
0.1640625 -0.0859375
1.8046875 1.8828125
0.9609375 -2.1640625
-1.5234375 -3.3984375
0.4296875 -0.8828125
1.6171875 2.7421875
1.3671875 3.3671875
1.4453125 0.1953125
-0.0546875 1.9921875
-1.1328125 2.9453125
-0.2734375 1.9921875
-1.5390625 -0.3203125
1.9140625 -3.7109375
-1.1015625 -3.3671875
1.8828125 -2.7734375
1.8046875 0.3828125
-0.6796875 -2.5390625
-1.9453125 2.7578125
1.5234375 -0.3671875
-0.2109375 1.5234375
0.5859375 2.3359375
1.1015625 -3.1171875
1.9453125 -1.9140625
1.4765625 0.8515625
-0.5546875 0.4921875
0.3671875 1.0703125
1.5234375 1.6015625
1.7578125 -1.0078125
0.9296875 -3.7109375
1.3046875 -3.3203125
0.3359375 3.2421875
0.3515625 1.7578125
1.3203125 3.4140625
0.7265625 -1.9765625
1.9140625 1.4296875
0.6171875 3.4453125
-0.9140625 -1.0078125
-0.3515625 0.6015625
1.0078125 1.7890625
0.7578125 -2.3515625
-0.8828125 3.0703125
1.4296875 3.2109375
-1.7734375 1.8828125
1.6796875 -3.0234375
-1.4609375 0.5390625
1.6015625 0.8515625
-1.4765625 -2.4921875
-0.3203125 -0.6640625
0.3828125 -2.6640625
0.1015625 3.9921875
-0.8046875 3.6015625
1.9609375 -2.2265625
0.0390625 -0.5078125
0.6015625 2.8984375
1.3828125 1.1328125
-0.6328125 -0.9609375
-0.1640625 3.2265625
-1.6484375 0.7265625
0.6328125 -0.5078125
-0.8203125 -0.2421875
-1.4140625 3.4296875
-0.2109375 1.1328125
1.6796875 -0.5234375
-1.6640625 -3.9453125
1.5390625 3.5859375
1.3046875 -1.5390625
-0.8359375 1.3984375
0.9453125 -3.1640625
1.0234375 -3.9140625
-0.1484375 2.6328125
0.1484375 1.8515625
-1.3515625 2.5390625
-1.9140625 -2.5234375
0.3203125 -0.4765625
1.8671875 -2.9296875
0.1796875 -0.3515625
-1.2578125 2.1796875
-1.9296875 3.4140625
0.0859375 1.8046875
0.8515625 3.0859375
-0.8359375 3.9296875
1.5859375 1.4609375
0.6015625 -2.8671875
1.3359375 -0.3828125
-0.5859375 3.4765625
-0.3671875 -2.6953125
1.0546875 1.5859375
1.0859375 -2.4453125
0.1796875 3.6171875
0.3515625 -0.1484375
0.6015625 -1.9765625
0.2734375 -0.9453125
-1.1796875 1.2890625
-1.3046875 -3.4453125
1.3984375 -2.0859375
-0.6015625 -0.1953125
0.9921875 -2.3046875
-0.8984375 -1.2578125
-1.2265625 3.5078125
0.8046875 2.7421875
-0.8671875 -0.2421875
-1.5859375 3.8515625
0.7890625 -3.9453125
1.3984375 1.1640625
-1.5703125 1.0234375
0.3046875 1.8984375
0.8984375 3.4453125
-1.8203125 3.5234375
0.6953125 0.2890625
-0.2734375 1.1015625
-0.5546875 2.9453125
-1.4140625 -1.9140625
-0.1640625 -0.2421875
-1.0078125 1.7890625
1.9453125 -1.5234375
1.6796875 2.0859375
1.8984375 1.6484375
1.9921875 1.7578125
-1.7421875 -3.3359375
1.9921875 -1.2578125
1.8203125 2.0859375
1.8515625 1.6015625
1.7734375 2.7734375
0.0078125 -2.6328125
-1.1484375 -1.6953125
1.1484375 -0.5234375
-1.9453125 -2.5390625
-0.3515625 0.4140625
1.2265625 3.4140625
-0.4765625 -2.5859375
-0.6328125 -0.3515625
0.4921875 -1.9765625
-1.3671875 3.5859375
0.5859375 -0.2109375
0.4921875 2.3203125
1.6328125 -1.6328125
0.0546875 -2.6484375
0.7109375 -3.0234375
0.1640625 -3.7109375
-1.9296875 3.3984375
0.2109375 2.3203125
0.9296875 1.9921875
-1.8828125 1.5390625
-1.6015625 0.6484375
0.3984375 -2.7734375
-1.0078125 2.6796875
1.6796875 -2.7421875
0.1484375 -1.8359375
-0.8671875 -1.9765625
0.9140625 -1.3515625
-0.2578125 -2.3203125
-0.9765625 1.3828125
1.8203125 -2.3984375
1.0703125 0.5546875
1.0546875 -3.4609375
1.4765625 1.0234375
0.4453125 2.6171875
-0.6796875 1.9453125
0.5703125 0.6171875
-1.6328125 2.0546875
1.4609375 -0.8984375
-1.2890625 0.5546875
-0.8515625 -2.6484375
0.3203125 -3.4296875
0.2734375 -0.8046875
-1.8046875 0.3515625
0.5703125 3.8359375
-1.9609375 2.0546875
-0.5234375 -2.2265625
-1.5078125 1.8984375
-0.7890625 -2.5703125
-0.4453125 -2.8515625
1.0078125 -2.0234375
0.8515625 0.5546875
0.7890625 3.2421875
-1.6171875 -3.7109375
0.3203125 -0.2578125
1.2890625 -1.2109375
1.4765625 -2.0703125
-0.3359375 0.5859375
-1.3359375 -3.9921875
0.9453125 1.7109375
-0.4296875 -1.9140625
1.6171875 3.9296875
-1.9296875 2.3203125
-1.5859375 3.8828125
-0.3828125 -1.7109375
-0.0390625 -1.2265625
-0.5859375 0.3359375
-1.4921875 3.8046875
-1.5078125 3.7421875
-1.4921875 -3.1484375
-0.0859375 -2.3203125
0.3046875 1.6484375
0.7578125 -0.7578125
1.7265625 3.7734375
-1.2578125 3.2421875
-1.7265625 -0.2421875
};
\end{groupplot}
\end{tikzpicture}


==> images/rising_bubble_mu_1_point_distribution.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.5cm}]
\nextgroupplot[
scale only axis=true,
width = 4cm,
height = 8cm,
ymin = -4.4, ymax=4.4,
xmin = -2.2, xmax = 2.2,
xlabel={$\sfrac{x}{D_0}$},
ylabel={$\sfrac{y}{D_0}$},
y label style = {rotate=-90},
]
\addplot [only marks, scatter, mark size=0.6pt, scatter src=explicit, draw opacity=0, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.933766145441825 -0.416577843192368 1
-0.793380370574345 -1.38197028294794 1
-1.48889118562643 -1.37925064417389 1
1.15675788475405 -1.63596667981493 0
-0.877311389134449 -0.350602093799399 1
1.21985511165935 -0.804413352425332 1
1.10742708189969 -0.536160459771193 0
0.0334611135664351 -1.20997794588817 0
1.34708512394486 -1.06337196779918 1
0.38862197105141 -1.28883569936262 0
-1.3052304253967 -1.67174305431644 0
0.766548468884269 -1.41213573216328 0
1.38654723535566 -1.05767102321776 0
-1.26761501826198 -0.835072353966632 0
-0.0450143458410487 0.0562693525111686 0
-0.834582648644238 -0.240374814780614 0
-1.27587370892235 -0.962568216128747 1
1.26142477771919 -0.816305101253172 0
-0.987072478526314 -0.478510315662088 1
-1.20070122955319 -0.68287932859706 0
0.294473410394419 0.0148777578782501 0
-1.32399464864608 -1.62811257330971 1
-1.48323096289268 -1.4276075818667 1
-1.17192094168566 -0.653109880163107 0
0.46682888690333 -1.28627573048728 0
-1.03637200288605 -0.500031758853671 1
-0.0539515127821938 -1.21498040907965 0
-1.09351334771801 -1.55402254316356 1
-1.44750191119512 -1.32154817794107 1
1.32590052060683 -1.00803093594939 1
0.497824500281791 -0.0412555211329293 0
0.679236049392237 -1.39256478258201 0
-1.37237181930689 -1.13267956682227 1
-0.464705586196101 -1.26175504522589 1
-0.307888638913467 0.0207442150808948 0
-0.100280844172578 0.0231732701992832 1
-1.48798112627194 -1.67256339504172 0
-0.337608795802092 -1.25754187849067 0
-1.12364669232409 -0.570628315154996 0
-0.464619909890562 -1.31142075803184 0
-1.48869930899488 -1.41021122543013 1
-0.544345819546832 -1.32037033051853 0
1.41860076375534 -1.20572040505201 1
-1.31753490802198 -0.923754472779478 0
-0.129562082481883 -1.1876580480919 1
-1.06419883360352 -1.59536115274532 0
0.455053894148608 -0.043703549807051 0
1.47918040701989 -1.29683395809953 0
0.818437363209269 -0.233286988544824 0
0.271419284547185 0.0221319740530361 0
-0.53793013567626 -0.0966521313677853 1
-0.484678041081739 -1.24890698589443 1
0.750243217438463 -1.41365536720673 0
0.851621756391589 -0.278711110711632 0
0.649852031424134 -0.139800982863936 0
0.320189161760346 -0.0287639094505791 1
1.0878637977849 -1.54146926372921 1
0.974600059067349 -0.377014989438621 0
0.983729674948328 -0.375524671631082 0
0.258260993942119 -0.0156812936400904 1
-0.201601953160542 -0.0153907398663158 1
-0.801394780238146 -0.279943429405484 1
1.33845342053931 -1.64724975524989 1
-0.831151725987452 -1.40886462791857 1
-1.10353069106344 -0.610816095040263 1
-0.815176814829891 -0.305361611333924 1
1.49440431520986 -1.67082302778919 0
1.45790445557519 -1.31841046867765 1
0.601464913946082 -0.139377817998492 1
1.26085470774563 -0.800862714077167 0
-1.51372956549823 -1.60368008089625 1
-1.35259528451802 -0.994771433088427 0
0.257544185666927 -1.19948273753827 1
-0.314076282026002 -1.2694454126005 0
0.0922454791536073 -1.19509013403903 1
1.31708779609559 -1.66624064426382 0
-1.49156668777655 -1.313813465201 0
1.40465968828078 -1.11351499554389 0
-0.452644830650227 -1.25003072394526 1
0.85164563471195 -0.25478223334103 0
-0.0819151937573422 -1.17100524912403 1
-1.42735186330801 -1.62686650712243 1
0.871497875339394 -0.281974616467426 0
-1.32071780110189 -0.998933410977838 1
-0.682351680267619 -0.14031267101692 0
0.0875004863657994 -1.18483525031024 1
1.5030453356163 -1.4781772886878 1
-0.0541112639265689 0.0259035458728579 1
-1.44191390715442 -1.68108655563587 0
0.0974788720483825 0.0392815242859691 0
-0.25832005076538 0.0359125908075738 0
0.487845357566326 -1.26961302256919 1
-0.940343428659434 -0.365104484347781 0
-1.54571013555151 -1.42694014328677 0
-1.41834355290768 -1.64581055045467 1
-0.935948848349466 -0.407325206460732 1
0.0433318401974184 -1.22020793860755 0
-1.17665429559624 -1.58384030762496 1
1.25779688199232 -0.792616352386183 0
0.892824094499112 -0.309452948707088 0
-1.03640277858372 -1.5678010353055 0
1.33900539649439 -1.6284827175356 1
0.607627566856172 -0.105899192046449 0
1.37840346930752 -1.62562582053242 1
0.316004925638907 -1.21430972511995 1
1.50645233734097 -1.47166562662198 1
1.51168432391043 -1.53521848663673 1
0.462725458094402 -0.0381712237060715 0
-1.40107583056102 -1.21651847658963 1
-1.43764128072037 -1.19617392653066 0
0.6577955611143 -0.158783563462728 1
-1.31448488928168 -0.929375461059592 0
0.759904121383517 -0.259919398388414 1
0.624631359684624 -1.35504299080004 0
1.52980931626914 -1.47462365152232 1
1.30232725928871 -0.907848628739067 0
-1.35043948948855 -0.964387451943024 0
1.53951032494845 -1.62887916861259 0
-1.34547037434059 -1.0078696851056 0
-0.0132787481020945 0.0529150382290394 0
0.589623410974914 -0.0863767379980705 0
-0.970652352680997 -1.48935737009119 1
0.224781214246864 0.0423815192116701 0
0.739849505760874 -0.232151915832057 1
0.868302380084972 -1.44773487798771 1
-1.47323794070318 -1.36954490903476 1
0.932240929276536 -0.324602585820189 0
1.55570992093737 -1.60357076527076 0
-0.0999705864822913 -1.23334565779768 0
-1.08362617724644 -0.582947453300965 1
-0.420296661577581 -0.0211930929599793 0
-1.39444050496329 -1.0809627461368 0
0.304004368411918 -1.26676121216174 0
0.978601080451174 -0.455589745121478 1
-0.739180842788458 -0.227765176549225 1
-0.387899711808746 -1.23912309450824 1
1.16788523327051 -0.729870580416829 1
-0.752826096536106 -0.19602346846221 0
1.09517870928609 -0.572085303931216 1
-0.635383001888309 -1.37190300586323 0
1.45458312812931 -1.36104823430084 1
0.0331639903315472 -1.23646395468674 0
0.0500275983711909 0.0405857712110201 0
-0.0608928385138969 0.0412340508239837 0
0.481275184795297 -0.0707262155667588 1
1.518701351904 -1.38322629163413 0
0.325554441503933 -0.0288402536548205 1
-1.10683431588304 -0.643429284939265 1
1.48844221415715 -1.43678753875033 1
1.0180959338393 -0.478989594776313 1
0.592600692532111 -0.0886789242684329 0
-0.687075786151688 -1.35105363822656 1
1.44361195354439 -1.30791906844429 1
-1.5342127340992 -1.60763981992867 0
-0.589845353021823 -1.33855413265749 0
0.744624468374956 -1.36986497232261 1
1.39342342752129 -1.66969324788529 0
0.162506822249076 -1.22424828937299 0
1.415562697485 -1.67625809467765 0
1.50027058214772 -1.58850470166824 1
-0.349492391231674 -1.23034358835388 1
-0.641297054733252 -0.145003780354489 1
0.714935524140233 -1.36227382638031 1
-1.35344934104951 -1.64781249798897 1
1.4806817261593 -1.39314327067733 1
0.267764721205005 0.0301609496035384 0
0.690386727999321 -1.34382099022781 1
1.17752700245951 -0.658222804585745 0
-1.04016308010485 -1.54455070157015 1
-0.336333260729083 -1.21886893465089 1
1.07666410261977 -0.497345592980954 0
1.47198033490697 -1.36027620352286 1
-0.893181136502158 -0.31722268134692 0
-0.386857578391731 -0.0571430274106422 1
-1.31805708370993 -0.943435580593571 0
-1.0824597494866 -0.501235770981927 0
-0.182116877564189 -1.20771588918762 1
0.318274821086789 -1.22774113185184 1
0.857313497378705 -1.4500647171531 1
-1.02337138494841 -0.482619707403332 1
-1.22997425207614 -0.715802430827628 0
0.95088848199649 -0.344992165374179 0
-0.427591010398419 -1.26438359638853 1
0.104809612141078 -0.000798400298251754 1
1.34310478912323 -0.977767978971613 0
-1.12895606367166 -0.663920285796593 1
-0.00788763869951621 -1.18122386044333 1
-1.0087424274033 -0.466442626023394 1
0.502102951617555 -1.30528498715098 0
-0.373464983648947 -1.23386058299239 1
-0.857639978538987 -1.42641487331343 1
-1.44963962116327 -1.30955209049677 1
0.459554773890417 -1.24379264011595 1
-0.844429325514901 -1.47442174342769 0
-0.960547902655829 -0.34499209680873 0
0.868948245383248 -1.43541531335613 1
0.342343383622899 -0.0391390130203878 1
0.298247433843259 -0.0335300299574619 1
-0.938150249841497 -0.343037911762679 0
-0.759698058131159 -0.244879769580821 1
1.15075440017323 -1.6210960531064 0
-1.42769065105245 -1.64468760859329 1
-1.14168241520926 -1.61806486105241 0
-1.11135796677318 -0.625064033406714 1
1.52662556628046 -1.5667430218168 1
1.35032884202316 -1.09881684230748 1
1.00905525802195 -0.444440422643644 0
1.2358524160727 -0.862457203481703 1
0.847714232811287 -1.47539454653908 0
-0.667735476916676 -0.183011977205661 1
0.976635126341924 -1.50076834577536 1
0.932773718967853 -0.394030994911819 1
1.35120633753807 -1.09277617864388 1
-0.392356373412234 -1.24258077017057 1
-0.942788630095439 -0.416613251277808 1
-1.2194287682684 -1.63907746868124 0
1.41329468214578 -1.63419860843923 1
-1.17856475830001 -0.714602252350997 1
0.3671923003412 -1.27553556159718 0
1.48265204327972 -1.32226347729753 0
1.02376008553799 -0.461078206448198 0
-0.109556888464964 0.0131411695800014 1
1.40484972266171 -1.67104382228457 0
0.228160140789565 -0.0122436063570442 1
1.39653404332119 -1.22980774904004 1
-1.37660394366212 -1.15209432468037 1
0.0289727292370927 0.056407963743598 0
1.27011879828316 -1.66165073044695 0
-0.251534118111018 -1.20316638427641 1
-0.92692623971511 -1.50847695405788 0
-0.24360025632087 -0.00942368792188466 1
0.0333398393854604 -0.00368783140751869 1
0.381843833349244 -1.27821428264934 0
-0.913248598630321 -0.312797071040631 0
-1.36073400146194 -1.1266228378263 1
0.601594904012161 -0.0826258812620885 0
0.0183134125779043 0.0366889461623264 0
0.643208010351834 -0.114607837824859 0
1.41311441441686 -1.26074386111962 1
1.19938857240324 -0.70548592145249 0
1.48887992954689 -1.42129018346129 1
-1.33228071250257 -1.0630048379569 1
0.754504091857373 -1.41290044318963 0
-0.611201273309013 -0.143548431122258 1
-1.18872252481907 -0.662113573504748 0
1.44657032624431 -1.30096168259183 1
1.10740483995924 -1.56029743549675 1
-0.711196622653732 -1.35775981140186 1
0.0231354823254602 0.00756745557192388 1
0.961934233644751 -1.49473683826968 1
-0.998961727867689 -0.483232816984983 1
0.739710511154368 -1.42696420313587 0
1.20955779142808 -0.702702751751543 0
-0.177809510641028 -1.24113155467477 0
-0.0893098945380613 0.016721022669345 1
1.05939507950678 -0.547190460903719 1
-0.602926765695755 -0.147693498967227 1
-0.588832422187769 -0.129876325389402 1
-1.14876517669547 -0.688953800356796 1
-0.862513155742406 -1.4808397313158 0
0.922646284225059 -1.50543352999384 0
1.53593001336743 -1.63271532057588 0
1.44863958954347 -1.68316146075088 0
1.1083052805637 -1.54290684524353 1
-0.20317105141263 -1.23018296250912 0
-0.302395770922061 -1.21356131922561 1
1.46762977468405 -1.66936084571302 0
-0.645352810140675 -0.110851814405692 0
0.751681264116215 -0.243707934219973 1
-0.946123585919339 -0.389704220895429 1
-0.888727185837314 -1.49477545436401 0
-0.430234539333909 -1.28957517172839 0
-1.26666433975441 -1.62034345133506 1
-0.450588664149612 -1.29144074069172 0
-0.462001617882197 -0.0377385191936317 0
-1.27719289792031 -1.63347845176282 1
1.23915896709455 -1.60672314364644 1
1.30133315141537 -0.965412211132323 1
0.0180903803699738 0.00151969176367572 1
1.5490643851861 -1.41549546787873 0
1.52201083127144 -1.36588830295778 0
0.305514171380136 0.0322207393781229 0
1.17703340423426 -0.640307425563578 0
0.0184790511041909 -1.17965786357827 1
-1.02680257041711 -1.56371202073859 0
1.02642364421198 -0.44516835633201 0
-0.596944417535707 -1.34715201407642 0
0.57266280037707 -0.0727057555518038 0
1.44461003721223 -1.33873106048755 1
0.895284733543033 -1.50528194705122 0
-1.45704088517071 -1.24705862907359 0
-1.12684891369728 -0.649779790518566 1
0.131381408946539 -1.22612103142956 0
0.958186080037386 -0.377637573514663 0
1.22916180379223 -1.65802890878236 0
-0.812543396796427 -1.47142922951475 0
-1.4058322893728 -1.1073498976355 0
0.795831216976424 -1.41648476391681 1
-1.5120642088342 -1.36343145110153 0
-1.17475558893111 -0.741785373278014 1
-1.12116186378099 -0.624849960751987 1
-0.303894646940658 -1.25484053823027 0
-1.39413038916886 -1.62301084674767 1
0.991654456330807 -0.400352839444517 0
1.47756710906369 -1.36353902603435 1
-1.32377794599527 -0.946559848254312 0
1.53345041854789 -1.58454599561746 0
0.296929345343348 -1.25329308397422 0
-1.54699586957976 -1.43200118204774 0
-0.375009324182194 0.00217718297903644 0
-0.976802429434515 -1.48885548041479 1
-1.35285567684339 -1.10203096266386 1
1.41320788613281 -1.64734666013048 1
-1.03044400954793 -1.5251618810842 1
0.756530560627289 -1.4244191603889 0
0.0238848694402616 0.0628673959560923 0
-1.06462090149315 -0.47105148308996 0
-0.55557242654532 -1.34711222890814 0
-0.0340639771186155 -1.18228374696569 1
-0.873591849551482 -1.47825686103111 0
-1.39445452294867 -1.18808875192512 1
-0.446375455238118 -1.28746734982471 0
0.479553019271986 -1.30984845246394 0
0.409100177537511 -1.23765357425697 1
0.99955518568379 -0.400212217970648 0
0.367108721285323 -0.0074718961170828 0
-1.12852294392171 -1.62512670178871 0
1.02460192744729 -1.52518004332111 1
1.40998287616796 -1.2250878450127 1
-1.52648821414157 -1.52406408093104 1
-0.74860879494637 -1.43245717480345 0
0.644656360983608 -0.138379758040211 0
1.54244092354888 -1.40686527380856 0
0.0591870394081306 0.00734581462315667 1
-0.894577753528436 -0.341126393799728 1
0.267440475999344 -0.0192369297225909 1
0.862573621205285 -0.325480850201504 1
0.655713701153378 -1.38572549080118 0
1.36194491129963 -1.14743436158763 1
-0.944296344718586 -0.384255807542758 1
-1.35644427711134 -0.956004351258396 0
-0.646162908511536 -0.125386114077288 0
0.0542241336869632 -1.20769384202144 0
-1.47988835994115 -1.43438102417931 1
1.13870961216634 -0.682389144226906 1
1.07688695522617 -0.513080969866373 0
0.836333187839524 -1.46300664565577 0
0.925069632137014 -1.45591675649817 1
-0.213549286198674 0.03855561390844 0
-0.0131636728300382 -1.18445344384533 1
-1.34330168944912 -1.68523008829179 0
-0.258238818699992 -0.0279118286498874 1
0.0282262487797453 -1.22635827733782 0
-0.594370770719759 -1.33790676038252 0
-0.078962916921919 0.0134762172374837 1
0.951526020865275 -0.360186666809109 0
-0.828703547823352 -0.255146153571799 0
-1.06828926833188 -1.59889094279543 0
1.36735869180405 -1.03788013670166 0
-0.389414258783604 -0.0340692521209778 1
0.279455394516593 0.0349560656730304 0
1.47379711069096 -1.3862718313408 1
-1.37311076407516 -1.17483421261814 1
1.27105891969352 -0.897213564641019 1
0.613400173509596 -1.35480870725756 0
-1.27460176413411 -1.66519020109028 0
0.0688202618428019 0.0125466435040385 1
-1.18813136932422 -1.57936740068293 1
0.864854052423258 -0.338392823444937 1
-1.33554162636553 -1.05025376127225 1
-0.874377640764279 -0.361500755132682 1
-0.954559052781124 -1.53111082068895 0
1.55073780775652 -1.47354047652806 0
-1.12583006278498 -1.56626334508788 1
0.766540280151429 -0.178855318074143 0
1.48944417092369 -1.4322247010007 1
-0.2143722643936 -1.18776115495353 1
-1.5534502957585 -1.54642088780664 0
0.956049185157834 -0.432696968400878 1
-0.967536084619127 -0.43756615011249 1
1.25659437820166 -1.65659887723849 0
-1.13002919796534 -0.644630954354915 1
0.772656373869698 -0.263152015708929 1
0.722386761318181 -1.41510788745756 0
-0.970449497521361 -0.359404683657393 0
-1.30835584937697 -0.899274704280936 0
0.311737581986022 -0.00706064162895776 1
0.710980461279122 -1.40668264331409 0
0.717106898481728 -1.40241500133872 0
0.511678746610814 -1.27820799552755 1
0.00795958169437858 -1.1677522332224 1
-0.491410476351929 -0.0817891223243029 1
1.15118283114576 -0.60510545378159 0
-1.43546567380456 -1.2887461858688 1
0.227252883030446 -1.25169683713919 0
0.497041773808842 -1.31947268812106 0
0.365419605557299 -1.22827368811381 1
0.0343687049590813 -1.19178454669054 1
-0.181955029118497 -1.24971095439764 0
-0.455033273827008 -0.0290815021791744 0
0.975090685151477 -1.48815720284939 1
1.28117873532108 -0.839970185227906 0
0.868407082033807 -0.269639676862419 0
-0.989682224868705 -1.53961856822248 0
-0.332329758725261 0.0022111840622857 0
0.911164782010885 -1.45985609000868 1
1.54225796051864 -1.61814914268472 0
-0.0229620607349099 -0.00160159605096666 1
0.649343285837345 -1.32361033738551 1
-1.32352677235999 -1.64588373324513 1
-1.32898256661514 -0.9027264867518 0
0.0551734201453829 -1.18232851012886 1
1.30580150953331 -0.978923173750474 1
1.11841476403766 -1.59314218278895 0
1.38576362556799 -1.06798798809035 0
-0.213992855046122 0.0253235915769848 0
0.576176516959834 -1.30534514015815 1
0.601191278975668 -1.3094821505648 1
0.894533567468641 -1.49105075409456 0
1.49693699868293 -1.35411474219726 0
0.901289988936488 -0.349171159398204 1
1.49615310082647 -1.33315944277889 0
0.581144200043583 -0.0800547246104084 0
0.583810070505751 -1.33621257997215 0
-1.39856253207606 -1.67812490452007 0
1.26963260170299 -0.829998948132921 0
0.626385195805646 -0.159535077735843 1
0.663529193850252 -1.37745548325887 0
-1.45857534903331 -1.63613025464351 1
-0.402383240744364 -1.24385656357446 1
1.45153688992142 -1.33115028040652 1
0.461972711580168 -1.26904008956602 1
1.25903010378032 -0.79594150688727 0
-1.09299682106523 -0.520916137347873 0
1.07380670695306 -0.563498166811608 1
-0.366715043499987 -0.0396223378568667 1
1.38114845687906 -1.18273458171888 1
0.415779785920574 -1.28339868864471 0
-1.36944646004755 -1.62054021108552 1
1.11090879169404 -0.542987832778656 0
0.957077823532391 -1.48557522505616 1
-0.204843877182623 0.0493542606663648 0
-0.287201093329762 0.00683176467813538 0
-1.43333560728796 -1.17575917142516 0
1.35890467691323 -1.62165416225489 1
-0.406828333570105 -1.24727823528907 1
-1.55185215503271 -1.45161784164659 0
1.0352378745342 -1.57084674993068 0
-1.3532042831008 -1.63480137695062 1
-1.51493943119694 -1.5848102737492 1
-0.979084391674365 -1.54112999461165 0
-1.41276637153833 -1.21254979438506 1
-0.605673518777696 -1.29908389448315 1
-1.43896170582434 -1.29290765090591 1
0.996902455494264 -0.425460910832448 0
1.4274331641261 -1.18960552546272 0
-1.22467833764185 -0.802041268647014 1
1.0559029001581 -0.485363244812495 0
-1.48035607650391 -1.26503105865971 0
1.36477324476823 -1.02332923960876 0
-0.340497862659537 -1.2678220415673 0
-0.47576904476399 -0.0668930371767404 1
1.40544609982234 -1.19471058418531 1
1.02172047679479 -1.56627285586437 0
0.97213625791066 -1.55525877454714 0
0.289314700280639 -1.21556397564451 1
0.546893904634113 -1.32518525131093 0
-1.24593685388982 -0.751191572675369 0
-0.167163770657944 0.0471512672620194 0
0.285758779049435 -0.0216664127174294 1
-1.26707690997044 -1.65766658304738 0
0.618301498164301 -1.37205476029099 0
-1.02436812830899 -1.5180508147877 1
0.765348606231301 -1.37159131414546 1
0.689008443859947 -0.18344226232125 1
-0.943843062976248 -1.47665587659997 1
-1.24626049378217 -1.65543989625914 0
-0.314427621564279 0.0107664302604958 0
-0.542255196920377 -0.0996713468174131 1
-0.392884882403829 -0.0555622985826418 1
1.01194109004394 -1.57764779509458 0
1.03258133219429 -0.504058020530195 1
0.66329403526464 -1.32778353904352 1
-0.613214913293548 -0.0955001060002695 0
1.39819152933853 -1.62155390670375 1
-0.199043849878713 0.0307453878610948 0
0.830369186970084 -0.245524070723791 0
-1.51207213206357 -1.50572198900534 1
1.28811486394561 -0.964350430159608 1
-1.30018471016943 -1.62328478307311 1
-0.894542125987939 -0.299904764501107 0
0.604604648316104 -0.155379125843833 1
1.31960213585156 -0.995260293585253 1
-1.35302252970349 -1.01023975395923 0
0.26817439339586 -1.25324796212519 0
0.539663882043062 -0.0754762433055605 0
-1.40771078886588 -1.23035785242538 1
1.2720912110141 -0.912239257124471 1
0.0659376518261053 0.0578597285553075 0
0.82072822441484 -0.23792352231267 0
0.5234375 1.6484375 0
-1.7890625 0.7109375 0
-0.0234375 -0.4296875 1
0.9453125 0.2109375 0
-1.1484375 -2.7578125 0
-0.2890625 -0.6640625 1
0.4921875 -3.6796875 0
-0.6796875 0.2578125 0
-1.8046875 -3.5390625 0
0.5703125 3.7421875 0
-0.0078125 -0.4140625 1
-1.4921875 0.4453125 0
0.8359375 2.9765625 0
0.0078125 -3.1953125 0
-0.3671875 -2.9453125 0
0.1796875 2.2265625 0
0.6953125 -1.7578125 0
1.3671875 0.7265625 0
-0.2734375 2.3046875 0
-0.5703125 -3.9296875 0
1.6953125 2.0859375 0
0.0390625 0.8203125 0
-1.7734375 -3.6640625 0
-1.2734375 2.6015625 0
1.2421875 -3.0703125 0
-0.1171875 -3.3671875 0
1.0234375 0.3359375 0
-1.5546875 -2.9765625 0
-0.8046875 2.8984375 0
1.8984375 3.8828125 0
0.0859375 -3.8515625 0
0.9140625 -1.9921875 0
0.8203125 -3.8984375 0
0.0390625 -2.0859375 0
-1.6640625 -0.4921875 0
-1.8828125 -3.3046875 0
0.3515625 0.6796875 0
0.0546875 -3.4609375 0
-0.8828125 3.7109375 0
-1.3359375 -2.0859375 0
-1.0390625 0.8671875 0
0.7109375 3.6640625 0
-0.7265625 0.3359375 0
1.7265625 -3.9921875 0
-0.6484375 -3.8984375 0
1.6328125 -2.0234375 0
-0.5390625 1.5703125 0
0.0546875 -3.2578125 0
-0.4765625 -2.6640625 0
1.9921875 3.6640625 0
-1.8203125 -0.9921875 0
-1.3046875 1.9921875 0
-1.1796875 1.6484375 0
-0.9609375 2.5703125 0
-0.8359375 1.6796875 0
-1.5390625 2.5546875 0
-1.3515625 1.9296875 0
-0.9296875 3.8203125 0
-1.9140625 -2.5078125 0
-1.3828125 1.2421875 0
1.3359375 0.2734375 0
-1.2890625 -0.1484375 0
-0.3671875 1.0703125 0
1.8828125 1.6796875 0
0.1796875 2.8671875 0
-0.9140625 -3.4609375 0
-0.6953125 1.1484375 0
-0.5859375 0.7265625 0
0.1328125 3.1796875 0
0.2734375 -3.4140625 0
-1.7265625 -0.0703125 0
-1.6953125 1.2890625 0
-1.5859375 -2.8046875 0
-0.9765625 3.0546875 0
1.8828125 2.6640625 0
-1.5546875 -2.1953125 0
1.5078125 3.8515625 0
-0.4140625 2.6171875 0
-0.2734375 1.5703125 0
-0.8515625 2.3046875 0
1.0390625 0.8203125 0
-0.4296875 -3.5859375 0
1.4296875 2.1640625 0
-0.6015625 -2.0703125 0
1.3203125 0.8359375 0
0.4453125 2.2890625 0
1.7578125 -3.4453125 0
-0.0859375 0.3984375 0
-1.4609375 -2.0390625 0
1.8359375 3.1484375 0
1.6015625 0.2265625 0
1.7578125 -0.8828125 0
-1.1015625 -3.9921875 0
1.1796875 -2.3828125 0
-0.0390625 -0.6015625 1
-1.2578125 -2.1015625 0
-1.1484375 1.6171875 0
0.7421875 1.1171875 0
1.6484375 0.3828125 0
1.4453125 0.7578125 0
1.8203125 -3.6328125 0
1.6796875 3.4921875 0
0.7578125 2.4296875 0
-0.7890625 2.5390625 0
0.0703125 1.8984375 0
-0.8203125 1.4140625 0
1.9609375 3.5859375 0
-0.7109375 2.2109375 0
-1.3984375 2.9921875 0
-0.2421875 -3.9609375 0
1.4765625 -3.1796875 0
-1.3203125 0.3984375 0
-1.4453125 -3.1640625 0
-0.1328125 1.2109375 0
0.4296875 3.7421875 0
-1.7109375 2.2578125 0
0.3515625 3.4296875 0
0.3046875 -3.3046875 0
-1.3203125 -0.2109375 0
-1.8359375 3.6015625 0
1.2734375 3.1796875 0
-0.3515625 1.5859375 0
1.9609375 2.5546875 0
1.3984375 -2.8515625 0
-0.6171875 0.4765625 0
0.4140625 -0.6328125 1
-0.9921875 -3.5546875 0
1.6640625 -2.6484375 0
0.5390625 0.8203125 0
0.6015625 -2.5703125 0
1.7734375 -1.5390625 0
0.1328125 1.6015625 0
-0.2578125 -2.6015625 0
-0.3828125 -0.6328125 1
0.3671875 -3.3828125 0
-0.0078125 -3.4921875 0
-0.1484375 -2.2890625 0
1.5390625 -2.0859375 0
-0.6171875 -3.7890625 0
0.8671875 -2.4296875 0
1.6171875 1.8671875 0
1.2578125 -0.2109375 0
0.8515625 2.3359375 0
-1.6171875 1.8359375 0
0.2265625 3.3828125 0
-1.7578125 2.1328125 0
1.5703125 0.6171875 0
1.0078125 1.4296875 0
-0.2890625 1.6640625 0
1.8359375 -1.3203125 0
1.5546875 2.4140625 0
-0.6484375 3.2265625 0
1.0703125 -3.2265625 0
0.7265625 0.3203125 0
-1.2421875 3.6328125 0
-1.0703125 1.4921875 0
-1.6484375 -3.3046875 0
1.1171875 2.1171875 0
-1.9765625 1.4140625 0
-0.7265625 3.3515625 0
1.7265625 -0.3515625 0
-1.1328125 1.1171875 0
-0.8984375 -3.2890625 0
1.0546875 -2.5234375 0
-0.1171875 2.1171875 0
1.2421875 -2.8046875 0
-0.3203125 1.7734375 0
-1.4765625 0.3515625 0
1.6171875 1.2578125 0
-0.6328125 0.3984375 0
1.3828125 1.6171875 0
-0.4453125 2.0078125 0
0.0859375 -2.2734375 0
-1.5859375 3.6953125 0
1.0703125 2.8203125 0
-1.8515625 3.1640625 0
-0.7109375 3.8828125 0
-0.6328125 -3.6953125 0
0.6953125 0.9296875 0
0.2578125 -3.3671875 0
1.2109375 0.3515625 0
1.4140625 2.4296875 0
1.0390625 -2.1796875 0
1.4453125 -2.7265625 0
0.4296875 3.5234375 0
-1.6015625 -3.0859375 0
1.3046875 1.1796875 0
-0.9453125 2.3515625 0
-1.7734375 -0.6484375 0
-1.1953125 0.8203125 0
1.0078125 -2.2265625 0
-1.1640625 1.1171875 0
-1.7421875 3.8984375 0
-0.7421875 2.4921875 0
1.0859375 3.2265625 0
0.1171875 3.7265625 0
-1.6328125 0.6328125 0
-1.0234375 2.3984375 0
-0.3359375 2.5078125 0
-1.9609375 -2.3828125 0
-1.5703125 2.1484375 0
0.4921875 3.7109375 0
1.4921875 -0.1171875 0
0.1484375 1.6640625 0
-0.9140625 1.1953125 0
0.1640625 -3.1328125 0
-1.5234375 2.8671875 0
-1.2265625 1.8359375 0
0.8671875 -3.4296875 0
0.5546875 -0.5546875 1
1.5234375 0.6953125 0
1.1796875 2.0078125 0
-1.3046875 -2.7578125 0
0.8046875 -3.5390625 0
-0.9609375 0.0234375 0
0.6640625 -3.1171875 0
-0.3515625 0.4609375 0
-0.4140625 0.9296875 0
0.4765625 0.7265625 0
0.7734375 -0.9453125 1
0.2578125 -2.5234375 0
-0.4296875 3.7265625 0
0.2890625 0.5859375 0
0.2109375 -0.6484375 1
0.7734375 -1.7890625 0
-0.8046875 3.7890625 0
0.6796875 3.7265625 0
0.6328125 0.5078125 0
1.7734375 -1.7578125 0
1.0859375 2.2421875 0
0.1953125 1.0078125 0
0.0234375 2.3046875 0
-1.3984375 3.0546875 0
0.5234375 1.5390625 0
0.8984375 -3.2734375 0
0.7421875 -2.1796875 0
0.8515625 3.4453125 0
-1.9296875 2.2578125 0
-1.2578125 1.4609375 0
1.1953125 2.6015625 0
-0.8515625 2.6484375 0
-1.4296875 2.4765625 0
1.7890625 -3.3984375 0
-1.9765625 1.3984375 0
-1.2890625 -3.9140625 0
-1.1171875 2.1953125 0
0.1953125 1.3359375 0
0.2734375 2.7109375 0
-1.0859375 -3.5546875 0
-0.6953125 -0.6640625 1
1.2890625 -3.1484375 0
-1.4921875 -0.2578125 0
1.4609375 -2.2109375 0
0.8828125 2.7890625 0
-0.3828125 0.8515625 0
-1.7265625 2.2109375 0
0.9453125 -0.9921875 1
1.1171875 0.2421875 0
-1.4140625 2.5078125 0
-0.2109375 2.7421875 0
-0.5390625 -2.3203125 0
0.2421875 -1.8203125 0
-0.9921875 3.0234375 0
0.8046875 1.6171875 0
-1.7890625 3.8671875 0
0.6484375 -1.9296875 0
0.1171875 0.5390625 0
-0.8984375 -2.7421875 0
0.1015625 -3.8984375 0
0.8203125 3.1796875 0
0.7890625 2.9609375 0
-1.6484375 3.9453125 0
-0.5234375 -2.5234375 0
1.1640625 -3.0546875 0
1.0234375 2.1171875 0
-0.7734375 0.8203125 0
-1.1953125 3.2734375 0
1.3984375 1.4609375 0
-1.6796875 -3.6953125 0
0.9296875 3.9921875 0
-1.8203125 -2.6015625 0
-0.5234375 -3.9609375 0
-1.9296875 -3.9296875 0
-0.9453125 2.5234375 0
-0.1953125 -3.7578125 0
-1.2109375 3.5390625 0
1.9296875 -2.1484375 0
1.6484375 -2.1953125 0
0.7890625 0.7890625 0
-1.7421875 1.5703125 0
0.4765625 0.6640625 0
-1.6640625 0.3671875 0
0.4609375 2.0390625 0
1.3671875 2.5234375 0
-1.2109375 0.3515625 0
-1.8515625 -2.8046875 0
0.9609375 -2.3671875 0
0.2421875 -0.7109375 1
1.4765625 -3.2578125 0
-0.2265625 0.3828125 0
-0.4921875 -0.8828125 1
-0.3046875 3.4921875 0
-1.1640625 -2.1171875 0
1.9140625 3.4453125 0
0.9921875 -2.3984375 0
-1.0546875 2.9296875 0
-0.7890625 3.5546875 0
1.4140625 -3.3359375 0
-0.1640625 1.5234375 0
-1.8359375 -0.7421875 0
-0.2421875 2.7109375 0
0.4140625 1.6640625 0
0.6328125 0.6171875 0
1.1484375 -2.8828125 0
1.3359375 -2.0078125 0
-1.5234375 -0.4609375 0
1.5859375 3.3046875 0
0.3828125 -1.5859375 0
0.9140625 -3.5546875 0
-0.0546875 0.8671875 0
0.3984375 2.4921875 0
-0.5859375 2.4296875 0
0.8984375 -2.7578125 0
0.6796875 3.1015625 0
-1.5390625 -3.7890625 0
1.1328125 2.4296875 0
-0.6640625 2.5390625 0
-0.4453125 3.3359375 0
-0.0390625 -0.3515625 1
-0.1640625 3.2421875 0
-1.0859375 0.8359375 0
-0.0546875 -3.4765625 0
-1.2265625 0.1328125 0
-1.1015625 2.1953125 0
1.8203125 2.0859375 0
-0.3203125 2.2421875 0
1.7109375 2.1328125 0
-0.2109375 -1.8671875 0
-1.9921875 -2.5859375 0
-0.8359375 -2.5390625 0
0.1015625 3.6796875 0
-0.3984375 -1.9453125 0
0.8359375 3.9140625 0
0.1484375 2.7265625 0
-1.0078125 1.9296875 0
0.3203125 -3.2734375 0
1.8046875 -1.5078125 0
1.3515625 0.3515625 0
-0.4609375 -0.6328125 1
-1.1328125 1.3203125 0
1.9453125 -1.2734375 0
-0.6796875 1.7265625 0
0.2265625 -0.6484375 1
0.5078125 3.4765625 0
-1.7109375 1.9296875 0
0.3984375 -3.9609375 0
1.1640625 2.3203125 0
1.5078125 -3.5390625 0
1.3828125 1.2265625 0
-0.1015625 -2.9296875 0
1.1328125 1.5390625 0
-0.5703125 2.5703125 0
-1.3515625 -2.4140625 0
-1.8984375 0.9765625 0
-1.8046875 -1.0390625 0
0.1640625 -0.8046875 1
0.4609375 -3.2734375 0
-1.9609375 1.8046875 0
-1.8984375 1.8515625 0
1.7890625 -1.8828125 0
-1.1171875 2.8515625 0
1.9921875 -2.7890625 0
1.5390625 2.1953125 0
-1.8671875 2.8828125 0
-0.7578125 3.8984375 0
-0.7734375 1.1796875 0
0.0078125 -3.5078125 0
1.8984375 -1.8515625 0
-1.6796875 1.9140625 0
-1.4296875 2.9296875 0
0.6640625 2.6484375 0
1.3046875 -2.2109375 0
-0.5546875 1.7265625 0
-0.9765625 3.7734375 0
-0.1015625 -3.2734375 0
-1.2421875 -3.5703125 0
1.4296875 2.3671875 0
-1.9140625 2.3671875 0
-1.9453125 -2.8046875 0
0.9921875 -2.1015625 0
-0.7421875 -3.5390625 0
-0.6015625 -2.6796875 0
-1.5078125 1.8515625 0
-1.3671875 1.7578125 0
1.6796875 0.2890625 0
-0.6640625 1.9765625 0
-1.1796875 0.4609375 0
-0.0703125 2.0859375 0
1.8046875 3.1015625 0
-0.5546875 -0.7890625 1
};

\nextgroupplot[
scale only axis=true,
width = 4cm,
height = 8cm,
ymin = -4.4, ymax=4.4,
xmin = -2.2, xmax = 2.2,
xlabel={$\sfrac{x}{D_0}$},
ylabel={},
yticklabels={},
]
\addplot [only marks, mark size=0.6pt, draw opacity=0, fill=color0, colormap/viridis]
table{%
x                      y
1.17719192084272 -1.59347608669268
1.25369304590127 -0.834098219082309
-1.35564822139095 -1.67403211349329
-0.515025485874523 -0.0918224743512292
0.00781890538911147 -1.19411225388187
-0.264407730766168 -0.00049035318226971
-0.955171248208562 -1.49583044406369
-0.512016506483698 -1.30841534976063
-0.82887098811253 -0.281830192154374
-0.820186995888408 -1.44120857703043
1.24850265357752 -1.64295819301861
0.815747554358407 -1.45405085942932
1.10353817877403 -0.55327044777947
1.32112573790323 -1.64394772601106
-1.53224114539482 -1.46336844023206
1.16054442711171 -0.662936343811021
-1.01495102087306 -0.439176708040119
1.36746654123302 -1.09148325703976
-0.637850288076477 -1.36618312910391
1.31973502646222 -1.66732926400438
1.10399322248877 -0.596927250085733
1.09920508061095 -0.542222360083333
-0.0233172934095259 -1.2183696713409
0.991997139986613 -0.414114478274049
0.454332844076877 -1.29253001087298
1.27728458044489 -1.65317995893133
0.458136303968009 -1.29767519836532
-0.0751216774959732 -1.20370336714279
0.655307853648751 -0.141693269161549
0.731321411884685 -1.39693022029481
-0.0336874517350722 0.0338095235387171
0.954375919933377 -1.50909642336562
-1.10349743096357 -0.562578616931844
1.31707605166536 -0.993626324117033
-0.83819025865938 -0.288582977858835
-0.281337887379188 -1.24033880692038
0.516109583983148 -0.0929198638046389
1.27722424049618 -0.886769930001604
0.94495680499508 -1.4817390474769
-1.46913142495328 -1.65696195727767
1.4613669166097 -1.32580198746097
0.888427969794216 -1.47319563458452
0.68964982525798 -1.36700917865943
0.808602959266289 -1.42962307121027
-1.53449581803735 -1.57299103155412
-0.279290679054185 -0.00388390219914652
-1.24490643177337 -0.787631175395136
1.4375978135247 -1.25010831577118
-1.36099439567436 -1.08858752531296
-0.495524937375805 -1.27933008509591
1.48571134344681 -1.32202619575223
-1.52135799994234 -1.4506756111532
-0.896793228407427 -0.338263128944302
-0.563518588035585 -1.31182311608113
0.939115647045897 -0.372505977336989
-0.669163582800601 -1.3656615031288
-1.0316901309376 -1.56147145894658
-0.502642653968233 -0.0719122567429265
-0.00776427133788631 -1.20435545976901
1.52690946799308 -1.47561798393917
0.954775262343122 -0.38866784481503
1.34120622547156 -1.64731113189558
-0.603391805917449 -0.113782808012313
1.46291849949598 -1.33080571277576
0.649796336451861 -1.34847046455644
0.923866060031666 -0.333279827635836
-1.16993459551418 -0.644757011814219
0.209249795947622 -1.22232501767862
0.00257741286353554 -1.2158833158676
0.111450033751852 0.0320831374128628
-1.36204188318359 -1.64854142152869
0.179503202968292 -1.22799219272323
0.345833340900849 -0.0111080568549927
0.36479686487707 -1.23067176375804
-0.422582650210318 -0.0438138429443897
-0.173917222119297 0.0199562965768122
-0.013203826731226 0.033173767123533
1.33820808602668 -0.981252637576724
0.561057621281085 -0.0966875137078186
-0.722272432669693 -0.1923591747554
1.00728616323385 -0.47503649104534
1.50059092600994 -1.43788170542964
1.1432876373603 -0.636118871518411
-0.645009978170332 -0.144008102787318
-1.35054054159177 -1.67286389118936
-1.39311455313555 -1.12376237413812
1.53694785535145 -1.54418221037878
-1.38307311817848 -1.64103155944765
-1.32754174603056 -1.02712730926509
-1.12063254367191 -0.583571071157055
0.033645346689921 0.0123655816991148
-0.59191810945242 -1.34893808940838
-0.870133202799258 -0.309310163113992
1.32119623257657 -1.65906323062784
-1.49078611833691 -1.35216687162137
0.0284740281587314 -1.20161427955947
-1.54953450019285 -1.48492841983264
-1.39921400230836 -1.15807241793361
-1.49698777793474 -1.39150408959207
1.03460687804464 -1.54018860879832
0.0491161690888898 0.0118132357137598
-0.41723192453644 -0.0583905488952576
1.11789444749088 -0.591770612537188
0.196692116695374 0.0320208527017204
1.53237914005082 -1.42181472309026
0.930742387341665 -1.49020303171861
0.0235107479267803 0.04296008244324
-1.12125479549891 -0.634091569230688
0.490053720470177 -1.27922902090271
-1.43745363278057 -1.22321729241451
-1.5465870102287 -1.4746126336598
0.704203756832977 -0.185123029089952
-0.702799614947958 -0.173112133098218
-0.0706284081939634 0.0289825201272235
0.893594650734941 -0.356582780223868
1.5295927854799 -1.49396131122925
-0.945619942690735 -0.366886657277651
-0.937706553787361 -0.390144102809978
-0.608809819770885 -0.110807382385289
-1.27842667291454 -1.6343247545932
0.557412471152031 -1.32468331061465
1.33273915546294 -0.945371733779292
-1.05636512792395 -1.57881961318471
0.955394029867103 -0.396049371451029
-0.736318380356777 -0.210196575707101
-1.34215443156741 -1.6577121431718
-0.112502329681488 0.0449535466584882
-0.592041665794763 -1.3347339633078
-0.703452481128329 -1.37438161354225
0.668501961420987 -0.176747859663753
-1.26543613087481 -0.88666398992128
-1.51097841721174 -1.61969533866673
1.3275609314575 -0.969093268848761
-0.496609196834321 -0.0855004761933201
0.340620196079684 -0.0104164105246477
1.45652977024441 -1.66765189665046
-1.51908506924145 -1.56340783057877
0.775827796930049 -1.39368460489227
1.00214965204731 -0.434785912331967
-1.46015610102108 -1.66125279216838
-1.41417272570569 -1.65047945913087
-1.18818723392426 -0.746189074742791
-0.885157690746385 -0.350325372369393
-0.663408573586107 -1.3530232183062
-1.40879629254668 -1.65750706842876
0.0966277734037732 -1.20690163051849
1.51996028675272 -1.45195395650595
-1.08794774449704 -0.540353457338195
1.29925838222697 -0.883702762264551
-0.765349666345321 -1.39497995463091
0.23686920115944 0.0218921511666986
-1.51539728604162 -1.59702775374111
-0.313638140692285 -0.0127136522003843
-1.09764501228431 -0.544678259869381
1.49824946068611 -1.41771327849623
1.33291695880338 -0.983614148842366
-0.949042221935875 -1.50739017834628
-0.779863364348446 -0.217995609824701
1.47325441172463 -1.64145178554414
0.481081669438042 -0.0730150511527322
1.43030751589188 -1.67008063966979
0.0755664482659632 -1.20986412693
0.06037677584523 0.0499265542904756
1.37853130909886 -1.07110060356343
-1.18321502617119 -1.60778475999549
-0.806738449051893 -0.231254088184143
1.03653891702156 -1.53244060702841
1.42068440134121 -1.21481211045675
-0.0232578669395893 -1.20653865407822
1.37782055641352 -1.11932083317255
-0.345174329437134 -0.0267043362118177
0.691349747204045 -0.170205231739044
1.13483102988144 -1.6073050737472
0.865740581699503 -0.32966165786571
-0.549479420977053 -1.30656027973539
1.31593571547541 -1.65890163035809
1.13173689254282 -1.59071387527637
-0.945411314151936 -1.50762575141961
0.709346741976257 -0.191499010331597
1.49456056920876 -1.35621113155484
0.988113172613861 -1.52421626811893
0.625153389642557 -1.34059260254866
0.656673316544548 -1.37091123459378
-1.07947011502159 -1.57531227557248
1.4798761971788 -1.65543505881868
-1.53725150427693 -1.4560441083574
0.405821810884141 -1.26744594017813
-0.416604265587371 -1.28323564143769
-1.54036774742401 -1.52337245907796
-0.978103143796584 -1.50486835778833
0.846568781982794 -1.4592391545755
1.2112312290665 -1.63194127566415
-0.417436694561457 -1.26483586744834
-0.828122804445447 -1.42596336241481
-1.19167939754528 -1.62727428128786
-0.329263490672446 -0.0279308783283408
-0.858210421770579 -0.314705390484547
-1.20593027443522 -0.76056555372514
-1.31993976016984 -0.949675820252308
1.54302945881937 -1.49674334952094
0.874393786730698 -0.320118976386934
-0.659818947946604 -0.170981500431633
1.51942224806437 -1.60527802491708
-0.0183968137303626 0.0480521335020502
-0.366182695201962 -0.026728005610717
-1.31424683084378 -1.65367905057448
1.40165551471619 -1.1470640482421
-0.300632380529918 -1.2220678000953
-0.882197781029044 -1.48879775972235
1.09684157934281 -1.58069237202565
1.51868557421208 -1.41586221175471
0.101210607282778 0.0346999051943606
0.75194346713622 -0.206229846893145
-0.607685366404958 -0.112847748431487
0.595376037614328 -1.30791666924307
-0.904422470758186 -1.47640751327156
0.221432488641427 0.00735945110411516
1.33117611968567 -1.64513231255143
0.625414001216899 -0.139448287296369
0.578608951238195 -1.34017023984891
-0.86359389074377 -0.30089253250723
-1.06726560604738 -1.55264696514325
0.944722834802399 -0.390614867357998
-0.0802090779205572 -1.22184335806286
-0.913948596458041 -0.351678876422742
-1.5017610786956 -1.40522306898068
-1.33089277515128 -1.64847035076899
0.640133761899438 -1.35751215253702
0.860734834025607 -0.302144729607057
0.452994557149993 -1.26413016386344
-1.29915622406478 -1.65102438086602
0.790278691739816 -1.42731525447352
0.0916878747296857 0.0310668612906142
1.19190367746718 -0.709847285959269
-0.692680892892095 -1.37283590563868
-0.601877924436447 -0.105596123506405
0.423145474394603 -1.27706068606845
-1.20798210791544 -0.731909385688842
0.230041927289495 -1.23562689408224
0.740458047642516 -0.222330366695074
1.01762905087002 -0.465797848373073
-0.504484654315557 -0.0649300837428347
0.381402681121945 -0.0278571580774707
-0.231797422165714 -1.22681366208452
0.116325680712708 -1.2213727733082
0.60875560274307 -1.32911385487491
0.876551864750129 -1.46615675954598
1.32533911676974 -1.64882338950359
-0.612601331840113 -0.119648001783939
-0.809564034632674 -1.44293674315931
-1.13314680136454 -0.645791295309713
-1.18412263900031 -0.742498285186335
-0.392380829534433 -1.2623214882099
-0.133584678926122 0.030734288163393
-1.51217174553341 -1.41276101690869
0.779754171225377 -1.43642746433196
0.221020696813849 -1.22821827667735
1.39345244397665 -1.10834081016677
-0.256460075802363 0.00129021251130745
0.956875448877936 -1.4931656913361
-0.788901703751692 -1.4414161576014
0.0442287667606429 0.037636164503897
0.0182890413101307 0.0328459168335118
-1.54542541696642 -1.49658161572042
-1.45211139378115 -1.25917444187709
0.24199628664168 0.00683171368070089
-0.769160362307467 -0.232264731931713
-1.54541271698494 -1.44812758747556
1.35815367577252 -1.10542908626116
-1.29984576995487 -0.877646937989519
-1.07979797761837 -1.54692421937766
0.470535176921975 -1.27507362656899
0.254856200670469 -1.21395657429842
-0.596996857933868 -0.125685042599589
1.47165352721258 -1.66240989663161
-1.03401997830407 -0.467235642753379
0.667283786712425 -0.158810448492577
-0.978932679158623 -0.404872933063147
-0.284323966880875 -1.24085885126981
-0.184475205743337 0.0060692201131582
-1.50073628394658 -1.64247791457589
-1.53229227806746 -1.61719042791074
-0.427814198368231 -0.0442336067171309
-1.29146981385516 -1.66122096616971
-0.473900446784364 -0.0767651416305435
-1.15435003195106 -0.622827203456691
-1.26783728895783 -0.854324316811574
1.18634052540807 -0.747226686316005
0.859183056418497 -0.311795740504185
0.873303845264494 -1.45663192719783
-0.740922540067041 -0.203742098099001
-1.53460121128244 -1.57861887622519
1.00665662242029 -0.453173934245121
0.980516704243439 -0.426147975710029
1.42346540917675 -1.65449012065223
0.152358210791136 -1.22134808702901
0.584831312366772 -0.119304076569207
-0.770325640511142 -0.213351289693603
1.17209137616507 -1.59223535923595
-0.359249325849193 -1.25437563553133
0.111999647784693 0.0232638930508733
0.523478595728756 -0.0983891842468749
0.978765200538488 -0.41909801601088
1.19228083675471 -0.734287515195778
-1.01444292618703 -1.5489924060943
1.4118468625161 -1.20758405058883
1.34786532571784 -1.05628240280096
-1.53591219669136 -1.47199848993062
1.49127604031056 -1.37322751431711
-1.49929806272497 -1.41731407663777
-0.892582556067711 -0.342096750863284
0.666506333323058 -1.37095357876736
-1.16595274203502 -0.650667445970355
0.448319614273908 -0.0614406387513882
1.32781655024653 -1.01708799523905
-1.51572842753905 -1.58268868939384
0.147437040831265 -1.2204015293897
1.37760724190391 -1.66388349090804
1.25600622440196 -0.809249108503323
1.50002504018712 -1.62556538956108
-0.422740315862485 -0.0584988389676867
-0.298995828642555 -1.24557505223428
0.306284315175628 0.0142647349421696
-0.378142301995601 -1.2414454855549
1.53338910254845 -1.5084746666645
1.3692567508249 -1.05946713946023
-1.2443025140086 -0.831066915576516
-1.20822780781346 -1.61206915651572
1.52788390761769 -1.44383703253507
-0.149398728237935 0.031585265225667
-1.32459424928993 -0.959003432449907
0.039320954833543 0.0473255005416264
1.40206241724964 -1.17384042606614
-0.936195655552793 -1.49104089086757
1.49017580342294 -1.35810192370203
-1.0392212405258 -1.56612462669435
0.080752821039259 0.039189940228569
0.879752284908966 -1.48230981172649
-0.0599638826055539 0.0249284300534695
1.41524901906312 -1.16355513257146
0.279545015294548 -1.22115677453612
1.37275386904986 -1.0948858619412
-0.971468847918963 -0.404616678268738
-0.746231571992978 -1.39021119019397
0.817510408978894 -1.43507131668284
0.753214331323145 -1.40768201158345
-1.51168637379476 -1.39691247573125
-1.14127820235937 -0.652971532019473
1.26232748477994 -0.823858457688516
-1.4921634344597 -1.64840075026022
-0.206885202231027 0.0305757035760328
0.369494625789096 -0.0158810690195516
1.16880746862841 -0.676813109704518
-0.00787133407942626 0.0327609533928828
-0.954559771299504 -1.48586514265086
-0.520776199534338 -0.0917670324348513
-0.928099577722219 -1.47237614350288
0.632177133162704 -1.35303555593473
-1.34651282587757 -1.01427781303576
0.904864366867617 -0.321068940261682
-1.14879913557433 -1.61442748623752
1.44112636886115 -1.21168480379079
-1.46932118468709 -1.34334245036843
0.912167287618802 -0.345400981316511
0.351327646029026 -1.24312555179418
-0.153676426450495 -1.21092260294862
-0.323427176638405 -1.25192687029771
-0.881109603950215 -1.46413608904199
-1.46189292901989 -1.65142543506942
-0.0182129756933477 -1.21396915615383
0.23283104273686 -1.21955654085173
-1.04410554790277 -1.56799689823996
0.625752305117671 -1.34163002133816
0.193662023367962 0.0131689789635187
-0.297840701159398 -0.0137115628209711
1.25097455914625 -1.65377858774639
-1.44953334857103 -1.25598491638395
1.26562410213415 -1.62133292048027
0.297111095156624 -1.23694320574824
-1.04345362736745 -1.55362476764065
1.47645198167099 -1.30473518598632
-0.0542284377228271 0.013085819553038
-1.51144906963141 -1.41267373119788
-0.51429600809292 -0.0779089400667497
0.112830213176528 0.049193930828769
0.770232714003646 -0.246386520898945
1.12667419128605 -0.642992253790523
-0.588845314044925 -1.32705463463311
0.0654365298064051 -1.18830514703448
1.28322348897959 -0.858350500643176
1.44067664556737 -1.27117035205635
1.14181275801914 -0.639394331617516
-1.49883944554903 -1.4019699139421
-1.16694442163752 -1.60844891239934
-0.693048706869272 -0.173624060329497
-1.46384988109617 -1.29882836658269
0.958584695585638 -0.400201822977561
0.623568938519463 -1.33106149857339
0.269510245557458 -1.23524718002652
-1.44367245698208 -1.24717141781022
-0.914995053362674 -0.33497125051238
0.288326401565119 -1.24570373949162
-0.54649406269624 -0.0909120198199555
-0.116297051026909 -1.22172014285698
0.852026685554525 -0.296476671673403
0.934384824678189 -1.49056091716148
1.49462646207036 -1.64397708167026
-0.107375864147171 -1.20260571222916
-1.44995684918033 -1.30941549986596
1.50665704085573 -1.64596670307308
1.06437864086588 -0.529151079336206
0.995889270849718 -1.51627982900218
-0.483314096224521 -1.26961192432115
0.92318478531559 -0.365392621961921
-1.25851856128836 -1.64582251823437
1.50242648210054 -1.62620910205574
1.42962084959638 -1.64782161460379
-1.23645483284554 -0.801795405386643
-1.28372849309087 -1.65022565199922
0.852540069270054 -0.287935303433241
-1.20101316708196 -0.717315638321632
-0.106572758379989 -1.21391042228975
1.05988867202109 -0.519477306067788
-0.139091761532143 0.0331274542459264
1.413068057237 -1.18011348221454
-1.46401148323972 -1.2976933001845
0.378607914002838 -0.0217047479154168
-1.27190153131674 -1.65455579428234
0.164272956282263 0.025046543047686
-1.4089110823302 -1.65459342988002
-0.526026277329304 -1.29755113806094
-1.41991816347113 -1.15589359619802
0.80432677096807 -0.239584381548583
-0.137238821242714 -1.2194797443846
0.937845292231629 -0.343345247995619
-1.11535429586036 -0.596513296601677
-1.04819413752114 -0.528381549864836
1.45408558087814 -1.26536538283562
0.816490234047081 -1.44138079131696
0.948195972578024 -0.395700603308166
-1.36720491877213 -1.64822238485476
-0.5893656430502 -1.31176383903864
-1.29540664814065 -0.873998345247092
0.665784013028773 -0.155648296328586
-1.51888000999851 -1.4256285301783
1.45613459526836 -1.65051772681377
0.504527609624477 -1.3139482941125
-0.0962013748030789 0.0373779911139237
1.42786636831004 -1.25433563839213
-0.277031404292395 -1.23525723850222
-0.421646624245993 -1.26899856482962
-1.54141183046168 -1.58684941326273
1.37760811757644 -1.14638086476514
-1.08930293813375 -0.530110395311223
0.368947512588305 -1.23540997051535
-0.180184905042058 -1.22270373412434
-1.15038471868278 -0.675794046316987
0.722285312863484 -1.39532204513175
1.45468519882969 -1.2381001091265
1.53998920677445 -1.47154072330765
-0.613937541689445 -1.34367330611879
0.200042512831771 0.0200457025897744
0.0645664036627382 -1.20632130256153
-1.35664952860355 -1.00983094817233
1.22153766548977 -1.63142568811887
0.386594088536773 -1.26141410757883
-1.20189119786318 -0.7412667146111
-0.4659443456869 -1.27488136149407
-0.786586895455862 -1.41114054599631
-0.533368015889539 -0.0735751291558078
0.973799501767414 -1.5130929255703
0.334527733248131 -1.24806148023676
-0.306472126159961 -1.21831894176006
0.948012512832819 -1.4870946393697
0.308427857560523 -0.0143168706538209
-1.03728138987583 -1.55829258291982
-0.820349889555328 -1.42961567218419
0.786420316684527 -1.43484121659343
-1.25668215286477 -1.65262387474703
1.54093399490941 -1.56553152763912
-0.564110110379388 -0.10229887864539
0.086387291506892 0.0299182227252311
-1.44607801223378 -1.66845518104448
0.0130178232973855 0.0385655690622055
-0.0957053208175304 -1.22208577101075
-1.41525292610159 -1.19015807574753
0.126830177681831 -1.21890442932212
-1.49366264376211 -1.33958222550005
0.356172050603564 -0.0262251674850563
-0.419920414444052 -0.0354407396141924
-0.848370693149987 -1.44404764000208
1.11944553506568 -0.600032496099099
-0.133884618671451 -1.19956204655076
-1.11641734292637 -0.573829075856919
-0.996814896230138 -0.425599475573742
0.775815882832026 -0.240751265406031
-0.584699629817284 -1.32339934099562
1.19832822988948 -1.62184173661985
1.26969073291016 -0.884616322332795
-0.12326401453804 -1.20063919355494
-1.56282109506192 -1.25514829632974
-0.838074130299197 -0.823664897284156
0.319944065596265 0.193516730051229
-0.150517094268878 -1.58533086296395
0.0365481775649584 0.182315163745011
-1.02428600966323 -1.26474127771418
-1.73791122969557 -1.38336673652208
1.51456622980024 -1.18007892409083
1.20158003796979 -0.860626700834931
1.34174715221257 -1.53009974965244
-0.53742359502801 0.077210785091169
1.49715028782085 -1.7942674281516
0.0120700809569216 -0.126500196446168
-0.563224254497461 -0.115637229901161
1.39429356063281 -1.37855689602645
-0.794110279188441 -0.218834181060227
0.657288017480218 -1.14551392819235
1.01405093915179 -1.42901191609698
1.45949567111334 -0.388954619422872
-1.40248727395902 -1.52213256754775
-1.15761432275414 -0.414723024382647
-1.00964078771738 -1.73436940770316
1.34719944547727 -1.58880407599954
0.848096752826119 -0.411784766829868
-0.545470885156455 0.209144931213232
-1.02694059771624 -1.05795305588844
0.563128778097829 -0.292147262383173
1.00321626510635 -1.8953161753918
-0.289598481884245 -1.55385560047421
-0.34979374785736 0.0450726387076664
-1.28205883503532 -0.331303397561708
1.46629624810549 -1.43548667317679
-1.13603913567663 -0.338639345883406
0.0365178718072261 -1.29070633093072
1.31094272814596 -1.4815149571748
-0.826396214939376 -1.85532432509753
-0.622869168751937 0.144407239406902
-0.533282881698035 -0.0392885695409487
1.18079612075204 -2.01728411454096
-0.738800470952032 -0.628534464957919
1.47777804381465 -0.945235174674565
-1.13338574660356 -0.107998083349175
1.25277190377554 -1.56147717809704
-0.82068218163023 -1.66276384811496
-0.434922200893624 -0.981336783518544
0.16387376519326 0.410014688877224
-1.25950883732218 -1.3175462700588
0.233021535281064 0.000813119013068218
-0.0818662503299549 -0.956073170432661
1.59481467011556 -1.46254263371969
1.36349377313192 -1.40953165484258
-1.58516956666126 -1.45974814267356
0.0391625455064119 -1.47087951407069
-0.63222620146081 -1.46323580077186
0.96986302149191 -0.651867340533697
-1.46219217730874 -0.425187120380148
-0.0597357539256793 -0.0706440276391919
1.35682467265434 -0.728705662410225
1.1614528712484 -1.33709589037406
-0.922162246611341 -1.41374970787824
0.126858634724268 0.0870226776766448
0.860002181001995 -0.500025867645213
0.695101838952649 -0.612255636490758
-1.0956438695291 -1.99124963542964
-0.18865297125829 -1.27429533675462
-0.031425026539304 -0.217857050105043
-0.0101829812927121 -0.112185709557371
1.40829194760053 -0.926907574844222
0.889141952452749 -0.541910490816815
-0.882505399295352 -0.485431953383941
-0.616540452819175 -0.445751253969479
-0.0731552176068079 -0.860536662721765
-1.353964860475 -1.40785362973492
0.565628733299492 -0.134021349269814
1.87053772109281 -1.38213716710737
1.38704894762018 -1.30416096077674
-0.940903328774234 -0.178092872957431
-1.18561131103627 -1.24245344730199
1.68877717776017 -1.61870015489054
0.420067992053827 -1.62477598879092
-0.32035452105744 -1.59714219288395
1.32959865183377 -1.35382105418694
-0.841523094232355 -1.70396379823934
0.658866849182682 -0.0687577413882665
0.780868369574759 0.160739791188023
-0.130996855255767 -0.343921231739829
1.6715619314853 -1.22913761975889
-0.544197330478555 -1.45238528338967
-0.819421492226314 -0.0677183706742
1.0554153269757 -1.88213750575368
1.2902209393822 -1.83429026046217
-1.38011223184957 -1.61788490979624
-0.33554445526803 -1.45129647041651
0.435100689469248 -1.4234133949954
-0.678870617680641 -0.655264397572249
1.75489185345292 -1.42069747394064
-1.22480111509626 -1.65537925257221
-0.513624624186953 -1.47928370605262
-1.4401372751862 -1.4456213266424
1.40973632238359 -0.697770794756238
-0.722688876008469 -0.702519934794806
-0.953989215639561 -0.948451663696573
0.862658345002086 -1.80092306443533
-0.853893557556499 -1.69172112451047
-1.44425398604848 -0.85376088647132
-0.276234684567126 -1.28844304957422
-0.589321722808458 -1.59468304891336
0.999314388449837 -1.72003388180661
0.771167255886347 -0.505002090968107
-0.293151157623805 -0.175581403821339
0.59195610457066 -1.34558743810291
-1.38101675558465 -1.21946988354621
-0.946343852325772 0.0668814115388971
0.0720561413528915 0.0700455864937189
-0.87481392246686 -1.12865347004903
1.92320422005486 -1.42553124918508
-0.474294480549412 -0.242274749997312
-1.01331601931283 -0.844397370151202
-0.392254899237438 -1.66164219814601
-0.0399912057697376 -1.17649016321978
-1.04802878346904 -0.790054959725482
-0.473855541566861 -1.08900665756719
-1.20202552254233 -1.57247256236559
0.819670593735783 -1.52819489136786
0.296790021005395 -1.38298319874314
0.341063963645813 0.312840006238857
0.48041515920621 0.311740192678971
0.804662630520416 -1.32475683924657
-1.54976638851647 -0.930800075963065
0.242045527692625 -1.35881235655771
-0.893622109434708 -0.309125226855298
-1.62406153819811 -0.880708700884558
0.113549074552061 0.346049186031845
-0.733133350473745 -0.27782786347088
0.931818750907093 -0.176741788530407
0.593913597672195 -1.0287360630423
0.232642186135521 0.0567444199835876
0.0150109352370158 0.356811905803438
0.25368965634842 0.209715708590232
0.458454986506956 -0.112926122875994
-0.814311429770407 -0.78766683892046
-1.1767269088876 -1.49625681856274
-0.614320132299527 0.0739693306477504
-1.52587416228559 -1.58081833082762
-1.37762859368839 -1.79574764619261
0.699581708023726 -0.638336828271614
-1.18248465633129 -1.24666269221719
0.518642482510314 -0.401158260250191
1.55165654696023 -0.592326077281907
-0.36546551781127 -1.39357695700208
1.25705662469293 -1.45764097147448
0.710352195175208 -0.621454041196927
0.518199533838859 -1.13131576992473
-1.1223282274867 -0.817662584301081
-1.31729609028669 -1.468093871276
-1.06110919898962 -1.88192082283198
-0.017215362623382 -1.59564179039914
0.668390104163006 -1.69902199607337
-1.0175666866702 -1.26194880484983
-1.06559916380763 -0.77138248523246
-0.451465399629108 -0.204496481463087
1.04490416240438 -1.59058497899133
-0.788118280894591 -0.494166183501908
0.458418792080692 0.321878042010076
0.675303384676214 -0.195078976196817
-1.33225404909584 -1.85237844679788
-1.2097740815987 -1.14863776459803
0.209344082622067 -1.61109572895154
-0.415017660452498 -1.09943609380903
0.925328819390724 -1.05593674593937
-1.39707836474746 -1.50029402236427
-1.47840247037114 -0.489277156855683
-1.43154123375708 -1.1443233249617
-1.15092740793098 -0.0506508948684345
-1.49901596151391 -1.54834130935644
-0.283511855420946 -1.30465610270118
1.08648752575915 -1.62992280751146
-0.494680473631804 0.0173897755214161
-0.317518685645781 -0.905054909563762
0.250065817986536 0.106545455727266
0.68991701683884 -0.693262437193074
-0.10320504584076 -1.18781662943748
-0.133721707409045 -0.0568454648819145
1.11902617675115 -1.04171579256627
-0.862718111874188 -0.152625008903175
-1.16030264695419 -1.26534362082757
0.158307436653568 -1.37855452304342
-0.460028953229115 -1.07678098176189
0.254643867622502 -0.0331288886730787
1.29284199468116 -1.89447225176618
-1.33881522314793 -1.37734825014
-0.769725684869177 0.106950900816933
-1.07775936679855 -0.766854202685313
-0.38833640651596 -0.883786651151566
-0.0185613665761628 -0.283445465972972
-1.19337939721765 -1.30689182036994
1.75940900375286 -1.05923477852156
0.00247691654799782 0.043635728679725
0.604252788730842 -1.51942222720191
-0.280755588839536 0.260047448795597
0.0870956747904131 0.0401248086063474
-1.40485623702451 -1.47788914537033
-1.04325092563594 -0.711865643829813
-1.03741630235424 -1.16267595442241
1.1461115532295 -1.02472250128828
-1.10708448538218 -1.21321632117233
-1.44355558366414 -0.897952676106857
0.940361185950371 -0.128548564190517
-1.2378089673325 -0.125072905383972
-0.290954838676738 -0.0476636503125447
0.627299408645294 -1.22981677077511
0.271998019888603 0.0762378698872657
-1.50705487350418 -0.73054380200051
1.08842234494235 -1.97431240395255
0.520790681216961 -0.267520082643088
-1.32481057077841 -1.45928492948259
0.684947655407979 -1.24259251327042
-0.602812330381581 -0.323706654779949
1.10713683230832 -0.241297135399495
0.896957611902974 -0.580354766918565
0.761512150708783 -0.144722589961637
1.19630529897981 -0.428701575101121
-1.05941842604258 -1.23988930833209
-0.0697807018787257 -1.07053550152019
0.174131303512003 -1.37837527164129
-0.182228304363103 -1.2883304196321
-1.38435337823915 -1.9008424321985
-1.21281476335994 -1.37022019066275
-1.49703601389859 -1.67952029945169
-1.5248601936565 -1.32504353684357
-1.05545850307909 -0.0784031372659708
-0.527999699686363 -0.448384339888654
-0.0424838956394011 -1.06703413902144
0.780505916492515 -0.501685311042056
0.978475011225001 -1.33360433704473
1.07341531121973 -0.364877022658651
-0.76932949031648 -1.10238374477274
0.424473587655374 -1.49447621810754
0.196361802137414 -1.27375846103259
-1.2325798943657 -1.05340794710588
0.97574406141635 -0.829773059086347
1.35245813839737 -1.26630073086773
-1.11069845790995 -0.216157870115335
0.884703246711275 -0.652958167184964
-1.33668553043837 -2.05789574262343
0.319146555406613 -0.107313741534575
0.700911492087388 -1.76289713577
1.21499923058417 -0.211537496321428
-0.355371918825357 -1.61769660213546
-1.51764739755231 -1.03822417788775
0.0958813361911109 -1.04487303468285
-0.503007303470723 -0.483442738748656
1.44722232551355 -1.93590681854428
-0.888392603052424 -0.902607843538205
0.634548662157678 -1.5760478637196
-0.790716249817476 -1.37158001342957
0.231472820696012 -1.31134316385673
0.31098731342472 -1.18896352127162
-0.325038241936373 -0.27842741811611
0.725073567867696 -1.51655744667484
-1.35913112890403 -1.59887935436965
-1.03208710746687 -0.379985915338521
1.76184216552019 -1.05321463657717
0.0276382335739159 -1.42826792283397
0.65690361972916 0.26992771679498
1.45693644598205 -1.2371183505923
-1.05299950004859 -1.96386294592216
-0.71421633027173 -0.181116341471574
0.682176722193831 -0.0208438877416401
0.998404473181981 -0.673848987120357
-1.01635851741031 -1.27752753394823
1.29129543233168 -1.51536722287902
-0.487953986323494 -1.1547374700326
-0.91633369826975 -0.907903123012565
-0.811546807856988 -0.17575559880134
0.966521085729039 -0.712977460166313
0.181253525873003 -1.41122544720657
-0.693336932148841 -1.55768819059237
1.22624107504249 -0.999643149551767
-0.296857045052364 -1.53375745180443
-0.314038990789714 -0.873473398662454
0.259462690577583 0.389731242712181
0.677275912045624 -0.0759543382349153
1.08592214075353 -0.281476969229899
-0.754499953317261 0.0688847987928603
1.14985953904534 -1.62336355349079
1.19593726768385 -1.8564506058681
-1.63970896141254 -1.70181240520755
-1.39264148272958 -1.06371551758383
-0.507019195223953 -1.48186587811238
1.10596314375067 -1.25852712116484
-0.640446799141746 -1.62900610030157
0.862623593883748 -1.64815826776948
-1.41050508197125 -1.38928309652807
-0.436739450701923 -1.25019214355783
-1.22324695736912 -1.69579677532179
-0.655647850819007 -0.16232956384567
-0.642918040403753 -0.365393854494565
0.116716512317195 -0.245435870118741
0.381078313421347 0.355595907762196
1.28841043571548 -1.60476255680155
-1.66756037256703 -0.918379540991994
-1.33718036224967 -1.29081241223654
-0.457659045807023 -1.33057619784583
-0.314350762115143 -0.0661346581653591
0.188948576056466 -0.253597927092667
-0.825997954907011 -0.357984296379192
1.2304227314835 -1.41692423878861
-0.442220262926307 -0.194042827520183
1.79609277479295 -1.14956374970392
0.749134312198596 -0.508113956895445
1.55074200783675 -0.991315044110857
0.0796627861906584 0.351357656259659
-1.02096931494654 0.0376657588589429
-0.746234827028913 -0.572456876459665
0.42232109980018 -0.21542719975077
1.03849826029492 -0.693884955710802
-0.274341159010596 -0.838149139681665
0.344347973253067 0.373911291221558
0.345673275207894 -0.331795788774881
-0.0146999501852543 -0.880488997905654
-1.30756738363217 -1.74800591241026
-1.13183220720323 -1.18316691599308
-0.319955431554756 0.198964692679917
-0.837644777890331 -1.79574855854315
-1.40514338850392 -1.81164462673751
-1.39444042738448 -1.32206957901832
-1.44247083567039 -1.31263879431843
0.548419326218424 -0.479104904673921
0.938381034435346 -0.491121883819739
-0.0957879705810528 0.240625015857702
1.0487298399881 -1.19463902133489
1.40455528928828 -1.4534818929434
-0.0576145582555784 -0.297936072050186
1.25949612193806 -0.737055027389405
1.04090982091252 -0.462165404021664
1.401658010656 -1.4801971008799
-0.49209857075819 0.13045027718971
1.61316742638398 -1.31604028021415
0.695530410653658 -1.34205174480073
0.364220000580515 0.0551757293220553
0.138610117768496 -1.54522218714445
0.940187424202007 -0.986806958851582
-1.45239877345431 -1.06509368114998
0.452800983563106 -0.00683731295228442
0.120588477099716 -0.869648578852829
-1.63886677408125 -1.08802239865514
0.383668414618984 -1.23483886735683
-1.26482378094226 -0.973299021184875
-0.655554172551023 -1.0540451260674
1.25607888904007 -0.542349839689385
1.61604717443333 -1.33888637144278
-1.30790524183302 -1.5896770966209
0.187167941257644 -1.23184760994654
-0.825757072965167 -0.752509819014443
1.24419319671327 -1.10100492771118
1.09184878193218 -1.51274090873164
1.20958165503347 -0.538957884256752
1.18653194210588 -0.8775783738065
-0.365100255275889 0.0574766556286243
-1.19185865821741 -1.17561025300008
0.131673518397319 -1.50503408909997
-1.01611840137529 -1.16399324729238
1.50183026089403 -1.94263349123717
-1.14175352217194 -1.53001476761034
0.485332874500304 -1.1978086712798
0.225635229980711 0.0617482660008807
1.13244814974936 -0.0495333405731034
0.947331534434327 -1.10955906258452
1.3401971385522 -1.30899428385048
0.083407738675802 -0.250791502611219
0.0848803055361292 -0.180908300308042
-1.25497661347111 -0.64471457072678
-0.962496012163059 -1.07419243611393
0.250855780579029 -1.46412670205349
-0.220530015056483 0.376153084605014
-0.0113374187019559 -1.52324106632985
0.915220582663958 -0.83846949985622
-0.0529255398645684 -0.889989349469791
1.42986840910142 -2.03827899918946
-0.04385892754554 0.17497345396023
-0.799744536369509 -0.364516554043656
1.37263507950328 -0.647124114711359
-1.11099565560176 -1.81511574343585
0.392559272847372 -0.926414607280211
-0.710032476098635 -1.58381659967735
0.724968462618359 -0.419057896512706
-1.35023914948489 -1.51246395143476
0.825617716948872 -0.182403797613784
-0.180699331890623 -1.15832091473834
-0.381347999823413 -1.02211381334442
1.13534829065056 -0.568854067893171
-1.44322794532244 -1.58239405118098
-1.17760834752504 -0.11374479731256
-1.52767955841381 -0.559692482043288
1.2467495806666 -0.864726178234132
1.2044293913417 -0.891407837379239
0.11681831533931 -0.0363284931582205
0.0809856433943399 -1.52272610135292
-1.04779586497963 -1.5807482637504
1.40071834264262 -1.16976859526211
0.222577481970351 -1.53435835349382
0.370890819553752 -0.369212948337517
0.180388697973545 -0.135051270600803
1.42835709504794 -0.340117059959244
-0.625431872894105 0.289760430357389
-1.35214522221665 -1.35270699950981
-1.09068610679616 -0.517401406722772
-1.21221693855453 -0.354328066153221
-0.62636691742538 -0.100531076349041
-1.06213803586998 -0.576555286861084
1.53825279159198 -1.98092880795769
1.62807660312688 -1.45890216790449
0.436294646843106 -1.33115166355947
-0.0374648271015172 -0.369989201072828
-1.02216882660486 -0.863371787113365
-1.34807236983253 -0.364306075937149
0.936926477550356 -0.794722124781341
0.968153940321701 -0.124501089907036
0.610430026532855 -0.261467751819844
-1.16083857332559 -1.18517884611384
-0.618960423867247 -1.74740409448975
0.0779969205039418 -0.0909726060226816
0.380923017951132 -0.0464991045505692
0.0795689781143819 -1.31729335316069
1.40042433738211 -1.86559074830778
-0.384304141562646 -1.60366483925924
0.626473235975711 -0.633490914772454
1.7077999341891 -1.6748675353257
1.44017212721404 -0.832625276715844
0.696808061861979 -1.52436169657983
-1.1919810043638 -1.74074259603195
0.966723532644378 -1.20482930734001
0.687196178414426 -0.583347917971867
1.09396570406028 -0.582034476654704
0.0874925259122145 0.251643285792501
-0.754535629020468 -1.77574953700252
-1.15412677015764 -0.704384292120226
-0.381423453812225 -0.344915454870114
1.27661151461144 -1.18405090875768
1.51132478722116 -0.664930435645984
-0.987549328776281 -0.79503840820761
0.0228816347295695 -1.41126370291904
1.84431576046549 -1.36849309808639
-1.46432444971227 -1.71977037192693
-1.30835405473329 -0.291580304708382
0.422228158855192 0.180184481450022
-1.21391847032791 -0.600803000729871
-0.991383791795414 -0.187172481729711
-0.567416407738467 -1.40384946515603
-1.57066638913489 -2.01974196567116
-1.58203318263028 -0.823706931189079
1.25754556287243 -0.913365957505726
0.830254359877924 -1.66814618967082
1.17027290932982 -1.57606037121049
-0.0426481369323884 -1.51704240571288
0.0550246271107628 0.382788153721802
1.54169898205221 -0.61577753557395
1.12147332482905 -0.378286192636752
-0.610390974405337 -0.960421722658248
0.515310950259234 0.147539905132082
0.134084399953993 0.377473103161175
-0.13994806263651 -1.39033932543267
-0.176769160029 -1.23381767694079
1.01291983690293 -0.607720661016031
0.976984231487407 -0.96209425452163
-1.42992272943452 -1.51366431061898
-0.739488480375411 -0.136685819818104
-0.203314839868862 -0.319515241728685
-1.40510573784535 -1.29086687800149
1.01321930792332 -0.850294059744586
1.28181683907638 -1.44338036397821
-0.781033365378043 -1.66769043479066
1.17459950849521 -1.760790574435
0.518647930357597 0.187652230839138
0.803691020166823 -0.828342602154389
1.52367293890597 -0.815662299561548
1.45915181232874 -1.95005572887098
-0.894102295242564 -0.619183144205402
-0.584144790626652 -0.419420589253491
-1.08576199933515 -0.030494038163956
-0.717063795317858 -1.20836031459745
-0.465787958820236 -0.322538654659001
0.935674600861413 -1.94135469779607
-0.594843600308477 0.113272390510531
-0.741290772334136 -0.601223754066805
-1.25620294222798 -0.304776455766492
-0.289576680691963 -1.57448251072917
-1.14507888520908 -1.3988241019529
-1.47444268860536 -1.47508494253684
-0.729829583753191 -0.558241992302083
1.29791221312823 -0.532108398524723
0.851069209332345 -0.862830600744996
0.965107309608348 -0.424468491670371
-0.460769086561894 0.0169762996593643
0.430363457813084 -1.56124681191752
-0.763942284189237 -0.274288707503426
-1.42984057066981 -0.690276476805756
-0.557326456570273 -0.514679315783636
1.76192818184721 -1.82494444823887
-0.480713547560867 -1.59669968657192
1.44691956590356 -1.12331156411856
1.7102086178742 -0.877468309189686
1.43227146492865 -1.51748988553062
-0.267745918204647 -1.28233980791349
0.639628347278551 -1.03417106495637
0.412777520257489 -1.02518417252197
-0.439678764161227 -0.890217166901506
-0.802895550606656 -0.304594017810843
0.748854940361865 -1.3612580199693
0.570167948699887 -0.300695817637344
-0.140000883004016 -0.320719712654601
-1.31846144441766 -1.60714605210429
0.448018962566897 -0.124734683712132
-0.477742293342526 -1.05739931845042
-0.0494830115339722 -0.342174836086745
1.19103307781183 -1.64310670162622
0.262661499538943 -1.28119991736456
-0.809473740772849 -1.7106598622822
1.33182707769549 -0.244957280851673
0.920519517318629 -1.36052439393854
1.09398746906331 -0.110099475440783
-0.822893037351756 0.00776498125141525
-1.08998880012952 -0.243354615482744
-0.188797202660711 -1.13951620884604
0.987270180795964 -1.77011296934036
-0.915802698329426 -1.34593954252554
-0.91252751090352 -1.6301821969027
1.37332918816806 -0.409992249786172
1.26162468203365 -1.20295709758759
-0.218843961728223 0.21729970038068
-1.23852676780482 -0.776819535402418
0.3077446025622 -1.3743142612764
-0.667198599624127 -0.632043978616217
-0.541543915255136 0.285000157965964
-0.412207214588489 0.102971114215543
-0.470655702769693 -0.428424356560747
-1.10767909253863 -1.65813705042792
-1.24646786765498 -0.420707895312177
1.22821797435543 -1.29222162960105
-0.782219043404109 -0.0964179767186156
-0.722976907528081 -0.978581301462501
-0.675813807968863 -0.0921155395123034
-0.156193402734054 -1.01836678446125
-0.262052802149024 -0.866032946439406
0.984397805123099 -0.858849051646886
-0.873992658188392 -0.53438107608607
-0.111120694316666 -0.0264623215368775
-0.147526859623122 0.366744187631662
-1.32623559583805 -0.703443097236164
0.82567782241568 0.149184761928966
0.998542246685048 -1.91979178982379
-0.520739663952035 -0.144131728145696
0.744319635987965 -1.5756969072475
-1.42399095197896 -1.49869252965513
-1.004610402197 -0.47857840157948
0.350318164294431 -1.01579589428042
-0.608324438975518 -0.303542401624014
0.279640846465457 -0.980305390400003
1.54619181605071 -1.45932521437687
-1.41224903780064 -1.09894367022382
1.30950296535389 -0.888755575097284
-0.996852879782487 -0.316753553667983
1.80186039073796 -1.35292242871126
-0.264368246773907 -1.58503936143484
-0.754419174061891 -1.00928788715656
-0.228081259214891 -1.5843454661363
0.599585641994786 -0.226592450534367
-1.40618971602599 -0.610218109116504
0.477599524631694 -0.0797464585323234
1.38568606462668 -0.414141675749085
1.23863600158722 -1.4125997232706
1.38168235471411 -1.34482596578972
-0.977531303775369 -1.24508823010678
1.20740477958575 -1.45851998720142
-1.08569165446976 -0.100241096152047
-0.724343422749472 -0.671542905570085
-0.753647492764182 0.23404890181052
1.21890047717722 -1.46170218897276
-1.53858354084323 -0.838310270532579
-0.9329729798927 -1.36671991029676
0.0590682725892967 0.345470749233317
-0.464232774100657 0.360081720359958
-1.60081543221279 -1.23972105082784
1.20835403150379 -1.58099117631547
0.725502816059148 0.156955514728581
-0.735385507077229 -1.08148713704297
0.252551303654586 -1.32031775599875
1.19493203159613 -1.15578753405406
-0.67050022307144 -1.65786243780266
-1.15683367750565 -1.80707929993491
-0.198112802325254 -1.51097900799175
0.954716557192206 -1.00193261854464
1.03526394153007 -0.65707242805196
-0.00693753635369814 -1.37325163193423
0.144596531224895 -1.50212149041807
-0.708092260315438 0.0920892908877881
-0.060564121827215 0.391075841918361
0.17479206996363 -0.229649969901072
0.156767508674136 -0.901276557259425
-0.822533003217184 -1.32401093252755
-0.320851643505206 -1.63219330883182
1.05913043720922 -0.185631921004549
0.829544740733984 -0.207359679683813
-0.714110685550064 -0.339169026216732
-0.881481004592827 -1.62369635551313
-1.0860210178802 -1.59483506848965
-0.134643142241383 -1.12613037567351
-0.91018944887134 -0.952064028690574
0.300365642852349 -1.51275785832794
-0.858723946014565 -1.65549903293413
0.625848708077508 -1.3677075903911
-1.47058622219713 -2.02616150486805
0.978030319004352 -0.83654139293604
0.782490700629757 -0.546991286211205
1.65763031762902 -1.30289717904051
-1.39496173490945 -1.44034901537913
0.22006731158471 -1.42980682477272
-0.945280508728641 -1.63019484499487
-0.867122028579728 -0.846826952738783
0.75638718113864 -1.7881832378063
1.43347643765643 -1.56258069821171
-1.22757618425183 -0.17196624525406
1.0025108033607 -1.46240864225491
1.14592845438294 -1.82563462436799
0.616248814907451 -1.71348527936405
1.35194156020639 -0.543503243651537
-0.685544056211636 -1.48291348726799
0.273183459006946 -0.187060137334415
-1.34185772102882 -0.945490493412381
-0.651571968347827 -0.555780411044556
-1.09573993581272 -0.507145674950922
-0.101090030893007 0.0979847299650252
-1.49334459655544 -0.668418140158842
0.530201898655153 -1.72273738506211
1.04640464556132 -1.05471988599361
-0.556870730603908 -0.47925432350855
-1.58258374175762 -1.74284030728331
1.44514834972592 -1.69346859680635
1.12685520309021 -1.42077066619849
0.123995640679058 -0.0598814504111393
1.49272987940162 -1.56575121799662
-0.58962665114787 -1.6666462823992
-1.19990430368757 -1.54743586494585
1.01359752919401 -0.396536358242598
-1.26660179769402 -1.35756682232343
-1.19864884581332 -1.24337477325438
1.04149377650695 -0.246249859217166
-1.23499594031126 -1.48547692265694
-0.75483801458591 -1.6219728877069
0.597295608606213 -0.278768354724794
-0.114370908679957 0.0492054532979146
-0.311559757337431 0.179720552876264
-0.611383697774244 -1.20147849126154
1.11826923444762 -1.19772538396551
0.967823307645916 -0.897439297641408
-1.38477473890486 -1.44127627587784
-0.537808822099666 -0.349991791297832
0.969763487672141 -0.649220116100267
0.395924276304003 -0.284065807916272
0.0931725558579253 -0.0649519479909032
-0.0505869540632951 -1.16998810148325
1.57613380180389 -0.603588154883627
-0.836455938531172 0.0643439007200348
-1.04355361560843 -1.05904796048949
0.0987280544436949 0.339024847500099
-0.69347272894988 -0.968967907483187
-0.104492704338345 -0.194681942121458
0.584968152923843 -0.565642249613218
-1.75683690499124 -0.984126146598949
0.859155516760025 -1.70118196114956
-0.638592688003322 -0.288648678474268
-0.191121619125438 -0.155647218248345
-0.713872022165011 -0.371431696686811
1.38488535329624 -0.534258486937514
-1.48140462483187 -1.44474843905248
-0.589867802782538 -0.482716618740653
0.845352245146417 -1.25544135751937
-0.73927361878228 -0.371249034915642
-1.54862336696446 -1.32155144839559
1.26766930786251 -0.626864532408845
-0.124851598036291 -1.40641799780341
-0.844139597079263 -0.493471367244368
1.03733799161517 -1.94635879415957
-0.408150619261402 -0.189021685592799
-0.941707262701118 -0.248742791373418
-1.16933164375002 -0.593169369108217
1.69873700961107 -1.89214186799276
1.16800588506235 -0.11145447267543
1.32237409215439 -0.510063358645315
0.171735580942324 -0.289500303127326
1.09767124690145 -0.704927345725595
-0.708294314442807 -0.0919436855325873
1.27771871521203 -0.847500819681999
-0.0299635603688304 -1.54843323657361
-0.307302309607989 -0.18388058700686
1.15470160362366 -1.333730294236
0.141749129744584 -0.0777074855102141
0.508767003905695 -0.235348540865782
1.31885663736824 -1.47428425806103
-0.858512664492939 -0.437840727210322
1.26117090911145 -1.53715673253059
1.22759639682312 -1.46137066688581
-1.22837791520523 -0.711670884333013
-1.25306505330122 -1.40437599353736
0.370852027786174 -0.237559797453204
0.67973311027907 0.0283037110076999
0.304670540008959 -1.31055466381247
-0.45817317356402 -1.48459863020199
0.736542059541984 -1.75126927474503
0.515136505917108 -1.70153673406786
0.464595295588938 -1.64163462333248
1.12395281511629 -1.28529779028922
-0.11341745453757 -0.283489261992653
-1.2488730867104 -1.36995143230985
0.947338660810207 -1.01140696598331
-0.402143869851185 -1.48965325742841
-1.52056285786632 -1.28002657521426
0.767070906389712 0.154781459285405
0.799586609271731 -0.395952725174776
0.0332101432156887 0.00469560990207421
-0.402773058983751 -0.881760279665609
0.57623607247414 -0.391971642600309
-0.79785389167104 0.15731458631285
0.30346566670555 -1.45984519860502
0.24658137357402 0.15149566729911
-1.19559178063962 -1.63178168427709
0.431851522188755 -0.21191664171411
-1.15993313348917 -0.388621912015209
-0.141848227234646 -1.40101525318576
-1.41611259109541 -1.58978979057476
0.337571465896829 0.0973260720028998
-0.120358153192608 -1.29911045626596
-1.03241573104424 -1.40107799359411
1.5234520141572 -1.20713488158644
-0.861976226865475 -0.831631085681925
0.518024855176162 -1.26031698605058
0.187326057490233 -1.1510521644838
0.637535346436109 0.292510953019265
1.40848104963623 -1.54493161505061
-0.403482854417569 -1.39569767211426
-1.24461105935238 -1.13838787922979
1.50511512517674 -0.56625314077286
0.307403638340154 -1.12915564307322
-0.0792204873516878 0.0771128756444549
-0.142026318212736 -0.34485471912109
1.49617936104964 -1.00463504804668
-0.779165705464245 -0.606382733755198
-0.505400016171886 -0.470904119552393
1.28126975244332 -0.790261631094338
-0.0457476149882741 -1.34948773241373
-0.649672684183517 -1.02207964190769
0.999658024983227 -1.7692088664225
1.17632187497378 -0.812285690837793
0.286740349474092 -1.15911323239089
1.79254683643065 -1.6692670832967
-1.01955952368333 -0.685438587555249
-1.29889317915695 -1.42885789796165
-0.201083411513995 -1.12552038398256
1.27492361483959 -1.25276385066863
-1.52645973123746 -1.16361849096222
-0.22959566410924 -0.0769631305951049
0.326901775492123 -1.3192420008025
-1.30458371947848 -1.73525808812797
-0.56429544086609 -0.070053737264993
0.532130172569198 -1.55868673547131
1.04084197185613 -1.09290455446472
0.747454687507523 0.188062763012846
-1.43904047599255 -1.53906643635095
-0.764795510255598 0.161444074480877
-1.27759882643937 -1.31352421834742
-1.09206517104181 -1.10970237537945
-1.09292604504987 -1.00712243200016
-0.4271236412602 -1.54971251384982
-1.6837957291409 -1.18115370911413
-0.307936449624002 -1.12240605056536
0.691141412412011 -1.63800092570061
0.563503049767788 -1.66864917229841
-1.33503132127731 -1.14873205144663
0.278003758572032 -0.413298271831978
0.605442350508994 -0.504857597842913
-0.689806864496544 -1.57948561448734
0.655586010555375 -1.1910673672466
1.61037204851922 -1.84776659515202
-0.932267882939239 -1.84794841983139
0.310721613350511 -1.62399967785055
1.0995125245284 -0.73389830208897
-0.283476066104581 -1.29429514000537
-0.568506457854408 -1.513792175449
-1.010885353617 -0.962418873806915
1.18933301836087 -1.56715479488172
0.804081529496991 -0.07562051063589
-0.209896771602863 -0.818753814438817
-0.318382648631073 -1.41038468168892
-0.378566672583135 -1.19346178351356
1.05383456772014 -0.301726531698972
1.28194368800503 -1.57180903630589
0.922076853051449 -1.82715576261123
-1.2961665052697 -1.37781199085842
0.83656183812344 -1.37590408874646
0.882889297576114 -0.945300557437424
-0.0714154779730166 -1.18834790542624
-1.13982463956196 -1.03674890217295
-0.799728816119042 -0.00219794500264031
0.219328310303753 -1.29735671939293
1.1534150391959 -0.94059543393862
-0.24921958786945 -1.24696158754501
0.733411983006772 -1.213201267769
-0.950738534601588 -1.07490132257951
1.27403169935851 -0.61916018962455
0.0318514610095363 -0.358075854974499
-1.17808312754868 -1.66502235018922
-0.978271185317419 -0.871861277974968
-0.386472600729723 -0.433542115589102
-0.212910929588854 0.00665917835895636
-1.04337328113379 -1.77986996386504
-0.149017798438711 -0.888780948547692
-1.16912626859965 -1.30678809883629
-1.35355081279902 -1.43672971718367
1.62823289123427 -1.98089034129223
-1.1740396422509 -0.209249155093009
1.39129300261002 -1.44574450219628
0.228979221947783 -0.319781342320058
-1.13790226185233 -1.88924284345038
1.05565715691779 -0.239459862080696
-1.55267234180053 -1.18307875606254
0.81327354322296 -0.298259724240175
-1.209855179376 -0.892366600780114
-1.71944023992022 -1.27110155402587
0.910190669284494 -1.79202797538317
0.762115157030621 -0.675942332174883
-0.277380332811128 0.0737061924657018
-1.05063067303026 -0.718816572630324
-0.523149191096941 -1.32075533398857
-1.39658680232907 -1.39488743802466
1.46908923851642 -0.57041454755594
-0.225323345910592 -0.0514638684212995
1.00270322624884 -1.61652588508575
1.17775595237323 -1.19494283593591
-0.235691173621108 -1.59450220770647
0.387927783011248 0.324596270330507
-1.40209427824886 -0.820883063052765
0.761887870155111 -1.47127661796553
0.522439722994955 -0.931844467956491
1.35764397188983 -1.31814649036493
1.49862249488342 -2.03078215621854
-0.0273705986841458 -0.168309583327657
0.803921908221275 -0.571807106281423
-0.407493732926127 -0.401703841969832
0.381607923400364 -0.890197996851169
-0.81431406338978 -0.0417637177187692
-1.59724773923251 -0.997435766625261
-0.357839963370472 -0.318477735851097
0.542730524014264 -1.37643527878787
0.876226587528637 -1.16036872072443
-1.01370821969429 -1.41874621823693
1.6562543992805 -1.55468425270291
0.204903229582746 0.29552573796178
-1.25377023481926 -0.261412142352589
1.89032679357297 -1.68196476294968
1.31122834091467 -1.66936750895271
-0.515717398318342 -0.482201018724213
1.30258646685559 -1.50424838261528
0.905510426919944 -1.49260336378013
0.431190305601372 0.296101381201307
0.891885419070086 -1.24966053405794
0.101533367855118 -0.863346520666331
-0.225847124396439 -0.949944597114583
1.19669057817636 -1.83419597537435
1.378233643173 -0.934771394522906
-0.950227957851255 0.0530064676705184
1.24057332476553 -1.71916975780184
0.482956274845933 -0.314231511053801
-1.65692584454397 -0.93428176341277
-0.128443277977308 0.372314882866873
-0.98930878201576 -0.750857104281179
0.505193802741165 -1.40554960081362
0.321253253440754 -0.884956757984002
0.103504029734263 -0.108726711761892
-1.12334884757565 -1.06002513545278
-1.0350546462099 -0.313256858682122
1.3672375062539 -0.539005133278232
-1.15977437339981 -1.74659307971015
0.806408320229505 -0.799413568409802
-1.61880812019562 -1.48800841990096
-0.00919001769470151 -0.937025486669332
0.539894881139252 -1.11783965098614
0.275633701181197 0.23425938060063
-0.721872569926101 -0.995328422367384
1.39532370973533 -1.52452764173837
-0.0521101628806021 -1.54274826010509
0.244987516720145 0.107726802369816
1.14656262900238 -0.307205204816687
0.882855281302057 -1.55809635415297
1.2546384335391 -1.55508436209936
-1.08577581955775 -1.04076444360798
-1.18626185827817 -0.423256709172676
-1.00846239447731 -1.16257698152272
-1.2073864573565 -1.3700907010508
0.538365461788188 -1.34834765919477
1.01752316201853 -1.65732365781958
-1.50019107166006 -1.49416513932324
-0.106649775599209 -1.33854112712817
0.908828997372213 -0.969436523846476
1.38722544454203 -1.36096558532109
0.0979441701915536 0.0618955265115
-1.41142613905861 -1.95328689263895
-0.468371062348816 0.022413272871915
1.42276516080259 -0.626384008002506
-1.03710969181774 -0.530275037307797
-0.670847957492791 -1.81369077166513
1.21795505568319 -1.65966405685241
-0.538036304864032 -1.52433939354244
-0.729773476851755 -1.47010174828239
-1.00036292925702 -1.8231768990349
-1.31780868437237 -1.36185226607856
0.655332611842718 -1.13327069203333
0.952780028206033 -0.941436458358211
-1.10076556958571 -0.987611841444798
-0.00772305021249498 0.00926236659196345
0.369759939046862 -0.422575581305043
-0.641649303385256 -0.45167665013823
-1.0501259326369 -0.371552710875716
0.758765261522416 0.249476813699092
0.456330622120448 -1.47439577155306
1.45684507281627 -1.17269317991043
-1.3894893794661 -0.613674833358281
-0.869585505137031 -1.20728234807145
1.22859512608592 -0.167621413036049
-0.953289729386058 -0.295292865803032
-1.36400313585676 -1.53447243622951
0.379400732179659 -0.17787351368887
-1.22879030116525 -1.73776465731956
-1.00431620317002 -1.61613809048797
1.24905131996779 -1.03070255010791
-1.46437595737555 -0.868202091018416
1.20317432722913 -0.782437654117277
1.12400018778463 -0.505585557776515
-1.31237838402458 -0.842425021372754
-1.59930029732462 -0.83491862099955
-1.14474310802291 -1.06553761126959
-0.508932328109342 -0.951651925635964
0.391424930478697 -1.16533945806274
-1.38405528104074 -1.61312161159602
1.04752169219388 -0.86972973664354
1.57032507460053 -1.40134766973404
1.37736073778629 -1.39363979796028
1.77300441198129 -1.19090067938965
-1.01627630504875 -1.38058241134708
0.360553481957494 0.172398753499968
-1.332621673979 -0.431635267684207
0.923347223491803 -0.33324198136453
0.930093314283211 -0.579538165713265
0.020490017539006 -1.37947332627042
-0.208724835781654 -0.391168163114323
0.165299593802643 0.280945833912986
-1.10038056532025 -0.208161265642122
1.05812374894572 -1.07055595458633
-0.763824274191683 0.0881653115193935
0.2661965534142 -0.0489101058883582
-0.891963986354489 -0.810863925242523
0.917798679306703 -0.48151698642897
1.16767855682784 -1.54081216658333
-1.00325340237334 -0.917005181155056
-0.123080372222943 0.287014281785535
0.362613740001175 -0.218165379628407
-0.940942883539174 -1.21443253474862
1.00449219025127 0.0330986394318281
-1.37519516989496 -1.33593543396009
-1.21399933552299 -0.198372534265229
0.582832032343591 -0.522620723611159
-1.21987330676467 -1.2152968727178
-1.5772853577457 -1.97809363784821
-1.43894558987797 -1.06622287545027
0.956259452288492 -0.0198171137303268
-0.454820796616539 -0.222387587631143
-1.16750478053057 -0.567468463851416
0.577234716993027 -1.59598887076528
-0.935613965666346 -1.83637355273255
1.03361184753563 -1.23534512563949
-0.783234050796438 0.000106610983356542
1.66181010528568 -1.11104026375132
0.336258961217179 -0.312252915346337
1.56271364523639 -0.688580460622546
1.49941798279983 -1.82185865537767
-0.902445161793858 -0.149224993171103
-1.45444044492677 -1.01699585743039
-1.00651045466154 -0.532025445674384
1.21564266650462 -1.2507688811109
-1.01929640288202 -0.922832484136621
1.12517878789259 -1.6717144174059
1.16685787780316 -0.748787443154835
1.10995683071552 -1.41118543126012
-0.185832497356433 -1.45139046909134
-0.734411651291876 -0.754203280820407
-0.543511895911263 -1.01742646534501
-0.34195687878199 0.140982022724175
0.591632894741489 0.227700662265298
-0.753214022002795 -0.555420765755645
0.764734394406557 -1.81056161743302
-0.862205864283275 -1.03363792810421
1.34557387907984 -1.56447454590365
-0.646769022345973 -0.22009778721241
-0.869876159848158 -0.79011705927997
-0.652119063858593 -0.515699771389607
-1.02700613103234 -0.631284007951567
-0.0234978928253652 -1.52926812102272
-0.371048236988903 -0.944644182823556
-0.631970006352097 -1.70287577289307
0.844654681222789 -0.414817639019081
-1.61151609087569 -1.0950863524097
-0.772873332769684 -1.12125142164578
-1.12400528516192 -1.29124853855332
1.09755106470323 -0.741150873805614
0.617568275776306 -0.6195991095654
0.930768489837789 -0.283662673771706
1.31091700645503 -1.2609310430318
1.14921718147929 -1.72975826654121
-0.381829413973649 -1.47609262410258
-1.59092293821179 -1.26403428431264
0.671733033634958 -1.40856935364239
0.153859907841044 -1.25336637085379
0.92250038916244 -1.61113176712232
1.31808853064312 -1.14057866431019
-0.485965020470539 -0.379469719974078
-0.744689040265396 -0.256209670408537
0.428515358255568 0.238530969374954
-1.27944662492001 -1.26870911599632
0.881788293800974 0.0967102874382247
1.25908979728746 -1.81912423100508
0.0577785344835399 -1.25404381457566
0.38496433781188 -1.2863204564577
-0.0396067680737558 -1.56559715635289
-1.3484246408907 -0.990918673974536
1.16541340290634 -0.841256549226902
-0.00335712583493922 0.159893198709805
-1.01393755847197 -1.11790000255464
-1.19968876817837 -1.22761184764443
-0.53353503265079 -0.18020942775002
0.521143117869856 -0.495858423078714
-0.731007081340873 -1.45232232660816
0.840269846571134 -1.18708040083287
-0.0703323556581329 0.132123005328727
1.21334835799744 -1.5780588935472
1.06001568143185 -0.252493068128213
-1.16306935909011 -0.898558273902078
1.38347838858464 -1.33964185859377
-1.37798037276087 -1.37505623975371
0.228675603435374 -0.115929676945084
-1.18351112294352 -1.34345893180295
1.01518307137443 -1.37575228917289
0.349283696113198 0.102374729458116
-1.6350735097117 -1.0132221718385
0.697774271145587 -0.0570569949488072
-0.0737310436950181 -0.825689283442356
0.243000423180379 -1.47567708785469
0.452466268939836 -1.43062905338041
-0.56044228360665 -1.50493486781424
-1.35069715622861 -1.21669875365463
1.05162040250311 -1.8864810100882
-1.35466724246203 -1.39952654920492
-0.368916983755289 0.177005934724605
0.91088592929258 -1.79678722942197
-1.22918103739548 -1.22245633339001
1.42822754759881 -1.56598734119294
0.703415974982592 -1.33745834389537
-1.25498689917908 -1.39017273281093
-0.0514510484968079 0.0842064693191379
1.12066668967335 -1.19142898754791
1.13803878455465 -1.47259190962748
-0.75664422267282 -1.72457096022534
-0.0872717402057041 -0.952116412789025
0.658692361671312 -0.576352223216754
-0.459119389520406 -0.456045866382187
-1.5861682535264 -1.43598546662838
0.992705487519262 -0.980787682630964
0.785372430172325 -1.33133388007187
1.30169187781404 -0.990609202246396
-1.28111156154969 -0.477907965442522
1.37942279442718 -1.49538422349857
-0.734186834631403 -1.621399409656
-0.589266495643006 0.221938262839263
-0.444323269891662 -0.290084334690486
-1.35112640429962 -1.5367836513317
-1.61874040703246 -1.73614826089731
-0.439535629097242 -0.131764067026775
1.47165293721911 -0.927397687901132
-1.5424210081695 -1.24808245821005
0.66053011132599 -1.58523578037014
1.36302478769725 -1.51588239459803
0.217299693460966 -1.14887520875671
-0.452376465172287 -0.457252958000728
0.972179712215727 -0.325007081833647
1.00966718465714 -1.13974738894842
-0.305534752535936 -1.28710433507968
-0.724079897350046 -1.79680341192695
0.333922351922775 0.198242661954955
0.395124879337384 -1.55603597878023
1.3377493555365 -0.984435617171345
-1.73131069365501 -1.53703074091041
-0.648304625275682 -1.32622194670553
-1.16733053442561 -1.01179891442955
-1.40617442942816 -1.94843149800981
0.958543961231821 -0.0574215645455251
0.434334139161911 -0.0262359708697974
-0.146872847896038 0.340236991734033
1.46515235026847 -1.36889249976267
-1.24224383339464 -0.866946061833047
0.933172201155727 0.0664589864477153
-0.544962442885152 -0.200522527995141
-0.0352234805745286 -0.286367036454075
-0.77083192055984 -1.69343917886296
-0.318199538744713 -0.122690747557967
-1.01467978758737 -0.395917542624935
-0.990955524172766 -0.727729357299311
-0.71552480784123 -0.148693434500847
-1.0394227154702 -0.705147398068856
-1.09370896998869 -0.276241298135432
-1.27899821702074 -0.749453366966615
-0.49991427078919 -0.457357776870472
1.71687846409003 -1.13512292878598
0.912404884111224 -1.22130762441185
-1.07969724628472 -0.111484817012943
1.62861528618811 -1.42827634583465
-1.3104068589971 -0.628746752599302
-0.536010706775679 -0.139762087033482
0.836250051146087 -0.501290242631549
-0.15999932768846 -0.353126227098679
-0.753044760256429 -0.355713910745004
0.886578683904749 -0.409648397180069
-0.874168676073313 -0.658251356528355
0.875485530038652 -0.60972012419165
-0.349699830129836 -1.46848339828027
1.41868884035419 -1.73423123123994
1.36294667194166 -1.47561534815113
0.933058210604861 -0.0986449878043079
-1.35889574245833 -0.485315905345294
-1.17964500965272 -0.959559371054555
1.67146010368173 -1.2787950372887
-1.05367804851666 -1.77146550120288
-1.0493139137814 -1.72723095341674
-0.0173928250550267 -1.35215581429765
-0.210085141512107 -0.222360513524836
-0.76498874218125 -1.32713708472069
0.513230631918386 -1.11143990676381
0.985418407869656 -0.344154201633294
1.26748875234098 -0.807344418605525
0.302287233375412 -0.12912148796216
0.00420596498324333 -0.230367071351373
1.80154586789726 -1.55591125332659
0.615710019194647 -0.183768793026473
-0.813997710835901 -1.72089907428701
-1.58792118646432 -0.687817525501587
0.208877095678166 -0.940931208822824
-1.19837815989364 -1.66986998827306
-1.33230693518443 -1.48710695750596
1.25908296984062 -1.4948314836678
1.20304014316862 -1.3478413610924
-1.3053580174922 -1.50675675126322
1.24347925485064 -0.171593066259086
1.50449602900754 -1.64777764270284
1.18754514950957 -0.0918254011483741
0.925081544335482 -1.6418544222087
0.117730476752191 -0.218073663612768
-1.00288343569718 -1.1586769199776
-0.688909504319519 -1.25947570336259
1.23864898687419 -1.50329207293175
0.686231342338641 -1.42264678754364
0.354662618082729 -1.29041883484963
0.28086563860871 -0.889123221311456
-0.849456261162532 -1.35443603928696
-1.56768114516737 -0.88377347150559
1.66878252792455 -1.19903306778622
0.806552278000659 -1.82148864832747
-1.12730073055449 -1.05158501689158
-1.66403213250991 -0.827998180869774
0.0932784664904455 -0.332155659052439
0.989402988639258 -1.87682309633418
0.171993887604372 -0.215385663684613
-0.431547127314083 -0.18573612140226
-1.10898109126674 -1.24465653662123
-0.468857984625688 0.20488915132747
-0.450896072115109 -0.232296841061085
0.0464325585807486 -0.937603179357498
-0.900236063851801 -0.176972120187184
-0.915983232658107 -1.78090956288241
0.0441578522058093 -0.331411888808563
1.39294373311845 -0.383947685958482
0.853982211845449 -0.374395340976358
-0.788699827923176 -1.64879449206561
1.048064415225 -1.40773340088785
-0.882056207118586 -1.0350798808824
0.756265679939837 -0.033656104320742
-0.997302202698801 -1.19615577359126
-0.292120017146143 -1.42476643872897
-0.378858355099493 -0.883951942429913
-1.44928129109303 -1.85417581585195
-0.698405603546796 -0.389597760611474
1.07197424057909 -0.735472399740384
-0.175458465877845 -0.869466180180071
0.336192255369113 0.223735901236714
-1.12016857329177 -0.260372453522173
-0.300382613078196 -0.42177998479431
1.36231780751268 -1.53589211013215
-1.21346580972019 -1.16833314272841
-1.47348272366773 -0.907968631230203
-1.02036828178246 -0.13329648282403
-0.726368523966547 -1.79930019472889
-0.928159878094161 -1.69033891592977
0.900475776302118 -0.792011616219385
0.281552352787843 0.248569419046545
0.733746176190017 -0.154752002589877
0.870955893705595 -0.039395546090621
-1.09717481834687 -1.09231858244965
1.15595352231687 -1.28009700975875
-0.29541982080874 -0.102466853853308
-0.187584193628423 -1.4177694726587
1.23280418583337 -1.327713264088
1.33057448809464 -1.61477051447999
1.19190965636004 -1.3289745053369
-0.301777371894534 -1.54847415439658
1.37082764637472 -1.51244737436345
1.36285873593988 -1.56672963319357
0.380048116937048 -0.374860029846243
-1.56778240512264 -1.35284949448333
0.398717274037267 -0.384149512987945
1.70137593730526 -1.29728880592695
0.658051897757119 -0.513491807783311
-0.851279792646889 -1.30834759869875
-1.02527926032811 -0.230485109056149
1.17635289660606 -1.26301259382566
-0.345286939041379 0.171822995114256
-0.972656312862073 -0.708866395038684
-1.38256380237058 -1.53297780183274
-1.05683391936209 -0.880752063918824
-0.760308375660736 -0.185534213938784
0.657897788907288 -1.08248150828175
0.351710670037571 0.228324969419524
0.479379278299034 -0.279306013702914
-1.30644987371635 -1.2957274471873
0.733832086879513 -0.715195761683819
1.10724320650028 -1.24683172351267
-0.561952145461678 0.230860589959254
1.77881875635878 -1.09052549860858
1.40154975425537 -1.42549524310798
-1.36517579935443 -0.661122465260022
-0.381175984120417 -0.940951532900731
-1.42655889642278 -1.78331024401888
-0.0856125053228386 -0.32360089618923
-1.48388826286491 -0.710715639390642
1.00699111297573 -0.04615425181814
1.69238857049012 -1.2541869749644
0.553524040600964 -0.228605415107524
-1.14054711503319 -0.08626937538446
1.2233972857542 -0.590875377436779
-0.652756135583931 -0.594387994722505
1.19251740386521 -1.89013631435669
1.33481928774145 -1.6214357418988
0.450203264105291 -0.215687185303928
-0.872462231804212 -0.0858638865724276
1.25476324114085 -1.54436967429169
-1.13446521137345 -0.126374778256458
0.714159657995556 -0.524735138525905
-1.39238456291954 -1.5245257837109
1.17168240048025 -1.55844075631411
0.220002455692721 0.111407659248558
0.45013825782333 -0.19595742130383
0.744780198831702 -0.576106653966567
-0.860083205314568 0.195286570823068
-0.529457151747612 -1.72026537505359
-0.472709655730237 0.0468305713296454
0.947384244413525 -0.637075178752918
-1.22366040848972 -0.685316949087219
-0.712990379534348 -0.278789178415255
-1.31127722888531 -1.3572390141431
1.11153465959056 -1.26999453317368
0.462099171106747 -1.5619034042834
-1.16456638495158 -0.296841639564021
-0.619352128240322 -1.20941889966198
1.34041802073002 -0.244679772800462
1.15588664966564 -1.02843605498573
0.0666685093895961 -1.27076213687618
-0.0334094218555854 -0.897654074797913
-1.80373555068695 -1.67749879964478
0.583826481209829 -1.76183848585405
-0.744666052491675 -0.568987634760258
0.92851821156314 -0.278419587463087
0.676425040007851 0.268148628868625
-0.589549017153224 -1.24389940458928
-1.00779748981512 -0.95569918174631
-0.526756778386333 -0.484547709296503
-0.625438375065821 -1.69026732364721
1.2436502659738 -1.49567698551846
-0.512632842754008 0.259287916785643
1.17879448433007 -0.312082491320741
-0.327421270456555 0.153003266286934
1.24816146831477 -1.28905978735856
-1.27636030203994 -1.03824253619367
0.655303903814211 0.221953091269259
-1.13572953783499 -1.83650987121998
0.73605950743952 -0.472672852102672
-0.931252361463265 -0.214072688039387
-1.31055961036285 -1.45308231757932
-0.0823575118502517 -0.292438777379417
-1.19029909654712 -1.46531684228284
1.12920003618399 -0.492090893289904
1.47802967454478 -0.547507726053589
1.70676530538643 -1.39545337421663
-0.768225037386326 -1.33648302744832
-1.37779559956875 -1.46424609463898
-1.24590353518605 -1.40773760664918
-0.302668376835862 -1.59654428219247
-0.983578512678327 -1.59807678623469
-1.07645698231548 -0.732754237468827
-0.774151305484212 -1.85356200560809
-0.452679073286925 -0.113308058180096
-0.0777755678162293 -0.203923280196408
1.63358987804094 -1.4013084814939
0.143160067940853 0.206593826027819
-0.533725855958435 -1.15059954934354
-0.0263091446293159 0.192210558258128
-0.435262812058554 -1.10478160392474
0.0962264728920109 -1.13905662584262
-0.542317148704784 -0.39522485722789
-1.40703352934107 -1.33907697895619
1.58921161871228 -1.25608212945432
0.706601968236296 -1.79641715506216
0.775798265854659 -0.730907506034574
1.38647942723175 -0.316664427066091
0.662847033080346 -0.382674490767898
-0.305533237070457 -1.63660160375679
-0.454997527723203 -1.22588977163293
-0.112640875445112 -1.54957555679264
-0.267156579098204 -1.27369594745614
-0.343863106253775 -1.0948336235571
1.33028304193785 -1.37687006306512
1.01992035333603 -1.71226035227599
-0.433161528702603 0.192612335780516
-0.971029980939568 -0.5185112927813
-1.33559078286541 -1.41095529838758
1.52175349060684 -1.43012471981191
0.0363029423753664 -1.3132815723488
-0.275865756093497 -1.59387344552087
0.75387085669656 -0.997135353322856
0.709309269590851 -1.66383938945969
0.730665192423794 -1.59442131938536
0.459591292912431 -1.29156984940632
0.140311220815715 -0.351575450171266
-1.55249195010423 -1.35343489934131
1.38424706830087 -1.4428583943095
-1.35694391026476 -0.82650946975742
-0.657818054473838 -0.659937137191083
-0.309812036838569 -1.21873636429819
1.33026780717919 -1.35167527151176
0.0664267614471168 0.0690242389368193
-0.0517418774811654 -0.0429851719305507
0.715223960435377 -0.639430114797886
-0.951437311622472 -0.710544484651385
1.38619634083003 -0.573119979653447
-0.950080390902211 -1.79341561503687
0.240482396749146 -0.976061687463444
-1.60277588185659 -0.662651803993367
0.682312788830907 -1.0974997661185
-1.36736582997366 -1.25617949863171
0.0100762528248176 0.380401634150926
-0.72863801254364 -1.41801105966336
0.562548157830149 0.128721483806381
-1.50329522761518 -1.58422247100626
-1.24728440972413 -1.43700565686174
-1.10234315108913 -1.07767953319674
1.08234338588937 -1.2771607678613
0.710518970682413 -0.134707667622073
-1.28789277057812 -1.34267437581435
-0.642078923053383 0.24906461975429
0.563019818002913 -0.183527255580983
0.439640999175709 -0.472621556302989
1.15952548208673 -1.41770883786927
-1.1134218465244 -1.2869714079952
1.34007351364117 -1.30399601029485
-0.84061413010194 -0.119643464837688
-0.0519146722187361 -1.42201044697787
1.37608174196282 -1.54917895768068
0.523965694184824 -0.0464263325720891
0.611027902073372 -0.463566757757867
1.87466407928857 -1.43992241978806
1.45153891943615 -1.4503141756136
-0.159349637432321 -1.57121925404082
1.68946086582591 -1.16845086810032
-1.38513491835441 -1.50392458054251
-0.0484801017209303 -0.256229869653629
-0.0837051347143304 -1.46230207145484
0.566458275333964 -0.530548030031124
1.14304685432476 -0.610456432335175
-1.33671498967603 -1.19714133925727
-0.933049035089653 -1.04758026687363
1.32347061350274 -0.520435813133949
0.645440144960231 -1.56553875018901
-1.55300655305403 -1.99511890830749
-0.897971515497927 -0.991775381126722
-0.486011877727656 -1.36615047690405
1.32672885621106 -1.11887928990871
-0.0765759418892473 -0.298312822340998
1.1917158478292 -1.3720926439375
-0.275584185339419 -0.359540508089303
-0.40479789314198 -1.11807026059631
1.10808882375398 -1.15616686886978
-0.0562709886356396 -1.59403776385693
-1.42044439100428 -0.725848112741203
1.3569316723571 -0.377933918513866
-0.208105718203256 -1.19443847697617
-0.419145135608556 -1.6739962757165
-0.811672261296931 -1.48434362561153
-0.943275380639466 -1.77208372525352
1.15529144047117 -1.49905709711513
1.61045970121838 -1.62823026281801
1.65222457583564 -1.1307147630988
1.52933864511183 -1.43289162556547
1.03266099550742 -1.1185543469761
0.517921104087466 -0.11056313671846
0.444187609320715 -1.67779618127229
0.896670072345271 -1.68545245507632
-1.16788320930942 -0.278574477543995
0.364198403773887 0.138618080201369
-0.255975476421981 -1.31510465378753
-0.0894404160268865 -0.2726770050605
-0.249171191032663 -0.91591060317528
1.39056158688775 -1.53311040507645
0.379780350180935 -1.54629184489321
1.30013449782031 -1.31118100804068
0.247137653778452 0.107151549682769
-1.22011527391123 -1.99509180852388
1.28141350091 -1.5256241958891
-0.228958822397674 -1.54215756878599
1.42312487584269 -1.55993158493648
-0.587605969510406 -1.72468745531406
1.60856498361794 -0.909300739073711
1.09046609543796 -0.786361413093203
-0.959917068981219 -0.614757136776189
1.37121894414163 -1.8298451800764
-1.78431427413677 -1.64074749500748
0.211121978068868 -1.02025818781906
0.403073847242716 -1.07981021658814
-0.520348258434955 -0.101239408335876
1.49832454783883 -0.587962262853768
-0.0379307864679573 -0.958971186355303
1.79827401516465 -1.17080559464706
-0.673766933486625 0.0909343831077175
-0.441555186283066 -0.176202763549943
-0.779470776811368 -1.52348132740438
-0.00966682120728384 0.317292312043292
0.844565698708119 -1.20063216632081
-0.185176987055227 0.33485647753687
1.73003563385328 -1.78035185700861
-0.0010456073855407 -0.210996598868325
-0.701879442558122 -1.10600693313924
1.28930228850138 -1.16281358303503
-1.01200641495328 -0.268550537971608
-1.53235958850362 -0.585074351011527
-1.58686590682345 -1.2668588636973
0.660119721018906 -0.415407757625463
-0.25754583351094 -0.306505746372552
1.25758213876195 -1.50811278634908
-0.638283060948317 0.253379006953461
-0.66308833569066 -1.69820000827485
0.511947981090958 -1.50481798158644
-1.2104354218633 -0.967476907239108
1.11481354877042 -1.05850577921113
1.44170268244506 -1.54236962014555
-0.917808127742483 -1.28957172635316
-0.716694151666801 -0.0130444912286311
1.29614088508406 -0.216638080460689
-1.28181857337034 -1.48049907406864
-1.25856195129948 -0.907119182464894
0.124986442197049 0.182343497558324
0.407442361672674 0.00365128672174586
0.45093027855235 -1.07072464254537
1.08884475395417 -0.481296250551503
-1.15153255249136 -1.47301986847255
1.17203213489894 -1.00243227975051
-1.26897907111739 -1.69224888229151
0.135491316217808 -1.33340433085933
0.947859724725927 -0.246854868564578
-0.710262184914149 -0.0169502890015022
-1.35784920567421 -1.85208603965972
-1.35372577867361 -1.50876447005597
0.0770181201966368 -0.0271726515069624
0.230232420787577 -0.95800228264381
-1.60506205678249 -1.34333860745182
-0.548628100911501 -1.54575375402385
0.38432571105241 -1.26943665318087
-0.764062155905135 -0.595333280263465
-0.817856991224807 0.106619410514603
1.47792568110454 -0.94064097045589
1.39795535656878 -0.842190770789454
-1.08002076439545 -0.9643537622599
1.14001968855821 -0.793642265587592
1.11115714739437 -0.968049729536532
-0.314652618051189 0.0534084491498549
0.763193435292747 0.241169644570106
-0.805910581906934 -0.682287631466247
-0.8828125 3.2109375
-1.0390625 2.8671875
0.1640625 3.1640625
1.1328125 1.1328125
0.1484375 -2.8671875
-1.2890625 3.4453125
-0.1171875 0.9453125
1.1796875 -2.2421875
1.3515625 -2.1015625
1.8984375 2.8359375
1.4609375 -3.9296875
-1.8203125 2.9453125
0.5859375 -3.1953125
-0.9921875 2.7265625
1.6484375 1.8359375
-0.3984375 -3.8828125
-0.5234375 2.3359375
0.2890625 3.9296875
1.0859375 3.1171875
-0.0703125 -2.4453125
0.5078125 3.5546875
0.8046875 1.0546875
1.8984375 2.3359375
1.0859375 2.3828125
-0.1171875 2.2734375
0.5234375 0.8671875
-1.1328125 3.4140625
-0.7421875 0.2578125
0.9609375 1.4765625
-1.8359375 -3.3671875
-1.1328125 1.2890625
0.1640625 -3.3046875
-1.9921875 -0.8828125
-0.2265625 1.0546875
0.6171875 -0.5234375
-1.4921875 -3.0703125
-0.0546875 0.8046875
-0.9765625 -2.0234375
-1.1328125 2.6484375
-1.9453125 0.3046875
-0.9609375 -2.7578125
-1.8671875 2.3359375
-1.6796875 3.3359375
0.7265625 -3.4921875
-1.8359375 2.6953125
1.3046875 2.6171875
-0.9296875 3.4140625
-0.0703125 -2.4921875
-1.6328125 3.0234375
0.7265625 3.7734375
1.5390625 -3.7421875
0.6015625 -3.1328125
0.8984375 0.3359375
-0.9609375 1.1328125
-0.1796875 1.8671875
-1.6015625 3.0859375
0.3515625 -1.8046875
-1.1640625 0.1171875
1.1015625 2.0078125
-1.2890625 0.1640625
-0.0234375 -2.4296875
0.6953125 2.1640625
-0.5234375 -3.3359375
-1.3203125 -3.7578125
-0.0546875 -1.8515625
1.8046875 3.5234375
-0.4453125 1.3359375
-0.2890625 2.3359375
-1.6484375 1.8984375
-1.7578125 -3.6640625
0.2890625 -3.9140625
1.3046875 0.4296875
-1.6640625 3.5234375
-1.1796875 1.2109375
-0.2734375 -2.0859375
-1.9765625 1.1640625
-0.0390625 -1.7109375
-0.2421875 1.4140625
-0.6640625 3.1484375
1.4453125 -3.3671875
-1.3984375 0.9453125
1.3359375 -3.7265625
-0.0546875 2.5859375
1.3515625 1.2421875
-1.0703125 -3.4921875
-0.1328125 3.2421875
0.0546875 -0.4140625
-1.8984375 1.2421875
-1.1640625 0.0390625
1.0390625 0.0234375
-0.1328125 -2.5703125
-0.6640625 -2.1953125
1.3515625 3.6640625
-0.7109375 3.0390625
0.1953125 2.8671875
-0.8046875 -3.6171875
1.0234375 3.6328125
-1.5078125 -2.0078125
-0.2421875 -2.4140625
-0.6484375 3.4921875
1.4453125 -3.6484375
0.9765625 -2.2890625
-0.8203125 -2.5546875
-1.9453125 -2.0859375
1.3984375 -2.7265625
-0.3984375 -0.7734375
1.1484375 -2.6171875
1.3984375 -3.9453125
-0.6640625 -1.8359375
-1.3359375 3.3984375
-0.1015625 -0.4609375
1.9453125 1.8046875
-0.3671875 -1.7734375
-1.9140625 -1.9609375
0.1015625 1.4296875
0.7890625 1.6328125
-0.6484375 -3.5703125
-0.5234375 3.4921875
1.2734375 0.5390625
1.5703125 3.9453125
1.2578125 -2.6640625
-0.0390625 -1.8984375
1.2421875 -3.9765625
0.5703125 1.2421875
-0.9453125 1.5859375
1.1953125 1.0703125
-0.4609375 -0.5078125
-0.8671875 -1.8984375
-0.8984375 1.2734375
1.1328125 -2.7421875
0.5078125 -3.0234375
-1.6171875 1.6171875
0.3671875 -2.8984375
1.0234375 3.8359375
-0.4765625 1.6640625
-1.1484375 -2.6171875
-1.6796875 -0.4609375
-1.8203125 -3.0234375
-0.5546875 -3.7421875
-1.6015625 -2.4140625
0.0234375 -3.0078125
-1.9609375 -1.9296875
1.2734375 -2.6796875
-1.2109375 3.6640625
-0.2109375 3.5546875
-1.2890625 -3.1484375
-1.1015625 2.3671875
-1.5078125 -0.6171875
0.4296875 -3.0546875
-1.5703125 -3.3359375
1.1484375 -2.4609375
0.3046875 3.3671875
-1.2109375 0.5546875
0.7421875 2.5859375
-1.1640625 -2.6953125
1.5546875 -0.7265625
-0.1171875 -2.2265625
-1.8515625 -2.3984375
0.3359375 3.4609375
0.5078125 -1.8828125
-0.8984375 -3.4609375
0.2421875 -0.9140625
0.6953125 2.4296875
0.8984375 1.8046875
-0.9140625 3.6796875
-1.1015625 -3.7265625
-0.0234375 -1.8046875
1.1953125 1.4921875
0.0546875 -2.8671875
-1.9921875 0.6328125
1.3671875 -2.3203125
0.2890625 1.4296875
0.4765625 -0.9453125
0.8359375 0.4921875
-1.7578125 3.2265625
-0.5234375 3.3984375
-0.3828125 -3.0078125
-1.1953125 0.3359375
1.3359375 -2.4609375
1.5078125 -2.5078125
-1.6484375 2.6484375
0.1484375 2.2734375
1.6953125 0.7734375
-0.2734375 1.9296875
-0.0703125 -2.2890625
-1.3984375 3.3671875
1.8515625 1.7109375
-0.3671875 3.0234375
-0.5703125 -2.4453125
1.6328125 3.9765625
-0.7890625 1.3828125
0.6171875 -3.3359375
0.5859375 3.8828125
0.4921875 -3.3203125
-0.3359375 1.9609375
-1.9609375 -0.7578125
-1.4453125 1.5234375
-0.6171875 1.9140625
-0.4921875 -3.8046875
-1.6640625 -3.2578125
-1.3828125 0.0703125
-1.0546875 -3.4609375
-0.1484375 -2.1796875
0.8671875 -0.8046875
-1.8046875 -1.9765625
0.6484375 1.1484375
-1.0234375 -3.2890625
0.1953125 -1.9296875
1.7734375 -0.7734375
1.6171875 0.5546875
0.6015625 1.2734375
-1.7421875 -2.6015625
1.1171875 1.3046875
0.7578125 0.3671875
-1.5078125 -0.2890625
-1.3046875 0.8359375
-1.0546875 -2.1796875
-0.4765625 2.8828125
-1.1171875 0.6953125
-1.9765625 1.2734375
1.3984375 -3.0234375
-0.6171875 0.8515625
1.5546875 3.2890625
1.4453125 2.8046875
0.2265625 -1.8046875
-1.1953125 3.9140625
-1.9296875 -3.8984375
-1.2734375 -2.1953125
1.4296875 -3.4765625
-0.0703125 1.1640625
-1.2734375 1.5859375
0.6015625 -2.7890625
1.1640625 1.8984375
1.7421875 0.2109375
0.1171875 2.4453125
0.4609375 -0.8671875
1.1328125 0.1171875
0.7578125 3.2890625
-0.7890625 0.5703125
-0.0234375 -0.5078125
-0.7265625 0.6015625
-1.2734375 3.5078125
-0.1015625 1.1640625
-1.0703125 -3.1015625
-0.1328125 3.2890625
-0.4765625 1.3984375
0.6796875 -2.8203125
1.0703125 0.1796875
1.9453125 1.1015625
-1.4609375 3.0703125
-1.2265625 0.4609375
-0.3203125 0.8203125
-1.4921875 1.2578125
-0.7421875 0.5234375
1.1328125 -3.3515625
1.5078125 3.8984375
0.3671875 -2.8515625
1.2890625 2.1953125
-0.9296875 -2.7421875
-1.5859375 3.7578125
-1.4609375 2.2265625
0.5546875 0.5859375
0.4765625 0.4921875
0.3515625 -2.3515625
1.1640625 -2.9609375
1.3828125 -2.3828125
-1.7890625 -3.6640625
-0.1953125 2.5703125
0.9921875 1.5859375
-0.1015625 -3.1484375
-0.5078125 2.4140625
-0.7578125 3.7890625
0.7734375 -2.2890625
-1.9296875 2.3046875
-1.3984375 2.6328125
0.6015625 3.1328125
0.7265625 0.7578125
-0.1484375 2.2421875
-1.9609375 3.9296875
-1.9765625 -3.8984375
-1.3671875 3.2734375
0.4609375 -1.8984375
1.1640625 0.8671875
-0.6796875 -1.9609375
-0.3203125 1.8359375
-0.4140625 3.1484375
0.0078125 -3.1015625
-1.1484375 -3.4609375
-1.4609375 1.1015625
1.8671875 3.4765625
-0.0859375 2.3828125
-1.7734375 0.5859375
0.7890625 3.0078125
1.8671875 -0.6484375
-0.3359375 1.9765625
1.5859375 1.7265625
-1.1484375 2.1171875
-0.3359375 0.5859375
-0.8671875 2.7734375
0.5234375 2.4921875
1.5234375 -2.1171875
0.9296875 -2.9453125
1.5390625 1.9609375
-1.0390625 2.4140625
0.8515625 1.2109375
1.1171875 3.7109375
-1.8046875 -2.7578125
-0.6796875 0.2578125
-0.5546875 2.4453125
1.9609375 3.6953125
1.2734375 0.1796875
1.7265625 -2.5703125
-1.4296875 2.8046875
-1.9609375 3.6171875
0.0390625 -1.8671875
0.6328125 -3.9921875
0.6328125 2.5234375
1.2421875 2.9609375
0.0390625 3.3828125
-1.4921875 1.8203125
0.5546875 -0.5390625
-1.0859375 -2.0859375
1.4140625 1.8046875
0.8359375 -0.9453125
0.5859375 -1.8828125
-0.1796875 -0.9296875
-1.1640625 -3.5546875
-1.0078125 1.7265625
1.0234375 -3.1796875
1.3671875 -2.8515625
-1.8671875 1.3984375
1.7265625 3.0859375
-0.9765625 -3.4453125
-1.2578125 0.8984375
0.4140625 2.7734375
0.1953125 2.0078125
0.1171875 0.8828125
-0.3984375 -1.8984375
-0.4140625 2.6796875
-0.5703125 3.8359375
-1.3515625 -2.3203125
0.7109375 -0.6640625
1.5390625 -3.1796875
-0.7109375 0.6328125
1.2109375 3.4765625
-1.8671875 0.0078125
0.4453125 -1.9453125
-0.0546875 -0.6015625
1.4453125 -2.1796875
-0.7734375 0.1484375
-1.3828125 -2.8515625
-0.1640625 3.3359375
-1.9921875 -0.6796875
1.6640625 -3.6015625
0.0078125 1.9921875
1.1171875 0.1484375
0.3984375 -2.7265625
-1.8203125 3.6796875
-0.5078125 3.2578125
-1.2265625 -3.5078125
-0.0078125 -3.9140625
0.4921875 3.5390625
0.0234375 2.8515625
-1.8671875 0.2578125
-0.1796875 -2.1953125
-0.8359375 -0.7578125
-1.2890625 0.5078125
-1.8359375 -3.8203125
-0.9921875 3.6171875
-1.5078125 3.8828125
0.8828125 3.5234375
1.6640625 -2.3984375
1.7734375 -3.9609375
0.6328125 -3.4140625
1.0546875 -3.3671875
1.5703125 3.7734375
-1.6015625 3.9765625
1.1953125 0.7890625
1.2734375 0.0390625
0.0390625 -3.7734375
-0.7265625 -3.8828125
0.3984375 -2.7421875
0.7421875 -3.6953125
-1.1796875 1.1015625
1.0078125 -2.3046875
1.6015625 -2.6328125
-1.4140625 2.9765625
-1.6484375 -0.2890625
-1.2578125 -3.1640625
-1.7109375 1.7265625
0.4765625 2.1171875
0.1328125 -0.3046875
1.7109375 -0.1953125
0.0390625 -1.8046875
1.7265625 2.0546875
1.8671875 -3.7734375
-1.6484375 0.8984375
0.6484375 1.3828125
-1.5703125 1.1171875
-1.7734375 -2.5703125
-0.7734375 2.8046875
-0.4296875 -1.9296875
0.9609375 1.4921875
-0.7421875 -3.6640625
0.4765625 -0.8984375
1.2734375 -0.1171875
-1.9765625 1.5546875
0.6640625 -0.8359375
0.8828125 0.3671875
-1.0546875 -3.3984375
-1.5390625 2.4609375
1.9140625 3.7421875
0.4140625 2.3203125
1.8515625 1.6953125
0.3671875 -3.0546875
1.5859375 3.8515625
1.2734375 -3.1640625
0.3359375 1.3515625
-0.7578125 2.5078125
-1.3671875 1.6328125
0.8671875 1.8203125
-1.3203125 0.6328125
0.9765625 -3.5390625
-0.0859375 -3.8203125
-0.4765625 3.3203125
0.5234375 -1.7578125
1.6484375 0.9921875
-0.1171875 1.6328125
-0.7734375 -3.2578125
0.8984375 -3.2890625
1.1953125 1.4296875
-1.4453125 -3.1796875
-1.1328125 -3.8671875
0.8203125 -2.8515625
-1.0234375 2.9453125
-1.7578125 -0.1015625
-1.6484375 2.1171875
-1.5859375 3.1328125
0.0859375 3.1171875
0.7734375 2.0859375
-1.3984375 -2.4765625
1.4765625 3.2421875
-1.6015625 3.4296875
-1.1015625 -3.4296875
-1.2578125 -0.1953125
1.4921875 -2.1796875
1.1015625 3.7578125
-0.1953125 -1.5234375
1.9453125 2.3046875
-1.3046875 0.6015625
-0.5546875 -0.7265625
-1.6171875 -2.5234375
1.4453125 0.1171875
0.2421875 2.2421875
-0.9921875 2.8828125
-1.7109375 2.3359375
0.6484375 -2.4921875
0.9453125 1.8828125
-1.2578125 -3.3828125
1.5234375 -2.1484375
0.3046875 1.0859375
-0.9140625 2.6328125
-1.8515625 1.8359375
1.8359375 -0.0703125
0.1640625 -0.3203125
0.6640625 1.2578125
0.6640625 -3.9921875
1.5859375 -0.3515625
1.5859375 -2.2421875
1.4296875 1.7109375
-0.2421875 -3.9765625
1.3203125 -2.7265625
-1.1953125 0.1796875
-1.4296875 3.8828125
0.6484375 0.6171875
0.0234375 2.9609375
1.5234375 3.0234375
1.5859375 2.0390625
1.8046875 1.5546875
-0.2578125 -2.7734375
1.6171875 -0.4609375
0.6015625 0.3046875
0.4609375 -3.7421875
1.9453125 -2.9609375
1.4921875 -2.8359375
0.3359375 0.7265625
1.6171875 3.1484375
-1.3984375 1.1015625
0.1484375 -2.0703125
-1.8515625 2.6015625
1.7265625 0.0078125
0.7578125 1.1484375
0.5546875 -3.3984375
-1.2265625 -3.4296875
-1.1953125 0.0234375
-0.7578125 1.6171875
1.5390625 2.3359375
-1.3828125 -0.1328125
0.8203125 -0.8203125
0.9921875 -0.9453125
-1.3203125 -3.1953125
0.9921875 -2.5546875
1.4140625 1.9453125
0.4296875 3.8984375
1.0546875 3.3203125
-1.6015625 1.3359375
1.7109375 -2.2421875
-0.4296875 1.5234375
-0.8203125 3.1171875
-0.8515625 -2.6015625
-1.8046875 -2.4453125
-1.9140625 1.1015625
-1.4453125 3.0546875
-0.3828125 -3.1484375
-0.5859375 1.4921875
-1.2734375 3.8359375
-1.7734375 1.1328125
1.1640625 1.9453125
-1.5546875 1.1015625
-1.7421875 2.5546875
-0.1484375 2.9921875
1.5546875 3.1328125
-1.0390625 -3.1171875
0.9765625 1.4296875
1.5703125 -2.9609375
1.7109375 0.1328125
-0.7578125 0.2265625
-0.6015625 2.3828125
1.1015625 2.9140625
-0.5703125 2.2734375
-1.6640625 -3.8046875
1.3203125 2.3046875
-0.6328125 -1.9609375
-1.6328125 1.0859375
1.5546875 2.0859375
1.3828125 1.4765625
-1.2421875 -2.0859375
0.5703125 -1.9296875
-1.9765625 -0.1171875
-1.1015625 -2.9921875
0.1328125 -2.9453125
-0.9453125 -0.8359375
1.8203125 1.8984375
-0.6796875 3.2265625
-0.7890625 1.2734375
-0.0390625 2.3515625
-1.0859375 -2.4296875
1.5078125 -3.9609375
-1.5234375 0.3984375
0.8046875 2.1171875
-1.5078125 0.3671875
1.4140625 -3.0078125
1.1328125 3.0390625
0.6953125 -2.7109375
-1.4765625 -3.8984375
0.0078125 1.2109375
-0.1796875 1.7578125
-0.9609375 -3.4921875
0.3046875 -1.5703125
1.9296875 -2.6328125
0.3984375 0.8671875
-0.3046875 -0.9453125
-0.5859375 -1.7734375
-1.4453125 0.8984375
-1.5546875 2.6640625
-0.4765625 -2.9921875
0.1015625 -1.6328125
-0.3984375 -2.1796875
-1.1015625 3.8359375
-0.5234375 2.1796875
-1.1640625 -3.9453125
0.8828125 2.1484375
-0.1328125 2.6796875
-0.2890625 1.0078125
-1.2890625 -2.6484375
1.3203125 -2.1484375
0.1328125 -1.5859375
1.2890625 -2.1484375
-0.8984375 -3.3203125
1.0703125 2.7578125
1.3359375 0.0078125
0.4609375 1.8203125
-1.0234375 -2.2109375
1.8515625 1.4296875
-1.3515625 -2.2265625
0.3203125 3.1171875
-1.6171875 0.3671875
-1.0390625 1.3828125
0.0078125 -2.0859375
-0.7421875 -2.0078125
0.3671875 1.3984375
-0.5859375 0.9609375
-1.2890625 1.8046875
0.7109375 -0.5546875
-0.3046875 2.7265625
-0.6015625 0.3671875
1.8046875 3.3984375
0.4296875 -1.5546875
1.4609375 2.9296875
1.0703125 3.5703125
0.7890625 -2.7734375
1.6484375 2.7421875
0.5390625 0.6484375
-1.0390625 0.1171875
-1.1796875 1.4609375
-0.8359375 3.2421875
-1.3203125 3.1484375
-0.5234375 -0.7109375
1.8671875 -0.7265625
-1.1015625 0.5703125
1.0234375 3.0078125
-0.8828125 3.6171875
1.2578125 0.5546875
1.0859375 0.1953125
-1.2578125 1.0078125
-0.4140625 2.7578125
-0.1015625 -3.6328125
0.5078125 3.2109375
-1.2578125 -3.3671875
-1.6640625 -2.9140625
-1.8359375 1.3984375
-1.0234375 -3.4765625
0.6015625 1.6796875
-1.7265625 2.7265625
1.4140625 -2.4609375
1.8359375 1.4296875
1.4609375 2.7890625
1.2265625 3.8828125
0.2109375 -0.7578125
-1.3203125 -2.1796875
-1.4765625 0.6953125
-0.2734375 0.6484375
-1.8359375 -2.9453125
1.4296875 -0.1328125
1.7109375 -2.7421875
-0.5546875 0.5546875
-1.8203125 -2.7421875
1.9140625 2.0546875
1.8515625 0.4765625
1.0390625 2.3046875
-1.9609375 -0.5859375
0.3515625 -0.8828125
0.9140625 0.0078125
-1.3984375 -3.4453125
-0.1484375 0.7578125
0.8203125 -3.0546875
1.3828125 1.2890625
-1.9921875 2.1953125
-0.4296875 -3.0859375
-0.4609375 -0.5703125
-0.7421875 -2.2109375
0.1640625 -1.5390625
-0.2734375 0.9453125
0.5859375 -0.5703125
1.7890625 -1.2890625
-0.0234375 -2.5859375
-0.0234375 1.7734375
1.9453125 2.7578125
-0.3671875 0.6328125
-1.5390625 0.2265625
1.9921875 1.3984375
-1.7890625 -1.3203125
-0.3515625 -3.8515625
1.8203125 3.2109375
-1.7890625 -2.0703125
0.7109375 0.4609375
-0.6328125 3.3671875
1.2421875 2.6171875
-0.8359375 -1.8984375
-0.4296875 1.5546875
1.8359375 0.8203125
0.4921875 3.6640625
-0.2265625 2.0078125
1.8984375 1.1796875
0.0546875 3.7578125
-0.0234375 1.8046875
1.9765625 0.7265625
0.8203125 3.3515625
0.0703125 2.2578125
-1.0703125 3.7109375
0.0859375 3.7734375
0.9140625 1.3359375
-1.1484375 3.0546875
0.3984375 -2.1796875
-0.2734375 0.6015625
0.2421875 0.7734375
1.3828125 2.4609375
-0.8515625 -3.0703125
-0.7890625 -3.2109375
-1.1328125 -3.7578125
0.0703125 2.8203125
-0.8671875 2.7890625
1.3671875 3.5078125
-0.8203125 3.0703125
0.4453125 -3.2265625
1.2421875 2.9296875
-1.0078125 3.3046875
0.9765625 -3.0234375
1.8515625 -0.8671875
0.0546875 1.1171875
1.7421875 -0.3515625
-1.3203125 -2.3359375
0.9140625 -0.9140625
-0.7109375 1.8359375
1.0390625 -2.1171875
0.3203125 1.0390625
0.7890625 0.4453125
1.8359375 -0.7890625
1.0234375 -3.2890625
-1.6328125 0.8984375
-0.5390625 -0.8515625
-0.8046875 -2.1484375
1.8984375 -0.1640625
1.6328125 -0.5390625
-0.3203125 1.3203125
0.8671875 -3.4921875
-0.0390625 -3.4296875
0.3203125 -2.7578125
1.6328125 -3.6953125
1.0390625 3.9765625
0.7734375 -2.8359375
0.5390625 0.3984375
0.2734375 -2.4921875
-1.6328125 1.9296875
0.8203125 3.8984375
-1.9296875 3.7265625
-0.4296875 -2.5390625
-1.9296875 -0.5546875
0.0546875 -2.7890625
-0.6015625 3.0703125
0.7890625 -2.6484375
-1.7734375 2.6640625
-1.9921875 -3.2734375
-1.4609375 -3.8515625
0.3359375 -3.9453125
-1.3359375 1.2421875
1.6484375 0.4453125
-0.5078125 -3.6015625
1.1640625 -3.9609375
0.1484375 3.0390625
-0.8671875 3.4765625
-1.7890625 3.7421875
-0.3203125 -3.0234375
1.7265625 0.6640625
-0.1328125 3.8828125
-0.4609375 -1.6953125
-1.8359375 -0.1796875
1.6953125 -0.4296875
0.3828125 3.9765625
0.3359375 -1.5859375
0.5859375 -3.9140625
-0.2890625 -2.1953125
0.7578125 1.3046875
1.3203125 0.2578125
0.8046875 -2.6796875
1.3671875 1.2421875
1.3359375 2.1796875
0.3359375 3.7265625
0.6796875 3.8359375
-1.7265625 1.1171875
-1.8203125 -1.0703125
1.9921875 -2.0703125
1.7265625 3.5859375
-0.8515625 1.8203125
1.0859375 3.8828125
1.1484375 2.8515625
-1.1171875 2.8359375
-0.7734375 3.3984375
1.8828125 3.1171875
-0.3828125 -1.9921875
-0.3046875 -3.1953125
-1.0078125 1.1484375
-1.6328125 2.0234375
-1.7890625 2.7109375
-1.4140625 2.1328125
1.8046875 -2.7265625
-1.6484375 -3.7578125
-1.0703125 0.9765625
-1.5546875 3.4609375
1.3828125 -3.0234375
1.0859375 0.0078125
-1.6796875 2.2265625
-0.8359375 -3.8515625
0.2734375 3.7421875
-0.2109375 -1.8828125
1.2734375 0.0234375
0.4609375 0.8046875
-0.6953125 -0.6484375
-0.4453125 -0.9140625
0.9453125 -2.8828125
1.5859375 0.2421875
0.7421875 -3.0546875
0.1171875 -0.8515625
0.3828125 2.2265625
1.1796875 2.3203125
0.8359375 -3.7578125
-1.6953125 3.8046875
-1.4140625 1.6953125
-0.5390625 1.1015625
-0.6796875 1.6953125
0.2734375 -2.6171875
-1.2265625 0.2734375
-1.9453125 2.8203125
1.4140625 0.6953125
-0.8046875 2.9296875
1.2421875 1.4140625
1.9765625 3.0234375
-0.4609375 1.2265625
1.7109375 3.8984375
0.7421875 2.7109375
-0.2265625 -3.7734375
0.0703125 1.4296875
-0.9296875 -0.8203125
1.0078125 0.9453125
-1.2109375 -3.6484375
-0.6328125 -3.6796875
-0.1640625 3.5390625
-0.2890625 0.9609375
-1.8984375 1.4140625
0.6796875 3.2890625
1.6171875 0.9921875
0.3515625 -3.0234375
-1.2109375 0.4609375
0.7578125 2.6953125
-1.1796875 -3.8828125
1.0390625 2.6484375
-1.3046875 1.1171875
-1.7578125 -0.1640625
-1.6796875 -0.5234375
-1.4765625 1.5703125
-0.4140625 2.0703125
0.3671875 3.2734375
0.2734375 1.7265625
-1.0703125 -3.6640625
-1.7109375 -0.4453125
1.6796875 2.6328125
-0.7109375 -2.4296875
-1.1953125 2.1328125
0.8046875 -2.9921875
1.3828125 3.7265625
0.5703125 1.3359375
-0.1953125 3.5546875
-0.9140625 -2.4296875
-0.7734375 1.1015625
-1.6796875 1.9921875
-0.0390625 -3.0078125
-0.4296875 3.0234375
-0.7578125 3.6640625
0.9609375 -1.8828125
0.4765625 2.5234375
-1.9609375 -2.3046875
1.1328125 1.4609375
1.4921875 -2.6640625
0.9609375 -2.3984375
-0.2578125 1.3671875
-0.8515625 2.5078125
-1.3828125 -2.2734375
0.9453125 3.5546875
0.9921875 1.0234375
-1.3203125 -2.8359375
0.0234375 1.0078125
-0.7578125 -2.0546875
-1.4296875 0.2578125
-1.3671875 3.8046875
-1.3359375 2.5859375
-1.1796875 1.2734375
1.8359375 1.8203125
0.9296875 -2.0078125
1.2109375 1.1640625
0.2109375 1.4296875
1.1171875 2.4453125
-0.1171875 -3.5234375
0.3671875 -1.8515625
-1.8203125 2.0078125
-0.1640625 -2.5859375
0.4140625 -1.8984375
-1.2265625 3.8359375
-0.1171875 -1.9765625
1.9296875 -2.8671875
0.4453125 -2.2109375
-1.5546875 0.0859375
-1.8984375 -2.3203125
0.1953125 1.2109375
-0.3671875 3.2890625
1.7734375 -3.5703125
-0.6328125 -3.9453125
-1.3203125 -2.6015625
0.2890625 -2.9609375
-0.9296875 1.3203125
0.1484375 1.8828125
1.0859375 3.1796875
-1.6171875 3.9765625
0.0234375 1.4296875
-1.3359375 -3.6484375
0.8515625 -3.8515625
-0.6171875 1.4921875
-0.4140625 1.6640625
0.1796875 -3.8046875
0.7421875 2.4296875
-0.0390625 3.8828125
0.9921875 2.2265625
1.1015625 1.1640625
1.6796875 -0.3984375
1.9609375 -2.7109375
-0.1953125 -3.6171875
-1.0859375 0.5078125
-1.4921875 1.2265625
0.2890625 -2.0390625
-0.6171875 1.0859375
1.8046875 1.4453125
1.1015625 -2.1484375
1.0546875 3.1015625
0.1171875 -0.6953125
-0.3046875 -0.6015625
-1.4921875 2.6015625
-0.4921875 -2.7421875
-0.8984375 3.0390625
-1.1953125 1.9765625
-1.4140625 3.4296875
-0.3515625 -3.4140625
-1.4609375 0.4765625
-0.6484375 2.4453125
-0.0234375 1.9921875
0.9140625 3.0546875
-1.3046875 0.3515625
1.2265625 1.6796875
-0.2265625 0.6015625
1.6328125 -3.3984375
1.5703125 1.3046875
-0.3671875 -3.3828125
-1.9765625 0.6640625
0.3828125 0.5390625
-1.7265625 -0.5390625
-1.3515625 1.5390625
0.6484375 1.1328125
0.9921875 0.4296875
1.3046875 -2.7890625
-1.5703125 -2.0703125
0.6953125 -3.1640625
-0.8828125 1.6328125
-1.1953125 0.9609375
1.1796875 -2.3046875
1.7890625 -2.5703125
1.7421875 -3.5078125
-1.3359375 1.5390625
-1.5234375 -3.6953125
0.4921875 3.2890625
1.7890625 -2.2421875
0.5546875 1.8671875
1.6953125 3.3203125
0.8515625 -2.8359375
1.8828125 -2.9453125
1.7109375 3.8828125
-0.7734375 3.5703125
1.1328125 3.2734375
0.9140625 3.5234375
-1.3046875 3.9765625
0.8046875 3.5859375
-1.3828125 2.9296875
-1.5859375 -2.9765625
-0.9921875 3.8359375
0.9140625 3.3984375
1.2265625 3.6171875
1.8671875 -2.1171875
0.3046875 -3.1953125
-1.1796875 0.3671875
-1.0390625 -3.7578125
0.5078125 -3.6953125
0.6328125 1.8984375
1.2890625 0.3046875
-1.3671875 1.1171875
-1.1484375 2.5546875
-1.3359375 1.8515625
0.2265625 -2.0078125
1.0703125 1.8359375
0.8671875 -3.7890625
-1.3671875 1.3515625
1.1640625 -2.0546875
-0.6796875 -3.1640625
1.7578125 0.9765625
-0.2421875 3.9140625
1.7734375 1.1640625
-0.3671875 -3.2734375
-0.4921875 -0.5078125
-1.7578125 -1.2734375
-1.7109375 2.2109375
-0.4765625 2.7734375
-0.9609375 1.8515625
1.5703125 -3.7578125
0.1953125 -3.6328125
-1.4140625 1.0078125
-1.8046875 2.2421875
1.6171875 0.7578125
-0.4140625 1.8828125
1.2578125 -3.9609375
0.9140625 3.4453125
0.1640625 2.9140625
1.8984375 3.3984375
-0.8515625 -3.3515625
1.7734375 0.3984375
1.3671875 1.4453125
1.4921875 -3.3828125
1.5546875 0.1484375
1.3046875 -0.1328125
0.2421875 3.7265625
-1.1328125 -2.3671875
-0.8671875 -0.8828125
0.9765625 -0.8671875
-0.1953125 3.7421875
-1.7109375 2.1953125
1.6640625 2.9765625
-0.0859375 -0.4140625
1.2578125 2.7578125
-1.8515625 2.0234375
0.4296875 2.3984375
0.7734375 3.5703125
1.3046875 2.5859375
1.5390625 -3.5234375
1.4453125 -2.9296875
1.4921875 3.3359375
-1.3046875 0.7109375
1.8828125 -0.8359375
0.2109375 0.7265625
0.8203125 -2.4921875
1.4609375 1.4921875
-1.3515625 1.5390625
1.3984375 -2.5234375
-0.3515625 -3.1953125
-0.2890625 3.7109375
1.1015625 3.6328125
1.0859375 -2.9765625
0.0078125 -2.2734375
-1.0546875 3.2109375
0.0234375 -3.1328125
-0.8203125 -3.5234375
-1.5859375 -3.4921875
-0.8515625 -3.5234375
1.2578125 -3.1484375
-1.0546875 -3.5859375
-0.0078125 1.3359375
1.7890625 3.9921875
1.5234375 -2.3671875
-1.9140625 -0.1328125
-0.9765625 2.0859375
0.3828125 -3.0234375
1.9921875 -3.4453125
1.5703125 2.8984375
-0.9453125 -2.7890625
1.7890625 0.2890625
0.9765625 -3.4765625
-0.1796875 0.8828125
0.4921875 -3.8046875
-0.7421875 -3.4921875
-1.5234375 -2.0390625
1.6484375 2.0234375
-1.6328125 0.3203125
0.2578125 1.5703125
0.7109375 -3.5234375
1.2265625 0.5390625
0.3984375 -3.2578125
1.7421875 -3.3203125
0.7265625 -3.6328125
1.2265625 2.1953125
1.4140625 1.5234375
1.5390625 -2.6953125
-0.3671875 -3.0390625
-1.7265625 -3.2265625
1.9453125 -0.0546875
1.1171875 -2.9609375
-0.7734375 -2.7578125
1.7578125 1.2421875
1.8515625 3.5078125
-1.5390625 0.1953125
-0.6953125 -1.7734375
1.7421875 0.2421875
0.6484375 2.9921875
-0.4453125 1.8828125
-1.4140625 1.7109375
-0.5078125 -3.6640625
-1.5703125 -2.1796875
0.8203125 1.1796875
0.2265625 -3.2109375
1.4765625 1.7890625
-1.2578125 2.7734375
1.5234375 -3.6953125
0.8046875 -2.6015625
0.1796875 2.3671875
-1.6640625 1.9140625
0.3515625 1.1953125
-0.0078125 1.0546875
-0.4765625 1.4921875
-1.8828125 -3.2265625
1.8984375 3.4140625
-0.3515625 2.8515625
0.7109375 -2.2734375
-0.3515625 0.4765625
-0.2265625 0.7421875
-1.9296875 -3.6953125
-1.7109375 1.0078125
-0.6484375 -2.5859375
-1.2421875 2.8671875
1.6953125 0.5703125
-0.9453125 2.7265625
-1.8046875 3.4453125
0.2265625 0.4453125
0.2578125 -3.5546875
-0.1640625 0.6484375
-1.4296875 -3.7265625
0.1328125 3.9453125
-0.5078125 -2.6640625
1.6796875 -3.5703125
1.5234375 2.5859375
1.5546875 -3.0859375
-1.6171875 1.9765625
1.6953125 -2.5390625
-0.2109375 -2.3828125
-1.6953125 -0.3359375
-1.8515625 -1.8515625
0.2578125 -2.3671875
1.8515625 1.8828125
0.0234375 -0.6328125
1.3984375 0.5390625
-1.0390625 -2.7890625
0.0546875 -0.9609375
1.1953125 2.5234375
-1.7421875 1.3515625
0.2421875 -3.4765625
1.4765625 -3.8671875
1.3515625 0.9453125
0.7109375 0.7578125
-1.9453125 -1.3046875
1.3671875 -2.3828125
1.2109375 1.4296875
-0.4921875 -3.0546875
1.2890625 1.6015625
-1.0859375 3.2578125
-1.5703125 -0.6015625
0.1328125 3.4453125
-0.8828125 3.7109375
-0.0078125 -2.5078125
1.4765625 -2.8828125
1.9921875 2.6171875
-1.9453125 -1.8359375
0.6796875 2.5546875
-1.0234375 -3.2578125
-0.1640625 3.3359375
0.9296875 -0.8671875
-1.1171875 2.2265625
1.0546875 -2.4140625
1.9765625 2.9609375
-0.7265625 3.8984375
0.0703125 3.3359375
1.8984375 -2.3046875
1.6328125 2.9921875
-1.5703125 2.6171875
0.8828125 2.8828125
0.6171875 -2.7734375
0.5234375 3.7265625
1.3359375 -2.3828125
1.4765625 3.2734375
-0.3984375 3.2109375
-0.1796875 2.5859375
0.3359375 -1.6171875
1.0078125 -2.5703125
0.2734375 0.7265625
1.6015625 1.5703125
-1.9140625 0.4921875
-0.4609375 -2.7421875
-1.3828125 0.9921875
0.2109375 -1.7109375
1.1796875 2.1171875
1.9765625 3.8046875
1.5859375 0.5546875
0.7578125 3.3359375
-0.6953125 -3.8984375
1.6640625 2.1640625
-0.9609375 2.3984375
-0.5234375 -3.8203125
1.3359375 1.1640625
1.6015625 0.5234375
-0.9296875 3.6015625
-0.0703125 2.9609375
-0.9609375 1.5078125
-1.0546875 2.9453125
0.2265625 1.1328125
-0.0546875 2.3359375
-1.3671875 -2.2734375
0.9453125 0.6171875
0.4296875 0.7265625
-0.1484375 0.3359375
-1.6953125 1.7578125
-1.7734375 3.2578125
1.6796875 1.0078125
-1.9453125 -3.4453125
-0.0703125 0.5234375
0.2578125 3.6953125
-0.3828125 -3.2578125
0.9609375 1.2578125
-1.7265625 2.4609375
0.1015625 3.9296875
-1.8046875 -1.5078125
0.9296875 0.5390625
-0.5390625 1.7578125
1.9296875 1.4140625
-1.8984375 0.4765625
-1.0859375 3.3359375
0.0859375 1.6796875
0.3515625 -2.7890625
-1.0078125 3.7890625
-0.7109375 -2.5390625
-0.0546875 2.2109375
-1.2421875 -3.1171875
-0.9453125 0.9140625
0.1015625 -0.4296875
-0.0078125 0.4921875
-0.1953125 2.1953125
-1.9921875 -0.0078125
-1.6953125 0.8203125
0.8515625 0.6484375
-1.5390625 -3.3359375
-1.9453125 -3.5234375
-0.6328125 2.7578125
-1.9140625 -2.3515625
-0.1328125 0.5390625
1.9609375 -1.0390625
1.3046875 -3.3828125
-0.3359375 2.9296875
-1.4296875 2.2421875
-0.0078125 -3.8984375
-0.1328125 -0.8515625
0.7265625 2.4296875
-0.5546875 3.6796875
-1.0234375 1.5546875
1.2890625 3.3515625
1.7734375 -1.8359375
-0.8046875 -3.9140625
1.0703125 2.4140625
-0.1640625 -3.2109375
0.5078125 -3.4140625
0.6171875 -2.5390625
-1.8046875 -2.6640625
1.0390625 -2.1015625
-1.6953125 -2.3515625
-0.7578125 1.8828125
1.8515625 0.7265625
0.6328125 -0.8359375
-1.7421875 -3.1640625
0.4140625 2.0703125
-0.6015625 -3.2109375
-0.4921875 3.2109375
-0.3203125 2.4453125
-0.5546875 -2.4765625
-1.8671875 3.8359375
-0.6640625 -1.9296875
1.7421875 3.7890625
1.9921875 -0.8515625
0.5703125 3.0703125
1.6015625 3.1796875
1.8203125 -2.9765625
0.1796875 -1.7578125
-1.0859375 1.7890625
-0.6171875 -0.5234375
-1.2109375 -2.5390625
-1.1796875 0.8203125
-1.3046875 -0.1015625
0.8984375 0.2890625
0.6171875 2.4609375
0.6171875 1.5859375
-1.4765625 0.0078125
-1.3359375 3.8515625
-0.2109375 0.4765625
-1.5234375 -3.2734375
0.8828125 2.9453125
-0.2578125 3.8828125
-1.9140625 -2.6328125
-0.3359375 3.8203125
1.4609375 0.6796875
0.0859375 -3.8046875
-1.4609375 1.5546875
-1.8828125 -3.7421875
0.1484375 -3.8359375
1.6015625 -0.1640625
0.3046875 1.0234375
1.0078125 -2.3203125
-1.0078125 3.5546875
-0.4296875 -3.2421875
1.7265625 -0.0234375
1.5078125 1.2578125
-0.2734375 -2.5390625
0.6640625 1.0703125
1.9609375 0.5546875
1.8671875 1.9296875
-1.9453125 -0.2578125
-1.6640625 -2.6796875
0.2734375 2.3984375
1.6328125 -2.4609375
-0.2265625 1.4296875
0.5703125 1.0234375
-0.4921875 -3.7109375
-1.1484375 3.6796875
-1.8984375 -1.8984375
-0.0859375 -1.7890625
1.1640625 1.2734375
0.5234375 0.8515625
0.3671875 -2.1640625
1.9765625 -2.6796875
0.0390625 3.1328125
-1.4140625 -2.0078125
-1.3359375 -3.4609375
1.5703125 3.1796875
-0.4453125 2.4921875
-0.8359375 -2.0859375
1.0859375 2.0234375
1.2890625 3.0078125
0.2578125 -2.2265625
1.6640625 3.4140625
1.2734375 3.8984375
1.1953125 2.8515625
1.0703125 1.3203125
-1.1796875 3.2734375
0.7734375 1.4296875
-0.6953125 -2.3046875
-1.7734375 -0.4609375
1.1171875 2.1328125
0.9453125 3.5546875
-1.4765625 -2.4765625
-1.5390625 -2.4609375
1.8984375 -0.2109375
0.5703125 -2.3515625
1.9921875 -3.9140625
1.2109375 0.7265625
-1.6640625 2.9765625
-0.3046875 -2.4609375
-0.2109375 -3.6640625
-0.5703125 -2.1015625
0.6015625 3.6171875
0.3203125 -1.8203125
-0.8359375 0.5703125
0.1328125 -3.2265625
-1.3984375 1.5859375
0.3515625 -3.5546875
-0.9765625 -2.7109375
0.6953125 1.0859375
-0.2109375 0.7734375
1.6484375 -0.3984375
0.9296875 1.5234375
-0.4609375 -0.7734375
1.6640625 -0.1953125
-0.9453125 1.5546875
-0.1015625 -1.7890625
1.3203125 2.9296875
-0.8828125 0.4296875
1.2421875 -2.6953125
-0.2421875 2.4140625
-1.6796875 2.9140625
-0.0078125 -1.8203125
-1.1015625 3.8984375
-1.6484375 3.3515625
-0.3828125 -2.0546875
1.1015625 0.3515625
1.9140625 3.0234375
-1.5390625 -0.1640625
0.8515625 3.1484375
1.1484375 2.3984375
-0.7265625 -3.9296875
-0.5390625 -2.5859375
-1.5234375 2.6640625
-0.2265625 2.3828125
0.2265625 0.3984375
-0.7890625 2.7109375
-0.0859375 1.0546875
-1.2578125 3.4140625
0.8359375 0.2890625
-0.0703125 1.1171875
1.7890625 1.4453125
0.4140625 2.2265625
0.8671875 1.4765625
1.8203125 -1.6640625
1.8203125 -3.4140625
-1.7890625 -1.1484375
1.3515625 0.8671875
0.1484375 -0.6484375
1.6796875 2.8203125
-1.8515625 -1.2578125
-0.3515625 -2.5078125
-0.9921875 -1.8984375
-0.7109375 3.8515625
1.9921875 0.6015625
-1.0078125 -3.5078125
-0.2890625 -3.7265625
-0.3671875 0.3671875
-0.2578125 -0.5703125
1.9609375 -2.0390625
-0.8046875 1.8046875
-0.0546875 -2.0078125
-1.3828125 -3.6484375
-0.8203125 -2.5703125
-0.1484375 1.0546875
0.4921875 2.8984375
0.6953125 -0.6015625
-1.0546875 -2.8671875
1.9296875 -0.2421875
-1.0703125 3.8046875
-1.6796875 0.7890625
1.6015625 -2.2578125
-1.9765625 2.7578125
0.5234375 -2.5703125
-1.1953125 0.5546875
-1.4921875 2.7890625
-0.1015625 -2.4453125
-0.6015625 -1.8671875
0.6171875 -2.6015625
0.8515625 2.3828125
0.8828125 -0.8359375
-0.9296875 0.5234375
1.2578125 -3.0234375
0.9765625 -3.5546875
-0.7265625 -3.5859375
-1.8671875 1.8203125
-1.8984375 1.7578125
0.4453125 -2.4140625
-1.8671875 -1.6640625
1.0546875 -3.6953125
0.6328125 -2.3984375
0.6484375 -3.7734375
0.1796875 -2.9453125
-0.9609375 3.6953125
-1.5859375 0.4453125
1.9296875 -2.1328125
-0.8515625 2.2421875
-1.4296875 0.4296875
1.4609375 -2.6171875
0.8984375 0.2109375
-0.8203125 2.6484375
-0.9140625 -2.7265625
1.3984375 0.4296875
1.2265625 2.4609375
0.9609375 1.3984375
-1.8984375 -3.3203125
-0.7265625 -3.3828125
1.4296875 3.5234375
-0.5859375 -3.7421875
1.0390625 2.7109375
1.3359375 1.1328125
-0.4921875 1.1484375
0.2421875 2.6171875
0.6484375 -2.8828125
1.6953125 -0.2421875
1.1484375 -2.1015625
0.4296875 3.5703125
-1.6015625 -3.0234375
1.4765625 1.1015625
1.1171875 3.8203125
-1.5546875 -2.6796875
1.4296875 1.2890625
-1.9140625 -1.8828125
1.8203125 -3.1328125
-0.4296875 0.7265625
-0.3828125 2.0546875
1.5546875 2.6796875
0.8515625 0.8671875
-0.8671875 3.5078125
1.9140625 -1.8359375
-0.8203125 -3.0859375
0.1171875 1.4765625
-0.6796875 -2.1640625
0.5078125 1.0078125
0.8984375 0.4453125
-0.1640625 1.4140625
-0.2578125 3.9296875
0.1640625 -0.8515625
-1.2421875 1.0546875
-1.3671875 -2.2578125
0.3359375 -1.9765625
1.1328125 0.7890625
1.3203125 2.2109375
0.0703125 -0.7578125
1.3671875 -2.3359375
-0.8671875 -3.3203125
-1.6328125 -2.6796875
-1.8828125 -0.3671875
1.5859375 -0.1015625
-0.4140625 1.4921875
0.2890625 3.5859375
-0.6953125 3.2265625
0.4453125 -3.4609375
1.8828125 0.3671875
1.8828125 -1.2109375
1.6953125 -0.7109375
0.1015625 1.1171875
0.2890625 -3.6953125
1.1953125 0.2109375
1.4921875 2.1171875
1.6796875 1.5234375
-0.9453125 -2.2578125
-1.4921875 -3.9609375
-1.0546875 -3.1953125
-1.2109375 0.4140625
-1.7109375 -0.4609375
1.2265625 2.4140625
-0.7890625 -2.1015625
-1.5859375 2.5703125
-0.9765625 -2.7578125
1.0234375 3.2578125
1.7109375 0.1484375
-0.6328125 -3.9140625
-1.2109375 2.8203125
1.7265625 -2.2890625
-1.4296875 1.0078125
-0.9296875 3.8203125
-1.0234375 3.6171875
1.9296875 2.6015625
-1.3515625 2.2578125
0.4609375 1.8828125
0.8828125 3.7890625
-0.0078125 2.4296875
-0.2109375 2.7734375
0.9453125 3.3046875
-0.0390625 -2.9296875
1.8359375 -2.9296875
0.1640625 1.1484375
1.1640625 0.0859375
-0.2890625 2.1953125
-1.1015625 1.3046875
0.0859375 -3.6484375
-1.8359375 -1.4453125
0.2734375 2.5546875
-1.0234375 2.8828125
1.6171875 -2.3828125
-0.6640625 2.9296875
-1.6484375 -3.8046875
1.1796875 -3.6015625
-0.4453125 0.3203125
-1.9140625 -0.6640625
0.4453125 3.8671875
1.3828125 -3.1953125
0.0390625 -2.2890625
0.2109375 -2.1171875
0.7421875 2.0078125
1.4296875 1.9296875
-0.4453125 -3.6015625
-0.8046875 1.4609375
-0.8828125 2.6171875
-1.3515625 -3.3515625
0.1796875 1.8359375
-0.7265625 -0.8203125
-0.2578125 -1.9140625
0.6640625 -2.5859375
1.7578125 2.5390625
-0.5859375 3.1640625
-1.0859375 1.2265625
1.9765625 -1.5390625
-1.8828125 -0.9453125
1.8046875 1.8828125
-1.8671875 -0.5859375
-1.5234375 1.9921875
-0.6015625 2.7578125
-0.5390625 3.0234375
-1.5546875 3.1640625
1.4609375 -2.9140625
-1.2421875 1.7265625
1.5234375 -3.9765625
-0.7421875 -0.8515625
-1.0390625 0.6484375
0.0859375 1.9921875
-0.6484375 2.5078125
-0.3046875 -3.0078125
-0.6484375 0.4765625
-1.1640625 3.4296875
-1.1328125 1.8203125
1.0703125 3.7734375
-1.2734375 1.1015625
-1.4609375 2.1796875
0.0078125 1.0703125
1.2578125 2.6484375
1.0390625 2.9765625
-1.2421875 2.8203125
-1.5390625 2.1484375
-0.9921875 1.1015625
1.9921875 0.6171875
0.5078125 -2.4296875
-0.5859375 0.9765625
1.0546875 2.0234375
0.8671875 3.4609375
1.4453125 1.9921875
0.0703125 3.2734375
0.7265625 -2.0234375
-1.1171875 -3.7265625
0.4296875 -3.2109375
1.5078125 0.2890625
1.3984375 -3.5078125
0.2421875 2.8984375
-0.1640625 -2.6484375
-0.5234375 2.4296875
-0.2890625 -0.8046875
1.6171875 2.8515625
1.2109375 -3.1171875
0.3671875 2.0078125
-0.8046875 3.6171875
0.1953125 -1.5546875
-1.1640625 -3.1953125
-1.3984375 -2.6796875
-0.2578125 2.9609375
-0.5703125 -2.1484375
-0.8984375 3.3046875
0.9765625 0.4921875
-1.0078125 2.9296875
-1.2890625 1.8203125
0.4765625 3.3515625
-0.0546875 -3.7578125
-1.2265625 3.4140625
0.6328125 0.3984375
1.0078125 0.7734375
0.2578125 -3.8046875
1.9140625 -3.0546875
-1.6796875 -2.6953125
1.7890625 0.9296875
1.3671875 -2.8984375
-1.5078125 -2.3359375
-1.8203125 -3.1171875
-1.7421875 -3.1484375
1.1171875 0.5546875
-1.5390625 1.6328125
0.1328125 1.9765625
-0.9140625 -2.8828125
-0.2421875 2.8984375
-0.8359375 -3.4765625
1.0078125 2.8515625
-0.9921875 -2.8203125
-1.8828125 -3.6796875
1.9609375 0.7578125
-0.5390625 -3.9765625
-1.2734375 -3.3984375
1.3046875 3.5859375
0.1328125 3.1640625
-0.8359375 -0.8515625
1.9140625 -2.8203125
-0.7109375 -3.3046875
-0.3984375 -2.3984375
0.1796875 2.7578125
0.6796875 0.9296875
0.8046875 3.9609375
1.8828125 3.7265625
-0.2578125 3.7734375
0.2109375 3.2734375
1.5390625 -0.1484375
-0.8203125 -3.1640625
1.5078125 -2.1171875
0.3828125 -1.6015625
-1.7578125 2.9296875
0.1171875 -1.6640625
-1.4765625 1.4453125
1.8828125 0.7578125
-0.9765625 2.2109375
-0.0234375 -2.9453125
1.7578125 -3.7890625
-1.6171875 1.9609375
-1.2265625 3.1171875
0.8046875 2.9296875
1.2109375 3.3359375
1.1796875 -3.5078125
1.2578125 2.8828125
1.0234375 2.8515625
0.7265625 -3.5078125
0.5546875 1.0546875
0.7890625 1.9453125
0.0390625 2.5078125
0.4609375 -3.6171875
1.4765625 2.6796875
-0.2421875 2.2265625
0.1015625 2.5859375
1.4140625 -3.4140625
1.3359375 3.0859375
0.3046875 3.0546875
0.1953125 2.3828125
-1.6953125 0.7734375
0.4453125 3.6171875
-0.3203125 -3.5703125
1.9296875 1.1484375
1.8359375 -1.0234375
-1.1171875 1.1953125
-0.1953125 0.2890625
1.7578125 -3.0546875
0.9296875 -3.6328125
-0.9296875 0.3203125
1.8046875 -1.4609375
0.3046875 2.0078125
-1.7578125 -2.9296875
-1.5703125 2.3515625
1.1484375 0.5859375
-0.9140625 0.0859375
-1.4921875 0.5703125
-0.6953125 -2.4921875
0.5546875 -3.4765625
-0.0859375 -1.9609375
-1.5078125 2.0703125
1.6640625 1.9296875
0.5390625 0.4921875
0.2421875 -0.3515625
-1.0078125 2.2578125
0.0859375 1.5703125
-0.4609375 1.4921875
-0.4453125 -3.1015625
1.8671875 -2.2265625
0.4453125 -3.3046875
-1.6171875 -0.5546875
0.5234375 -3.2890625
-0.5390625 2.9140625
1.9609375 1.9296875
0.5234375 3.2265625
0.7109375 -1.9296875
-1.4609375 3.6640625
-0.5703125 -2.2265625
1.3515625 -3.2578125
-0.3359375 1.3515625
-1.2734375 -3.3671875
1.8671875 3.7578125
-0.5078125 3.8203125
1.7421875 1.7109375
0.6015625 1.5390625
-1.4765625 -3.9140625
1.1796875 0.5078125
1.6171875 -2.5546875
1.2421875 -2.0859375
-0.3203125 3.0859375
-1.4453125 3.9140625
-0.7734375 2.7265625
-1.2421875 2.0703125
-0.4453125 -2.4921875
0.1484375 1.9765625
0.3828125 -3.7578125
1.3203125 -2.2421875
0.5546875 -2.7890625
-0.6171875 3.6640625
1.2890625 -3.8359375
0.2578125 3.4453125
-1.3828125 -3.8515625
1.7734375 -2.6953125
-1.6328125 1.3828125
-0.3828125 2.3046875
-0.9765625 1.4609375
0.0703125 -1.8203125
-1.4765625 -2.8828125
-1.7734375 3.6953125
1.3984375 -3.5703125
0.4765625 -3.2109375
-0.9609375 1.7734375
1.0078125 1.1796875
1.5546875 0.1640625
1.6015625 -3.8828125
-0.0859375 -3.5390625
1.2421875 0.0546875
-1.2734375 0.3671875
-0.4140625 2.5390625
-1.2890625 3.3828125
-0.6015625 -2.6484375
0.5390625 -2.8515625
-1.6015625 -2.6015625
1.7578125 0.5390625
-1.7109375 -0.5078125
-1.9296875 -3.6484375
1.2265625 2.8828125
1.3828125 -2.2734375
0.5859375 3.2265625
1.2109375 2.3515625
-0.8984375 0.6640625
1.6015625 0.5390625
-0.1328125 -0.7578125
-1.7421875 2.0078125
0.2109375 -3.1015625
0.1015625 -3.1953125
-1.8046875 -1.1171875
0.6796875 2.4921875
0.8359375 1.9765625
-1.8359375 -0.3984375
-0.9140625 -3.4140625
-1.6171875 1.5234375
-0.2265625 -1.5078125
1.9140625 -0.3828125
-0.6953125 1.4765625
-0.3984375 -1.8203125
0.8984375 -3.4609375
0.7421875 3.8671875
-1.5859375 1.0390625
-0.4765625 1.7265625
0.6640625 0.6328125
-1.5234375 3.4296875
-0.6640625 -3.3828125
0.1796875 2.4765625
1.8203125 2.3828125
0.8359375 -2.0390625
-0.5546875 -1.9765625
0.8359375 1.8203125
0.4140625 -3.3984375
1.9296875 2.9609375
0.3203125 2.9609375
0.0078125 -3.2890625
-1.5546875 1.3359375
1.9765625 0.3984375
-0.9140625 3.3515625
-1.7890625 -0.7421875
0.8828125 3.6484375
-1.8828125 1.0390625
0.3984375 2.0546875
0.6796875 1.8984375
-0.2734375 0.7421875
-1.5234375 1.7421875
-1.1171875 1.9140625
0.2109375 0.5859375
1.4765625 3.8359375
1.7890625 1.8984375
-1.9296875 0.8984375
-0.7890625 -2.5078125
-1.7890625 -3.2734375
0.6640625 2.2421875
-1.5703125 0.0078125
-1.3515625 3.7265625
-1.4296875 -3.3671875
0.6953125 2.2421875
1.3203125 1.6015625
-1.6015625 2.6953125
-0.7890625 0.1171875
0.2265625 -2.4453125
-1.0703125 -3.9921875
0.7578125 3.5859375
1.2109375 2.8203125
1.2890625 2.6953125
1.7421875 2.9609375
1.7109375 -2.9921875
-0.6796875 3.8515625
0.7890625 2.8984375
0.0234375 2.0859375
-0.6171875 -2.9140625
-0.8828125 -2.4609375
-1.9765625 2.6640625
1.1953125 2.2265625
-1.0859375 -3.8046875
0.3828125 1.5390625
1.6484375 -3.6640625
0.3984375 0.5703125
-1.7734375 1.9765625
0.8359375 -3.0234375
0.2890625 3.3203125
1.1484375 -2.1640625
-0.7109375 -1.8359375
-1.8203125 0.3984375
0.1015625 -2.5390625
-0.1484375 -2.5546875
-1.8984375 -3.0859375
-0.4921875 3.9921875
-0.2421875 2.6953125
0.4609375 3.5390625
1.5078125 3.5546875
-1.1328125 -2.6640625
0.4140625 2.8828125
-1.7265625 -2.4296875
0.9296875 1.1796875
1.6796875 -3.7890625
1.6328125 -2.0546875
-0.6328125 -2.0390625
1.5703125 -3.7109375
0.5390625 -2.6484375
-0.3046875 -1.9609375
-1.8828125 -2.5234375
-1.7421875 -2.1640625
0.9140625 1.2265625
-1.9296875 2.2890625
-0.3046875 3.8671875
0.1796875 0.9140625
-1.5078125 0.5546875
0.0390625 -3.6796875
-0.5546875 2.8828125
1.4921875 -3.2421875
-1.1484375 -3.2421875
0.9921875 -3.9296875
1.5078125 -2.6796875
1.4921875 3.5859375
0.6796875 2.9296875
-1.5546875 -0.1328125
1.7734375 -1.1640625
1.6640625 -3.9921875
-1.1484375 -2.5234375
1.1015625 3.3984375
-0.8984375 -3.5390625
-0.7265625 3.0859375
1.5234375 -2.9765625
-0.1171875 1.8046875
0.2734375 2.6171875
-1.9921875 3.0078125
-0.5703125 1.5234375
0.0859375 2.9765625
-1.3671875 -0.0234375
-0.6796875 1.8984375
0.5859375 -3.2265625
-0.6015625 0.8359375
1.0703125 1.9453125
0.3203125 1.3046875
0.8671875 -2.3828125
-1.7265625 3.6796875
1.5390625 0.3515625
-0.8828125 3.6796875
0.9609375 2.0859375
1.6484375 1.3671875
1.9453125 -1.0078125
0.5859375 -2.8046875
-1.1640625 -3.0703125
0.7265625 -3.5703125
1.0546875 1.8515625
-1.8828125 -2.2421875
-0.1015625 3.6640625
1.8359375 1.1015625
-0.1015625 -3.5390625
-0.9765625 2.9609375
1.8828125 -2.6328125
0.3046875 0.7265625
0.3203125 -2.3203125
1.0234375 0.8671875
-0.5703125 -2.8203125
0.7578125 2.3359375
-0.4609375 -1.8828125
0.5703125 -0.5078125
0.3984375 -1.8046875
-0.3515625 3.7734375
-0.6484375 3.5703125
0.8671875 -2.9140625
-0.0859375 0.8515625
-0.6640625 2.8515625
-0.6953125 3.1328125
0.8984375 1.0859375
0.4296875 -2.7890625
-0.3984375 3.5234375
-0.1796875 1.4921875
0.5390625 -2.5078125
1.4453125 2.7421875
-1.6953125 2.2734375
0.6328125 0.6640625
-1.3046875 -3.4453125
0.9296875 -3.3515625
-0.9453125 3.6640625
-1.1171875 -3.6484375
-0.1171875 0.3828125
-0.7421875 3.5546875
-1.2421875 1.7421875
0.7734375 2.3671875
-0.3359375 3.0078125
1.4609375 1.9609375
1.9453125 -2.4296875
0.4765625 1.7421875
1.3515625 1.4765625
0.9453125 2.3515625
1.6953125 2.0078125
1.3046875 -2.6328125
0.8203125 1.6015625
0.7890625 -0.8671875
-1.4453125 -3.0234375
-1.7265625 2.1015625
-0.3203125 3.3203125
-1.9921875 0.7109375
0.0546875 -3.7265625
0.3203125 -3.9296875
-1.0703125 0.4765625
0.7734375 -2.2734375
0.6640625 -2.1796875
-1.6953125 3.4765625
-0.5859375 0.3203125
-1.8515625 -1.6015625
-1.1171875 1.1015625
-0.5078125 1.8515625
-1.6640625 -0.3671875
-0.6640625 2.7109375
0.1171875 1.8203125
-0.0390625 1.8671875
1.9609375 -2.5859375
0.0703125 3.7265625
-0.5859375 1.1796875
1.3515625 2.2421875
-1.7578125 -1.1015625
1.0546875 2.3828125
0.6171875 3.3046875
0.0078125 3.1640625
-0.5078125 -3.6953125
0.2578125 1.3828125
1.9765625 1.3828125
-0.8515625 2.4765625
-1.2109375 2.6796875
1.7578125 -0.2578125
-0.9921875 3.3203125
0.3828125 2.0390625
-0.6171875 -2.5234375
1.8046875 3.7890625
0.5546875 3.3046875
1.6328125 -2.9765625
1.4140625 1.8984375
-1.4453125 1.8984375
0.6953125 1.5234375
-0.2734375 -0.6484375
-1.5859375 -0.4609375
-0.1953125 3.9765625
0.7734375 1.4453125
0.4921875 0.4765625
};
\end{groupplot}

\end{tikzpicture}


==> images/risingbubble_mu_10_loss_history_ad_act.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=5cm,height=4.5cm]
\nextgroupplot[
legend cell align={left},
legend style={draw=none, anchor = north east, at={(0.99,0.99)}},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-1443.5, xmax=27000,
xtick style={color=black},
ylabel={$MSE$},
ymin=0.001, ymax=10,
ymode=log,
ytick style={color=black}
]
\addlegendentry{fixed}
\addlegendentry{adaptive 2}
\addplot [semithick, blue]
table {%
1 4.80352562665939
26 3.47727736830711
51 3.15352723002434
76 2.99957595765591
101 2.94658641517162
126 2.89987890422344
151 2.81493991613388
176 2.79259672760963
201 2.72063384950161
226 2.64868462085724
251 2.55953256040812
276 2.49612756818533
301 2.40306226909161
326 2.26118437945843
351 2.13079836219549
376 2.03735540062189
401 1.76552361994982
426 1.59917517751455
451 1.44991807639599
476 1.34818587452173
501 1.36473154276609
526 1.16028958186507
551 1.20437851920724
576 0.949717294424772
601 0.856820374727249
626 0.845269128680229
651 0.706471621990204
676 0.722948789596558
701 0.615483798086643
726 0.651116255670786
751 0.548319866880774
776 0.547392075881362
801 1.16544127836823
826 0.466972986236215
851 0.466560166329145
876 0.556211581453681
901 0.564171604812145
926 0.418851038441062
951 0.54803672246635
976 0.381859607994556
1001 0.435280174016953
1026 0.834820518270135
1051 0.413333206437528
1076 0.343551183119416
1101 0.316096079535782
1126 0.332315247505903
1151 0.509021166712046
1176 0.313862690702081
1201 0.490831353701651
1226 0.589828511700034
1251 0.319697443395853
1276 0.290221812203526
1301 0.275483349338174
1326 0.523365158587694
1351 0.311607056297362
1376 0.975957339629531
1401 0.262260118499398
1426 0.307314107194543
1451 0.250077536329627
1476 0.491956404410303
1501 0.252220479771495
1526 0.589974713511765
1551 0.283652457408607
1576 0.242603408172727
1601 0.228673289529979
1626 0.251981522887945
1651 0.781280683353543
1676 0.222770708613098
1701 0.248937732540071
1726 0.25416939239949
1751 0.245305182412267
1776 0.227248413488269
1801 0.232365096919239
1826 0.311733225360513
1851 0.264577092602849
1876 0.2061688285321
1901 0.209600712172687
1926 0.243687737733126
1951 0.198936717584729
1976 0.730037399567664
2001 0.391617094166577
2026 0.185897883959115
2051 0.217504254542291
2076 0.19681004434824
2101 0.208493220619857
2126 0.191653908230364
2151 0.209154862444848
2176 0.174529461655766
2201 0.178261652123183
2226 0.184116153046489
2251 0.186671502888203
2276 0.212849513161927
2301 0.293190887663513
2326 0.205992762930691
2351 0.405182702466846
2376 0.244582710787654
2401 0.163477129302919
2426 0.197980208322406
2451 0.560257257893682
2476 0.188985385466367
2501 0.149539290461689
2526 0.192121415864676
2551 0.175560265313834
2576 0.164220682345331
2601 0.178054857067764
2626 0.142074087169021
2651 0.219749192707241
2676 0.151925405953079
2701 0.228687577415258
2726 0.431241444312036
2751 0.531603784300387
2776 0.158908961806446
2801 0.162250254303217
2826 0.129896454047412
2851 0.133459828328341
2876 0.129230947699398
2901 0.153972246684134
2926 0.172839632257819
2951 0.160546854604036
2976 0.154435959644616
3001 0.138490343932062
3026 0.180035670753568
3051 0.168335094582289
3076 0.204816670157015
3101 0.146096059121192
3126 1.57951117586344
3151 0.135366837028414
3176 0.161281916778535
3201 0.123542494606227
3226 0.133495279122144
3251 0.140079448930919
3276 0.118342337664217
3301 0.177408895920962
3326 0.121839710511267
3351 0.148483843542635
3376 0.142051382455975
3401 0.116303049493581
3426 0.129559149034321
3451 0.126393309328705
3476 0.14309210376814
3501 0.325728292576969
3526 0.729863854125142
3551 0.387891721911728
3576 0.133612378500402
3601 0.116258819587529
3626 0.10952157061547
3651 0.975585826206952
3676 0.104757249355316
3701 0.375982515048236
3726 0.118879415560514
3751 0.125125982332975
3776 0.098191577475518
3801 0.118476873263717
3826 0.113502372987568
3851 0.136317552067339
3876 0.132640762720257
3901 0.128538650460541
3926 0.128328300546855
3951 0.0969422091729939
3976 0.10102302255109
4001 0.115946539212018
4026 0.097962501924485
4051 0.0953517742455006
4076 0.172241390217096
4101 0.119792673736811
4126 0.130482745822519
4151 0.0981739345006645
4176 0.0925084941554815
4201 0.13519347505644
4226 0.120330531150103
4251 0.17366508115083
4276 0.0907079575117677
4301 0.134928004816175
4326 0.0929446504451334
4351 0.205954754259437
4376 0.0944312205538154
4401 0.0906907538883388
4426 0.100513659417629
4451 0.0927743981592357
4476 0.117139811161906
4501 0.107259052805603
4526 0.0878642378374934
4551 0.183737394865602
4576 0.118607455864549
4601 0.712664651684463
4626 0.103388644987717
4651 0.0988983754068613
4676 0.0822854975704104
4701 0.087038378464058
4726 0.093273667851463
4751 0.0822068592533469
4776 0.11117701465264
4801 0.232510159723461
4826 0.116335155442357
4851 0.116365340072662
4876 0.0885320953093469
4901 0.0889594235923141
4926 0.0940198032185435
4951 0.0762093309313059
4976 0.112304089590907
5001 0.473472519777715
5026 0.0656919456087053
5051 0.0553907004650682
5076 0.0505169022362679
5101 1.83143341448158
5126 0.0474673167336732
5151 0.0456732127349824
5176 0.051401395117864
5201 0.0566857284866273
5226 0.0428757085464895
5251 0.0440190872177482
5276 0.0498061465332285
5301 0.0396021392662078
5326 0.0406197655247524
5351 0.0568884777603671
5376 0.0418106738943607
5401 0.0421686855843291
5426 0.0380029253428802
5451 0.0363352490821853
5476 0.0405374437104911
5501 0.0400649097282439
5526 0.0382715674350038
5551 0.0650871662655845
5576 0.0475202148081735
5601 0.0387199149699882
5626 0.0399650493636727
5651 0.038891417789273
5676 0.0688165812753141
5701 0.0349884849274531
5726 0.0366207271581516
5751 0.0439106889534742
5776 0.037056972971186
5801 0.0350973332533613
5826 0.0336650247918442
5851 0.0347159788943827
5876 0.0336819820804521
5901 0.0331190383294597
5926 0.036210187477991
5951 0.0332714995602146
5976 0.0362394852563739
6001 0.0423136070603505
6026 0.0506966612301767
6051 0.0579737590160221
6076 0.0340994286816567
6101 0.032865148736164
6126 0.032983954064548
6151 0.037781617953442
6176 0.0338299782015383
6201 0.0344014266738668
6226 0.032706867903471
6251 0.033712982898578
6276 0.0401308826403692
6301 0.0336087008472532
6326 0.0356088714906946
6351 0.059038556413725
6376 0.0358166724909097
6401 0.0325849551009014
6426 0.0642347992397845
6451 0.0351418959908187
6476 0.0322118259500712
6501 0.0347926705144346
6526 0.0325508025707677
6551 0.0310919242911041
6576 0.0350077905459329
6601 0.0541119752451777
6626 0.0312538724392653
6651 0.0292006746167317
6676 0.048415751196444
6701 0.0383131391135976
6726 0.0447214295854792
6751 0.0351850235601887
6776 0.031990678049624
6801 0.0337380089331418
6826 0.0316694620996714
6851 0.0755484360270202
6876 0.0327209185343236
6901 0.0323413606965914
6926 0.0345036929938942
6951 0.0407057595439255
6976 0.0339219549205154
7001 0.0326290271477774
7026 0.113115829415619
7051 0.0339002697728574
7076 0.0329304639017209
7101 0.0302414678735659
7126 0.0332416945602745
7151 0.0338920480571687
7176 0.0321389695163816
7201 0.0300643391674384
7226 0.0321654118597507
7251 0.0291395894018933
7276 0.0410614310530946
7301 0.0311116876546293
7326 0.207877903245389
7351 0.034163003670983
7376 0.0326417639153078
7401 0.0489846090786159
7426 0.0350028617540374
7451 0.0366542695555836
7476 0.0321293962188065
7501 0.0363227300113067
7526 0.029160974198021
7551 0.0310557777993381
7576 0.0529072411591187
7601 0.0351405118126422
7626 0.03827896527946
7651 0.0282201949739829
7676 0.0300334610510617
7701 0.255942402640358
7726 0.0324934060918167
7751 0.0344954131869599
7776 0.0302405297989026
7801 0.030627416097559
7826 0.0293939363909885
7851 0.032138726557605
7876 0.0291350568295456
7901 0.0318975828122348
7926 0.0299069896573201
7951 0.0383210360305384
7976 0.0313517990289256
8001 0.0323042054660618
8026 0.032189353951253
8051 0.0339930425398052
8076 0.0463663984555751
8101 0.0298338127322495
8126 0.0290495924418792
8151 0.0288801380665973
8176 0.0294213058659807
8201 0.0288942430634052
8226 0.0285118810134009
8251 0.0341778752626851
8276 0.0284462480340153
8301 0.0282779411645606
8326 0.0324881873093545
8351 0.0354740705806762
8376 0.0293254074640572
8401 0.0340288414154202
8426 0.0296671880641952
8451 0.0281403542030603
8476 0.0303382003912702
8501 0.0290256977314129
8526 0.0343377171084285
8551 0.0390117731876671
8576 0.0311799908522516
8601 0.0299479747191072
8626 0.032202267087996
8651 0.0395055951084942
8676 0.0500219910172746
8701 0.06406329292804
8726 0.028572644572705
8751 0.0296374022727832
8776 0.0305844288086519
8801 0.0337019921280444
8826 0.0281100564170629
8851 0.0316325238673016
8876 0.0289483161177486
8901 0.0283378552412614
8926 0.0370877805398777
8951 0.0305389603599906
8976 0.0267357928678393
9001 0.0278542233863845
9026 0.036855231388472
9051 0.0310454281279817
9076 0.0305451422464103
9101 0.0283032085280865
9126 0.0296230330131948
9151 0.0260185567312874
9176 0.12985428632237
9201 0.0291613828158006
9226 0.0319841208402067
9251 0.0271025862311944
9276 0.027742246107664
9301 0.032108474872075
9326 0.0409474340267479
9351 0.0277710220543668
9376 0.0250920637045056
9401 0.0290861680405214
9426 0.0454933030996472
9451 0.0310186701826751
9476 0.0789330381667241
9501 0.0271344356006011
9526 0.0290833289036527
9551 0.0344289501663297
9576 1.91119942441583
9601 0.0273679128149524
9626 0.0264730327762663
9651 0.0270374363753945
9676 0.031139753293246
9701 0.05515552603174
9726 0.027745655272156
9751 0.0275003993883729
9776 0.0359926068922505
9801 0.0291401681024581
9826 0.0259044972481206
9851 0.0262508811429143
9876 0.0292699503479525
9901 0.0268318793969229
9926 0.0422869442263618
9951 0.0578512222273275
9976 0.0522256306139752
10001 0.0290375658078119
10026 0.0238630428211764
10051 0.0222158374963328
10076 0.0209681078558788
10101 0.0193626208929345
10126 0.0184086847584695
10151 0.0172071867855266
10176 0.0164203039603308
10201 0.0158362447982654
10226 0.0156625604140572
10251 0.015029490517918
10276 0.0140165840275586
10301 0.0133038205676712
10326 0.0129699360404629
10351 0.0131755610927939
10376 0.0135474261769559
10401 0.0124777204764541
10426 0.0118880073423497
10451 0.0117084793455433
10476 0.0114967871340923
10501 0.011234155332204
10526 0.0111873238347471
10551 0.0109939294925425
10576 0.0107051627128385
10601 0.0105928690172732
10626 0.0103293889842462
10651 0.0106604668253567
10676 0.0117442139890045
10701 0.0105101734516211
10726 0.0104162557981908
10751 0.010195771290455
10776 0.00968067825306207
10801 0.0096535979246255
10826 0.0101670027361251
10851 0.0102155931526795
10876 0.0096071615407709
10901 0.00924964432488196
10926 0.00896058362559415
10951 0.00912176424753852
10976 0.00904965845984407
11001 0.00919634848833084
11026 0.0092258719378151
11051 0.00918779810308479
11076 0.00920183665584773
11101 0.00932380600715987
11126 0.00855878612492234
11151 0.00924084783764556
11176 0.00839774418273009
11201 0.00941698034876026
11226 0.00855211768066511
11251 0.00867072446271777
11276 0.00981915890588425
11301 0.00840485299704596
11326 0.00849133095471188
11351 0.00824488291982561
11376 0.0081221607979387
11401 0.00962984058423899
11426 0.00838061133981682
11451 0.00880524748936296
11476 0.00844139454420656
11501 0.00847764924401417
11526 0.00779356484417804
11551 0.00885894754901528
11576 0.00774177361745387
11601 0.00786443462129682
11626 0.00777210752130486
11651 0.00812397165282164
11676 0.00797136835171841
11701 0.00754418398719281
11726 0.00769574512378313
11751 0.00793265952961519
11776 0.00781877909321338
11801 0.00756267973338254
11826 0.00759303694940172
11851 0.00779446872184053
11876 0.00769856132683344
11901 0.00744298411882482
11926 0.0075375184242148
11951 0.00873565260553733
11976 0.00781487033236772
12001 0.00761619253898971
12026 0.00737189983192366
12051 0.00730274990200996
12076 0.00770496582845226
12101 0.00757740910921711
12126 0.00714498056913726
12151 0.00718706593033858
12176 0.00727806668146513
12201 0.00735249186982401
12226 0.00701100227888674
12251 0.00702261133119464
12276 0.0070105480554048
12301 0.00727300535072573
12326 0.00730567339633126
12351 0.00737677889992483
12376 0.0068689490435645
12401 0.00729134405264631
12426 0.00864513317355886
12451 0.00668315152870491
12476 0.00708635081537068
12501 0.0070056619879324
12526 0.00797225543647073
12551 0.00751809118082747
12576 0.00684316433034837
12601 0.00751157710328698
12626 0.00724971148883924
12651 0.00681342236930504
12676 0.00677929373341613
12701 0.00717590728891082
12726 0.00669463892700151
12751 0.00688184156024363
12776 0.00704029164626263
12801 0.00671268742007669
12826 0.00648411895963363
12851 0.00701263052178547
12876 0.00672042102087289
12901 0.00663004131638445
12926 0.00699070660630241
12951 0.00661720099742524
12976 0.00814287425600924
13001 0.0071175190678332
13026 0.0067508538486436
13051 0.00654751159891021
13076 0.00680526316864416
13101 0.00644133030436933
13126 0.00689293097821064
13151 0.00655787816504017
13176 0.00665920187020674
13201 0.00645695059210993
13226 0.00655536404519808
13251 0.006652371637756
13276 0.00626792584080249
13301 0.00726086361100897
13326 0.0062284498126246
13351 0.00679167741327547
13376 0.00633383046078961
13401 0.00626481839572079
13426 0.00682711087574717
13451 0.00636997084075119
13476 0.00642291507392656
13501 0.00709198729600757
13526 0.00826734182192013
13551 0.00621872924966738
13576 0.00650271799531765
13601 0.00618236450827681
13626 0.00634144077776
13651 0.00629679491976276
13676 0.00635923141089734
13701 0.00756731395085808
13726 0.00714809013879858
13751 0.00651644247409422
13776 0.00704507062619086
13801 0.00620347775111441
13826 0.00610606183181517
13851 0.00689080747542903
13876 0.00661730994761456
13901 0.00614388100802898
13926 0.00624453979253303
13951 0.00605285540223122
13976 0.00611070463492069
14001 0.00686577723536175
14026 0.00636704203498084
14051 0.00666762051696423
14076 0.00645601822179742
14101 0.00707677681930363
14126 0.00604762157308869
14151 0.00595503659860697
14176 0.00613375294778962
14201 0.00626061741786543
14226 0.00599320138280746
14251 0.00603142638283316
14276 0.00617773240082897
14301 0.00631517216970678
14326 0.00619913196715061
14351 0.0062683616852155
14376 0.00584628166689072
14401 0.00581215634883847
14426 0.00585458709974773
14451 0.00621158473950345
14476 0.00598242827982176
14501 0.0059493453882169
14526 0.006104418556788
14551 0.00611559949174989
14576 0.0059493806475075
14601 0.00618035334628075
14626 0.00583110385923646
14651 0.00584760279161856
14676 0.00588016117399093
14701 0.00575020717224106
14726 0.00683893469977193
14751 0.00595342044834979
14776 0.00610725053411443
14801 0.00580363550398033
14826 0.0060787786351284
14851 0.00684151312452741
14876 0.00579734116035979
14901 0.00711121292260941
14926 0.00673594254476484
14951 0.00581681795301847
14976 0.0058130732504651
15001 0.0058447740302654
15026 0.0056434390717186
15051 0.00553533279162366
15076 0.00544817137415521
15101 0.00540930386341643
15126 0.00568088896397967
15151 0.00536788279714528
15176 0.00548257624905091
15201 0.0051819082145812
15226 0.00551581039326265
15251 0.00525006969110109
15276 0.005433761223685
15301 0.00526463548885658
15326 0.00531552449683659
15351 0.00524966669036075
15376 0.00534822049667127
15401 0.00507819345511962
15426 0.00530383382283617
15451 0.00515035280841403
15476 0.00503717406536452
15501 0.00514883217692841
15526 0.005621414486086
15551 0.00503475888399407
15576 0.00495237069844734
15601 0.00502151667024009
15626 0.0048676235601306
15651 0.00488640030380338
15676 0.00507796011515893
15701 0.00490064996120054
15726 0.00483303863438778
15751 0.00500395904236939
15776 0.00475568979163654
15801 0.00479833167628385
15826 0.00491694889205974
15851 0.00483758831978776
15876 0.0047037499898579
15901 0.00476401956984773
15926 0.00496285119152162
15951 0.00472696295764763
15976 0.0048058274842333
16001 0.00487230574071873
16026 0.0046980133629404
16051 0.00473915973270778
16076 0.0047476860054303
16101 0.0048087892937474
16126 0.00463064757059328
16151 0.00470838743785862
16176 0.00482438669132534
16201 0.0046976366720628
16226 0.00483902178530116
16251 0.00451639281527605
16276 0.00462301343213767
16301 0.00454309128690511
16326 0.00484903059259523
16351 0.00473667780170217
16376 0.0045217787992442
16401 0.00451824635092635
16426 0.00451321194123011
16451 0.00445065631356556
16476 0.00438057820429094
16501 0.00447768878075294
16526 0.0044044080277672
16551 0.00453696693875827
16576 0.00430333708936814
16601 0.00449005753034726
16626 0.00441903930914123
16651 0.00433727349445689
16676 0.00433214886288624
16701 0.00453140590980183
16726 0.00428763670788612
16751 0.00428062843275256
16776 0.00439088953135069
16801 0.00436291353253182
16826 0.00433560542296618
16851 0.00424641830613837
16876 0.00425855616049375
16901 0.00422106847690884
16926 0.00429199273639824
16951 0.00451372664247174
16976 0.00428332139563281
17001 0.00433908340346534
17026 0.00432340362749528
17051 0.0042555705003906
17076 0.0045411257451633
17101 0.00413798336376203
17126 0.00425319351779763
17151 0.00415403938677628
17176 0.00420239442610182
17201 0.00414095884480048
17226 0.00464442520751618
17251 0.00415054535551462
17276 0.0042050835036207
17301 0.00418718819855712
17326 0.00422079532290809
17351 0.00413164576457348
17376 0.00433506909757853
17401 0.00417035417922307
17426 0.00435545590880793
17451 0.00415731839893851
17476 0.00407375489885453
17501 0.00417650865711039
17526 0.00418101839022711
17551 0.00404779374366626
17576 0.00417758176627103
17601 0.00413882292923518
17626 0.00425983977038413
17651 0.00401762449473608
17676 0.00415502124815248
17701 0.00397693930426612
17726 0.00420487435621908
17751 0.00398778614180628
17776 0.00401655391033273
17801 0.00398064548789989
17826 0.00396184639248531
17851 0.0041239999118261
17876 0.00409335197764449
17901 0.00394735352892894
17926 0.0040968388057081
17951 0.00397485808935016
17976 0.00461590131453704
18001 0.00405768532073125
18026 0.00405276718083769
18051 0.00394832160236547
18076 0.00400275402353145
18101 0.00391851454332937
18126 0.00393315739347599
18151 0.00393885868834332
18176 0.00401211752614472
18201 0.00415298627922311
18226 0.00392287749855313
18251 0.00386998972680885
18276 0.00388060856494121
18301 0.00387573406624142
18326 0.00388043471320998
18351 0.00381939778162632
18376 0.00387395761208609
18401 0.00386284494015854
18426 0.00387151578615885
18451 0.00403986124729272
18476 0.00385991942312103
18501 0.00389883590105455
18526 0.00395393847429659
18551 0.00399646069854498
18576 0.00384694327658508
18601 0.00382745240494842
18626 0.00401724195398856
18651 0.00400116070522927
18676 0.00378544876002707
18701 0.00380844177561812
18726 0.00397826264816104
18751 0.00387038561166264
18776 0.00389187482505804
18801 0.00384052532899659
18826 0.00385702487255912
18851 0.00382625096244738
18876 0.00388904401916079
18901 0.00377016126003582
18926 0.00384496628248598
18951 0.00378280706354417
18976 0.00379787650308572
19001 0.00379219632304739
19026 0.0041399647743674
19051 0.0037535435258178
19076 0.00391741035855375
19101 0.00374237869982608
19126 0.00386515958234668
19151 0.00418729924422223
19176 0.00370621394540649
19201 0.00376616552239284
19226 0.00391735552693717
19251 0.00370991119416431
19276 0.00369103223783895
19301 0.00378617098613176
19326 0.00373815526836552
19351 0.00372371962293983
19376 0.00374854166147998
19401 0.00394564346061088
19426 0.003716158818861
19451 0.00376047896861564
19476 0.00366850639693439
19501 0.00394130313361529
19526 0.00372852588770911
19551 0.00377677006326849
19576 0.00378250557696447
19601 0.00372900068032322
19626 0.00384133191255387
19651 0.00383097858866677
19676 0.00364902000001166
19701 0.00366808044782374
19726 0.00380667214631103
19751 0.00374273159832228
19776 0.00375106321735075
19801 0.00388701701740501
19826 0.00360240914596943
19851 0.0037042479016236
19876 0.00363801274943398
19901 0.00370211219706107
19926 0.00367646914673969
19951 0.0037799551646458
19976 0.00394053803756833
20001 0.0036141790333204
20026 0.00351851503364742
20051 0.00350042067293543
20076 0.00350156023341697
20101 0.00350001498736674
20126 0.00348548920010217
20151 0.00348531705094501
20176 0.00346572445414495
20201 0.00348265856155194
20226 0.0035225060855737
20251 0.00346751627512276
20276 0.00342633592663333
20301 0.00342172115779249
20326 0.00343254909967072
20351 0.00343949210946448
20376 0.00345753439614782
20401 0.00339974372036522
20426 0.00340826090541668
20451 0.0034067026572302
20476 0.00345378389465623
20501 0.00344393678824417
20526 0.00337517762091011
20551 0.00337642176600639
20576 0.00336445355787873
20601 0.00338459783233702
20626 0.00336673964920919
20651 0.00335483865637798
20676 0.00335583408741513
20701 0.00334162628860213
20726 0.00335729653306771
20751 0.00336505269660847
20776 0.0033166905050166
20801 0.00344565240084194
20826 0.00332631731725996
20851 0.00333038817916531
20876 0.00331284799904097
20901 0.00328900699969381
20926 0.00329956068162574
20951 0.00332920406071935
20976 0.00327989010111196
21001 0.00331154004379641
21026 0.00338232635112945
21051 0.00326112593756989
21076 0.00327075948007405
21101 0.0032934147893684
21126 0.00326969168236246
21151 0.00326473219320178
21176 0.00332271216029767
21201 0.00324268231634051
21226 0.00325645540578989
21251 0.00322097844036762
21276 0.00324921003630152
21301 0.00326649806083879
21326 0.00323168039903976
21351 0.00323462061351165
21376 0.00322273403435247
21401 0.00323931602906669
21426 0.00328273869672557
21451 0.00325186344707618
21476 0.00324428734893445
21501 0.0032171345083043
21526 0.00319233930349583
21551 0.00317082279070746
21576 0.00319092373683816
21601 0.00318207449890906
21626 0.00317635311512277
21651 0.00319949685945176
21676 0.00323724954068894
21701 0.00314950764004607
21726 0.00318326608248753
21751 0.00315044864692027
21776 0.00318934072856791
21801 0.00315850333572598
21826 0.00314653675013687
21851 0.00316415979614248
21876 0.00315095481346361
21901 0.00315135374694364
21926 0.00314846448600292
21951 0.00313429247762542
21976 0.00315825116558699
22001 0.00311668482027017
22026 0.00312982213654323
22051 0.0031171094160527
22076 0.00313294176885393
22101 0.00312956818379462
22126 0.00311908053117804
22151 0.00308219256839948
22176 0.00310502108186483
22201 0.00309308049327228
22226 0.0030709497150383
22251 0.00308445237169508
22276 0.00305792991275666
22301 0.00308538337412756
22326 0.00307070490816841
22351 0.0030605216670665
22376 0.00307796473498456
22401 0.00305575487436727
22426 0.0030810879834462
22451 0.00317515185452066
22476 0.00306367936718743
22501 0.00307486388192046
22526 0.00307744970632484
22551 0.00304620207316475
22576 0.00307735352544114
22601 0.00306412018107949
22626 0.00307878060993971
22651 0.0030712214356754
22676 0.00303049763897434
22701 0.00303977928706445
22726 0.00303912335948553
22751 0.00301318011042895
22776 0.00301903225044953
22801 0.00308787676476641
22826 0.00306258819909999
22851 0.00301746461627772
22876 0.0029939873929834
22901 0.00300253704335773
22926 0.00301192446204368
22951 0.00304953309387201
22976 0.00301651005429449
23001 0.0029989938630024
23026 0.00298618273518514
23051 0.00297700821829494
23076 0.00303633693692973
23101 0.00298163876868784
23126 0.00301912083523348
23151 0.00298102466331329
23176 0.00305341760395095
23201 0.00297617242176784
23226 0.00295626642764546
23251 0.00296934686048189
23276 0.00293168862117454
23301 0.00296364031237317
23326 0.00300139778846642
23351 0.0029561033952632
23376 0.00294418683188269
23401 0.00296982510917587
23426 0.00296380706276977
23451 0.00296185549086658
23476 0.00298565185948974
23501 0.00294333010970149
23526 0.00293841350503499
23551 0.00291855610703351
23576 0.00293598602729617
23601 0.00292943799286149
23626 0.00291939732414903
23651 0.00297749940364156
23676 0.00292385023203678
23701 0.00292484960664297
23726 0.00294563720672159
23751 0.00290975065581733
23776 0.00293399849033449
23801 0.00289590942702489
23826 0.00290001325629419
23851 0.00293921451520873
23876 0.00290198003494879
23901 0.00294409209163859
23926 0.00287708183896029
23951 0.00293591223453404
23976 0.00294713022594806
24001 0.00291257508069975
24026 0.00288885455665877
24051 0.00292565454583382
24076 0.00288090133835794
24101 0.00288038873986807
24126 0.00289388577948557
24151 0.00287689063407015
24176 0.00292267978511518
24201 0.00286141965625575
24226 0.00287447518348927
24251 0.00285331869963557
24276 0.00285119552427204
24301 0.00284866141737439
24326 0.00290910351031926
24351 0.0028767581898137
24376 0.00287844465492526
24401 0.0028500492699095
24426 0.00284964435559232
24451 0.00283459419006249
24476 0.0028524203953566
24501 0.00282603732921416
24526 0.00281823570549022
24551 0.00287327325349906
24576 0.00284855545760365
24601 0.00284111329528969
24626 0.00281887716118945
24651 0.00283241151919356
24676 0.00281507745239651
24701 0.00283156020304887
24726 0.00282942892954452
24751 0.00282861718733329
24776 0.00279419011349091
24801 0.00287724792724475
24826 0.00279935701109935
24851 0.00281867982994299
24876 0.0028112925356254
};
\addplot [semithick, red]
table {%
1 4.72985902428627
26 3.4511214196682
51 3.08848477900028
76 2.88339373469353
101 2.793711155653
126 2.69262729585171
151 2.54427301138639
176 2.38102862238884
201 2.16333623230457
226 1.93295530974865
251 1.70016742497683
276 1.44260696321726
301 3.69299863278866
326 1.23723004758358
351 1.09495697915554
376 0.918866068124771
401 0.831062037497759
426 0.766513574868441
451 1.12877052649856
476 0.820789420977235
501 1.15755175426602
526 0.600708873942494
551 1.29342525266111
576 0.485552633181214
601 0.448430964723229
626 0.53836615383625
651 0.454309307038784
676 0.463944500312209
701 0.71686250064522
726 0.819599121809006
751 0.971930639818311
776 0.374472006224096
801 0.452525440603495
826 0.320651423186064
851 0.391656093299389
876 0.29225657414645
901 1.46934827137738
926 0.368344385176897
951 0.271822093985975
976 0.330092923715711
1001 0.311070941388607
1026 0.468956779688597
1051 0.278184705413878
1076 0.225531222298741
1101 0.546271370723844
1126 0.280699829570949
1151 0.290492969565094
1176 0.268065513111651
1201 0.232127479277551
1226 0.31218680460006
1251 0.220914992503822
1276 0.207140877842903
1301 0.396503825671971
1326 2.20328345149755
1351 0.247137825936079
1376 0.223686093464494
1401 0.166112463455647
1426 0.267187375575304
1451 0.866597627289593
1476 2.26118622720242
1501 0.304194497875869
1526 0.216688011772931
1551 0.177600118797272
1576 0.168673520442098
1601 0.183865321800113
1626 0.198785541579127
1651 0.18022647826001
1676 0.261950303800404
1701 0.168763529043645
1726 0.199131944216788
1751 3.36803489923477
1776 0.182892425917089
1801 0.169551719911397
1826 0.273411224130541
1851 0.710768999531865
1876 0.155813425313681
1901 0.167775944340974
1926 0.18910591956228
1951 0.143159299623221
1976 0.190621127840132
2001 0.250408065505326
2026 0.147310777101666
2051 0.209026165306568
2076 0.191998329944909
2101 0.144185675308108
2126 0.140038485173136
2151 0.141143360175192
2176 0.18393688229844
2201 0.179780089296401
2226 0.143905782606453
2251 0.137694235425442
2276 0.173549418337643
2301 0.167841975577176
2326 0.125371885485947
2351 0.123772862367332
2376 0.176684706006199
2401 0.236865449696779
2426 0.16663866257295
2451 0.333552504889667
2476 0.135724316816777
2501 0.108244577422738
2526 0.177345325704664
2551 0.152896567713469
2576 0.321028123609722
2601 0.162625671364367
2626 0.10791596584022
2651 0.236699750646949
2676 0.166899911127985
2701 0.104387840721756
2726 0.134231925010681
2751 0.14890505047515
2776 0.103216615039855
2801 0.115346572827548
2826 0.288573702797294
2851 0.121719256509095
2876 0.0949814752675593
2901 0.0922088965307921
2926 0.0883556078188121
2951 0.152072878088802
2976 0.179422873072326
3001 0.123943108599633
3026 0.0872753455769271
3051 0.175114823970944
3076 0.227171557955444
3101 0.256145111750811
3126 0.216340275481343
3151 0.0893897868227214
3176 0.0956965386867523
3201 0.318248245865107
3226 0.0827148125972599
3251 0.477791580371559
3276 0.0886513045988977
3301 0.0899221163708717
3326 0.0853981229010969
3351 0.0966381332837045
3376 0.0863770553842187
3401 0.0772262043319643
3426 0.0966717735864222
3451 0.111891392618418
3476 1.43973932974041
3501 0.138499468564987
3526 0.0779720908030868
3551 0.12052765628323
3576 0.0871426537632942
3601 0.569479332305491
3626 0.0787709630094469
3651 0.130823404761031
3676 0.191878212848678
3701 0.222848556935787
3726 0.0840194288175553
3751 0.159849357325584
3776 0.0707438208628446
3801 0.129343554843217
3826 0.0680402310099453
3851 0.110753537621349
3876 0.0826689729001373
3901 0.0686889300122857
3926 0.0853888366837054
3951 0.192336532752961
3976 0.0886176896747202
4001 0.073896701913327
4026 0.0663079987280071
4051 0.0704506908077747
4076 0.0863954108208418
4101 0.0873405484016985
4126 0.0831758386921138
4151 0.061515552457422
4176 0.339865563437343
4201 0.0687149974983186
4226 0.0627912548370659
4251 0.0661588688381016
4276 0.0677083656191826
4301 0.0689958033617586
4326 0.302610851824284
4351 0.0669812278356403
4376 0.082541999174282
4401 0.0731492557097226
4426 0.0576997674070299
4451 0.257463537622243
4476 0.0927150594070554
4501 0.108520736685023
4526 0.0613695115316659
4551 0.0654240595176816
4576 0.182740001007915
4601 0.0827649980783463
4626 0.0628289252053946
4651 0.0923616315703839
4676 0.0660321861505508
4701 0.0580486406106502
4726 0.089787783799693
4751 0.0964962183497846
4776 0.0793706155382097
4801 0.232046310789883
4826 0.319169325754046
4851 0.065355614060536
4876 0.0825225242879242
4901 0.0521372973453254
4926 0.0774462467525154
4951 0.0720711103640497
4976 0.203971778973937
5001 0.0581416746135801
5026 0.0352928567444906
5051 0.0309656442841515
5076 0.0326292947866023
5101 0.0334805140737444
5126 0.0318379453383386
5151 0.0412425209069625
5176 0.0341295842081308
5201 0.0293976407265291
5226 0.0298332453239709
5251 0.0304556010523811
5276 0.0343144021462649
5301 0.0301779696019366
5326 0.0348181359004229
5351 0.0280290944501758
5376 0.0425864977296442
5401 0.0306182987987995
5426 0.0306007415056229
5451 0.0280306967906654
5476 0.0270548779517412
5501 0.0285376814426854
5526 0.0320967439329252
5551 0.0354722825577483
5576 0.0309971317183226
5601 0.025831432256382
5626 0.028244219138287
5651 0.0273941155755892
5676 0.0322565528331324
5701 0.0262009307043627
5726 0.0278432581108063
5751 0.0289655196247622
5776 0.0292289833305404
5801 0.0386123749194667
5826 0.0247088953619823
5851 0.0335125343408436
5876 0.0258255826774985
5901 0.025986103573814
5926 0.0277741798199713
5951 0.0285533264977857
5976 0.0250184829346836
6001 0.0371444621123374
6026 0.0245819319388829
6051 0.0292326277121902
6076 0.0246235899394378
6101 0.0251243276288733
6126 0.0243165454012342
6151 0.0346324319252744
6176 0.0293923584977165
6201 0.0295903841033578
6226 0.0305982840945944
6251 0.0236538490280509
6276 0.028187018353492
6301 0.0277991454349831
6326 0.0236399016575888
6351 0.024587610620074
6376 0.099171003443189
6401 0.0296769529813901
6426 0.0329511251766235
6451 0.0270792024675757
6476 0.0288087168009952
6501 0.02369012235431
6526 0.0536492539104074
6551 0.0223322070669383
6576 0.0274235683609731
6601 0.0261496130260639
6626 0.0250262941699475
6651 0.0255567479762249
6676 0.0260719328653067
6701 0.0237588453455828
6726 0.0254266778938472
6751 0.0317666073096916
6776 0.0325730718905106
6801 0.0283587450394407
6826 0.0241592632955872
6851 0.0264484360814095
6876 0.031084873364307
6901 0.0331261080573313
6926 0.0244408872677013
6951 0.0244471587939188
6976 0.0244919465621933
7001 0.0302854558103718
7026 0.0495897162472829
7051 0.0229267507093027
7076 0.0236138404579833
7101 0.0221816931152716
7126 0.0227518833708018
7151 0.0233067401568405
7176 0.02414398745168
7201 0.0551803685957566
7226 0.0301163085969165
7251 0.021929684036877
7276 0.0244050319306552
7301 0.0242723922128789
7326 0.0245715153869241
7351 0.0258496734313667
7376 0.0223759351065382
7401 0.0255285328021273
7426 0.0240579227684066
7451 0.0320118733216077
7476 0.024618617258966
7501 0.0284152728272602
7526 0.0219598142430186
7551 0.0341931465081871
7576 0.0237724685575813
7601 0.0279659171355888
7626 0.0253760800114833
7651 0.0234921323717572
7676 0.0295673919608817
7701 0.0258384814951569
7726 0.0348018567310646
7751 0.022864934115205
7776 0.0257576125441119
7801 0.0240082488162443
7826 0.0217735734186135
7851 0.0225935410126112
7876 0.0256458473159
7901 0.0239143867511302
7926 0.0232018901151605
7951 0.0226867075543851
7976 0.0234121375251561
8001 0.0273896659491584
8026 0.146612474927679
8051 0.0220696661272086
8076 0.0252150429878384
8101 0.0501338100293651
8126 0.139565538847819
8151 0.0248547215014696
8176 0.0251851842040196
8201 0.0236056695575826
8226 0.0247604590840638
8251 0.0753975950647146
8276 0.0200302166049369
8301 0.02062314824434
8326 0.0374949390534312
8351 0.0279956695158035
8376 0.0240477076731622
8401 0.0253995924722403
8426 0.0210014503099956
8451 0.0231606360757723
8476 0.0276501186890528
8501 0.0249120675725862
8526 0.0244621171150357
8551 0.0246307194465771
8576 0.022386169352103
8601 0.0247083854628727
8626 0.023679064528551
8651 0.0347568111028522
8676 0.0234628949547186
8701 0.0219662559102289
8726 0.023309217649512
8751 0.0226519687566906
8776 0.224544886616059
8801 0.0254837776301429
8826 0.0201219898881391
8851 0.0210632211528718
8876 0.0243795506539755
8901 0.0311604932649061
8926 0.0253984630689956
8951 0.0205603484646417
8976 0.0208926561754197
9001 0.0227774598170072
9026 0.0213694727863185
9051 0.0276747222524136
9076 0.0231398284668103
9101 0.0204009123845026
9126 0.0302363167284057
9151 0.019608152913861
9176 0.0240925072575919
9201 0.0221108187106438
9226 0.0724763203179464
9251 0.020573923131451
9276 0.0233773190993816
9301 0.0241348904673941
9326 0.023527828801889
9351 0.0193850242649205
9376 0.0223684639204293
9401 0.0210953843779862
9426 0.0210350636625662
9451 0.0241228680824861
9476 0.02304094057763
9501 0.0300209883134812
9526 0.0223394156200811
9551 0.0230101623455994
9576 0.027893386373762
9601 0.0220491859945469
9626 0.0208286007400602
9651 0.0667327897390351
9676 0.0198129065101966
9701 0.0189601820311509
9726 0.0224398911814205
9751 0.0206315904506482
9776 0.0316773243248463
9801 0.0241213449044153
9826 0.0224670772440732
9851 0.0221057080780156
9876 0.045075414236635
9901 0.0194912815932184
9926 0.0229077319963835
9951 0.0228145415312611
9976 0.0205153514980339
10001 0.0224746025633067
10026 0.0164024461992085
10051 0.0147381919086911
10076 0.0136547752772458
10101 0.0124469019356184
10126 0.0116501432203222
10151 0.0109730442345608
10176 0.0104381001438014
10201 0.0103041786933318
10226 0.010282611445291
10251 0.00956898901495151
10276 0.0095235064800363
10301 0.00872393514146097
10326 0.00859199176193215
10351 0.00850595394149423
10376 0.00910768884932622
10401 0.00844746382790618
10426 0.00818680031807162
10451 0.00794063330977224
10476 0.00858195862383582
10501 0.00774653782718815
10526 0.00759277192992158
10551 0.00762778450734913
10576 0.00743825166136958
10601 0.00743129951297306
10626 0.00712648066109978
10651 0.00728224925114773
10676 0.00841480339295231
10701 0.0072153628570959
10726 0.00704094400862232
10751 0.00706406438257545
10776 0.00683681893860921
10801 0.00684110342990607
10826 0.00721503360546194
10851 0.00736213749041781
10876 0.00681940706272144
10901 0.00679874220804777
10926 0.00665177634800784
10951 0.00659765675663948
10976 0.00693623845290858
11001 0.00671247937134467
11026 0.00668655373738147
11051 0.00649802478437778
11076 0.00654740305617452
11101 0.00650972963194363
11126 0.00619264610577375
11151 0.00659035710850731
11176 0.00621113175293431
11201 0.00684706019819714
11226 0.00641884788637981
11251 0.00633946390007623
11276 0.00647619576193392
11301 0.00619722811097745
11326 0.00625928802764975
11351 0.00631596271705348
11376 0.00605810340493917
11401 0.00702350716164801
11426 0.00607204498373903
11451 0.0059786001656903
11476 0.00605357905442361
11501 0.0061787782178726
11526 0.00593506918812636
11551 0.00607547613617498
11576 0.00579266464046668
11601 0.0059832582337549
11626 0.00583870892296545
11651 0.00614837610919494
11676 0.00585185465752147
11701 0.00578361946099903
11726 0.00571116426726803
11751 0.00617264871834777
11776 0.00572711687709671
11801 0.00563526651239954
11826 0.00619261081737932
11851 0.00605467398418114
11876 0.00579020909208339
11901 0.00562944493140094
11926 0.00575634618871845
11951 0.0056270426575793
11976 0.00571592064807191
12001 0.00565730898233596
12026 0.00549458325258456
12051 0.00584933433856349
12076 0.00560659797338303
12101 0.0056404212518828
12126 0.00557997774740215
12151 0.00539732804463711
12176 0.0055903205065988
12201 0.00569215082214214
12226 0.00542883813614026
12251 0.00560797312937211
12276 0.00552544518723153
12301 0.00536488897341769
12326 0.00562152598286048
12351 0.00527843314921483
12376 0.00538828718708828
12401 0.00557746981212404
12426 0.00603448346373625
12451 0.00539790083712433
12476 0.0055336644873023
12501 0.00526722916401923
12526 0.00558501901105046
12551 0.00577231399074662
12576 0.00541344970406499
12601 0.00543235473742243
12626 0.00534111652814317
12651 0.00544438995711971
12676 0.0054103492439026
12701 0.00540897830796894
12726 0.00525400970946066
12751 0.00535261661570985
12776 0.00539537183067296
12801 0.00512619696382899
12826 0.00516201277787331
12851 0.00524197575578
12876 0.00521906089852564
12901 0.00556469087314326
12926 0.00596576745738275
12951 0.00545220673666336
12976 0.00549419004528318
13001 0.00521329877665266
13026 0.00518142303917557
13051 0.0050973776524188
13076 0.00508955201075878
13101 0.00550029166333843
13126 0.00571489140565973
13151 0.00509494391735643
13176 0.00518859729345422
13201 0.00511040125275031
13226 0.00509854799020104
13251 0.0051090294145979
13276 0.00499824485450517
13301 0.00557403767015785
13326 0.00502778973896056
13351 0.00521820721041877
13376 0.00507475284393877
13401 0.00502277289342601
13426 0.00515241124958266
13451 0.00500588552677073
13476 0.00528073433088139
13501 0.00515581689251121
13526 0.00717422866728157
13551 0.00495269283419475
13576 0.00519706204067916
13601 0.00514217844465747
13626 0.0055635617027292
13651 0.00487386679742485
13676 0.00571876802132465
13701 0.00551278305647429
13726 0.00565679975261446
13751 0.00489712694252376
13776 0.00484776418306865
13801 0.00613254646304995
13826 0.00491723169398028
13851 0.00483235722640529
13876 0.00511729261779692
13901 0.00499380523979198
13926 0.00502924801548943
13951 0.00482335375272669
13976 0.00493371931952424
14001 0.00564980818307959
14026 0.00499151500116568
14051 0.00581615234841593
14076 0.00484265371051151
14101 0.00518767326138914
14126 0.0048259273316944
14151 0.00505059107672423
14176 0.0051817514031427
14201 0.00489100198319647
14226 0.00479476057807915
14251 0.00479516776977107
14276 0.0050657536048675
14301 0.00480325191165321
14326 0.00486422562971711
14351 0.00501984801667277
14376 0.00476815400179476
14401 0.0047657216200605
14426 0.00468997193092946
14451 0.00528105773264542
14476 0.00491770004737191
14501 0.00469419988803566
14526 0.00500530109275132
14551 0.00473917977069505
14576 0.00493574098800309
14601 0.00478294938511681
14626 0.00477382424287498
14651 0.0047547046415275
14676 0.00472342393186409
14701 0.00478349985496607
14726 0.00511755788465962
14751 0.00493198330514133
14776 0.00486851327877957
14801 0.00482544324768241
14826 0.00485487200785428
14851 0.00494364634505473
14876 0.00465355195046868
14901 0.00498556398088112
14926 0.00501833758607972
14951 0.0047930200380506
14976 0.00504981110861991
15001 0.00464000625652261
15026 0.00450196840392891
15051 0.00442913064034656
15076 0.00432290491880849
15101 0.00432139211625326
15126 0.00441289464652073
15151 0.00416982683236711
15176 0.00423801844590344
15201 0.00405998970381916
15226 0.00419433780189138
15251 0.0040438638679916
15276 0.0040593717712909
15301 0.00403069901221897
15326 0.00420805445173755
15351 0.0040034476260189
15376 0.0040191261068685
15401 0.0038782953779446
15426 0.00398435989336576
15451 0.00388785584073048
15476 0.00395023461896926
15501 0.00380024453625083
15526 0.00403798709157854
15551 0.0038306410133373
15576 0.00371860877203289
15601 0.0037884227494942
15626 0.0037607068370562
15651 0.00374297818052582
15676 0.0038034878380131
15701 0.00367850073962472
15726 0.00367606699001044
15751 0.00370845533325337
15776 0.00368020014866488
15801 0.00371828896459192
15826 0.00363355138688348
15851 0.00364387444278691
15876 0.00359624432167038
15901 0.00361230026464909
15926 0.00378548547450919
15951 0.00362788420170546
15976 0.0036077265831409
16001 0.00362450522516156
16026 0.00355240151111502
16051 0.0035973585472675
16076 0.00366002321243286
16101 0.0037057047302369
16126 0.00353863914642716
16151 0.0035200115526095
16176 0.00361591881664935
16201 0.00353488279506564
16226 0.00352119737362955
16251 0.00346646197431255
16276 0.00351358714397065
16301 0.00346461088338401
16326 0.00357609949423932
16351 0.00349876019754447
16376 0.00350468511169311
16401 0.00346463245659834
16426 0.00351572685758583
16451 0.00343522499315441
16476 0.00339522531430703
16501 0.003401721798582
16526 0.00339991031796671
16551 0.00343086088105338
16576 0.00335533142788336
16601 0.00344304120517336
16626 0.0033931889483938
16651 0.0033822585028247
16676 0.00334603895316832
16701 0.00359221676626476
16726 0.00335243334120605
16751 0.00331836580880918
16776 0.00337608487461694
16801 0.00333296908502234
16826 0.00334046302305069
16851 0.00337498623412102
16876 0.00331737873784732
16901 0.00328191765584052
16926 0.00326323839544784
16951 0.00351722611958394
16976 0.00329928919381928
17001 0.00329408050311031
17026 0.00328764030564344
17051 0.00328107316454407
17076 0.00336976950347889
17101 0.0032460338115925
17126 0.00332146612345241
17151 0.00323672930244356
17176 0.00329182127461536
17201 0.00321021394483978
17226 0.00345854393526679
17251 0.00330734802264487
17276 0.00322645725100301
17301 0.00325854970287764
17326 0.00332408297981601
17351 0.00331163191003725
17376 0.00331745243602199
17401 0.00327960817958228
17426 0.00328098761383444
17451 0.0032164007643587
17476 0.00320870725408895
17501 0.00320161558192922
17526 0.00322013943514321
17551 0.00320307706715539
17576 0.00317539616662543
17601 0.0031963516084943
17626 0.00330651843978558
17651 0.00317195175739471
17676 0.00322913909622002
17701 0.00314404610253405
17726 0.00339377747150138
17751 0.00313109091075603
17776 0.00314360920310719
17801 0.00312537582794903
17826 0.00317578410613351
17851 0.00321524972241605
17876 0.00318046667962335
17901 0.00315559936279897
17926 0.00320037917845184
17951 0.00318843476998154
17976 0.00347078229970066
18001 0.00314288899971871
18026 0.00310570940928301
18051 0.00307745991449337
18076 0.0031913048660499
18101 0.00309082852618303
18126 0.0031010887469165
18151 0.00308819340716582
18176 0.00314354861620814
18201 0.0031398018472828
18226 0.00324961586011341
18251 0.00304994407633785
18276 0.00307886553491699
18301 0.00307157573843142
18326 0.00305154678062536
18351 0.00305044213746442
18376 0.00310507137328386
18401 0.00304685903392965
18426 0.00308679675072199
18451 0.00316125572135206
18476 0.0030848040478304
18501 0.00302985843882198
18526 0.00308178502746159
18551 0.00304739140847232
18576 0.00306320123490877
18601 0.00301984249381348
18626 0.00306465095491149
18651 0.00307343325403053
18676 0.00305397326155799
18701 0.00317657439154573
18726 0.00303776969667524
18751 0.00299936150258873
18776 0.00305627306806855
18801 0.0030109405706753
18826 0.00310616837668931
18851 0.00297640132339438
18876 0.00304119821521454
18901 0.00299153851665324
18926 0.00298135495540919
18951 0.00301713943190407
18976 0.0031833456014283
19001 0.0029760141405859
19026 0.00304103469534311
19051 0.00300048202916514
19076 0.00312025444145547
19101 0.00294668744027149
19126 0.00306661782087758
19151 0.00313567557896022
19176 0.00295468481635908
19201 0.00295081407239195
19226 0.00299545797315659
19251 0.00306115922285244
19276 0.0029375672529568
19301 0.00299881577666383
19326 0.00309461238066433
19351 0.00301002553896978
19376 0.00292545178672299
19401 0.00306196902965894
19426 0.00288963818456978
19451 0.00294572514394531
19476 0.00290925308945589
19501 0.00295642908895388
19526 0.00301311602379428
19551 0.0029843678639736
19576 0.00304636271903291
19601 0.00293801994121168
19626 0.00293812721793074
19651 0.00300223758677021
19676 0.00291854522220092
19701 0.00293392050662078
19726 0.00295143548282795
19751 0.00302387042029295
19776 0.00299247938528424
19801 0.00299977085524006
19826 0.00289486109249992
19851 0.00293411476013716
19876 0.0028880165918963
19901 0.00293211176904151
19926 0.00306630775594385
19951 0.00299992816144368
19976 0.00310861469188239
20001 0.00288512677070685
20026 0.00282905181666138
20051 0.00281468263710849
20076 0.00280538971128408
20101 0.00280165836738888
20126 0.00276922412740532
20151 0.00277485363039887
20176 0.00275562947354047
20201 0.00275457787211053
20226 0.00276789347844897
20251 0.0027362661639927
20276 0.00271228019119008
20301 0.0027068942799815
20326 0.00270122189249378
20351 0.0026999458859791
20376 0.00270415705745108
20401 0.00267060926853446
20426 0.00266267176630208
20451 0.00265868842689088
20476 0.00268298602895811
20501 0.00266127070062794
20526 0.0026312980990042
20551 0.00262488400767324
20576 0.00261880837933859
20601 0.00261363282334059
20626 0.0026153544022236
20651 0.00260330126184272
20676 0.0025869173114188
20701 0.00258467883395497
20726 0.00259020109660923
20751 0.00260404209257104
20776 0.00256636054109549
20801 0.00260292729944922
20826 0.00256365022505634
20851 0.00255393636325607
20876 0.00256195048132213
20901 0.00255184251727769
20926 0.00253464188426733
20951 0.00253627893835073
20976 0.00252236704545794
21001 0.00252630592149217
21026 0.00255653772910591
21051 0.00250500098627526
21076 0.00251558651507366
21101 0.00252366770291701
21126 0.00248977314913645
21151 0.00250646303175017
21176 0.00249824214552063
21201 0.00248775903310161
21226 0.00248761816328624
21251 0.00246942776720971
21276 0.00247922113339882
21301 0.00245906449708855
21326 0.00245727695437381
21351 0.00246586782304803
21376 0.00246194945066236
21401 0.00246793979022186
21426 0.00247580801078584
21451 0.00245652352896286
21476 0.00245912466925802
21501 0.002441690005071
21526 0.00243342490284704
21551 0.00241677046142286
21576 0.00242250520386733
21601 0.00241748182452284
21626 0.00241240346076665
21651 0.00241822103271261
21676 0.00242852992960252
21701 0.00240557754295878
21726 0.00241316983738216
21751 0.00239153967413586
21776 0.00241956856189063
21801 0.00239342980785295
21826 0.00238789941067807
21851 0.0023816706816433
21876 0.00238690600235714
21901 0.00237582681438653
21926 0.00238671299302951
21951 0.00238965563039528
21976 0.00238552280643489
22001 0.00236579371994594
22026 0.00236500634491676
22051 0.0023625116518815
22076 0.0023452056266251
22101 0.00237139778619166
22126 0.00235810447338736
22151 0.00234155076032039
22176 0.00235477284149965
22201 0.00233813998056576
22226 0.0023370882627205
22251 0.00233312531054253
22276 0.00232513457012828
22301 0.00233115114679094
22326 0.00234293180983514
22351 0.00231540262029739
22376 0.00231388030078961
22401 0.00231721050658962
22426 0.00234074032778153
22451 0.00236284160928335
22476 0.00231168515165336
22501 0.00232387543655932
22526 0.00231813434947981
22551 0.00229678004689049
22576 0.00231660046119941
22601 0.00231128983432427
22626 0.00229877665697131
22651 0.0023008073985693
22676 0.00228941696695983
22701 0.00229013521311572
22726 0.00230352451035287
22751 0.00227970487321727
22776 0.00228589741163887
22801 0.0023028534342302
22826 0.00229392162145814
22851 0.00228649652854074
22876 0.00226295664469944
22901 0.00228092790348455
22926 0.00228888761193957
22951 0.00228727736248402
22976 0.00227674056077376
23001 0.00225494321784936
23026 0.00225948022853117
23051 0.00224707376764854
23076 0.00228112346667331
23101 0.00224183069076389
23126 0.00224767604231602
23151 0.00225197108375141
23176 0.00225670936924871
23201 0.00224204988626298
23226 0.00224091589188902
23251 0.00223687318793964
23276 0.00221955548477126
23301 0.00223436555825174
23326 0.00224817646085285
23351 0.00222539177775616
23376 0.0022220013779588
23401 0.00224102571519325
23426 0.00224196877388749
23451 0.00224026492651319
23476 0.00224182532110717
23501 0.0022266252344707
23526 0.0022086922035669
23551 0.00219580241537187
23576 0.00220713550515939
23601 0.00221509000402875
23626 0.00221794783283258
23651 0.00222803366341395
23676 0.00220322893437697
23701 0.0021869264965062
23726 0.00221717487875139
23751 0.00218945640517632
23776 0.00220059206912993
23801 0.0021828922763234
23826 0.00217993349360768
23851 0.00220637531310786
23876 0.00218930988194188
23901 0.00218812624370912
23926 0.00216750511026476
23951 0.00219387769902823
23976 0.00217723502282752
24001 0.00219465859845513
24026 0.00216813883162104
24051 0.00219374158041319
24076 0.00217649170372169
24101 0.00216756285226438
24126 0.00215256578667322
24151 0.00217399068060331
24176 0.00216820185596589
24201 0.00215390656376258
24226 0.00216870714211836
24251 0.00215042162744794
24276 0.00215053736610571
24301 0.00214739289367571
24326 0.0021993048794684
24351 0.00218116665928392
24376 0.00214865344605641
24401 0.00216466387792025
24426 0.00214395151851932
24451 0.0021421338460641
24476 0.00213932948099682
24501 0.00214634780422784
24526 0.00212593848846154
24551 0.00214934421819635
24576 0.00213088506279746
24601 0.00213472348696087
24626 0.00213335051375907
24651 0.00212545306567336
24676 0.00212617400393356
24701 0.00212644092971459
24726 0.00214659298217157
24751 0.00212177864159457
24776 0.00211743461841252
};

\nextgroupplot[
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=-1443.5, xmax=27000,
xtick style={color=black},
ymin=1e-4, ymax=2e-1,
ymode=log,
ytick style={color=black},
% yticks = {0.01, 0.1, 1, 10, 1},
xlabel = epochs
]

\addplot [semithick, blue]
table {%
1 0.0983536492276471
26 0.0052964003807574
51 0.0110223425872391
76 0.0135545790908509
101 0.0158625863405177
126 0.0157389849337051
151 0.0148292871162994
176 0.0129933447315125
201 0.0137574222899275
226 0.0139421713829506
251 0.0130268990906188
276 0.0144799609406618
301 0.0169837183057098
326 0.0156434598902706
351 0.0140451922634384
376 0.0185080277151428
401 0.0257272177259438
426 0.0174858629179653
451 0.0179541756806429
476 0.0153746971045621
501 0.032314557058271
526 0.015894382406259
551 0.0365753399382811
576 0.0228404591034632
601 0.0222274680854753
626 0.0166881706099957
651 0.0225696808483917
676 0.0230054487765301
701 0.0120917009480763
726 0.0239245865959674
751 0.0133450764697045
776 0.013142790121492
801 0.0665737267117947
826 0.0127494779007975
851 0.0191943165264092
876 0.0535705251095351
901 0.0667765673715621
926 0.0113560353638604
951 0.0296105367888231
976 0.00979859393555671
1001 0.0259929863677826
1026 0.0386360154079739
1051 0.0249482477665879
1076 0.00673347162955906
1101 0.00944319252448622
1126 0.0111965039686766
1151 0.0430166542064399
1176 0.0154101930675097
1201 0.0491335904225707
1226 0.0625179110793397
1251 0.00568298041616799
1276 0.00924414952169172
1301 0.005786142013676
1326 0.055068738249247
1351 0.0133171677443897
1376 0.0881007071584463
1401 0.0163300642452668
1426 0.0332137648656499
1451 0.00778461913432693
1476 0.0556974616774824
1501 0.0146190397936152
1526 0.0733236765372567
1551 0.0215422391629545
1576 0.0117697661480634
1601 0.0104975055364775
1626 0.0142630106711295
1651 0.100496050377842
1676 0.00711594639142277
1701 0.0121230155054945
1726 0.00619985644152621
1751 0.00431257487434777
1776 0.0119569978996878
1801 0.00572935339005198
1826 0.0407125502242707
1851 0.0395448828057852
1876 0.00360564652146422
1901 0.00638039654586464
1926 0.0253533353679813
1951 0.00610297779348912
1976 0.0654712302493863
2001 0.0347511898435187
2026 0.00889137470221613
2051 0.00692955959675601
2076 0.013460873204167
2101 0.00575315667083487
2126 0.00621385950216791
2151 0.0200750520962174
2176 0.00683711615056382
2201 0.0048503057914786
2226 0.00551464559976012
2251 0.00465897619142197
2276 0.0129351770810899
2301 0.0416714536841027
2326 0.00279767149186227
2351 0.0710468909237534
2376 0.0132489521201933
2401 0.00381537807697896
2426 0.00270894802815747
2451 0.060383536037989
2476 0.0114228255697526
2501 0.00298191875845077
2526 0.0109388054697774
2551 0.00403508306771982
2576 0.00296278113819426
2601 0.00679284438228933
2626 0.00452523684725747
2651 0.0211138182494324
2676 0.003099799665506
2701 0.0392463588214014
2726 0.0568974619091023
2751 0.050293715990847
2776 0.00218771104482585
2801 0.0114582493624766
2826 0.00330016897714813
2851 0.00695934417308308
2876 0.00272268639309914
2901 0.0149711760532227
2926 0.0174276526158792
2951 0.0108380008023232
2976 0.00328898562656832
3001 0.0115569396948558
3026 0.0180608436785406
3051 0.0185416015592637
3076 0.0200388154480606
3101 0.0119405750228907
3126 0.104877046382171
3151 0.00513421068535536
3176 0.0051959710981464
3201 0.00258964271779405
3226 0.00498059889287106
3251 0.00403462268150179
3276 0.00817873397318181
3301 0.00568000985731487
3326 0.00633629265576019
3351 0.00245013243329595
3376 0.016471035007271
3401 0.00702455626378651
3426 0.0145938707646565
3451 0.00296530002015061
3476 0.00445968100393657
3501 0.0261681403499097
3526 0.0783511984627694
3551 0.0548593531711958
3576 0.00648104912397685
3601 0.00564072113047587
3626 0.0104078838630812
3651 0.0278973309323192
3676 0.00189821214007679
3701 0.0663902919623069
3726 0.00240355135611026
3751 0.00559389271802502
3776 0.00390708437043941
3801 0.00150026838309714
3826 0.00145030918429256
3851 0.00956477363070007
3876 0.0224194187612738
3901 0.00208371750704828
3926 0.00152033679660235
3951 0.00475548950998927
3976 0.00390861127016251
4001 0.00165709091743338
4026 0.00174090427753981
4051 0.00329251999573899
4076 0.0110569267708343
4101 0.0107837755349465
4126 0.0252727860352024
4151 0.00174478526969324
4176 0.00234117727450212
4201 0.0014966837807151
4226 0.00689855488599278
4251 0.025613324920414
4276 0.00574330337985884
4301 0.00320317398654879
4326 0.00937695154425455
4351 0.027236210200499
4376 0.00821372550490196
4401 0.00245142719722935
4426 0.00369844979650225
4451 0.0060947958882025
4476 0.00230744657164905
4501 0.00140585398912663
4526 0.00195907399393036
4551 0.0115048681473127
4576 0.00769929383386625
4601 0.0589174013293814
4626 0.013862190360669
4651 0.0012388926006679
4676 0.00329592439447879
4701 0.00179392115023802
4726 0.00149549977686547
4751 0.00472633290337399
4776 0.00145923963646055
4801 0.0167150787747232
4826 0.00794579915964277
4851 0.0036137108982075
4876 0.00207948969000427
4901 0.00138445078482619
4926 0.00104918542820087
4951 0.0017392174613633
4976 0.00119219401494775
5001 0.0147616837202804
5026 0.00115568272667588
5051 0.00228710442752345
5076 0.00181346323188336
5101 0.0676527981413528
5126 0.00164830288667872
5151 0.00168057980408776
5176 0.00488713826052845
5201 0.0017120760094258
5226 0.00196787195818615
5251 0.00700599737319862
5276 0.0048913751161308
5301 0.00208549335729913
5326 0.00170712688850472
5351 0.0115868356006104
5376 0.00227620079022017
5401 0.000967079720794572
5426 0.00219727941293968
5451 0.00491307250922546
5476 0.00725997852714499
5501 0.00519309418814373
5526 0.00161653792929428
5551 0.00986881564676878
5576 0.00107596974157786
5601 0.00310840398378787
5626 0.00279698431768338
5651 0.0029818532493664
5676 0.00814849705784582
5701 0.00211531086461036
5726 0.0047046180916368
5751 0.00323828505133861
5776 0.00114210406718485
5801 0.00177040227572434
5826 0.00281253315188223
5851 0.00147133556492918
5876 0.00104124150129792
5901 0.00182217746805691
5926 0.00271637546393322
5951 0.0026387757534394
5976 0.00115354961417324
6001 0.00336586673802231
6026 0.00736592733301222
6051 0.00747007939207833
6076 0.00290203937038314
6101 0.00211029951242381
6126 0.00114090388342447
6151 0.00286112069443334
6176 0.00104706575439195
6201 0.00210766321470146
6226 0.00348168941854965
6251 0.000804388499091147
6276 0.000707183045960846
6301 0.00153671778389253
6326 0.00413524005489307
6351 0.0152383077511331
6376 0.00150863393901091
6401 0.00171320951812959
6426 0.00257066783160553
6451 0.00142736952329869
6476 0.00360881187589257
6501 0.00261518596380483
6526 0.0018763595562632
6551 0.00126933828505571
6576 0.00105841136428353
6601 0.0144359725964023
6626 0.00344476720056264
6651 0.00148161239849287
6676 0.00245563457792741
6701 0.00962206959229661
6726 0.00276475637656404
6751 0.000863173636389547
6776 0.00591250689467415
6801 0.0025171840643452
6826 0.00228347552365449
6851 0.0168426987511339
6876 0.00269739661598578
6901 0.00291236878183554
6926 0.00661534494429361
6951 0.000687316274706973
6976 0.00498376888208441
7001 0.00177398641608306
7026 0.0216322758060414
7051 0.00459946171758929
7076 0.0045742382244498
7101 0.00163446391525213
7126 0.00279351069366385
7151 0.000792236909546773
7176 0.00108010440089856
7201 0.00212438119342551
7226 0.00189158344801399
7251 0.00357176472243736
7276 0.000692768679073197
7301 0.00278464172151871
7326 0.016000742885808
7351 0.00313850427119178
7376 0.00287979239874403
7401 0.00122255161841167
7426 0.00145793332740141
7451 0.00166960420756368
7476 0.00135580093956378
7501 0.0043867939239135
7526 0.00151886903404375
7551 0.000709355693288671
7576 0.00832373055163771
7601 0.00134361611162603
7626 0.00280804800058831
7651 0.00322100223638699
7676 0.00101882588296576
7701 0.0359214720083401
7726 0.00167623554261809
7751 0.000644996119262942
7776 0.00246793047517713
7801 0.00121069559463649
7826 0.00293239586608252
7851 0.00703443084785249
7876 0.00313338607520564
7901 0.0027652220451273
7926 0.00149151907680789
7951 0.00130142674788658
7976 0.00153821214371419
8001 0.00266305816512613
8026 0.00066678093662631
8051 0.00111484955777996
8076 0.00381907880364452
8101 0.0055706621005811
8126 0.00182176660564437
8151 0.00230648717297299
8176 0.00272650555052678
8201 0.00529868720695958
8226 0.00145297505696362
8251 0.000609955069194257
8276 0.00237634650147811
8301 0.00151934749555949
8326 0.000657539721942157
8351 0.0111058409784164
8376 0.00213958996755537
8401 0.000561815355467843
8426 0.00207446342574258
8451 0.00137320205249125
8476 0.00152614804392215
8501 0.00195521903879126
8526 0.00407730771257775
8551 0.00879453579182154
8576 0.00341343569380115
8601 0.00128276924624515
8626 0.000571327338548144
8651 0.0128465168963885
8676 0.010756925214082
8701 0.018678211941733
8726 0.00168275236501358
8751 0.0018960746256198
8776 0.00260766864812467
8801 0.00271002775298257
8826 0.000750609982787864
8851 0.00784413564542774
8876 0.00363796033343533
8901 0.00324612046279071
8926 0.00404079496365739
8951 0.000617442437942373
8976 0.00129935962831951
9001 0.000851236593916838
9026 0.00482661289424868
9051 0.000585185943236866
9076 0.0025730613979249
9101 0.00602037696444313
9126 0.00349672008997004
9151 0.00394508302451868
9176 0.022879169031512
9201 0.003208207543139
9226 0.00289633527791011
9251 0.00229980157564569
9276 0.00288412347435951
9301 0.00308861729718046
9326 0.00851237899041735
9351 0.00207787569161155
9376 0.0010863581474041
9401 0.00313446729705902
9426 0.00133711259695701
9451 0.00716430645479704
9476 0.0171085777328699
9501 0.00240719519206323
9526 0.000694604210366379
9551 0.00640908887726255
9576 0.0566607917426154
9601 0.000751886997022666
9626 0.000927002095522766
9651 0.00199093190894928
9676 0.00203910423988418
9701 0.00715376688822289
9726 0.000662448367620527
9751 0.00573291319597047
9776 0.00619139754053322
9801 0.00284428125451086
9826 0.00103851453877724
9851 0.00325219767546514
9876 0.00269228303659474
9901 0.00132805806060787
9926 0.00611233498784713
9951 0.00754120896817767
9976 0.00457885883224662
10001 0.00186516993380792
10026 0.000364306074516207
10051 0.00037752976277261
10076 0.000402522979129571
10101 0.000438992349700129
10126 0.00054207944231166
10151 0.000598612373323704
10176 0.000636904104794667
10201 0.000909182299437816
10226 0.000730407844457659
10251 0.000734895069399499
10276 0.000754700588004198
10301 0.000726658973690064
10326 0.000622339172878128
10351 0.0007524417969762
10376 0.00078050106549199
10401 0.000691436558554415
10426 0.000662812768496224
10451 0.000620911449914274
10476 0.00116408915164357
10501 0.000615213923083502
10526 0.00083306491978874
10551 0.000769650792790344
10576 0.000690755552568589
10601 0.000690721700266295
10626 0.000638281722785905
10651 0.00094464335234079
10676 0.00253211140079657
10701 0.000753095168875006
10726 0.000668659835355356
10751 0.00062472669287672
10776 0.00118909215416352
10801 0.0010814275519806
10826 0.000638972387605463
10851 0.000816649534499447
10876 0.000840154793877446
10901 0.000889727229150594
10926 0.00162112545331183
10951 0.000738238523808832
10976 0.000814867148619669
11001 0.00113942197458528
11026 0.000715877795300912
11051 0.000959382608016313
11076 0.000695975272719807
11101 0.000899017601113883
11126 0.00105463179534127
11151 0.000656621485177311
11176 0.00113617200258886
11201 0.000779969223913213
11226 0.00109396345396817
11251 0.000924646497878712
11276 0.000737799674425332
11301 0.000690073215992015
11326 0.000703408290974039
11351 0.000701932756783208
11376 0.000919428588531446
11401 0.00104167967037938
11426 0.000682594653881097
11451 0.00229414622299373
11476 0.000582374917030393
11501 0.00119082908895507
11526 0.000710167054421618
11551 0.000705806685800781
11576 0.000820027406916779
11601 0.000585100940043048
11626 0.00068349226785358
11651 0.000637551492218336
11676 0.000605993394856341
11701 0.000558367798475956
11726 0.00102154362593865
11751 0.000641177085526579
11776 0.000680330256727757
11801 0.000701728115927835
11826 0.000729751041944837
11851 0.00111396835927735
11876 0.000718024921297911
11901 0.000844401044560072
11926 0.00213750665352563
11951 0.000634332363915746
11976 0.00058155209353572
12001 0.000654869571008021
12026 0.000891671673343808
12051 0.000786894218435918
12076 0.000645216509838065
12101 0.000615823324551457
12126 0.000614434515227913
12151 0.00118586770804541
12176 0.00096976481108868
12201 0.00105329186681047
12226 0.000699107400578214
12251 0.000655866745546518
12276 0.000677648553391919
12301 0.00087317080124194
12326 0.00128599767776905
12351 0.000887252776919922
12376 0.000620179963334522
12401 0.000746561288906378
12426 0.000634462674497627
12451 0.00118517183182121
12476 0.00105755291042442
12501 0.000639185499494488
12526 0.000733315458091965
12551 0.000746426074329065
12576 0.000525653651493485
12601 0.000740152944672445
12626 0.000737649046641309
12651 0.000629867064162681
12676 0.00056039339324343
12701 0.00127298974257428
12726 0.000791165185546561
12751 0.000768067484386847
12776 0.000852814756399312
12801 0.000842147396724613
12826 0.000669058596031391
12851 0.000878598109920858
12876 0.00048691251049604
12901 0.000790320460509975
12926 0.000959716426223167
12951 0.000876287073879212
12976 0.00175061101344909
13001 0.00122360934165044
13026 0.000938197944378771
13051 0.000796063764028077
13076 0.00080226724367094
13101 0.000550384838788887
13126 0.000699019942658197
13151 0.000808908147519105
13176 0.000789925944445713
13201 0.0005367374560592
13226 0.000557173053493898
13251 0.000825286466351827
13276 0.000532758222107077
13301 0.000818464071926428
13326 0.000830546326142212
13351 0.000594169956457336
13376 0.00057980193196272
13401 0.000550945978829986
13426 0.000959760445766733
13451 0.000992379875242477
13476 0.00102642068759451
13501 0.00065194765375054
13526 0.00152704663560144
13551 0.000722600013432384
13576 0.000707881567905133
13601 0.000517214947649336
13626 0.000952250696172996
13651 0.000921505760743457
13676 0.000534449973201845
13701 0.000820487801320269
13726 0.000807931808594731
13751 0.000704676444001961
13776 0.000636948493593081
13801 0.000695594467288174
13826 0.0007062074919304
13851 0.00136406570163672
13876 0.000910599662347522
13901 0.000720621361324447
13926 0.000747519311516953
13951 0.000700481403328013
13976 0.000546527598089597
14001 0.000799651323177386
14026 0.00140019517766632
14051 0.00126257530064322
14076 0.000782236710620055
14101 0.00101931895642338
14126 0.00044761793105863
14151 0.000914974205443286
14176 0.000850909490509366
14201 0.000727435033695656
14226 0.000624237868578348
14251 0.000438125910477538
14276 0.000632730895631539
14301 0.00099241021234775
14326 0.000674824794259621
14351 0.000758848580517224
14376 0.000631153793619887
14401 0.000757141319809307
14426 0.000866315401253814
14451 0.000504617116348527
14476 0.00102442900515598
14501 0.000800161301413027
14526 0.000612989533692598
14551 0.000874001464580942
14576 0.000697035246957967
14601 0.000762594523621374
14626 0.000546922089597501
14651 0.000621772902377415
14676 0.000429015617555706
14701 0.00106073292045039
14726 0.000772160413362144
14751 0.000629442032732186
14776 0.000698926805853262
14801 0.000517124443831563
14826 0.000865477403749537
14851 0.00140152413860051
14876 0.000694615490829165
14901 0.0010998084790117
14926 0.000964927963650553
14951 0.000802966203991673
14976 0.000753015824557224
15001 0.000411833891121205
15026 0.000354835288362665
15051 0.000375449728380772
15076 0.000449973380455049
15101 0.00046895741525077
15126 0.000455537310699583
15151 0.000441191826212162
15176 0.00044461786364991
15201 0.000476149842143059
15226 0.000482716603983135
15251 0.000415874765167246
15276 0.000535500469595718
15301 0.00053669538374379
15326 0.000395657605622546
15351 0.000503947288962081
15376 0.000439043175902043
15401 0.000604003207627102
15426 0.000495972029966651
15451 0.000414998659834964
15476 0.000460028705674631
15501 0.000553772642888362
15526 0.000442959813881316
15551 0.000426114173933456
15576 0.000484799228615884
15601 0.000560633349778072
15626 0.000528883666447655
15651 0.000458507093753724
15676 0.000548891295693466
15701 0.000405254859288107
15726 0.000494639755743265
15751 0.000500298965562251
15776 0.000562978151720017
15801 0.000431274474067322
15826 0.000593496561123175
15851 0.000595796609559329
15876 0.000388345853934879
15901 0.000430524426519696
15926 0.000581417737521406
15951 0.000518596873007482
15976 0.000513201699504862
16001 0.000446161040599691
16026 0.00097683861713449
16051 0.000472491470645764
16076 0.00044121578503109
16101 0.000450187412752712
16126 0.000461930374513031
16151 0.000451085285021691
16176 0.00054272652232612
16201 0.000503951910104661
16226 0.000471999566798331
16251 0.00054396833456849
16276 0.000406050229685206
16301 0.000445465895609232
16326 0.000476888149933075
16351 0.000474900893095764
16376 0.000494021857775806
16401 0.000459239730844274
16426 0.000450688893579354
16451 0.000420762658905005
16476 0.000469890541353379
16501 0.000431856161412725
16526 0.000447487321252993
16551 0.000436178364907391
16576 0.000442646471128683
16601 0.000458746493677609
16626 0.000480398032777885
16651 0.000738292811547581
16676 0.000485080287944584
16701 0.000425252592322067
16726 0.000455391186733323
16751 0.000386996153793007
16776 0.000543597076102742
16801 0.000449249264420359
16826 0.000509457858242968
16851 0.000467315947389579
16876 0.000433945443546691
16901 0.000466739274088468
16926 0.000452102118288167
16951 0.000392766599361494
16976 0.000364635564437776
17001 0.000449681962891191
17026 0.000420153892264352
17051 0.000429141857239301
17076 0.000400257811634219
17101 0.000415105037063768
17126 0.000488970260448696
17151 0.000399114180254401
17176 0.000505797258483653
17201 0.000430431876338844
17226 0.000473609121399932
17251 0.000421184998231183
17276 0.00042774358735187
17301 0.000579342552555318
17326 0.000405837241032714
17351 0.000493663171255321
17376 0.000675928789860336
17401 0.000531566042809573
17426 0.000420261420003953
17451 0.000501120831359003
17476 0.000518225228915981
17501 0.000509862916260317
17526 0.000669206373459019
17551 0.000503017691698915
17576 0.000496042455779389
17601 0.000650014972961799
17626 0.000658370538985764
17651 0.000398613767174538
17676 0.000377784026568406
17701 0.000480925769807072
17726 0.000656112581054913
17751 0.000440360006450646
17776 0.000630037309747422
17801 0.000536395968083525
17826 0.000584188466746127
17851 0.000484299955132883
17876 0.000448192846306483
17901 0.000525131415997748
17926 0.000430734000929078
17951 0.000462582353065955
17976 0.000454821933999483
18001 0.000388972301152535
18026 0.000730573282453406
18051 0.000478269528684905
18076 0.000399069028389931
18101 0.000487786323901673
18126 0.000378925885797798
18151 0.000531251931533916
18176 0.000446455405835877
18201 0.000398286381823709
18226 0.00042911148557323
18251 0.000436151055509981
18276 0.000575111605940037
18301 0.000449541396847053
18326 0.000440905954746995
18351 0.000427122462497209
18376 0.000435759650827094
18401 0.000443859907136357
18426 0.000504789843034814
18451 0.000506480298099632
18476 0.000540778061804303
18501 0.000514431726514886
18526 0.00043142495360371
18551 0.000393100011024217
18576 0.000415391423302935
18601 0.000448471555500873
18626 0.000508049158270296
18651 0.000371170049220382
18676 0.0003779726994253
18701 0.000393107913168933
18726 0.000495732256240444
18751 0.000691374887537677
18776 0.000453461922006682
18801 0.000394401850826398
18826 0.000454830746093648
18851 0.000419403264459106
18876 0.000454885078397638
18901 0.000411081132369873
18926 0.000548563102711341
18951 0.000415911155869253
18976 0.000387362405490421
19001 0.000431517350989452
19026 0.000505112210703373
19051 0.00042950917759299
19076 0.000497825264574203
19101 0.000398785748984665
19126 0.000558513234864222
19151 0.000466069653157319
19176 0.000516833460096677
19201 0.00038911537558306
19226 0.000566687317586911
19251 0.000650075059638766
19276 0.000397952074763452
19301 0.000372073500329861
19326 0.000476406486995984
19351 0.000405179771405528
19376 0.000563487384170003
19401 0.00102192609665508
19426 0.000440879311099707
19451 0.000396527396333113
19476 0.000683765349094756
19501 0.000733026577108831
19526 0.000377124450551491
19551 0.000592397570471803
19576 0.000443750667727727
19601 0.000442585162090836
19626 0.000555127048755821
19651 0.000509560545651766
19676 0.000439947931226925
19701 0.000366881196896429
19726 0.000377506524273485
19751 0.000444614929165255
19776 0.000393513980270654
19801 0.000417281768932298
19826 0.000397958504436247
19851 0.000606060218160565
19876 0.00049617959484749
19901 0.000698627831297927
19926 0.000458482029898732
19951 0.000410811889196339
19976 0.000497397812068812
20001 0.000339337113018701
20026 0.000273291089797567
20051 0.000281347704003565
20076 0.000278383752629452
20101 0.00028538187734739
20126 0.000285002652162802
20151 0.000306347615605773
20176 0.000281870580238319
20201 0.000289659312784352
20226 0.00029433578492899
20251 0.000293002289708966
20276 0.000292113804334804
20301 0.000288235324660491
20326 0.000299634079055977
20351 0.000291979339181125
20376 0.000296998914109281
20401 0.000290336218313314
20426 0.000291832415769022
20451 0.00029179502689658
20476 0.000292477647235501
20501 0.000289068166239304
20526 0.000285480698039464
20551 0.000291825034310023
20576 0.000293075099307316
20601 0.000306313080272957
20626 0.000292116509626794
20651 0.000306774243654218
20676 0.000293020571916713
20701 0.000293554634481552
20726 0.000284449951777788
20751 0.000290680672151211
20776 0.00028954097570022
20801 0.0003018574266207
20826 0.000295924883175758
20851 0.000297034779123351
20876 0.00028776429098798
20901 0.000292950967832439
20926 0.000292544393232674
20951 0.000286060852886294
20976 0.00029220532223917
21001 0.000292377095320262
21026 0.000299349207125488
21051 0.000295766044018819
21076 0.000291527436274919
21101 0.00028883989489259
21126 0.000287148572169826
21151 0.00029675566156584
21176 0.000298331352496461
21201 0.000287483477677597
21226 0.000303863327644649
21251 0.000292137073756749
21276 0.000295849195936171
21301 0.000299390487725759
21326 0.000300286663332372
21351 0.000299836303838674
21376 0.000297698172289529
21401 0.000297668231723947
21426 0.000313802604523516
21451 0.000305023581404384
21476 0.000292066872589203
21501 0.000302184608699463
21526 0.000300050658552209
21551 0.000294897327421495
21576 0.000288175296191184
21601 0.000314326870920922
21626 0.000289936314402439
21651 0.000294619564556342
21676 0.000286289077394031
21701 0.000286488866095169
21726 0.000288230677142565
21751 0.000296622531095636
21776 0.000292778990569786
21801 0.000299602961604251
21826 0.000292271205580619
21851 0.000289142335532233
21876 0.000291631040909124
21901 0.000305507342545752
21926 0.000295920511689474
21951 0.000291614672278229
21976 0.000294735604711605
22001 0.000293198643248616
22026 0.000285396766230406
22051 0.000305513715829875
22076 0.000296529352453945
22101 0.000300934946153575
22126 0.000286725754904182
22151 0.000295310428100493
22176 0.000295845865366573
22201 0.000287803296942002
22226 0.000289200849692861
22251 0.000293392608455179
22276 0.000291660327093268
22301 0.000288860865566676
22326 0.000283638026303379
22351 0.000291928921342333
22376 0.000287963512164424
22401 0.000296930375952797
22426 0.000293486690225109
22451 0.000294449510874983
22476 0.000311159314151155
22501 0.000294099914754042
22526 0.000305202760500833
22551 0.000292169844669843
22576 0.000285604910004622
22601 0.000289188631995785
22626 0.000290308395506145
22651 0.000295070968149957
22676 0.00029470530580511
22701 0.000294793037937779
22726 0.000292165781047515
22751 0.000297496768780547
22776 0.000291563098016923
22801 0.000287657047010725
22826 0.000297326907457318
22851 0.000288788935449702
22876 0.000298302286410035
22901 0.000292925261419441
22926 0.000290666416276508
22951 0.000290797041543556
22976 0.000286932701783371
23001 0.00029852420266252
23026 0.000287430807475175
23051 0.00028300946996751
23076 0.00028709580328723
23101 0.000296461967081996
23126 0.000300307136512856
23151 0.000296561542199925
23176 0.000294328842301184
23201 0.000289369766051095
23226 0.000282335344763851
23251 0.000290067523565085
23276 0.000294002318696585
23301 0.000290389236852207
23326 0.000302152054700855
23351 0.000294285268410022
23376 0.000297052450150659
23401 0.000291011346689629
23426 0.000283644295905106
23451 0.000306533201182901
23476 0.000288875376554643
23501 0.000313189673306624
23526 0.000290239763671707
23551 0.000293150734250958
23576 0.000288460672891233
23601 0.000286180188140861
23626 0.000296033985705435
23651 0.000290173090434109
23676 0.000293422637696494
23701 0.000295019161512755
23726 0.000285505789179297
23751 0.000298381421998783
23776 0.000288044062017434
23801 0.00027979947071799
23826 0.000294861722977657
23851 0.000285983285266411
23876 0.000293852568120201
23901 0.000294873795610329
23926 0.000284764478692523
23951 0.000282064352177258
23976 0.000295020656722045
24001 0.00029018380882917
24026 0.00029238639444884
24051 0.000288932410057896
24076 0.000287752939584607
24101 0.000285548745978303
24126 0.000290412600406853
24151 0.00028412869960448
24176 0.000293497071197635
24201 0.00029344814720389
24226 0.000284892347735877
24251 0.00029025197500232
24276 0.000279973670785694
24301 0.000288303736397211
24326 0.000289608292405319
24351 0.000295372128675808
24376 0.000290203289750934
24401 0.000289096955384593
24426 0.000289997162781219
24451 0.000303608202102623
24476 0.000286745776975295
24501 0.000283718778973707
24526 0.000291019819997018
24551 0.000293162100660993
24576 0.000280907990145352
24601 0.000283867208054289
24626 0.000290330371171876
24651 0.000292059255571075
24676 0.000289832675662183
24701 0.000280786409803113
24726 0.000290136504190741
24751 0.000286365642296005
24776 0.000289010141386825
24801 0.000288383443603379
24826 0.000292334400455729
24851 0.000287736088466772
24876 0.000282923710983596
};
\addplot [semithick, red]
table {%
1 0.0909753631858621
26 0.00387016267632134
51 0.012187935077236
76 0.015879759361269
101 0.0140555110556306
126 0.0118436144985026
151 0.0295199196698377
176 0.0238994096580427
201 0.0159746219724184
226 0.0316978982591536
251 0.0250869865121786
276 0.0218034801655449
301 0.0349981620965991
326 0.0149694446299691
351 0.019975839444669
376 0.0162584535719361
401 0.0168962593015749
426 0.0123276302474551
451 0.105701117310673
476 0.0593970397603698
501 0.0331176239124034
526 0.0140785527910339
551 0.0684135609772056
576 0.0520968904020265
601 0.0105000003532041
626 0.0369785510265501
651 0.00541162505396642
676 0.00945292063988745
701 0.103357811225578
726 0.049039390985854
751 0.0348089220933616
776 0.0103691658150638
801 0.00961777435441036
826 0.0157167029683478
851 0.00539780259714462
876 0.00511431549966801
901 0.0622064663475612
926 0.0227815884136362
951 0.0270435559068574
976 0.00413318905339111
1001 0.00363129112520255
1026 0.0232570244552335
1051 0.00412868119747145
1076 0.00767292377713602
1101 0.0304359870351618
1126 0.0365208925868501
1151 0.0287450359101058
1176 0.00329887837142451
1201 0.00386943593184697
1226 0.00795408144040266
1251 0.00257640308700502
1276 0.00292445012746612
1301 0.0215005343052326
1326 0.0173453539609909
1351 0.0127302288965438
1376 0.00766822323930683
1401 0.00862378232704941
1426 0.0407734265027102
1451 0.0795965629695274
1476 0.017483946372522
1501 0.00421302789618494
1526 0.0176808780670399
1551 0.00279286341537954
1576 0.00270719199397718
1601 0.00207368105839123
1626 0.00207131573188235
1651 0.00194360775276436
1676 0.0226874386571581
1701 0.00294748759915819
1726 0.00907635437761201
1751 0.0196915044507477
1776 0.0100701993287657
1801 0.00444417542166775
1826 0.0271819379340741
1851 0.0558856613351963
1876 0.00171246877289377
1901 0.00203662283092854
1926 0.00246087216146407
1951 0.00180196234214236
1976 0.0222535565226281
2001 0.0293235819262918
2026 0.00235963772138348
2051 0.00956644666439388
2076 0.00865514282486401
2101 0.00244828415452503
2126 0.0175568528429721
2151 0.00166205654932128
2176 0.0025129794375971
2201 0.00242728274315596
2226 0.00871356454445049
2251 0.0196018366841599
2276 0.00156790314758837
2301 0.011198155953025
2326 0.00194654150254792
2351 0.00148596019971592
2376 0.00870704786211718
2401 0.0108052310533822
2426 0.00161170945284539
2451 0.0548812078195624
2476 0.00377964437211631
2501 0.00670019626704743
2526 0.00377909098278906
2551 0.00501787423490896
2576 0.00670953456574352
2601 0.0157736968831159
2626 0.00892412085522665
2651 0.00464725119672948
2676 0.00408296320165391
2701 0.00134411217368324
2726 0.00123866380272375
2751 0.00157189541823755
2776 0.0130697085005522
2801 0.00503362609742908
2826 0.014285718993051
2851 0.00103398983264924
2876 0.00643166528243455
2901 0.00405886178850778
2926 0.00222974967255141
2951 0.00941519223852083
2976 0.00658276425383519
3001 0.00130406436619523
3026 0.00174558707476535
3051 0.00514635883882875
3076 0.00665452257817378
3101 0.0470589762335294
3126 0.00819099372893106
3151 0.00390931502261083
3176 0.00104442900192225
3201 0.0127457557391608
3226 0.00275244293516153
3251 0.0789884763798909
3276 0.00232707484065031
3301 0.00187840595390298
3326 0.00146189006045461
3351 0.00222293704791809
3376 0.00225774607133644
3401 0.00389577898204152
3426 0.0104638438715483
3451 0.0061991083312023
3476 0.0669903154484928
3501 0.00717720933243982
3526 0.00105583292679512
3551 0.00603447082903585
3576 0.00182753047738515
3601 0.0401711365848314
3626 0.00238413566148665
3651 0.019002322529559
3676 0.0181496640361729
3701 0.0249755098484457
3726 0.00134533410528093
3751 0.0245388619077858
3776 0.00728281529518426
3801 0.0169585382100195
3826 0.00460593137540855
3851 0.00365226610665559
3876 0.00136369506981282
3901 0.0012628227177629
3926 0.00811888113821624
3951 0.0277899451612029
3976 0.00862389640678884
4001 0.00216635626020434
4026 0.00299448963778559
4051 0.00275985578082327
4076 0.0096480840620643
4101 0.00259462094618357
4126 0.00121176136599388
4151 0.00316833455326559
4176 0.0375371163536329
4201 0.00161415428010514
4226 0.00303149303181272
4251 0.00452086814766517
4276 0.00149498759310518
4301 0.000902212683286052
4326 0.0293332614819519
4351 0.00187770711272606
4376 0.00122924880997743
4401 0.00225769624012173
4426 0.00303520451052464
4451 0.0184883313631872
4476 0.00115583252409124
4501 0.00575583538375213
4526 0.00682064139618888
4551 0.00142572964614374
4576 0.0158420822262997
4601 0.00252009502401052
4626 0.00105478238947398
4651 0.0015303114651033
4676 0.0153074213449145
4701 0.00422170188903692
4726 0.00239812307336251
4751 0.00718721500743413
4776 0.0241999155805388
4801 0.024375685454288
4826 0.0282893188123126
4851 0.0034606257431733
4876 0.00796932262164773
4901 0.0030049080032768
4926 0.0017095950042858
4951 0.0092538665921893
4976 0.00784733759064693
5001 0.000742568626264983
5026 0.0010016051128332
5051 0.0019027507660212
5076 0.00219907245627837
5101 0.00572805429328582
5126 0.00484844244056148
5151 0.00062701832393941
5176 0.00369980530012981
5201 0.001747697697283
5226 0.00159685804464971
5251 0.00689064861035149
5276 0.000735049405193422
5301 0.00450360558716056
5326 0.00267287360838964
5351 0.00205645090318285
5376 0.00929016331065213
5401 0.00366476871204213
5426 0.000707981671439484
5451 0.00370192050104379
5476 0.00479962915596843
5501 0.00171055617101956
5526 0.000737174837922794
5551 0.00873785524163395
5576 0.00254498325011809
5601 0.00269812725855445
5626 0.00234235108291614
5651 0.00102566913847113
5676 0.00326566363946768
5701 0.00404669126874069
5726 0.00078465586193488
5751 0.00286816739753704
5776 0.00162236938740534
5801 0.00479430978521123
5826 0.00239652270283841
5851 0.00276401069459098
5876 0.00131210563085915
5901 0.00604855707933893
5926 0.00346024987811688
5951 0.00436959581566043
5976 0.00169569607169251
6001 0.00596812141156988
6026 0.00185413701365178
6051 0.00512990010975045
6076 0.00096096986271732
6101 0.00169618031759455
6126 0.00297061109813512
6151 0.00751933655919856
6176 0.00887501719989814
6201 0.00120939444605028
6226 0.000470432963084022
6251 0.00262287045643461
6276 0.00302935257786885
6301 0.00163556717780011
6326 0.00506717456482875
6351 0.00252459543662553
6376 0.0350115514665958
6401 0.000511873523464601
6426 0.00379996378978831
6451 0.00358676175528672
6476 0.00488992741520633
6501 0.00183540512080071
6526 0.0162865262973355
6551 0.000783683525696688
6576 0.00264551474538166
6601 0.00261175167725014
6626 0.00417943620595906
6651 0.000466361980215879
6676 0.00094781914503983
6701 0.00105353033541178
6726 0.000579219732571801
6751 0.00165857843967387
6776 0.000471767471935891
6801 0.000450929561338853
6826 0.000792337476923421
6851 0.00127704222722969
6876 0.00621568569840747
6901 0.00400281481051934
6926 0.00241758762422251
6951 0.00270212423856719
6976 0.00377207997007645
7001 0.00123190495105518
7026 0.0130324094643584
7051 0.00134274616539187
7076 0.000640778440356371
7101 0.000852766247589898
7126 0.00145266816980438
7151 0.00163173945111339
7176 0.00343073550720874
7201 0.00703616134342155
7226 0.00044202841581864
7251 0.00280680447212944
7276 0.00071428884530178
7301 0.0024634472138132
7326 0.000600734523686697
7351 0.00384109111837461
7376 0.00231905829059542
7401 0.00152581760448811
7426 0.00162318875482015
7451 0.00322718461393379
7476 0.000612625426583691
7501 0.00427164451321005
7526 0.00272455040067143
7551 0.000474229313113028
7576 0.00135977256286424
7601 0.00646565944407484
7626 0.00243058081832714
7651 0.00142507182317786
7676 0.000444549079475109
7701 0.00328962253479403
7726 0.00042702613518486
7751 0.00105798488948494
7776 0.00294438571290812
7801 0.00213620826798433
7826 0.00346653467204305
7851 0.00167055619021994
7876 0.000422576096752891
7901 0.000831959940114757
7926 0.00180952880327823
7951 0.000600742195274506
7976 0.0033761790873541
8001 0.00179694441249012
8026 0.00552814165712334
8051 0.00477473800128791
8076 0.00275839520691079
8101 0.0125977040443104
8126 0.0188130148017081
8151 0.00225602253522084
8176 0.00599896214407636
8201 0.00367006648775714
8226 0.00199015144062287
8251 0.0162081616435898
8276 0.00102600346690451
8301 0.00127588070790807
8326 0.00557125810155412
8351 0.00622479750018101
8376 0.000438554651736922
8401 0.00255659725735313
8426 0.00211744847638329
8451 0.00104911749258463
8476 0.00351365765891387
8501 0.00162116204592166
8526 0.00052774468986172
8551 0.00576323526183842
8576 0.00237990743153205
8601 0.00135014277657319
8626 0.00336413350669318
8651 0.000474757015581417
8676 0.00422162485847366
8701 0.00326569024946366
8726 0.00587734458895284
8751 0.000670654841087526
8776 0.0151145773452299
8801 0.00182134079841489
8826 0.00121951924666064
8851 0.0026734400762507
8876 0.0066567248904903
8901 0.00594418290347676
8926 0.00513932746434875
8951 0.000657529012642044
8976 0.00272993741964456
9001 0.000519995575814391
9026 0.00217563982005231
9051 0.00684634544086293
9076 0.000874555144946498
9101 0.00318606182736403
9126 0.00762033450882882
9151 0.000976434436779527
9176 0.00110779604983691
9201 0.00374139009181818
9226 0.00687703906442039
9251 0.00115746215942636
9276 0.000501335275657766
9301 0.00395384705188917
9326 0.00220198759416235
9351 0.00162135546543141
9376 0.00311888153919426
9401 0.00339895226898079
9426 0.000464939271296316
9451 0.00491530377985328
9476 0.00162161193838983
9501 0.00974194333321066
9526 0.00260236305985018
9551 0.00300520509881608
9576 0.00832808734412538
9601 0.0022140573746583
9626 0.00141190370595723
9651 0.0105416383048578
9676 0.00101581206672563
9701 0.00418957636247796
9726 0.00159886733490566
9751 0.000684301610817784
9776 0.000549064473489125
9801 0.0021517136683542
9826 0.000614808926911792
9851 0.00178813877573702
9876 0.00821718705265084
9901 0.00102938687177812
9926 0.00129984205159417
9951 0.00492027130167116
9976 0.0025707566019264
10001 0.0011968421513302
10026 0.000302137882044917
10051 0.000329718081957253
10076 0.00037606334353768
10101 0.000404106518544722
10126 0.000529519785231969
10151 0.000476506122140563
10176 0.000572053060750477
10201 0.000528279101672524
10226 0.000580683837142715
10251 0.000655239434308896
10276 0.00054285134501697
10301 0.000799485374955111
10326 0.000572802382521331
10351 0.000644923509753426
10376 0.000637237219052622
10401 0.000682810983562376
10426 0.000827628804472624
10451 0.000653691318802885
10476 0.000933769031689735
10501 0.00107584598845278
10526 0.000592253849390545
10551 0.000607061570917722
10576 0.000572553322854219
10601 0.000665683405713935
10626 0.000764134423661744
10651 0.000546418910744251
10676 0.00103943925932981
10701 0.000596392340412422
10726 0.000567141416468075
10751 0.000587950913541135
10776 0.00055017373051669
10801 0.000726064120499359
10826 0.000571396377381461
10851 0.000639443856925936
10876 0.000669202141580172
10901 0.000734044499040465
10926 0.000613879971751885
10951 0.000596974699874409
10976 0.000976446354798099
11001 0.000625159181254276
11026 0.000630345032732293
11051 0.000659229112898174
11076 0.000529757592630631
11101 0.00055475737008237
11126 0.000753535712647135
11151 0.000646136973045941
11176 0.000664146488816186
11201 0.000517535985636641
11226 0.00112063351934921
11251 0.000586512428526476
11276 0.000581067372877442
11301 0.000728648325093673
11326 0.00097489951258467
11351 0.000950808876041265
11376 0.000636506744740473
11401 0.000563195990253007
11426 0.000713800965058908
11451 0.000584172381422832
11476 0.000518729056238953
11501 0.000668268011395412
11526 0.000877652071721968
11551 0.000544410342627089
11576 0.00061951539828442
11601 0.000496495514198614
11626 0.000781106884460314
11651 0.000648026599264995
11676 0.00067658473199117
11701 0.000776820912506082
11726 0.000782662608799001
11751 0.00130016062212235
11776 0.00079598034517403
11801 0.0006162214485812
11826 0.000523932897522172
11851 0.00212238712629187
11876 0.000642288288872805
11901 0.000475372468827118
11926 0.000479839691251982
11951 0.000838232980640896
11976 0.000497845110658091
12001 0.000985503331321524
12026 0.00057888475839718
12051 0.000667823363073694
12076 0.000513942908582976
12101 0.000449819978712185
12126 0.000648822561743145
12151 0.000738152310077567
12176 0.000497199480378185
12201 0.00057342695799889
12226 0.000614580560068134
12251 0.000631475524642156
12276 0.000817658234154806
12301 0.000557708895030373
12326 0.000757197655730124
12351 0.000433270368375815
12376 0.000603703943852452
12401 0.000577161322325992
12426 0.000497444009852188
12451 0.000955973761847417
12476 0.000597363766246417
12501 0.000449835048129898
12526 0.0007089105047271
12551 0.000519395464834815
12576 0.000605503199039958
12601 0.000442353041762544
12626 0.000672376956572407
12651 0.00107200649290462
12676 0.00127716505267017
12701 0.000739424754101492
12726 0.000534058235643897
12751 0.000500067998473241
12776 0.000553569281692035
12801 0.000559776989575766
12826 0.000462697818875313
12851 0.000369780035271106
12876 0.0004579816632031
12901 0.00146230595146335
12926 0.00160313372180099
12951 0.000575702575588366
12976 0.00132015122835583
13001 0.000540749243555183
13026 0.000409677527386521
13051 0.000708083765857737
13076 0.000507118822497432
13101 0.000397704718125169
13126 0.000636017273791367
13151 0.00052287657490524
13176 0.000414371233091515
13201 0.00064204279169644
13226 0.000515405102305522
13251 0.000423631580360961
13276 0.000680740134157531
13301 0.000941403701290255
13326 0.000744543159271416
13351 0.000737151395696856
13376 0.000527461013916763
13401 0.000513962067998364
13426 0.000502194621731178
13451 0.000449618191851187
13476 0.00111957797435025
13501 0.00110554556613351
13526 0.00153457040687499
13551 0.000809593417216092
13576 0.000825985906885762
13601 0.000487640480969276
13626 0.00103028108787839
13651 0.00104442930569348
13676 0.00200661165399652
13701 0.000607067729106348
13726 0.000911483244635747
13751 0.000543531091352634
13776 0.000365018825505103
13801 0.00332680842620903
13826 0.000547536548765493
13851 0.000782052748036222
13876 0.00073099264591292
13901 0.000656656121464039
13926 0.00168555316486163
13951 0.000500564654430491
13976 0.000719388046491076
14001 0.000936774349611369
14026 0.000628268696345913
14051 0.00118561570707243
14076 0.000688011322381499
14101 0.000675126785608882
14126 0.000609299445386569
14151 0.00134948194499884
14176 0.000801254162979603
14201 0.0006384737598637
14226 0.000625279689302261
14251 0.000405579874495743
14276 0.00074958237928513
14301 0.000998549916403135
14326 0.000454683075986395
14351 0.000531901815520541
14376 0.000415500930103008
14401 0.000606236098064983
14426 0.000614878647866135
14451 0.000669438720251492
14476 0.000881057339029212
14501 0.000710894216354063
14526 0.000524532162671676
14551 0.000481614496493421
14576 0.00108563327285083
14601 0.000408224921557121
14626 0.000453256570835947
14651 0.000480733706808678
14676 0.000460898299024848
14701 0.000338956024734216
14726 0.000628637042609625
14751 0.000751641347960685
14776 0.000724233020264364
14801 0.000417974732044968
14826 0.000546494374248141
14851 0.000430047267400369
14876 0.000441904895524203
14901 0.00134173856531561
14926 0.000666898263261828
14951 0.000938406924433366
14976 0.00109121789046185
15001 0.000390816167055164
15026 0.000293084742224892
15051 0.000318900026741176
15076 0.000416873673202645
15101 0.000412605176279612
15126 0.000449011841737956
15151 0.000376645375581575
15176 0.000357687582436483
15201 0.000331405963152065
15226 0.000366250977094751
15251 0.000433095348853385
15276 0.000405768144446483
15301 0.000400811682084168
15326 0.000488211136143946
15351 0.000410583455050073
15376 0.000412439529100084
15401 0.000366539078640926
15426 0.000434830186350155
15451 0.000661561355627782
15476 0.000661066460452275
15501 0.000411572205848643
15526 0.00109060534941818
15551 0.000413264172493655
15576 0.000397844170947792
15601 0.00032924472270679
15626 0.000434564059105469
15651 0.000680785487929825
15676 0.000384885449420835
15701 0.000336950889050058
15726 0.000377177645077609
15751 0.000417221266161505
15776 0.000490988706133066
15801 0.000415939565755252
15826 0.000385876865948376
15851 0.000372330083791894
15876 0.000459274673630716
15901 0.000371980350337253
15926 0.000518069296049362
15951 0.000335061281475646
15976 0.000547460468624195
16001 0.000331663765791745
16026 0.000388699406357773
16051 0.000370997302525211
16076 0.000417436020143214
16101 0.000940717624871468
16126 0.000404478562813892
16151 0.000430223108196515
16176 0.000401802235501236
16201 0.000492651243803266
16226 0.000319297244459449
16251 0.000381210023078893
16276 0.000365842171049735
16301 0.000362135795057839
16326 0.000399538456804294
16351 0.000477365746519354
16376 0.000433930988947395
16401 0.00051072462429147
16426 0.000748394663787622
16451 0.000448937164037488
16476 0.00052697205410368
16501 0.000356043845840759
16526 0.000329603073168983
16551 0.0003507629703563
16576 0.000387648796277063
16601 0.000418394820826506
16626 0.000339630211783515
16651 0.000446995253696514
16676 0.000355413153556583
16701 0.000408190600865055
16726 0.000428170208579104
16751 0.000456679495073331
16776 0.000418789367358841
16801 0.000424455852680694
16826 0.00044441371846915
16851 0.000521729632964707
16876 0.000336233918005746
16901 0.000397559700104466
16926 0.000340444194989686
16951 0.00063106244942901
16976 0.000362849335488136
17001 0.000322800058256689
17026 0.00040160474145523
17051 0.000464308222944965
17076 0.0003169080519001
17101 0.00034996243812202
17126 0.000395770518480276
17151 0.000489470009597426
17176 0.000436021122368402
17201 0.000582761033001589
17226 0.000318807157327683
17251 0.000366136147931684
17276 0.000436432439528289
17301 0.000348139504239953
17326 0.000363647323410987
17351 0.00137061114855896
17376 0.00042708944874903
17401 0.000724320720109972
17426 0.000373846713955572
17451 0.000307765770230617
17476 0.000428396423558297
17501 0.000507133656356018
17526 0.000396716271552577
17551 0.000370500631106552
17576 0.000323017652135604
17601 0.000383969906124548
17626 0.000357473789335927
17651 0.000627637527031766
17676 0.000395327088426711
17701 0.000444883477939584
17726 0.000515064499268192
17751 0.000315876664444659
17776 0.000361813665676891
17801 0.000437852365848812
17826 0.000325063267609949
17851 0.000327696139265754
17876 0.000442040517100395
17901 0.000358137760940735
17926 0.000603950105869444
17951 0.000513650465109095
17976 0.000324525532050757
18001 0.000304285747915856
18026 0.000404549726226833
18051 0.00034988959077964
18076 0.000457149687463243
18101 0.000422523331963021
18126 0.000356148672381096
18151 0.000374732149793999
18176 0.000507843080413295
18201 0.000444947478172253
18226 0.000576754300709581
18251 0.000486760462990787
18276 0.000426251605858852
18301 0.000391569336898101
18326 0.000358361358394177
18351 0.000387729789508739
18376 0.000752443597775709
18401 0.000388433681564493
18426 0.000376489647806011
18451 0.00059989998680976
18476 0.000430460248026066
18501 0.000297199733267917
18526 0.000294022874186339
18551 0.000295312813705095
18576 0.000779314309511392
18601 0.000353215116319916
18626 0.000364856257874635
18651 0.000346604264905181
18676 0.000276092947842699
18701 0.000765745205171697
18726 0.000378540988549503
18751 0.000344284350831003
18776 0.000543327551895345
18801 0.000396784567328723
18826 0.000477818610306713
18851 0.000532550856405578
18876 0.000300560348023282
18901 0.00040477696529706
18926 0.000367609015029302
18951 0.000431726761235041
18976 0.000718578574378625
19001 0.000327585876675585
19026 0.000297818298804486
19051 0.000346043302215548
19076 0.000499709416544647
19101 0.00031110068266571
19126 0.000401898955260549
19151 0.000324074182572076
19176 0.000281233375517331
19201 0.000389290363727923
19226 0.000367065838872804
19251 0.000573647600504046
19276 0.000334941756591434
19301 0.000315942670567892
19326 0.000390795875318872
19351 0.000468718555566738
19376 0.000444075883024198
19401 0.000512764054292347
19426 0.000308011645302031
19451 0.000375967497802776
19476 0.000408796199735662
19501 0.000559381970560935
19526 0.000674273615004495
19551 0.000327068600654457
19576 0.000475746227948548
19601 0.000431458086950443
19626 0.000271578040610621
19651 0.000348047361967474
19676 0.000317747742428764
19701 0.000303337411423854
19726 0.000489367149384634
19751 0.00043277198483338
19776 0.000452970466085389
19801 0.000282696775229851
19826 0.000409821382618247
19851 0.000365003605566017
19876 0.000561731122616038
19901 0.000370509757885884
19926 0.000638220311884652
19951 0.000391598568512563
19976 0.000533816682036559
20001 0.000254667805620556
20026 0.000229596110784769
20051 0.000232881327065115
20076 0.000234463984725153
20101 0.000238740647546365
20126 0.000244840298364579
20151 0.000244071590259409
20176 0.000246571958541608
20201 0.000240051409491571
20226 0.000259346945313155
20251 0.000256154735780001
20276 0.000247231943831139
20301 0.000250849696385558
20326 0.000248555642428983
20351 0.000251448463586712
20376 0.000245723133957654
20401 0.000250034860982851
20426 0.000255839006058523
20451 0.00024507673788321
20476 0.000244481758272741
20501 0.000246621992573637
20526 0.000250581645559578
20551 0.00024810972809064
20576 0.000255689146342775
20601 0.000253904171586328
20626 0.00024897648154365
20651 0.000256106100096076
20676 0.000246935301674966
20701 0.000252708618972974
20726 0.000263795473529171
20751 0.000252733854267717
20776 0.000249985921527696
20801 0.000247893636242225
20826 0.000246981729560503
20851 0.000252095181622281
20876 0.000261805601439846
20901 0.000255129280503752
20926 0.000261163555478561
20951 0.000249952427566313
20976 0.000244215088514466
21001 0.000245815162998042
21026 0.000250204307121749
21051 0.000253618408351031
21076 0.000255551507052587
21101 0.00025180003603964
21126 0.000244397727783507
21151 0.000254010638855107
21176 0.000252003642799536
21201 0.000247603724346845
21226 0.000260328258264053
21251 0.000248896470111504
21276 0.000254329002018494
21301 0.000252114598879416
21326 0.000253177470312949
21351 0.000259308771546785
21376 0.000276194400157692
21401 0.000253861924647936
21426 0.000247644213686726
21451 0.000251211154591147
21476 0.000257478570347303
21501 0.00025161866506096
21526 0.000246373074332951
21551 0.000248061921411136
21576 0.00025471989874859
21601 0.00026887029844147
21626 0.000251141520493547
21651 0.000245784006892791
21676 0.000254009104537545
21701 0.00026045726826851
21726 0.000249764095769933
21751 0.000249197491484665
21776 0.000247488245804561
21801 0.000246788365984685
21826 0.000247842126100295
21851 0.000261142562976602
21876 0.00026445864523339
21901 0.000254854755894485
21926 0.000247490389483573
21951 0.000252612793246954
21976 0.000278046185940184
22001 0.000246221161432914
22026 0.000263308253579453
22051 0.000254935002885759
22076 0.000254823947216209
22101 0.000274684552550752
22126 0.000249225798597763
22151 0.000246957823037519
22176 0.000254497689184063
22201 0.000253546661042492
22226 0.000262470342022425
22251 0.000253091654485615
22276 0.000249245954819344
22301 0.000249555226673692
22326 0.000257131362559448
22351 0.000249523066941038
22376 0.00025101266510319
22401 0.000251636904067709
22426 0.000253092186994763
22451 0.000257287980275578
22476 0.000256195643942192
22501 0.000271002984845836
22526 0.000251191650932014
22551 0.000249867995080422
22576 0.000252670776262676
22601 0.000290281758680067
22626 0.0002489446214895
22651 0.000255154126080015
22676 0.000250376363510441
22701 0.000251909368671477
22726 0.000251482628300437
22751 0.000251812652550143
22776 0.000252569902386313
22801 0.000257352857261139
22826 0.000263036733031186
22851 0.000247065150233539
22876 0.000250301680353004
22901 0.000261730237525626
22926 0.000254237314493366
22951 0.000255875168022612
22976 0.000257325447364565
23001 0.00025051866305148
23026 0.000254185032190435
23051 0.000244430242219096
23076 0.000252761792125966
23101 0.000252468469625455
23126 0.000250202115239517
23151 0.000263501595782145
23176 0.00024979091313071
23201 0.000272099226549471
23226 0.00026235002451358
23251 0.000263554113644204
23276 0.000254324917477788
23301 0.000250651928581647
23326 0.000241729866502283
23351 0.000260147451626835
23376 0.000248695956997835
23401 0.000246398291892547
23426 0.000259265127624531
23451 0.000255421748079243
23476 0.000253977807005867
23501 0.000244762327383796
23526 0.00026271443857695
23551 0.000253440798132942
23576 0.00025104660744546
23601 0.000253910020092007
23626 0.000267881625859445
23651 0.000257248452726344
23676 0.0002529435573706
23701 0.000250020159000997
23726 0.000249298219387128
23751 0.000246254712237715
23776 0.00025212791388185
23801 0.000246410066210956
23826 0.000246892992890935
23851 0.000260652137512807
23876 0.000243548950493278
23901 0.000249420794261823
23926 0.000243422776293301
23951 0.000248642217684392
23976 0.000249268537118041
24001 0.000254229900747305
24026 0.000250327198045852
24051 0.000249972738401993
24076 0.00025843546654869
24101 0.000249859270297748
24126 0.00025069199864447
24151 0.00025264958230764
24176 0.00024885447237466
24201 0.000248140668645647
24226 0.000254369873800897
24251 0.000249179588990955
24276 0.000254466659498576
24301 0.000257397075984045
24326 0.000254497905643802
24351 0.00025650862880866
24376 0.000246878125835792
24401 0.000264611690454331
24426 0.000258352791661309
24451 0.000244640540131513
24476 0.000246115118443413
24501 0.000251625257988053
24526 0.000248116233251494
24551 0.000247035882694036
24576 0.000251194153406686
24601 0.000247267231316073
24626 0.00024671925302755
24651 0.000262134238710132
24676 0.000265871505234827
24701 0.000252257399552036
24726 0.000247207679876738
24751 0.000247174512423953
24776 0.000282991293715895
};
\nextgroupplot[
at = {($(group c2r1.east)+(1.6cm,0)$)},
legend style={draw=none, anchor = north east, at={(0.99,0.99)}},
ylabel = $a$,
xlabel = epochs,
tick align=outside,
tick pos=left,
xmin=-1443.5, xmax=27000,
ymin=0.04, ymax=0.12,
xtick style={color=black},
ytick style={color=black},
yticklabel style={/pgf/number format/fixed},
yticklabels = {0.04,0.06,0.08,0.10,0.12},
ytick =  {0.04,0.06,0.08,0.10,0.12},
]
\addlegendentry{$a_1$}
\addlegendentry{$a_2$}
\addplot [semithick, dashed, red]
table {%
1 0.0484868846833706
26 0.0527264066040516
51 0.0563056766986847
76 0.059390265494585
101 0.0621161498129368
126 0.0651804581284523
151 0.0678678974509239
176 0.0703082978725433
201 0.0729422718286514
226 0.0750026181340218
251 0.0768424049019814
276 0.0782968029379845
301 0.0787178203463554
326 0.0800419300794601
351 0.0810108333826065
376 0.0817313492298126
401 0.0822378098964691
426 0.0827078223228455
451 0.0830004513263702
476 0.0834839567542076
501 0.0836774334311485
526 0.0839499309659004
551 0.0842481479048729
576 0.0844606906175613
601 0.084673099219799
626 0.0848431587219238
651 0.0849928259849548
676 0.0852095410227776
701 0.0853738561272621
726 0.0854979008436203
751 0.0856622606515884
776 0.0858792588114738
801 0.0859075859189034
826 0.0861697420477867
851 0.0862000733613968
876 0.086370013654232
901 0.0863392278552055
926 0.086588516831398
951 0.0866927430033684
976 0.0867061167955399
1001 0.0868249535560608
1026 0.0868752151727676
1051 0.0870388671755791
1076 0.0871764346957207
1101 0.0870377644896507
1126 0.0872937068343163
1151 0.0873346403241158
1176 0.0873920693993568
1201 0.0875161811709404
1226 0.0875018611550331
1251 0.0876479372382164
1276 0.0877533778548241
1301 0.0877809822559357
1326 0.0877828076481819
1351 0.0879438072443008
1376 0.087973415851593
1401 0.0880803912878036
1426 0.0880945920944214
1451 0.0881295129656792
1476 0.0879436731338501
1501 0.0879763215780258
1526 0.0881707519292831
1551 0.0882071256637573
1576 0.0882249101996422
1601 0.0882443636655807
1626 0.0882615447044373
1651 0.0883051306009293
1676 0.0882575660943985
1701 0.0883454009890556
1726 0.0883644223213196
1751 0.087824285030365
1776 0.0883528739213943
1801 0.0884396210312843
1826 0.0884419158101082
1851 0.088295117020607
1876 0.0884573385119438
1901 0.088428370654583
1926 0.0884032621979713
1951 0.088483564555645
1976 0.0885505750775337
2001 0.0884530991315842
2026 0.0885322615504265
2051 0.0885208994150162
2076 0.0884623453021049
2101 0.0884954780340195
2126 0.0885742083191872
2151 0.0885195881128311
2176 0.088423028588295
2201 0.088382214307785
2226 0.0884899571537971
2251 0.088513620197773
2276 0.0883829668164253
2301 0.0884449407458305
2326 0.0884908139705658
2351 0.088455893099308
2376 0.0884401947259903
2401 0.0882755219936371
2426 0.0882319286465645
2451 0.0882657170295715
2476 0.08832648396492
2501 0.0883165374398232
2526 0.0883159935474396
2551 0.088293083012104
2576 0.0880399942398071
2601 0.0882714092731476
2626 0.0883296728134155
2651 0.0881140381097794
2676 0.0882565900683403
2701 0.0882650315761566
2726 0.088218055665493
2751 0.088095024228096
2776 0.0881714969873428
2801 0.0881263613700867
2826 0.0879428535699844
2851 0.0879874750971794
2876 0.0880840048193932
2901 0.0880789756774902
2926 0.0880294889211655
2951 0.0879474207758904
2976 0.0878194943070412
3001 0.0878362357616425
3026 0.0879133865237236
3051 0.087640605866909
3076 0.0875542238354683
3101 0.0876802504062653
3126 0.0874630883336067
3151 0.0875847861170769
3176 0.0875401571393013
3201 0.087375596165657
3226 0.0875633209943771
3251 0.0874186083674431
3276 0.0874615162611008
3301 0.0874505266547203
3326 0.0874053984880447
3351 0.0873608067631721
3376 0.0873205587267876
3401 0.0873611718416214
3426 0.0873276516795158
3451 0.0872620120644569
3476 0.0870019942522049
3501 0.0870211198925972
3526 0.0870890468358994
3551 0.0870078802108765
3576 0.0870274677872658
3601 0.0868450328707695
3626 0.0869345292448997
3651 0.0869691669940948
3676 0.0869311913847923
3701 0.0868595615029335
3726 0.0868460312485695
3751 0.086743488907814
3776 0.0868140012025833
3801 0.0867704972624779
3826 0.0867804810404778
3851 0.0865596309304237
3876 0.0865724831819534
3901 0.0866055339574814
3926 0.0865716710686684
3951 0.0865485146641731
3976 0.0865436792373657
4001 0.0865116491913795
4026 0.0864779949188232
4051 0.0864353105425835
4076 0.0863620489835739
4101 0.0863177627325058
4126 0.0862404406070709
4151 0.0863001942634583
4176 0.0860063284635544
4201 0.0861614644527435
4226 0.0861304402351379
4251 0.0861177444458008
4276 0.0860463380813599
4301 0.0859825536608696
4326 0.0857259631156921
4351 0.0858704224228859
4376 0.0857796519994736
4401 0.0857768133282661
4426 0.0857678651809692
4451 0.0855856165289879
4476 0.0855036526918411
4501 0.0855540186166763
4526 0.0856086239218712
4551 0.0854941383004189
4576 0.0853573158383369
4601 0.085416316986084
4626 0.0853788778185844
4651 0.085217073559761
4676 0.0853450894355774
4701 0.0853128656744957
4726 0.085104264318943
4751 0.0852513313293457
4776 0.0851591601967812
4801 0.0851058810949326
4826 0.0849669575691223
4851 0.0850588232278824
4876 0.084968701004982
4901 0.0850088596343994
4926 0.0848423168063164
4951 0.0848881900310516
4976 0.0846314951777458
5001 0.0847480893135071
5026 0.084955170750618
5051 0.0850415900349617
5076 0.0850498676300049
5101 0.0850850939750671
5126 0.0851112753152847
5151 0.0849803611636162
5176 0.0850855559110641
5201 0.0851509794592857
5226 0.0851560160517693
5251 0.0851659551262856
5276 0.0849339291453362
5301 0.0850167647004128
5326 0.0850355178117752
5351 0.085052102804184
5376 0.0850335359573364
5401 0.0850654393434525
5426 0.0849433690309525
5451 0.0850009471178055
5476 0.0850188508629799
5501 0.0850151926279068
5526 0.0848940908908844
5551 0.0849627032876015
5576 0.0849941074848175
5601 0.0850063487887383
5626 0.0849759429693222
5651 0.084945984184742
5676 0.0849820449948311
5701 0.0849782228469849
5726 0.0849093347787857
5751 0.0849002450704575
5776 0.0849020034074783
5801 0.0848762467503548
5826 0.0849114432930946
5851 0.0847657024860382
5876 0.0848590657114983
5901 0.0848506316542625
5926 0.0848178714513779
5951 0.0848357081413269
5976 0.0848338454961777
6001 0.0848133116960526
6026 0.0848164856433868
6051 0.0847735777497292
6076 0.0847763791680336
6101 0.0847653523087502
6126 0.08478182554245
6151 0.0847096890211105
6176 0.0847098901867867
6201 0.0845723822712898
6226 0.0845393016934395
6251 0.0846289694309235
6276 0.0845924243330956
6301 0.0846081674098969
6326 0.0846197754144669
6351 0.08457151055336
6376 0.0844869017601013
6401 0.0844219401478767
6426 0.0844860002398491
6451 0.0844872370362282
6476 0.0844557359814644
6501 0.0845068842172623
6526 0.084426574409008
6551 0.0844711288809776
6576 0.084444135427475
6601 0.0844106152653694
6626 0.0844150930643082
6651 0.0843271538615227
6676 0.084323525428772
6701 0.0843803957104683
6726 0.0843200385570526
6751 0.0843406319618225
6776 0.0841580405831337
6801 0.0842128992080688
6826 0.0842690393328667
6851 0.0842599049210548
6876 0.0842455551028252
6901 0.0842720195651054
6926 0.0842616856098175
6951 0.0842209085822105
6976 0.0842246115207672
7001 0.084162563085556
7026 0.0841174051165581
7051 0.0841743052005768
7076 0.0840832963585854
7101 0.0841070488095284
7126 0.0841070711612701
7151 0.0840799435973167
7176 0.084071934223175
7201 0.0840353146195412
7226 0.0839041247963905
7251 0.0840087383985519
7276 0.0839900523424149
7301 0.0839989185333252
7326 0.0839436873793602
7351 0.083965428173542
7376 0.0839812979102135
7401 0.0838828012347221
7426 0.0839094296097755
7451 0.0838480442762375
7476 0.0838328152894974
7501 0.0838492214679718
7526 0.0838806554675102
7551 0.0835818350315094
7576 0.0837263166904449
7601 0.0837365463376045
7626 0.0837406143546104
7651 0.0837671086192131
7676 0.0835071429610252
7701 0.083598330616951
7726 0.0834776312112808
7751 0.0835987254977226
7776 0.0836030021309853
7801 0.0836264789104462
7826 0.0836258456110954
7851 0.0836212635040283
7876 0.0834915041923523
7901 0.0835241973400116
7926 0.0835648104548454
7951 0.0835459157824516
7976 0.0835588425397873
8001 0.0835561081767082
8026 0.0833757594227791
8051 0.083504818379879
8076 0.0834601745009422
8101 0.083496555685997
8126 0.0833129063248634
8151 0.083398126065731
8176 0.0834174901247025
8201 0.0834597945213318
8226 0.0834608599543571
8251 0.0833938792347908
8276 0.0834056884050369
8301 0.0834055840969086
8326 0.0832856595516205
8351 0.0833481848239899
8376 0.0831910818815231
8401 0.0832030847668648
8426 0.0832725018262863
8451 0.0832032859325409
8476 0.0831623449921608
8501 0.0831736996769905
8526 0.083091214299202
8551 0.0831845551729202
8576 0.083150714635849
8601 0.083139955997467
8626 0.0831182301044464
8651 0.0828800052404404
8676 0.0830147340893745
8701 0.0830413997173309
8726 0.0830497443675995
8751 0.0829914584755898
8776 0.0830152034759521
8801 0.0829999297857285
8826 0.0830115377902985
8851 0.0830185562372208
8876 0.0830205902457237
8901 0.0830024927854538
8926 0.0829700827598572
8951 0.0829564705491066
8976 0.0829642936587334
9001 0.0828791186213493
9026 0.0829206183552742
9051 0.0828989073634148
9076 0.082848958671093
9101 0.0828652381896973
9126 0.0828093960881233
9151 0.0828738212585449
9176 0.0827588886022568
9201 0.0828054547309875
9226 0.0827355682849884
9251 0.0827766880393028
9276 0.0826901122927666
9301 0.0827310755848885
9326 0.0827410370111465
9351 0.0827164575457573
9376 0.0826992243528366
9401 0.0827132165431976
9426 0.0826521217823029
9451 0.0826134458184242
9476 0.0826259925961494
9501 0.0826483592391014
9526 0.0826162248849869
9551 0.082626186311245
9576 0.0825851261615753
9601 0.0825921595096588
9626 0.0825899988412857
9651 0.0825884193181992
9676 0.0825439915060997
9701 0.0825570374727249
9726 0.0824922323226929
9751 0.0825157985091209
9776 0.0823137611150742
9801 0.0824281945824623
9826 0.0824265405535698
9851 0.0824214667081833
9876 0.0823585316538811
9901 0.0824608951807022
9926 0.0824003517627716
9951 0.0824024230241776
9976 0.0824230387806892
10001 0.0823972970247269
10026 0.0824612081050873
10051 0.0825269743800163
10076 0.0825977697968483
10101 0.0826698988676071
10126 0.0827438831329346
10151 0.0828093364834785
10176 0.0828718394041061
10201 0.0829285234212875
10226 0.0829901695251465
10251 0.0830477550625801
10276 0.0830866992473602
10301 0.0831446945667267
10326 0.0831909850239754
10351 0.0832339897751808
10376 0.0832763090729713
10401 0.0833073705434799
10426 0.0833531469106674
10451 0.083391048014164
10476 0.0834261178970337
10501 0.0834566727280617
10526 0.0834864154458046
10551 0.083521656692028
10576 0.0835471972823143
10601 0.0835736840963364
10626 0.083605982363224
10651 0.083631619811058
10676 0.0836489349603653
10701 0.0836853384971619
10726 0.0836893245577812
10751 0.0837149545550346
10776 0.0837406516075134
10801 0.0837645977735519
10826 0.0837745741009712
10851 0.0838021486997604
10876 0.0838106945157051
10901 0.0838373005390167
10926 0.0838588625192642
10951 0.0838781520724297
10976 0.0838887691497803
11001 0.0838981419801712
11026 0.0839203298091888
11051 0.0839430764317513
11076 0.0839517116546631
11101 0.0839749202132225
11126 0.0839921981096268
11151 0.0840013548731804
11176 0.0840199217200279
11201 0.0840280205011368
11226 0.0840364322066307
11251 0.0840675160288811
11276 0.084066241979599
11301 0.0840816423296928
11326 0.0840901061892509
11351 0.0840985849499702
11376 0.0841122642159462
11401 0.0841226875782013
11426 0.0841376930475235
11451 0.0841497927904129
11476 0.0841650292277336
11501 0.084173172712326
11526 0.0841818824410439
11551 0.0841865763068199
11576 0.0842109024524689
11601 0.0842162892222404
11626 0.0842249691486359
11651 0.0842313319444656
11676 0.0842409282922745
11701 0.0842514187097549
11726 0.0842631906270981
11751 0.0842628479003906
11776 0.0842725783586502
11801 0.084291398525238
11826 0.084278866648674
11851 0.0842883959412575
11876 0.0843090042471886
11901 0.0843161344528198
11926 0.0843196660280228
11951 0.0843274816870689
11976 0.0843379348516464
12001 0.0843491479754448
12026 0.0843469202518463
12051 0.0843605995178223
12076 0.0843544453382492
12101 0.0843674913048744
12126 0.0843668356537819
12151 0.0843853428959846
12176 0.0843812674283981
12201 0.0843942165374756
12226 0.0843881145119667
12251 0.0844078212976456
12276 0.0844159051775932
12301 0.0844239518046379
12326 0.0844262093305588
12351 0.0844387263059616
12376 0.0844335481524467
12401 0.0844463780522346
12426 0.0844518691301346
12451 0.0844569578766823
12476 0.0844630300998688
12501 0.0844646692276001
12526 0.0844702944159508
12551 0.0844778418540955
12576 0.0844782143831253
12601 0.084491640329361
12626 0.0844906568527222
12651 0.0845011249184608
12676 0.0845021679997444
12701 0.0845074877142906
12726 0.084509588778019
12751 0.0845056101679802
12776 0.0845265164971352
12801 0.0845195353031158
12826 0.0845265239477158
12851 0.0844983085989952
12876 0.0845250934362411
12901 0.0845250710844994
12926 0.0845213681459427
12951 0.0845385491847992
12976 0.084539420902729
13001 0.0845486000180244
13026 0.084517627954483
13051 0.0845411941409111
13076 0.0845496356487274
13101 0.0845175310969353
13126 0.0845612660050392
13151 0.0845639184117317
13176 0.0845469683408737
13201 0.0845661163330078
13226 0.0845706835389137
13251 0.0845679193735123
13276 0.0845810100436211
13301 0.0845677182078362
13326 0.0845887586474419
13351 0.0845871791243553
13376 0.0845843777060509
13401 0.0846017748117447
13426 0.0845870301127434
13451 0.0845911949872971
13476 0.0845876038074493
13501 0.0846108570694923
13526 0.084597073495388
13551 0.0846121311187744
13576 0.0846165642142296
13601 0.0846119672060013
13626 0.0846214294433594
13651 0.0846249163150787
13676 0.08461032807827
13701 0.0846173465251923
13726 0.0846370086073875
13751 0.0846395865082741
13776 0.0846354886889458
13801 0.0846400037407875
13826 0.0846310257911682
13851 0.0846435651183128
13876 0.0846280455589294
13901 0.0846393629908562
13926 0.0846166163682938
13951 0.084644690155983
13976 0.0846577882766724
14001 0.0846419855952263
14026 0.0846521109342575
14051 0.0846491977572441
14076 0.0846596211194992
14101 0.0846730023622513
14126 0.0846537128090858
14151 0.0846652537584305
14176 0.0846626162528992
14201 0.0846797749400139
14226 0.0846721306443214
14251 0.0846730321645737
14276 0.0846855714917183
14301 0.0846841558814049
14326 0.0846662595868111
14351 0.0846884697675705
14376 0.0846705213189125
14401 0.0846920534968376
14426 0.084679089486599
14451 0.084692008793354
14476 0.0846776515245438
14501 0.0846995115280151
14526 0.0846958234906197
14551 0.084705263376236
14576 0.0846977308392525
14601 0.084694117307663
14626 0.0846972391009331
14651 0.0847085490822792
14676 0.084690697491169
14701 0.0846718698740005
14726 0.0846978425979614
14751 0.0846818014979362
14776 0.0846980959177017
14801 0.0846971422433853
14826 0.0846989899873734
14851 0.0846984684467316
14876 0.0847018361091614
14901 0.0846979469060898
14926 0.0847084298729897
14951 0.0847052931785583
14976 0.0847088918089867
15001 0.0847059413790703
15026 0.0847340226173401
15051 0.0847595632076263
15076 0.0847838073968887
15101 0.0848014056682587
15126 0.0848212391138077
15151 0.0848383754491806
15176 0.0848595276474953
15201 0.0848726034164429
15226 0.0848896950483322
15251 0.0849024057388306
15276 0.0849164351820946
15301 0.0849240124225616
15326 0.0849405825138092
15351 0.0849542692303658
15376 0.0849647596478462
15401 0.0849763005971909
15426 0.0849852412939072
15451 0.0849987491965294
15476 0.0850014463067055
15501 0.0850131809711456
15526 0.0850280672311783
15551 0.0850372314453125
15576 0.0850451439619064
15601 0.0850517824292183
15626 0.0850647911429405
15651 0.085074819624424
15676 0.0850791037082672
15701 0.0850853621959686
15726 0.0850999280810356
15751 0.0851071327924728
15776 0.085115522146225
15801 0.085126593708992
15826 0.0851287543773651
15851 0.0851398929953575
15876 0.0851433575153351
15901 0.0851587355136871
15926 0.0851633548736572
15951 0.0851653143763542
15976 0.0851730853319168
16001 0.0851805880665779
16026 0.0851845592260361
16051 0.0851904153823853
16076 0.0852017030119896
16101 0.0852078497409821
16126 0.085210308432579
16151 0.0852197706699371
16176 0.0852237790822983
16201 0.0852317661046982
16226 0.0852365121245384
16251 0.0852421373128891
16276 0.0852497145533562
16301 0.0852541998028755
16326 0.0852640941739082
16351 0.0852636620402336
16376 0.0852655097842216
16401 0.0852742940187454
16426 0.0852812007069588
16451 0.0852810069918633
16476 0.0852871462702751
16501 0.0852919369935989
16526 0.0852973237633705
16551 0.0853016376495361
16576 0.0853099897503853
16601 0.0853115394711494
16626 0.0853095352649689
16651 0.0853229761123657
16676 0.0853212624788284
16701 0.0853285044431686
16726 0.0853371545672417
16751 0.085338369011879
16776 0.085343137383461
16801 0.0853459239006042
16826 0.0853521749377251
16851 0.0853592455387115
16876 0.0853639766573906
16901 0.0853621289134026
16926 0.0853725448250771
16951 0.0853749662637711
16976 0.085381954908371
17001 0.0853812545537949
17026 0.0853891745209694
17051 0.0853923633694649
17076 0.0853939056396484
17101 0.0853987187147141
17126 0.0854005888104439
17151 0.0854045152664185
17176 0.0854105278849602
17201 0.0854145586490631
17226 0.0854174271225929
17251 0.0854179263114929
17276 0.0854258984327316
17301 0.0854294076561928
17326 0.0854248404502869
17351 0.0854376628994942
17376 0.085439495742321
17401 0.0854366719722748
17426 0.0854488834738731
17451 0.0854386687278748
17476 0.0854485183954239
17501 0.0854574963450432
17526 0.0854586064815521
17551 0.0854631438851357
17576 0.085469163954258
17601 0.0854733809828758
17626 0.0854731723666191
17651 0.0854760333895683
17676 0.0854830890893936
17701 0.0854842066764832
17726 0.0854861810803413
17751 0.0854910165071487
17776 0.0854977667331696
17801 0.0854926407337189
17826 0.0855016931891441
17851 0.0855052918195724
17876 0.085507445037365
17901 0.0855129733681679
17926 0.08550925552845
17951 0.0855111330747604
17976 0.0855149775743484
18001 0.0855213701725006
18026 0.0855251327157021
18051 0.0855202674865723
18076 0.0855230242013931
18101 0.0855308175086975
18126 0.0855294018983841
18151 0.0855372995138168
18176 0.0855440869927406
18201 0.0855486690998077
18226 0.085546500980854
18251 0.0855552032589912
18276 0.0855544582009315
18301 0.0855609700083733
18326 0.0855569690465927
18351 0.0855632349848747
18376 0.0855626612901688
18401 0.085568904876709
18426 0.0855692401528358
18451 0.0855699926614761
18476 0.0855744108557701
18501 0.0855793952941895
18526 0.0855762213468552
18551 0.0855786874890327
18576 0.0855813920497894
18601 0.0855879411101341
18626 0.0855885595083237
18651 0.0855939015746117
18676 0.0855851247906685
18701 0.0855930894613266
18726 0.0856031775474548
18751 0.0855982378125191
18776 0.0856028124690056
18801 0.0856069177389145
18826 0.0856087058782578
18851 0.0856139436364174
18876 0.085604153573513
18901 0.0856160894036293
18926 0.0856194794178009
18951 0.0856258124113083
18976 0.0856238380074501
19001 0.0856200829148293
19026 0.0856291130185127
19051 0.0856334194540977
19076 0.0856355279684067
19101 0.0856388211250305
19126 0.0856392458081245
19151 0.0856426060199738
19176 0.0856379643082619
19201 0.0856458693742752
19226 0.0856445282697678
19251 0.0856459215283394
19276 0.0856545120477676
19301 0.085643582046032
19326 0.0856571272015572
19351 0.0856620818376541
19376 0.0856621712446213
19401 0.0856617540121078
19426 0.0856682136654854
19451 0.0856694430112839
19476 0.0856689736247063
19501 0.0856721773743629
19526 0.0856679007411003
19551 0.0856768414378166
19576 0.0856761336326599
19601 0.0856802463531494
19626 0.0856708735227585
19651 0.0856847837567329
19676 0.0856818184256554
19701 0.0856829360127449
19726 0.0856927111744881
19751 0.0856901630759239
19776 0.0856901705265045
19801 0.085692785680294
19826 0.085700236260891
19851 0.0857016146183014
19876 0.0857071280479431
19901 0.0856982991099358
19926 0.0857031792402267
19951 0.0857102796435356
19976 0.0857076942920685
20001 0.0857120305299759
20026 0.0857171267271042
20051 0.0857227295637131
20076 0.0857290476560593
20101 0.0857344344258308
20126 0.0857410505414009
20151 0.0857461020350456
20176 0.0857523530721664
20201 0.0857575684785843
20226 0.0857628509402275
20251 0.0857686176896095
20276 0.0857735946774483
20301 0.0857785865664482
20326 0.085783950984478
20351 0.085790142416954
20376 0.0857950299978256
20401 0.085799366235733
20426 0.0858036726713181
20451 0.0858085602521896
20476 0.0858130156993866
20501 0.0858186110854149
20526 0.085823118686676
20551 0.0858272835612297
20576 0.08583153039217
20601 0.0858371257781982
20626 0.0858422964811325
20651 0.0858459249138832
20676 0.0858499929308891
20701 0.0858543217182159
20726 0.0858596861362457
20751 0.0858627930283546
20776 0.0858666598796844
20801 0.0858697965741158
20826 0.0858751609921455
20851 0.0858788937330246
20876 0.085882194340229
20901 0.0858862549066544
20926 0.0858907848596573
20951 0.0858952254056931
20976 0.0858996510505676
21001 0.08590317517519
21026 0.0859060287475586
21051 0.0859114229679108
21076 0.085914246737957
21101 0.0859173685312271
21126 0.0859207361936569
21151 0.0859251171350479
21176 0.0859291329979897
21201 0.0859333127737045
21226 0.0859363898634911
21251 0.0859401598572731
21276 0.0859434083104134
21301 0.0859479680657387
21326 0.0859502553939819
21351 0.0859533920884132
21376 0.0859577208757401
21401 0.0859597325325012
21426 0.0859637558460236
21451 0.0859669744968414
21476 0.0859711170196533
21501 0.0859741941094398
21526 0.0859768390655518
21551 0.0859810635447502
21576 0.0859823226928711
21601 0.0859870091080666
21626 0.0859903916716576
21651 0.0859927386045456
21676 0.0859957486391068
21701 0.0859998017549515
21726 0.0860029682517052
21751 0.0860056355595589
21776 0.0860078409314156
21801 0.0860112756490707
21826 0.0860153660178185
21851 0.0860183984041214
21876 0.0860218107700348
21901 0.0860243067145348
21926 0.0860272943973541
21951 0.0860304087400436
21976 0.086032822728157
22001 0.0860365331172943
22026 0.0860400274395943
22051 0.0860426425933838
22076 0.0860447064042091
22101 0.0860483795404434
22126 0.0860505327582359
22151 0.0860534086823463
22176 0.0860572680830956
22201 0.0860602185130119
22226 0.0860622450709343
22251 0.0860641077160835
22276 0.086068406701088
22301 0.0860707014799118
22326 0.0860730558633804
22351 0.0860775634646416
22376 0.086078830063343
22401 0.0860818326473236
22426 0.0860840454697609
22451 0.086087092757225
22476 0.0860906019806862
22501 0.0860923752188683
22526 0.0860956385731697
22551 0.0860981494188309
22576 0.0861012563109398
22601 0.0861030369997025
22626 0.0861065089702606
22651 0.0861084088683128
22676 0.086111031472683
22701 0.0861138254404068
22726 0.0861162766814232
22751 0.0861198455095291
22776 0.0861223265528679
22801 0.086123138666153
22826 0.0861264318227768
22851 0.0861292704939842
22876 0.0861326530575752
22901 0.0861336663365364
22926 0.0861364081501961
22951 0.0861392989754677
22976 0.0861416682600975
23001 0.0861444920301437
23026 0.0861467123031616
23051 0.0861489176750183
23076 0.0861516892910004
23101 0.0861539170145988
23126 0.086155965924263
23151 0.0861583575606346
23176 0.0861607491970062
23201 0.0861641019582748
23226 0.0861652567982674
23251 0.0861685425043106
23276 0.0861724093556404
23301 0.0861730128526688
23326 0.0861746668815613
23351 0.0861776173114777
23376 0.0861801654100418
23401 0.0861818417906761
23426 0.086183950304985
23451 0.0861866325139999
23476 0.0861891433596611
23501 0.0861918479204178
23526 0.0861930176615715
23551 0.0861961171030998
23576 0.0861987620592117
23601 0.0862013846635818
23626 0.0862036496400833
23651 0.0862042531371117
23676 0.0862079337239265
23701 0.0862102657556534
23726 0.0862113684415817
23751 0.0862146019935608
23776 0.0862160921096802
23801 0.0862187519669533
23826 0.0862216055393219
23851 0.0862247422337532
23876 0.0862260609865189
23901 0.0862277150154114
23926 0.0862300023436546
23951 0.0862317904829979
23976 0.086235448718071
24001 0.0862373039126396
24026 0.0862382426857948
24051 0.0862407758831978
24076 0.0862432196736336
24101 0.0862447842955589
24126 0.0862466990947723
24151 0.0862497165799141
24176 0.0862513929605484
24201 0.086253933608532
24226 0.0862560868263245
24251 0.0862579941749573
24276 0.086260050535202
24301 0.0862622857093811
24326 0.0862645655870438
24351 0.0862659141421318
24376 0.0862677842378616
24401 0.086270660161972
24426 0.0862725302577019
24451 0.0862749591469765
24476 0.0862771049141884
24501 0.0862789377570152
24526 0.0862818956375122
24551 0.0862838253378868
24576 0.086285226047039
24601 0.0862869992852211
24626 0.0862891525030136
24651 0.0862911343574524
24676 0.0862932503223419
24701 0.0862959027290344
24726 0.0862975269556046
24751 0.0862995535135269
24776 0.0863019675016403
};
\addplot [semithick, red]
table {%
1 0.0984980836510658
26 0.101561762392521
51 0.101617991924286
76 0.101966798305511
101 0.101584814488888
126 0.102113246917725
151 0.102434702217579
176 0.102292016148567
201 0.103054329752922
226 0.103079780936241
251 0.104270741343498
276 0.105005331337452
301 0.0985901206731796
326 0.102244794368744
351 0.102318577468395
376 0.102543108165264
401 0.100845105946064
426 0.100649677217007
451 0.0981982424855232
476 0.0994803458452225
501 0.0980923697352409
526 0.0970242545008659
551 0.0968280211091042
576 0.0972909778356552
601 0.0957554280757904
626 0.0948881655931473
651 0.0933349058032036
676 0.0930408984422684
701 0.0922674238681793
726 0.0906351953744888
751 0.09012770652771
776 0.0905248373746872
801 0.088350310921669
826 0.0896056592464447
851 0.0879826620221138
876 0.0880360007286072
901 0.0875713005661964
926 0.0871264189481735
951 0.0867906585335732
976 0.0850679278373718
1001 0.0848187357187271
1026 0.0833044350147247
1051 0.0841796696186066
1076 0.0845002457499504
1101 0.0815922915935516
1126 0.0835459530353546
1151 0.0826202556490898
1176 0.0815409645438194
1201 0.0817922353744507
1226 0.0802212730050087
1251 0.0808944180607796
1276 0.0807487219572067
1301 0.079867921769619
1326 0.0788483694195747
1351 0.080185554921627
1376 0.0794693008065224
1401 0.079778641462326
1426 0.0789361745119095
1451 0.0783456265926361
1476 0.0758184567093849
1501 0.0763407200574875
1526 0.0777804553508759
1551 0.0773348957300186
1576 0.076978400349617
1601 0.0763660296797752
1626 0.075671024620533
1651 0.0757657438516617
1676 0.0751633420586586
1701 0.0756834894418716
1726 0.0751189514994621
1751 0.072481594979763
1776 0.0746001303195953
1801 0.0747136026620865
1826 0.0743206739425659
1851 0.0717192813754082
1876 0.0734456479549408
1901 0.0730142518877983
1926 0.0722297579050064
1951 0.0729165151715279
1976 0.0731262713670731
2001 0.0717935189604759
2026 0.0725498870015144
2051 0.0723158046603203
2076 0.0715500339865685
2101 0.0715156942605972
2126 0.0718453824520111
2151 0.0712707787752151
2176 0.0704704821109772
2201 0.0696653127670288
2226 0.0707396864891052
2251 0.0706106498837471
2276 0.069097213447094
2301 0.0695812702178955
2326 0.0699250176548958
2351 0.0695978552103043
2376 0.0697993785142899
2401 0.0679547712206841
2426 0.068023569881916
2451 0.0680298358201981
2476 0.0685799121856689
2501 0.0686564296483994
2526 0.0685478374361992
2551 0.0681854486465454
2576 0.0656456276774406
2601 0.0677031055092812
2626 0.0682011842727661
2651 0.0657464861869812
2676 0.0672114640474319
2701 0.0673884972929955
2726 0.0667484775185585
2751 0.0662180334329605
2776 0.0669896826148033
2801 0.0666767358779907
2826 0.064944289624691
2851 0.0657462403178215
2876 0.0664721429347992
2901 0.0664842426776886
2926 0.0661306604743004
2951 0.0654512345790863
2976 0.064392164349556
3001 0.0649371221661568
3026 0.0655540153384209
3051 0.0638431683182716
3076 0.0637627616524696
3101 0.0646675601601601
3126 0.0632001310586929
3151 0.064448744058609
3176 0.0644141584634781
3201 0.0624967962503433
3226 0.0645492225885391
3251 0.0631029009819031
3276 0.0641390904784203
3301 0.0640989243984222
3326 0.0640529692173004
3351 0.0637905672192574
3376 0.0634497851133347
3401 0.0637596026062965
3426 0.0636047720909119
3451 0.063309982419014
3476 0.0612203814089298
3501 0.0623498968780041
3526 0.0631033927202225
3551 0.0625799670815468
3576 0.0630336850881577
3601 0.0615493878722191
3626 0.0626449063420296
3651 0.0627518221735954
3676 0.0625619515776634
3701 0.0621215924620628
3726 0.0620531886816025
3751 0.0613279417157173
3776 0.0622651539742947
3801 0.0620542876422405
3826 0.0622678175568581
3851 0.0612763166427612
3876 0.0615926384925842
3901 0.0618349723517895
3926 0.0616615116596222
3951 0.0615122355520725
3976 0.0617482028901577
4001 0.061665665358305
4026 0.0616084635257721
4051 0.0614713318645954
4076 0.0610704198479652
4101 0.0607482753694057
4126 0.0605927929282188
4151 0.0611386336386204
4176 0.0592041425406933
4201 0.0608042068779469
4226 0.0608280263841152
4251 0.0608236007392406
4276 0.0605679675936699
4301 0.0603742934763432
4326 0.058929018676281
4351 0.0602661184966564
4376 0.0597728081047535
4401 0.0600308515131474
4426 0.060273751616478
4451 0.0587447881698608
4476 0.0590196773409843
4501 0.0594308711588383
4526 0.0598291978240013
4551 0.0594269670546055
4576 0.0583183504641056
4601 0.0590182356536388
4626 0.0593679696321487
4651 0.0584471486508846
4676 0.0593627132475376
4701 0.0593677572906017
4726 0.0583637058734894
4751 0.0591043010354042
4776 0.0590218305587769
4801 0.0587604343891144
4826 0.0577232465147972
4851 0.0587657354772091
4876 0.0585754476487637
4901 0.0588425286114216
4926 0.0579984895884991
4951 0.0584052167832851
4976 0.0570115782320499
5001 0.0581790208816528
5026 0.0592150688171387
5051 0.0594715774059296
5076 0.0594186969101429
5101 0.0595191903412342
5126 0.0595639832317829
5151 0.0589261688292027
5176 0.0594389662146568
5201 0.0596850775182247
5226 0.0596384704113007
5251 0.0596537552773952
5276 0.0590828955173492
5301 0.059448704123497
5326 0.0594946518540382
5351 0.0595709197223186
5376 0.0594861023128033
5401 0.059586014598608
5426 0.0592277906835079
5451 0.0594404116272926
5476 0.059507854282856
5501 0.0595079958438873
5526 0.0591163970530033
5551 0.0593981295824051
5576 0.0595048405230045
5601 0.0595807693898678
5626 0.0595419183373451
5651 0.059470497071743
5676 0.0595803745090961
5701 0.0595852509140968
5726 0.0594253614544868
5751 0.0594107694923878
5776 0.0594641678035259
5801 0.0594042018055916
5826 0.0595597513020039
5851 0.0589721091091633
5876 0.0594124458730221
5901 0.0593436360359192
5926 0.0592561960220337
5951 0.0593577288091183
5976 0.0593887232244015
6001 0.0593432448804379
6026 0.059426236897707
6051 0.0593264810740948
6076 0.0593792013823986
6101 0.0593618117272854
6126 0.0594526641070843
6151 0.0592860020697117
6176 0.0593127384781837
6201 0.0589988604187965
6226 0.0587531104683876
6251 0.0591997392475605
6276 0.059096947312355
6301 0.0591910965740681
6326 0.0592558979988098
6351 0.0591493137180805
6376 0.0588949881494045
6401 0.0587217882275581
6426 0.0590134114027023
6451 0.0590540915727615
6476 0.0589650608599186
6501 0.0591651163995266
6526 0.0588995963335037
6551 0.0591164045035839
6576 0.0590495951473713
6601 0.0589938350021839
6626 0.0590469241142273
6651 0.058756735175848
6676 0.0587931126356125
6701 0.0590068437159061
6726 0.058824323117733
6751 0.058893758803606
6776 0.0582150332629681
6801 0.0584699586033821
6826 0.0587610825896263
6851 0.0587397739291191
6876 0.0587251745164394
6901 0.0588926337659359
6926 0.0588814541697502
6951 0.0587610229849815
6976 0.0588325262069702
7001 0.0586542673408985
7026 0.058595422655344
7051 0.0588113442063332
7076 0.0586718581616879
7101 0.058761790394783
7126 0.0587597563862801
7151 0.0587160140275955
7176 0.0587341226637363
7201 0.0586280189454556
7226 0.0581554397940636
7251 0.0586494319140911
7276 0.0586077496409416
7301 0.0586723871529102
7326 0.0583420544862747
7351 0.0585077330470085
7376 0.0585798770189285
7401 0.058333482593298
7426 0.05846993252635
7451 0.0582881271839142
7476 0.0583118237555027
7501 0.0583606846630573
7526 0.0585061348974705
7551 0.0576472096145153
7576 0.0582518465816975
7601 0.0582696087658405
7626 0.058323610574007
7651 0.0584200248122215
7676 0.057777252048254
7701 0.0581277720630169
7726 0.057520791888237
7751 0.0581850409507751
7776 0.0581910759210587
7801 0.0582797676324844
7826 0.0582872740924358
7851 0.0583044961094856
7876 0.0579002313315868
7901 0.0580525919795036
7926 0.0582277849316597
7951 0.0581777021288872
7976 0.0582200512290001
8001 0.0582631714642048
8026 0.0574542582035065
8051 0.058083213865757
8076 0.0579860433936119
8101 0.058113656938076
8126 0.0572977773845196
8151 0.0578647553920746
8176 0.0579914376139641
8201 0.0581308081746101
8226 0.0581426508724689
8251 0.0579351596534252
8276 0.0581032931804657
8301 0.0581141337752342
8326 0.0577696934342384
8351 0.0579931512475014
8376 0.0577828586101532
8401 0.057783592492342
8426 0.0580523386597633
8451 0.0578577071428299
8476 0.0577415004372597
8501 0.0578154064714909
8526 0.0576610453426838
8551 0.0579554736614227
8576 0.0579165294766426
8601 0.0579044781625271
8626 0.057862427085638
8651 0.0568428784608841
8676 0.0576109252870083
8701 0.0577439926564693
8726 0.0577963031828403
8751 0.0576679594814777
8776 0.0577148571610451
8801 0.057660985738039
8826 0.0577190332114697
8851 0.0577268116176128
8876 0.0577126108109951
8901 0.0577105730772018
8926 0.0576795563101768
8951 0.0576693564653397
8976 0.0577186048030853
9001 0.0575480051338673
9026 0.0576648153364658
9051 0.0576499477028847
9076 0.0576003342866898
9101 0.0576108433306217
9126 0.0573713928461075
9151 0.0576646588742733
9176 0.0573327466845512
9201 0.057503953576088
9226 0.0573442094027996
9251 0.0575255937874317
9276 0.0572954602539539
9301 0.0574566386640072
9326 0.0575118698179722
9351 0.057456586509943
9376 0.0573992878198624
9401 0.0574336089193821
9426 0.0572887174785137
9451 0.0572280660271645
9476 0.0571918077766895
9501 0.0573338344693184
9526 0.0572600364685059
9551 0.0573316290974617
9576 0.0572185292840004
9601 0.0572720095515251
9626 0.0573321059346199
9651 0.0572728402912617
9676 0.0573000311851501
9701 0.0573311857879162
9726 0.0571275688707829
9751 0.0572331063449383
9776 0.0563965365290642
9801 0.0569610148668289
9826 0.0569986663758755
9851 0.0570122040808201
9876 0.0568406395614147
9901 0.0572609826922417
9926 0.0570549145340919
9951 0.0571092665195465
9976 0.057167362421751
10001 0.0571135096251965
10026 0.0572927929461002
10051 0.0574534796178341
10076 0.0576079599559307
10101 0.0577526465058327
10126 0.0578811801970005
10151 0.0579740777611732
10176 0.0580552816390991
10201 0.0581220090389252
10226 0.0581791773438454
10251 0.0582284070551395
10276 0.0582499653100967
10301 0.0583029054105282
10326 0.058334968984127
10351 0.0583644956350327
10376 0.0583884418010712
10401 0.0583997890353203
10426 0.0584344454109669
10451 0.0584560371935368
10476 0.0584667138755322
10501 0.058492012321949
10526 0.0585038661956787
10551 0.0585239417850971
10576 0.0585340745747089
10601 0.0585452765226364
10626 0.0585643835365772
10651 0.0585711114108562
10676 0.0585757158696651
10701 0.0586035586893559
10726 0.058587696403265
10751 0.0586059242486954
10776 0.0586186647415161
10801 0.0586264654994011
10826 0.0586209744215012
10851 0.0586398914456367
10876 0.0586315356194973
10901 0.0586535036563873
10926 0.0586629025638103
10951 0.0586695857346058
10976 0.058666817843914
11001 0.0586602538824081
11026 0.0586780570447445
11051 0.0586920790374279
11076 0.058685377240181
11101 0.0587006732821465
11126 0.0587086901068687
11151 0.0587031506001949
11176 0.0587160587310791
11201 0.0587136000394821
11226 0.0587182343006134
11251 0.0587425194680691
11276 0.0587269328534603
11301 0.0587347112596035
11326 0.0587316937744617
11351 0.058729026466608
11376 0.0587398782372475
11401 0.0587435886263847
11426 0.058750756084919
11451 0.0587605610489845
11476 0.0587699264287949
11501 0.0587638393044472
11526 0.0587668158113956
11551 0.0587587840855122
11576 0.0587890520691872
11601 0.0587838776409626
11626 0.0587821751832962
11651 0.0587858147919178
11676 0.058787640184164
11701 0.0587939955294132
11726 0.0587962828576565
11751 0.0587774366140366
11776 0.058795340359211
11801 0.0588076487183571
11826 0.0587876029312611
11851 0.0587881803512573
11876 0.0588136874139309
11901 0.0588139966130257
11926 0.058806300163269
11951 0.0588123500347137
11976 0.0588188171386719
12001 0.05882703140378
12026 0.0588135831058025
12051 0.0588237755000591
12076 0.0588114149868488
12101 0.0588224232196808
12126 0.0588130839169025
12151 0.0588335320353508
12176 0.0588175691664219
12201 0.0588306225836277
12226 0.0588166378438473
12251 0.058839425444603
12276 0.0588319227099419
12301 0.0588438361883163
12326 0.0588421151041985
12351 0.0588489584624767
12376 0.0588393770158291
12401 0.0588492043316364
12426 0.0588508099317551
12451 0.0588525794446468
12476 0.0588488914072514
12501 0.0588498152792454
12526 0.0588510595262051
12551 0.0588580183684826
12576 0.0588523596525192
12601 0.0588639713823795
12626 0.0588572062551975
12651 0.0588670745491982
12676 0.058860220015049
12701 0.0588698238134384
12726 0.0588676743209362
12751 0.0588592365384102
12776 0.0588726885616779
12801 0.058863677084446
12826 0.0588688664138317
12851 0.0588294453918934
12876 0.0588667504489422
12901 0.0588578470051289
12926 0.058847650885582
12951 0.0588681735098362
12976 0.0588643811643124
13001 0.0588752143085003
13026 0.0588355772197247
13051 0.0588648021221161
13076 0.0588696599006653
13101 0.0588240884244442
13126 0.0588808096945286
13151 0.0588843151926994
13176 0.058855913579464
13201 0.0588766634464264
13226 0.0588801093399525
13251 0.0588759705424309
13276 0.0588894560933113
13301 0.0588646717369556
13326 0.0588932149112225
13351 0.0588857717812061
13376 0.0588815920054913
13401 0.0588963627815247
13426 0.0588790029287338
13451 0.0588838793337345
13476 0.0588742308318615
13501 0.0588986240327358
13526 0.0588722452521324
13551 0.0588908940553665
13576 0.0588929653167725
13601 0.0588821545243263
13626 0.0588948838412762
13651 0.0588999092578888
13676 0.0588836185634136
13701 0.0588791854679585
13726 0.0589014962315559
13751 0.0589037388563156
13776 0.0588933527469635
13801 0.0588899105787277
13826 0.0588844269514084
13851 0.0588994510471821
13876 0.0588792823255062
13901 0.0588894821703434
13926 0.0588604435324669
13951 0.058896467089653
13976 0.0589067004621029
14001 0.0588869601488113
14026 0.0588964335620403
14051 0.058887604624033
14076 0.0588989071547985
14101 0.0589137114584446
14126 0.0588903836905956
14151 0.0589010305702686
14176 0.058899000287056
14201 0.0589108020067215
14226 0.0589033290743828
14251 0.0589064843952656
14276 0.0589167699217796
14301 0.0589162260293961
14326 0.058888953179121
14351 0.0589160099625587
14376 0.0588880814611912
14401 0.0589168071746826
14426 0.058901209384203
14451 0.0589081831276417
14476 0.0588895566761494
14501 0.0589151233434677
14526 0.0589077398180962
14551 0.0589146986603737
14576 0.0589075163006783
14601 0.0589020103216171
14626 0.0589021556079388
14651 0.0589162074029446
14676 0.0588939897716045
14701 0.0588679201900959
14726 0.0589017681777477
14751 0.0588799379765987
14776 0.0589021928608418
14801 0.0589017197489738
14826 0.0588985495269299
14851 0.058896504342556
14876 0.0589005872607231
14901 0.0588895939290524
14926 0.0589058138430119
14951 0.0588974691927433
14976 0.0589035749435425
15001 0.0589004456996918
15026 0.0589345283806324
15051 0.0589663907885551
15076 0.0589908175170422
15101 0.0590080730617046
15126 0.0590260364115238
15151 0.0590410679578781
15176 0.0590596385300159
15201 0.0590697675943375
15226 0.0590812601149082
15251 0.0590916946530342
15276 0.0591047927737236
15301 0.0591049045324326
15326 0.0591208189725876
15351 0.0591283738613129
15376 0.0591367892920971
15401 0.0591446682810783
15426 0.059149369597435
15451 0.0591570772230625
15476 0.0591550916433334
15501 0.0591667369008064
15526 0.0591735690832138
15551 0.0591834262013435
15576 0.0591859482228756
15601 0.059188898652792
15626 0.0591994486749172
15651 0.0592037700116634
15676 0.0592040419578552
15701 0.0592086836695671
15726 0.0592157728970051
15751 0.0592198334634304
15776 0.0592235326766968
15801 0.0592310093343258
15826 0.0592287704348564
15851 0.0592377223074436
15876 0.0592368319630623
15901 0.059246975928545
15926 0.0592469349503517
15951 0.0592469945549965
15976 0.059253916144371
16001 0.0592585355043411
16026 0.0592592693865299
16051 0.0592570714652538
16076 0.0592666491866112
16101 0.0592670887708664
16126 0.0592693686485291
16151 0.0592757947742939
16176 0.0592779777944088
16201 0.059279952198267
16226 0.05927899107337
16251 0.059284295886755
16276 0.0592878088355064
16301 0.0592870488762856
16326 0.0592944771051407
16351 0.0592897012829781
16376 0.0592897608876228
16401 0.0592984743416309
16426 0.05929796397686
16451 0.0592977367341518
16476 0.0593024007976055
16501 0.0593030191957951
16526 0.0593054033815861
16551 0.0593059547245502
16576 0.0593124963343143
16601 0.0593117363750935
16626 0.0593062341213226
16651 0.0593165382742882
16676 0.0593121685087681
16701 0.0593170411884785
16726 0.0593215450644493
16751 0.0593202672898769
16776 0.0593236982822418
16801 0.0593250878155231
16826 0.0593277774751186
16851 0.0593314729630947
16876 0.0593349263072014
16901 0.0593320466578007
16926 0.0593378245830536
16951 0.0593371763825417
16976 0.0593434311449528
17001 0.0593386925756931
17026 0.0593462586402893
17051 0.0593448095023632
17076 0.0593424662947655
17101 0.0593472495675087
17126 0.0593447983264923
17151 0.0593458749353886
17176 0.0593504682183266
17201 0.0593518353998661
17226 0.059352271258831
17251 0.0593508929014206
17276 0.0593567043542862
17301 0.0593575350940228
17326 0.0593496859073639
17351 0.0593546703457832
17376 0.0593605935573578
17401 0.059354905039072
17426 0.059366762638092
17451 0.0593515373766422
17476 0.0593639388680458
17501 0.0593691542744637
17526 0.0593703910708427
17551 0.0593714416027069
17576 0.0593752041459084
17601 0.0593770630657673
17626 0.0593728609383106
17651 0.0593735389411449
17676 0.0593802742660046
17701 0.059378020465374
17726 0.0593772605061531
17751 0.0593800693750381
17776 0.0593860894441605
17801 0.0593804307281971
17826 0.0593872033059597
17851 0.0593859404325485
17876 0.0593869723379612
17901 0.0593894310295582
17926 0.0593868270516396
17951 0.0593841932713985
17976 0.0593862235546112
18001 0.0593919940292835
18026 0.0593951046466827
18051 0.059388093650341
18076 0.0593900941312313
18101 0.0593942999839783
18126 0.0593917109072208
18151 0.0593979507684708
18176 0.0594012886285782
18201 0.059405367821455
18226 0.0594010837376118
18251 0.0594072565436363
18276 0.0594073235988617
18301 0.0594103075563908
18326 0.0594045594334602
18351 0.0594088546931744
18376 0.059407252818346
18401 0.0594128370285034
18426 0.0594113543629646
18451 0.0594106949865818
18476 0.0594104304909706
18501 0.0594169124960899
18526 0.059408750385046
18551 0.05940767750144
18576 0.0594110190868378
18601 0.0594158098101616
18626 0.0594170540571213
18651 0.0594216510653496
18676 0.059406466782093
18701 0.0594152510166168
18726 0.0594248883426189
18751 0.0594176575541496
18776 0.059421144425869
18801 0.0594271719455719
18826 0.0594265647232533
18851 0.059428982436657
18876 0.0594166405498981
18901 0.0594289749860764
18926 0.0594329312443733
18951 0.0594350025057793
18976 0.0594319365918636
19001 0.0594276487827301
19026 0.0594354271888733
19051 0.0594390779733658
19076 0.0594362244009972
19101 0.0594385042786598
19126 0.059439267963171
19151 0.0594380460679531
19176 0.0594341829419136
19201 0.0594428591430187
19226 0.0594397708773613
19251 0.0594396591186523
19276 0.0594469383358955
19301 0.0594305582344532
19326 0.0594436973333359
19351 0.0594483688473701
19376 0.0594472400844097
19401 0.0594484619796276
19426 0.0594521090388298
19451 0.0594527535140514
19476 0.0594516769051552
19501 0.0594518594443798
19526 0.0594453476369381
19551 0.0594534389674664
19576 0.0594486892223358
19601 0.0594563260674477
19626 0.0594427883625031
19651 0.059456579387188
19676 0.0594542138278484
19701 0.0594540871679783
19726 0.0594617277383804
19751 0.0594592615962029
19776 0.0594576150178909
19801 0.0594586357474327
19826 0.0594650991261005
19851 0.059465579688549
19876 0.059467475861311
19901 0.0594575069844723
19926 0.0594617165625095
19951 0.0594689697027206
19976 0.0594657249748707
20001 0.0594698078930378
20026 0.059474989771843
20051 0.0594805926084518
20076 0.059487272053957
20101 0.0594938173890114
20126 0.0595001168549061
20151 0.0595063380897045
20176 0.0595131255686283
20201 0.0595188587903976
20226 0.059525016695261
20251 0.0595305562019348
20276 0.0595358908176422
20301 0.0595407858490944
20326 0.059546384960413
20351 0.059551727026701
20376 0.0595563389360905
20401 0.0595612116158009
20426 0.0595649741590023
20451 0.0595696941018105
20476 0.0595739409327507
20501 0.0595782771706581
20526 0.059582207351923
20551 0.059586476534605
20576 0.059590220451355
20601 0.0595941618084908
20626 0.0595984384417534
20651 0.0596019327640533
20676 0.0596050098538399
20701 0.05960863083601
20726 0.059612087905407
20751 0.0596152283251286
20776 0.0596184767782688
20801 0.0596221499145031
20826 0.0596257746219635
20851 0.0596288554370403
20876 0.0596322529017925
20901 0.059634517878294
20926 0.059637762606144
20951 0.0596409142017365
20976 0.0596440881490707
21001 0.0596469789743423
21026 0.0596492923796177
21051 0.0596527867019176
21076 0.059655636548996
21101 0.0596579946577549
21126 0.0596608966588974
21151 0.0596638098359108
21176 0.0596659816801548
21201 0.05966916680336
21226 0.0596718229353428
21251 0.0596745125949383
21276 0.0596767291426659
21301 0.0596800372004509
21326 0.059681911021471
21351 0.0596847273409367
21376 0.0596865899860859
21401 0.0596892163157463
21426 0.0596915520727634
21451 0.0596939511597157
21476 0.0596961379051208
21501 0.059698361903429
21526 0.0597003065049648
21551 0.0597027875483036
21576 0.0597043484449387
21601 0.0597070828080177
21626 0.0597088485956192
21651 0.0597108006477356
21676 0.0597130246460438
21701 0.0597152449190617
21726 0.0597173199057579
21751 0.0597188137471676
21776 0.059721227735281
21801 0.0597237162292004
21826 0.059725746512413
21851 0.0597270280122757
21876 0.0597295723855495
21901 0.0597319006919861
21926 0.0597334392368793
21951 0.0597353614866734
21976 0.0597374066710472
22001 0.0597389303147793
22026 0.0597407631576061
22051 0.05974305793643
22076 0.0597445741295815
22101 0.0597461573779583
22126 0.0597485452890396
22151 0.0597500465810299
22176 0.0597522966563702
22201 0.0597539357841015
22226 0.0597558841109276
22251 0.0597569271922112
22276 0.0597582496702671
22301 0.0597607679665089
22326 0.0597621761262417
22351 0.0597643591463566
22376 0.0597660839557648
22401 0.0597673691809177
22426 0.0597690083086491
22451 0.0597705617547035
22476 0.0597723312675953
22501 0.0597736015915871
22526 0.0597756840288639
22551 0.0597777515649796
22576 0.0597786232829094
22601 0.0597807355225086
22626 0.0597819499671459
22651 0.0597830563783646
22676 0.059784572571516
22701 0.0597867891192436
22726 0.0597882233560085
22751 0.059789527207613
22776 0.0597910583019257
22801 0.0597927942872047
22826 0.0597945190966129
22851 0.0597955621778965
22876 0.0597976595163345
22901 0.0597982071340084
22926 0.0598000735044479
22951 0.0598017834126949
22976 0.0598031245172024
23001 0.0598050765693188
23026 0.0598058924078941
23051 0.0598076209425926
23076 0.0598085336387157
23101 0.0598105937242508
23126 0.0598115585744381
23151 0.0598131008446217
23176 0.0598143525421619
23201 0.0598160214722157
23226 0.0598179697990417
23251 0.0598185732960701
23276 0.0598203353583813
23301 0.0598216913640499
23326 0.0598227381706238
23351 0.0598242543637753
23376 0.0598258301615715
23401 0.0598267093300819
23426 0.0598281919956207
23451 0.0598297901451588
23476 0.0598307251930237
23501 0.0598319098353386
23526 0.059833288192749
23551 0.0598346255719662
23576 0.0598362646996975
23601 0.0598376281559467
23626 0.0598393231630325
23651 0.0598401054739952
23676 0.0598412081599236
23701 0.0598430782556534
23726 0.0598440729081631
23751 0.0598454028367996
23776 0.0598457828164101
23801 0.0598476007580757
23826 0.0598487518727779
23851 0.0598500184714794
23876 0.0598516091704369
23901 0.0598527081310749
23926 0.0598536394536495
23951 0.0598550401628017
23976 0.0598564855754375
24001 0.0598574429750443
24026 0.0598586052656174
24051 0.0598599426448345
24076 0.0598610639572144
24101 0.0598625838756561
24126 0.0598634518682957
24151 0.0598652064800262
24176 0.0598662197589874
24201 0.0598676018416882
24226 0.0598684512078762
24251 0.0598699040710926
24276 0.0598709210753441
24301 0.0598728656768799
24326 0.059873640537262
24351 0.0598745495080948
24376 0.05987598747015
24401 0.0598766729235649
24426 0.0598785653710365
24451 0.0598793514072895
24476 0.0598805733025074
24501 0.0598816275596619
24526 0.0598827786743641
24551 0.059884175658226
24576 0.0598854050040245
24601 0.05988534912467
24626 0.0598874464631081
24651 0.0598883368074894
24676 0.0598895102739334
24701 0.0598906278610229
24726 0.0598918609321117
24751 0.0598926991224289
24776 0.0598937906324863
};
\end{groupplot}

\end{tikzpicture}


==> images/sheardrop_L1_loss_weights_variation.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=3.5cm,height=3cm]
\nextgroupplot[
    legend cell align={left},
    %legend style={draw=none, align=left, anchor=south west, at={(0,2)}},
    title=$p$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t^*$,
    ylabel = rel. $L_1$ error,
    xmin=0, xmax=2.5,
    ymin=0.0, ymax=0.1,
    ytick style={color=black},
    yticklabel style={color=black},
    ylabel near ticks,
    scaled  ticks = true,
    scaled y ticks=base 10:2
]
\addplot [semithick, blue]
table {%
0 0.0311894037231957
0.025005 0.0721038519013103
0.050005 0.1057406231731
0.075005 0.0574589203583478
0.100005 0.0280943152885496
0.125005 0.0568571212869587
0.15 0.0367292634174937
0.175005 0.0333735072306066
0.200005 0.0393763723191431
0.225005 0.0346837495961183
0.250005 0.0339856488255411
0.275005 0.0343524468714641
0.300005 0.034220332832864
0.325005 0.0328095333410621
0.350005 0.0350167157899334
0.375005 0.0344365160970755
0.400005 0.0325463159063337
0.425 0.0322421603305379
0.450005 0.0324172719695941
0.475005 0.0337918473570052
0.500005 0.0311258597519362
0.525005 0.0331492850911291
0.550005 0.032029852141369
0.575 0.0329820222132185
0.600005 0.0297564742144665
0.625005 0.0292735225184129
0.650005 0.0347307505313009
0.675 0.0306519121137264
0.700005 0.0281567760289306
0.725005 0.0305840912225026
0.75 0.0289013804637315
0.775 0.028078682823642
0.800005 0.0304393418654208
0.825005 0.0303386227278523
0.850005 0.0301639837386032
0.87501 0.0289563364693569
0.900005 0.0296952805884183
0.925 0.0270999309911688
0.950005 0.0283788927433303
0.975 0.0298886240596575
1.000005 0.0296349723521659
1.02501 0.031976006705912
1.05 0.0321306399421128
1.075005 0.0294785619734786
1.100005 0.0303387657541887
1.125 0.0294757982586499
1.150005 0.0320879909256833
1.175005 0.0313588610176959
1.20001 0.0335871316640893
1.225005 0.0330072238605403
1.25 0.0341539550179135
1.275005 0.0281628165526212
1.300005 0.0293957148578724
1.325005 0.0289555636524929
1.350005 0.0288374163345553
1.375 0.0311330814980788
1.4 0.0321954893172507
1.425 0.0290441433231996
1.450005 0.0324671061106985
1.475005 0.0292344855681636
1.50001 0.0288080276623179
1.525005 0.0290213210310698
1.550005 0.0364621128808503
1.575005 0.0347831991409499
1.600005 0.0325799442091576
1.625005 0.0388744785532863
1.650005 0.032709500918881
1.675005 0.0310347328064965
1.7 0.0298879563465108
1.725005 0.0280760784710345
1.75 0.0280563210210699
1.775005 0.0316693403248443
1.8 0.0301706712158901
1.825 0.0290433483674056
1.850005 0.0301999848581712
1.875005 0.0287439653712095
1.900005 0.0281364085887345
1.925005 0.0301351011509222
1.950005 0.0309911117668129
1.975005 0.0318533928556732
2 0.0317772782274901
2.025005 0.0320297570108943
2.050005 0.0321137955390984
2.075005 0.0316009362715612
2.100005 0.0309743387811871
2.125005 0.0311598803155849
2.15 0.0308132191613964
2.175 0.0316430104511933
2.200005 0.0313690545574502
2.225 0.0315778790777399
2.250005 0.0305247387163374
2.275005 0.0291607323307603
2.300005 0.0309035384241904
2.325005 0.0307544346807523
2.35 0.0293052204896225
2.375 0.0308254501536766
2.400005 0.0370187971621067
2.425005 0.0391197081978423
2.45 0.0424909517678217
2.475005 0.0450499680132082
2.5 0.0418306172208336
};
\addplot [semithick, red]
table {%
0 0.0574207051949821
0.025005 0.0845379910795503
0.050005 0.105740875623338
0.075005 0.0658650959827352
0.100005 0.0290827078688561
0.125005 0.051486985950869
0.15 0.0403279806001119
0.175005 0.0258898699742241
0.200005 0.0317292381849083
0.225005 0.0315421651410083
0.250005 0.0279933279920563
0.275005 0.0297810149947486
0.300005 0.0305682553116325
0.325005 0.0285761770888013
0.350005 0.0313361852153429
0.375005 0.0297651181714711
0.400005 0.0281568425370523
0.425 0.027418822071134
0.450005 0.0269391742938735
0.475005 0.028553893078588
0.500005 0.0276609556340971
0.525005 0.0293051340754106
0.550005 0.0292651728092905
0.575 0.0295359174964239
0.600005 0.0286300337049353
0.625005 0.0281014489350705
0.650005 0.0336543353161649
0.675 0.0315544652697461
0.700005 0.0299680714401806
0.725005 0.0320622599491326
0.75 0.0305479728921646
0.775 0.029895101512202
0.800005 0.0335254617588555
0.825005 0.0322969922563973
0.850005 0.032236254485705
0.87501 0.0306722908757725
0.900005 0.0325212921816388
0.925 0.0288307607909903
0.950005 0.0298877552612438
0.975 0.0314690151714453
1.000005 0.0310274651016577
1.02501 0.0332429790917272
1.05 0.0334611429947249
1.075005 0.0307353103866154
1.100005 0.0292192797099006
1.125 0.0302629581543317
1.150005 0.0331089606989183
1.175005 0.0306565750250622
1.20001 0.0355159576932352
1.225005 0.0324520863065004
1.25 0.0332490003219526
1.275005 0.0296255372752127
1.300005 0.0284401701040881
1.325005 0.0316523638151471
1.350005 0.0312236055947434
1.375 0.0338944032748138
1.4 0.0357750795956189
1.425 0.0327766741468668
1.450005 0.0355330354840632
1.475005 0.0303295406711091
1.50001 0.0323360559245635
1.525005 0.0321953796753426
1.550005 0.0357333625109197
1.575005 0.0343617622036271
1.600005 0.0308415327837194
1.625005 0.0398808508675539
1.650005 0.0338579567101691
1.675005 0.0306100209545921
1.7 0.0306202919754883
1.725005 0.0328535788037939
1.75 0.0317939964142891
1.775005 0.0386738694854033
1.8 0.0357771015286611
1.825 0.0332868320095779
1.850005 0.0356325834590254
1.875005 0.0325309384154866
1.900005 0.0334121975464692
1.925005 0.0356575134540603
1.950005 0.0382138305878365
1.975005 0.038294233265799
2 0.0375334768218527
2.025005 0.0390406631895517
2.050005 0.0386320236510374
2.075005 0.0384223809281044
2.100005 0.0365293224239418
2.125005 0.0369285138735786
2.15 0.0364271496503032
2.175 0.0344782488165551
2.200005 0.0361747447345176
2.225 0.0356357701030925
2.250005 0.0343772044343096
2.275005 0.03454545800813
2.300005 0.0347964837072754
2.325005 0.0337799230184187
2.35 0.0333078245409562
2.375 0.0344067275150411
2.400005 0.0367380912445201
2.425005 0.038525752048274
2.45 0.0402086036978072
2.475005 0.0421567815172558
2.5 0.0391848235291292
};
\nextgroupplot[
    title = $u$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t^*$,
    xmin=0, xmax=2.5,
    ymin=0.0, ymax=2e-2,
    % ytick = {0.0,0.5,1.0,1.5,2.0},
    % yticklabels = {0.0,0.5,1.0,1.5,2.0},
    ytick style={color=black},
    yticklabel style={color=black},
    scaled y ticks=base 10:2
]
\addplot [semithick, blue]
table {%
0 inf
0.025005 0.657754035728351
0.050005 0.341968403545061
0.075005 0.216671630017723
0.100005 0.145376732537769
0.125005 0.100733459917654
0.15 0.0717486923237212
0.175005 0.0525327281200715
0.200005 0.0397282886714476
0.225005 0.0309226706526051
0.250005 0.0249190427934784
0.275005 0.0206168177556669
0.300005 0.0173746167854093
0.325005 0.0148621676344063
0.350005 0.0126416054577165
0.375005 0.0108175240133831
0.400005 0.00935174464299405
0.425 0.00794940774567106
0.450005 0.00702375344073873
0.475005 0.00611438546028728
0.500005 0.00548839143447804
0.525005 0.00498551768710418
0.550005 0.00466922424782626
0.575 0.00462065722317614
0.600005 0.00474386580730344
0.625005 0.00473209904665222
0.650005 0.00514261926031503
0.675 0.00532135926972382
0.700005 0.00519890037642341
0.725005 0.00515465845400862
0.75 0.00504413062260914
0.775 0.00475589623989463
0.800005 0.00414789526865704
0.825005 0.00371148640057153
0.850005 0.00367699142537458
0.87501 0.00373933148686115
0.900005 0.00407610157036972
0.925 0.00371113648619119
0.950005 0.00357094632509941
0.975 0.00361493669028104
1.000005 0.00360055287653636
1.02501 0.00363310852891333
1.05 0.00378986533719971
1.075005 0.00378787163688131
1.100005 0.00327917932660205
1.125 0.00299460979711369
1.150005 0.00310611877564319
1.175005 0.00343417675563185
1.20001 0.00334880778389404
1.225005 0.00380747790225337
1.25 0.00452972210381121
1.275005 0.00450295572808505
1.300005 0.00436861879801214
1.325005 0.00400265528961307
1.350005 0.00359345731600828
1.375 0.00344970754670867
1.4 0.00350992516624098
1.425 0.00379968633261634
1.450005 0.00401789672624664
1.475005 0.0038120905713966
1.50001 0.0037805020661791
1.525005 0.00382599379925332
1.550005 0.00341254963096458
1.575005 0.00329904138463109
1.600005 0.00362129607803254
1.625005 0.00448800045971409
1.650005 0.00510916978800169
1.675005 0.00553506562179597
1.7 0.00538426910688714
1.725005 0.00498568992479541
1.75 0.00437611464654907
1.775005 0.0039882677164025
1.8 0.00406445874984556
1.825 0.0040349059675305
1.850005 0.00400661162506863
1.875005 0.00378939589991874
1.900005 0.00380845191788211
1.925005 0.0039497533253681
1.950005 0.00455263751248712
1.975005 0.00507553199904382
2 0.00538876599297592
2.025005 0.00584532169517389
2.050005 0.00623599248397207
2.075005 0.00641752200794753
2.100005 0.00641202343411752
2.125005 0.00628773239226445
2.15 0.00603851161504797
2.175 0.00521112698687773
2.200005 0.00486015192174941
2.225 0.00460711965220917
2.250005 0.00440150326513264
2.275005 0.00434657912942216
2.300005 0.00418523133213024
2.325005 0.00394816198780661
2.35 0.00387240020163695
2.375 0.00385646244243061
2.400005 0.00340777476251905
2.425005 0.00359823274881479
2.45 0.0040027110719243
2.475005 0.00499104909449704
2.5 0.00578247780636036
};
\addplot [semithick, red]
table {%
0 inf
0.025005 0.645590237819672
0.050005 0.34540581083548
0.075005 0.224892182157465
0.100005 0.156082017887812
0.125005 0.112046531954665
0.15 0.0821739660709876
0.175005 0.0610686450324317
0.200005 0.045885804530267
0.225005 0.0346596117077653
0.250005 0.0265101634739892
0.275005 0.0204972224624933
0.300005 0.0160832073755663
0.325005 0.0129139141495138
0.350005 0.0105203441703031
0.375005 0.00881646518976101
0.400005 0.00772934197070517
0.425 0.0066972356855573
0.450005 0.00619227561032536
0.475005 0.00543214148402941
0.500005 0.00498396582240232
0.525005 0.00441968282030804
0.550005 0.00419089006788738
0.575 0.00383649722686359
0.600005 0.00387805091548415
0.625005 0.00369401119887872
0.650005 0.00394241702416726
0.675 0.00403974734040706
0.700005 0.00396945808880218
0.725005 0.00394532475249238
0.75 0.00396364490433581
0.775 0.0039321893773026
0.800005 0.0036851592303648
0.825005 0.00358203810680207
0.850005 0.00352539811858152
0.87501 0.00362796978266107
0.900005 0.00389120086563906
0.925 0.00360073649872881
0.950005 0.00338224430907908
0.975 0.00352776583036738
1.000005 0.00369708816016846
1.02501 0.00372319828536618
1.05 0.0038658411602325
1.075005 0.00386088199546639
1.100005 0.00326627522337326
1.125 0.00301846273576331
1.150005 0.00327243112764949
1.175005 0.00346686654430124
1.20001 0.00340634453703822
1.225005 0.00387088204001168
1.25 0.00465352101756736
1.275005 0.00458066342913226
1.300005 0.00428876779016799
1.325005 0.00392157335175751
1.350005 0.00358626763242623
1.375 0.00348152275499704
1.4 0.00349670179598609
1.425 0.00374696117097267
1.450005 0.0039788874934102
1.475005 0.00373501877912576
1.50001 0.00377164870820261
1.525005 0.00380538714961631
1.550005 0.00324604416360717
1.575005 0.00332796276144593
1.600005 0.00391570447256063
1.625005 0.00500122871968249
1.650005 0.00574251255107957
1.675005 0.00612431132691529
1.7 0.00601869196566225
1.725005 0.00557074741584749
1.75 0.00495938628694255
1.775005 0.00436201929629136
1.8 0.00434781134860228
1.825 0.00430136639333317
1.850005 0.00419275471548327
1.875005 0.00401061057667271
1.900005 0.00396857203655698
1.925005 0.00407398817192841
1.950005 0.0045972020032614
1.975005 0.00501743494029722
2 0.00528407270337502
2.025005 0.00566875668210989
2.050005 0.00596593463853824
2.075005 0.00608771058349108
2.100005 0.00603470214079547
2.125005 0.00587304067171006
2.15 0.00560678714897123
2.175 0.00480884121377261
2.200005 0.00454889558399987
2.225 0.00436669221520931
2.250005 0.00424040683554834
2.275005 0.00421234223354331
2.300005 0.00407028748097629
2.325005 0.0038922474749299
2.35 0.00385349461727506
2.375 0.00385844821093818
2.400005 0.00352815898467814
2.425005 0.00398235746666675
2.45 0.00504066231916608
2.475005 0.00664340096983498
2.5 0.00772591995098043
};
\nextgroupplot[
    title = $v$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t^*$,
    xmin=0, xmax=2.5,
    ymin=0.0, ymax=0.2,
    ytick = {0.0,0.05,0.1,0.15,0.2},
    yticklabels = {0.0,0.5,1.0,1.5,2.0},
    ytick style={color=black},
    yticklabel style={color=black},
    scaled y ticks=base 10:1
]
\addplot [semithick, blue]
table {%
0 inf
0.025005 2.00099425938522
0.050005 7.39696762678042
0.075005 5.49280568114489
0.100005 5.27772841616764
0.125005 8.21453305230693
0.15 4.94275685520411
0.175005 4.10079287060961
0.200005 2.65658434071869
0.225005 1.9146433092018
0.250005 1.41060551039447
0.275005 1.04502931360883
0.300005 0.809918434385338
0.325005 0.639673695228642
0.350005 0.518115061496805
0.375005 0.419271803624085
0.400005 0.342462365893981
0.425 0.282155809467571
0.450005 0.23947745178958
0.475005 0.203832319315319
0.500005 0.174508360633305
0.525005 0.14599944320562
0.550005 0.129085183146315
0.575 0.114364064823614
0.600005 0.0941242322759061
0.625005 0.0810046217313362
0.650005 0.0716941831320864
0.675 0.0684467798124105
0.700005 0.0646414400191697
0.725005 0.0641929294684425
0.75 0.0638449075218057
0.775 0.0645609126421915
0.800005 0.0681478047038042
0.825005 0.0670442972575048
0.850005 0.0611803153548028
0.87501 0.0606407636913392
0.900005 0.0572246823394854
0.925 0.0630456476332198
0.950005 0.0649734214348864
0.975 0.0656034754550771
1.000005 0.0644002198769288
1.02501 0.0631902959426866
1.05 0.0650342119371427
1.075005 0.0709694579407243
1.100005 0.0716276168165329
1.125 0.0687367340475107
1.150005 0.0698142676729783
1.175005 0.0645306310313319
1.20001 0.0596273352416474
1.225005 0.0625537638249311
1.25 0.0627451344688696
1.275005 0.062416663062695
1.300005 0.065189250953859
1.325005 0.0642863107915508
1.350005 0.060157294381907
1.375 0.0551246930464282
1.4 0.054100932208003
1.425 0.0547849014562551
1.450005 0.0561243948089145
1.475005 0.0570561181555286
1.50001 0.0562244273038285
1.525005 0.0589488734606517
1.550005 0.0632300655839653
1.575005 0.0620681523841257
1.600005 0.0602962758185307
1.625005 0.0593112331119568
1.650005 0.0559512205491864
1.675005 0.0535559771046711
1.7 0.0522628418740607
1.725005 0.0477302730430811
1.75 0.0470281770584488
1.775005 0.0431901882524056
1.8 0.043707452541566
1.825 0.0444840942756521
1.850005 0.0449064036742594
1.875005 0.0469640879511659
1.900005 0.0458829876451463
1.925005 0.0458405837467482
1.950005 0.0439314048041649
1.975005 0.0438315642037576
2 0.0452047361219641
2.025005 0.0448830189539834
2.050005 0.0464799448732807
2.075005 0.0467953580385418
2.100005 0.0477571930271983
2.125005 0.0483590377293619
2.15 0.0484529293559558
2.175 0.0495856590299049
2.200005 0.048113773405165
2.225 0.0490259803732399
2.250005 0.0484355864166781
2.275005 0.0464738356253585
2.300005 0.0468544254125353
2.325005 0.0469186329009334
2.35 0.0467695690120016
2.375 0.047406783961875
2.400005 0.0501658016732421
2.425005 0.0512376970092585
2.45 0.0553569993294368
2.475005 0.0597554423076846
2.5 0.0602724620889009
};
\addplot [semithick, red]
table {%
0 inf
0.025005 1.96523005672235
0.050005 7.01760036356483
0.075005 5.1418320679739
0.100005 4.94369131570725
0.125005 7.86705909858533
0.15 4.82586870462692
0.175005 4.05486192932167
0.200005 2.68558892904945
0.225005 1.95940311765426
0.250005 1.46003851540745
0.275005 1.09320481235702
0.300005 0.852038824690574
0.325005 0.675382586137262
0.350005 0.547768224061844
0.375005 0.441727997447398
0.400005 0.359194002764757
0.425 0.293602714020142
0.450005 0.246818989334476
0.475005 0.208511894780832
0.500005 0.177356344681429
0.525005 0.148102637281367
0.550005 0.130395250535669
0.575 0.115465413805725
0.600005 0.0958341478239943
0.625005 0.0835377107562902
0.650005 0.0735138344131694
0.675 0.0691049492278451
0.700005 0.0656332800474855
0.725005 0.0624546791651124
0.75 0.061541633291917
0.775 0.0615571430506452
0.800005 0.0633535643482922
0.825005 0.0622567552993553
0.850005 0.0572646907190334
0.87501 0.0584074905794091
0.900005 0.0544759659010165
0.925 0.0567597766061802
0.950005 0.0562350059373836
0.975 0.0567947747424319
1.000005 0.0561926037716744
1.02501 0.0556374282549855
1.05 0.0569100295050933
1.075005 0.06143107677644
1.100005 0.0629520302176919
1.125 0.0600970497300355
1.150005 0.0620567626180824
1.175005 0.0603733337327809
1.20001 0.0537756804824368
1.225005 0.0581517720456544
1.25 0.0569148018774433
1.275005 0.0553398606183164
1.300005 0.0580524384425017
1.325005 0.0568392905882651
1.350005 0.0553156079031981
1.375 0.0517249033876967
1.4 0.0512236933623763
1.425 0.0516612008515987
1.450005 0.0533622917696484
1.475005 0.0547110648570415
1.50001 0.0539598069383015
1.525005 0.0558283461936151
1.550005 0.0605039063314057
1.575005 0.0599630943630708
1.600005 0.0587091332316379
1.625005 0.058847831623404
1.650005 0.0570529097743503
1.675005 0.0548974991424015
1.7 0.0550430881647227
1.725005 0.0508872306001731
1.75 0.0515493637797439
1.775005 0.0488826090214523
1.8 0.0494937101367155
1.825 0.0503934828998219
1.850005 0.0505472393003625
1.875005 0.0532586295953144
1.900005 0.0513133465850693
1.925005 0.0532278225789459
1.950005 0.0506427222447436
1.975005 0.0516470083997055
2 0.0525826689899823
2.025005 0.051953532478015
2.050005 0.053684586694038
2.075005 0.0540253811753084
2.100005 0.0552664600552891
2.125005 0.055748729593547
2.15 0.056304530316389
2.175 0.0588591910261461
2.200005 0.0585602837162321
2.225 0.0602295575251206
2.250005 0.0603342348043123
2.275005 0.0584814679314233
2.300005 0.0586789132108628
2.325005 0.0584104573216084
2.35 0.0583294638736399
2.375 0.0583974512157958
2.400005 0.0611921458249093
2.425005 0.0618756291807058
2.45 0.0658513720767089
2.475005 0.0695935884733827
2.5 0.0708304203562698
};
\end{groupplot}
\end{tikzpicture}


==> images/sheardrop_L1_sin_tanh.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=3.5cm,height=3cm]
\nextgroupplot[
    legend cell align={left},
    legend style={draw=none, anchor=north east, at={(0.99,0.99)}},
    title=$p$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t^*$,
    ylabel = rel. $L_1$ error,
    xmin=0, xmax=2.5,
    ymin=0.0, ymax=0.1,
    ytick style={color=black},
    yticklabel style={color=black},
    ylabel near ticks,
    scaled  ticks = true,
    scaled y ticks=base 10:2
]
% \addlegendentry{tanh}
% \addlegendentry{sine}
\addplot [semithick, blue]
table {%
0 0.0311894037231957
0.025005 0.0721038519013103
0.050005 0.1057406231731
0.075005 0.0574589203583478
0.100005 0.0280943152885496
0.125005 0.0568571212869587
0.15 0.0367292634174937
0.175005 0.0333735072306066
0.200005 0.0393763723191431
0.225005 0.0346837495961183
0.250005 0.0339856488255411
0.275005 0.0343524468714641
0.300005 0.034220332832864
0.325005 0.0328095333410621
0.350005 0.0350167157899334
0.375005 0.0344365160970755
0.400005 0.0325463159063337
0.425 0.0322421603305379
0.450005 0.0324172719695941
0.475005 0.0337918473570052
0.500005 0.0311258597519362
0.525005 0.0331492850911291
0.550005 0.032029852141369
0.575 0.0329820222132185
0.600005 0.0297564742144665
0.625005 0.0292735225184129
0.650005 0.0347307505313009
0.675 0.0306519121137264
0.700005 0.0281567760289306
0.725005 0.0305840912225026
0.75 0.0289013804637315
0.775 0.028078682823642
0.800005 0.0304393418654208
0.825005 0.0303386227278523
0.850005 0.0301639837386032
0.87501 0.0289563364693569
0.900005 0.0296952805884183
0.925 0.0270999309911688
0.950005 0.0283788927433303
0.975 0.0298886240596575
1.000005 0.0296349723521659
1.02501 0.031976006705912
1.05 0.0321306399421128
1.075005 0.0294785619734786
1.100005 0.0303387657541887
1.125 0.0294757982586499
1.150005 0.0320879909256833
1.175005 0.0313588610176959
1.20001 0.0335871316640893
1.225005 0.0330072238605403
1.25 0.0341539550179135
1.275005 0.0281628165526212
1.300005 0.0293957148578724
1.325005 0.0289555636524929
1.350005 0.0288374163345553
1.375 0.0311330814980788
1.4 0.0321954893172507
1.425 0.0290441433231996
1.450005 0.0324671061106985
1.475005 0.0292344855681636
1.50001 0.0288080276623179
1.525005 0.0290213210310698
1.550005 0.0364621128808503
1.575005 0.0347831991409499
1.600005 0.0325799442091576
1.625005 0.0388744785532863
1.650005 0.032709500918881
1.675005 0.0310347328064965
1.7 0.0298879563465108
1.725005 0.0280760784710345
1.75 0.0280563210210699
1.775005 0.0316693403248443
1.8 0.0301706712158901
1.825 0.0290433483674056
1.850005 0.0301999848581712
1.875005 0.0287439653712095
1.900005 0.0281364085887345
1.925005 0.0301351011509222
1.950005 0.0309911117668129
1.975005 0.0318533928556732
2 0.0317772782274901
2.025005 0.0320297570108943
2.050005 0.0321137955390984
2.075005 0.0316009362715612
2.100005 0.0309743387811871
2.125005 0.0311598803155849
2.15 0.0308132191613964
2.175 0.0316430104511933
2.200005 0.0313690545574502
2.225 0.0315778790777399
2.250005 0.0305247387163374
2.275005 0.0291607323307603
2.300005 0.0309035384241904
2.325005 0.0307544346807523
2.35 0.0293052204896225
2.375 0.0308254501536766
2.400005 0.0370187971621067
2.425005 0.0391197081978423
2.45 0.0424909517678217
2.475005 0.0450499680132082
2.5 0.0418306172208336
};
\addplot [semithick, red]
table {%
0 0.0283124811513723
0.025005 0.0751933051707145
0.050005 0.100946087282255
0.075005 0.0686519020462245
0.100005 0.0391450072749456
0.125005 0.044543899855623
0.15 0.0529165134659048
0.175005 0.0388833761060287
0.200005 0.0357805275972326
0.225005 0.0454003620355991
0.250005 0.0392703945302148
0.275005 0.0364674640109828
0.300005 0.0402980985174743
0.325005 0.037202633270088
0.350005 0.0375637906960616
0.375005 0.0364741034304929
0.400005 0.0336458693050945
0.425 0.0323355896731413
0.450005 0.0346619766001532
0.475005 0.0348028433817448
0.500005 0.0326629665127661
0.525005 0.0326168752563477
0.550005 0.0357205843286781
0.575 0.0342397735870634
0.600005 0.0322929300484819
0.625005 0.0339748698489876
0.650005 0.0379157197570811
0.675 0.0341590571316515
0.700005 0.0342366292157626
0.725005 0.0340217409813853
0.75 0.0331652498505027
0.775 0.0332609836772598
0.800005 0.0333946448101871
0.825005 0.0347200597162167
0.850005 0.0385528395884343
0.87501 0.0375361036935968
0.900005 0.037439008080202
0.925 0.0358356824639935
0.950005 0.0375810553787296
0.975 0.0402580583652188
1.000005 0.0415942017242422
1.02501 0.0431179813737763
1.05 0.0430523901606928
1.075005 0.0410910433783478
1.100005 0.0412931106053059
1.125 0.0406976886746522
1.150005 0.0410543227297196
1.175005 0.0396481411877441
1.20001 0.0450625357575453
1.225005 0.040017751700863
1.25 0.0400320971127205
1.275005 0.0403517074730375
1.300005 0.0383553430681027
1.325005 0.041025963183708
1.350005 0.0405758234643243
1.375 0.0439025398964232
1.4 0.044459668604642
1.425 0.0404606502162406
1.450005 0.0439383254119923
1.475005 0.0384651297059931
1.50001 0.0400076987075701
1.525005 0.0385240350012948
1.550005 0.0388415719419517
1.575005 0.0362575670660514
1.600005 0.0362740615956544
1.625005 0.0389942331003023
1.650005 0.035184756404556
1.675005 0.0345465525424445
1.7 0.0324240662660696
1.725005 0.0368425154961495
1.75 0.0339001510143769
1.775005 0.0426064835649583
1.8 0.0396420881234886
1.825 0.0371788684806904
1.850005 0.038279768141145
1.875005 0.0345232188421583
1.900005 0.0366092989757221
1.925005 0.0363192616523065
1.950005 0.040522295620749
1.975005 0.0396526047732812
2 0.0367011448794681
2.025005 0.0407125559871346
2.050005 0.0406973593250762
2.075005 0.0402249029043105
2.100005 0.0374894627276735
2.125005 0.0379025072222175
2.15 0.0379586287957707
2.175 0.034853802198207
2.200005 0.0368968707091733
2.225 0.0358912157721674
2.250005 0.03662603207149
2.275005 0.0381012302631411
2.300005 0.0365344329794823
2.325005 0.0367332414573641
2.35 0.0375725123834122
2.375 0.037745860029507
2.400005 0.0383808108590203
2.425005 0.0406316333395653
2.45 0.0431975409971404
2.475005 0.0450722621525125
2.5 0.0435430462850303
};
\nextgroupplot[
    title = $u$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t^*$,
    xmin=0, xmax=2.5,
    ymin=0.0, ymax=2e-2,
    % ytick = {0.0,0.5,1.0,1.5,2.0},
    % yticklabels = {0.0,0.5,1.0,1.5,2.0},
    ytick style={color=black},
    yticklabel style={color=black},
    scaled y ticks=base 10:2
]
\addplot [semithick, blue]
table {%
0 inf
0.025005 0.657754035728351
0.050005 0.341968403545061
0.075005 0.216671630017723
0.100005 0.145376732537769
0.125005 0.100733459917654
0.15 0.0717486923237212
0.175005 0.0525327281200715
0.200005 0.0397282886714476
0.225005 0.0309226706526051
0.250005 0.0249190427934784
0.275005 0.0206168177556669
0.300005 0.0173746167854093
0.325005 0.0148621676344063
0.350005 0.0126416054577165
0.375005 0.0108175240133831
0.400005 0.00935174464299405
0.425 0.00794940774567106
0.450005 0.00702375344073873
0.475005 0.00611438546028728
0.500005 0.00548839143447804
0.525005 0.00498551768710418
0.550005 0.00466922424782626
0.575 0.00462065722317614
0.600005 0.00474386580730344
0.625005 0.00473209904665222
0.650005 0.00514261926031503
0.675 0.00532135926972382
0.700005 0.00519890037642341
0.725005 0.00515465845400862
0.75 0.00504413062260914
0.775 0.00475589623989463
0.800005 0.00414789526865704
0.825005 0.00371148640057153
0.850005 0.00367699142537458
0.87501 0.00373933148686115
0.900005 0.00407610157036972
0.925 0.00371113648619119
0.950005 0.00357094632509941
0.975 0.00361493669028104
1.000005 0.00360055287653636
1.02501 0.00363310852891333
1.05 0.00378986533719971
1.075005 0.00378787163688131
1.100005 0.00327917932660205
1.125 0.00299460979711369
1.150005 0.00310611877564319
1.175005 0.00343417675563185
1.20001 0.00334880778389404
1.225005 0.00380747790225337
1.25 0.00452972210381121
1.275005 0.00450295572808505
1.300005 0.00436861879801214
1.325005 0.00400265528961307
1.350005 0.00359345731600828
1.375 0.00344970754670867
1.4 0.00350992516624098
1.425 0.00379968633261634
1.450005 0.00401789672624664
1.475005 0.0038120905713966
1.50001 0.0037805020661791
1.525005 0.00382599379925332
1.550005 0.00341254963096458
1.575005 0.00329904138463109
1.600005 0.00362129607803254
1.625005 0.00448800045971409
1.650005 0.00510916978800169
1.675005 0.00553506562179597
1.7 0.00538426910688714
1.725005 0.00498568992479541
1.75 0.00437611464654907
1.775005 0.0039882677164025
1.8 0.00406445874984556
1.825 0.0040349059675305
1.850005 0.00400661162506863
1.875005 0.00378939589991874
1.900005 0.00380845191788211
1.925005 0.0039497533253681
1.950005 0.00455263751248712
1.975005 0.00507553199904382
2 0.00538876599297592
2.025005 0.00584532169517389
2.050005 0.00623599248397207
2.075005 0.00641752200794753
2.100005 0.00641202343411752
2.125005 0.00628773239226445
2.15 0.00603851161504797
2.175 0.00521112698687773
2.200005 0.00486015192174941
2.225 0.00460711965220917
2.250005 0.00440150326513264
2.275005 0.00434657912942216
2.300005 0.00418523133213024
2.325005 0.00394816198780661
2.35 0.00387240020163695
2.375 0.00385646244243061
2.400005 0.00340777476251905
2.425005 0.00359823274881479
2.45 0.0040027110719243
2.475005 0.00499104909449704
2.5 0.00578247780636036
};
\addplot [semithick, red]
table {%
0 inf
0.025005 0.972005541697159
0.050005 0.505253525232355
0.075005 0.316734029877652
0.100005 0.213788669415565
0.125005 0.151118805726272
0.15 0.110567242244452
0.175005 0.0831278881484196
0.200005 0.0640722948250147
0.225005 0.0503347984495107
0.250005 0.0403812904383911
0.275005 0.0329022146741694
0.300005 0.0271629687633297
0.325005 0.0227121379579418
0.350005 0.019052742174811
0.375005 0.0160906264478348
0.400005 0.0136469226847997
0.425 0.0115010342205472
0.450005 0.00978482696845952
0.475005 0.00816078694422325
0.500005 0.00680964979182475
0.525005 0.00570237076134556
0.550005 0.00493436896545863
0.575 0.00440725069998796
0.600005 0.00439538863482137
0.625005 0.00452901520052891
0.650005 0.00505956083237375
0.675 0.00562019367532459
0.700005 0.00593230869228599
0.725005 0.00626745907269747
0.75 0.00648969385491046
0.775 0.00635417649433339
0.800005 0.00565082450870223
0.825005 0.00512303581379466
0.850005 0.00539797827636272
0.87501 0.00559480221014682
0.900005 0.00630777213253587
0.925 0.00614948914432372
0.950005 0.00620104963820277
0.975 0.00641820064672093
1.000005 0.00662199907867351
1.02501 0.00675644356373651
1.05 0.00698800563811663
1.075005 0.00699085714722013
1.100005 0.0063269343342682
1.125 0.00583409883686568
1.150005 0.00518552860519694
1.175005 0.00428105630833381
1.20001 0.00444289119822594
1.225005 0.00406066006258547
1.25 0.00361656356459288
1.275005 0.00356361797366631
1.300005 0.00397224338286723
1.325005 0.0042492306502711
1.350005 0.00439849307423044
1.375 0.00474101186289267
1.4 0.00522451754902872
1.425 0.00569314099590189
1.450005 0.00603163044620761
1.475005 0.00585256112129719
1.50001 0.00577289785034572
1.525005 0.0057630509386809
1.550005 0.00500846601445875
1.575005 0.00423032602068249
1.600005 0.00415087201668296
1.625005 0.00465553666418827
1.650005 0.00482955486372531
1.675005 0.00513612829911474
1.7 0.00487044975320389
1.725005 0.00474885555426304
1.75 0.00440532666582574
1.775005 0.00427661047560031
1.8 0.00438892453276638
1.825 0.00446606007454047
1.850005 0.00441408117014881
1.875005 0.00423135351428251
1.900005 0.00418411717627912
1.925005 0.00437730242455917
1.950005 0.00492616369580086
1.975005 0.00548644362870707
2 0.00579008483379992
2.025005 0.00624258213003661
2.050005 0.00666319483568357
2.075005 0.00687237325332923
2.100005 0.00689296305500851
2.125005 0.00679977793424685
2.15 0.00660974752048793
2.175 0.00585786783214376
2.200005 0.005563871255867
2.225 0.0053669106227161
2.250005 0.00524212622208478
2.275005 0.00530963488793165
2.300005 0.00525028625795517
2.325005 0.00511552894688782
2.35 0.00521547746326995
2.375 0.00527881613399847
2.400005 0.00472131216836534
2.425005 0.00434781050253611
2.45 0.00411224004576743
2.475005 0.00434716243208018
2.5 0.004646829331981
};
\nextgroupplot[
    title = $v$,
    scale only axis,
    tick align=outside,
    tick pos=left,
    xlabel = $t^*$,
    xmin=0, xmax=2.5,
    ymin=0.0, ymax=0.2,
    ytick = {0.0,0.05,0.1,0.15,0.2},
    yticklabels = {0.0,0.5,1.0,1.5,2.0},
    ytick style={color=black},
    yticklabel style={color=black},
    scaled y ticks=base 10:1
]
\addplot [semithick, blue]
table {%
0 inf
0.025005 2.00099425938522
0.050005 7.39696762678042
0.075005 5.49280568114489
0.100005 5.27772841616764
0.125005 8.21453305230693
0.15 4.94275685520411
0.175005 4.10079287060961
0.200005 2.65658434071869
0.225005 1.9146433092018
0.250005 1.41060551039447
0.275005 1.04502931360883
0.300005 0.809918434385338
0.325005 0.639673695228642
0.350005 0.518115061496805
0.375005 0.419271803624085
0.400005 0.342462365893981
0.425 0.282155809467571
0.450005 0.23947745178958
0.475005 0.203832319315319
0.500005 0.174508360633305
0.525005 0.14599944320562
0.550005 0.129085183146315
0.575 0.114364064823614
0.600005 0.0941242322759061
0.625005 0.0810046217313362
0.650005 0.0716941831320864
0.675 0.0684467798124105
0.700005 0.0646414400191697
0.725005 0.0641929294684425
0.75 0.0638449075218057
0.775 0.0645609126421915
0.800005 0.0681478047038042
0.825005 0.0670442972575048
0.850005 0.0611803153548028
0.87501 0.0606407636913392
0.900005 0.0572246823394854
0.925 0.0630456476332198
0.950005 0.0649734214348864
0.975 0.0656034754550771
1.000005 0.0644002198769288
1.02501 0.0631902959426866
1.05 0.0650342119371427
1.075005 0.0709694579407243
1.100005 0.0716276168165329
1.125 0.0687367340475107
1.150005 0.0698142676729783
1.175005 0.0645306310313319
1.20001 0.0596273352416474
1.225005 0.0625537638249311
1.25 0.0627451344688696
1.275005 0.062416663062695
1.300005 0.065189250953859
1.325005 0.0642863107915508
1.350005 0.060157294381907
1.375 0.0551246930464282
1.4 0.054100932208003
1.425 0.0547849014562551
1.450005 0.0561243948089145
1.475005 0.0570561181555286
1.50001 0.0562244273038285
1.525005 0.0589488734606517
1.550005 0.0632300655839653
1.575005 0.0620681523841257
1.600005 0.0602962758185307
1.625005 0.0593112331119568
1.650005 0.0559512205491864
1.675005 0.0535559771046711
1.7 0.0522628418740607
1.725005 0.0477302730430811
1.75 0.0470281770584488
1.775005 0.0431901882524056
1.8 0.043707452541566
1.825 0.0444840942756521
1.850005 0.0449064036742594
1.875005 0.0469640879511659
1.900005 0.0458829876451463
1.925005 0.0458405837467482
1.950005 0.0439314048041649
1.975005 0.0438315642037576
2 0.0452047361219641
2.025005 0.0448830189539834
2.050005 0.0464799448732807
2.075005 0.0467953580385418
2.100005 0.0477571930271983
2.125005 0.0483590377293619
2.15 0.0484529293559558
2.175 0.0495856590299049
2.200005 0.048113773405165
2.225 0.0490259803732399
2.250005 0.0484355864166781
2.275005 0.0464738356253585
2.300005 0.0468544254125353
2.325005 0.0469186329009334
2.35 0.0467695690120016
2.375 0.047406783961875
2.400005 0.0501658016732421
2.425005 0.0512376970092585
2.45 0.0553569993294368
2.475005 0.0597554423076846
2.5 0.0602724620889009
};
\addplot [semithick, red]
table {%
0 inf
0.025005 3.51467192509112
0.050005 13.7468013739606
0.075005 9.7701381515969
0.100005 9.24209004979672
0.125005 14.0967804468657
0.15 8.19788718207675
0.175005 6.62692399146669
0.200005 4.14199711716355
0.225005 2.86535363059419
0.250005 2.03735197649548
0.275005 1.43793109241029
0.300005 1.06328035641901
0.325005 0.803475563393475
0.350005 0.618966507947307
0.375005 0.481215607224846
0.400005 0.37926121254605
0.425 0.30242090694446
0.450005 0.250613111807312
0.475005 0.21056152430764
0.500005 0.179589689984488
0.525005 0.150139115853642
0.550005 0.135555793639273
0.575 0.123175432511185
0.600005 0.106957972762556
0.625005 0.0961881222788061
0.650005 0.0877279040299845
0.675 0.0851646050676182
0.700005 0.0790102625820651
0.725005 0.0727784836686258
0.75 0.0699048004593623
0.775 0.0669012707613432
0.800005 0.0676252226670894
0.825005 0.0639884367434122
0.850005 0.0586433787918248
0.87501 0.0546471134596102
0.900005 0.0482133048404458
0.925 0.0480141595979456
0.950005 0.0467599360247052
0.975 0.045958847172624
1.000005 0.045453090418416
1.02501 0.0449267319241776
1.05 0.0466597878995718
1.075005 0.051656459438183
1.100005 0.0526514734879382
1.125 0.0519002851407917
1.150005 0.0537524109639747
1.175005 0.0523348352290166
1.20001 0.0478891556939165
1.225005 0.0526506142717559
1.25 0.0543905877870348
1.275005 0.0548856096925079
1.300005 0.0590520005904584
1.325005 0.0596834831258176
1.350005 0.0570918585581808
1.375 0.054349955833963
1.4 0.0540554375797878
1.425 0.0558414606156686
1.450005 0.0573454652827189
1.475005 0.0588720006923692
1.50001 0.0591843986068436
1.525005 0.062940563638356
1.550005 0.0667415635279378
1.575005 0.0663378499802107
1.600005 0.0649210411480748
1.625005 0.0649967966421535
1.650005 0.0622431341776241
1.675005 0.0594272044385799
1.7 0.0589827135882018
1.725005 0.0547082083861764
1.75 0.0544725672497024
1.775005 0.0511421009800703
1.8 0.0509716554854153
1.825 0.051880012726251
1.850005 0.0524475238673985
1.875005 0.0540341183818613
1.900005 0.0530587906463212
1.925005 0.0531166313507003
1.950005 0.0512854018090263
1.975005 0.0514756103307647
2 0.0532507875228614
2.025005 0.0538055808803789
2.050005 0.0556002734853639
2.075005 0.0555895975607451
2.100005 0.0567826002056146
2.125005 0.0570478286911051
2.15 0.0562119270774462
2.175 0.0552735766782942
2.200005 0.0528784223067845
2.225 0.0524883152397959
2.250005 0.0509358603829553
2.275005 0.0492163591676159
2.300005 0.0496515541324406
2.325005 0.050117004067354
2.35 0.0506389124845085
2.375 0.0522471439369811
2.400005 0.054309749084937
2.425005 0.0543832562565167
2.45 0.0557278836366048
2.475005 0.0563322443809441
2.5 0.0547679096985674
};
\end{groupplot}
\end{tikzpicture}


==> images/sheardrop_loss_history.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=5cm,height=4.5cm]
\nextgroupplot[
legend cell align={left},
legend style={draw=none, at={(0.9,0.97)}},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-2130, xmax=44730,
xtick style={color=black},
ylabel={$MSE$},
ymin=0.01, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 5.02529785037041
21 4.58388184010983
41 4.56617256999016
61 4.5579642355442
81 4.54961293935776
101 4.54042752087116
121 4.53064279258251
141 4.51819241046906
161 4.50253482162952
181 4.48414114117622
201 4.46113643050194
221 4.43189007043839
241 4.39370277523994
261 4.31461402773857
281 4.24198521673679
301 4.12237221002579
321 4.09397231042385
341 3.97482384741306
361 3.90290044248104
381 3.85354399681091
401 3.88815206289291
421 3.83360700309277
441 3.8027111440897
461 3.78830423951149
481 3.78011445701122
501 3.79437851905823
521 3.77167421579361
541 3.75747749209404
561 3.74382388591766
581 3.72647427022457
601 3.73538698256016
621 3.71916535496712
641 3.70077374577522
661 3.67451784014702
681 3.67366978526115
701 3.64260412752628
721 3.63874433934689
741 3.60554553568363
761 3.58003678917885
781 3.584706813097
801 3.54469606280327
821 3.52278369665146
841 3.51148808002472
861 3.51345451176167
881 3.50969767570496
901 3.50169956684113
921 3.50064195692539
941 3.49704234302044
961 3.5006140768528
981 3.49804645776749
1001 3.48224183917046
1021 3.47907373309135
1041 3.48794923722744
1061 3.46179130673409
1081 3.47821447253227
1101 3.45420277118683
1121 3.44434949755669
1141 3.43620279431343
1161 3.43945233523846
1181 3.42860899865627
1201 3.4242852628231
1221 3.44006162881851
1241 3.41749352216721
1261 3.42174416780472
1281 3.39869770407677
1301 3.4320741891861
1321 3.4154806137085
1341 3.39722688496113
1361 3.38695457577705
1381 3.37371410429478
1401 3.39635409414768
1421 3.37175588309765
1441 3.35836443305016
1461 3.33247628808022
1481 3.34692645072937
1501 3.32249078154564
1521 3.32184185087681
1541 3.32322230935097
1561 3.28543874621391
1581 3.28177872300148
1601 3.24601843953133
1621 3.22583504021168
1641 3.20881135761738
1661 3.18346638977528
1681 3.15678744018078
1701 3.08754865825176
1721 3.14737428724766
1741 3.0329364836216
1761 2.94657169282436
1781 2.90138752758503
1801 2.81165242195129
1821 2.75386542081833
1841 2.70384629070759
1861 2.77790538966656
1881 2.61074972897768
1901 2.54318638890982
1921 2.4663605466485
1941 2.46138525009155
1961 2.38696915656328
1981 2.30546481907368
2001 2.21610257029533
2021 2.1330653205514
2041 2.03131972998381
2061 1.91496209055185
2081 1.75964348018169
2101 1.62380803376436
2121 1.50956248492002
2141 1.33960216492414
2161 1.19591331854463
2181 1.09497712925076
2201 0.997712340205908
2221 0.916226625442505
2241 0.828715354204178
2261 0.759656477719545
2281 0.706260416656733
2301 0.692243179306388
2321 0.616019014269114
2341 0.58825364895165
2361 0.545248856768012
2381 0.573904966935515
2401 0.509412484243512
2421 0.481624200940132
2441 0.463807042688131
2461 0.455203438177705
2481 0.468237981200218
2501 0.426400618627667
2521 0.416114566847682
2541 0.402664229273796
2561 0.389102282002568
2581 0.394956866279244
2601 0.37704517506063
2621 0.365093177184463
2641 0.351128176786005
2661 0.353383879177272
2681 0.608366509899497
2701 0.372776744887233
2721 0.339567461051047
2741 0.325695730745792
2761 0.313685552217066
2781 0.393420785665512
2801 0.315953548997641
2821 0.311412289738655
2841 0.299316140823066
2861 0.293947229161859
2881 0.368183884769678
2901 0.289311106316745
2921 0.282349230721593
2941 0.272868956439197
2961 0.35413711424917
2981 0.279791139066219
3001 0.265504580922425
3021 0.250532569363713
3041 0.239685812033713
3061 0.231921489350498
3081 0.223643384873867
3101 0.220557219348848
3121 0.217620361596346
3141 0.21330788359046
3161 0.209013498388231
3181 0.201343826949596
3201 0.198624209500849
3221 0.194174241274595
3241 0.192731926217675
3261 0.19128807913512
3281 0.187553928233683
3301 0.182362523861229
3321 0.182122582104057
3341 0.178922283928841
3361 0.180218813940883
3381 0.175104873720556
3401 0.173904729541391
3421 0.170562576968223
3441 0.169347581919283
3461 0.167094547767192
3481 0.166385917458683
3501 0.162126881070435
3521 0.170228843577206
3541 0.164537666831166
3561 0.161871992517263
3581 0.159304120577872
3601 0.159379122778773
3621 0.158735712990165
3641 0.155470081605017
3661 0.154586717486382
3681 0.152346997056156
3701 0.152208541054279
3721 0.150803061202168
3741 0.149703567381948
3761 0.1468466212973
3781 0.148953115567565
3801 0.145564316771924
3821 0.142669182270765
3841 0.142977773677558
3861 0.142179979477078
3881 0.142515153158456
3901 0.140181673225015
3921 0.139014325104654
3941 0.137033356819302
3961 0.136055239476264
3981 0.135340335778892
4001 0.136798332445323
4021 0.134298447519541
4041 0.133825041819364
4061 0.134712787810713
4081 0.132928713224828
4101 0.133785162121058
4121 0.131426813080907
4141 0.129865697119385
4161 0.12894996162504
4181 0.127402461133897
4201 0.127328064758331
4221 0.127427409403026
4241 0.133172497153282
4261 0.125468029174954
4281 0.124254075344652
4301 0.125009942334145
4321 0.125002365093678
4341 0.122587830759585
4361 0.122366802766919
4381 0.122918527573347
4401 0.121737303212285
4421 0.120808043517172
4441 0.124469616450369
4461 0.120429105125368
4481 0.118952692486346
4501 0.120953280478716
4521 0.120319696608931
4541 0.11667914269492
4561 0.115345132071525
4581 0.116169803310186
4601 0.116081063169986
4621 0.11547428322956
4641 0.114077847450972
4661 0.113007533363998
4681 0.113675726111978
4701 0.112852886784822
4721 0.111973053775728
4741 0.111858478281647
4761 0.11117109330371
4781 0.111736823804677
4801 0.121743579395115
4821 0.109862561803311
4841 0.112686788197607
4861 0.109609704464674
4881 0.109927568584681
4901 0.107961415778846
4921 0.110771554987878
4941 0.107470476999879
4961 0.108596016187221
4981 0.106557515449822
5001 0.106171921826899
5021 0.107347059063613
5041 0.10592784313485
5061 0.105251969303936
5081 0.105713395401835
5101 0.103848179802299
5121 0.103306483477354
5141 0.102992762811482
5161 0.104879145044833
5181 0.102439914830029
5201 0.102421908639371
5221 0.102138340938836
5241 0.101554807275534
5261 0.10226175095886
5281 0.100906066130847
5301 0.100084058940411
5321 0.100632991176099
5341 0.10137923527509
5361 0.0996835334226489
5381 0.104885865934193
5401 0.0983768454752862
5421 0.0994589445181191
5441 0.0990244415588677
5461 0.101628181990236
5481 0.0977903781458735
5501 0.097312550060451
5521 0.103919137269258
5541 0.0976626197807491
5561 0.0963377449661493
5581 0.0967774679884315
5601 0.0985368273686618
5621 0.0962316191289574
5641 0.0974848465994
5661 0.0961481025442481
5681 0.09593923878856
5701 0.0944255921058357
5721 0.0940619595348835
5741 0.0981233222410083
5761 0.0942863505333662
5781 0.0933639057911932
5801 0.0927649238146842
5821 0.0937653998844326
5841 0.116532169282436
5861 0.0957401935011148
5881 0.0966406017541885
5901 0.0945184910669923
5921 0.0935617014765739
5941 0.093090842012316
5961 0.0919089028611779
5981 0.0921274665743113
6001 0.0934286429546773
6021 0.0917733139358461
6041 0.0933736679144204
6061 0.0909604681655765
6081 0.0907241585664451
6101 0.0895120026543736
6121 0.0940111891832203
6141 0.0912305975798517
6161 0.0952329779975116
6181 0.0913600414060056
6201 0.0897524345200509
6221 0.0895011944230646
6241 0.0886891856789589
6261 0.0893313742708415
6281 0.0889329048804939
6301 0.0906466210726649
6321 0.0878537220414728
6341 0.0891367152798921
6361 0.0893157587852329
6381 0.0869319101329893
6401 0.0872274616267532
6421 0.086077228654176
6441 0.085435526445508
6461 0.0871462319046259
6481 0.0861183505039662
6501 0.0854906274471432
6521 0.0873955977149308
6541 0.0870333195198327
6561 0.0869940426200628
6581 0.0859192605130374
6601 0.0867321873083711
6621 0.0859550484456122
6641 0.0854280788917094
6661 0.0839271394070238
6681 0.0854276122990996
6701 0.0829399791546166
6721 0.0829857862554491
6741 0.08271394809708
6761 0.0825833161361516
6781 0.082047768170014
6801 0.0820006988942623
6821 0.0845152782276273
6841 0.0830570680554956
6861 0.0825662882998586
6881 0.0828010078985244
6901 0.0815422257874161
6921 0.0814436250366271
6941 0.0846198631916195
6961 0.0803831948433071
6981 0.0808859886601567
7001 0.080907495925203
7021 0.0806009145453572
7041 0.0811099759303033
7061 0.0807051293086261
7081 0.0801011440344155
7101 0.0798602451104671
7121 0.0791363464668393
7141 0.0794148335698992
7161 0.0795244979672134
7181 0.0793962976895273
7201 0.0799386312719434
7221 0.0791464294306934
7241 0.0804905106779188
7261 0.0789568645413965
7281 0.0783703203778714
7301 0.0778094176203012
7321 0.0776055073365569
7341 0.0786013277247548
7361 0.0787258273921907
7381 0.0775262275710702
7401 0.0769791447091848
7421 0.0777315488085151
7441 0.077400789828971
7461 0.0767079924698919
7481 0.0773147388827056
7501 0.0767438339535147
7521 0.0768921333365142
7541 0.0769134745933115
7561 0.0762713730800897
7581 0.0755801619961858
7601 0.0761329061351717
7621 0.0756810295861214
7641 0.0744726352859288
7661 0.0752533925697207
7681 0.0754777842666954
7701 0.0749449538998306
7721 0.0756415596697479
7741 0.0742510743439198
7761 0.0759302813094109
7781 0.0741559965535998
7801 0.0763122800271958
7821 0.0736419828608632
7841 0.0751242018304765
7861 0.0741336946375668
7881 0.0740222921594977
7901 0.0737403461243957
7921 0.0765127572230995
7941 0.0756362574175
7961 0.07489740755409
7981 0.0742260282859206
8001 0.0733878491446376
8021 0.073103346163407
8041 0.0739810019731522
8061 0.0773646312300116
8081 0.0763586929533631
8101 0.0725347702391446
8121 0.0733406106010079
8141 0.0718730329535902
8161 0.0740965455770493
8181 0.0724316656123847
8201 0.0731392507441342
8221 0.0725967900361866
8241 0.0727727496996522
8261 0.0778822000138462
8281 0.0713742494117469
8301 0.0720347880851477
8321 0.0718057015910745
8341 0.0712508594151586
8361 0.072604151442647
8381 0.0712079806253314
8401 0.0709188138134778
8421 0.070848970208317
8441 0.07077098893933
8461 0.0709004180971533
8481 0.0706624509766698
8501 0.070286798523739
8521 0.0697821981739253
8541 0.0695919943973422
8561 0.0701426030136645
8581 0.0693685950245708
8601 0.0700822838116437
8621 0.0689916503615677
8641 0.0692043043673038
8661 0.0684754806570709
8681 0.068871155846864
8701 0.0688675174023956
8721 0.0707956838887185
8741 0.0714840008877218
8761 0.0677984319627285
8781 0.0679186219349504
8801 0.0683101979084313
8821 0.0699511810671538
8841 0.0677788394968957
8861 0.0681540202349424
8881 0.0680567342787981
8901 0.0714391784276813
8921 0.0681665115989745
8941 0.0669544159900397
8961 0.0680578197352588
8981 0.0684826083015651
9001 0.0675147383008152
9021 0.0681540302466601
9041 0.0672401075717062
9061 0.0670539739076048
9081 0.0666194844525307
9101 0.0669839193578809
9121 0.0664384707342833
9141 0.0660326888319105
9161 0.0670947909820825
9181 0.0661214843858033
9201 0.0653156288899481
9221 0.0657539735548198
9241 0.0668898171279579
9261 0.0662388962227851
9281 0.0651413309387863
9301 0.0660427841357887
9321 0.0644903853535652
9341 0.0649475525133312
9361 0.0651584116276354
9381 0.0662337078247219
9401 0.0653834668919444
9421 0.0652088734786958
9441 0.0650124433450401
9461 0.065495899412781
9481 0.0657665512990206
9501 0.0644404634367675
9521 0.0654763432685286
9541 0.0654179051052779
9561 0.0647305275779217
9581 0.0643337708897889
9601 0.0643565747886896
9621 0.0648992960341275
9641 0.0644226029980928
9661 0.0643180629704148
9681 0.0635218236129731
9701 0.0730509625282139
9721 0.0641530961729586
9741 0.0639290052931756
9761 0.0643953101243824
9781 0.0640950871165842
9801 0.0640553787816316
9821 0.0633444946724921
9841 0.0646804554853588
9861 0.0633000186644495
9881 0.0633611506782472
9901 0.0624544327147305
9921 0.0637758187949657
9941 0.0627690863329917
9961 0.062928305240348
9981 0.0637047106865793
10001 0.063194545917213
10021 0.0622027674689889
10041 0.0625040307641029
10061 0.0625533736310899
10081 0.0619574815500528
10101 0.0621949138585478
10121 0.0622397798579186
10141 0.0616137837059796
10161 0.0617783046327531
10181 0.0617500513326377
10201 0.0620248999912292
10221 0.0618723104707897
10241 0.0612232657149434
10261 0.0612008247990161
10281 0.0630418204236776
10301 0.0614741197787225
10321 0.060973153449595
10341 0.0618744525127113
10361 0.0618381418753415
10381 0.0605154933873564
10401 0.0611463559325784
10421 0.0610049529932439
10441 0.0607681556139141
10461 0.0619671577587724
10481 0.0598900020122528
10501 0.060728047741577
10521 0.061118742916733
10541 0.0631262203678489
10561 0.060438544023782
10581 0.0606673231814057
10601 0.060014080023393
10621 0.0605670297518373
10641 0.0601634690538049
10661 0.0601851963438094
10681 0.0604788782075047
10701 0.0590056623332202
10721 0.0614046568516642
10741 0.0610774287488312
10761 0.060223369859159
10781 0.060310343047604
10801 0.0600845804437995
10821 0.0592440224718302
10841 0.0592295867390931
10861 0.0592333835083991
10881 0.0595887838862836
10901 0.0729246712289751
10921 0.0586904576048255
10941 0.0596067274454981
10961 0.0593695542775095
10981 0.0585094650741667
11001 0.0584147104527801
11021 0.0600688124541193
11041 0.0587602120358497
11061 0.0590310485567898
11081 0.0583012427669019
11101 0.0593985454179347
11121 0.0575681596528739
11141 0.0576754547655582
11161 0.0586931258440018
11181 0.0597738570068032
11201 0.058299781056121
11221 0.0577591548208147
11241 0.0587693587876856
11261 0.0578356594778597
11281 0.0573248672299087
11301 0.0583523556124419
11321 0.0574776334688067
11341 0.0579726661089808
11361 0.0569476913660765
11381 0.0574225320015103
11401 0.0588785279542208
11421 0.0585775997024029
11441 0.0572265496011823
11461 0.0575848140288144
11481 0.0586659060791135
11501 0.0568991571199149
11521 0.0568931403104216
11541 0.05693019926548
11561 0.0572872837074101
11581 0.058191642165184
11601 0.0583506939001381
11621 0.0565896139014512
11641 0.0570800777059048
11661 0.0567733708303422
11681 0.0554870457854122
11701 0.0567674459889531
11721 0.0557765373960137
11741 0.0550672824028879
11761 0.0590272925328463
11781 0.055952220922336
11801 0.05831394251436
11821 0.0562239768914878
11841 0.0559000000357628
11861 0.0556289739906788
11881 0.0554926905315369
11901 0.0572887219022959
11921 0.0561979147605598
11941 0.0555667846929282
11961 0.0556400050409138
11981 0.0549640944227576
12001 0.0564339458942413
12021 0.0559816919267178
12041 0.0553239819128066
12061 0.0548020652495325
12081 0.0556422914378345
12101 0.0552501466590911
12121 0.055412509245798
12141 0.0553892164025456
12161 0.0569075511302799
12181 0.0543701462447643
12201 0.0560076006222516
12221 0.0554913969244808
12241 0.0543950907886028
12261 0.0540295392274857
12281 0.054107355652377
12301 0.0540738184936345
12321 0.0535591286607087
12341 0.0541737210005522
12361 0.0543227959424257
12381 0.0564756346866488
12401 0.0540223973803222
12421 0.0539269922301173
12441 0.0535337229957804
12461 0.0533428891794756
12481 0.053946515545249
12501 0.0530350640183315
12521 0.0525670803617686
12541 0.0532266340451315
12561 0.053204609779641
12581 0.0528298732824624
12601 0.0533528458327055
12621 0.053923346218653
12641 0.0530980152543634
12661 0.0528915249742568
12681 0.0525202674325556
12701 0.0531421683263034
12721 0.0572770198341459
12741 0.0536572095006704
12761 0.0528829813702032
12781 0.0529280512128025
12801 0.0535434010671452
12821 0.0521848138887435
12841 0.054919769288972
12861 0.0516518692020327
12881 0.0522404892835766
12901 0.0525630956981331
12921 0.0529586530756205
12941 0.0521692964248359
12961 0.0531610525213182
12981 0.0523445894941688
13001 0.0515324026346207
13021 0.050388372852467
13041 0.04967502260115
13061 0.049007368972525
13081 0.048487420193851
13101 0.0477678782772273
13121 0.0470950226299465
13141 0.0464557240484282
13161 0.0459215792361647
13181 0.0454427010845393
13201 0.0447867359034717
13221 0.0441788998432457
13241 0.0438832584768534
13261 0.0433999776141718
13281 0.0430129395099357
13301 0.0426549226976931
13321 0.0423059168970212
13341 0.0417756553506479
13361 0.041524562635459
13381 0.0413293420569971
13401 0.0409784392686561
13421 0.0406339295441285
13441 0.0403973134234548
13461 0.0403464159462601
13481 0.039810283575207
13501 0.0399982917588204
13521 0.0396666873712093
13541 0.0393237177049741
13561 0.0390595078933984
13581 0.0388694560388103
13601 0.0387374239508063
13621 0.0384579942328855
13641 0.0383616120088845
13661 0.0382018873933703
13681 0.0381921480875462
13701 0.0378186765592545
13721 0.0376320587238297
13741 0.0375154311768711
13761 0.0373556552221999
13781 0.0372171493945643
13801 0.0371658897493035
13821 0.0369244024623185
13841 0.0366931864991784
13861 0.0365742803551257
13881 0.0364155903225765
13901 0.0364185640355572
13921 0.0361424994189292
13941 0.0359775560209528
13961 0.0359312730142847
13981 0.0361848009051755
14001 0.0358156459406018
14021 0.0354624872561544
14041 0.0357674756087363
14061 0.0353570283623412
14081 0.0352442002622411
14101 0.0350174919003621
14121 0.035060926573351
14141 0.0350315262330696
14161 0.0347315577091649
14181 0.0346996239386499
14201 0.0348016567295417
14221 0.0344495822209865
14241 0.0342936613596976
14261 0.0343359969556332
14281 0.0342070618644357
14301 0.0341267850017175
14321 0.0343194106826559
14341 0.0340206312248483
14361 0.033756927237846
14381 0.033709810115397
14401 0.0337028393987566
14421 0.0333292940631509
14441 0.0336194600677118
14461 0.033497141324915
14481 0.0331509954994544
14501 0.0331417379202321
14521 0.0332835325971246
14541 0.0330944304587319
14561 0.0331887663342059
14581 0.0329463706584647
14601 0.032852006261237
14621 0.0327986784977838
14641 0.0326589563628659
14661 0.0325736767845228
14681 0.0326916392659768
14701 0.0325007836800069
14721 0.0327095163520426
14741 0.0323446253314614
14761 0.0323816484306008
14781 0.0322026121430099
14801 0.0320436658803374
14821 0.0320084554841742
14841 0.0320866866968572
14861 0.0318256529280916
14881 0.0318380426615477
14901 0.0317477844655514
14921 0.0316201749956235
14941 0.0316399106523022
14961 0.0315171154215932
14981 0.0314566403394565
15001 0.0314785382943228
15021 0.0314247945789248
15041 0.0312192928977311
15061 0.0311683207983151
15081 0.0313164602266625
15101 0.0309574385173619
15121 0.0312255228636786
15141 0.0309946653433144
15161 0.0309200363699347
15181 0.0309287109412253
15201 0.0307096149772406
15221 0.0307484775548801
15241 0.0307676927186549
15261 0.0305761834606528
15281 0.030482572154142
15301 0.0304685680894181
15321 0.0305640121223405
15341 0.03046499483753
15361 0.0304897393798456
15381 0.0302390104625374
15401 0.0302182525629178
15421 0.0301997843198478
15441 0.0302416305057704
15461 0.0299473073100671
15481 0.0300663949456066
15501 0.0301595350028947
15521 0.0298748495988548
15541 0.0299835373880342
15561 0.0297168997349218
15581 0.0297705590492114
15601 0.0296787121333182
15621 0.0295521619264036
15641 0.0295550405280665
15661 0.0295917543116957
15681 0.0293897246010602
15701 0.0294485506601632
15721 0.0293552480870858
15741 0.0292365114437416
15761 0.0293198308208957
15781 0.0293766653630883
15801 0.0291541024344042
15821 0.0290069741895422
15841 0.0290954649681225
15861 0.0290322887012735
15881 0.0289756312267855
15901 0.0289195034420118
15921 0.0289525710977614
15941 0.0288723171688616
15961 0.0287604185286909
15981 0.0288272543111816
16001 0.02868298208341
16021 0.0286431786371395
16041 0.0285265618003905
16061 0.028768576332368
16081 0.0284479355905205
16101 0.0284345272229984
16121 0.0284826665883884
16141 0.0283611965132877
16161 0.0282223825342953
16181 0.028293248382397
16201 0.0282216221094131
16221 0.0281643717316911
16241 0.0281531703658402
16261 0.0280591039918363
16281 0.0280181134585291
16301 0.0280684017343447
16321 0.0278991510858759
16341 0.0279219343792647
16361 0.0279258536174893
16381 0.0278419001260772
16401 0.0278275209129788
16421 0.0276192290475592
16441 0.0277792733395472
16461 0.0277073535253294
16481 0.0276071338448673
16501 0.0275726568652317
16521 0.0275355346966535
16541 0.0273245832649991
16561 0.0274982445407659
16581 0.0274488116847351
16601 0.0273519481997937
16621 0.0275263721705414
16641 0.0273905269568786
16661 0.0272487667389214
16681 0.0273156310431659
16701 0.0270782600855455
16721 0.0271250072401017
16741 0.027034510159865
16761 0.0271202143630944
16781 0.0269216592423618
16801 0.0270491682458669
16821 0.0269528593635187
16841 0.0268573510693386
16861 0.02695891977055
16881 0.0269468337064609
16901 0.0268584565492347
16921 0.0267593818716705
16941 0.0268064283300191
16961 0.0267323558218777
16981 0.0266154942801222
17001 0.0267642118851654
17021 0.0265281557221897
17041 0.0264609918231145
17061 0.0264941321220249
17081 0.0265530669130385
17101 0.0263894088566303
17121 0.0263107335194945
17141 0.0264173548202962
17161 0.0262360947672278
17181 0.0262517939554527
17201 0.0262904562987387
17221 0.0261637804796919
17241 0.026110430015251
17261 0.0261449529789388
17281 0.0260713491006754
17301 0.0260058019775897
17321 0.0260578137822449
17341 0.0259799812920392
17361 0.025872339552734
17381 0.0259225115878507
17401 0.0259482105611823
17421 0.0257840660633519
17441 0.0256855732295662
17461 0.025849528494291
17481 0.0257782596163452
17501 0.0257494878605939
17521 0.0257308149593882
17541 0.0256842974340543
17561 0.0256438825163059
17581 0.0256577889085747
17601 0.0255745643517002
17621 0.0256521764677018
17641 0.0255450254771858
17661 0.0256156591931358
17681 0.0255284182494506
17701 0.025372602569405
17721 0.0253257164731622
17741 0.0252654415089637
17761 0.025430400215555
17781 0.0253657117136754
17801 0.0253342482610606
17821 0.0251365323201753
17841 0.0251553369453177
17861 0.0252042953507043
17881 0.0251107919029891
17901 0.0250441964017227
17921 0.0250821053050458
17941 0.0251058272551745
17961 0.0249359196750447
17981 0.024965064949356
18001 0.0252160631353036
18021 0.0248529445379972
18041 0.02494932920672
18061 0.0248273162869737
18081 0.0249394933343865
18101 0.024877390882466
18121 0.0246878667385317
18141 0.024696899286937
18161 0.0246803267509677
18181 0.0246529534924775
18201 0.0246157296351157
18221 0.0246492534643039
18241 0.0245189159177244
18261 0.0247032232582569
18281 0.0245398913975805
18301 0.0245180217316374
18321 0.0244432101608254
18341 0.0243309357319959
18361 0.0243072668090463
18381 0.0244029972236603
18401 0.0242982158670202
18421 0.0243594393832609
18441 0.0242919480078854
18461 0.0242386101162992
18481 0.0243311562808231
18501 0.0242332320194691
18521 0.0242210663855076
18541 0.0243447623797692
18561 0.0241611846722662
18581 0.0240415693842806
18601 0.0239605829119682
18621 0.0240272935479879
18641 0.0240037561161444
18661 0.0240897678304464
18681 0.023933908494655
18701 0.0239804025040939
18721 0.0238953564548865
18741 0.023934024036862
18761 0.0238702241331339
18781 0.023895837017335
18801 0.0239125351072289
18821 0.0237913551973179
18841 0.0237420495832339
18861 0.0236581201315857
18881 0.0237052141455933
18901 0.0236760799889453
18921 0.0236600930220447
18941 0.0236118832253851
18961 0.0235651879920624
18981 0.0237371180555783
19001 0.0235056224628352
19021 0.0235544329043478
19041 0.0237468832638115
19061 0.0234478250495158
19081 0.0233894293196499
19101 0.0234512684401125
19121 0.0233609665883705
19141 0.0233905690838583
19161 0.023395542462822
19181 0.023524563817773
19201 0.0233265089918859
19221 0.0233924607746303
19241 0.0232886495650746
19261 0.0232787501299754
19281 0.0231407955288887
19301 0.0232269198750146
19321 0.0232019569375552
19341 0.0231618025572971
19361 0.0231085169943981
19381 0.0231159363756888
19401 0.0230813032831065
19421 0.0231641979771666
19441 0.0231304707122035
19461 0.0230746574816294
19481 0.0229546790360473
19501 0.0228528918814845
19521 0.0229496195679531
19541 0.0230031406390481
19561 0.0229457413079217
19581 0.0228909924044274
19601 0.0228109027957544
19621 0.022760710271541
19641 0.02270086936187
19661 0.0227896001888439
19681 0.0227219333755784
19701 0.0227224761038087
19721 0.0227677141665481
19741 0.0226755323819816
19761 0.0226170818204992
19781 0.0225595093215816
19801 0.0225450489087962
19821 0.0226410403265618
19841 0.0224926454829983
19861 0.0225461696390994
19881 0.0225915054325014
19901 0.0225585500593297
19921 0.0225911908200942
19941 0.0223835020442493
19961 0.0223770227748901
19981 0.0224698556703515
20001 0.0223563731997274
20021 0.022326379083097
20041 0.0224640559754334
20061 0.0222722017206252
20081 0.0223104470642284
20101 0.0223906494793482
20121 0.0222958061494865
20141 0.0221866559004411
20161 0.0222759771277197
20181 0.0221577543416061
20201 0.0221575716859661
20221 0.0222468898864463
20241 0.0222668893402442
20261 0.02206070109969
20281 0.0222046118578874
20301 0.0220563180628233
20321 0.0221575007890351
20341 0.0220155181013979
20361 0.0219341719057411
20381 0.0220866603194736
20401 0.0220115670235828
20421 0.0218889283714816
20441 0.0219686422497034
20461 0.0218844887567684
20481 0.0218697002856061
20501 0.0218613882898353
20521 0.0218203435651958
20541 0.0219601024873555
20561 0.0218980539939366
20581 0.021859054453671
20601 0.0218051084084436
20621 0.0217501308652572
20641 0.0217567022191361
20661 0.0217590663232841
20681 0.0216303197667003
20701 0.0217458171537146
20721 0.021627883776091
20741 0.0216483373078518
20761 0.021603679517284
20781 0.0217324807890691
20801 0.0215955643798225
20821 0.0214722416130826
20841 0.0216180756106041
20861 0.0215588627615944
20881 0.0215512766735628
20901 0.0215783444000408
20921 0.0215304473531432
20941 0.021508121106308
20961 0.0214921107981354
20981 0.0213747108355165
21001 0.021448252024129
21021 0.0214949161745608
21041 0.0212685616570525
21061 0.021331864350941
21081 0.021258395339828
21101 0.0212562209926546
21121 0.0214509891811758
21141 0.0211236093891785
21161 0.0212250622571446
21181 0.0212409954401664
21201 0.0211991975666024
21221 0.0211649714037776
21241 0.0212481705821119
21261 0.0211017812252976
21281 0.0212019358295947
21301 0.021132834663149
21321 0.0211896604159847
21341 0.0211086877970956
21361 0.0210446912096813
21381 0.0209995856275782
21401 0.0211181364720687
21421 0.0209850785322487
21441 0.0210272659314796
21461 0.0209810438100249
21481 0.0208829243783839
21501 0.0210664487676695
21521 0.0208572932169773
21541 0.0209179500234313
21561 0.0208173602004535
21581 0.0207928761374205
21601 0.0207977347890846
21621 0.0207688114023767
21641 0.0207767150131986
21661 0.0208288350258954
21681 0.0207879776717164
21701 0.0208182053174824
21721 0.0208242877270095
21741 0.0206726275500841
21761 0.0206844206550159
21781 0.0206633825437166
21801 0.0206622410914861
21821 0.0206003821222112
21841 0.0205966377980076
21861 0.0205984589993022
21881 0.0207062039989978
21901 0.0206065663951449
21921 0.0206681230920367
21941 0.0206135390908457
21961 0.0205083445180207
21981 0.0204373638262041
22001 0.0205362130654976
22021 0.0205323214177042
22041 0.0204389009741135
22061 0.020458300889004
22081 0.0204626295017079
22101 0.0204088472528383
22121 0.0204262606566772
22141 0.0203882369096391
22161 0.0204021516256034
22181 0.0204067205195315
22201 0.020372626837343
22221 0.0203656539088115
22241 0.0203451794222929
22261 0.020223175350111
22281 0.0202546813525259
22301 0.0202216991456226
22321 0.0202930478262715
22341 0.020232763432432
22361 0.020135636033956
22381 0.0202446905896068
22401 0.0201062298729084
22421 0.0201556053361855
22441 0.0201966140302829
22461 0.0200885094236583
22481 0.0200427518575452
22501 0.0201036528451368
22521 0.0202495971461758
22541 0.0199753693887033
22561 0.020097988191992
22581 0.0199595906306058
22601 0.0199667521519586
22621 0.0199717634241097
22641 0.0199196417815983
22661 0.0200116489431821
22681 0.0199215563479811
22701 0.0199733690242283
22721 0.0199134924332611
22741 0.0199670062866062
22761 0.019983583537396
22781 0.0199304848792963
22801 0.0199074349948205
22821 0.0198912958730944
22841 0.0198134585516527
22861 0.0199170379783027
22881 0.0198126972536556
22901 0.019741638621781
22921 0.0197039179038256
22941 0.0197695376118645
22961 0.0197679710690863
22981 0.0197279345011339
23001 0.0196342669078149
23021 0.0196413994999602
23041 0.0195624365587719
23061 0.0195300978375599
23081 0.0196214403258637
23101 0.0194311791565269
23121 0.0195294368313625
23141 0.0194017172325402
23161 0.0194263689918444
23181 0.0193878131103702
23201 0.0194366771029308
23221 0.0193145223893225
23241 0.0193668979336508
23261 0.019308527756948
23281 0.0192924318253063
23301 0.0193057153373957
23321 0.01920417312067
23341 0.0191729422658682
23361 0.0191947385319509
23381 0.0191680880379863
23401 0.0190594070008956
23421 0.019072427530773
23441 0.0191070644068532
23461 0.0190689562004991
23481 0.0190254398621619
23501 0.0190141108469106
23521 0.0189559215214103
23541 0.0189821074600331
23561 0.018992290017195
23581 0.018908130528871
23601 0.0188813371933065
23621 0.0188897854532115
23641 0.0189116061665118
23661 0.0188392783747986
23681 0.0187987447716296
23701 0.0187573094735853
23721 0.0187770848860964
23741 0.0188273132080212
23761 0.018741620297078
23781 0.0187164695234969
23801 0.0187654147157446
23821 0.0187330084154382
23841 0.0186516941175796
23861 0.018600937211886
23881 0.0185981843387708
23901 0.0186272291466594
23921 0.0186174826230854
23941 0.0186178347794339
23961 0.0186161922174506
23981 0.0185400251066312
24001 0.0185413710423745
24021 0.018472412310075
24041 0.0185005161911249
24061 0.0184242418617941
24081 0.0184506342047825
24101 0.0184997249161825
24121 0.0183926891768351
24141 0.0183943921001628
24161 0.0183922979631461
24181 0.0183974877581932
24201 0.0182903530658223
24221 0.0183398306835443
24241 0.018299404240679
24261 0.0182664921157993
24281 0.0182817991008051
24301 0.0182943253894337
24321 0.0182869957061484
24341 0.0182632111827843
24361 0.0182487320853397
24381 0.0181625634431839
24401 0.0181990902055986
24421 0.0181556607712992
24441 0.0181351937353611
24461 0.0181756786187179
24481 0.0181609420687892
24501 0.0181272760382853
24521 0.0181274067144841
24541 0.0179813707945868
24561 0.018134530633688
24581 0.0181001158198342
24601 0.0180266245733947
24621 0.0180577337741852
24641 0.0180054036900401
24661 0.0180428210878745
24681 0.0179578956449404
24701 0.01795947807841
24721 0.0179174844524823
24741 0.017988465144299
24761 0.0178843580069952
24781 0.0179938075016253
24801 0.0178434537956491
24821 0.0179307251237333
24841 0.017858087841887
24861 0.017843717476353
24881 0.0178372071241029
24901 0.0178369147470221
24921 0.0177575370180421
24941 0.0177946670446545
24961 0.017804452276323
24981 0.0177776309428737
25001 0.0177599797025323
25021 0.0177530238288455
25041 0.0177318464266136
25061 0.0177453859942034
25081 0.0176785629591905
25101 0.0176154185319319
25121 0.017877142818179
25141 0.0176536970539019
25161 0.0175850369269028
25181 0.0176314137643203
25201 0.0176090358290821
25221 0.0175939365290105
25241 0.0176299135200679
25261 0.0175549247651361
25281 0.0176418754272163
25301 0.0175829433137551
25321 0.0175431881216355
25341 0.0175747734610923
25361 0.017537635343615
25381 0.0174892768845893
25401 0.0174545748741366
25421 0.0174552797689103
25441 0.0174778971704654
25461 0.017471750616096
25481 0.0174225801019929
25501 0.017442821059376
25521 0.0174008876783773
25541 0.0173938361695036
25561 0.0173693920951337
25581 0.0174302156083286
25601 0.0174600800382905
25621 0.0173453717725351
25641 0.0173470400623046
25661 0.0172953353612684
25681 0.0172807893250138
25701 0.017290638119448
25721 0.0172405388439074
25741 0.017246323870495
25761 0.0172552063595504
25781 0.0172129670972936
25801 0.017190973914694
25821 0.0173190221539699
25841 0.0172715375083499
25861 0.0171792070614174
25881 0.0172163340030238
25901 0.0171104349428788
25921 0.0172305352170952
25941 0.0171033926308155
25961 0.0170755455619656
25981 0.017117956711445
26001 0.0171244885423221
26021 0.0170559022808447
26041 0.0171056643594056
26061 0.0170860798098147
26081 0.0170585779706016
26101 0.0169918825267814
26121 0.0170715364511125
26141 0.0170032608439215
26161 0.0170652907690965
26181 0.0170075494097546
26201 0.0169756654649973
26221 0.0169935962185264
26241 0.0169087382382713
26261 0.0169900379260071
26281 0.0169680605176836
26301 0.0169123077066615
26321 0.0168897313997149
26341 0.0168510623043403
26361 0.0169326126342639
26381 0.0168981149035972
26401 0.0168885556631722
26421 0.0168405147851445
26441 0.0167924221022986
26461 0.0168022882426158
26481 0.0167982655693777
26501 0.0168599397293292
26521 0.0168178380699828
26541 0.0168004581937566
26561 0.0167484438279644
26581 0.0167503368575126
26601 0.0167509605525993
26621 0.0167094037751667
26641 0.016729335358832
26661 0.0167313384008594
26681 0.0167219348368235
26701 0.016736289660912
26721 0.0166453002020717
26741 0.0167535444488749
26761 0.0166901753400452
26781 0.0166413483675569
26801 0.0166426994837821
26821 0.0166052021668293
26841 0.0166189711308107
26861 0.0165855161030777
26881 0.0165901660802774
26901 0.0165925671462901
26921 0.0165587745141238
26941 0.0165503899333999
26961 0.0166181866079569
26981 0.0165483397431672
27001 0.0165103274048306
27021 0.0165094682015479
27041 0.0165354659548029
27061 0.0165533998515457
27081 0.0164519036188722
27101 0.016558462404646
27121 0.0164933437481523
27141 0.0164985860465094
27161 0.0164673595572822
27181 0.0164760581101291
27201 0.0163999303476885
27221 0.0164388419943862
27241 0.0163895941805094
27261 0.0163959593046457
27281 0.016398252104409
27301 0.0163405275670812
27321 0.0163602473330684
27341 0.0163711474160664
27361 0.0163751174113713
27381 0.0164232431561686
27401 0.0162837678217329
27421 0.0163046217057854
27441 0.0162775529897772
27461 0.0163158891373314
27481 0.0162237564218231
27501 0.0163450042600743
27521 0.0162354141939431
27541 0.0162288703722879
27561 0.0162240268837195
27581 0.0162337083020248
27601 0.0162158030434512
27621 0.0162204275256954
27641 0.0162204501975793
27661 0.0161852274904959
27681 0.016186784952879
27701 0.0161607944755815
27721 0.0161629879730754
27741 0.0161529778270051
27761 0.0162045825272799
27781 0.0161684872000478
27801 0.0161222360329702
27821 0.0161336814053357
27841 0.0161055336357094
27861 0.0160319500719197
27881 0.016093849320896
27901 0.0160811136011034
27921 0.0161099699907936
27941 0.0160390164819546
27961 0.0160416441503912
27981 0.0160396888968535
28001 0.0160604678676464
28021 0.0160879429895431
28041 0.0160767833003774
28061 0.0160131094744429
28081 0.0160078284679912
28101 0.0160274516092613
28121 0.016020150273107
28141 0.0160222782287747
28161 0.0159195067826658
28181 0.0160071072750725
28201 0.0158905323478393
28221 0.0158907274599187
28241 0.0159180361661129
28261 0.0158737159799784
28281 0.0159042237210087
28301 0.0159225093666464
28321 0.0158361103094649
28341 0.0158587801852264
28361 0.0158583910088055
28381 0.0158578449045308
28401 0.0158018276561052
28421 0.0158414935576729
28441 0.0157695336383767
28461 0.0158463733969256
28481 0.0158657656866126
28501 0.0158472110633738
28521 0.015759575238917
28541 0.0157605246640742
28561 0.0157337936689146
28581 0.0157856216537766
28601 0.0157283029984683
28621 0.0157512537552975
28641 0.0156890139332972
28661 0.01572428928921
28681 0.0157053725561127
28701 0.0156930632074364
28721 0.0156902318121865
28741 0.0157220488181338
28761 0.0156349733879324
28781 0.0156181153724901
28801 0.0156391984783113
28821 0.0156262477394193
28841 0.0156172793067526
28861 0.0156007609330118
28881 0.0156437831465155
28901 0.0157108572893776
28921 0.0155905052670278
28941 0.0155676656286232
28961 0.0155740761547349
28981 0.0155166584299877
29001 0.0155622116290033
29021 0.0155942203709856
29041 0.0155849358998239
29061 0.0155163941672072
29081 0.0155270842951722
29101 0.0155382116790861
29121 0.0154835932771675
29141 0.0154686232563108
29161 0.0154619685490616
29181 0.0154936712933704
29201 0.0154837052687071
29221 0.0154680061386898
29241 0.0154286663164385
29261 0.0154536799527705
29281 0.015441344701685
29301 0.015430381114129
29321 0.0154943008674309
29341 0.0153970991377719
29361 0.0154407973750494
29381 0.0153828494949266
29401 0.0153668589773588
29421 0.0153814177319873
29441 0.015363231766969
29461 0.0153697431087494
29481 0.0153198422631249
29501 0.0153228385606781
29521 0.0153231470030732
29541 0.015367851650808
29561 0.0152988097979687
29581 0.0153584398794919
29601 0.0153157917375211
29621 0.0152945248410106
29641 0.0153098140435759
29661 0.0152715510921553
29681 0.0153261676314287
29701 0.0152756550814956
29721 0.0152282434864901
29741 0.0152935317019001
29761 0.0152112888172269
29781 0.0152522141579539
29801 0.0151781032909639
29821 0.015224825241603
29841 0.0152157302945852
29861 0.0151869676774368
29881 0.0151949231512845
29901 0.0151934900204651
29921 0.015215186343994
29941 0.0151245406013913
29961 0.0151530738803558
29981 0.0151369101949967
30001 0.0152069460891653
30021 0.0151423984207213
30041 0.0151329127547797
30061 0.0150770751060918
30081 0.0151712973020039
30101 0.0150811510975473
30121 0.0150727689615451
30141 0.0150900220614858
30161 0.015033254167065
30181 0.0150312663172372
30201 0.0150791832711548
30221 0.0150218507624231
30241 0.01502497139154
30261 0.014996254525613
30281 0.0150101751787588
30301 0.0149996286490932
30321 0.0149808558635414
30341 0.0150102602783591
30361 0.0150157038006
30381 0.0150014203973114
30401 0.0149618779541925
30421 0.0149737756582908
30441 0.0149275772855617
30461 0.0150767744053155
30481 0.0149676076835021
30501 0.0149335433961824
30521 0.0149261918268166
30541 0.0149222391773947
30561 0.0149147643242031
30581 0.0149673298874404
30601 0.0148655630182475
30621 0.0148497420595959
30641 0.0149402018287219
30661 0.0148860855842941
30681 0.0148946343106218
30701 0.0148396801378112
30721 0.0148716924886685
30741 0.0148306845221668
30761 0.0147766502923332
30781 0.0148782268515788
30801 0.0148112871102057
30821 0.0147871396620758
30841 0.0148335288686212
30861 0.0148131342139095
30881 0.0147354229120538
30901 0.0147704439004883
30921 0.0147905939084012
30941 0.0147893966641277
30961 0.0147639446076937
30981 0.0147593193105422
31001 0.0147528883244377
31021 0.0146768719714601
31041 0.0147760015679523
31061 0.0146761565702036
31081 0.0146886183647439
31101 0.0146966209867969
31121 0.0146750650601462
31141 0.0146422639954835
31161 0.0146947341854684
31181 0.0147196687757969
31201 0.0146516886306927
31221 0.0146353142918088
31241 0.014645530260168
31261 0.0146670091198757
31281 0.0146511504426599
31301 0.0146253517013974
31321 0.0146080867561977
31341 0.0146051133633591
31361 0.0145861661876552
31381 0.0145909041748382
31401 0.0145833997812588
31421 0.014603573421482
31441 0.0146362131927162
31461 0.014543380937539
31481 0.0145659347181208
31501 0.0145338327856734
31521 0.0145480906357989
31541 0.0145719063293654
31561 0.0145029306877404
31581 0.0145022280048579
31601 0.0145126561401412
31621 0.0144783371943049
31641 0.0144649185240269
31661 0.0144894835539162
31681 0.0144728235318325
31701 0.0144762448617257
31721 0.0144771670456976
31741 0.0144738574745134
31761 0.0145015437738039
31781 0.0144681172678247
31801 0.0144960616307799
31821 0.0144251405727118
31841 0.0144182280055247
31861 0.014440500701312
31881 0.0144188542326447
31901 0.014402478642296
31921 0.0144193189335056
31941 0.014439681021031
31961 0.0143406591960229
31981 0.0144386897445656
32001 0.0143751832365524
32021 0.014421156141907
32041 0.0143213545379695
32061 0.014428025460802
32081 0.0143772872979753
32101 0.0143601373420097
32121 0.0143340677605011
32141 0.0142767018405721
32161 0.0143409834126942
32181 0.0143111620564014
32201 0.0142768100486137
32221 0.0142651870846748
32241 0.0143313409062102
32261 0.0143037213128991
32281 0.0142820079927333
32301 0.0142323677428067
32321 0.0142889535054564
32341 0.0142502884264104
32361 0.0142539590888191
32381 0.0142305208428297
32401 0.014197303855326
32421 0.0142165481229313
32441 0.014234384871088
32461 0.0141997740138322
32481 0.0141976873565
32501 0.0141943140770309
32521 0.0141684130649082
32541 0.0142188372847158
32561 0.0142061907681637
32581 0.014184924250003
32601 0.0141804456943646
32621 0.0141418229904957
32641 0.0141989777912386
32661 0.0141359732369892
32681 0.014192154398188
32701 0.0141018544090912
32721 0.0141360659035854
32741 0.0141022094758227
32761 0.0141020376468077
32781 0.0140836864884477
32801 0.014098078769166
32821 0.01407278017723
32841 0.0141069560486358
32861 0.0141405579342972
32881 0.0140306312241592
32901 0.0141011342057027
32921 0.0141392752993852
32941 0.014089489588514
32961 0.0140366695122793
32981 0.0140340335201472
33001 0.0139702904270962
33021 0.0139682323788293
33041 0.0139516448834911
33061 0.0139478330384009
33081 0.0139486852567643
33101 0.013941629731562
33121 0.0139250966021791
33141 0.0139279667055234
33161 0.0139212326030247
33181 0.0139325580676086
33201 0.0139318799774628
33221 0.0139034850290045
33241 0.0139063528622501
33261 0.0138999030168634
33281 0.0139110620948486
33301 0.0138790321652777
33321 0.0138755718362518
33341 0.0138702721451409
33361 0.0138594667660072
33381 0.0138803848531097
33401 0.0138692523469217
33421 0.0138602356892079
33441 0.0138466517382767
33461 0.0138332723872736
33481 0.0138423703610897
33501 0.0138209489523433
33521 0.0138336938689463
33541 0.013815299491398
33561 0.0138148049009033
33581 0.0138262794935144
33601 0.0138284577406012
33621 0.0138441858580336
33641 0.0137988837959711
33661 0.0138070247485302
33681 0.0137832815817092
33701 0.0137853175983764
33721 0.013792237470625
33741 0.0137848835729528
33761 0.0137702417559922
33781 0.0137876485241577
33801 0.0137767608393915
33821 0.0137561691808514
33841 0.0137595827691257
33861 0.0137427655281499
33881 0.0137746661202982
33901 0.0137271676794626
33921 0.0137398024089634
33941 0.0137667757226154
33961 0.0137219147582073
33981 0.0137303851079196
34001 0.0136980712704826
34021 0.013726765755564
34041 0.0137193952396046
34061 0.0137044371222146
34081 0.0136940595984925
34101 0.013686464226339
34121 0.0137084602611139
34141 0.0136787224910222
34161 0.0136732397950254
34181 0.0136814123252407
34201 0.0136664865131024
34221 0.0136463718954474
34241 0.013668866304215
34261 0.0136840581544675
34281 0.0136485235707369
34301 0.0136500606895424
34321 0.013673655455932
34341 0.013641512428876
34361 0.0136389247199986
34381 0.0136414000298828
34401 0.0136225843452848
34421 0.0136280933220405
34441 0.0136243667220697
34461 0.0136193492799066
34481 0.0136023120139726
34501 0.0136050717555918
34521 0.0136202898283955
34541 0.013611689733807
34561 0.0135782959987409
34581 0.0135985415254254
34601 0.0135801276774146
34621 0.0136065515689552
34641 0.0135854398249649
34661 0.0135713138151914
34681 0.0135843450261746
34701 0.0135575439198874
34721 0.0135655759950168
34741 0.0135693628690206
34761 0.0135545683442615
34781 0.0135470236709807
34801 0.0135609389690217
34821 0.0135248999577016
34841 0.0135301132977474
34861 0.013522475870559
34881 0.0135191419685725
34901 0.0135131374991033
34921 0.0135348868207075
34941 0.0135398350248579
34961 0.0135176476906054
34981 0.013484668917954
35001 0.0135112231364474
35021 0.0134919221454766
35041 0.0134936723043211
35061 0.0134730178979225
35081 0.0134844679269008
35101 0.0134789005969651
35121 0.0135350578348152
35141 0.0134605868661311
35161 0.013487786083715
35181 0.0135037678410299
35201 0.0134446319716517
35221 0.0134601736208424
35241 0.013438502966892
35261 0.0134359596995637
35281 0.0134557844139636
35301 0.0134423154813703
35321 0.01342919486342
35341 0.0134269851550926
35361 0.0134416650980711
35381 0.0134574414987583
35401 0.0134313611779362
35421 0.0134419712121598
35441 0.0134160827146843
35461 0.0133981191902421
35481 0.0133911048760638
35501 0.0134023661375977
35521 0.0133973183983471
35541 0.0133931451709941
35561 0.0133915157348383
35581 0.0133872730948497
35601 0.0133783531491645
35621 0.0133804267388768
35641 0.0133884584356565
35661 0.0133600828703493
35681 0.0133786390069872
35701 0.0133699814614374
35721 0.0133591745689046
35741 0.0133765196660534
35761 0.0133489690488204
35781 0.0133451329893433
35801 0.0133604783331975
35821 0.0133337082806975
35841 0.0133393749129027
35861 0.0133318971493281
35881 0.013329204171896
35901 0.0133412323775701
35921 0.0133191031927709
35941 0.0133138129895087
35961 0.0133094157790765
35981 0.0133120755490381
36001 0.0133179983822629
36021 0.0133045546826907
36041 0.0133142073173076
36061 0.0132703513954766
36081 0.0132865181658417
36101 0.0132842918974347
36121 0.0132835169206373
36141 0.0132919418101665
36161 0.0132738272077404
36181 0.0132746372837573
36201 0.0132640840602107
36221 0.0132667813741136
36241 0.0132724869181402
36261 0.0132414257968776
36281 0.0132833962852601
36301 0.0132507175439969
36321 0.0132792265794706
36341 0.0132517079473473
36361 0.0132246645516716
36381 0.0132232827018015
36401 0.0132418322900776
36421 0.0132346723985393
36441 0.0132173762249295
36461 0.0132094856235199
36481 0.0132038659066893
36501 0.0131958334823139
36521 0.0132034020207357
36541 0.0132351116335485
36561 0.0132031668326817
36581 0.013203548733145
36601 0.0131907488103025
36621 0.0131953619711567
36641 0.013211855199188
36661 0.0132001373567618
36681 0.0131919996638317
36701 0.013194102793932
36721 0.0131911663338542
36741 0.0131755686597899
36761 0.0131773656466976
36781 0.0131775886984542
36801 0.0131451493944041
36821 0.0131543667230289
36841 0.0131542471353896
36861 0.0131428537424654
36881 0.0131535571417771
36901 0.0131356454221532
36921 0.0131479561678134
36941 0.0131536640983541
36961 0.0131542722810991
36981 0.0131419964891393
37001 0.0131256206077524
37021 0.0131337221246213
37041 0.0131025449954905
37061 0.0131089690257795
37081 0.0131294078018982
37101 0.0131123279279564
37121 0.0131016273517162
37141 0.0131213527929503
37161 0.0130861312500201
37181 0.0130901061347686
37201 0.0131225773948245
37221 0.0130842805083375
37241 0.0130824119842146
37261 0.0130858994089067
37281 0.0130683909519576
37301 0.0130900841322728
37321 0.0130737809813581
37341 0.0130644348682836
37361 0.0130836320458911
37381 0.0130702766182367
37401 0.0130475383193698
37421 0.0130360466428101
37441 0.0130534056515899
37461 0.0130827849498019
37481 0.0130632167565636
37501 0.0130300376040395
37521 0.0130372272396926
37541 0.0130280527519062
37561 0.0130175251688343
37581 0.0130484982801136
37601 0.0130146583833266
37621 0.013020028884057
37641 0.0130121321126353
37661 0.0130053486791439
37681 0.0130204016168136
37701 0.0130116009677295
37721 0.0130054710025433
37741 0.0130129602621309
37761 0.0129896804864984
37781 0.0129767108010128
37801 0.0130007324914914
37821 0.0129765426390804
37841 0.0129880887689069
37861 0.0129755942034535
37881 0.0129696213116404
37901 0.0129668028966989
37921 0.0129647923458833
37941 0.0129629716393538
37961 0.0129525318043306
37981 0.0129614354518708
38001 0.0129704416613095
38021 0.0129683868435677
38041 0.012958915613126
38061 0.012955070764292
38081 0.0129385630134493
38101 0.0129428606596775
38121 0.0129603239474818
38141 0.0129240831010975
38161 0.0129201429372188
38181 0.0129425969498698
38201 0.0129099314508494
38221 0.0129071721457876
38241 0.0129139633500017
38261 0.0129229501762893
38281 0.0129131609864999
38301 0.0129056475416292
38321 0.0128924708114937
38341 0.0128826340369415
38361 0.0128960068104789
38381 0.0128971974481829
38401 0.0129219743539579
38421 0.0128962334420066
38441 0.0128820800164249
38461 0.0128701336216182
38481 0.012907889788039
38501 0.0128599276358727
38521 0.0128499183047097
38541 0.0128622874617577
38561 0.0128559204167686
38581 0.0128593220724724
38601 0.0128695999155752
38621 0.0128458611143287
38641 0.0128418243548367
38661 0.012847254256485
38681 0.0128779693914112
38701 0.0128497310215607
38721 0.0128228194080293
38741 0.0128332912863698
38761 0.0128310024738312
38781 0.0128236450254917
38801 0.0128279967466369
38821 0.0128277819021605
38841 0.0128164811176248
38861 0.0128035040688701
38881 0.0128340908559039
38901 0.0128279813507106
38921 0.0127962620172184
38941 0.012811068299925
38961 0.0127873797609936
38981 0.0127924669941422
39001 0.012775192677509
39021 0.0127869897696655
39041 0.0127804097719491
39061 0.0127785214572214
39081 0.0127858222112991
39101 0.0127796977758408
39121 0.0127715267881285
39141 0.0127644527819939
39161 0.0127640673599672
39181 0.01277086941991
39201 0.0127695952251088
39221 0.0127481045201421
39241 0.0127696101844776
39261 0.012757769523887
39281 0.0127676439005882
39301 0.0127576775266789
39321 0.0127304494089913
39341 0.0127375909360126
39361 0.0127240956062451
39381 0.0127316077414434
39401 0.0127300258609466
39421 0.012709458853351
39441 0.0127171831263695
39461 0.0127152815985028
39481 0.0127117821248248
39501 0.0127136935479939
39521 0.0127168289327528
39541 0.0127026814152487
39561 0.0127003786619753
39581 0.0127176532405429
39601 0.0127009335847106
39621 0.0127100826939568
39641 0.0127140240510926
39661 0.0126878050214145
39681 0.0126858667354099
39701 0.0126864545163698
39721 0.0126844196638558
39741 0.0126822412712499
39761 0.012660466163652
39781 0.0126591901935171
39801 0.0126822578895371
39821 0.0126661264803261
39841 0.0126667450531386
39861 0.0126555165043101
39881 0.0126601373485755
39901 0.012663489964325
39921 0.0126357657718472
39941 0.0126545465900563
39961 0.0126590368745383
39981 0.012639538908843
40001 0.012637545063626
40021 0.0126448019873351
40041 0.0126287119928747
40061 0.0126206163549796
40081 0.0126447177317459
40101 0.0126070556871127
40121 0.0126295032387134
40141 0.0126400735171046
40161 0.0126156460028142
40181 0.0126322512514889
40201 0.0126124595990404
40221 0.0126203752879519
40241 0.0126044986245688
40261 0.0126067058590706
40281 0.0126059509930201
40301 0.0125850244075991
40321 0.0125954173563514
40341 0.0125741647789255
40361 0.0125892090436537
40381 0.0125714692403562
40401 0.012588148121722
40421 0.0125790768652223
40441 0.0125616032164544
40461 0.0125690535933245
40481 0.0125705548562109
40501 0.0125613852578681
40521 0.0125583012704737
40541 0.0125771795283072
40561 0.0125429551117122
40581 0.0125699885247741
40601 0.0125773533945903
40621 0.0125575072888751
40641 0.0125488803605549
40661 0.0125495790562127
40681 0.012537462200271
40701 0.0125426369777415
40721 0.0125273909361567
40741 0.0125249232223723
40761 0.0125416908413172
40781 0.0125300495419651
40801 0.0125241543573793
40821 0.0125141903408803
40841 0.0125138584116939
40861 0.0125103365280665
40881 0.0125136414426379
40901 0.0125153804547153
40921 0.0125183436321095
40941 0.012492052745074
40961 0.0124964599090163
40981 0.0124946812866256
41001 0.0124800939229317
41021 0.0124937052314635
41041 0.0124872986634728
41061 0.0124763075145893
41081 0.0124883160751779
41101 0.0124736370053142
41121 0.0124661764712073
41141 0.0124697801657021
41161 0.0124617611872964
41181 0.0124591307830997
41201 0.0124790053232573
41221 0.0124654517567251
41241 0.0124488179571927
41261 0.0124522185651585
41281 0.0124541866243817
41301 0.012442113016732
41321 0.0124541097029578
41341 0.0124467062123585
41361 0.0124556165246759
41381 0.0124374022416305
41401 0.0124281570315361
41421 0.0124499208759516
41441 0.0124219596618786
41461 0.0124265013146214
41481 0.0124057334614918
41501 0.0124149850744288
41521 0.0124317769368645
41541 0.0124218592827674
41561 0.0124187764886301
41581 0.0124010600557085
41601 0.0124200179125182
41621 0.0124249077634886
41641 0.0123943988000974
41661 0.0123854180856142
41681 0.0123896633740515
41701 0.0123911662376486
41721 0.0123862581676804
41741 0.012387057999149
41761 0.0123752970830537
41781 0.012397137703374
41801 0.0123737753019668
41821 0.0123697179660667
41841 0.0123696145601571
41861 0.0123621434904635
41881 0.0123604496766347
41901 0.0123652877809945
41921 0.0123513459402602
41941 0.0123541007924359
41961 0.012385723326588
41981 0.0123733099899255
42001 0.012367636023555
42021 0.0123606842244044
42041 0.0123562965891324
42061 0.012356636376353
42081 0.0123287972819526
42101 0.0123226876603439
42121 0.012332017387962
42141 0.0123232061450835
42161 0.0123365557519719
42181 0.0123269720643293
42201 0.0123432560067158
42221 0.0123272382770665
42241 0.0123178582580294
42261 0.0123200870875735
42281 0.0123029734531883
42301 0.0123145124816801
42321 0.0123185588163324
42341 0.0122931309160776
42361 0.0123167356941849
42381 0.0122982721368317
42401 0.0122926762560382
42421 0.0122822620905936
42441 0.0122824745485559
42461 0.012293459236389
42481 0.0122809947642963
42501 0.0123183234827593
42521 0.0122773776238319
42541 0.0122815665672533
42561 0.012275224813493
42581 0.0122720520303119
42601 0.0122801094839815
42621 0.0122880876297131
42641 0.012289766658796
42661 0.0122753824398387
42681 0.0122439558617771
42701 0.0122594145068433
42721 0.0122575906862039
42741 0.0122489811619744
42761 0.0122411718184594
42781 0.0122536522976588
42801 0.0122441835410427
42821 0.0122455365490168
42841 0.0122466516622808
42861 0.0122390063770581
42881 0.0122256978938822
42901 0.0122364453854971
42921 0.0122269289277028
42941 0.0122087769559585
42961 0.0122396197693888
42981 0.0122086258488707
};
\nextgroupplot[
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=-2130, xmax=44730,
xtick style={color=black},
ymin=2e-1, ymax=5e2,
ymode=log,
ytick style={color=black},
xlabel = epochs
]
\addplot [semithick, blue]
table {%
% 1 75.3055359385908
21 2.02905537188053
41 1.11923125758767
61 0.78790851123631
81 0.45393106341362
101 0.345856873318553
121 0.295398076996207
141 0.311468939296901
161 0.421137850731611
181 0.523006100207567
201 0.70655246078968
221 0.982929788529873
241 1.37235501408577
261 2.23457637429237
281 3.18814998865128
301 5.58781987428665
321 5.65106838941574
341 7.97174721956253
361 9.39086371660233
381 10.2730588316917
401 10.6137396097183
421 12.2657290101051
441 12.7088208794594
461 12.8504229187965
481 13.7543652653694
501 14.5475530028343
521 15.0324257612228
541 15.4062597751617
561 16.1172427535057
581 17.3328446745872
601 18.3682793974876
621 18.7951476573944
641 20.311161339283
661 22.2643715143204
681 24.6159285306931
701 27.5673962831497
721 29.277340054512
741 34.9864337444305
761 36.7239347696304
781 38.2337436676025
801 42.9580746889114
821 43.813939332962
841 44.8675770759583
861 43.6567704677582
881 45.220340013504
901 45.5045437812805
921 45.4591512680054
941 45.8642084598541
961 44.729296207428
981 45.5012185573578
1001 45.3825943470001
1021 46.2508916854858
1041 45.3526930809021
1061 45.8660163879395
1081 46.6000790596008
1101 46.4270393848419
1121 46.0209090709686
1141 47.0232598781586
1161 46.3424274921417
1181 46.8146924972534
1201 46.6664657592773
1221 45.9333925247192
1241 48.5625991821289
1261 46.9672727584839
1281 47.9309098720551
1301 45.4847404956818
1321 46.5709216594696
1341 48.231107711792
1361 48.4250202178955
1381 49.3325138092041
1401 49.1595222949982
1421 48.7436010837555
1441 49.8449537754059
1461 50.7100675106049
1481 48.7533638477325
1501 49.7700667381287
1521 52.456280708313
1541 49.257554769516
1561 48.4589755535126
1581 48.1078581809998
1601 49.146205663681
1621 49.3557147979736
1641 49.8626055717468
1661 49.9214406013489
1681 53.8038721084595
1701 63.7466118335724
1721 51.0850424766541
1741 69.2658905982971
1761 80.1725142002106
1781 85.4379951953888
1801 97.1483755111694
1821 96.7629723548889
1841 93.2203423976898
1861 114.961084365845
1881 95.2106609344482
1901 97.6153373718262
1921 101.944308757782
1941 92.6618590354919
1961 97.1176629066467
1981 99.8096671104431
2001 99.2404885292053
2021 105.42901134491
2041 98.5897359848022
2061 95.4019923210144
2081 92.5509061813354
2101 96.9382085800171
2121 93.4743320941925
2141 96.364673614502
2161 92.059145450592
2181 93.7424297332764
2201 91.6745035648346
2221 94.4005246162415
2241 96.2766301631927
2261 86.7104642391205
2281 90.3071882724762
2301 104.707547664642
2321 81.5016813278198
2341 74.0302109718323
2361 82.7627363204956
2381 59.7449934482574
2401 83.9131648540497
2421 63.4827361106873
2441 67.6372427940369
2461 82.4363360404968
2481 49.9635248184204
2501 60.7581379413605
2521 54.8615827560425
2541 67.1826779842377
2561 71.9154045581818
2581 46.6593399047852
2601 59.9552841186523
2621 78.5801064968109
2641 57.3673119544983
2661 45.0368357896805
2681 281.503651618958
2701 46.372771859169
2721 47.1349062919617
2741 55.7547199726105
2761 52.2078170776367
2781 56.1914319992065
2801 51.4089766740799
2821 37.2284091711044
2841 65.5445396900177
2861 66.2729082107544
2881 41.2312941551208
2901 39.5750095844269
2921 43.4659235477448
2941 42.502103805542
2961 118.507570743561
2981 88.6619256734848
3001 33.8203053474426
3021 31.4565408229828
3041 36.5926192998886
3061 41.0214866399765
3081 40.6381486654282
3101 45.513347864151
3121 34.4629932641983
3141 43.3351831436157
3161 44.5277128219604
3181 33.8869535923004
3201 35.5125175714493
3221 35.7017782926559
3241 37.5831035375595
3261 54.9375597238541
3281 34.1218702793121
3301 32.0296370983124
3321 38.9289954900742
3341 34.0466853380203
3361 39.0231735706329
3381 47.7659449577332
3401 39.4457182884216
3421 31.2658207416534
3441 33.3931093215942
3461 37.1662967205048
3481 32.5882048606873
3501 31.2451012134552
3521 25.2944655418396
3541 30.5268623828888
3561 28.7401088476181
3581 34.6312091350555
3601 29.8192944526672
3621 48.2027966976166
3641 37.0407886505127
3661 29.2013057470322
3681 27.7631552219391
3701 31.4338388442993
3721 39.2759249210358
3741 34.1773631572723
3761 33.6561365127563
3781 52.9922437667847
3801 39.6667791604996
3821 27.1979074478149
3841 35.4665240049362
3861 24.1859604120255
3881 29.7516622543335
3901 55.6872186660767
3921 24.6550089120865
3941 31.6231117248535
3961 31.4803329706192
3981 30.8669029474258
4001 27.590901017189
4021 43.253849029541
4041 31.8423696756363
4061 41.4984619617462
4081 41.5641584396362
4101 43.9465560913086
4121 27.6026980876923
4141 32.0412808656693
4161 30.5745586156845
4181 28.6969755887985
4201 31.5810284614563
4221 26.68110871315
4241 90.065043091774
4261 32.1577384471893
4281 30.0451134443283
4301 45.3085845708847
4321 74.552613735199
4341 20.3487686514854
4361 24.8694132566452
4381 47.6991518735886
4401 25.279233455658
4421 29.1279658079147
4441 48.9045387506485
4461 36.1248228549957
4481 26.4652926921844
4501 75.6132215261459
4521 35.5048444271088
4541 34.8137856721878
4561 29.1160793304443
4581 25.8261065483093
4601 25.0539861917496
4621 74.2174980640411
4641 21.2375214099884
4661 29.4171725511551
4681 25.5544154047966
4701 25.0844721794128
4721 21.2150086164474
4741 50.0602761507034
4761 33.179219186306
4781 28.4208843111992
4801 110.774305820465
4821 22.553275167942
4841 65.8140306472778
4861 33.8151189684868
4881 23.05933624506
4901 37.1339779496193
4921 40.0616813898087
4941 24.753881752491
4961 34.339715719223
4981 25.0400429964066
5001 30.6259121894836
5021 26.545835852623
5041 36.1008768081665
5061 27.5848703384399
5081 21.6102711558342
5101 26.2221135497093
5121 31.8969802856445
5141 22.1691205501556
5161 28.5008838176727
5181 30.0520607829094
5201 27.7129942178726
5221 28.6064946055412
5241 30.2711349725723
5261 37.6105309724808
5281 21.9842362999916
5301 22.2958958148956
5321 26.3569260835648
5341 43.7355719804764
5361 19.3015462756157
5381 25.0138309597969
5401 17.9979978203773
5421 44.1755489110947
5441 22.1023038625717
5461 18.3042121529579
5481 22.4332183599472
5501 19.8300721049309
5521 46.1077250242233
5541 25.8403069376945
5561 23.1011262536049
5581 25.583716571331
5601 46.2192213535309
5621 19.7192277312279
5641 23.4224640130997
5661 21.238537967205
5681 35.5687972307205
5701 18.6910029053688
5721 23.88300126791
5741 76.5071197748184
5761 23.5973239541054
5781 27.6327805519104
5801 28.1414542794228
5821 48.3938183188438
5841 70.7619172334671
5861 23.7944367527962
5881 27.338915348053
5901 32.4013322591782
5921 17.0020600557327
5941 23.4459699988365
5961 24.6030976176262
5981 26.4795390367508
6001 28.1179533004761
6021 25.6858236789703
6041 58.4578903913498
6061 18.2309052944183
6081 28.1722926497459
6101 23.6526320576668
6121 15.2225621342659
6141 27.5564451217651
6161 49.5500071048737
6181 20.5957512259483
6201 19.1656384468079
6221 25.9150202870369
6241 17.1252578496933
6261 26.3118129372597
6281 39.2801563739777
6301 67.2531440258026
6321 24.777491748333
6341 35.9607218503952
6361 63.8977468013763
6381 21.0538069605827
6401 17.5049692988396
6421 18.2110757231712
6441 22.1091700792313
6461 32.2073324918747
6481 58.4428876638412
6501 19.2814627289772
6521 29.7984301447868
6541 33.1784629225731
6561 23.9934461116791
6581 54.3576066493988
6601 28.7717216610909
6621 39.5755339860916
6641 56.0723985433578
6661 18.6922588944435
6681 50.3139845132828
6701 21.4490986466408
6721 17.4275987148285
6741 27.8398958444595
6761 25.1981549859047
6781 15.7675462961197
6801 14.5508708953857
6821 12.9687686562538
6841 23.2890907526016
6861 16.9879155158997
6881 29.8339427709579
6901 25.9789657592773
6921 29.0869826674461
6941 59.364429473877
6961 20.7458030581474
6981 21.4740852713585
7001 21.7843999862671
7021 32.9110651612282
7041 12.654157936573
7061 39.2986768484116
7081 21.1543934941292
7101 25.3471105098724
7121 16.0383625626564
7141 19.844066619873
7161 18.0304523706436
7181 34.0316789746284
7201 36.693091571331
7221 31.9529750943184
7241 34.9244093894958
7261 17.5606054067612
7281 26.7410683035851
7301 20.9569597244263
7321 16.615799844265
7341 26.1196305751801
7361 18.1177291274071
7381 22.5679309368134
7401 16.5495116114616
7421 22.7771677970886
7441 16.7788562178612
7461 36.6813852787018
7481 24.8278173208237
7501 34.0179728865623
7521 13.9355595111847
7541 13.648120880127
7561 18.4152551293373
7581 14.5152218341827
7601 25.2038045525551
7621 18.9826230406761
7641 18.2700246572495
7661 18.9648302197456
7681 22.1143602728844
7701 17.0373643636703
7721 14.4358976483345
7741 15.6723709702492
7761 24.6795057654381
7781 19.0235965847969
7801 25.0190640091896
7821 17.2563928961754
7841 26.3949064016342
7861 14.411161839962
7881 18.1588462591171
7901 20.19474619627
7921 11.6367494463921
7941 31.9424686431885
7961 46.6202971339226
7981 58.4828737974167
8001 18.5885646343231
8021 20.4184249639511
8041 32.2561274170876
8061 88.0857222080231
8081 17.9096907377243
8101 17.5478395819664
8121 21.7882542014122
8141 15.5833088755608
8161 18.0365028977394
8181 32.4864978790283
8201 22.9204077124596
8221 17.2542189359665
8241 11.5938408076763
8261 53.0735980272293
8281 16.1934685707092
8301 30.5413534641266
8321 21.9818940758705
8341 15.9960748553276
8361 22.7308108210564
8381 23.1576592922211
8401 30.3299680948257
8421 17.9040276408195
8441 14.8917319774628
8461 23.6718612313271
8481 28.4940300583839
8501 19.2055866122246
8521 29.6943302750587
8541 13.3405344486237
8561 36.1411333084106
8581 17.6961629986763
8601 45.8265826702118
8621 17.280773460865
8641 44.6905406713486
8661 27.6290274262428
8681 20.3019696474075
8701 18.3455553650856
8721 34.2281164526939
8741 41.8859360218048
8761 13.8808957338333
8781 18.0833624005318
8801 19.7165962457657
8821 50.1422522068024
8841 19.1238725185394
8861 21.2969633936882
8881 30.2768055796623
8901 68.3721697330475
8921 42.5019292235374
8941 20.7977151274681
8961 16.6422142386436
8981 13.6049869656563
9001 21.3354893922806
9021 17.2565388679504
9041 15.9873099327087
9061 45.2542428970337
9081 16.7959436178207
9101 31.7190553545952
9121 23.3436948657036
9141 15.0866592526436
9161 24.3328095078468
9181 20.2651113271713
9201 14.7035274505615
9221 21.5843167901039
9241 13.2076741456985
9261 44.3028886318207
9281 22.4459380507469
9301 23.4282101392746
9321 16.3966598510742
9341 14.460803091526
9361 15.6957411170006
9381 38.2659341096878
9401 21.8121801018715
9421 24.6696341633797
9441 28.7456176280975
9461 17.0873169898987
9481 29.7760302424431
9501 22.6216002106667
9521 12.7621738314629
9541 20.2844051718712
9561 23.7667433619499
9581 21.4434936642647
9601 39.0446972250938
9621 18.6403705477715
9641 27.0480626821518
9661 19.6598619222641
9681 22.5552403330803
9701 70.7296897172928
9721 30.8220501542091
9741 47.7621287107468
9761 18.4285188317299
9781 25.085780620575
9801 23.782427251339
9821 17.2903641462326
9841 46.918603181839
9861 15.9921283721924
9881 34.855079472065
9901 15.4412365555763
9921 13.9748815000057
9941 24.2718259096146
9961 20.5618009567261
9981 29.011388361454
10001 44.2257600426674
10021 14.4628904461861
10041 17.9856514334679
10061 24.8046311736107
10081 14.9750047922134
10101 28.1782106757164
10121 16.4306688308716
10141 16.6170321106911
10161 15.2002809643745
10181 9.94038653373718
10201 25.3514974713326
10221 25.247676551342
10241 14.6135163605213
10261 15.7909041047096
10281 9.98486119508743
10301 15.3897198140621
10321 15.8668718934059
10341 26.4541892409325
10361 36.0530422925949
10381 16.7209733128548
10401 16.3513850569725
10421 23.3014097213745
10441 26.6332331895828
10461 16.2947697639465
10481 18.0311853885651
10501 14.012550920248
10521 22.156723678112
10541 54.3739129304886
10561 22.4492876529694
10581 12.8570178449154
10601 11.580811470747
10621 17.0165821909904
10641 24.2000476121902
10661 20.3796634674072
10681 15.1445870399475
10701 10.1918715536594
10721 36.1511203050613
10741 48.7880470752716
10761 35.6911351680756
10781 10.9639273881912
10801 20.7641882300377
10821 22.3999547362328
10841 10.898674339056
10861 26.6141858696938
10881 12.5873772501945
10901 100.78830742836
10921 19.4672928452492
10941 19.050413608551
10961 13.3843729496002
10981 32.0897053480148
11001 21.6459369659424
11021 21.3299103975296
11041 24.8564151525497
11061 33.9393976330757
11081 21.964081466198
11101 11.6405128240585
11121 18.8231539130211
11141 10.9716855883598
11161 13.1782375574112
11181 54.3042635917664
11201 20.4408493936062
11221 19.4998263120651
11241 31.4536512494087
11261 21.6397129297256
11281 13.2564489841461
11301 39.6151887774467
11321 13.9636490643024
11341 34.5133801102638
11361 12.7426979839802
11381 20.5164173841476
11401 41.0960552692413
11421 26.5575808882713
11441 32.5545191168785
11461 15.0801171660423
11481 37.3069524168968
11501 26.5634897947311
11521 38.2185271978378
11541 31.2578515410423
11561 33.1380351781845
11581 14.6878660321236
11601 25.3622934222221
11621 12.6797843277454
11641 12.2218196690083
11661 29.0385428071022
11681 15.6941713988781
11701 31.8825737833977
11721 14.2543866038322
11741 10.4370863437653
11761 64.5007600784302
11781 17.9531864523888
11801 56.6350364685059
11821 15.8005312085152
11841 21.4974598288536
11861 13.0511229038239
11881 29.9539589285851
11901 26.5454812049866
11921 29.014503121376
11941 19.0892301797867
11961 21.5629385709763
11981 20.8461012840271
12001 31.674269258976
12021 18.3998423814774
12041 18.0573655962944
12061 11.3055469989777
12081 13.6096840202808
12101 18.7405612468719
12121 12.6318266391754
12141 21.379676759243
12161 55.2565128803253
12181 12.1580375730991
12201 30.2306998968124
12221 33.8734931349754
12241 17.7924974560738
12261 12.6488198935986
12281 34.1026428937912
12301 15.0386144518852
12321 11.353504806757
12341 11.312395721674
12361 9.0421821475029
12381 62.9102048873901
12401 15.162330031395
12421 13.7828265428543
12441 22.3327368497849
12461 13.1699944734573
12481 21.194536447525
12501 13.597509354353
12521 14.8388764262199
12541 9.50089272856712
12561 14.5747565031052
12581 13.5392079353333
12601 25.603473842144
12621 23.4157137870789
12641 13.0212368369102
12661 17.761041790247
12681 15.4957044124603
12701 12.6681631803513
12721 108.461440443993
12741 25.2049634456635
12761 10.9047603011131
12781 26.1120970845222
12801 24.121368765831
12821 12.4869894385338
12841 38.4482968449593
12861 14.148873269558
12881 21.2033330202103
12901 13.7066384553909
12921 14.0950614213943
12941 16.9082459807396
12961 24.1247795820236
12981 14.4898084402084
13001 16.8067800700665
13021 5.69397389888763
13041 5.74401581287384
13061 5.87059336900711
13081 6.05276480317116
13101 6.13411328196526
13121 6.42587453126907
13141 6.41860115528107
13161 7.84276142716408
13181 6.83110022544861
13201 8.0642364025116
13221 8.03763988614082
13241 7.10644435882568
13261 7.1081155538559
13281 7.70200711488724
13301 7.66196238994598
13321 7.79999473690987
13341 7.94528263807297
13361 7.37533530592918
13381 7.42725124955177
13401 7.28850883245468
13421 7.93459531664848
13441 7.5605446100235
13461 7.84483397006989
13481 7.62292909622192
13501 7.3413752913475
13521 7.92686194181442
13541 8.58299243450165
13561 7.73394015431404
13581 7.83317303657532
13601 7.75312721729279
13621 7.55805855989456
13641 7.77781331539154
13661 7.5185321867466
13681 8.33054095506668
13701 7.44815993309021
13721 7.65144655108452
13741 8.43543457984924
13761 7.84345489740372
13781 7.19551911950111
13801 9.49046006798744
13821 7.01553675532341
13841 7.72373044490814
13861 7.49251794815063
13881 8.07406088709831
13901 7.57442998886108
13921 7.72598537802696
13941 7.56620442867279
13961 7.81127080321312
13981 8.0041421353817
14001 7.6709620654583
14021 7.33708316087723
14041 8.78378102183342
14061 8.14524376392365
14081 8.27820730209351
14101 9.31523367762566
14121 7.85150077939034
14141 7.65239942073822
14161 7.73614487051964
14181 7.60713696479797
14201 8.60892742872238
14221 7.70656034350395
14241 7.65546825528145
14261 7.0835890173912
14281 7.69593560695648
14301 8.42343610525131
14321 7.61982184648514
14341 7.62715953588486
14361 7.85157495737076
14381 7.58386912941933
14401 7.95184230804443
14421 7.9762924015522
14441 7.52012369036674
14461 8.0093777179718
14481 9.87774351239204
14501 7.3952194750309
14521 7.29127898812294
14541 8.44386312365532
14561 7.74389639496803
14581 7.60210135579109
14601 7.45620110630989
14621 7.86874970793724
14641 8.35419601202011
14661 8.589519739151
14681 7.74569600820541
14701 7.6059610247612
14721 7.71238785982132
14741 7.82195162773132
14761 7.99331474304199
14781 7.62155395746231
14801 7.58005273342133
14821 7.48541709780693
14841 7.67022815346718
14861 7.79058259725571
14881 7.56009858846664
14901 7.76320359110832
14921 7.27943259477615
14941 9.18859693408012
14961 8.3457053899765
14981 7.34490472078323
15001 8.82348355650902
15021 7.60862076282501
15041 8.23983451724052
15061 8.05869710445404
15081 7.62550389766693
15101 7.53809669613838
15121 7.52159011363983
15141 7.65406489372253
15161 7.68814238905907
15181 7.72219267487526
15201 7.60374820232391
15221 7.46692869067192
15241 7.40011802315712
15261 7.65957230329514
15281 8.60256704688072
15301 7.56904852390289
15321 7.08293896913528
15341 8.0925025343895
15361 6.96907353401184
15381 8.27649983763695
15401 7.67897319793701
15421 7.45587915182114
15441 6.86893877387047
15461 7.33915811777115
15481 7.05271732807159
15501 7.51735782623291
15521 7.36684596538544
15541 7.38181987404823
15561 7.33269265294075
15581 7.30083173513412
15601 7.29263180494308
15621 7.1056253015995
15641 7.91607311367989
15661 8.76742517948151
15681 7.26702153682709
15701 8.65866249799728
15721 8.11133655905724
15741 7.98571795225143
15761 9.18298351764679
15781 6.77754727005959
15801 7.16751450300217
15821 7.28786367177963
15841 7.35161325335503
15861 6.74655759334564
15881 6.74402883648872
15901 7.63512024283409
15921 7.69601508975029
15941 9.05421635508537
15961 7.12943854928017
15981 7.60600617527962
16001 6.93993046879768
16021 7.5953217446804
16041 7.15939372777939
16061 7.68882444500923
16081 7.87623247504234
16101 8.31476160883904
16121 10.1793984174728
16141 7.36070549488068
16161 7.71965113282204
16181 7.6538732945919
16201 7.44474670290947
16221 8.52756857872009
16241 7.2741764485836
16261 7.49348291754723
16281 8.15775436162949
16301 8.80941009521484
16321 7.60121491551399
16341 7.03231206536293
16361 7.80429300665855
16381 8.22479471564293
16401 8.7554367184639
16421 7.64834105968475
16441 6.97113361954689
16461 7.30736050009727
16481 6.71882125735283
16501 7.94607076048851
16521 7.53091606497765
16541 7.79643827676773
16561 6.64910098910332
16581 8.63239765167236
16601 6.70700863003731
16621 6.44972160458565
16641 7.41362020373344
16661 8.25094673037529
16681 11.6506825089455
16701 7.29189601540565
16721 7.84521520137787
16741 7.50830301642418
16761 7.30266398191452
16781 9.92408564686775
16801 7.92705300450325
16821 7.83495938777924
16841 7.48054611682892
16861 9.073795825243
16881 7.35180848836899
16901 7.5484753549099
16921 7.09367349743843
16941 6.96619513630867
16961 7.68186110258102
16981 8.1902095079422
17001 7.07925373315811
17021 7.57261273264885
17041 6.97460010647774
17061 6.92614611983299
17081 7.48733374476433
17101 8.04946321249008
17121 7.01661077141762
17141 7.74698966741562
17161 7.21896177530289
17181 6.55575743317604
17201 7.84599807858467
17221 9.11407804489136
17241 9.56596884131432
17261 6.93336081504822
17281 6.79977032542229
17301 7.15329587459564
17321 7.18531203269958
17341 7.30720549821854
17361 8.24795082211494
17381 6.84600165486336
17401 6.90670946240425
17421 7.62579560279846
17441 7.11544823646545
17461 6.46856626868248
17481 6.59815335273743
17501 7.17673882842064
17521 6.58493459224701
17541 7.11884677410126
17561 8.9895386993885
17581 7.79319873452187
17601 8.64566722512245
17621 9.70057091116905
17641 7.38888776302338
17661 7.57652622461319
17681 7.90951952338219
17701 8.11192163825035
17721 6.53531256318092
17741 7.13814198970795
17761 8.13660597801208
17781 6.43925622105598
17801 7.49145993590355
17821 6.99966844916344
17841 6.71975934505463
17861 6.85430341959
17881 7.09803608059883
17901 8.58174359798431
17921 6.80339613556862
17941 8.80747792124748
17961 6.6443792283535
17981 6.95210120081902
18001 6.8646696805954
18021 6.85392108559608
18041 8.77163255214691
18061 9.34617331624031
18081 6.78016597032547
18101 8.44308719038963
18121 7.49284580349922
18141 7.17294597625732
18161 7.31493875384331
18181 6.30613675713539
18201 7.63693559169769
18221 8.28721797466278
18241 8.06875985860825
18261 7.04263189435005
18281 6.9334871172905
18301 7.77822422981262
18321 12.1899327337742
18341 7.70212286710739
18361 6.67397606372833
18381 8.95942780375481
18401 7.60882946848869
18421 7.22938367724419
18441 6.68802616000175
18461 7.09884536266327
18481 6.62174567580223
18501 7.10141485929489
18521 6.64058929681778
18541 7.98624667525291
18561 10.3363166749477
18581 7.03670141100883
18601 8.3679593205452
18621 7.06530106067657
18641 8.36853441596031
18661 7.28761458396912
18681 6.78222101926804
18701 8.62949877977371
18721 7.59473192691803
18741 8.19900220632553
18761 6.78166258335114
18781 6.18844076991081
18801 8.14566743373871
18821 6.82833749055862
18841 7.74382883310318
18861 6.85858324170113
18881 7.35397326946259
18901 6.87412053346634
18921 8.15743887424469
18941 7.59154310822487
18961 6.99521237611771
18981 8.30111294984818
19001 6.35496467351913
19021 11.8516895473003
19041 6.26192897558212
19061 7.10689610242844
19081 9.59729847311974
19101 5.99288940429688
19121 7.22440537810326
19141 7.51495817303658
19161 7.14809855818748
19181 9.97670257091522
19201 10.9163544774055
19221 7.07081633806229
19241 6.37303647398949
19261 6.204475492239
19281 7.55193510651588
19301 8.29651567339897
19321 6.4685605764389
19341 7.59270963072777
19361 6.32065424323082
19381 5.93750554323196
19401 8.42850241065025
19421 6.67729139328003
19441 6.97341364622116
19461 8.13283917307854
19481 7.69579130411148
19501 7.4123922586441
19521 6.68225979804993
19541 6.23776313662529
19561 7.61751928925514
19581 7.93548110127449
19601 7.36506479978561
19621 6.66301849484444
19641 7.57327902317047
19661 6.26313781738281
19681 6.95845633745193
19701 7.0446512401104
19721 6.62496739625931
19741 6.44112712144852
19761 6.72657746076584
19781 6.06867024302483
19801 7.09750241041183
19821 6.77888429164886
19841 7.83838993310928
19861 7.00763082504272
19881 7.9035949409008
19901 7.39109647274017
19921 7.06225070357323
19941 7.83262357115746
19961 6.90526261925697
19981 7.31416586041451
20001 6.75692716240883
20021 6.98263970017433
20041 6.9891272932291
20061 6.69899302721024
20081 7.60707837343216
20101 6.75409543514252
20121 7.4399439394474
20141 7.06659659743309
20161 7.93179139494896
20181 7.0629888176918
20201 8.33143866062164
20221 7.23664748668671
20241 6.47364515066147
20261 6.94399806857109
20281 6.45165045559406
20301 6.06512549519539
20321 6.97569695115089
20341 8.06602311134338
20361 6.80683690309525
20381 10.4195750951767
20401 6.35328328609467
20421 6.73059713840485
20441 6.37610456347466
20461 6.57077831029892
20481 7.35184633731842
20501 7.64171600341797
20521 6.50515551865101
20541 6.3799737393856
20561 7.12402069568634
20581 7.82912170886993
20601 6.06457337737083
20621 11.6677886843681
20641 9.17289698123932
20661 6.33577704429626
20681 7.0852422118187
20701 11.389128446579
20721 6.00144831836224
20741 6.99401411414146
20761 9.05903202295303
20781 6.09048706293106
20801 8.25804135203362
20821 9.33232665061951
20841 6.55352538824081
20861 6.48554506897926
20881 6.04403235018253
20901 13.7567889988422
20921 6.65390977263451
20941 6.2031367123127
20961 6.81096601486206
20981 5.57793825864792
21001 6.60463234782219
21021 11.1837365925312
21041 8.04421602189541
21061 9.75282084941864
21081 6.8170225918293
21101 6.98010405898094
21121 5.8584325760603
21141 7.67244963347912
21161 7.6702031493187
21181 6.73923045396805
21201 5.84131245315075
21221 5.85035483539104
21241 5.67596456408501
21261 5.90349099040031
21281 5.52487444877625
21301 7.90212565660477
21321 13.2141017317772
21341 6.37731111049652
21361 6.28033688664436
21381 8.4407134950161
21401 6.95878899097443
21421 6.72851975262165
21441 6.48360523581505
21461 6.95241865515709
21481 7.64349403977394
21501 6.70379301905632
21521 5.41691406071186
21541 6.26927183568478
21561 5.97137436270714
21581 6.37982346117496
21601 7.09802463650703
21621 6.37052249908447
21641 8.33929997682571
21661 6.47851723432541
21681 7.82609015703201
21701 5.92582812905312
21721 7.71148908138275
21741 6.67447653412819
21761 7.04970172047615
21781 6.89978674054146
21801 7.14305603504181
21821 7.83874776959419
21841 7.50211146473885
21861 6.63978031277657
21881 7.87242892384529
21901 8.29302927851677
21921 5.55836030840874
21941 5.63119149208069
21961 7.10157135128975
21981 6.27262824773788
22001 6.26860651373863
22021 5.51429872214794
22041 6.748186647892
22061 7.78479406237602
22081 6.22315379977226
22101 6.85090205073357
22121 6.44003362953663
22141 6.33532494306564
22161 5.5922594666481
22181 6.48206399381161
22201 9.11334326863289
22221 6.56257961690426
22241 5.64412018656731
22261 6.39112612605095
22281 8.25907677412033
22301 5.83513650298119
22321 5.34947183728218
22341 8.76151819527149
22361 8.29761978983879
22381 6.00648903846741
22401 6.33620461821556
22421 5.63793104887009
22441 9.2828720510006
22461 6.13497994840145
22481 6.62895621359348
22501 5.93366394937038
22521 5.95995934307575
22541 8.02533528208733
22561 6.99574339389801
22581 5.57734100520611
22601 6.45624533295631
22621 5.65076746046543
22641 5.36143629252911
22661 7.02616202831268
22681 7.16416124999523
22701 5.56679306924343
22721 5.5918643027544
22741 6.23019659519196
22761 6.10490597784519
22781 6.15372642874718
22801 6.31346321105957
22821 6.92129126191139
22841 6.07395900785923
22861 6.99753546714783
22881 5.93782071769238
22901 6.74617820978165
22921 7.64751859009266
22941 8.78392991423607
22961 6.7205163538456
22981 9.31371557712555
23001 4.9484843313694
23021 4.64521606266499
23041 4.7825493067503
23061 4.72918830811977
23081 5.05923482775688
23101 5.36293572187424
23121 5.17612300813198
23141 4.97649055719376
23161 5.18665140867233
23181 5.5107578933239
23201 4.90657934546471
23221 4.92213110625744
23241 5.24534259736538
23261 4.8569471091032
23281 4.85744680464268
23301 4.99056059122086
23321 4.91637380421162
23341 5.65388587117195
23361 5.15551570057869
23381 5.56459824740887
23401 4.98107261955738
23421 4.82998140156269
23441 5.77474258840084
23461 5.18197825551033
23481 5.34158325195312
23501 5.38863934576511
23521 5.2633665651083
23541 4.99421648681164
23561 5.14832866191864
23581 4.92598126828671
23601 4.91719642281532
23621 5.34244868159294
23641 5.14622680842876
23661 5.21959339082241
23681 5.41098313033581
23701 5.35180261731148
23721 4.78471215069294
23741 5.26380556821823
23761 5.02757129073143
23781 5.02955473959446
23801 5.02896463871002
23821 4.79195429384708
23841 5.08399075269699
23861 6.21293067932129
23881 5.04668395221233
23901 5.19374449551105
23921 5.32287822663784
23941 5.68434369564056
23961 5.32248535752296
23981 5.64178620278835
24001 5.22662457823753
24021 5.11657726764679
24041 5.87484139204025
24061 4.81490987539291
24081 5.46110390126705
24101 6.22002010047436
24121 5.20809815824032
24141 5.25932632386684
24161 5.97071681916714
24181 4.83208075165749
24201 4.82624363899231
24221 6.06031204760075
24241 5.12162671983242
24261 5.38888420164585
24281 5.60891415178776
24301 5.39448414742947
24321 5.28850643336773
24341 5.02165998518467
24361 5.43186554312706
24381 5.1691061258316
24401 6.06116682291031
24421 5.06331406533718
24441 5.29544892907143
24461 5.12921643257141
24481 6.074546828866
24501 4.77651585638523
24521 5.43699465692043
24541 5.1229749917984
24561 4.93414884805679
24581 5.6092936694622
24601 4.87796875834465
24621 6.91142536699772
24641 4.88412821292877
24661 4.85347558557987
24681 5.09712412953377
24701 4.78121842443943
24721 5.30127239227295
24741 5.02576611936092
24761 5.45591697096825
24781 5.02747581899166
24801 4.79119578003883
24821 5.04834780097008
24841 4.9236181229353
24861 5.97955390810966
24881 5.5193265080452
24901 4.94462943077087
24921 5.35116967558861
24941 4.64323142170906
24961 4.86024472117424
24981 6.09181234240532
25001 5.08845973014832
25021 4.99274265766144
25041 4.77587674558163
25061 5.04927030205727
25081 4.66407310962677
25101 5.47190079092979
25121 5.15682432055473
25141 4.69040834903717
25161 5.28604936599731
25181 4.7438313215971
25201 5.14300888776779
25221 4.83219239115715
25241 4.91641993820667
25261 5.3522163182497
25281 4.6815127581358
25301 5.36666542291641
25321 4.85520620644093
25341 4.65655961632729
25361 6.68380042910576
25381 4.89672859013081
25401 4.98195220530033
25421 5.15378528833389
25441 6.19637654721737
25461 4.77297575771809
25481 4.75668840110302
25501 4.95427863299847
25521 5.15073923766613
25541 4.69368997216225
25561 4.72901245951653
25581 4.76549226045609
25601 6.16330944001675
25621 5.79818564653397
25641 4.91137771308422
25661 4.82200257480145
25681 5.06333637237549
25701 5.55770446360111
25721 5.18341189622879
25741 4.7451708316803
25761 5.10126815736294
25781 5.84335082769394
25801 4.77173209190369
25821 4.76497216522694
25841 5.36641398072243
25861 5.17153219878674
25881 5.05019856989384
25901 5.12854455411434
25921 4.97225792706013
25941 5.66795426607132
25961 4.97822840511799
25981 4.66999410092831
26001 5.10587351024151
26021 5.68310952186584
26041 5.0542127341032
26061 5.54642686247826
26081 6.61736597120762
26101 4.97014231979847
26121 5.01885716617107
26141 4.898073554039
26161 4.82750900089741
26181 5.03450389206409
26201 4.97044304013252
26221 5.24407163262367
26241 4.79901079833508
26261 4.78694322705269
26281 5.39749117195606
26301 5.01089842617512
26321 5.32694621384144
26341 4.7294170409441
26361 4.77091501653194
26381 5.22293162345886
26401 5.47374406456947
26421 4.76420620083809
26441 4.79379752278328
26461 5.11597591638565
26481 5.0026554018259
26501 5.11965809762478
26521 5.0758350789547
26541 7.38573196530342
26561 5.15275578200817
26581 5.12444612383842
26601 5.3743744045496
26621 5.85767889022827
26641 4.99483123421669
26661 5.09626622498035
26681 4.83761183917522
26701 4.962243527174
26721 4.85563006997108
26741 5.63516756892204
26761 4.72600764036179
26781 5.96654962003231
26801 5.13182665407658
26821 5.86730772256851
26841 4.6644669175148
26861 5.18188785016537
26881 4.61815579235554
26901 5.47629103064537
26921 4.91298770904541
26941 6.00108939409256
26961 4.55504129827023
26981 5.30247084796429
27001 5.86959314346313
27021 4.84726090729237
27041 5.01545158028603
27061 4.78095085918903
27081 4.81175476312637
27101 5.02422219514847
27121 4.63829715549946
27141 4.88357494771481
27161 5.17992025613785
27181 5.61952932178974
27201 4.99281467497349
27221 5.28442293405533
27241 4.83592328429222
27261 4.90391270816326
27281 5.34663461148739
27301 4.53268258273602
27321 5.08040787279606
27341 5.50995615124702
27361 4.97467182576656
27381 5.08125524222851
27401 4.67638193070889
27421 4.68093125522137
27441 4.91665537655354
27461 5.68425336480141
27481 4.75948417186737
27501 4.9131984859705
27521 4.68686738610268
27541 4.71782591938972
27561 4.91960410773754
27581 4.61327536404133
27601 5.47892589867115
27621 4.57729396224022
27641 4.51187129318714
27661 4.48597621917725
27681 5.77249877154827
27701 4.644885674119
27721 4.91592274606228
27741 4.69562639296055
27761 4.58996193110943
27781 5.5413753092289
27801 4.9401231110096
27821 5.04558406770229
27841 5.51947756111622
27861 4.43433471024036
27881 4.64070656895638
27901 4.62737461924553
27921 4.78328518569469
27941 5.86187896132469
27961 4.60632926225662
27981 4.84526704251766
28001 4.89766535162926
28021 5.28439405560493
28041 4.42064775526524
28061 4.92503848671913
28081 4.79589764773846
28101 5.24961405992508
28121 5.14870880544186
28141 5.04096494615078
28161 5.66866694390774
28181 4.97081451117992
28201 5.36873441934586
28221 4.7958447933197
28241 4.54668118059635
28261 4.89083528518677
28281 4.57730458676815
28301 4.79444694519043
28321 5.9483570754528
28341 4.7673414349556
28361 4.45019644498825
28381 5.04718118906021
28401 4.64076580107212
28421 4.54518607258797
28441 5.08017797768116
28461 4.92377905547619
28481 4.823700979352
28501 5.11344677209854
28521 4.51172064244747
28541 4.98339955508709
28561 4.73879966139793
28581 4.85245928168297
28601 5.04574783146381
28621 5.24761316180229
28641 4.79140672087669
28661 4.69258551299572
28681 4.49936456978321
28701 4.56600880622864
28721 5.10985018312931
28741 4.69377888739109
28761 5.02490551769733
28781 5.33429083228111
28801 6.28426292538643
28821 4.55776435136795
28841 4.82901404798031
28861 4.5306891053915
28881 5.57057729363441
28901 4.65287047624588
28921 4.88080868124962
28941 6.63027334213257
28961 5.64112748205662
28981 4.90050649642944
29001 5.60024072229862
29021 4.78340283036232
29041 4.98066030442715
29061 4.61307711899281
29081 5.52208833396435
29101 5.06903956830502
29121 4.53152452409267
29141 5.1051242351532
29161 4.70103186368942
29181 4.70311905443668
29201 4.72900299727917
29221 4.86681687831879
29241 5.28687387704849
29261 4.42870190739632
29281 4.52350609004498
29301 4.85121393203735
29321 4.90525951981544
29341 5.19500285387039
29361 5.0276006013155
29381 4.60204412043095
29401 4.95390531420708
29421 4.74118976294994
29441 4.84726913273335
29461 4.46565400063992
29481 4.97365410625935
29501 5.57714439928532
29521 5.25521840155125
29541 4.64660578966141
29561 5.48950861394405
29581 5.19331255555153
29601 4.53959740698338
29621 5.11638426780701
29641 5.95303803682327
29661 5.60493138432503
29681 4.43186618387699
29701 5.45449218153954
29721 4.99115142226219
29741 4.77882002294064
29761 5.43315126001835
29781 6.05512081086636
29801 4.3473054766655
29821 4.56745018064976
29841 4.80049468576908
29861 6.50728715956211
29881 4.53175760805607
29901 5.05719482898712
29921 5.00181514024734
29941 4.64641341567039
29961 5.15638364851475
29981 6.5694759786129
30001 4.41552665829659
30021 4.54890584945679
30041 5.31949374079704
30061 4.21112301945686
30081 7.03324210643768
30101 5.442981377244
30121 4.63031442463398
30141 5.09717430174351
30161 6.33354897797108
30181 4.79559108614922
30201 5.39244757592678
30221 4.48799376189709
30241 4.88819029927254
30261 4.82445167005062
30281 5.22450442612171
30301 4.51936286687851
30321 4.9700873196125
30341 4.24340985715389
30361 5.90074761211872
30381 4.64554515480995
30401 4.43748033046722
30421 5.06343847513199
30441 4.31579683721066
30461 5.12142637372017
30481 4.33907431364059
30501 5.67055992782116
30521 4.84322918951511
30541 4.89824758470058
30561 4.70564456284046
30581 4.58646105229855
30601 4.7516642510891
30621 5.12123680114746
30641 4.50765757262707
30661 4.59562429785728
30681 4.36548508703709
30701 4.25446791946888
30721 4.79983067512512
30741 4.42547790706158
30761 4.57399319112301
30781 4.42005930840969
30801 5.77986924350262
30821 4.74328428506851
30841 5.57315555214882
30861 5.22658395767212
30881 6.02693724632263
30901 5.05863434076309
30921 4.58574566245079
30941 4.67443259060383
30961 4.77943833172321
30981 4.67870090901852
31001 4.56688602268696
31021 5.0747279971838
31041 4.2943440079689
31061 4.14323449134827
31081 5.78142306208611
31101 4.65122078359127
31121 4.72448346018791
31141 5.24308469891548
31161 5.21830539405346
31181 4.50874975323677
31201 4.58912140130997
31221 4.58260494470596
31241 5.35540910065174
31261 4.65963903069496
31281 5.4129773080349
31301 4.69910572469234
31321 4.47094003856182
31341 4.56371128559113
31361 4.65016397833824
31381 5.23769915103912
31401 4.21168088912964
31421 4.21360109746456
31441 5.0611200928688
31461 5.53295859694481
31481 4.63944326341152
31501 4.51782064139843
31521 4.84400440752506
31541 4.76446571946144
31561 4.45568431913853
31581 4.71667823195457
31601 4.25689339637756
31621 4.95845258235931
31641 4.31577418744564
31661 4.46189275383949
31681 4.93641343712807
31701 4.5126525759697
31721 4.15775570273399
31741 4.52939116954803
31761 4.48138418793678
31781 6.12778733670712
31801 4.68458621203899
31821 4.6822756677866
31841 4.39257200062275
31861 4.39310477674007
31881 4.29819665849209
31901 5.75249883532524
31921 4.09433314204216
31941 4.47717113792896
31961 4.70618845522404
31981 4.56265120208263
32001 4.47081656754017
32021 4.60062086582184
32041 4.34246660768986
32061 4.71211086213589
32081 4.83465649187565
32101 4.88326433300972
32121 4.52632108330727
32141 5.60563863813877
32161 4.4113212376833
32181 5.12332823872566
32201 4.75998316705227
32221 8.60868094861507
32241 4.57093897461891
32261 4.65850794315338
32281 4.3196394443512
32301 5.00670410692692
32321 4.15504960715771
32341 4.42581178247929
32361 4.71397836506367
32381 5.02618259191513
32401 5.642408400774
32421 4.71949709951878
32441 4.94738312065601
32461 4.3992175757885
32481 4.26018315553665
32501 4.61736324429512
32521 4.5727124363184
32541 4.88308651745319
32561 5.23140788078308
32581 4.89114756882191
32601 6.14258499443531
32621 7.31019365787506
32641 4.15931262075901
32661 4.36113609373569
32681 4.39845146238804
32701 4.32758924365044
32721 4.88777114450932
32741 4.61044409871101
32761 4.91956172883511
32781 4.28526374697685
32801 6.23383131623268
32821 5.0361433327198
32841 4.95102702081203
32861 4.17972445487976
32881 5.35951176285744
32901 4.02724398672581
32921 7.28084948658943
32941 6.73226365447044
32961 4.79384431242943
32981 6.36770008504391
33001 3.7423924356699
33021 3.54419189691544
33041 3.63154554367065
33061 3.58137629926205
33081 3.65012761950493
33101 3.59435294568539
33121 3.63566359877586
33141 3.60291868448257
33161 3.69804562628269
33181 3.70019033551216
33201 3.64395247399807
33221 3.6703991740942
33241 3.7029442191124
33261 3.73957063257694
33281 3.66654069721699
33301 3.67033909261227
33321 3.75333788990974
33341 3.67251025140285
33361 3.64753019809723
33381 3.75388956069946
33401 3.70960812270641
33421 3.69362032413483
33441 3.66131074726582
33461 3.7458376288414
33481 3.63850620388985
33501 3.68146558105946
33521 3.73252637684345
33541 3.6438692510128
33561 3.67754925787449
33581 3.62097623944283
33601 3.66610215604305
33621 3.65313720703125
33641 3.72309748828411
33661 3.64012312889099
33681 3.64258459210396
33701 3.75520965456963
33721 3.79604403674603
33741 3.78341315686703
33761 3.67475627362728
33781 3.68278475105762
33801 3.70856641232967
33821 3.64252963662148
33841 3.65481358766556
33861 3.75095190107822
33881 3.61594757437706
33901 3.66586092114449
33921 3.69628304243088
33941 3.64682042598724
33961 3.61249235272408
33981 3.66118538379669
34001 3.63514897227287
34021 3.69894117116928
34041 3.67405381798744
34061 3.69473925232887
34081 3.63720263540745
34101 3.71222344040871
34121 3.7551011890173
34141 3.72451628744602
34161 3.76084136962891
34181 3.63834401965141
34201 3.64101982116699
34221 3.61574567854404
34241 3.70069418847561
34261 3.66994301974773
34281 3.65269295871258
34301 3.6635732203722
34321 3.64511179924011
34341 3.67210757732391
34361 3.67453309893608
34381 3.72164206206799
34401 3.69056065380573
34421 3.70807132124901
34441 3.63432237505913
34461 3.70696499943733
34481 3.73225103318691
34501 3.62275704741478
34521 3.72634148597717
34541 3.62119226157665
34561 3.72852593660355
34581 3.62156158685684
34601 3.70923258364201
34621 3.675960496068
34641 3.6399060934782
34661 3.64399707317352
34681 3.68798287212849
34701 3.74237921833992
34721 3.69083145260811
34741 3.66104164719582
34761 3.69801190495491
34781 3.66506199538708
34801 3.72248502075672
34821 3.66017812490463
34841 3.67707799375057
34861 3.71793493628502
34881 3.67177836596966
34901 3.59281522035599
34921 3.63896861672401
34941 3.6771290153265
34961 3.76472520828247
34981 3.64247165620327
35001 3.63227264583111
35021 3.68254145979881
35041 3.67395755648613
35061 3.72807718813419
35081 3.64640352129936
35101 3.66208617389202
35121 3.65972293913364
35141 3.62862245738506
35161 3.70345294475555
35181 3.58996956050396
35201 3.64092580974102
35221 3.64903594553471
35241 3.70529036223888
35261 3.67761577665806
35281 3.65117385983467
35301 3.6375782340765
35321 3.71261109411716
35341 3.66823126375675
35361 3.6140660494566
35381 3.71277725696564
35401 3.76078467071056
35421 3.63035413622856
35441 3.63995262980461
35461 3.63079497218132
35481 3.72538223862648
35501 3.70966666936874
35521 3.60104344785213
35541 3.74557867646217
35561 3.64007773995399
35581 3.59417152404785
35601 3.6726098805666
35621 3.71566769480705
35641 3.79364497959614
35661 3.66437309980392
35681 3.61408343911171
35701 3.66303463280201
35721 3.65305286645889
35741 3.77647937834263
35761 3.62435457110405
35781 3.68528881669044
35801 3.59414245188236
35821 3.63482658565044
35841 3.75346863269806
35861 3.63179390132427
35881 3.62799133360386
35901 3.595703586936
35921 3.67048828303814
35941 3.64337985217571
35961 3.69265659153461
35981 3.70137712359428
36001 3.62370519340038
36021 3.68299882113934
36041 3.63494838774204
36061 3.639074832201
36081 3.74117068946362
36101 3.66104090213776
36121 3.63368584215641
36141 3.62358094751835
36161 3.63208435475826
36181 3.60087901353836
36201 3.59962642192841
36221 3.61940574645996
36241 3.59868890047073
36261 3.70123405754566
36281 3.63614079356194
36301 3.59687873721123
36321 3.65500725805759
36341 3.76165620982647
36361 3.70034421980381
36381 3.72335259616375
36401 3.64448696374893
36421 3.65278500318527
36441 3.61597137153149
36461 3.5836666226387
36481 3.6018140912056
36501 3.6011721342802
36521 3.73664131760597
36541 3.68733198940754
36561 3.65720136463642
36581 3.70283301174641
36601 3.6295008212328
36621 3.6024993211031
36641 3.68241281807423
36661 3.63615141808987
36681 3.69312784075737
36701 3.59638611972332
36721 3.5925550609827
36741 3.64285892248154
36761 3.62086673080921
36781 3.63124120235443
36801 3.63955143094063
36821 3.60529367625713
36841 3.64023739099503
36861 3.67203761637211
36881 3.60264192521572
36901 3.66892988979816
36921 3.68813900649548
36941 3.63850602507591
36961 3.71797911822796
36981 3.6923742890358
37001 3.68504536151886
37021 3.64116637408733
37041 3.62021587789059
37061 3.65208058059216
37081 3.65982177853584
37101 3.66137835383415
37121 3.64043679833412
37141 3.56312082707882
37161 3.66634599864483
37181 3.61148105561733
37201 3.61036366224289
37221 3.69377098977566
37241 3.57061567902565
37261 3.5872618407011
37281 3.75037662684917
37301 3.77193088829517
37321 3.64245229959488
37341 3.56955800950527
37361 3.56832392513752
37381 3.68841223418713
37401 3.60620681941509
37421 3.65016916394234
37441 3.57919193804264
37461 3.5738060772419
37481 3.67984329164028
37501 3.71724598109722
37521 3.60447756946087
37541 3.58499206602573
37561 3.66334255039692
37581 3.67601823806763
37601 3.69404610991478
37621 3.69549298286438
37641 3.6309100985527
37661 3.63781110942364
37681 3.59224356710911
37701 3.65546962618828
37721 3.62834669649601
37741 3.58949735760689
37761 3.61415021121502
37781 3.7139805406332
37801 3.59316870570183
37821 3.60476894676685
37841 3.57083374261856
37861 3.57654954493046
37881 3.65847742557526
37901 3.63338747620583
37921 3.60243952274323
37941 3.64487025141716
37961 3.65840673446655
37981 3.59555640816689
38001 3.65615718066692
38021 3.56216560304165
38041 3.66177174448967
38061 3.63599319756031
38081 3.60135917365551
38101 3.66447946429253
38121 3.62084232270718
38141 3.58813767135143
38161 3.62015128135681
38181 3.51735843718052
38201 3.59402388334274
38221 3.58680810034275
38241 3.51319307088852
38261 3.72846634685993
38281 3.6010684967041
38301 3.61025686562061
38321 3.66666249930859
38341 3.58807073533535
38361 3.56963336467743
38381 3.63703764975071
38401 3.55865481495857
38421 3.69352301955223
38441 3.568992421031
38461 3.71081444621086
38481 3.56819938123226
38501 3.60229860246181
38521 3.60948841273785
38541 3.61235071718693
38561 3.66704842448235
38581 3.57592348754406
38601 3.52219818532467
38621 3.62264341115952
38641 3.59695614874363
38661 3.59536752104759
38681 3.61351104080677
38701 3.68654684722424
38721 3.56862491369247
38741 3.64881564676762
38761 3.62069167196751
38781 3.5975230038166
38801 3.61253488063812
38821 3.59534806013107
38841 3.66065289080143
38861 3.71424151957035
38881 3.56202511489391
38901 3.65508475899696
38921 3.59069947898388
38941 3.67371693253517
38961 3.55357740819454
38981 3.57727487385273
39001 3.55809639394283
39021 3.60609659552574
39041 3.58095687627792
39061 3.57881790399551
39081 3.58992172777653
39101 3.57773734629154
39121 3.66132068634033
39141 3.53095659613609
39161 3.61165568232536
39181 3.57362841069698
39201 3.56488032639027
39221 3.58969330787659
39241 3.55311219394207
39261 3.58123470842838
39281 3.62901303172112
39301 3.55060479044914
39321 3.56716905534267
39341 3.57509046792984
39361 3.68163397908211
39381 3.71851772069931
39401 3.55806335806847
39421 3.56992593407631
39441 3.58975028991699
39461 3.59616382420063
39481 3.66079173982143
39501 3.61433966457844
39521 3.55141893029213
39541 3.57499592006207
39561 3.52006141841412
39581 3.79694308340549
39601 3.56480112671852
39621 3.61515870690346
39641 3.55633880198002
39661 3.52608275413513
39681 3.66811619699001
39701 3.57250341773033
39721 3.56712053716183
39741 3.60037592053413
39761 3.54057133197784
39781 3.54596728086472
39801 3.54305094480515
39821 3.65417815744877
39841 3.65532563626766
39861 3.58692191541195
39881 3.62987016141415
39901 3.5318009108305
39921 3.6081176251173
39941 3.52208018302917
39961 3.54189738631248
39981 3.54976616799831
40001 3.56437440216541
40021 3.65245415270329
40041 3.61310109496117
40061 3.58596575260162
40081 3.55392646789551
40101 3.64162889122963
40121 3.53481097519398
40141 3.57459850609303
40161 3.53176073729992
40181 3.5038730353117
40201 3.59292407333851
40221 3.54914732277393
40241 3.53663454949856
40261 3.57274299860001
40281 3.54549318552017
40301 3.64244391024113
40321 3.54213033616543
40341 3.58448068797588
40361 3.59855228662491
40381 3.53552617132664
40401 3.56386406719685
40421 3.5460099875927
40441 3.53001594543457
40461 3.57214812934399
40481 3.58313788473606
40501 3.59176136553288
40521 3.55859853327274
40541 3.53841485083103
40561 3.5267128944397
40581 3.54037040472031
40601 3.57290223240852
40621 3.58885228633881
40641 3.5403603464365
40661 3.59382013976574
40681 3.54517240822315
40701 3.6026822924614
40721 3.58998012542725
40741 3.55536343157291
40761 3.56532473862171
40781 3.55385476350784
40801 3.52043144404888
40821 3.55294792354107
40841 3.55534395575523
40861 3.5246560126543
40881 3.56253662705421
40901 3.56581810116768
40921 3.54227644205093
40941 3.55172739923
40961 3.52187733352184
40981 3.50016875565052
41001 3.55149754881859
41021 3.57817803323269
41041 3.5175940990448
41061 3.57961165904999
41081 3.56243650615215
41101 3.51438595354557
41121 3.49300703406334
41141 3.51844549179077
41161 3.66180609166622
41181 3.56393255293369
41201 3.55622614920139
41221 3.5163412541151
41241 3.55642735958099
41261 3.59788773953915
41281 3.5253741145134
41301 3.48120288550854
41321 3.58251804113388
41341 3.49319563806057
41361 3.50397787988186
41381 3.55973674356937
41401 3.54532454907894
41421 3.51156802475452
41441 3.55198673903942
41461 3.56088265776634
41481 3.54946008324623
41501 3.57769347727299
41521 3.53764387965202
41541 3.58660346269608
41561 3.52504348754883
41581 3.50551694631577
41601 3.60666105151176
41621 3.48176901042461
41641 3.5390223711729
41661 3.51417924463749
41681 3.54720684885979
41701 3.55446338653564
41721 3.49480052292347
41741 3.51757064461708
41761 3.4759463518858
41781 3.50231163203716
41801 3.58061435818672
41821 3.53080573678017
41841 3.50304268300533
41861 3.521463945508
41881 3.58138500154018
41901 3.56837069988251
41921 3.54622003436089
41941 3.57140435278416
41961 3.48858837783337
41981 3.55886061489582
42001 3.53819017112255
42021 3.51832696795464
42041 3.47750642895699
42061 3.47567254304886
42081 3.56154553592205
42101 3.5308596342802
42121 3.48533697426319
42141 3.45383912324905
42161 3.48257380723953
42181 3.56362694501877
42201 3.54562246799469
42221 3.4958877414465
42241 3.48424130678177
42261 3.53952744603157
42281 3.46971799433231
42301 3.50043599307537
42321 3.46869589388371
42341 3.54087565839291
42361 3.50027108192444
42381 3.51635029911995
42401 3.50694474577904
42421 3.52790142595768
42441 3.51814901828766
42461 3.46358904242516
42481 3.49102714657784
42501 3.55658958852291
42521 3.54907336831093
42541 3.62790884077549
42561 3.49711386859417
42581 3.56842897832394
42601 3.51857231557369
42621 3.55645491182804
42641 3.47469094395638
42661 3.60257866978645
42681 3.55328886210918
42701 3.51935529708862
42721 3.51074162125587
42741 3.53704065084457
42761 3.48431994020939
42781 3.6363228559494
42801 3.49509231746197
42821 3.48909804224968
42841 3.48253574967384
42861 3.45590007305145
42881 3.53979735076427
42901 3.5468473136425
42921 3.54395098984241
42941 3.60657788813114
42961 3.51484395563602
42981 3.6308418661356
};
\nextgroupplot[
% at = {($0.5*(group c1r1.south)+0.5*(group c2r1.south)+(0,-2cm)$)},
xlabel = epochs,
tick align=outside,
tick pos=left,
xmin=-2130, xmax=44730,
ymin=3e-3, ymax=5e-1,
xtick style={color=black},
ytick style={color=black},
ymode=log,
]
\addplot [semithick, blue]
table {%
% 1 0.287728873081505
% 21 0.195523582122405
% 41 0.141138816645253
61 0.0788864981150255
81 0.0390341614984209
101 0.0174730473809177
121 0.00835159777489025
141 0.00542287630378269
161 0.00538518022221979
181 0.00649074007742456
201 0.00766225778352236
221 0.0099354691010376
241 0.0116529438091675
261 0.0138211138182669
281 0.0158442238534917
301 0.0172411953535629
321 0.0207334442238789
341 0.0161833808306255
361 0.0140788893259014
381 0.0120970851621678
401 0.0151952462692861
421 0.01462645812353
441 0.0105358215405431
461 0.0117346849365276
481 0.0118443763276446
501 0.0108231011290627
521 0.0097107731817232
541 0.00936488601655583
561 0.00896708343861974
581 0.00956212334131123
601 0.00925197995093185
621 0.00885823077260284
641 0.00935176949133165
661 0.0107914903492201
681 0.0143924382209661
701 0.0151860523837968
721 0.016853554341651
741 0.0179425148598966
761 0.0152182544115931
781 0.0203555494663306
801 0.0198154911195161
821 0.0165461503056576
841 0.0170706883072853
861 0.0175303190335399
881 0.0176856502948795
901 0.0165885964088375
921 0.0188510034204228
941 0.017064237195882
961 0.0166823479667073
981 0.0195728045509895
1001 0.0162001063727075
1021 0.016744736203691
1041 0.0176287636131747
1061 0.015455394750461
1081 0.0174306179833366
1101 0.0174716767360223
1121 0.0149536874232581
1141 0.0144749724277062
1161 0.0153975758876186
1181 0.0157459348847624
1201 0.015296547790058
1221 0.0153298487712163
1241 0.0157258192484733
1261 0.015967945655575
1281 0.0168376670626458
1301 0.0177614094136516
1321 0.0155644432816189
1341 0.0171521681477316
1361 0.0166175773192663
1381 0.0174020012200344
1401 0.0175479455210734
1421 0.0180318354978226
1441 0.0195029168680776
1461 0.0211670500866603
1481 0.0194510314904619
1501 0.02302725581103
1521 0.0241487703169696
1541 0.0217261016950943
1561 0.0250180470757186
1581 0.0262982311542146
1601 0.0294020478031598
1621 0.0316093255532905
1641 0.0335108299041167
1661 0.0360795431770384
1681 0.0385092065553181
1701 0.0494718591216952
1721 0.0419766191625968
1741 0.055523426970467
1761 0.065331670222804
1781 0.0721985511481762
1801 0.083617655094713
1821 0.0894462161231786
1841 0.0875682978658006
1861 0.104537582374178
1881 0.0906824967823923
1901 0.0916286704596132
1921 0.0954646156169474
1941 0.0925640227505937
1961 0.0934329215670004
1981 0.0931580427568406
2001 0.0933596718823537
2021 0.0951135089853778
2041 0.0934502128511667
2061 0.0963566357968375
2081 0.106413202127442
2101 0.107352655788418
2121 0.112488251063041
2141 0.117730772588402
2161 0.115303802653216
2181 0.112991690926719
2201 0.109316593385302
2221 0.111410204845015
2241 0.123001812375151
2261 0.13737038068939
2281 0.111137793806847
2301 0.125993072462734
2321 0.114027287112549
2341 0.107653095328715
2361 0.10528129665181
2381 0.0843651399482042
2401 0.114994411356747
2421 0.0976942630950361
2441 0.0991512095206417
2461 0.10864450869849
2481 0.0788694135844707
2501 0.0951537300716154
2521 0.0879340813262388
2541 0.0972385904751718
2561 0.0867145641823299
2581 0.0755102752009407
2601 0.115767417417374
2621 0.110162079217844
2641 0.0881372264120728
2661 0.0778784030408133
2681 0.163570027332753
2701 0.0678824133065064
2721 0.0901753215584904
2741 0.0957176745869219
2761 0.0810212436481379
2781 0.0635954554891214
2801 0.0767093843314797
2821 0.0673487792664673
2841 0.0846794411190785
2861 0.100310567300767
2881 0.0550111052580178
2901 0.0758583643473685
2921 0.0642275035788771
2941 0.0645725402282551
2961 0.0864648367860354
2981 0.119818646868225
3001 0.0570606594264973
3021 0.0582771154877264
3041 0.0603786142310128
3061 0.0640527030918747
3081 0.0645141951972619
3101 0.0626607594604138
3121 0.0578047237941064
3141 0.0625589742558077
3161 0.0684525628166739
3181 0.0566232464043424
3201 0.0550017660716549
3221 0.0573142164212186
3241 0.0563378724036738
3261 0.07117562086205
3281 0.055404418730177
3301 0.0528802633634768
3321 0.0510671171650756
3341 0.0520315514295362
3361 0.0626116022758652
3381 0.0564976999012288
3401 0.0516238676500507
3421 0.0494486805691849
3441 0.0494972415617667
3461 0.0477228346280754
3481 0.0474825937999412
3501 0.0460103964724112
3521 0.0430977347423322
3541 0.0466272762278095
3561 0.0486638795118779
3581 0.0475951420085039
3601 0.0437798305938486
3621 0.0535826945269946
3641 0.0469970830308739
3661 0.0427828929387033
3681 0.0429926759097725
3701 0.0424897908815183
3721 0.0524215828627348
3741 0.0452672506507952
3761 0.043476157967234
3781 0.0485582013207022
3801 0.0456040392164141
3821 0.0416281457291916
3841 0.0452341501950286
3861 0.0401839705300517
3881 0.0429322340351064
3901 0.056932885403512
3921 0.0397603564197198
3941 0.0433350865496323
3961 0.038450498948805
3981 0.0396881647466216
4001 0.0405395386042073
4021 0.0460228556767106
4041 0.045797095663147
4061 0.043218028236879
4081 0.0425738674239255
4101 0.0411229063756764
4121 0.0395369345205836
4141 0.0370597582659684
4161 0.0381006143870763
4181 0.0411658470402472
4201 0.0434701771300752
4221 0.036053141055163
4241 0.0411665305146016
4261 0.0382673667627387
4281 0.0365924292127602
4301 0.0413399023236707
4321 0.0520710636628792
4341 0.0337780952686444
4361 0.03482686119969
4381 0.0434539429843426
4401 0.0335312270035502
4421 0.0374012120591942
4441 0.0423759808181785
4461 0.0382403990952298
4481 0.033357588457875
4501 0.053339738282375
4521 0.041157120722346
4541 0.0372615976375528
4561 0.0336706762027461
4581 0.0336154385295231
4601 0.0371147987898439
4621 0.0505193449789658
4641 0.0326031565491576
4661 0.0335414267028682
4681 0.0337312045157887
4701 0.0335215791128576
4721 0.032475429790793
4741 0.0428423324774485
4761 0.0357776997552719
4781 0.0348593715752941
4801 0.0573551180132199
4821 0.0312540946470108
4841 0.0419545246404596
4861 0.0329345416103024
4881 0.0330618221196346
4901 0.0386048551881686
4921 0.0455755142320413
4941 0.0320463057141751
4961 0.0353886539232917
4981 0.0374792923394125
5001 0.0347496461763512
5021 0.0318227292445954
5041 0.0357605492172297
5061 0.0334261735260952
5081 0.0290897470840719
5101 0.0323373217543121
5121 0.0305705421778839
5141 0.0296983798325527
5161 0.0319645539857447
5181 0.0350208734162152
5201 0.031170153641142
5221 0.0294969157257583
5241 0.0326796712761279
5261 0.031111404474359
5281 0.0288650457223412
5301 0.0295087566482835
5321 0.0307172632601578
5341 0.031311879894929
5361 0.0286050455179065
5381 0.0296719665057026
5401 0.027519548748387
5421 0.0363915318448562
5441 0.0282582332147285
5461 0.0276039321324788
5481 0.0282206139527261
5501 0.027699733589543
5521 0.0424276017292868
5541 0.0302995043748524
5561 0.0279102187778335
5581 0.0280082118697464
5601 0.0431890779000241
5621 0.0282592079602182
5641 0.0313160874065943
5661 0.0301203397975769
5681 0.0312306847772561
5701 0.0284002375410637
5721 0.0312584390921984
5741 0.0407109359512106
5761 0.0306666952965315
5781 0.0308463035034947
5801 0.0277938754006755
5821 0.0282215852930676
5841 0.0430513493192848
5861 0.0336503050930332
5881 0.0318739753565751
5901 0.0360784486983903
5921 0.0248883610329358
5941 0.0276344142912421
5961 0.0293675444554538
5981 0.0350608328008093
6001 0.0355842399876565
6021 0.0269560308079235
6041 0.0401659149501938
6061 0.0269458404072793
6081 0.0337731030303985
6101 0.031220030534314
6121 0.0239574868173804
6141 0.0280963973782491
6161 0.0346040343865752
6181 0.0273874985869043
6201 0.0260879012930673
6221 0.0266297762427712
6241 0.0261845139029901
6261 0.0287056720408145
6281 0.0344374357082415
6301 0.0356992728484329
6321 0.0253104490111582
6341 0.0348444991395809
6361 0.0307592345343437
6381 0.0272152482211823
6401 0.0253472538606729
6421 0.0244013095652917
6441 0.02563882744289
6461 0.0366095948265865
6481 0.0310052930144593
6501 0.0239539642789168
6521 0.0390860640036408
6541 0.0334679591760505
6561 0.0258864056813763
6581 0.0322914142161608
6601 0.0335501371300779
6621 0.0306161636835895
6641 0.0289757617283612
6661 0.0258187996223569
6681 0.0266264977108222
6701 0.0279118737962563
6721 0.0255412971018814
6741 0.0273732097120956
6761 0.0250143463781569
6781 0.0247733556025196
6801 0.0229925960156834
6821 0.0222283186885761
6841 0.0331052235269453
6861 0.0240145626594312
6881 0.0283829793916084
6901 0.028209097799845
6921 0.0260255264292937
6941 0.0354930595203768
6961 0.0248665390536189
6981 0.0240232966607437
7001 0.0260027830081526
7021 0.0250538533146027
7041 0.0222137058008229
7061 0.0336094450030942
7081 0.0318048939225264
7101 0.0236104864598019
7121 0.0259025159175508
7141 0.0226344691036502
7161 0.0231704598409124
7181 0.0304628156591207
7201 0.0264100949862041
7221 0.0246446277888026
7241 0.0298157676152186
7261 0.0218268701864872
7281 0.0292871899728198
7301 0.0230934615974547
7321 0.0222479709482286
7341 0.0250185512413736
7361 0.024997804837767
7381 0.0280977126385551
7401 0.0220138323202264
7421 0.0259307963133324
7441 0.0222405398526462
7461 0.0310058442992158
7481 0.0308248961810023
7501 0.0242517090082401
7521 0.0212826752249384
7541 0.0212737009132979
7561 0.0240432794380467
7581 0.0220465743186651
7601 0.0261753180093365
7621 0.0235553835809696
7641 0.0293966557801468
7661 0.0221303487051046
7681 0.0265206943149678
7701 0.0221993169543566
7721 0.0206812665855978
7741 0.0221436692518182
7761 0.0272597854491323
7781 0.0270862583129201
7801 0.0236464824411087
7821 0.0211026394827059
7841 0.0270475634461036
7861 0.0219206394685898
7881 0.0211718601203756
7901 0.0217346774443286
7921 0.0192162262683269
7941 0.0304279673146084
7961 0.0280262100277469
7981 0.0308991282654461
8001 0.0234281343582552
8021 0.0214529806980863
8041 0.068428790429607
8061 0.0297266822890379
8081 0.0238745716924313
8101 0.0213948186428752
8121 0.0216611778887454
8141 0.0219069309678162
8161 0.0206146992568392
8181 0.0223318733187625
8201 0.0245412429794669
8221 0.0206039455661085
8241 0.0204708756064065
8261 0.0428697428433225
8281 0.0219666805642191
8301 0.0294850720674731
8321 0.0200209027534584
8341 0.0214783897099551
8361 0.0293423185648862
8381 0.0258732802467421
8401 0.0230899045709521
8421 0.0203674137010239
8441 0.022324055666104
8461 0.0265548524621408
8481 0.0275920278509147
8501 0.0208291219896637
8521 0.0271519943489693
8541 0.0200623997079674
8561 0.031875659537036
8581 0.0222282995819114
8601 0.0318977387214545
8621 0.0200166317517869
8641 0.0435493328841403
8661 0.0230560915078968
8681 0.0204492299380945
8701 0.0224081634078175
8721 0.0376696479215752
8741 0.0592591332097072
8761 0.0203808394726366
8781 0.0214544227201259
8801 0.0257896762341261
8821 0.0351191367080901
8841 0.0220126047788654
8861 0.0248771366750589
8881 0.024842412705766
8901 0.0341980990197044
8921 0.0253120750712696
8941 0.0200841176847462
8961 0.0205999973986764
8981 0.0195114372472744
9001 0.0209272083448013
9021 0.0191661925491644
9041 0.0197565076086903
9061 0.0287473861244507
9081 0.0214083204627968
9101 0.0322451181418728
9121 0.0220529588114005
9141 0.0195778147754027
9161 0.0232072995859198
9181 0.0189344744430855
9201 0.0184074891731143
9221 0.0202218799095135
9241 0.0184752519853646
9261 0.0272058146365453
9281 0.0270301206619479
9301 0.0224312252248637
9321 0.0203271565987961
9341 0.0192878031521104
9361 0.0189598886354361
9381 0.0239634654135443
9401 0.0240738379507093
9421 0.0207803146040533
9441 0.0267907366360305
9461 0.0206208202580456
9481 0.0270875405112747
9501 0.0204927932500141
9521 0.0189446323784068
9541 0.0202395996311679
9561 0.0263941607263405
9581 0.0213794237351976
9601 0.0230296248919331
9621 0.0186336588521954
9641 0.0260070697258925
9661 0.0199295641068602
9681 0.0333035759394988
9701 0.0434300860506482
9721 0.0235229198879097
9741 0.0288173858716618
9761 0.0203483388759196
9781 0.0254647796973586
9801 0.0260746291896794
9821 0.0197251225472428
9841 0.0322699269163422
9861 0.0185017814656021
9881 0.0250628497160506
9901 0.018092673170031
9921 0.0195601017185254
9941 0.0208243320375914
9961 0.0203088063863106
9981 0.0226348156866152
10001 0.0328271726612002
10021 0.0184022620815085
10041 0.0204705799405929
10061 0.0227835883270018
10081 0.0200815171119757
10101 0.0224619444488781
10121 0.0209463097999105
10141 0.0210348674736451
10161 0.0198930245824158
10181 0.0176541033870308
10201 0.0275531532242894
10221 0.0244448641460622
10241 0.0188459025521297
10261 0.021902818523813
10281 0.0163838161533931
10301 0.0175437305297237
10321 0.0180749565624865
10341 0.0188077500497457
10361 0.0272017460811185
10381 0.0227726335870102
10401 0.0203833592095179
10421 0.0288323138665874
10441 0.0226029999612365
10461 0.0179494045733009
10481 0.0198149484494934
10501 0.0213453936739825
10521 0.0208437867986504
10541 0.0264042858616449
10561 0.0277053472818807
10581 0.0180203006457305
10601 0.0173527254228247
10621 0.0178377062984509
10641 0.0204342142678797
10661 0.0215925400261767
10681 0.0174031057395041
10701 0.0175703592394711
10721 0.0276154549501371
10741 0.0204942126874812
10761 0.0244852566684131
10781 0.0172177226049826
10801 0.0227486701478483
10821 0.0185278153658146
10841 0.0168413352803327
10861 0.0214402324927505
10881 0.0177760483202292
10901 0.0523797522764653
10921 0.0288121180201415
10941 0.0199605724483263
10961 0.01906864636112
10981 0.0239724373386707
11001 0.0239924544293899
11021 0.0203805538767483
11041 0.0270396349660587
11061 0.0215609053557273
11081 0.0225261083978694
11101 0.0187086377409287
11121 0.0326987583830487
11141 0.0174887307948666
11161 0.021239839377813
11181 0.0576358652033377
11201 0.0193522446643328
11221 0.0183852238842519
11241 0.027213211520575
11261 0.0236373432853725
11281 0.0179064025724074
11301 0.0294162860664073
11321 0.0182647980400361
11341 0.0340128802345134
11361 0.0180404705461115
11381 0.0187949713581474
11401 0.0413779721711762
11421 0.0347918990592007
11441 0.0395203078514896
11461 0.0167567180178594
11481 0.0378953022591304
11501 0.020057260786416
11521 0.0223878445394803
11541 0.0210282385523897
11561 0.020284920494305
11581 0.0193391561624594
11601 0.0251453776727431
11621 0.0175734574586386
11641 0.0165600163745694
11661 0.0264517192554194
11681 0.0193977389426436
11701 0.0271634267410263
11721 0.0170054733462166
11741 0.0185443767550169
11761 0.0318968204956036
11781 0.0186485016747611
11801 0.0298299069982022
11821 0.0195870322349947
11841 0.0179954673803877
11861 0.0160188743029721
11881 0.0228316355496645
11901 0.0237701745645609
11921 0.0212197412038222
11941 0.0165644816006534
11961 0.0230666059796931
11981 0.0174632725975243
12001 0.0209757522970904
12021 0.022966745425947
12041 0.0194176730583422
12061 0.0173919098015176
12081 0.0202512376417872
12101 0.0217838493845193
12121 0.0174227046809392
12141 0.0239566747914068
12161 0.0251135172147769
12181 0.0169464027858339
12201 0.0259950971812941
12221 0.0247843396209646
12241 0.0167304096394219
12261 0.0170272415416548
12281 0.0221501975029241
12301 0.0212876887817401
12321 0.0176295904093422
12341 0.0169253809581278
12361 0.0156170362606645
12381 0.0278686461097095
12401 0.0177364589471836
12421 0.0178066644148203
12441 0.0273693399940385
12461 0.0167658890859457
12481 0.0204457360378001
12501 0.0161661325983005
12521 0.0215005104255397
12541 0.0148612069169758
12561 0.0166490100091323
12581 0.0181485999928555
12601 0.0220171155815478
12621 0.0213034749176586
12641 0.0166498703620164
12661 0.0171038586704526
12681 0.0195289241382852
12701 0.0266184167703614
12721 0.0273357303231023
12741 0.0289902418444399
12761 0.01873756191344
12781 0.0241526929312386
12801 0.0229668420215603
12821 0.0182665375905344
12841 0.0325966681411956
12861 0.0166442791378358
12881 0.0179036354529671
12901 0.0180234199215192
12921 0.019595529185608
12941 0.0186683614156209
12961 0.0185861397330882
12981 0.0172922255005687
13001 0.0150361817795783
13021 0.0135657546197763
13041 0.0135766771709314
13061 0.0136553335760254
13081 0.0137976391270058
13101 0.0138785231829388
13121 0.0140737749170512
13141 0.014277931448305
13161 0.014398488405277
13181 0.0143750935530988
13201 0.0146909372560913
13221 0.014752231843886
13241 0.0143508208711864
13261 0.01446427666815
13281 0.0145234628434991
13301 0.0145004377118312
13321 0.014636115040048
13341 0.0148477113689296
13361 0.0146087159228045
13381 0.0142375841678586
13401 0.0151984989352059
13421 0.0145721765875351
13441 0.0144494170817779
13461 0.014559555624146
13481 0.0146228833909845
13501 0.0142944247636478
13521 0.0148749270301778
13541 0.0149397495260928
13561 0.0142812224366935
13581 0.0146002754481742
13601 0.0145286377519369
13621 0.0145794898853637
13641 0.0143641969480086
13661 0.0144351946219103
13681 0.0147235374897718
13701 0.0142915779724717
13721 0.0143134663521778
13741 0.0143108244228642
13761 0.0142138211085694
13781 0.014136165715172
13801 0.0143701237539062
13821 0.0140432325861184
13841 0.0143062449496938
13861 0.0140479369292734
13881 0.0142309545190074
13901 0.0142382207268383
13921 0.0142459813068854
13941 0.0141119702602737
13961 0.0146285328519298
13981 0.0138357066898607
14001 0.0140859337843722
14021 0.0144072688126471
14041 0.0141044269694248
14061 0.0140280708001228
14081 0.0148588665615534
14101 0.0144509109668434
14121 0.0143136496772058
14141 0.0140882697887719
14161 0.0141364784503821
14181 0.013861549901776
14201 0.0140754437597934
14221 0.0139895984902978
14241 0.0137921812711284
14261 0.0140093219815753
14281 0.01383206108585
14301 0.0137496918614488
14321 0.0138223880203441
14341 0.0139335364365252
14361 0.013525523871067
14381 0.0136160543770529
14401 0.0137841966206906
14421 0.0140120359719731
14441 0.0136986225988949
14461 0.0136653484951239
14481 0.0139537836948875
14501 0.0136918511125259
14521 0.0136401348427171
14541 0.0137464679428376
14561 0.0137181383324787
14581 0.013567773392424
14601 0.0134398454683833
14621 0.0136487141571706
14641 0.0136757041182136
14661 0.0136421368661104
14681 0.0135180702491198
14701 0.0134283615770983
14721 0.0132349247141974
14741 0.0135628455318511
14761 0.0136010622809408
14781 0.0132967218232807
14801 0.0132032888795948
14821 0.0132091862760717
14841 0.0134067222388694
14861 0.0133557940716855
14881 0.0133075753401499
14901 0.0131912312936038
14921 0.0131310904253041
14941 0.0137575195694808
14961 0.0133913417957956
14981 0.0131835400970886
15001 0.0133871965954313
15021 0.013541909356718
15041 0.0136407948011765
15061 0.0130498455982888
15081 0.0130072960018879
15101 0.0129391607188154
15121 0.013078295145533
15141 0.0130500515078893
15161 0.0129471982509131
15181 0.0130077412322862
15201 0.0132176386250649
15221 0.0129598943603924
15241 0.0130413465376478
15261 0.0130696981359506
15281 0.0129060941253556
15301 0.0128277358016931
15321 0.0128402591799386
15341 0.0130471357988426
15361 0.0128523708845023
15381 0.01285058016947
15401 0.0129497931193328
15421 0.0127915930497693
15441 0.0127343347121496
15461 0.0130744073394453
15481 0.0127393971779384
15501 0.0126718706596876
15521 0.0128985720657511
15541 0.0127219709975179
15561 0.0128537948039593
15581 0.0127889140567277
15601 0.0129428028740222
15621 0.0125895940582268
15641 0.0129214187909383
15661 0.0126503933279309
15681 0.0126443395856768
15701 0.0126662315597059
15721 0.0126072340499377
15741 0.0123716191883432
15761 0.0128539556753822
15781 0.0125326069246512
15801 0.0127238391869469
15821 0.0125278446212178
15841 0.0125938629207667
15861 0.0125851834018249
15881 0.0123337276745588
15901 0.0124758381862193
15921 0.0125833628408145
15941 0.0124370823905338
15961 0.0123966032842873
15981 0.0123653130431194
16001 0.0124844436795684
16021 0.0123813824611716
16041 0.0123896680015605
16061 0.0125208739627851
16081 0.0126714106008876
16101 0.0123429698287509
16121 0.0126770234492142
16141 0.0126248405285878
16161 0.0128585317288525
16181 0.0125583709450439
16201 0.012569338112371
16221 0.0126608194113942
16241 0.012581209448399
16261 0.0121779868932208
16281 0.0126273358182516
16301 0.0123939930053893
16321 0.0122710757277673
16341 0.0122207912936574
16361 0.0123483038769336
16381 0.0121754577558022
16401 0.012443978106603
16421 0.0122012877545785
16441 0.0120146344706882
16461 0.0120240778633161
16481 0.0120838979055407
16501 0.0122903355077142
16521 0.0120737856486812
16541 0.0120722157880664
16561 0.0119791818287922
16581 0.0121999493421754
16601 0.0120374197140336
16621 0.0122567134239944
16641 0.0121392510773148
16661 0.0122794706985587
16681 0.0124002195807407
16701 0.0119756903150119
16721 0.0121530129981693
16741 0.0119582654733676
16761 0.0120051615522243
16781 0.0127271951932926
16801 0.0125365113344742
16821 0.0119513249373995
16841 0.0120820678421296
16861 0.0118946597503964
16881 0.0121116592345061
16901 0.0117530676070601
16921 0.0119874824013095
16941 0.0123096031020395
16961 0.01193796316511
16981 0.0121046459389618
17001 0.0121208767959615
17021 0.0117840436432743
17041 0.0117507932300214
17061 0.0119377151713707
17081 0.0117033073038328
17101 0.0121055611671181
17121 0.0118311499827541
17141 0.0115945492434548
17161 0.011924482518225
17181 0.0115900108357891
17201 0.0115950404870091
17221 0.0118406545370817
17241 0.0119078541029012
17261 0.0114731057401514
17281 0.0116982012259541
17301 0.0116660488129128
17321 0.0116433350631269
17341 0.0117633343616035
17361 0.0118477617652388
17381 0.011969679268077
17401 0.0115453850303311
17421 0.011506743656355
17441 0.0115903750847792
17461 0.0114838111330755
17481 0.0114705637388397
17501 0.0115817796031479
17521 0.0116515726112993
17541 0.0115068301529391
17561 0.0115658587455982
17581 0.0116815272631356
17601 0.0114943272783421
17621 0.0118872697930783
17641 0.0115147755277576
17661 0.011504154666909
17681 0.0114871981641045
17701 0.0115275634743739
17721 0.0115448334108805
17741 0.0115146871103207
17761 0.0125487242039526
17781 0.0112573008373147
17801 0.0116146089421818
17821 0.0114230306644458
17841 0.0114287486212561
17861 0.0114392365067033
17881 0.0112376573524671
17901 0.0116486601473298
17921 0.0113406819873489
17941 0.0116801343392581
17961 0.0111810257803882
17981 0.0112316356244264
18001 0.011151504208101
18021 0.0115884984406875
18041 0.0113333437184338
18061 0.01155439428112
18081 0.0111779761355137
18101 0.0114158173382748
18121 0.0111988012504298
18141 0.0112217402202077
18161 0.0116392353374977
18181 0.0109899149392731
18201 0.0112715936993482
18221 0.0114407195069361
18241 0.0112996707612183
18261 0.0111632604675833
18281 0.0112590543722035
18301 0.0112118210818153
18321 0.0114725513267331
18341 0.0114604867412709
18361 0.0110423644509865
18381 0.011280127291684
18401 0.0109804689709563
18421 0.0109986080642557
18441 0.0110270095174201
18461 0.0111481335916324
18481 0.0111507949623046
18501 0.0111500898055965
18521 0.0109638858848484
18541 0.0113258321071044
18561 0.011673215238261
18581 0.0110855040838942
18601 0.0110235266620293
18621 0.0110441129654646
18641 0.0109342356736306
18661 0.0109269317035796
18681 0.0110703548998572
18701 0.0111286136088893
18721 0.0112730982655194
18741 0.0109424040856538
18761 0.0108072181465104
18781 0.0109427910501836
18801 0.0113708132412285
18821 0.0109827278211014
18841 0.0108257448591758
18861 0.010890211633523
18881 0.0111760700383456
18901 0.0109010129817761
18921 0.010864506548387
18941 0.0112210303777829
18961 0.010839807728189
18981 0.0113577834999887
19001 0.0108059915655758
19021 0.0114378188591218
19041 0.0108220538531896
19061 0.0109562006691704
19081 0.0110036266123643
19101 0.0106651204696391
19121 0.0111602349788882
19141 0.0110115221468732
19161 0.0107520218589343
19181 0.0112407253182027
19201 0.0111733224766795
19221 0.0108598545775749
19241 0.0108160985255381
19261 0.0107799956167582
19281 0.0107427185575943
19301 0.0107436896214494
19321 0.0107594192522811
19341 0.0108301594882505
19361 0.0106711710104719
19381 0.0105597503716126
19401 0.0109087059827289
19421 0.0105735734687187
19441 0.0107929346413584
19461 0.0106848132563755
19481 0.0104552136472194
19501 0.0108425261860248
19521 0.0105522882076912
19541 0.01049965636048
19561 0.0108002728084102
19581 0.0109166464681039
19601 0.0105550819862401
19621 0.0105581325478852
19641 0.0106569941563066
19661 0.0105871435371228
19681 0.0109430089651141
19701 0.0106839445943478
19721 0.0105164632404922
19741 0.0105559496441856
19761 0.0104655874602031
19781 0.0103411345626228
19801 0.0105230782355648
19821 0.0105155790224671
19841 0.0105488992849132
19861 0.0106228540680604
19881 0.0109612565574935
19901 0.0105315575638087
19921 0.0104532194091007
19941 0.0106265591457486
19961 0.010368405826739
19981 0.0104502700414741
20001 0.0103897509834496
20021 0.0102917390322546
20041 0.0103883774863789
20061 0.0104254371108254
20081 0.0105551386077423
20101 0.0104986327642109
20121 0.0104890069633257
20141 0.0106422153330641
20161 0.0107385345181683
20181 0.010505884027225
20201 0.0103296704328386
20221 0.0105560155934654
20241 0.0104302088438999
20261 0.010298736859113
20281 0.010589921468636
20301 0.0104651852161624
20321 0.0103258881572401
20341 0.0104793278733268
20361 0.0102667516621295
20381 0.0105382963229204
20401 0.0101943833578844
20421 0.0101924329210306
20441 0.0102025599189801
20461 0.010291123893694
20481 0.0102469940466108
20501 0.0102903072838672
20521 0.0102188788732747
20541 0.0101840757561149
20561 0.0101799950643908
20581 0.0103711665724404
20601 0.010222839875496
20621 0.0107866928447038
20641 0.0103788887645351
20661 0.0105087314150296
20681 0.0102707557525719
20701 0.0106686780054588
20721 0.0102172651095316
20741 0.0102439559268532
20761 0.0104179678892251
20781 0.010000376147218
20801 0.0101992928539403
20821 0.0105772628594423
20841 0.0102987403806765
20861 0.0103635779378237
20881 0.0100852306350134
20901 0.0104428455088055
20921 0.0103884814161574
20941 0.0101950741955079
20961 0.0101933706609998
20981 0.00998008070746437
21001 0.0104497110587545
21021 0.0104699260700727
21041 0.0103968242328847
21061 0.0104945057537407
21081 0.0103285620134557
21101 0.010471045243321
21121 0.0102658282849006
21141 0.010023952141637
21161 0.0103403936955146
21181 0.0100254130666144
21201 0.0100940803386038
21221 0.0102318910358008
21241 0.00992720102658495
21261 0.0100267549423734
21281 0.0100235031422926
21301 0.0101216504117474
21321 0.0104916560521815
21341 0.00998164460179396
21361 0.0098705061536748
21381 0.0099154361669207
21401 0.00993508074316196
21421 0.00992649635009002
21441 0.00990607879066374
21461 0.0102045885432744
21481 0.0101123475033091
21501 0.010129094865988
21521 0.00976352822908666
21541 0.010241613315884
21561 0.00988588320615236
21581 0.010073528625071
21601 0.0100228359951871
21621 0.010081525251735
21641 0.00996992402360775
21661 0.00988630195206497
21681 0.0100822242820868
21701 0.00996108546678443
21721 0.00990717491367832
21741 0.0100612200039905
21761 0.0099102718377253
21781 0.0100510815245798
21801 0.00987689741305076
21821 0.0100789153511869
21841 0.00987582480593119
21861 0.00978742021834478
21881 0.0103105973539641
21901 0.00992273158044554
21921 0.00976851767336484
21941 0.00991726128268056
21961 0.00995556901034433
21981 0.00979706004727632
22001 0.00993744825245813
22021 0.00969754891411867
22041 0.00968957708391827
22061 0.0102913966111373
22081 0.00962758550303988
22101 0.00991371148847975
22121 0.00975180490058847
22141 0.00969523334060796
22161 0.00972610902681481
22181 0.0100139307323843
22201 0.00992674223380163
22221 0.0100439803063637
22241 0.00973202368186321
22261 0.0101309913588921
22281 0.0097192666871706
22301 0.00964330414717551
22321 0.00995525064354297
22341 0.0102098971401574
22361 0.00994420886854641
22381 0.00964863623084966
22401 0.00989110987575259
22421 0.0103070004552137
22441 0.0100766369287157
22461 0.00955085863824934
22481 0.00960174891224597
22501 0.00969724426977336
22521 0.00965764698048588
22541 0.00978446677618194
22561 0.00968035450205207
22581 0.00966957809578162
22601 0.00968371727503836
22621 0.00966854079160839
22641 0.00953251526516397
22661 0.00973871116002556
22681 0.00973008181608748
22701 0.0099661267013289
22721 0.00967545816092752
22741 0.00952062582655344
22761 0.00946602079784498
22781 0.00965590779378545
22801 0.00970538432011381
22821 0.00960160755494144
22841 0.00991047493880615
22861 0.00949931489594746
22881 0.00954143088893034
22901 0.00960699855932035
22921 0.00974795420188457
22941 0.00957149690657388
22961 0.00991943235567305
22981 0.00974976134602912
23001 0.00930399888602551
23021 0.00927528904867359
23041 0.00924073289206717
23061 0.009268619120121
23081 0.00930994689406361
23101 0.00925820738484617
23121 0.00935486044909339
23141 0.00933153809455689
23161 0.00939470590674318
23181 0.00921496223600116
23201 0.00933481610263698
23221 0.00938042467168998
23241 0.00924097224196885
23261 0.00926050488487817
23281 0.0092245379491942
23301 0.00927356544707436
23321 0.00924779256456532
23341 0.00937262883235235
23361 0.00931515196862165
23381 0.00924143366864882
23401 0.00919527444057167
23421 0.00924519868567586
23441 0.00939927074068692
23461 0.00936966044537257
23481 0.0092945106443949
23501 0.00932354269025382
23521 0.00927511163172312
23541 0.00922976234869566
23561 0.0091552644589683
23581 0.00923023698851466
23601 0.0092131781129865
23621 0.00918640087184031
23641 0.00923589164449368
23661 0.00931813682836946
23681 0.00929645300493576
23701 0.0092549324472202
23721 0.00915006129071116
23741 0.00917184892750811
23761 0.00921895043575205
23781 0.0092387405311456
23801 0.00914057290356141
23821 0.00922325138526503
23841 0.00926968129351735
23861 0.00923481417703442
23881 0.00935956421017181
23901 0.00917367660440505
23921 0.00928912044037133
23941 0.0091578441351885
23961 0.00923682226857636
23981 0.00927243610203732
24001 0.00934193220746238
24021 0.00926779222209007
24041 0.00924616486008745
24061 0.00934900912398007
24081 0.0091490476479521
24101 0.00932587063289247
24121 0.00915396210621111
24141 0.00928341074904893
24161 0.00920814384880941
24181 0.00906770201981999
24201 0.00907001842278987
24221 0.00914901902433485
24241 0.00929108700074721
24261 0.00917592979385518
24281 0.00913446657068562
24301 0.00905199232511222
24321 0.00918740505585447
24341 0.00909359009528998
24361 0.00912504707230255
24381 0.00915499350230675
24401 0.00919550987600815
24421 0.00912541127763689
24441 0.0092415631224867
24461 0.00911894449382089
24481 0.00913152197608724
24501 0.00900399728561752
24521 0.00906431142357178
24541 0.00902740060701035
24561 0.00900576304411516
24581 0.0091310469142627
24601 0.009179449887597
24621 0.00933991861529648
24641 0.0091245865332894
24661 0.00909825385315344
24681 0.00914408585231286
24701 0.00903439184185117
24721 0.00899602429126389
24741 0.00916855013929307
24761 0.00912629242520779
24781 0.00895040614705067
24801 0.00904421268205624
24821 0.00911653312505223
24841 0.0090433316945564
24861 0.00921053983620368
24881 0.00901493735727854
24901 0.00894662679638714
24921 0.00902251154184341
24941 0.00905076570052188
24961 0.00894093922397587
24981 0.00906863149430137
25001 0.00910910096717998
25021 0.00889152502350044
25041 0.00892037201265339
25061 0.00909157126443461
25081 0.00893727538641542
25101 0.00899880094220862
25121 0.00893341140181292
25141 0.00911745938356034
25161 0.00901429701480083
25181 0.00912012561457232
25201 0.00888943315658253
25221 0.00904778276162688
25241 0.00895706526353024
25261 0.00894756143679842
25281 0.00900779510266148
25301 0.00929297077527735
25321 0.00893804045335855
25341 0.00890914160117973
25361 0.00905257047270425
25381 0.00886730187630747
25401 0.00898620538646355
25421 0.00896143485442735
25441 0.00892411365930457
25461 0.00889066800300498
25481 0.00887281539326068
25501 0.00881521131668705
25521 0.00898595279431902
25541 0.00882441746944096
25561 0.00878832448506728
25581 0.00883630034513772
25601 0.00895678770029917
25621 0.00895293710345868
25641 0.00879713508766145
25661 0.00881363346707076
25681 0.00880854277056642
25701 0.0089029263908742
25721 0.00890408281702548
25741 0.0087889480200829
25761 0.00883429042005446
25781 0.00878483131236862
25801 0.00899305073835421
25821 0.00885976354766171
25841 0.00885912610101514
25861 0.00905645405873656
25881 0.00874718492559623
25901 0.0089548535324866
25921 0.0091035621589981
25941 0.00885712429590058
25961 0.00877057273464743
25981 0.0088714967132546
26001 0.00877705949824303
26021 0.00892978771298658
26041 0.0088692680146778
26061 0.00884342964855023
26081 0.00903859037498478
26101 0.00887493739719503
26121 0.00874222167476546
26141 0.00872906982840504
26161 0.00870490660599899
26181 0.00877278103143908
26201 0.00881129881599918
26221 0.0087264474859694
26241 0.00874226457381155
26261 0.00875428174913395
26281 0.00877992791356519
26301 0.00874827243387699
26321 0.00877255202794913
26341 0.00877400748140644
26361 0.00871615346113686
26381 0.00869127643818501
26401 0.00879181212803815
26421 0.0087234476377489
26441 0.00869632423564326
26461 0.00871191348414868
26481 0.00870200125791598
26501 0.00886818802973721
26521 0.00868050489225425
26541 0.00896925563574769
26561 0.00873012891679537
26581 0.00868083249952178
26601 0.00880606887221802
26621 0.00869136342953425
26641 0.00862579302338418
26661 0.00870628734992351
26681 0.00864587984688114
26701 0.00866918919200543
26721 0.00869426951976493
26741 0.00867668799764942
26761 0.00869883105042391
26781 0.00878624453616794
26801 0.00871342761092819
26821 0.00865865324158221
26841 0.00856645122985356
26861 0.00866310433775652
26881 0.00856104865670204
26901 0.0085884951549815
26921 0.00874049305275548
26941 0.00859417430183385
26961 0.00896383837971371
26981 0.00858756646630354
27001 0.00859073633910157
27021 0.00859590880281758
27041 0.008758237992879
27061 0.00859927004785277
27081 0.0085468246252276
27101 0.00855684374982957
27121 0.00869560409046244
27141 0.00863981466682162
27161 0.00875085522420704
27181 0.00864397098484915
27201 0.00860140305303503
27221 0.0085537638515234
27241 0.00881602191657294
27261 0.00861709352466278
27281 0.00857137916318607
27301 0.0084849239065079
27321 0.00859687280899379
27341 0.00855709123425186
27361 0.00861284004349727
27381 0.00858581205829978
27401 0.00857930905476678
27421 0.00863176990242209
27441 0.00853572213964071
27461 0.00850293987605255
27481 0.00870506140927318
27501 0.00852114993904252
27521 0.00848555147240404
27541 0.00855635378684383
27561 0.00852289724571165
27581 0.0084385505906539
27601 0.00860161639866419
27621 0.00846123673545662
27641 0.00843705172883347
27661 0.00847606219758745
27681 0.00849054218269885
27701 0.00856696421396919
27721 0.00839572100085206
27741 0.00846499652834609
27761 0.00846255973738153
27781 0.00863591265806463
27801 0.00842024036683142
27821 0.00844883297395427
27841 0.00847841515496839
27861 0.00843858024745714
27881 0.00845632588607259
27901 0.00844047825376038
27921 0.00845751936140005
27941 0.00854796575731598
27961 0.00841661797312554
27981 0.00863288402615581
28001 0.00857519684359431
28021 0.00848092728119809
28041 0.00846491359698121
28061 0.00846121810900513
28081 0.00839338383229915
28101 0.00852589019632433
28121 0.00842166066286154
28141 0.00845042425498832
28161 0.00864344130968675
28181 0.00840378145221621
28201 0.00854824337875471
28221 0.00835492712212726
28241 0.00838584221492056
28261 0.00883817300200462
28281 0.00852392765227705
28301 0.00837088242406026
28321 0.00848706398392096
28341 0.00837834607227705
28361 0.00857605553756002
28381 0.00847422977676615
28401 0.00840466335648671
28421 0.00835527553863358
28441 0.00843485297809821
28461 0.00843889445241075
28481 0.00839667461696081
28501 0.00845132762333378
28521 0.00829614486428909
28541 0.00829847854038235
28561 0.00837349101493601
28581 0.00840797631826717
28601 0.00828588947479147
28621 0.00832959744730033
28641 0.0083075689180987
28661 0.00844046662678011
28681 0.00831739984278101
28701 0.00825523740786593
28721 0.00842289507272653
28741 0.00822636244993191
28761 0.0083509875839809
28781 0.00847217923728749
28801 0.00839995355636347
28821 0.00829473133489955
28841 0.00827472005039454
28861 0.00835258461302146
28881 0.00859326074714772
28901 0.00832468250882812
28921 0.00836496779811569
28941 0.00846725766314194
28961 0.00845642610511277
28981 0.00839167699450627
29001 0.00835517117229756
29021 0.00843042485939804
29041 0.00826795244938694
29061 0.00833076315757353
29081 0.00825392466504127
29101 0.00845016470702831
29121 0.00831408360681962
29141 0.00830054993275553
29161 0.00823561109427828
29181 0.00824768771417439
29201 0.00826993248483632
29221 0.00824233297316823
29241 0.00855285217403434
29261 0.00852249492891133
29281 0.00824856552935671
29301 0.0083397908747429
29321 0.00834647392912302
29341 0.00834533643501345
29361 0.008222425065469
29381 0.0082219639516552
29401 0.00826851422607433
29421 0.00816093538014684
29441 0.008269004028989
29461 0.00823893565393519
29481 0.00814124378666747
29501 0.00834797535208054
29521 0.00816614516952541
29541 0.00814696660381742
29561 0.00817395420745015
29581 0.00820227232179604
29601 0.00824872875818983
29621 0.00825462568900548
29641 0.00837073219008744
29661 0.00816789029340725
29681 0.00818884288310073
29701 0.00827532976109069
29721 0.00813935598125681
29741 0.00821218808414415
29761 0.00816756172571331
29781 0.00820987788029015
29801 0.00824531679973006
29821 0.00820365556864999
29841 0.00815695033816155
29861 0.0082304827083135
29881 0.00816177210072055
29901 0.00822183593118098
29921 0.0082080758002121
29941 0.00817770478897728
29961 0.00817611352249514
29981 0.00815271628380287
30001 0.00817827126593329
30021 0.00813682971056551
30041 0.00836272256856319
30061 0.0080898100277409
30081 0.00816366350045428
30101 0.00810783146880567
30121 0.0081350887339795
30141 0.00813046690018382
30161 0.00825118672219105
30181 0.00812384163145907
30201 0.0082013224309776
30221 0.00809235918859486
30241 0.00810598128009588
30261 0.00813167114392854
30281 0.00837836190476082
30301 0.00817817384086084
30321 0.00829187617637217
30341 0.00804759211314376
30361 0.0081214623642154
30381 0.00814054995134939
30401 0.00814064531004988
30421 0.00804806117957924
30441 0.00802467185712885
30461 0.00800743032596074
30481 0.00810583581915125
30501 0.00803654899937101
30521 0.0081490666634636
30541 0.00805573402612936
30561 0.00809019300504588
30581 0.00805250201665331
30601 0.00819668956683017
30621 0.0081447089323774
30641 0.00807881768560037
30661 0.00800010489183478
30681 0.00798413119628094
30701 0.00817199959419668
30721 0.00802496754477033
30741 0.00799353020556737
30761 0.00809679988014977
30781 0.00798360757471528
30801 0.00830312770267483
30821 0.00798164501611609
30841 0.00799854341312312
30861 0.00798667570052203
30881 0.00800708022143226
30901 0.00794059011968784
30921 0.00808356268680654
30941 0.00800194338080473
30961 0.00808835666975938
30981 0.00802864738216158
31001 0.00799398102390114
31021 0.00798921291425359
31041 0.00807071209419519
31061 0.00823423464316875
31081 0.00818272601463832
31101 0.0079695944004925
31121 0.0079545645712642
31141 0.00816510470758658
31161 0.00801739776215982
31181 0.00791233740164898
31201 0.00804115367645863
31221 0.00823083973955363
31241 0.00801941833924502
31261 0.00795499361993279
31281 0.0081662246666383
31301 0.00797092054563109
31321 0.0079291380388895
31341 0.00800218436052091
31361 0.00801657562260516
31381 0.00792428423301317
31401 0.00801541334658395
31421 0.00785809686931316
31441 0.00787609932012856
31461 0.00794943662185688
31481 0.0078701374004595
31501 0.00795145318261348
31521 0.00789988136966713
31541 0.00801533203048166
31561 0.00799328669381794
31581 0.00793013595102821
31601 0.00789041652751621
31621 0.00788489627302624
31641 0.00788289366755635
31661 0.0079810504685156
31681 0.00789123731374275
31701 0.00785065439413302
31721 0.00786283914931118
31741 0.0078676216508029
31761 0.00796374546189327
31781 0.00802169808594044
31801 0.00785951927537099
31821 0.00791526373359375
31841 0.00782969640567899
31861 0.00784712997847237
31881 0.00791863912309054
31901 0.00810508517315611
31921 0.0078362407948589
31941 0.00784302859392483
31961 0.00791131521691568
31981 0.00779152661561966
32001 0.00795253351680003
32021 0.00793690302816685
32041 0.00787700162618421
32061 0.00788391218520701
32081 0.00778211235592607
32101 0.00786649518704507
32121 0.00780438681977103
32141 0.00792705798812676
32161 0.00794387661153451
32181 0.00791518679761793
32201 0.00783402139495593
32221 0.00804544836864807
32241 0.00785663521673996
32261 0.00793281817459501
32281 0.00777676576399244
32301 0.00792558190005366
32321 0.00777362252119929
32341 0.00790906317706686
32361 0.00806147075491026
32381 0.00778829277260229
32401 0.00788391310197767
32421 0.00791783517342992
32441 0.00773510291764978
32461 0.00782236532540992
32481 0.00776837555167731
32501 0.00776084209792316
32521 0.00781527087383438
32541 0.00776901742210612
32561 0.00787929637590423
32581 0.00784882264269982
32601 0.00785137034836225
32621 0.00788908550748602
32641 0.00790629495168105
32661 0.00777598773129284
32681 0.00776193180354312
32701 0.00779925756796729
32721 0.00774835981428623
32741 0.00774299239856191
32761 0.00777171344088856
32781 0.0077722175483359
32801 0.00788039051985834
32821 0.00774114973319229
32841 0.00781786932202522
32861 0.00770254430244677
32881 0.00783137984399218
32901 0.00770201878913213
32921 0.00811391565366648
32941 0.00795488203584682
32961 0.00781162155908532
32981 0.00774871824251022
33001 0.00755838867189595
33021 0.00756944903696422
33041 0.007572231857921
33061 0.00755909600411542
33081 0.00755707237112802
33101 0.00758793295244686
33121 0.00757965436787345
33141 0.00759004468272906
33161 0.00757180890650488
33181 0.00756360602099448
33201 0.00756762492528651
33221 0.00757102273928467
33241 0.00762063224101439
33261 0.00759970847866498
33281 0.00755394554289524
33301 0.00756178515439387
33321 0.00756408419692889
33341 0.00758356582082342
33361 0.00755838249460794
33381 0.00760143435036298
33401 0.00757383624295471
33421 0.00755384327203501
33441 0.00757300815894268
33461 0.0075691175297834
33481 0.00756147646461613
33501 0.0075486376445042
33521 0.00754689195309766
33541 0.00755246511835139
33561 0.00755488677532412
33581 0.00753728432755452
33601 0.00755377441237215
33621 0.00757082909694873
33641 0.00755331390246283
33661 0.00756501930300146
33681 0.00756520584400278
33701 0.00757364403398242
33721 0.00758257898269221
33741 0.00755943152762484
33761 0.00755849227425642
33781 0.00757556859025499
33801 0.00759361695963889
33821 0.00756602954061236
33841 0.00753393798368052
33861 0.00758004115778022
33881 0.00752852790174074
33901 0.00757036096183583
33921 0.00754882450564764
33941 0.0075211047224002
33961 0.00755327957449481
33981 0.00754163019882981
34001 0.00760773204092402
34021 0.00754201563540846
34041 0.00754441581375431
34061 0.00751099318586057
34081 0.007534340271377
34101 0.00755427825788502
34121 0.00754770862113219
34141 0.00751136375765782
34161 0.00752268891665153
34181 0.00752903927059378
34201 0.00753400023677386
34221 0.00753419456304982
34241 0.00754152044828515
34261 0.00750599963066634
34281 0.00755197760736337
34301 0.00750621849147137
34321 0.007511546544265
34341 0.00751433860568795
34361 0.00756239501060918
34381 0.00751211306487676
34401 0.0075948315061396
34421 0.00751455474528484
34441 0.00749490414455067
34461 0.00750227260868996
34481 0.00751889534876682
34501 0.00750883015280124
34521 0.00750445894664153
34541 0.0075375941087259
34561 0.00756794623157475
34581 0.00751029605453368
34601 0.00752473005559295
34621 0.00751535732706543
34641 0.00752329030365217
34661 0.00753006750892382
34681 0.00752769541577436
34701 0.00752470096631441
34721 0.00757887068903074
34741 0.00749091355828568
34761 0.00751699673128314
34781 0.00752177982940339
34801 0.0075263556354912
34821 0.00754931067058351
34841 0.00750423650606535
34861 0.00749736102443421
34881 0.0074924637156073
34901 0.00755652290536091
34921 0.00750611731200479
34941 0.00751822553866077
34961 0.00750393615453504
34981 0.00748172555177007
35001 0.00752373562136199
35021 0.00748732175270561
35041 0.00753493246156722
35061 0.00748220026434865
35081 0.00747183010389563
35101 0.00747653444705065
35121 0.00748575213947333
35141 0.00751154954195954
35161 0.00748689575993922
35181 0.00750179632450454
35201 0.00751483204658143
35221 0.00746719031303655
35241 0.00748221273534
35261 0.00750939064892009
35281 0.00746560217521619
35301 0.00746815073944163
35321 0.00746671805973165
35341 0.00749412021832541
35361 0.00751587444392499
35381 0.00746956213697558
35401 0.00747951923403889
35421 0.00747009832412004
35441 0.00747099154978059
35461 0.00747045849857386
35481 0.00744077758281492
35501 0.00744500657310709
35521 0.00745665877184365
35541 0.00745912271668203
35561 0.00744177997694351
35581 0.00745322374859825
35601 0.007451344456058
35621 0.00745355939579895
35641 0.00745355778781231
35661 0.00745209163869731
35681 0.00747760156809818
35701 0.00746945070568472
35721 0.00746470071317162
35741 0.00749718725273851
35761 0.00745102277141996
35781 0.00746818076004274
35801 0.00747366510040592
35821 0.00745788656058721
35841 0.00745325039315503
35861 0.00750386451545637
35881 0.00743225975020323
35901 0.00743834524473641
35921 0.00746312633418711
35941 0.00747715122997761
35961 0.00744775129714981
35981 0.0074325256573502
36001 0.00750337199133355
36021 0.0074574997270247
36041 0.00744156703876797
36061 0.00743766527739353
36081 0.00744340952951461
36101 0.0074300376145402
36121 0.00744227459654212
36141 0.00742355900729308
36161 0.00744890379428398
36181 0.00743001836235635
36201 0.00742994374013506
36221 0.00745033218117896
36241 0.0074697963136714
36261 0.00744056151597761
36281 0.00742500436899718
36301 0.00742681414703839
36321 0.00742532715958077
36341 0.00741503151948564
36361 0.0074629565642681
36381 0.00744926318293437
36401 0.00740897312061861
36421 0.00744435524393339
36441 0.00742576889751945
36461 0.00740148493787274
36481 0.00742399203591049
36501 0.00740393857995514
36521 0.00742858009471092
36541 0.00740802586369682
36561 0.00740626387414522
36581 0.0074032468983205
36601 0.00740983690775465
36621 0.0074217681249138
36641 0.00740130445046816
36661 0.00738923110475298
36681 0.0074219390808139
36701 0.00737603826564737
36721 0.00740634286194108
36741 0.00739142201200593
36761 0.00738935780100292
36781 0.0073812713380903
36801 0.00740630367363337
36821 0.00745743038714863
36841 0.00742121308576316
36861 0.00738116230786545
36881 0.00738158807507716
36901 0.00737794065207709
36921 0.0073696273175301
36941 0.00737896857026499
36961 0.00738076059496962
36981 0.00738787636510096
37001 0.00737473992921878
37021 0.00743555149529129
37041 0.00741286284755915
37061 0.00748465339711402
37081 0.00739347143098712
37101 0.00738132458354812
37121 0.0073828099120874
37141 0.00736742958542891
37161 0.00741555790591519
37181 0.00738001544959843
37201 0.00738730475131888
37221 0.00739387571229599
37241 0.00739685323787853
37261 0.00735313299810514
37281 0.0074887101945933
37301 0.00737933386699297
37321 0.00735921057639644
37341 0.00738997652661055
37361 0.007361593467067
37381 0.00736107712145895
37401 0.00735234485182445
37421 0.00740934933855897
37441 0.00737140315322904
37461 0.0073541795136407
37481 0.00736601911194157
37501 0.00736495535238646
37521 0.0073664976953296
37541 0.00734288213425316
37561 0.00738313578767702
37581 0.00740541366394609
37601 0.00734149213531055
37621 0.00736183551634895
37641 0.0074043677886948
37661 0.00733917886100244
37681 0.00733660065452568
37701 0.0073337304929737
37721 0.0073623441712698
37741 0.00734095170628279
37761 0.00733210996259004
37781 0.00734502701379824
37801 0.00734768525580876
37821 0.00735781170078553
37841 0.0073387072479818
37861 0.00736099153436953
37881 0.00735382463608403
37901 0.00733223721908871
37921 0.00731545223970897
37941 0.00734141581051517
37961 0.00731564266607165
37981 0.00734612380620092
38001 0.0073466282847221
38021 0.00733388526714407
38041 0.00735601125052199
38061 0.00732231282745488
38081 0.00737165223108605
38101 0.00734512299823109
38121 0.00733498634508578
38141 0.00739888167299796
38161 0.0073187973612221
38181 0.00731757171888603
38201 0.00734938985260669
38221 0.00732292477914598
38241 0.00730946133990074
38261 0.00734186107729329
38281 0.00729725643759593
38301 0.00732475380937103
38321 0.00731218403961975
38341 0.00742562963569071
38361 0.0073098749271594
38381 0.00729616166790947
38401 0.0073705629183678
38421 0.00731375909526832
38441 0.00730367071810178
38461 0.00731222695321776
38481 0.00728999922284856
38501 0.00732816946401726
38521 0.00730750586080831
38541 0.00732872601656709
38561 0.00732631560822483
38581 0.00729619237972656
38601 0.00729157781461254
38621 0.00730078032938763
38641 0.00732271050219424
38661 0.00731547438772395
38681 0.00728940089175012
38701 0.00728650543896947
38721 0.0072751454426907
38741 0.0072904834523797
38761 0.00730728851340245
38781 0.00731262068438809
38801 0.00728303180949297
38821 0.0073435187805444
38841 0.00729906668129843
38861 0.00728257643640973
38881 0.00729185473755933
38901 0.00732906929624733
38921 0.0073052478255704
38941 0.00729644307284616
38961 0.00728157436242327
38981 0.00728390537551604
39001 0.0072613491647644
39021 0.00727945736434776
39041 0.00726557771849912
39061 0.00727144189295359
39081 0.00728265275392914
39101 0.00728429775335826
39121 0.00732865548343398
39141 0.00730839389871107
39161 0.00726601692440454
39181 0.0072714623529464
39201 0.00728119628911372
39221 0.00727141201787163
39241 0.00724427904060576
39261 0.00727527494018432
39281 0.00725474749924615
39301 0.00724096497287974
39321 0.00725499406689778
39341 0.00734560888668057
39361 0.00725747072283411
39381 0.0072741972253425
39401 0.00728310788690578
39421 0.00726924499031156
39441 0.00728722562780604
39461 0.00727226918388624
39481 0.00728354114107788
39501 0.00726937485160306
39521 0.00724692741641775
39541 0.0072577464452479
39561 0.00726185899111442
39581 0.00726529289386235
39601 0.00726321157708298
39621 0.00724360092863208
39641 0.00731164142780472
39661 0.00726416471297853
39681 0.00726388555631274
39701 0.00724105753761251
39721 0.00724768006330123
39741 0.00723999795445707
39761 0.00722777849296108
39781 0.00723157734319102
39801 0.00725218749721535
39821 0.00724791843094863
39841 0.00723443069728091
39861 0.00723855853721034
39881 0.00724566260032589
39901 0.00723552440467756
39921 0.00723320034740027
39941 0.00722865024727071
39961 0.00724622084817383
39981 0.00725020220124861
40001 0.00722910325566772
40021 0.00722202500037383
40041 0.00723469635704532
40061 0.00723225835827179
40081 0.00724875628657173
40101 0.0072298050072277
40121 0.00723969707905781
40141 0.00721530892769806
40161 0.00726700329687446
40181 0.00723540996841621
40201 0.00724414150317898
40221 0.00721538443758618
40241 0.00724030456331093
40261 0.00724195215298096
40281 0.00723248081339989
40301 0.00720982777420431
40321 0.00722111534560099
40341 0.00723671380546875
40361 0.00724237538815942
40381 0.00722136424883502
40401 0.00720817504043225
40421 0.00723968815873377
40441 0.00719641693285666
40461 0.0072196112741949
40481 0.0072319520113524
40501 0.00722025588038377
40521 0.00719928363105282
40541 0.00718590536416741
40561 0.00719658895104658
40581 0.00719196848513093
40601 0.00718074815813452
40621 0.00724659107800107
40641 0.00720569797704229
40661 0.00717335131048458
40681 0.00719518210098613
40701 0.00719427459989674
40721 0.00719234268763103
40741 0.0071992510202108
40761 0.00719925628800411
40781 0.00720265117706731
40801 0.00718732063251082
40821 0.00719822605606169
40841 0.00718127262371127
40861 0.00717795293894596
40881 0.00719301926437765
40901 0.00722400542872492
40921 0.00717894863191759
40941 0.0071803881728556
40961 0.00719127897173166
40981 0.00717690114106517
41001 0.00718884082743898
41021 0.00718236318789423
41041 0.00717662836541422
41061 0.00721769689698704
41081 0.00716368065332063
41101 0.00720787954924162
41121 0.00719975332322065
41141 0.00715929750003852
41161 0.00721704142051749
41181 0.00720074506534729
41201 0.00714663924009074
41221 0.00717828659981024
41241 0.00717471292591654
41261 0.00722766664694063
41281 0.00716657925659092
41301 0.00715022541407961
41321 0.00716002866829513
41341 0.00720737852680031
41361 0.00714325516310055
41381 0.00715804353239946
41401 0.00714612723095343
41421 0.00717845368490089
41441 0.00717450612864923
41461 0.00715420638152864
41481 0.00716712464054581
41501 0.00720873854879756
41521 0.00719521189603256
41541 0.00715860770287691
41561 0.00714719016104937
41581 0.00714633782627061
41601 0.00715557296643965
41621 0.00717459245061036
41641 0.00718151534965727
41661 0.00714106515806634
41681 0.00715971141471528
41701 0.00720269425073639
41721 0.00713966354669537
41741 0.00714330797200091
41761 0.00714416727714706
41781 0.00713637066655792
41801 0.00715399164619157
41821 0.0071519952325616
41841 0.00714448659709888
41861 0.00713072577491403
41881 0.00717730878386647
41901 0.007135614490835
41921 0.00713802479731385
41941 0.00718323486216832
41961 0.00719492399366572
41981 0.00712895068863872
42001 0.00712586001463933
42021 0.00712386895611417
42041 0.00710820365929976
42061 0.00711520935146837
42081 0.00713204624480568
42101 0.00713694942533039
42121 0.00714330144546693
42141 0.00714103647624142
42161 0.00712523947004229
42181 0.0071553154848516
42201 0.0071376730047632
42221 0.00712609582114965
42241 0.00713206506043207
42261 0.00712262193701463
42281 0.00714253855403513
42301 0.00713361306407023
42321 0.00712449612910859
42341 0.00713920204725582
42361 0.00712137712980621
42381 0.00711647266871296
42401 0.00711563695222139
42421 0.00711622860399075
42441 0.0071647099830443
42461 0.00713472602365073
42481 0.00710899070691084
42501 0.00712868489790708
42521 0.00710621989856008
42541 0.00711536551534664
42561 0.00710736257315148
42581 0.00711123395012692
42601 0.00709530612948583
42621 0.00708107973332517
42641 0.00712369180837413
42661 0.00709598799585365
42681 0.00710299113416113
42701 0.00712368807580788
42721 0.00711298047099262
42741 0.00714506179792807
42761 0.00708288319583517
42781 0.00709928027936257
42801 0.00709743749757763
42821 0.00712000348721631
42841 0.00710003331187181
42861 0.00710693045402877
42881 0.00711859417060623
42901 0.00713371545134578
42921 0.00711977621540427
42941 0.00710745147080161
42961 0.0070893553638598
42981 0.00709791068948107
};

\end{groupplot}

\end{tikzpicture}


==> images/sheardrop_loss_history_ad_act.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=5cm,height=4.5cm]
\nextgroupplot[
legend cell align={left},
legend style={draw=none, anchor=north east, at={(0.99,0.99)}},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-2130, xmax=44730,
xtick style={color=black},
ylabel={$MSE$},
ymin=0.005, ymax=10,
ymode=log,
ytick style={color=black}
]
\addlegendentry{fixed}
% \addlegendentry{adaptive}
\addlegendentry{adaptive 2}
\addplot [semithick, blue]
table {%
1 5.02529785037041
21 4.58388184010983
41 4.56617256999016
61 4.5579642355442
81 4.54961293935776
101 4.54042752087116
121 4.53064279258251
141 4.51819241046906
161 4.50253482162952
181 4.48414114117622
201 4.46113643050194
221 4.43189007043839
241 4.39370277523994
261 4.31461402773857
281 4.24198521673679
301 4.12237221002579
321 4.09397231042385
341 3.97482384741306
361 3.90290044248104
381 3.85354399681091
401 3.88815206289291
421 3.83360700309277
441 3.8027111440897
461 3.78830423951149
481 3.78011445701122
501 3.79437851905823
521 3.77167421579361
541 3.75747749209404
561 3.74382388591766
581 3.72647427022457
601 3.73538698256016
621 3.71916535496712
641 3.70077374577522
661 3.67451784014702
681 3.67366978526115
701 3.64260412752628
721 3.63874433934689
741 3.60554553568363
761 3.58003678917885
781 3.584706813097
801 3.54469606280327
821 3.52278369665146
841 3.51148808002472
861 3.51345451176167
881 3.50969767570496
901 3.50169956684113
921 3.50064195692539
941 3.49704234302044
961 3.5006140768528
981 3.49804645776749
1001 3.48224183917046
1021 3.47907373309135
1041 3.48794923722744
1061 3.46179130673409
1081 3.47821447253227
1101 3.45420277118683
1121 3.44434949755669
1141 3.43620279431343
1161 3.43945233523846
1181 3.42860899865627
1201 3.4242852628231
1221 3.44006162881851
1241 3.41749352216721
1261 3.42174416780472
1281 3.39869770407677
1301 3.4320741891861
1321 3.4154806137085
1341 3.39722688496113
1361 3.38695457577705
1381 3.37371410429478
1401 3.39635409414768
1421 3.37175588309765
1441 3.35836443305016
1461 3.33247628808022
1481 3.34692645072937
1501 3.32249078154564
1521 3.32184185087681
1541 3.32322230935097
1561 3.28543874621391
1581 3.28177872300148
1601 3.24601843953133
1621 3.22583504021168
1641 3.20881135761738
1661 3.18346638977528
1681 3.15678744018078
1701 3.08754865825176
1721 3.14737428724766
1741 3.0329364836216
1761 2.94657169282436
1781 2.90138752758503
1801 2.81165242195129
1821 2.75386542081833
1841 2.70384629070759
1861 2.77790538966656
1881 2.61074972897768
1901 2.54318638890982
1921 2.4663605466485
1941 2.46138525009155
1961 2.38696915656328
1981 2.30546481907368
2001 2.21610257029533
2021 2.1330653205514
2041 2.03131972998381
2061 1.91496209055185
2081 1.75964348018169
2101 1.62380803376436
2121 1.50956248492002
2141 1.33960216492414
2161 1.19591331854463
2181 1.09497712925076
2201 0.997712340205908
2221 0.916226625442505
2241 0.828715354204178
2261 0.759656477719545
2281 0.706260416656733
2301 0.692243179306388
2321 0.616019014269114
2341 0.58825364895165
2361 0.545248856768012
2381 0.573904966935515
2401 0.509412484243512
2421 0.481624200940132
2441 0.463807042688131
2461 0.455203438177705
2481 0.468237981200218
2501 0.426400618627667
2521 0.416114566847682
2541 0.402664229273796
2561 0.389102282002568
2581 0.394956866279244
2601 0.37704517506063
2621 0.365093177184463
2641 0.351128176786005
2661 0.353383879177272
2681 0.608366509899497
2701 0.372776744887233
2721 0.339567461051047
2741 0.325695730745792
2761 0.313685552217066
2781 0.393420785665512
2801 0.315953548997641
2821 0.311412289738655
2841 0.299316140823066
2861 0.293947229161859
2881 0.368183884769678
2901 0.289311106316745
2921 0.282349230721593
2941 0.272868956439197
2961 0.35413711424917
2981 0.279791139066219
3001 0.265504580922425
3021 0.250532569363713
3041 0.239685812033713
3061 0.231921489350498
3081 0.223643384873867
3101 0.220557219348848
3121 0.217620361596346
3141 0.21330788359046
3161 0.209013498388231
3181 0.201343826949596
3201 0.198624209500849
3221 0.194174241274595
3241 0.192731926217675
3261 0.19128807913512
3281 0.187553928233683
3301 0.182362523861229
3321 0.182122582104057
3341 0.178922283928841
3361 0.180218813940883
3381 0.175104873720556
3401 0.173904729541391
3421 0.170562576968223
3441 0.169347581919283
3461 0.167094547767192
3481 0.166385917458683
3501 0.162126881070435
3521 0.170228843577206
3541 0.164537666831166
3561 0.161871992517263
3581 0.159304120577872
3601 0.159379122778773
3621 0.158735712990165
3641 0.155470081605017
3661 0.154586717486382
3681 0.152346997056156
3701 0.152208541054279
3721 0.150803061202168
3741 0.149703567381948
3761 0.1468466212973
3781 0.148953115567565
3801 0.145564316771924
3821 0.142669182270765
3841 0.142977773677558
3861 0.142179979477078
3881 0.142515153158456
3901 0.140181673225015
3921 0.139014325104654
3941 0.137033356819302
3961 0.136055239476264
3981 0.135340335778892
4001 0.136798332445323
4021 0.134298447519541
4041 0.133825041819364
4061 0.134712787810713
4081 0.132928713224828
4101 0.133785162121058
4121 0.131426813080907
4141 0.129865697119385
4161 0.12894996162504
4181 0.127402461133897
4201 0.127328064758331
4221 0.127427409403026
4241 0.133172497153282
4261 0.125468029174954
4281 0.124254075344652
4301 0.125009942334145
4321 0.125002365093678
4341 0.122587830759585
4361 0.122366802766919
4381 0.122918527573347
4401 0.121737303212285
4421 0.120808043517172
4441 0.124469616450369
4461 0.120429105125368
4481 0.118952692486346
4501 0.120953280478716
4521 0.120319696608931
4541 0.11667914269492
4561 0.115345132071525
4581 0.116169803310186
4601 0.116081063169986
4621 0.11547428322956
4641 0.114077847450972
4661 0.113007533363998
4681 0.113675726111978
4701 0.112852886784822
4721 0.111973053775728
4741 0.111858478281647
4761 0.11117109330371
4781 0.111736823804677
4801 0.121743579395115
4821 0.109862561803311
4841 0.112686788197607
4861 0.109609704464674
4881 0.109927568584681
4901 0.107961415778846
4921 0.110771554987878
4941 0.107470476999879
4961 0.108596016187221
4981 0.106557515449822
5001 0.106171921826899
5021 0.107347059063613
5041 0.10592784313485
5061 0.105251969303936
5081 0.105713395401835
5101 0.103848179802299
5121 0.103306483477354
5141 0.102992762811482
5161 0.104879145044833
5181 0.102439914830029
5201 0.102421908639371
5221 0.102138340938836
5241 0.101554807275534
5261 0.10226175095886
5281 0.100906066130847
5301 0.100084058940411
5321 0.100632991176099
5341 0.10137923527509
5361 0.0996835334226489
5381 0.104885865934193
5401 0.0983768454752862
5421 0.0994589445181191
5441 0.0990244415588677
5461 0.101628181990236
5481 0.0977903781458735
5501 0.097312550060451
5521 0.103919137269258
5541 0.0976626197807491
5561 0.0963377449661493
5581 0.0967774679884315
5601 0.0985368273686618
5621 0.0962316191289574
5641 0.0974848465994
5661 0.0961481025442481
5681 0.09593923878856
5701 0.0944255921058357
5721 0.0940619595348835
5741 0.0981233222410083
5761 0.0942863505333662
5781 0.0933639057911932
5801 0.0927649238146842
5821 0.0937653998844326
5841 0.116532169282436
5861 0.0957401935011148
5881 0.0966406017541885
5901 0.0945184910669923
5921 0.0935617014765739
5941 0.093090842012316
5961 0.0919089028611779
5981 0.0921274665743113
6001 0.0934286429546773
6021 0.0917733139358461
6041 0.0933736679144204
6061 0.0909604681655765
6081 0.0907241585664451
6101 0.0895120026543736
6121 0.0940111891832203
6141 0.0912305975798517
6161 0.0952329779975116
6181 0.0913600414060056
6201 0.0897524345200509
6221 0.0895011944230646
6241 0.0886891856789589
6261 0.0893313742708415
6281 0.0889329048804939
6301 0.0906466210726649
6321 0.0878537220414728
6341 0.0891367152798921
6361 0.0893157587852329
6381 0.0869319101329893
6401 0.0872274616267532
6421 0.086077228654176
6441 0.085435526445508
6461 0.0871462319046259
6481 0.0861183505039662
6501 0.0854906274471432
6521 0.0873955977149308
6541 0.0870333195198327
6561 0.0869940426200628
6581 0.0859192605130374
6601 0.0867321873083711
6621 0.0859550484456122
6641 0.0854280788917094
6661 0.0839271394070238
6681 0.0854276122990996
6701 0.0829399791546166
6721 0.0829857862554491
6741 0.08271394809708
6761 0.0825833161361516
6781 0.082047768170014
6801 0.0820006988942623
6821 0.0845152782276273
6841 0.0830570680554956
6861 0.0825662882998586
6881 0.0828010078985244
6901 0.0815422257874161
6921 0.0814436250366271
6941 0.0846198631916195
6961 0.0803831948433071
6981 0.0808859886601567
7001 0.080907495925203
7021 0.0806009145453572
7041 0.0811099759303033
7061 0.0807051293086261
7081 0.0801011440344155
7101 0.0798602451104671
7121 0.0791363464668393
7141 0.0794148335698992
7161 0.0795244979672134
7181 0.0793962976895273
7201 0.0799386312719434
7221 0.0791464294306934
7241 0.0804905106779188
7261 0.0789568645413965
7281 0.0783703203778714
7301 0.0778094176203012
7321 0.0776055073365569
7341 0.0786013277247548
7361 0.0787258273921907
7381 0.0775262275710702
7401 0.0769791447091848
7421 0.0777315488085151
7441 0.077400789828971
7461 0.0767079924698919
7481 0.0773147388827056
7501 0.0767438339535147
7521 0.0768921333365142
7541 0.0769134745933115
7561 0.0762713730800897
7581 0.0755801619961858
7601 0.0761329061351717
7621 0.0756810295861214
7641 0.0744726352859288
7661 0.0752533925697207
7681 0.0754777842666954
7701 0.0749449538998306
7721 0.0756415596697479
7741 0.0742510743439198
7761 0.0759302813094109
7781 0.0741559965535998
7801 0.0763122800271958
7821 0.0736419828608632
7841 0.0751242018304765
7861 0.0741336946375668
7881 0.0740222921594977
7901 0.0737403461243957
7921 0.0765127572230995
7941 0.0756362574175
7961 0.07489740755409
7981 0.0742260282859206
8001 0.0733878491446376
8021 0.073103346163407
8041 0.0739810019731522
8061 0.0773646312300116
8081 0.0763586929533631
8101 0.0725347702391446
8121 0.0733406106010079
8141 0.0718730329535902
8161 0.0740965455770493
8181 0.0724316656123847
8201 0.0731392507441342
8221 0.0725967900361866
8241 0.0727727496996522
8261 0.0778822000138462
8281 0.0713742494117469
8301 0.0720347880851477
8321 0.0718057015910745
8341 0.0712508594151586
8361 0.072604151442647
8381 0.0712079806253314
8401 0.0709188138134778
8421 0.070848970208317
8441 0.07077098893933
8461 0.0709004180971533
8481 0.0706624509766698
8501 0.070286798523739
8521 0.0697821981739253
8541 0.0695919943973422
8561 0.0701426030136645
8581 0.0693685950245708
8601 0.0700822838116437
8621 0.0689916503615677
8641 0.0692043043673038
8661 0.0684754806570709
8681 0.068871155846864
8701 0.0688675174023956
8721 0.0707956838887185
8741 0.0714840008877218
8761 0.0677984319627285
8781 0.0679186219349504
8801 0.0683101979084313
8821 0.0699511810671538
8841 0.0677788394968957
8861 0.0681540202349424
8881 0.0680567342787981
8901 0.0714391784276813
8921 0.0681665115989745
8941 0.0669544159900397
8961 0.0680578197352588
8981 0.0684826083015651
9001 0.0675147383008152
9021 0.0681540302466601
9041 0.0672401075717062
9061 0.0670539739076048
9081 0.0666194844525307
9101 0.0669839193578809
9121 0.0664384707342833
9141 0.0660326888319105
9161 0.0670947909820825
9181 0.0661214843858033
9201 0.0653156288899481
9221 0.0657539735548198
9241 0.0668898171279579
9261 0.0662388962227851
9281 0.0651413309387863
9301 0.0660427841357887
9321 0.0644903853535652
9341 0.0649475525133312
9361 0.0651584116276354
9381 0.0662337078247219
9401 0.0653834668919444
9421 0.0652088734786958
9441 0.0650124433450401
9461 0.065495899412781
9481 0.0657665512990206
9501 0.0644404634367675
9521 0.0654763432685286
9541 0.0654179051052779
9561 0.0647305275779217
9581 0.0643337708897889
9601 0.0643565747886896
9621 0.0648992960341275
9641 0.0644226029980928
9661 0.0643180629704148
9681 0.0635218236129731
9701 0.0730509625282139
9721 0.0641530961729586
9741 0.0639290052931756
9761 0.0643953101243824
9781 0.0640950871165842
9801 0.0640553787816316
9821 0.0633444946724921
9841 0.0646804554853588
9861 0.0633000186644495
9881 0.0633611506782472
9901 0.0624544327147305
9921 0.0637758187949657
9941 0.0627690863329917
9961 0.062928305240348
9981 0.0637047106865793
10001 0.063194545917213
10021 0.0622027674689889
10041 0.0625040307641029
10061 0.0625533736310899
10081 0.0619574815500528
10101 0.0621949138585478
10121 0.0622397798579186
10141 0.0616137837059796
10161 0.0617783046327531
10181 0.0617500513326377
10201 0.0620248999912292
10221 0.0618723104707897
10241 0.0612232657149434
10261 0.0612008247990161
10281 0.0630418204236776
10301 0.0614741197787225
10321 0.060973153449595
10341 0.0618744525127113
10361 0.0618381418753415
10381 0.0605154933873564
10401 0.0611463559325784
10421 0.0610049529932439
10441 0.0607681556139141
10461 0.0619671577587724
10481 0.0598900020122528
10501 0.060728047741577
10521 0.061118742916733
10541 0.0631262203678489
10561 0.060438544023782
10581 0.0606673231814057
10601 0.060014080023393
10621 0.0605670297518373
10641 0.0601634690538049
10661 0.0601851963438094
10681 0.0604788782075047
10701 0.0590056623332202
10721 0.0614046568516642
10741 0.0610774287488312
10761 0.060223369859159
10781 0.060310343047604
10801 0.0600845804437995
10821 0.0592440224718302
10841 0.0592295867390931
10861 0.0592333835083991
10881 0.0595887838862836
10901 0.0729246712289751
10921 0.0586904576048255
10941 0.0596067274454981
10961 0.0593695542775095
10981 0.0585094650741667
11001 0.0584147104527801
11021 0.0600688124541193
11041 0.0587602120358497
11061 0.0590310485567898
11081 0.0583012427669019
11101 0.0593985454179347
11121 0.0575681596528739
11141 0.0576754547655582
11161 0.0586931258440018
11181 0.0597738570068032
11201 0.058299781056121
11221 0.0577591548208147
11241 0.0587693587876856
11261 0.0578356594778597
11281 0.0573248672299087
11301 0.0583523556124419
11321 0.0574776334688067
11341 0.0579726661089808
11361 0.0569476913660765
11381 0.0574225320015103
11401 0.0588785279542208
11421 0.0585775997024029
11441 0.0572265496011823
11461 0.0575848140288144
11481 0.0586659060791135
11501 0.0568991571199149
11521 0.0568931403104216
11541 0.05693019926548
11561 0.0572872837074101
11581 0.058191642165184
11601 0.0583506939001381
11621 0.0565896139014512
11641 0.0570800777059048
11661 0.0567733708303422
11681 0.0554870457854122
11701 0.0567674459889531
11721 0.0557765373960137
11741 0.0550672824028879
11761 0.0590272925328463
11781 0.055952220922336
11801 0.05831394251436
11821 0.0562239768914878
11841 0.0559000000357628
11861 0.0556289739906788
11881 0.0554926905315369
11901 0.0572887219022959
11921 0.0561979147605598
11941 0.0555667846929282
11961 0.0556400050409138
11981 0.0549640944227576
12001 0.0564339458942413
12021 0.0559816919267178
12041 0.0553239819128066
12061 0.0548020652495325
12081 0.0556422914378345
12101 0.0552501466590911
12121 0.055412509245798
12141 0.0553892164025456
12161 0.0569075511302799
12181 0.0543701462447643
12201 0.0560076006222516
12221 0.0554913969244808
12241 0.0543950907886028
12261 0.0540295392274857
12281 0.054107355652377
12301 0.0540738184936345
12321 0.0535591286607087
12341 0.0541737210005522
12361 0.0543227959424257
12381 0.0564756346866488
12401 0.0540223973803222
12421 0.0539269922301173
12441 0.0535337229957804
12461 0.0533428891794756
12481 0.053946515545249
12501 0.0530350640183315
12521 0.0525670803617686
12541 0.0532266340451315
12561 0.053204609779641
12581 0.0528298732824624
12601 0.0533528458327055
12621 0.053923346218653
12641 0.0530980152543634
12661 0.0528915249742568
12681 0.0525202674325556
12701 0.0531421683263034
12721 0.0572770198341459
12741 0.0536572095006704
12761 0.0528829813702032
12781 0.0529280512128025
12801 0.0535434010671452
12821 0.0521848138887435
12841 0.054919769288972
12861 0.0516518692020327
12881 0.0522404892835766
12901 0.0525630956981331
12921 0.0529586530756205
12941 0.0521692964248359
12961 0.0531610525213182
12981 0.0523445894941688
13001 0.0515324026346207
13021 0.050388372852467
13041 0.04967502260115
13061 0.049007368972525
13081 0.048487420193851
13101 0.0477678782772273
13121 0.0470950226299465
13141 0.0464557240484282
13161 0.0459215792361647
13181 0.0454427010845393
13201 0.0447867359034717
13221 0.0441788998432457
13241 0.0438832584768534
13261 0.0433999776141718
13281 0.0430129395099357
13301 0.0426549226976931
13321 0.0423059168970212
13341 0.0417756553506479
13361 0.041524562635459
13381 0.0413293420569971
13401 0.0409784392686561
13421 0.0406339295441285
13441 0.0403973134234548
13461 0.0403464159462601
13481 0.039810283575207
13501 0.0399982917588204
13521 0.0396666873712093
13541 0.0393237177049741
13561 0.0390595078933984
13581 0.0388694560388103
13601 0.0387374239508063
13621 0.0384579942328855
13641 0.0383616120088845
13661 0.0382018873933703
13681 0.0381921480875462
13701 0.0378186765592545
13721 0.0376320587238297
13741 0.0375154311768711
13761 0.0373556552221999
13781 0.0372171493945643
13801 0.0371658897493035
13821 0.0369244024623185
13841 0.0366931864991784
13861 0.0365742803551257
13881 0.0364155903225765
13901 0.0364185640355572
13921 0.0361424994189292
13941 0.0359775560209528
13961 0.0359312730142847
13981 0.0361848009051755
14001 0.0358156459406018
14021 0.0354624872561544
14041 0.0357674756087363
14061 0.0353570283623412
14081 0.0352442002622411
14101 0.0350174919003621
14121 0.035060926573351
14141 0.0350315262330696
14161 0.0347315577091649
14181 0.0346996239386499
14201 0.0348016567295417
14221 0.0344495822209865
14241 0.0342936613596976
14261 0.0343359969556332
14281 0.0342070618644357
14301 0.0341267850017175
14321 0.0343194106826559
14341 0.0340206312248483
14361 0.033756927237846
14381 0.033709810115397
14401 0.0337028393987566
14421 0.0333292940631509
14441 0.0336194600677118
14461 0.033497141324915
14481 0.0331509954994544
14501 0.0331417379202321
14521 0.0332835325971246
14541 0.0330944304587319
14561 0.0331887663342059
14581 0.0329463706584647
14601 0.032852006261237
14621 0.0327986784977838
14641 0.0326589563628659
14661 0.0325736767845228
14681 0.0326916392659768
14701 0.0325007836800069
14721 0.0327095163520426
14741 0.0323446253314614
14761 0.0323816484306008
14781 0.0322026121430099
14801 0.0320436658803374
14821 0.0320084554841742
14841 0.0320866866968572
14861 0.0318256529280916
14881 0.0318380426615477
14901 0.0317477844655514
14921 0.0316201749956235
14941 0.0316399106523022
14961 0.0315171154215932
14981 0.0314566403394565
15001 0.0314785382943228
15021 0.0314247945789248
15041 0.0312192928977311
15061 0.0311683207983151
15081 0.0313164602266625
15101 0.0309574385173619
15121 0.0312255228636786
15141 0.0309946653433144
15161 0.0309200363699347
15181 0.0309287109412253
15201 0.0307096149772406
15221 0.0307484775548801
15241 0.0307676927186549
15261 0.0305761834606528
15281 0.030482572154142
15301 0.0304685680894181
15321 0.0305640121223405
15341 0.03046499483753
15361 0.0304897393798456
15381 0.0302390104625374
15401 0.0302182525629178
15421 0.0301997843198478
15441 0.0302416305057704
15461 0.0299473073100671
15481 0.0300663949456066
15501 0.0301595350028947
15521 0.0298748495988548
15541 0.0299835373880342
15561 0.0297168997349218
15581 0.0297705590492114
15601 0.0296787121333182
15621 0.0295521619264036
15641 0.0295550405280665
15661 0.0295917543116957
15681 0.0293897246010602
15701 0.0294485506601632
15721 0.0293552480870858
15741 0.0292365114437416
15761 0.0293198308208957
15781 0.0293766653630883
15801 0.0291541024344042
15821 0.0290069741895422
15841 0.0290954649681225
15861 0.0290322887012735
15881 0.0289756312267855
15901 0.0289195034420118
15921 0.0289525710977614
15941 0.0288723171688616
15961 0.0287604185286909
15981 0.0288272543111816
16001 0.02868298208341
16021 0.0286431786371395
16041 0.0285265618003905
16061 0.028768576332368
16081 0.0284479355905205
16101 0.0284345272229984
16121 0.0284826665883884
16141 0.0283611965132877
16161 0.0282223825342953
16181 0.028293248382397
16201 0.0282216221094131
16221 0.0281643717316911
16241 0.0281531703658402
16261 0.0280591039918363
16281 0.0280181134585291
16301 0.0280684017343447
16321 0.0278991510858759
16341 0.0279219343792647
16361 0.0279258536174893
16381 0.0278419001260772
16401 0.0278275209129788
16421 0.0276192290475592
16441 0.0277792733395472
16461 0.0277073535253294
16481 0.0276071338448673
16501 0.0275726568652317
16521 0.0275355346966535
16541 0.0273245832649991
16561 0.0274982445407659
16581 0.0274488116847351
16601 0.0273519481997937
16621 0.0275263721705414
16641 0.0273905269568786
16661 0.0272487667389214
16681 0.0273156310431659
16701 0.0270782600855455
16721 0.0271250072401017
16741 0.027034510159865
16761 0.0271202143630944
16781 0.0269216592423618
16801 0.0270491682458669
16821 0.0269528593635187
16841 0.0268573510693386
16861 0.02695891977055
16881 0.0269468337064609
16901 0.0268584565492347
16921 0.0267593818716705
16941 0.0268064283300191
16961 0.0267323558218777
16981 0.0266154942801222
17001 0.0267642118851654
17021 0.0265281557221897
17041 0.0264609918231145
17061 0.0264941321220249
17081 0.0265530669130385
17101 0.0263894088566303
17121 0.0263107335194945
17141 0.0264173548202962
17161 0.0262360947672278
17181 0.0262517939554527
17201 0.0262904562987387
17221 0.0261637804796919
17241 0.026110430015251
17261 0.0261449529789388
17281 0.0260713491006754
17301 0.0260058019775897
17321 0.0260578137822449
17341 0.0259799812920392
17361 0.025872339552734
17381 0.0259225115878507
17401 0.0259482105611823
17421 0.0257840660633519
17441 0.0256855732295662
17461 0.025849528494291
17481 0.0257782596163452
17501 0.0257494878605939
17521 0.0257308149593882
17541 0.0256842974340543
17561 0.0256438825163059
17581 0.0256577889085747
17601 0.0255745643517002
17621 0.0256521764677018
17641 0.0255450254771858
17661 0.0256156591931358
17681 0.0255284182494506
17701 0.025372602569405
17721 0.0253257164731622
17741 0.0252654415089637
17761 0.025430400215555
17781 0.0253657117136754
17801 0.0253342482610606
17821 0.0251365323201753
17841 0.0251553369453177
17861 0.0252042953507043
17881 0.0251107919029891
17901 0.0250441964017227
17921 0.0250821053050458
17941 0.0251058272551745
17961 0.0249359196750447
17981 0.024965064949356
18001 0.0252160631353036
18021 0.0248529445379972
18041 0.02494932920672
18061 0.0248273162869737
18081 0.0249394933343865
18101 0.024877390882466
18121 0.0246878667385317
18141 0.024696899286937
18161 0.0246803267509677
18181 0.0246529534924775
18201 0.0246157296351157
18221 0.0246492534643039
18241 0.0245189159177244
18261 0.0247032232582569
18281 0.0245398913975805
18301 0.0245180217316374
18321 0.0244432101608254
18341 0.0243309357319959
18361 0.0243072668090463
18381 0.0244029972236603
18401 0.0242982158670202
18421 0.0243594393832609
18441 0.0242919480078854
18461 0.0242386101162992
18481 0.0243311562808231
18501 0.0242332320194691
18521 0.0242210663855076
18541 0.0243447623797692
18561 0.0241611846722662
18581 0.0240415693842806
18601 0.0239605829119682
18621 0.0240272935479879
18641 0.0240037561161444
18661 0.0240897678304464
18681 0.023933908494655
18701 0.0239804025040939
18721 0.0238953564548865
18741 0.023934024036862
18761 0.0238702241331339
18781 0.023895837017335
18801 0.0239125351072289
18821 0.0237913551973179
18841 0.0237420495832339
18861 0.0236581201315857
18881 0.0237052141455933
18901 0.0236760799889453
18921 0.0236600930220447
18941 0.0236118832253851
18961 0.0235651879920624
18981 0.0237371180555783
19001 0.0235056224628352
19021 0.0235544329043478
19041 0.0237468832638115
19061 0.0234478250495158
19081 0.0233894293196499
19101 0.0234512684401125
19121 0.0233609665883705
19141 0.0233905690838583
19161 0.023395542462822
19181 0.023524563817773
19201 0.0233265089918859
19221 0.0233924607746303
19241 0.0232886495650746
19261 0.0232787501299754
19281 0.0231407955288887
19301 0.0232269198750146
19321 0.0232019569375552
19341 0.0231618025572971
19361 0.0231085169943981
19381 0.0231159363756888
19401 0.0230813032831065
19421 0.0231641979771666
19441 0.0231304707122035
19461 0.0230746574816294
19481 0.0229546790360473
19501 0.0228528918814845
19521 0.0229496195679531
19541 0.0230031406390481
19561 0.0229457413079217
19581 0.0228909924044274
19601 0.0228109027957544
19621 0.022760710271541
19641 0.02270086936187
19661 0.0227896001888439
19681 0.0227219333755784
19701 0.0227224761038087
19721 0.0227677141665481
19741 0.0226755323819816
19761 0.0226170818204992
19781 0.0225595093215816
19801 0.0225450489087962
19821 0.0226410403265618
19841 0.0224926454829983
19861 0.0225461696390994
19881 0.0225915054325014
19901 0.0225585500593297
19921 0.0225911908200942
19941 0.0223835020442493
19961 0.0223770227748901
19981 0.0224698556703515
20001 0.0223563731997274
20021 0.022326379083097
20041 0.0224640559754334
20061 0.0222722017206252
20081 0.0223104470642284
20101 0.0223906494793482
20121 0.0222958061494865
20141 0.0221866559004411
20161 0.0222759771277197
20181 0.0221577543416061
20201 0.0221575716859661
20221 0.0222468898864463
20241 0.0222668893402442
20261 0.02206070109969
20281 0.0222046118578874
20301 0.0220563180628233
20321 0.0221575007890351
20341 0.0220155181013979
20361 0.0219341719057411
20381 0.0220866603194736
20401 0.0220115670235828
20421 0.0218889283714816
20441 0.0219686422497034
20461 0.0218844887567684
20481 0.0218697002856061
20501 0.0218613882898353
20521 0.0218203435651958
20541 0.0219601024873555
20561 0.0218980539939366
20581 0.021859054453671
20601 0.0218051084084436
20621 0.0217501308652572
20641 0.0217567022191361
20661 0.0217590663232841
20681 0.0216303197667003
20701 0.0217458171537146
20721 0.021627883776091
20741 0.0216483373078518
20761 0.021603679517284
20781 0.0217324807890691
20801 0.0215955643798225
20821 0.0214722416130826
20841 0.0216180756106041
20861 0.0215588627615944
20881 0.0215512766735628
20901 0.0215783444000408
20921 0.0215304473531432
20941 0.021508121106308
20961 0.0214921107981354
20981 0.0213747108355165
21001 0.021448252024129
21021 0.0214949161745608
21041 0.0212685616570525
21061 0.021331864350941
21081 0.021258395339828
21101 0.0212562209926546
21121 0.0214509891811758
21141 0.0211236093891785
21161 0.0212250622571446
21181 0.0212409954401664
21201 0.0211991975666024
21221 0.0211649714037776
21241 0.0212481705821119
21261 0.0211017812252976
21281 0.0212019358295947
21301 0.021132834663149
21321 0.0211896604159847
21341 0.0211086877970956
21361 0.0210446912096813
21381 0.0209995856275782
21401 0.0211181364720687
21421 0.0209850785322487
21441 0.0210272659314796
21461 0.0209810438100249
21481 0.0208829243783839
21501 0.0210664487676695
21521 0.0208572932169773
21541 0.0209179500234313
21561 0.0208173602004535
21581 0.0207928761374205
21601 0.0207977347890846
21621 0.0207688114023767
21641 0.0207767150131986
21661 0.0208288350258954
21681 0.0207879776717164
21701 0.0208182053174824
21721 0.0208242877270095
21741 0.0206726275500841
21761 0.0206844206550159
21781 0.0206633825437166
21801 0.0206622410914861
21821 0.0206003821222112
21841 0.0205966377980076
21861 0.0205984589993022
21881 0.0207062039989978
21901 0.0206065663951449
21921 0.0206681230920367
21941 0.0206135390908457
21961 0.0205083445180207
21981 0.0204373638262041
22001 0.0205362130654976
22021 0.0205323214177042
22041 0.0204389009741135
22061 0.020458300889004
22081 0.0204626295017079
22101 0.0204088472528383
22121 0.0204262606566772
22141 0.0203882369096391
22161 0.0204021516256034
22181 0.0204067205195315
22201 0.020372626837343
22221 0.0203656539088115
22241 0.0203451794222929
22261 0.020223175350111
22281 0.0202546813525259
22301 0.0202216991456226
22321 0.0202930478262715
22341 0.020232763432432
22361 0.020135636033956
22381 0.0202446905896068
22401 0.0201062298729084
22421 0.0201556053361855
22441 0.0201966140302829
22461 0.0200885094236583
22481 0.0200427518575452
22501 0.0201036528451368
22521 0.0202495971461758
22541 0.0199753693887033
22561 0.020097988191992
22581 0.0199595906306058
22601 0.0199667521519586
22621 0.0199717634241097
22641 0.0199196417815983
22661 0.0200116489431821
22681 0.0199215563479811
22701 0.0199733690242283
22721 0.0199134924332611
22741 0.0199670062866062
22761 0.019983583537396
22781 0.0199304848792963
22801 0.0199074349948205
22821 0.0198912958730944
22841 0.0198134585516527
22861 0.0199170379783027
22881 0.0198126972536556
22901 0.019741638621781
22921 0.0197039179038256
22941 0.0197695376118645
22961 0.0197679710690863
22981 0.0197279345011339
23001 0.0196342669078149
23021 0.0196413994999602
23041 0.0195624365587719
23061 0.0195300978375599
23081 0.0196214403258637
23101 0.0194311791565269
23121 0.0195294368313625
23141 0.0194017172325402
23161 0.0194263689918444
23181 0.0193878131103702
23201 0.0194366771029308
23221 0.0193145223893225
23241 0.0193668979336508
23261 0.019308527756948
23281 0.0192924318253063
23301 0.0193057153373957
23321 0.01920417312067
23341 0.0191729422658682
23361 0.0191947385319509
23381 0.0191680880379863
23401 0.0190594070008956
23421 0.019072427530773
23441 0.0191070644068532
23461 0.0190689562004991
23481 0.0190254398621619
23501 0.0190141108469106
23521 0.0189559215214103
23541 0.0189821074600331
23561 0.018992290017195
23581 0.018908130528871
23601 0.0188813371933065
23621 0.0188897854532115
23641 0.0189116061665118
23661 0.0188392783747986
23681 0.0187987447716296
23701 0.0187573094735853
23721 0.0187770848860964
23741 0.0188273132080212
23761 0.018741620297078
23781 0.0187164695234969
23801 0.0187654147157446
23821 0.0187330084154382
23841 0.0186516941175796
23861 0.018600937211886
23881 0.0185981843387708
23901 0.0186272291466594
23921 0.0186174826230854
23941 0.0186178347794339
23961 0.0186161922174506
23981 0.0185400251066312
24001 0.0185413710423745
24021 0.018472412310075
24041 0.0185005161911249
24061 0.0184242418617941
24081 0.0184506342047825
24101 0.0184997249161825
24121 0.0183926891768351
24141 0.0183943921001628
24161 0.0183922979631461
24181 0.0183974877581932
24201 0.0182903530658223
24221 0.0183398306835443
24241 0.018299404240679
24261 0.0182664921157993
24281 0.0182817991008051
24301 0.0182943253894337
24321 0.0182869957061484
24341 0.0182632111827843
24361 0.0182487320853397
24381 0.0181625634431839
24401 0.0181990902055986
24421 0.0181556607712992
24441 0.0181351937353611
24461 0.0181756786187179
24481 0.0181609420687892
24501 0.0181272760382853
24521 0.0181274067144841
24541 0.0179813707945868
24561 0.018134530633688
24581 0.0181001158198342
24601 0.0180266245733947
24621 0.0180577337741852
24641 0.0180054036900401
24661 0.0180428210878745
24681 0.0179578956449404
24701 0.01795947807841
24721 0.0179174844524823
24741 0.017988465144299
24761 0.0178843580069952
24781 0.0179938075016253
24801 0.0178434537956491
24821 0.0179307251237333
24841 0.017858087841887
24861 0.017843717476353
24881 0.0178372071241029
24901 0.0178369147470221
24921 0.0177575370180421
24941 0.0177946670446545
24961 0.017804452276323
24981 0.0177776309428737
25001 0.0177599797025323
25021 0.0177530238288455
25041 0.0177318464266136
25061 0.0177453859942034
25081 0.0176785629591905
25101 0.0176154185319319
25121 0.017877142818179
25141 0.0176536970539019
25161 0.0175850369269028
25181 0.0176314137643203
25201 0.0176090358290821
25221 0.0175939365290105
25241 0.0176299135200679
25261 0.0175549247651361
25281 0.0176418754272163
25301 0.0175829433137551
25321 0.0175431881216355
25341 0.0175747734610923
25361 0.017537635343615
25381 0.0174892768845893
25401 0.0174545748741366
25421 0.0174552797689103
25441 0.0174778971704654
25461 0.017471750616096
25481 0.0174225801019929
25501 0.017442821059376
25521 0.0174008876783773
25541 0.0173938361695036
25561 0.0173693920951337
25581 0.0174302156083286
25601 0.0174600800382905
25621 0.0173453717725351
25641 0.0173470400623046
25661 0.0172953353612684
25681 0.0172807893250138
25701 0.017290638119448
25721 0.0172405388439074
25741 0.017246323870495
25761 0.0172552063595504
25781 0.0172129670972936
25801 0.017190973914694
25821 0.0173190221539699
25841 0.0172715375083499
25861 0.0171792070614174
25881 0.0172163340030238
25901 0.0171104349428788
25921 0.0172305352170952
25941 0.0171033926308155
25961 0.0170755455619656
25981 0.017117956711445
26001 0.0171244885423221
26021 0.0170559022808447
26041 0.0171056643594056
26061 0.0170860798098147
26081 0.0170585779706016
26101 0.0169918825267814
26121 0.0170715364511125
26141 0.0170032608439215
26161 0.0170652907690965
26181 0.0170075494097546
26201 0.0169756654649973
26221 0.0169935962185264
26241 0.0169087382382713
26261 0.0169900379260071
26281 0.0169680605176836
26301 0.0169123077066615
26321 0.0168897313997149
26341 0.0168510623043403
26361 0.0169326126342639
26381 0.0168981149035972
26401 0.0168885556631722
26421 0.0168405147851445
26441 0.0167924221022986
26461 0.0168022882426158
26481 0.0167982655693777
26501 0.0168599397293292
26521 0.0168178380699828
26541 0.0168004581937566
26561 0.0167484438279644
26581 0.0167503368575126
26601 0.0167509605525993
26621 0.0167094037751667
26641 0.016729335358832
26661 0.0167313384008594
26681 0.0167219348368235
26701 0.016736289660912
26721 0.0166453002020717
26741 0.0167535444488749
26761 0.0166901753400452
26781 0.0166413483675569
26801 0.0166426994837821
26821 0.0166052021668293
26841 0.0166189711308107
26861 0.0165855161030777
26881 0.0165901660802774
26901 0.0165925671462901
26921 0.0165587745141238
26941 0.0165503899333999
26961 0.0166181866079569
26981 0.0165483397431672
27001 0.0165103274048306
27021 0.0165094682015479
27041 0.0165354659548029
27061 0.0165533998515457
27081 0.0164519036188722
27101 0.016558462404646
27121 0.0164933437481523
27141 0.0164985860465094
27161 0.0164673595572822
27181 0.0164760581101291
27201 0.0163999303476885
27221 0.0164388419943862
27241 0.0163895941805094
27261 0.0163959593046457
27281 0.016398252104409
27301 0.0163405275670812
27321 0.0163602473330684
27341 0.0163711474160664
27361 0.0163751174113713
27381 0.0164232431561686
27401 0.0162837678217329
27421 0.0163046217057854
27441 0.0162775529897772
27461 0.0163158891373314
27481 0.0162237564218231
27501 0.0163450042600743
27521 0.0162354141939431
27541 0.0162288703722879
27561 0.0162240268837195
27581 0.0162337083020248
27601 0.0162158030434512
27621 0.0162204275256954
27641 0.0162204501975793
27661 0.0161852274904959
27681 0.016186784952879
27701 0.0161607944755815
27721 0.0161629879730754
27741 0.0161529778270051
27761 0.0162045825272799
27781 0.0161684872000478
27801 0.0161222360329702
27821 0.0161336814053357
27841 0.0161055336357094
27861 0.0160319500719197
27881 0.016093849320896
27901 0.0160811136011034
27921 0.0161099699907936
27941 0.0160390164819546
27961 0.0160416441503912
27981 0.0160396888968535
28001 0.0160604678676464
28021 0.0160879429895431
28041 0.0160767833003774
28061 0.0160131094744429
28081 0.0160078284679912
28101 0.0160274516092613
28121 0.016020150273107
28141 0.0160222782287747
28161 0.0159195067826658
28181 0.0160071072750725
28201 0.0158905323478393
28221 0.0158907274599187
28241 0.0159180361661129
28261 0.0158737159799784
28281 0.0159042237210087
28301 0.0159225093666464
28321 0.0158361103094649
28341 0.0158587801852264
28361 0.0158583910088055
28381 0.0158578449045308
28401 0.0158018276561052
28421 0.0158414935576729
28441 0.0157695336383767
28461 0.0158463733969256
28481 0.0158657656866126
28501 0.0158472110633738
28521 0.015759575238917
28541 0.0157605246640742
28561 0.0157337936689146
28581 0.0157856216537766
28601 0.0157283029984683
28621 0.0157512537552975
28641 0.0156890139332972
28661 0.01572428928921
28681 0.0157053725561127
28701 0.0156930632074364
28721 0.0156902318121865
28741 0.0157220488181338
28761 0.0156349733879324
28781 0.0156181153724901
28801 0.0156391984783113
28821 0.0156262477394193
28841 0.0156172793067526
28861 0.0156007609330118
28881 0.0156437831465155
28901 0.0157108572893776
28921 0.0155905052670278
28941 0.0155676656286232
28961 0.0155740761547349
28981 0.0155166584299877
29001 0.0155622116290033
29021 0.0155942203709856
29041 0.0155849358998239
29061 0.0155163941672072
29081 0.0155270842951722
29101 0.0155382116790861
29121 0.0154835932771675
29141 0.0154686232563108
29161 0.0154619685490616
29181 0.0154936712933704
29201 0.0154837052687071
29221 0.0154680061386898
29241 0.0154286663164385
29261 0.0154536799527705
29281 0.015441344701685
29301 0.015430381114129
29321 0.0154943008674309
29341 0.0153970991377719
29361 0.0154407973750494
29381 0.0153828494949266
29401 0.0153668589773588
29421 0.0153814177319873
29441 0.015363231766969
29461 0.0153697431087494
29481 0.0153198422631249
29501 0.0153228385606781
29521 0.0153231470030732
29541 0.015367851650808
29561 0.0152988097979687
29581 0.0153584398794919
29601 0.0153157917375211
29621 0.0152945248410106
29641 0.0153098140435759
29661 0.0152715510921553
29681 0.0153261676314287
29701 0.0152756550814956
29721 0.0152282434864901
29741 0.0152935317019001
29761 0.0152112888172269
29781 0.0152522141579539
29801 0.0151781032909639
29821 0.015224825241603
29841 0.0152157302945852
29861 0.0151869676774368
29881 0.0151949231512845
29901 0.0151934900204651
29921 0.015215186343994
29941 0.0151245406013913
29961 0.0151530738803558
29981 0.0151369101949967
30001 0.0152069460891653
30021 0.0151423984207213
30041 0.0151329127547797
30061 0.0150770751060918
30081 0.0151712973020039
30101 0.0150811510975473
30121 0.0150727689615451
30141 0.0150900220614858
30161 0.015033254167065
30181 0.0150312663172372
30201 0.0150791832711548
30221 0.0150218507624231
30241 0.01502497139154
30261 0.014996254525613
30281 0.0150101751787588
30301 0.0149996286490932
30321 0.0149808558635414
30341 0.0150102602783591
30361 0.0150157038006
30381 0.0150014203973114
30401 0.0149618779541925
30421 0.0149737756582908
30441 0.0149275772855617
30461 0.0150767744053155
30481 0.0149676076835021
30501 0.0149335433961824
30521 0.0149261918268166
30541 0.0149222391773947
30561 0.0149147643242031
30581 0.0149673298874404
30601 0.0148655630182475
30621 0.0148497420595959
30641 0.0149402018287219
30661 0.0148860855842941
30681 0.0148946343106218
30701 0.0148396801378112
30721 0.0148716924886685
30741 0.0148306845221668
30761 0.0147766502923332
30781 0.0148782268515788
30801 0.0148112871102057
30821 0.0147871396620758
30841 0.0148335288686212
30861 0.0148131342139095
30881 0.0147354229120538
30901 0.0147704439004883
30921 0.0147905939084012
30941 0.0147893966641277
30961 0.0147639446076937
30981 0.0147593193105422
31001 0.0147528883244377
31021 0.0146768719714601
31041 0.0147760015679523
31061 0.0146761565702036
31081 0.0146886183647439
31101 0.0146966209867969
31121 0.0146750650601462
31141 0.0146422639954835
31161 0.0146947341854684
31181 0.0147196687757969
31201 0.0146516886306927
31221 0.0146353142918088
31241 0.014645530260168
31261 0.0146670091198757
31281 0.0146511504426599
31301 0.0146253517013974
31321 0.0146080867561977
31341 0.0146051133633591
31361 0.0145861661876552
31381 0.0145909041748382
31401 0.0145833997812588
31421 0.014603573421482
31441 0.0146362131927162
31461 0.014543380937539
31481 0.0145659347181208
31501 0.0145338327856734
31521 0.0145480906357989
31541 0.0145719063293654
31561 0.0145029306877404
31581 0.0145022280048579
31601 0.0145126561401412
31621 0.0144783371943049
31641 0.0144649185240269
31661 0.0144894835539162
31681 0.0144728235318325
31701 0.0144762448617257
31721 0.0144771670456976
31741 0.0144738574745134
31761 0.0145015437738039
31781 0.0144681172678247
31801 0.0144960616307799
31821 0.0144251405727118
31841 0.0144182280055247
31861 0.014440500701312
31881 0.0144188542326447
31901 0.014402478642296
31921 0.0144193189335056
31941 0.014439681021031
31961 0.0143406591960229
31981 0.0144386897445656
32001 0.0143751832365524
32021 0.014421156141907
32041 0.0143213545379695
32061 0.014428025460802
32081 0.0143772872979753
32101 0.0143601373420097
32121 0.0143340677605011
32141 0.0142767018405721
32161 0.0143409834126942
32181 0.0143111620564014
32201 0.0142768100486137
32221 0.0142651870846748
32241 0.0143313409062102
32261 0.0143037213128991
32281 0.0142820079927333
32301 0.0142323677428067
32321 0.0142889535054564
32341 0.0142502884264104
32361 0.0142539590888191
32381 0.0142305208428297
32401 0.014197303855326
32421 0.0142165481229313
32441 0.014234384871088
32461 0.0141997740138322
32481 0.0141976873565
32501 0.0141943140770309
32521 0.0141684130649082
32541 0.0142188372847158
32561 0.0142061907681637
32581 0.014184924250003
32601 0.0141804456943646
32621 0.0141418229904957
32641 0.0141989777912386
32661 0.0141359732369892
32681 0.014192154398188
32701 0.0141018544090912
32721 0.0141360659035854
32741 0.0141022094758227
32761 0.0141020376468077
32781 0.0140836864884477
32801 0.014098078769166
32821 0.01407278017723
32841 0.0141069560486358
32861 0.0141405579342972
32881 0.0140306312241592
32901 0.0141011342057027
32921 0.0141392752993852
32941 0.014089489588514
32961 0.0140366695122793
32981 0.0140340335201472
33001 0.0139702904270962
33021 0.0139682323788293
33041 0.0139516448834911
33061 0.0139478330384009
33081 0.0139486852567643
33101 0.013941629731562
33121 0.0139250966021791
33141 0.0139279667055234
33161 0.0139212326030247
33181 0.0139325580676086
33201 0.0139318799774628
33221 0.0139034850290045
33241 0.0139063528622501
33261 0.0138999030168634
33281 0.0139110620948486
33301 0.0138790321652777
33321 0.0138755718362518
33341 0.0138702721451409
33361 0.0138594667660072
33381 0.0138803848531097
33401 0.0138692523469217
33421 0.0138602356892079
33441 0.0138466517382767
33461 0.0138332723872736
33481 0.0138423703610897
33501 0.0138209489523433
33521 0.0138336938689463
33541 0.013815299491398
33561 0.0138148049009033
33581 0.0138262794935144
33601 0.0138284577406012
33621 0.0138441858580336
33641 0.0137988837959711
33661 0.0138070247485302
33681 0.0137832815817092
33701 0.0137853175983764
33721 0.013792237470625
33741 0.0137848835729528
33761 0.0137702417559922
33781 0.0137876485241577
33801 0.0137767608393915
33821 0.0137561691808514
33841 0.0137595827691257
33861 0.0137427655281499
33881 0.0137746661202982
33901 0.0137271676794626
33921 0.0137398024089634
33941 0.0137667757226154
33961 0.0137219147582073
33981 0.0137303851079196
34001 0.0136980712704826
34021 0.013726765755564
34041 0.0137193952396046
34061 0.0137044371222146
34081 0.0136940595984925
34101 0.013686464226339
34121 0.0137084602611139
34141 0.0136787224910222
34161 0.0136732397950254
34181 0.0136814123252407
34201 0.0136664865131024
34221 0.0136463718954474
34241 0.013668866304215
34261 0.0136840581544675
34281 0.0136485235707369
34301 0.0136500606895424
34321 0.013673655455932
34341 0.013641512428876
34361 0.0136389247199986
34381 0.0136414000298828
34401 0.0136225843452848
34421 0.0136280933220405
34441 0.0136243667220697
34461 0.0136193492799066
34481 0.0136023120139726
34501 0.0136050717555918
34521 0.0136202898283955
34541 0.013611689733807
34561 0.0135782959987409
34581 0.0135985415254254
34601 0.0135801276774146
34621 0.0136065515689552
34641 0.0135854398249649
34661 0.0135713138151914
34681 0.0135843450261746
34701 0.0135575439198874
34721 0.0135655759950168
34741 0.0135693628690206
34761 0.0135545683442615
34781 0.0135470236709807
34801 0.0135609389690217
34821 0.0135248999577016
34841 0.0135301132977474
34861 0.013522475870559
34881 0.0135191419685725
34901 0.0135131374991033
34921 0.0135348868207075
34941 0.0135398350248579
34961 0.0135176476906054
34981 0.013484668917954
35001 0.0135112231364474
35021 0.0134919221454766
35041 0.0134936723043211
35061 0.0134730178979225
35081 0.0134844679269008
35101 0.0134789005969651
35121 0.0135350578348152
35141 0.0134605868661311
35161 0.013487786083715
35181 0.0135037678410299
35201 0.0134446319716517
35221 0.0134601736208424
35241 0.013438502966892
35261 0.0134359596995637
35281 0.0134557844139636
35301 0.0134423154813703
35321 0.01342919486342
35341 0.0134269851550926
35361 0.0134416650980711
35381 0.0134574414987583
35401 0.0134313611779362
35421 0.0134419712121598
35441 0.0134160827146843
35461 0.0133981191902421
35481 0.0133911048760638
35501 0.0134023661375977
35521 0.0133973183983471
35541 0.0133931451709941
35561 0.0133915157348383
35581 0.0133872730948497
35601 0.0133783531491645
35621 0.0133804267388768
35641 0.0133884584356565
35661 0.0133600828703493
35681 0.0133786390069872
35701 0.0133699814614374
35721 0.0133591745689046
35741 0.0133765196660534
35761 0.0133489690488204
35781 0.0133451329893433
35801 0.0133604783331975
35821 0.0133337082806975
35841 0.0133393749129027
35861 0.0133318971493281
35881 0.013329204171896
35901 0.0133412323775701
35921 0.0133191031927709
35941 0.0133138129895087
35961 0.0133094157790765
35981 0.0133120755490381
36001 0.0133179983822629
36021 0.0133045546826907
36041 0.0133142073173076
36061 0.0132703513954766
36081 0.0132865181658417
36101 0.0132842918974347
36121 0.0132835169206373
36141 0.0132919418101665
36161 0.0132738272077404
36181 0.0132746372837573
36201 0.0132640840602107
36221 0.0132667813741136
36241 0.0132724869181402
36261 0.0132414257968776
36281 0.0132833962852601
36301 0.0132507175439969
36321 0.0132792265794706
36341 0.0132517079473473
36361 0.0132246645516716
36381 0.0132232827018015
36401 0.0132418322900776
36421 0.0132346723985393
36441 0.0132173762249295
36461 0.0132094856235199
36481 0.0132038659066893
36501 0.0131958334823139
36521 0.0132034020207357
36541 0.0132351116335485
36561 0.0132031668326817
36581 0.013203548733145
36601 0.0131907488103025
36621 0.0131953619711567
36641 0.013211855199188
36661 0.0132001373567618
36681 0.0131919996638317
36701 0.013194102793932
36721 0.0131911663338542
36741 0.0131755686597899
36761 0.0131773656466976
36781 0.0131775886984542
36801 0.0131451493944041
36821 0.0131543667230289
36841 0.0131542471353896
36861 0.0131428537424654
36881 0.0131535571417771
36901 0.0131356454221532
36921 0.0131479561678134
36941 0.0131536640983541
36961 0.0131542722810991
36981 0.0131419964891393
37001 0.0131256206077524
37021 0.0131337221246213
37041 0.0131025449954905
37061 0.0131089690257795
37081 0.0131294078018982
37101 0.0131123279279564
37121 0.0131016273517162
37141 0.0131213527929503
37161 0.0130861312500201
37181 0.0130901061347686
37201 0.0131225773948245
37221 0.0130842805083375
37241 0.0130824119842146
37261 0.0130858994089067
37281 0.0130683909519576
37301 0.0130900841322728
37321 0.0130737809813581
37341 0.0130644348682836
37361 0.0130836320458911
37381 0.0130702766182367
37401 0.0130475383193698
37421 0.0130360466428101
37441 0.0130534056515899
37461 0.0130827849498019
37481 0.0130632167565636
37501 0.0130300376040395
37521 0.0130372272396926
37541 0.0130280527519062
37561 0.0130175251688343
37581 0.0130484982801136
37601 0.0130146583833266
37621 0.013020028884057
37641 0.0130121321126353
37661 0.0130053486791439
37681 0.0130204016168136
37701 0.0130116009677295
37721 0.0130054710025433
37741 0.0130129602621309
37761 0.0129896804864984
37781 0.0129767108010128
37801 0.0130007324914914
37821 0.0129765426390804
37841 0.0129880887689069
37861 0.0129755942034535
37881 0.0129696213116404
37901 0.0129668028966989
37921 0.0129647923458833
37941 0.0129629716393538
37961 0.0129525318043306
37981 0.0129614354518708
38001 0.0129704416613095
38021 0.0129683868435677
38041 0.012958915613126
38061 0.012955070764292
38081 0.0129385630134493
38101 0.0129428606596775
38121 0.0129603239474818
38141 0.0129240831010975
38161 0.0129201429372188
38181 0.0129425969498698
38201 0.0129099314508494
38221 0.0129071721457876
38241 0.0129139633500017
38261 0.0129229501762893
38281 0.0129131609864999
38301 0.0129056475416292
38321 0.0128924708114937
38341 0.0128826340369415
38361 0.0128960068104789
38381 0.0128971974481829
38401 0.0129219743539579
38421 0.0128962334420066
38441 0.0128820800164249
38461 0.0128701336216182
38481 0.012907889788039
38501 0.0128599276358727
38521 0.0128499183047097
38541 0.0128622874617577
38561 0.0128559204167686
38581 0.0128593220724724
38601 0.0128695999155752
38621 0.0128458611143287
38641 0.0128418243548367
38661 0.012847254256485
38681 0.0128779693914112
38701 0.0128497310215607
38721 0.0128228194080293
38741 0.0128332912863698
38761 0.0128310024738312
38781 0.0128236450254917
38801 0.0128279967466369
38821 0.0128277819021605
38841 0.0128164811176248
38861 0.0128035040688701
38881 0.0128340908559039
38901 0.0128279813507106
38921 0.0127962620172184
38941 0.012811068299925
38961 0.0127873797609936
38981 0.0127924669941422
39001 0.012775192677509
39021 0.0127869897696655
39041 0.0127804097719491
39061 0.0127785214572214
39081 0.0127858222112991
39101 0.0127796977758408
39121 0.0127715267881285
39141 0.0127644527819939
39161 0.0127640673599672
39181 0.01277086941991
39201 0.0127695952251088
39221 0.0127481045201421
39241 0.0127696101844776
39261 0.012757769523887
39281 0.0127676439005882
39301 0.0127576775266789
39321 0.0127304494089913
39341 0.0127375909360126
39361 0.0127240956062451
39381 0.0127316077414434
39401 0.0127300258609466
39421 0.012709458853351
39441 0.0127171831263695
39461 0.0127152815985028
39481 0.0127117821248248
39501 0.0127136935479939
39521 0.0127168289327528
39541 0.0127026814152487
39561 0.0127003786619753
39581 0.0127176532405429
39601 0.0127009335847106
39621 0.0127100826939568
39641 0.0127140240510926
39661 0.0126878050214145
39681 0.0126858667354099
39701 0.0126864545163698
39721 0.0126844196638558
39741 0.0126822412712499
39761 0.012660466163652
39781 0.0126591901935171
39801 0.0126822578895371
39821 0.0126661264803261
39841 0.0126667450531386
39861 0.0126555165043101
39881 0.0126601373485755
39901 0.012663489964325
39921 0.0126357657718472
39941 0.0126545465900563
39961 0.0126590368745383
39981 0.012639538908843
40001 0.012637545063626
40021 0.0126448019873351
40041 0.0126287119928747
40061 0.0126206163549796
40081 0.0126447177317459
40101 0.0126070556871127
40121 0.0126295032387134
40141 0.0126400735171046
40161 0.0126156460028142
40181 0.0126322512514889
40201 0.0126124595990404
40221 0.0126203752879519
40241 0.0126044986245688
40261 0.0126067058590706
40281 0.0126059509930201
40301 0.0125850244075991
40321 0.0125954173563514
40341 0.0125741647789255
40361 0.0125892090436537
40381 0.0125714692403562
40401 0.012588148121722
40421 0.0125790768652223
40441 0.0125616032164544
40461 0.0125690535933245
40481 0.0125705548562109
40501 0.0125613852578681
40521 0.0125583012704737
40541 0.0125771795283072
40561 0.0125429551117122
40581 0.0125699885247741
40601 0.0125773533945903
40621 0.0125575072888751
40641 0.0125488803605549
40661 0.0125495790562127
40681 0.012537462200271
40701 0.0125426369777415
40721 0.0125273909361567
40741 0.0125249232223723
40761 0.0125416908413172
40781 0.0125300495419651
40801 0.0125241543573793
40821 0.0125141903408803
40841 0.0125138584116939
40861 0.0125103365280665
40881 0.0125136414426379
40901 0.0125153804547153
40921 0.0125183436321095
40941 0.012492052745074
40961 0.0124964599090163
40981 0.0124946812866256
41001 0.0124800939229317
41021 0.0124937052314635
41041 0.0124872986634728
41061 0.0124763075145893
41081 0.0124883160751779
41101 0.0124736370053142
41121 0.0124661764712073
41141 0.0124697801657021
41161 0.0124617611872964
41181 0.0124591307830997
41201 0.0124790053232573
41221 0.0124654517567251
41241 0.0124488179571927
41261 0.0124522185651585
41281 0.0124541866243817
41301 0.012442113016732
41321 0.0124541097029578
41341 0.0124467062123585
41361 0.0124556165246759
41381 0.0124374022416305
41401 0.0124281570315361
41421 0.0124499208759516
41441 0.0124219596618786
41461 0.0124265013146214
41481 0.0124057334614918
41501 0.0124149850744288
41521 0.0124317769368645
41541 0.0124218592827674
41561 0.0124187764886301
41581 0.0124010600557085
41601 0.0124200179125182
41621 0.0124249077634886
41641 0.0123943988000974
41661 0.0123854180856142
41681 0.0123896633740515
41701 0.0123911662376486
41721 0.0123862581676804
41741 0.012387057999149
41761 0.0123752970830537
41781 0.012397137703374
41801 0.0123737753019668
41821 0.0123697179660667
41841 0.0123696145601571
41861 0.0123621434904635
41881 0.0123604496766347
41901 0.0123652877809945
41921 0.0123513459402602
41941 0.0123541007924359
41961 0.012385723326588
41981 0.0123733099899255
42001 0.012367636023555
42021 0.0123606842244044
42041 0.0123562965891324
42061 0.012356636376353
42081 0.0123287972819526
42101 0.0123226876603439
42121 0.012332017387962
42141 0.0123232061450835
42161 0.0123365557519719
42181 0.0123269720643293
42201 0.0123432560067158
42221 0.0123272382770665
42241 0.0123178582580294
42261 0.0123200870875735
42281 0.0123029734531883
42301 0.0123145124816801
42321 0.0123185588163324
42341 0.0122931309160776
42361 0.0123167356941849
42381 0.0122982721368317
42401 0.0122926762560382
42421 0.0122822620905936
42441 0.0122824745485559
42461 0.012293459236389
42481 0.0122809947642963
42501 0.0123183234827593
42521 0.0122773776238319
42541 0.0122815665672533
42561 0.012275224813493
42581 0.0122720520303119
42601 0.0122801094839815
42621 0.0122880876297131
42641 0.012289766658796
42661 0.0122753824398387
42681 0.0122439558617771
42701 0.0122594145068433
42721 0.0122575906862039
42741 0.0122489811619744
42761 0.0122411718184594
42781 0.0122536522976588
42801 0.0122441835410427
42821 0.0122455365490168
42841 0.0122466516622808
42861 0.0122390063770581
42881 0.0122256978938822
42901 0.0122364453854971
42921 0.0122269289277028
42941 0.0122087769559585
42961 0.0122396197693888
42981 0.0122086258488707
};
% \addplot [semithick, red]
% table {%
% 1 4.99606813490391
% 21 4.60976095497608
% 41 4.56736889481544
% 61 4.56067985296249
% 81 4.55477663874626
% 101 4.54868811368942
% 121 4.54276093840599
% 141 4.535639539361
% 161 4.52475164830685
% 181 4.51530461013317
% 201 4.49533127248287
% 221 4.46396669745445
% 241 4.41548335552216
% 261 4.33350585401058
% 281 4.25061085820198
% 301 4.15210002660751
% 321 4.05202001333237
% 341 4.0507256090641
% 361 3.94786274433136
% 381 3.90967856347561
% 401 3.90230168402195
% 421 3.87356582283974
% 441 3.8567833006382
% 461 3.85494616627693
% 481 3.84192776679993
% 501 3.85322830080986
% 521 3.83621488511562
% 541 3.83847588300705
% 561 3.92786851525307
% 581 3.83204427361488
% 601 3.82197394967079
% 621 3.8301790356636
% 641 3.81371314823627
% 661 3.82904326915741
% 681 3.81024417281151
% 701 3.8090393692255
% 721 3.79550839960575
% 741 3.79287411272526
% 761 3.80219750106335
% 781 3.78074894845486
% 801 3.7682399302721
% 821 3.77633430063725
% 841 3.78788900375366
% 861 3.7650528550148
% 881 3.74316093325615
% 901 3.73321808874607
% 921 3.71964471042156
% 941 3.7405934035778
% 961 3.67844112217426
% 981 3.67916630208492
% 1001 3.68457417190075
% 1021 3.68865220248699
% 1041 3.65635032951832
% 1061 3.64749300479889
% 1081 3.67187164723873
% 1101 4.18373733758926
% 1121 3.65208569169044
% 1141 3.63830442726612
% 1161 3.64373143017292
% 1181 3.61169600486755
% 1201 3.62665739655495
% 1221 3.62548261880875
% 1241 3.70999255776405
% 1261 3.60426898300648
% 1281 3.59855292737484
% 1301 3.61829614639282
% 1321 3.61270128190517
% 1341 3.59464138746262
% 1361 3.58773930370808
% 1381 3.63524337112904
% 1401 3.59384088218212
% 1421 3.58483529090881
% 1441 3.57338045537472
% 1461 3.61352989077568
% 1481 3.59250757098198
% 1501 3.58261913061142
% 1521 3.56812305748463
% 1541 3.55042254924774
% 1561 3.55016957223415
% 1581 3.54621502757072
% 1601 3.55342814326286
% 1621 3.56929121911526
% 1641 3.53090469539165
% 1661 3.50995022058487
% 1681 3.50483340024948
% 1701 3.49529775977135
% 1721 3.49495114386082
% 1741 3.4910986572504
% 1761 3.49782371520996
% 1781 3.47705900669098
% 1801 3.47930598258972
% 1821 3.46336358785629
% 1841 3.4528291374445
% 1861 3.45551477372646
% 1881 3.46566423773766
% 1901 3.45899012684822
% 1921 3.43835233151913
% 1941 3.42195530235767
% 1961 3.4339399933815
% 1981 3.41015718877316
% 2001 3.42321483790874
% 2021 3.3793358206749
% 2041 3.37626034021378
% 2061 3.35615396499634
% 2081 3.32114538550377
% 2101 3.35043422877789
% 2121 3.2907727509737
% 2141 3.22679017484188
% 2161 3.17560465633869
% 2181 3.1327627748251
% 2201 3.05099232494831
% 2221 2.96704834699631
% 2241 2.95012965798378
% 2261 2.91500876843929
% 2281 2.85910211503506
% 2301 2.80272191762924
% 2321 2.84527982771397
% 2341 2.67470772564411
% 2361 2.61548571288586
% 2381 2.56273858994246
% 2401 2.52132951468229
% 2421 2.45879718661308
% 2441 2.39110915362835
% 2461 2.2905875518918
% 2481 2.12757195532322
% 2501 1.99155731499195
% 2521 1.78383199870586
% 2541 1.83027631789446
% 2561 1.3647485896945
% 2581 1.42194301635027
% 2601 1.10799653083086
% 2621 0.969709951430559
% 2641 0.87925086170435
% 2661 0.903830360621214
% 2681 0.790821325033903
% 2701 0.720744553953409
% 2721 0.726280026137829
% 2741 0.696138774976134
% 2761 0.705888126045465
% 2781 0.647787522524595
% 2801 0.582735473290086
% 2821 0.553361197933555
% 2841 0.526279924437404
% 2861 0.527385167777538
% 2881 0.552025366574526
% 2901 0.489369332790375
% 2921 0.486448463052511
% 2941 0.483655465766788
% 2961 0.47970332019031
% 2981 0.499646982178092
% 3001 0.494654664769769
% 3021 0.398950418457389
% 3041 0.376761822029948
% 3061 0.359169537201524
% 3081 0.343463922850788
% 3101 0.334277331829071
% 3121 0.328758906573057
% 3141 0.323122487403452
% 3161 0.313983576372266
% 3181 0.322107705287635
% 3201 0.300117149949074
% 3221 0.292546095326543
% 3241 0.289244665764272
% 3261 0.287280129268765
% 3281 0.279873116873205
% 3301 0.270875598303974
% 3321 0.286248004063964
% 3341 0.263433944433928
% 3361 0.268715226091444
% 3381 0.252347410656512
% 3401 0.250715557485819
% 3421 0.268125406466424
% 3441 0.260882310569286
% 3461 0.24488390609622
% 3481 0.246564296074212
% 3501 0.244132184423506
% 3521 0.236106174997985
% 3541 0.241763002239168
% 3561 0.234912117943168
% 3581 0.234403742477298
% 3601 0.228492919355631
% 3621 0.239805979654193
% 3641 0.227352670393884
% 3661 0.221190854907036
% 3681 0.228642296046019
% 3701 0.220870369113982
% 3721 0.218077659606934
% 3741 0.223361887969077
% 3761 0.215301456861198
% 3781 0.212065596133471
% 3801 0.2085174433887
% 3821 0.214309958741069
% 3841 0.213293976150453
% 3861 0.203882701694965
% 3881 0.217438205145299
% 3901 0.206459540873766
% 3921 0.205577100627124
% 3941 0.201016278006136
% 3961 0.193384588230401
% 3981 0.348763386718929
% 4001 0.199460610747337
% 4021 0.200003936886787
% 4041 0.202635859139264
% 4061 0.190461434423923
% 4081 0.219218314625323
% 4101 0.19988149497658
% 4121 0.207690037786961
% 4141 0.19374872231856
% 4161 0.184455208480358
% 4181 0.188916224986315
% 4201 0.194203090853989
% 4221 0.189147928729653
% 4241 0.184416472911835
% 4261 0.186368433758616
% 4281 0.202450376003981
% 4301 0.190263279248029
% 4321 0.181383747141808
% 4341 0.189521830528975
% 4361 0.189497258979827
% 4381 0.185375168919563
% 4401 0.172708882950246
% 4421 0.182937265373766
% 4441 0.182362933643162
% 4461 0.182983589358628
% 4481 0.207654148340225
% 4501 0.175287117250264
% 4521 0.176638421602547
% 4541 0.179510089568794
% 4561 0.17551166145131
% 4581 0.167342856526375
% 4601 0.167304395698011
% 4621 0.183597370050848
% 4641 0.166077892761678
% 4661 0.176246999297291
% 4681 0.16986132832244
% 4701 0.159050193149596
% 4721 0.170499353669584
% 4741 0.190374182537198
% 4761 0.176059724297374
% 4781 0.171767892315984
% 4801 0.172516452614218
% 4821 0.159058082383126
% 4841 0.204220998100936
% 4861 0.159355782903731
% 4881 0.165833991486579
% 4901 0.161881452891976
% 4921 0.16613181727007
% 4941 0.163720859214664
% 4961 0.16160500748083
% 4981 0.165915685240179
% 5001 0.295712285675108
% 5021 0.157360048498958
% 5041 0.205751337110996
% 5061 0.158084588125348
% 5081 0.154014391358942
% 5101 0.163982997182757
% 5121 0.163365190383047
% 5141 0.152132246643305
% 5161 0.150947010610253
% 5181 0.158608757890761
% 5201 0.152954227291048
% 5221 0.167866221629083
% 5241 0.1490912376903
% 5261 0.162523492705077
% 5281 0.148193438071758
% 5301 0.149269712623209
% 5321 0.144914149772376
% 5341 0.154151426628232
% 5361 0.147363608237356
% 5381 0.145940062124282
% 5401 0.148664226289839
% 5421 0.161869003437459
% 5441 0.145180225372314
% 5461 0.159296313300729
% 5481 0.144979257136583
% 5501 0.148509090300649
% 5521 0.150924909859896
% 5541 0.141154561657459
% 5561 0.142732051201165
% 5581 0.139885521493852
% 5601 0.142271154094487
% 5621 0.142763556912541
% 5641 0.144275383092463
% 5661 0.13902765372768
% 5681 0.138655863702297
% 5701 0.140501585789025
% 5721 0.13892314536497
% 5741 0.134392029605806
% 5761 0.139498604927212
% 5781 0.140960987191647
% 5801 0.175659855362028
% 5821 0.137284320779145
% 5841 0.141116097103804
% 5861 0.138856699224561
% 5881 0.135276390705258
% 5901 0.13459043065086
% 5921 0.140099015086889
% 5941 0.132908116094768
% 5961 0.136340123601258
% 5981 0.363827884197235
% 6001 0.141797781456262
% 6021 0.137919495347887
% 6041 0.13151830714196
% 6061 0.135206681676209
% 6081 0.142676219344139
% 6101 0.133592378348112
% 6121 0.135089853778481
% 6141 0.132336762268096
% 6161 0.128740759100765
% 6181 0.155374305322766
% 6201 0.127524004783481
% 6221 0.12822166737169
% 6241 0.129104677122086
% 6261 0.128504638560116
% 6281 0.21431775810197
% 6301 0.137194622308016
% 6321 0.126053631771356
% 6341 0.159167874604464
% 6361 0.133051928598434
% 6381 0.123857880942523
% 6401 0.131965315900743
% 6421 0.143320842180401
% 6441 0.124088804703206
% 6461 0.149920623749495
% 6481 0.123935825191438
% 6501 0.143192733637989
% 6521 0.1250666892156
% 6541 0.152939761057496
% 6561 0.130450061988086
% 6581 0.135939915198833
% 6601 0.123792563099414
% 6621 0.138339375145733
% 6641 0.125464288517833
% 6661 0.129072834271938
% 6681 0.1200913162902
% 6701 0.123933561611921
% 6721 0.119717155117542
% 6741 0.125240752939135
% 6761 0.118327430915087
% 6781 0.119053205940872
% 6801 0.130911067593843
% 6821 0.121790059842169
% 6841 0.118256031069905
% 6861 0.119530787691474
% 6881 0.124362456146628
% 6901 0.119389838539064
% 6921 0.123565550427884
% 6941 0.11841406673193
% 6961 0.114297112915665
% 6981 0.121655539143831
% 7001 0.122451391071081
% 7021 0.125041312538087
% 7041 0.119285188615322
% 7061 0.119779102038592
% 7081 0.123722666408867
% 7101 0.11779823852703
% 7121 0.126272414810956
% 7141 0.127256622537971
% 7161 0.112108852248639
% 7181 0.112616171594709
% 7201 0.114249045494944
% 7221 0.122285055927932
% 7241 0.109368414618075
% 7261 0.110616702120751
% 7281 0.111055608838797
% 7301 0.109845140017569
% 7321 0.112651897128671
% 7341 0.123312572017312
% 7361 0.106534167192876
% 7381 0.367991149425507
% 7401 0.113019318319857
% 7421 0.112625876441598
% 7441 0.117472718469799
% 7461 0.10996268177405
% 7481 0.11207531997934
% 7501 0.106014661956578
% 7521 0.110350547824055
% 7541 0.121229151263833
% 7561 0.122483482118696
% 7581 0.10877484944649
% 7601 0.113112937659025
% 7621 0.105847478844225
% 7641 0.113212637137622
% 7661 0.108056500088423
% 7681 0.111412842292339
% 7701 0.112958003766835
% 7721 0.111970250494778
% 7741 0.103394371457398
% 7761 0.110242164228112
% 7781 0.105579908937216
% 7801 0.104617804987356
% 7821 0.106036199256778
% 7841 0.168680025264621
% 7861 0.102285018656403
% 7881 0.112054137513041
% 7901 0.119667637161911
% 7921 0.115977419540286
% 7941 0.105574729852378
% 7961 0.116338877007365
% 7981 0.102283937390894
% 8001 0.178114573471248
% 8021 0.0976132657378912
% 8041 0.107115189079195
% 8061 0.105156946927309
% 8081 0.100520041305572
% 8101 0.109420457389206
% 8121 0.106515667401254
% 8141 0.113914653193206
% 8161 0.0998035594820976
% 8181 0.103636382613331
% 8201 0.102166332304478
% 8221 0.0975323882885277
% 8241 0.107827378902584
% 8261 0.0988935749046504
% 8281 0.0977367691230029
% 8301 0.0981416013091803
% 8321 0.0980893359519541
% 8341 0.100450733676553
% 8361 0.147358967456967
% 8381 0.0948270210064948
% 8401 0.0985030406154692
% 8421 0.110051683150232
% 8441 0.0952282687649131
% 8461 0.113176158163697
% 8481 0.10297030210495
% 8501 0.106254190672189
% 8521 0.0974214773159474
% 8541 0.103601037524641
% 8561 0.0970241967588663
% 8581 0.0971264401450753
% 8601 0.098112080944702
% 8621 0.101946324575692
% 8641 0.0943740727379918
% 8661 0.0964227830991149
% 8681 0.092531225644052
% 8701 0.0913933189585805
% 8721 0.0962986329104751
% 8741 0.097602451685816
% 8761 0.103686857037246
% 8781 0.092390819452703
% 8801 0.0918023998383433
% 8821 0.0995807873550802
% 8841 0.100064064608887
% 8861 0.0941599011421204
% 8881 0.0954600921832025
% 8901 0.0998713276349008
% 8921 0.0956288527231663
% 8941 0.0904983291402459
% 8961 0.0911802095361054
% 8981 0.0909611592069268
% 9001 0.171898359432817
% 9021 0.101330216508359
% 9041 0.0911470111459494
% 9061 0.0915345472749323
% 9081 0.0925875769462436
% 9101 0.0964572562370449
% 9121 0.0898040421307087
% 9141 0.0907101510092616
% 9161 0.232444021850824
% 9181 2.58240929245949
% 9201 2.15734282135963
% 9221 0.448272133246064
% 9241 0.271186140365899
% 9261 0.186541975475848
% 9281 0.14805659186095
% 9301 0.144488938618451
% 9321 0.115424303337932
% 9341 0.110429577063769
% 9361 0.103284397628158
% 9381 0.101987467613071
% 9401 0.0977065749466419
% 9421 0.107794215902686
% 9441 0.100876192096621
% 9461 0.116759777534753
% 9481 0.101041177287698
% 9501 0.0929797168355435
% 9521 0.0921448396984488
% 9541 0.0963391496334225
% 9561 0.0990228592418134
% 9581 0.0912626790814102
% 9601 0.110777179710567
% 9621 0.0870706264395267
% 9641 0.115060311742127
% 9661 0.0960997247602791
% 9681 0.0927928055170923
% 9701 0.0911496579647064
% 9721 0.090579102979973
% 9741 0.0901904567144811
% 9761 0.0872987441252917
% 9781 0.0912862829864025
% 9801 0.0871258624829352
% 9821 0.0867970502004027
% 9841 0.0906609874218702
% 9861 0.0936403789091855
% 9881 0.0855329721234739
% 9901 0.0943652500864118
% 9921 0.0865920996293426
% 9941 0.0907114616129547
% 9961 0.0948076108470559
% 9981 0.0859688066411763
% 10001 0.0861738810781389
% 10021 0.0827718339860439
% 10041 0.0843884523492306
% 10061 0.0853102691471577
% 10081 0.0934486840851605
% 10101 0.0823013714980334
% 10121 0.0998245179653168
% 10141 0.0828761372249573
% 10161 0.0820827730931342
% 10181 0.0825700864661485
% 10201 0.0794786277692765
% 10221 0.0854777230415493
% 10241 0.0801392470020801
% 10261 0.0808929970953614
% 10281 0.0842818901874125
% 10301 0.0860471327323467
% 10321 0.0831082370132208
% 10341 0.0902377341408283
% 10361 0.0816500668879598
% 10381 0.0795903853140771
% 10401 0.0885260435752571
% 10421 0.0819450041744858
% 10441 0.0803739717230201
% 10461 0.08250344498083
% 10481 0.0832885175477713
% 10501 0.0833727954886854
% 10521 0.0934355114586651
% 10541 0.0816115206107497
% 10561 0.0804641153663397
% 10581 0.0874219881370664
% 10601 0.0802340547088534
% 10621 0.110911156982183
% 10641 0.0858811547514051
% 10661 0.0868901687208563
% 10681 0.0844449843280017
% 10701 0.0826468279119581
% 10721 0.0862638135440648
% 10741 0.0804984723217785
% 10761 0.0956926830112934
% 10781 0.0775544811040163
% 10801 0.0806074442807585
% 10821 0.0780961981508881
% 10841 0.0827509458176792
% 10861 0.0788329755887389
% 10881 0.0815073105040938
% 10901 0.0801207460463047
% 10921 0.0890533896163106
% 10941 0.0824893766548485
% 10961 0.0807264281902462
% 10981 0.0784117574803531
% 11001 0.0829649134539068
% 11021 0.0787360724061728
% 11041 0.0789053272455931
% 11061 0.0925031676888466
% 11081 0.0784429768100381
% 11101 0.0788532488513738
% 11121 0.0749768812675029
% 11141 0.098109626211226
% 11161 0.0786580047570169
% 11181 0.0783639829605818
% 11201 0.0846583172678947
% 11221 0.0750180212780833
% 11241 0.0791461672633886
% 11261 0.0891440024133772
% 11281 0.0761211481876671
% 11301 0.0756305346731097
% 11321 0.0749538906384259
% 11341 0.0740119842812419
% 11361 0.0837294992525131
% 11381 0.0783432412426919
% 11401 0.0817316013853997
% 11421 0.0767291346564889
% 11441 0.0789684979245067
% 11461 0.0741065687034279
% 11481 0.0778896887786686
% 11501 0.0958972838707268
% 11521 0.0782345260959119
% 11541 0.0743264376651496
% 11561 0.0777050300966948
% 11581 0.0710861270781606
% 11601 0.0793303190730512
% 11621 0.0781118129380047
% 11641 0.0773469496052712
% 11661 0.082474367460236
% 11681 0.0734778123442084
% 11701 0.0741925297770649
% 11721 0.0730836766306311
% 11741 0.0742021959740669
% 11761 0.0777810541912913
% 11781 0.0726409240160137
% 11801 0.0706924560945481
% 11821 0.0844042135868222
% 11841 0.0742575405165553
% 11861 0.0735308998264372
% 11881 0.0740436140913516
% 11901 0.0750807533040643
% 11921 0.0706733865663409
% 11941 0.0709070402663201
% 11961 0.078613790916279
% 11981 0.0729378857649863
% 12001 0.0709357941523194
% 12021 0.070886401925236
% 12041 0.0763550403062254
% 12061 0.0801698681898415
% 12081 0.0674299974925816
% 12101 0.0726817806717008
% 12121 0.0754310714546591
% 12141 0.0775216510519385
% 12161 0.0715597094967961
% 12181 0.0696795410476625
% 12201 0.0710317040793598
% 12221 0.0701129797380418
% 12241 0.0675193045753986
% 12261 0.0704044739250094
% 12281 0.0687760752625763
% 12301 0.0736395982094109
% 12321 0.0715478616766632
% 12341 0.0734464270062745
% 12361 0.067795482929796
% 12381 0.0743048116564751
% 12401 0.0682359980419278
% 12421 0.0699147286359221
% 12441 0.067604219308123
% 12461 0.0670880193356425
% 12481 0.0680061851162463
% 12501 0.06990150292404
% 12521 0.0684292181394994
% 12541 0.0667314191814512
% 12561 0.071305125253275
% 12581 0.066325954394415
% 12601 0.0769012116361409
% 12621 0.0683353091590106
% 12641 0.0679541849531233
% 12661 0.0760949954856187
% 12681 0.0677881001029164
% 12701 0.0702934772707522
% 12721 0.0687803777400404
% 12741 0.0684015878941864
% 12761 0.124846627237275
% 12781 0.0658262672368437
% 12801 0.0691265510395169
% 12821 0.0663718217983842
% 12841 0.0658686389215291
% 12861 0.0649759112857282
% 12881 0.0668122326023877
% 12901 0.0667862009722739
% 12921 0.0677705621346831
% 12941 0.0653870911337435
% 12961 0.0646274550817907
% 12981 0.0767119526863098
% 13001 0.0631589114200324
% 13021 0.0602513949852437
% 13041 0.0582094902638346
% 13061 0.0565854455344379
% 13081 0.0551133281551301
% 13101 0.0536973273847252
% 13121 0.0520697466563433
% 13141 0.050605355296284
% 13161 0.0499844034202397
% 13181 0.04932642262429
% 13201 0.0484108610544354
% 13221 0.0474532180232927
% 13241 0.0470780845498666
% 13261 0.0467197907855734
% 13281 0.0459985868074
% 13301 0.0459587399382144
% 13321 0.0454205569112673
% 13341 0.0444097076542675
% 13361 0.044295176747255
% 13381 0.0441241459921002
% 13401 0.0438221865333617
% 13421 0.0434297689935192
% 13441 0.0428908569738269
% 13461 0.0427972851321101
% 13481 0.0426426153862849
% 13501 0.0424242003355175
% 13521 0.0421165792504326
% 13541 0.0417972466675565
% 13561 0.0416052872315049
% 13581 0.0415472480235621
% 13601 0.0414258585078642
% 13621 0.0410195990698412
% 13641 0.0410947190830484
% 13661 0.0408275745576248
% 13681 0.0406756934244186
% 13701 0.0403895999770612
% 13721 0.0405169759178534
% 13741 0.0403383064549416
% 13761 0.040009783115238
% 13781 0.0397794876480475
% 13801 0.0393534755567089
% 13821 0.0395102936308831
% 13841 0.0392857468686998
% 13861 0.0388763450318947
% 13881 0.0388525311136618
% 13901 0.0385913309874013
% 13921 0.038948793313466
% 13941 0.0385725197847933
% 13961 0.0383518621092662
% 13981 0.0385712053393945
% 14001 0.0383014904800802
% 14021 0.0378512045135722
% 14041 0.0386920002056286
% 14061 0.0378631280036643
% 14081 0.037629350903444
% 14101 0.0372506672283635
% 14121 0.037243667524308
% 14141 0.0374088214011863
% 14161 0.0373422896955162
% 14181 0.0368022752227262
% 14201 0.0370454639196396
% 14221 0.0369820516789332
% 14241 0.0365860300371423
% 14261 0.0366177036194131
% 14281 0.0365507398964837
% 14301 0.0367103086318821
% 14321 0.0361839745892212
% 14341 0.035963297705166
% 14361 0.0362281819107011
% 14381 0.0358227425022051
% 14401 0.0355861018178985
% 14421 0.035531037603505
% 14441 0.0358990367967635
% 14461 0.0355562188196927
% 14481 0.0353207538137212
% 14501 0.0353985509136692
% 14521 0.0355568962404504
% 14541 0.0352713415632024
% 14561 0.0353513439185917
% 14581 0.035100364126265
% 14601 0.0348695176653564
% 14621 0.0350656665395945
% 14641 0.0347383749904111
% 14661 0.0347612544428557
% 14681 0.0350057387258857
% 14701 0.0344988483702764
% 14721 0.034746473073028
% 14741 0.0343718497315422
% 14761 0.0343950113747269
% 14781 0.034395589842461
% 14801 0.0339778923662379
% 14821 0.0343427850166336
% 14841 0.0339641442988068
% 14861 0.0338554841000587
% 14881 0.0336598901776597
% 14901 0.0339965076418594
% 14921 0.0335973250912502
% 14941 0.0339096767129377
% 14961 0.0334646735573187
% 14981 0.0336408889852464
% 15001 0.0333016415825114
% 15021 0.0336167109198868
% 15041 0.0331286607543007
% 15061 0.0332559109665453
% 15081 0.0330943681765348
% 15101 0.0329072234453633
% 15121 0.032732255756855
% 15141 0.032991400687024
% 15161 0.032862622756511
% 15181 0.0329862487269565
% 15201 0.0325589390704408
% 15221 0.0326971737667918
% 15241 0.032512660487555
% 15261 0.0326184662990272
% 15281 0.0324572043027729
% 15301 0.0322828330099583
% 15321 0.032427862752229
% 15341 0.0323976221261546
% 15361 0.0323283098405227
% 15381 0.0319724653381854
% 15401 0.0321843592682853
% 15421 0.0324848854215816
% 15441 0.0325604270910844
% 15461 0.0316798448329791
% 15481 0.0318310840521008
% 15501 0.0320032252930105
% 15521 0.0315898787230253
% 15541 0.0316705027362332
% 15561 0.0313144656829536
% 15581 0.0317697025602683
% 15601 0.0314442288363352
% 15621 0.0312845179578289
% 15641 0.0313019416062161
% 15661 0.0312703480012715
% 15681 0.0311888412106782
% 15701 0.0313428249210119
% 15721 0.0312851662165485
% 15741 0.0310129637364298
% 15761 0.0309598835883662
% 15781 0.0308156406972557
% 15801 0.030868767760694
% 15821 0.0306616437155753
% 15841 0.0307383474428207
% 15861 0.030670351232402
% 15881 0.0304257641546428
% 15901 0.0307181508978829
% 15921 0.0305456933565438
% 15941 0.030476184329018
% 15961 0.0304612336331047
% 15981 0.0307875922881067
% 16001 0.0304145034169778
% 16021 0.03010381560307
% 16041 0.0302348318509758
% 16061 0.030222441884689
% 16081 0.0300323796691373
% 16101 0.0300786716397852
% 16121 0.0300811009947211
% 16141 0.0300900523434393
% 16161 0.0303233213489875
% 16181 0.0299879539525136
% 16201 0.0298351008677855
% 16221 0.0297889140201733
% 16241 0.0302642994793132
% 16261 0.0297466453630477
% 16281 0.0301080172648653
% 16301 0.0295647660968825
% 16321 0.0295162808615714
% 16341 0.0297714044572785
% 16361 0.0296246007783338
% 16381 0.0293582289014012
% 16401 0.0294014106621034
% 16421 0.0295838920865208
% 16441 0.029194493079558
% 16461 0.0289968096767552
% 16481 0.0292360129533336
% 16501 0.0289649075130001
% 16521 0.0290947876637802
% 16541 0.0288522063056007
% 16561 0.0291441546287388
% 16581 0.0291731301695108
% 16601 0.0289147003786638
% 16621 0.0289594484493136
% 16641 0.0288978391326964
% 16661 0.0288852216908708
% 16681 0.0288354981457815
% 16701 0.0287404548143968
% 16721 0.028819696395658
% 16741 0.0284957176772878
% 16761 0.0285214713658206
% 16781 0.0284817649517208
% 16801 0.0283243543817662
% 16821 0.0286419568583369
% 16841 0.0283499335637316
% 16861 0.0283404017100111
% 16881 0.0279691232135519
% 16901 0.028380720410496
% 16921 0.0282853512908332
% 16941 0.0283576967194676
% 16961 0.0283829488325864
% 16981 0.0283440086641349
% 17001 0.0280963407712989
% 17021 0.0278356235357933
% 17041 0.0279847629135475
% 17061 0.0279149209382012
% 17081 0.0283226470928639
% 17101 0.0278888432076201
% 17121 0.0277486948180012
% 17141 0.0278968135244213
% 17161 0.0276232011383399
% 17181 0.0277596433297731
% 17201 0.0275482675642706
% 17221 0.0278792514000088
% 17241 0.0275203009950928
% 17261 0.0275020667468198
% 17281 0.0273965193191543
% 17301 0.0274492772296071
% 17321 0.0274246075423434
% 17341 0.0273716377560049
% 17361 0.0277943123364821
% 17381 0.0274532752227969
% 17401 0.0276997259352356
% 17421 0.0272363409167156
% 17441 0.0271739258896559
% 17461 0.0273988418048248
% 17481 0.0274218376143835
% 17501 0.0270525424857624
% 17521 0.027127017674502
% 17541 0.0269997905706987
% 17561 0.0271653425879776
% 17581 0.0267820014269091
% 17601 0.026935504283756
% 17621 0.02694001654163
% 17641 0.0269074985408224
% 17661 0.026988644269295
% 17681 0.02682876563631
% 17701 0.0265304420026951
% 17721 0.0267750528291799
% 17741 0.0266480670543388
% 17761 0.026682446943596
% 17781 0.0267575767938979
% 17801 0.0270149955176748
% 17821 0.0264091270510107
% 17841 0.0265525667928159
% 17861 0.0266196746379137
% 17881 0.0265405020909384
% 17901 0.0265778099419549
% 17921 0.0267371638328768
% 17941 0.0264927059179172
% 17961 0.0262370144482702
% 17981 0.0263628352549858
% 18001 0.026408854057081
% 18021 0.0262408289127052
% 18041 0.0262439517537132
% 18061 0.0261029161629267
% 18081 0.0261639120872132
% 18101 0.0262013941537589
% 18121 0.0260864414740354
% 18141 0.0260618959437124
% 18161 0.0259156421525404
% 18181 0.0260027672047727
% 18201 0.0259406921686605
% 18221 0.0260292324237525
% 18241 0.0258981778752059
% 18261 0.025639743776992
% 18281 0.0259796375175938
% 18301 0.0259507923619822
% 18321 0.025830018275883
% 18341 0.0259826431283727
% 18361 0.0254033304518089
% 18381 0.0257092830725014
% 18401 0.0255751170916483
% 18421 0.0256991168716922
% 18441 0.0256099362741224
% 18461 0.0255470612319186
% 18481 0.0257570305839181
% 18501 0.0255783380707726
% 18521 0.0256282397313043
% 18541 0.0258878219756298
% 18561 0.0255265841842629
% 18581 0.0255018305615522
% 18601 0.0254887279006653
% 18621 0.0255362119642086
% 18641 0.0254478949937038
% 18661 0.025398287747521
% 18681 0.0251067784847692
% 18701 0.0252107350388542
% 18721 0.0250369979767129
% 18741 0.025231710751541
% 18761 0.0251730912132189
% 18781 0.0250036764191464
% 18801 0.0250600625877269
% 18821 0.0254097273573279
% 18841 0.0249615224893205
% 18861 0.0249402836780064
% 18881 0.0250285351648927
% 18901 0.0247606566408649
% 18921 0.0250511686899699
% 18941 0.0249786652857438
% 18961 0.0250343015650287
% 18981 0.0246964491670951
% 19001 0.02483050362207
% 19021 0.0253098445828073
% 19041 0.0249841516488232
% 19061 0.0248826697934419
% 19081 0.0247321777860634
% 19101 0.0246907251421362
% 19121 0.0247144192107953
% 19141 0.0247812632587738
% 19161 0.024617193324957
% 19181 0.0246389918029308
% 19201 0.0246468596742488
% 19221 0.024520572682377
% 19241 0.0245380489504896
% 19261 0.0245614299201407
% 19281 0.0244043911225162
% 19301 0.0243637037347071
% 19321 0.0243793647387065
% 19341 0.0244239144376479
% 19361 0.02434731106041
% 19381 0.0244713322608732
% 19401 0.0244700731127523
% 19421 0.0244708780082874
% 19441 0.0244645123602822
% 19461 0.0241947634494863
% 19481 0.0241413076873869
% 19501 0.0242729359888472
% 19521 0.0241152950329706
% 19541 0.0244254645658657
% 19561 0.024340700590983
% 19581 0.0240981327369809
% 19601 0.0240385422366671
% 19621 0.0241137212142348
% 19641 0.0239650098374113
% 19661 0.0243326399358921
% 19681 0.0238329695421271
% 19701 0.0240461985231377
% 19721 0.0239329095929861
% 19741 0.0238548041670583
% 19761 0.0236170726711862
% 19781 0.0239933232078329
% 19801 0.023977377335541
% 19821 0.0240132664330304
% 19841 0.0237126344582066
% 19861 0.0237842348287813
% 19881 0.0238496594247408
% 19901 0.0238661634502932
% 19921 0.0236945789656602
% 19941 0.0234129580203444
% 19961 0.0239285345887765
% 19981 0.0237120523815975
% 20001 0.0239931713440455
% 20021 0.0236294853966683
% 20041 0.0237530595622957
% 20061 0.0235427369480021
% 20081 0.0234801153419539
% 20101 0.0238698165630922
% 20121 0.0234434450394474
% 20141 0.023348888498731
% 20161 0.0235052506322972
% 20181 0.0234446718823165
% 20201 0.023489490558859
% 20221 0.0235522004077211
% 20241 0.0235343425301835
% 20261 0.0234350258251652
% 20281 0.0232496100361459
% 20301 0.0234014205634594
% 20321 0.0234050606377423
% 20341 0.0233569829724729
% 20361 0.0231526255956851
% 20381 0.0232609850354493
% 20401 0.0232987572089769
% 20421 0.0232461408595555
% 20441 0.0233383214799687
% 20461 0.023136735893786
% 20481 0.0231175853987224
% 20501 0.0233492968836799
% 20521 0.0230242897523567
% 20541 0.0231110927416012
% 20561 0.0232322899391875
% 20581 0.0229993523098528
% 20601 0.0230817495612428
% 20621 0.0231975013739429
% 20641 0.0230473634437658
% 20661 0.0227598482160829
% 20681 0.023061704589054
% 20701 0.0228283106698655
% 20721 0.0228811440174468
% 20741 0.0228662808658555
% 20761 0.0225750501849689
% 20781 0.0231156803783961
% 20801 0.0228112355689518
% 20821 0.0227198990760371
% 20841 0.0232394766644575
% 20861 0.0225852396106347
% 20881 0.0228177761891857
% 20901 0.0229899482801557
% 20921 0.022710690042004
% 20941 0.0227505175862461
% 20961 0.0227514845319092
% 20981 0.0224479727912694
% 21001 0.0230237412615679
% 21021 0.0225461589288898
% 21041 0.0224852759856731
% 21061 0.0226889048935845
% 21081 0.0224861087044701
% 21101 0.0222476248745807
% 21121 0.0228595702792518
% 21141 0.0223368037259206
% 21161 0.0223830445902422
% 21181 0.0225554148200899
% 21201 0.0224353448138572
% 21221 0.0223715170286596
% 21241 0.0223112945095636
% 21261 0.0221796826226637
% 21281 0.0221930421539582
% 21301 0.022477577556856
% 21321 0.0227481717593037
% 21341 0.0222801802447066
% 21361 0.0222461587982252
% 21381 0.0223589118686505
% 21401 0.0223650810658
% 21421 0.0221754309604876
% 21441 0.0226230372209102
% 21461 0.0220671822316945
% 21481 0.0222138703684323
% 21501 0.0221825173357502
% 21521 0.0222157305688597
% 21541 0.0221487833186984
% 21561 0.0223320982186124
% 21581 0.0221444322378375
% 21601 0.0220143742626533
% 21621 0.022111919883173
% 21641 0.0221557272598147
% 21661 0.0222012656740844
% 21681 0.0222619535052218
% 21701 0.0219342591008171
% 21721 0.0220305728726089
% 21741 0.0221314788213931
% 21761 0.0220494954846799
% 21781 0.0218349054339342
% 21801 0.022109353390988
% 21821 0.0218295300728641
% 21841 0.0218855228740722
% 21861 0.0218316242098808
% 21881 0.0219313902198337
% 21901 0.021823201677762
% 21921 0.0219275413546711
% 21941 0.02178323402768
% 21961 0.0218078075558878
% 21981 0.0217868885374628
% 22001 0.0218016858561896
% 22021 0.0216890616575256
% 22041 0.0217528525390662
% 22061 0.0216822006041184
% 22081 0.0217068019555882
% 22101 0.0220747770508751
% 22121 0.0216153762303293
% 22141 0.0216838385676965
% 22161 0.0216682698810473
% 22181 0.0214891075738706
% 22201 0.0216701562167145
% 22221 0.0216229959623888
% 22241 0.0214905351167545
% 22261 0.0214940448640846
% 22281 0.021504529111553
% 22301 0.0215672729536891
% 22321 0.0217839833348989
% 22341 0.0216623956803232
% 22361 0.021430159220472
% 22381 0.0214387462474406
% 22401 0.0214439770206809
% 22421 0.0212868952658027
% 22441 0.021524800977204
% 22461 0.0215637946967036
% 22481 0.0214318901416846
% 22501 0.0214597864542156
% 22521 0.0212317065452226
% 22541 0.0213308755774051
% 22561 0.021531619655434
% 22581 0.0210542968707159
% 22601 0.0213714517303742
% 22621 0.0213536871015094
% 22641 0.0213655945844948
% 22661 0.0210392991430126
% 22681 0.0211815660586581
% 22701 0.0213255413691513
% 22721 0.0211202360223979
% 22741 0.0213242994504981
% 22761 0.0212381280725822
% 22781 0.02090972464066
% 22801 0.020922006748151
% 22821 0.0209330568904988
% 22841 0.0212751586805098
% 22861 0.0214096762356348
% 22881 0.0212338978308253
% 22901 0.0209706582245417
% 22921 0.0211736822966486
% 22941 0.0210016603814438
% 22961 0.0210110411280766
% 22981 0.0210354391019791
% 23001 0.0209208395681344
% 23021 0.0207522549317218
% 23041 0.0204971063067205
% 23061 0.020402988884598
% 23081 0.0205033938982524
% 23101 0.020355814776849
% 23121 0.020347879617475
% 23141 0.0202467715134844
% 23161 0.0201583537855186
% 23181 0.0201020812382922
% 23201 0.0203800401068293
% 23221 0.0200673055369407
% 23241 0.0200541401864029
% 23261 0.0199571857810952
% 23281 0.0199588607647456
% 23301 0.0200292914523743
% 23321 0.0197351356619038
% 23341 0.0196413708617911
% 23361 0.0197504481184296
% 23381 0.0197061811923049
% 23401 0.0197568215080537
% 23421 0.0196237500640564
% 23441 0.0196640308131464
% 23461 0.0194500076468103
% 23481 0.0193891802337021
% 23501 0.01955015322892
% 23521 0.0196533181588165
% 23541 0.019519496941939
% 23561 0.0192885138094425
% 23581 0.0193505754577927
% 23601 0.0193880209699273
% 23621 0.0193205919349566
% 23641 0.0192866094876081
% 23661 0.019223683339078
% 23681 0.0192422069958411
% 23701 0.0192350698634982
% 23721 0.0192429360467941
% 23741 0.0192635905696079
% 23761 0.0192727779503912
% 23781 0.0192501555429772
% 23801 0.0193006934714504
% 23821 0.0193306059809402
% 23841 0.0191554837510921
% 23861 0.0189615988638252
% 23881 0.0190557870082557
% 23901 0.0189913960057311
% 23921 0.0191048749838956
% 23941 0.0189866370637901
% 23961 0.019006505375728
% 23981 0.0189291866845451
% 24001 0.0189130549551919
% 24021 0.0188515172339976
% 24041 0.0188177605741657
% 24061 0.0188597091473639
% 24081 0.0188137204386294
% 24101 0.0189153184765019
% 24121 0.0187452639802359
% 24141 0.0188525339472108
% 24161 0.0188007292454131
% 24181 0.0188355891150422
% 24201 0.0187120497575961
% 24221 0.0188288827775978
% 24241 0.0185708825010806
% 24261 0.0186437611700967
% 24281 0.0186922246939503
% 24301 0.01864471915178
% 24321 0.0188013270380907
% 24341 0.0187559450860135
% 24361 0.0185947913560085
% 24381 0.0184771281783469
% 24401 0.0186329703428783
% 24421 0.0186045088921674
% 24441 0.0184136259485967
% 24461 0.0186634970013984
% 24481 0.0185879239579663
% 24501 0.0187480596359819
% 24521 0.0185077404603362
% 24541 0.0184552893624641
% 24561 0.0183701296336949
% 24581 0.0183433499187231
% 24601 0.0184052634285763
% 24621 0.0184774348745123
% 24641 0.0183220596518368
% 24661 0.0183905127341859
% 24681 0.0183758825296536
% 24701 0.0184087358065881
% 24721 0.0182458624476567
% 24741 0.0184052707045339
% 24761 0.0181358567206189
% 24781 0.0184619020437822
% 24801 0.0182216396788135
% 24821 0.0182249798090197
% 24841 0.0183369148871861
% 24861 0.0183409256860614
% 24881 0.0182968625449575
% 24901 0.0181493168347515
% 24921 0.0181178917991929
% 24941 0.0180806729476899
% 24961 0.0181942061753944
% 24981 0.0181403687456623
% 25001 0.0181167852715589
% 25021 0.0181995062739588
% 25041 0.0180790052399971
% 25061 0.0181070152320899
% 25081 0.0181328058242798
% 25101 0.0179780627950095
% 25121 0.0180988648789935
% 25141 0.0180663662031293
% 25161 0.0179001529468223
% 25181 0.0179028355050832
% 25201 0.0180799048393965
% 25221 0.0180604918277822
% 25241 0.0180436830851249
% 25261 0.0178949915571138
% 25281 0.0181346750468947
% 25301 0.0179124230635352
% 25321 0.0178708148887381
% 25341 0.0179882532102056
% 25361 0.0179318872396834
% 25381 0.0179238181444816
% 25401 0.0178919670288451
% 25421 0.0179240562720224
% 25441 0.0177539247088134
% 25461 0.0177294556051493
% 25481 0.0179300123709254
% 25501 0.0180085166357458
% 25521 0.0179452951415442
% 25541 0.0177884437143803
% 25561 0.0177944215247408
% 25581 0.0178471909603104
% 25601 0.0178133805165999
% 25621 0.017679357144516
% 25641 0.0177059482084587
% 25661 0.0177037868998013
% 25681 0.0176889578578994
% 25701 0.0176901684026234
% 25721 0.0177183433552273
% 25741 0.01771537453169
% 25761 0.0176996100926772
% 25781 0.0175270822364837
% 25801 0.0175096674938686
% 25821 0.0177267624530941
% 25841 0.0176590125192888
% 25861 0.0176686785998754
% 25881 0.0175466971704736
% 25901 0.0175122529617511
% 25921 0.0176011199946515
% 25941 0.017586782341823
% 25961 0.0175376103725284
% 25981 0.0175212228205055
% 26001 0.0175470700487494
% 26021 0.0176283742766827
% 26041 0.0175753133953549
% 26061 0.0173985479050316
% 26081 0.0173201653524302
% 26101 0.0172734111256432
% 26121 0.0174582982435822
% 26141 0.0173822533106431
% 26161 0.0173671045340598
% 26181 0.0173464524268638
% 26201 0.017409740597941
% 26221 0.0174895513919182
% 26241 0.0174700318602845
% 26261 0.0173804425285198
% 26281 0.0172341703437269
% 26301 0.0173540237592533
% 26321 0.0173132188501768
% 26341 0.0174444864969701
% 26361 0.0173191624344327
% 26381 0.0172175147454254
% 26401 0.0173497458454221
% 26421 0.0173325582291
% 26441 0.0171438246616162
% 26461 0.0172025344218127
% 26481 0.0171651352429762
% 26501 0.0172767344047315
% 26521 0.017191234335769
% 26541 0.0171472619404085
% 26561 0.0171934159006923
% 26581 0.0170974229695275
% 26601 0.0171407823800109
% 26621 0.0170094750938006
% 26641 0.0170590044581331
% 26661 0.0171175822615623
% 26681 0.0170898752985522
% 26701 0.017057528893929
% 26721 0.0170644578756765
% 26741 0.017114675079938
% 26761 0.0169967323890887
% 26781 0.0169901646440849
% 26801 0.0170081966789439
% 26821 0.0170357984607108
% 26841 0.016955616127234
% 26861 0.0168877085670829
% 26881 0.0171681172796525
% 26901 0.0169308916665614
% 26921 0.0169482748024166
% 26941 0.0169203024706803
% 26961 0.0169998715282418
% 26981 0.016926460666582
% 27001 0.0170269037480466
% 27021 0.0168627327657305
% 27041 0.016778792720288
% 27061 0.0168160368339159
% 27081 0.0168298420030624
% 27101 0.0169951590942219
% 27121 0.017060664773453
% 27141 0.0168198792089242
% 27161 0.0168848843313754
% 27181 0.0167954641510732
% 27201 0.0168314221082255
% 27221 0.0166980135836639
% 27241 0.0167804033262655
% 27261 0.0167163977748714
% 27281 0.01678983081365
% 27301 0.0167513462947682
% 27321 0.0167437282507308
% 27341 0.0167659876169637
% 27361 0.0167985411244445
% 27381 0.0165671853465028
% 27401 0.0166539452620782
% 27421 0.0167520454269834
% 27441 0.0165628427639604
% 27461 0.0166558413184248
% 27481 0.0166244630818255
% 27501 0.0167091709445231
% 27521 0.0166148451389745
% 27541 0.0165798876842018
% 27561 0.0167334512516391
% 27581 0.0165577459847555
% 27601 0.0164471168536693
% 27621 0.016458343307022
% 27641 0.0165111054084264
% 27661 0.0164877966744825
% 27681 0.0165763926343061
% 27701 0.01656365202507
% 27721 0.0166148380958475
% 27741 0.016581182135269
% 27761 0.0165133520495147
% 27781 0.0163630729075521
% 27801 0.0165810963953845
% 27821 0.0164667505887337
% 27841 0.0164172285585664
% 27861 0.01647168508498
% 27881 0.0163935020682402
% 27901 0.0164318183087744
% 27921 0.0166917979950085
% 27941 0.0163432704284787
% 27961 0.0163951543509029
% 27981 0.0163989968714304
% 28001 0.0163697756943293
% 28021 0.0163712464855053
% 28041 0.0164134873193689
% 28061 0.0163084508385509
% 28081 0.0163571474840865
% 28101 0.0164535282528959
% 28121 0.0163229388999753
% 28141 0.0163723653531633
% 28161 0.0162094079423696
% 28181 0.0164576956885867
% 28201 0.0162650100537576
% 28221 0.0163918875041418
% 28241 0.016312008490786
% 28261 0.0163256957894191
% 28281 0.0162773897172883
% 28301 0.0162740253144875
% 28321 0.0161168565100525
% 28341 0.0163843310147058
% 28361 0.0163036759477109
% 28381 0.0162105962517671
% 28401 0.0161974787188228
% 28421 0.0161383789381944
% 28441 0.0160701011191122
% 28461 0.0161857523489743
% 28481 0.0160492302675266
% 28501 0.0161377501208335
% 28521 0.0162090024386998
% 28541 0.0161954907234758
% 28561 0.016104822861962
% 28581 0.0161958982353099
% 28601 0.0161563362926245
% 28621 0.0161127841565758
% 28641 0.0161165213212371
% 28661 0.0161936472868547
% 28681 0.0161135939997621
% 28701 0.016028348414693
% 28721 0.0162264914833941
% 28741 0.0162266348488629
% 28761 0.0159989766543731
% 28781 0.0160609153681435
% 28801 0.0161954898503609
% 28821 0.0160486736567691
% 28841 0.0159599484759383
% 28861 0.0159822678542696
% 28881 0.0159070617519319
% 28901 0.0160563056124374
% 28921 0.0159773046616465
% 28941 0.0159803360293154
% 28961 0.0160819502198137
% 28981 0.0158564256271347
% 29001 0.0160367814823985
% 29021 0.0158817141782492
% 29041 0.0159263866662513
% 29061 0.0158927943557501
% 29081 0.0158546417369507
% 29101 0.0160930427373387
% 29121 0.0159637651813682
% 29141 0.0159445941098966
% 29161 0.0158709235838614
% 29181 0.0159244936075993
% 29201 0.015764721960295
% 29221 0.0159577710437588
% 29241 0.0158495455398224
% 29261 0.0159708959981799
% 29281 0.015762357332278
% 29301 0.0158432785538025
% 29321 0.0158501619589515
% 29341 0.0159221464418806
% 29361 0.0157337030395865
% 29381 0.0158613358507864
% 29401 0.0157322978484444
% 29421 0.0157461083726957
% 29441 0.0157253860961646
% 29461 0.0156774483039044
% 29481 0.0157455600565299
% 29501 0.0156995314755477
% 29521 0.0156744049163535
% 29541 0.0158140909625217
% 29561 0.0156855054665357
% 29581 0.0157677642419003
% 29601 0.0158378850901499
% 29621 0.0156315864878707
% 29641 0.0156304972770158
% 29661 0.0156599860056303
% 29681 0.0157755469554104
% 29701 0.0156031617661938
% 29721 0.015515232749749
% 29741 0.0156235484755598
% 29761 0.01567632262595
% 29781 0.0156133632699493
% 29801 0.0155432911706157
% 29821 0.0155904354760423
% 29841 0.0156303785042837
% 29861 0.0155290964758024
% 29881 0.015661034558434
% 29901 0.0155114275403321
% 29921 0.0156576312147081
% 29941 0.0156465942854993
% 29961 0.0153950937383343
% 29981 0.0155763826915063
% 30001 0.0154931974830106
% 30021 0.0155916631920263
% 30041 0.015559344610665
% 30061 0.0155766487005167
% 30081 0.0156465919571929
% 30101 0.0155443308176473
% 30121 0.0155829947907478
% 30141 0.0155043536215089
% 30161 0.0154002868221141
% 30181 0.0155904648709111
% 30201 0.0155273316777311
% 30221 0.0153544171480462
% 30241 0.0153987356461585
% 30261 0.0152867297001649
% 30281 0.0153849747730419
% 30301 0.0154816644499078
% 30321 0.015450409729965
% 30341 0.0154694529483095
% 30361 0.0153578644385561
% 30381 0.0153835908859037
% 30401 0.0153737494838424
% 30421 0.0154048506810796
% 30441 0.01529529740219
% 30461 0.0153560501639731
% 30481 0.0153941995231435
% 30501 0.015353626688011
% 30521 0.0152332607540302
% 30541 0.0152880937675945
% 30561 0.0152206079219468
% 30581 0.0152586103067733
% 30601 0.0151311960362364
% 30621 0.0152702960185707
% 30641 0.0152465855935588
% 30661 0.015286240784917
% 30681 0.0153278562356718
% 30701 0.0152587842312641
% 30721 0.0153033264214173
% 30741 0.0152227274375036
% 30761 0.0152665137429722
% 30781 0.0150582193746231
% 30801 0.0153058413416147
% 30821 0.0152248097001575
% 30841 0.0153162950300612
% 30861 0.0153347925515845
% 30881 0.0151657475507818
% 30901 0.0151376646535937
% 30921 0.0151421895716339
% 30941 0.0151301993755624
% 30961 0.0151419881731272
% 30981 0.0151121831731871
% 31001 0.0151050772401504
% 31021 0.0150542524061166
% 31041 0.0153424987802282
% 31061 0.0152489720494486
% 31081 0.0150805104931351
% 31101 0.0150510891107842
% 31121 0.0150826248573139
% 31141 0.0150540852919221
% 31161 0.0150749312306289
% 31181 0.015166700060945
% 31201 0.0151431396079715
% 31221 0.0150012609083205
% 31241 0.015072260517627
% 31261 0.0150786829763092
% 31281 0.0151103303069249
% 31301 0.0150252068997361
% 31321 0.0149218831793405
% 31341 0.0150521239556838
% 31361 0.0148891127901152
% 31381 0.0150294853956439
% 31401 0.0149977926339488
% 31421 0.0149198373546824
% 31441 0.0150267300195992
% 31461 0.0150715194758959
% 31481 0.0149880376993679
% 31501 0.014983560948167
% 31521 0.0149854110204615
% 31541 0.014930614939658
% 31561 0.014899745117873
% 31581 0.0148489267448895
% 31601 0.0148771444219165
% 31621 0.0149533693038393
% 31641 0.0149400350055657
% 31661 0.0148795360000804
% 31681 0.014789224776905
% 31701 0.015005424269475
% 31721 0.0150315020582639
% 31741 0.0150515715067741
% 31761 0.0148792319232598
% 31781 0.0149438711232506
% 31801 0.0148986720305402
% 31821 0.0148975212941878
% 31841 0.0148610432515852
% 31861 0.0148725055041723
% 31881 0.0149073853390291
% 31901 0.01479236324667
% 31921 0.0148774340050295
% 31941 0.0148535287298728
% 31961 0.0146836210042238
% 31981 0.0148288629134186
% 32001 0.0147414735401981
% 32021 0.0148994642077014
% 32041 0.0147742718691006
% 32061 0.0147380991838872
% 32081 0.0147381732240319
% 32101 0.0147327994927764
% 32121 0.0147017235867679
% 32141 0.0146911181509495
% 32161 0.0146889818133786
% 32181 0.0146729344269261
% 32201 0.0147639736533165
% 32221 0.0146935067605227
% 32241 0.014707727736095
% 32261 0.0147618313785642
% 32281 0.0146212732652202
% 32301 0.0146725330851041
% 32321 0.014641230343841
% 32341 0.0146482035634108
% 32361 0.0146171855158173
% 32381 0.0146567368938122
% 32401 0.014591875631595
% 32421 0.0146181602030993
% 32441 0.0146165541373193
% 32461 0.014607805525884
% 32481 0.0146403627295513
% 32501 0.0145911739091389
% 32521 0.0144735805806704
% 32541 0.0146750618005171
% 32561 0.0145874927402474
% 32581 0.0145885274978355
% 32601 0.0146330323186703
% 32621 0.0145496484765317
% 32641 0.0145140514359809
% 32661 0.0146234955172986
% 32681 0.0148043929657433
% 32701 0.0145094146719202
% 32721 0.0146870417520404
% 32741 0.0145544540428091
% 32761 0.0144877260318026
% 32781 0.0144120314507745
% 32801 0.0144286536960863
% 32821 0.0143758481135592
% 32841 0.0145279457210563
% 32861 0.0144373315852135
% 32881 0.0143504595034756
% 32901 0.0144693417823873
% 32921 0.0145323503820691
% 32941 0.0145072822924703
% 32961 0.014489229535684
% 32981 0.0144854249665514
% 33001 0.0143620771705173
% 33021 0.0143143307650462
% 33041 0.0142237200634554
% 33061 0.0142008518450893
% 33081 0.0142105913255364
% 33101 0.0141751568298787
% 33121 0.014171966991853
% 33141 0.0141942208283581
% 33161 0.0141376488609239
% 33181 0.0141149378323462
% 33201 0.0141272098699119
% 33221 0.0141088904056232
% 33241 0.0140700407791883
% 33261 0.0140739278867841
% 33281 0.0140577038400806
% 33301 0.014005443197675
% 33321 0.0139985608693678
% 33341 0.0140004205459263
% 33361 0.0140171810344327
% 33381 0.0139882165531162
% 33401 0.0139305492048152
% 33421 0.0139767418731935
% 33441 0.0140374338952824
% 33461 0.0139090211014263
% 33481 0.0139391098637134
% 33501 0.0138687775470316
% 33521 0.0139349899545778
% 33541 0.0138840065628756
% 33561 0.0138439050351735
% 33581 0.0139063249225728
% 33601 0.0138681514654309
% 33621 0.0138113413413521
% 33641 0.0138345356390346
% 33661 0.0138158483314328
% 33681 0.0137796869385056
% 33701 0.0137678540195338
% 33721 0.0138143001822755
% 33741 0.0138313215575181
% 33761 0.0137936394021381
% 33781 0.0138117032765877
% 33801 0.013756191910943
% 33821 0.013798534986563
% 33841 0.0137699741171673
% 33861 0.0136903966485988
% 33881 0.0137757423799485
% 33901 0.0137049011827912
% 33921 0.0137011413171422
% 33941 0.01373296440579
% 33961 0.0136631343339104
% 33981 0.0136958565271925
% 34001 0.0136264711618423
% 34021 0.013741287169978
% 34041 0.0136686593759805
% 34061 0.0136637696123216
% 34081 0.013686508522369
% 34101 0.0136311087117065
% 34121 0.0136463490780443
% 34141 0.0136123539414257
% 34161 0.0136160692200065
% 34181 0.0136464144161437
% 34201 0.0135737043747213
% 34221 0.0135911537217908
% 34241 0.0136069169384427
% 34261 0.0135710000467952
% 34281 0.0135906815412454
% 34301 0.013589638954727
% 34321 0.0135977089521475
% 34341 0.0135851234663278
% 34361 0.0136225624009967
% 34381 0.0135784177691676
% 34401 0.0135306087322533
% 34421 0.0135443006583955
% 34441 0.0135403536842205
% 34461 0.0134656730515417
% 34481 0.0135013567632996
% 34501 0.0135111131239682
% 34521 0.0135050330718514
% 34541 0.0134974964603316
% 34561 0.0134788058348931
% 34581 0.0134837403602432
% 34601 0.0134927926119417
% 34621 0.01349827676313
% 34641 0.0134890630433802
% 34661 0.0134903115103953
% 34681 0.0135090649710037
% 34701 0.0134124998294283
% 34721 0.0134555109252688
% 34741 0.0134200143511407
% 34761 0.0134354734618682
% 34781 0.0134875549701974
% 34801 0.0134565130865667
% 34821 0.0133813299180474
% 34841 0.0133835784799885
% 34861 0.0134132316452451
% 34881 0.0134277139150072
% 34901 0.013376325572608
% 34921 0.0133844731608406
% 34941 0.0134482918947469
% 34961 0.0133853897277731
% 34981 0.013376057962887
% 35001 0.0133689298236277
% 35021 0.0133705284097232
% 35041 0.0133667464542668
% 35061 0.0132896421127953
% 35081 0.013364635349717
% 35101 0.0134387378930114
% 35121 0.0134101882576942
% 35141 0.0133059044310357
% 35161 0.0133998865203466
% 35181 0.0133570133184548
% 35201 0.0132939000322949
% 35221 0.0133466892002616
% 35241 0.0133119730162434
% 35261 0.0132993482402526
% 35281 0.0132040267635603
% 35301 0.0133299529261421
% 35321 0.0132519729668275
% 35341 0.0132573062728625
% 35361 0.0133155407966115
% 35381 0.0132436787826009
% 35401 0.0132218172075227
% 35421 0.0133014669409022
% 35441 0.0132777351536788
% 35461 0.0132344712328631
% 35481 0.0132478007581085
% 35501 0.0132407899945974
% 35521 0.0132812290394213
% 35541 0.0132660060771741
% 35561 0.0132040627941024
% 35581 0.013219731830759
% 35601 0.0132046047365293
% 35621 0.0132500220788643
% 35641 0.0132208434224594
% 35661 0.0131978045683354
% 35681 0.013237867562566
% 35701 0.0131986750348005
% 35721 0.0132286282605492
% 35741 0.0131986386550125
% 35761 0.0131504056626
% 35781 0.0130842351936735
% 35801 0.0132254670897964
% 35821 0.0131832557672169
% 35841 0.013169864716474
% 35861 0.0131488503539003
% 35881 0.013191721343901
% 35901 0.0132206153939478
% 35921 0.0131850721663795
% 35941 0.0131404235726222
% 35961 0.0131387488218024
% 35981 0.0131692535651382
% 36001 0.0131254646112211
% 36021 0.0131263024231885
% 36041 0.0131427354062907
% 36061 0.0130419045453891
% 36081 0.0131110438960604
% 36101 0.0131026072776876
% 36121 0.0131071600189898
% 36141 0.0131359782244544
% 36161 0.0130882355151698
% 36181 0.0130838693294208
% 36201 0.0130422337388154
% 36221 0.0130858987104148
% 36241 0.0131010457116645
% 36261 0.0130642755539156
% 36281 0.0130855600000359
% 36301 0.0130899886135012
% 36321 0.0130352069390938
% 36341 0.013061800331343
% 36361 0.0130465359834488
% 36381 0.013043808110524
% 36401 0.0130619900883175
% 36421 0.0130180736305192
% 36441 0.0130538712837733
% 36461 0.013017122662859
% 36481 0.0129775398527272
% 36501 0.0129708790918812
% 36521 0.0130248655914329
% 36541 0.0131399737729225
% 36561 0.0129936051380355
% 36581 0.0130460907821544
% 36601 0.0130509502196219
% 36621 0.0129970555135515
% 36641 0.0130139836110175
% 36661 0.0129758619877975
% 36681 0.0130131512996741
% 36701 0.0130279825243633
% 36721 0.013005865359446
% 36741 0.0130043267563451
% 36761 0.013033558963798
% 36781 0.0129950050322805
% 36801 0.0129326123569626
% 36821 0.0129699493409134
% 36841 0.0129973274888471
% 36861 0.012941894645337
% 36881 0.0129977941687685
% 36901 0.0129489414393902
% 36921 0.0129301456327084
% 36941 0.0129585260292515
% 36961 0.013056362309726
% 36981 0.0129657895595301
% 37001 0.0129193048342131
% 37021 0.0129287291201763
% 37041 0.0128941037110053
% 37061 0.0128800125094131
% 37081 0.012907689466374
% 37101 0.0128988282522187
% 37121 0.0129411050584167
% 37141 0.0129181487427559
% 37161 0.0129234989872202
% 37181 0.0128831017354969
% 37201 0.0129065279325005
% 37221 0.0128637705056462
% 37241 0.0128558416618034
% 37261 0.0128914472879842
% 37281 0.0128761961532291
% 37301 0.0129421691526659
% 37321 0.0128569281368982
% 37341 0.0128557264397386
% 37361 0.0128931876388378
% 37381 0.0128523389284965
% 37401 0.0128429739270359
% 37421 0.0128393113845959
% 37441 0.0129091700073332
% 37461 0.0129792878287844
% 37481 0.0127995909424499
% 37501 0.0128138616564684
% 37521 0.0128280466014985
% 37541 0.0128549745713826
% 37561 0.012780403951183
% 37581 0.01281635730993
% 37601 0.0127844883827493
% 37621 0.0128236886230297
% 37641 0.0127800844202284
% 37661 0.0127855352475308
% 37681 0.0128335674235132
% 37701 0.0127762905904092
% 37721 0.0127758035669103
% 37741 0.0127487185236532
% 37761 0.0127864529204089
% 37781 0.0127826485258993
% 37801 0.0127870793221518
% 37821 0.0127576637314633
% 37841 0.0127627156616654
% 37861 0.0127542028203607
% 37881 0.0127474864711985
% 37901 0.0127794281870592
% 37921 0.0127592828066554
% 37941 0.0127742754702922
% 37961 0.0127149094769266
% 37981 0.0127803204522934
% 38001 0.0127547561132815
% 38021 0.0127198824484367
% 38041 0.0127809905679896
% 38061 0.0127166159218177
% 38081 0.012723282299703
% 38101 0.0127732068358455
% 38121 0.0127801047929097
% 38141 0.0126668610027991
% 38161 0.0127358121681027
% 38181 0.0127095223870128
% 38201 0.0126821095473133
% 38221 0.012669408111833
% 38241 0.0127092431357596
% 38261 0.0126991953293327
% 38281 0.0127156018861569
% 38301 0.0127253770479001
% 38321 0.0126869866217021
% 38341 0.0126572739100084
% 38361 0.0127068588335533
% 38381 0.0126251774490811
% 38401 0.012693413940724
% 38421 0.0127004552923609
% 38441 0.0126379764697049
% 38461 0.0127089318702929
% 38481 0.0127203123702202
% 38501 0.0126367988705169
% 38521 0.012652369303396
% 38541 0.0126005735364743
% 38561 0.0126225965505
% 38581 0.0126181913656183
% 38601 0.012641516077565
% 38621 0.0126053516578395
% 38641 0.0126317162648775
% 38661 0.0125767955905758
% 38681 0.0126215359196067
% 38701 0.0126261623518076
% 38721 0.0125946568150539
% 38741 0.0126216617645696
% 38761 0.0125690695422236
% 38781 0.0125789267767686
% 38801 0.0125857699022163
% 38821 0.0126549090200569
% 38841 0.0125939892895985
% 38861 0.0125828420859762
% 38881 0.0125728057464585
% 38901 0.0126488166570198
% 38921 0.0125722082448192
% 38941 0.0125386368017644
% 38961 0.0125469781050924
% 38981 0.0125792353355791
% 39001 0.0125000338302925
% 39021 0.012561269919388
% 39041 0.0125494071980938
% 39061 0.0125434946967289
% 39081 0.0125978194118943
% 39101 0.0125502934097312
% 39121 0.0125694014132023
% 39141 0.0125515618128702
% 39161 0.0125034359225538
% 39181 0.0124820288037881
% 39201 0.0125231381098274
% 39221 0.0124936966167297
% 39241 0.0125296409823932
% 39261 0.0125483153387904
% 39281 0.0125538216962013
% 39301 0.0124991964839865
% 39321 0.0124818917247467
% 39341 0.0124932052276563
% 39361 0.0124815918679815
% 39381 0.012460006371839
% 39401 0.0125057468540035
% 39421 0.0124612522486132
% 39441 0.012483053287724
% 39461 0.0124647624325007
% 39481 0.012523478246294
% 39501 0.0124882611853536
% 39521 0.0124722108303104
% 39541 0.0124912605970167
% 39561 0.0124590413179249
% 39581 0.0124916923523415
% 39601 0.0124399898923002
% 39621 0.0125126127095427
% 39641 0.0124811239074916
% 39661 0.0125009309558664
% 39681 0.0125236478634179
% 39701 0.012472754373448
% 39721 0.0124226284387987
% 39741 0.0124008742859587
% 39761 0.0123953801812604
% 39781 0.0124086341820657
% 39801 0.0123766834731214
% 39821 0.0125366832653526
% 39841 0.0124338005261961
% 39861 0.0124123168352526
% 39881 0.0124511531321332
% 39901 0.0124623214942403
% 39921 0.0123761942959391
% 39941 0.01249443058623
% 39961 0.0124105666764081
% 39981 0.0123733889486175
% 40001 0.0124220632133074
% 40021 0.0124498244258575
% 40041 0.0123606851848308
% 40061 0.0124459223879967
% 40081 0.0124545482685789
% 40101 0.0123586623813026
% 40121 0.0123982233635616
% 40141 0.0123654248891398
% 40161 0.0123687220329884
% 40181 0.0123957828618586
% 40201 0.0123828324722126
% 40221 0.0124265412741806
% 40241 0.0123854150006082
% 40261 0.0124127916642465
% 40281 0.0123947867541574
% 40301 0.012320670124609
% 40321 0.0123164725373499
% 40341 0.0123471823753789
% 40361 0.012361515808152
% 40381 0.012288975820411
% 40401 0.0123273495410103
% 40421 0.0123207694268785
% 40441 0.0123164073447697
% 40461 0.0123333647206891
% 40481 0.0123266373702791
% 40501 0.0123318128171377
% 40521 0.0123043229395989
% 40541 0.0123335069802124
% 40561 0.0123121281212661
% 40581 0.0123987037222832
% 40601 0.0123012036492582
% 40621 0.0122913455707021
% 40641 0.0123768871417269
% 40661 0.0122665499802679
% 40681 0.0122884943848476
% 40701 0.0122412306081969
% 40721 0.0122581863834057
% 40741 0.01225875041564
% 40761 0.0122932983213104
% 40781 0.0123488249082584
% 40801 0.0122813784691971
% 40821 0.012308831588598
% 40841 0.0122672965226229
% 40861 0.0122580955503508
% 40881 0.0122518392745405
% 40901 0.0123173875617795
% 40921 0.0122275296889711
% 40941 0.0122586258221418
% 40961 0.0122423470020294
% 40981 0.012281251110835
% 41001 0.012250453553861
% 41021 0.0122342320391908
% 41041 0.0122211283596698
% 41061 0.0122491299407557
% 41081 0.0122773357434198
% 41101 0.0122062118316535
% 41121 0.012223457248183
% 41141 0.0122180689359084
% 41161 0.0122453667572699
% 41181 0.0122102277819067
% 41201 0.0122307017154526
% 41221 0.0122088669741061
% 41241 0.0121800854394678
% 41261 0.0122403396235313
% 41281 0.0121821029460989
% 41301 0.0122756874188781
% 41321 0.0121973418281414
% 41341 0.0121851990406867
% 41361 0.0122280722134747
% 41381 0.0121901403763331
% 41401 0.0121919664088637
% 41421 0.012229584652232
% 41441 0.0122000304982066
% 41461 0.0121804923110176
% 41481 0.0121748049859889
% 41501 0.0121513665362727
% 41521 0.0122017037065234
% 41541 0.0121722464682534
% 41561 0.012142912048148
% 41581 0.0121732605621219
% 41601 0.0121733871055767
% 41621 0.0122038347471971
% 41641 0.0121643540333025
% 41661 0.0121288449154235
% 41681 0.0121514473576099
% 41701 0.0122041280556004
% 41721 0.0121159599802922
% 41741 0.01213976071449
% 41761 0.0121595773962326
% 41781 0.0121211638615932
% 41801 0.0121518335363362
% 41821 0.0120900236070156
% 41841 0.012105109897675
% 41861 0.0121099640382454
% 41881 0.012127315509133
% 41901 0.0120830209052656
% 41921 0.012112682510633
% 41941 0.0121154425432906
% 41961 0.0121578983962536
% 41981 0.0121228542993777
% 42001 0.0120972686563618
% 42021 0.0121026393026114
% 42041 0.012128978734836
% 42061 0.0121075810457114
% 42081 0.0120559438073542
% 42101 0.0120565576362424
% 42121 0.0120688500755932
% 42141 0.0120980221836362
% 42161 0.0120545969402883
% 42181 0.0120677464874461
% 42201 0.0121054980845656
% 42221 0.012084533838788
% 42241 0.0120550050633028
% 42261 0.012049087556079
% 42281 0.0120361795416102
% 42301 0.0121481499518268
% 42321 0.0120843073236756
% 42341 0.0120923868671525
% 42361 0.0120097337348852
% 42381 0.0120840680319816
% 42401 0.0120268423343077
% 42421 0.0120328857738059
% 42441 0.0119964810728561
% 42461 0.0120269555482082
% 42481 0.0120349035714753
% 42501 0.0119877260294743
% 42521 0.0120159936195705
% 42541 0.011998925358057
% 42561 0.0121028042922262
% 42581 0.0120468679233454
% 42601 0.0120634333579801
% 42621 0.0120283903961536
% 42641 0.0120472797716502
% 42661 0.0121272527903784
% 42681 0.012005687050987
% 42701 0.0119659051997587
% 42721 0.011940738913836
% 42741 0.0119808726885822
% 42761 0.0119692075822968
% 42781 0.012017315835692
% 42801 0.0120110597054008
% 42821 0.011959653289523
% 42841 0.0119683309749234
% 42861 0.0120274897490162
% 42881 0.0119685526296962
% };
\addplot [semithick, red]
table {%
1 5.08598470687866
21 4.58353279531002
41 4.57065875828266
61 4.56162431836128
81 4.55273067951202
101 4.54375416040421
121 4.53550294041634
141 4.52620783448219
161 4.51627232134342
181 4.50399366021156
201 4.50257900357246
221 4.48656269907951
241 4.46512147784233
261 4.43691331148148
281 4.40064582228661
301 4.31505410373211
321 4.21622252464294
341 4.08399279415607
361 4.15475317835808
381 4.03704559803009
401 3.95059956610203
421 3.89908647537231
441 3.8680441826582
461 3.87573574483395
481 3.83811777830124
501 3.81683547794819
521 3.81865830719471
541 3.80850294232368
561 3.79929780960083
581 3.77769879996777
601 3.76813885569572
621 3.77316948771477
641 3.77150294184685
661 3.74696943163872
681 3.7284938544035
701 3.83145390450954
721 3.72763222455978
741 3.69535920023918
761 3.66179950535297
781 3.66929052770138
801 3.62089148163795
821 3.58494684100151
841 3.65037380158901
861 3.581394135952
881 3.57288083434105
901 3.52699016034603
921 3.52043940126896
941 3.53815837204456
961 3.50551980733871
981 3.52013547718525
1001 3.50084382295609
1021 3.4947322010994
1041 3.55783022940159
1061 3.50390051305294
1081 3.49039554595947
1101 3.47757449746132
1121 3.47797535359859
1141 3.48693488538265
1161 3.46733427047729
1181 3.45105455815792
1201 3.46489389240742
1221 3.48946969211102
1241 3.47214376926422
1261 3.44693045318127
1281 3.45128014683723
1301 3.43041659891605
1321 3.4365122616291
1341 3.43638423085213
1361 3.42344176769257
1381 3.45016910135746
1401 3.42493648827076
1421 3.46051096916199
1441 3.41746583580971
1461 3.4000232219696
1481 3.42789816856384
1501 3.39908792078495
1521 3.39291580021381
1541 3.4459825605154
1561 3.41509066522121
1581 3.39331714808941
1601 3.42782470583916
1621 3.37817335128784
1641 3.38060621917248
1661 3.36394423246384
1681 3.36718560755253
1701 3.34848380088806
1721 3.3866633027792
1741 3.34502711892128
1761 3.3223610073328
1781 3.33427536487579
1801 3.35646802186966
1821 3.29982636868954
1841 3.27657832205296
1861 3.28612023591995
1881 3.22878861427307
1901 3.21000942587852
1921 3.21546514332294
1941 3.17265272140503
1961 3.23480789363384
1981 3.11091265082359
2001 3.0509617626667
2021 3.03522683680058
2041 2.96566100418568
2061 2.9366829842329
2081 2.90838313102722
2101 2.80730438232422
2121 2.72464975714684
2141 2.73716974258423
2161 2.60369939357042
2181 2.5421736240387
2201 2.50412628054619
2221 2.28326897323132
2241 2.09472492337227
2261 1.94404748082161
2281 1.69972718507051
2301 1.50945433229208
2321 1.29327401146293
2341 1.10013381764293
2361 1.03628142550588
2381 0.855476778000593
2401 0.806196801364422
2421 0.686658281832933
2441 0.608027040958405
2461 0.641418058425188
2481 0.542139122262597
2501 0.547263523563743
2521 0.541978595778346
2541 0.467935154214501
2561 0.434345480054617
2581 0.422003963962197
2601 0.446575805544853
2621 0.404586631804705
2641 0.420531131327152
2661 0.363398103043437
2681 0.418188415467739
2701 0.341638437472284
2721 0.338357315398753
2741 0.325478421524167
2761 0.451247055083513
2781 0.330616221763194
2801 0.336162666790187
2821 0.333969799801707
2841 0.298807988874614
2861 0.354620097205043
2881 0.287205178290606
2901 0.31800733320415
2921 0.27296105120331
2941 0.27511702850461
2961 0.285997593775392
2981 0.257221770472825
3001 0.33249484281987
3021 0.243161691352725
3041 0.209990505129099
3061 0.197506971657276
3081 0.191209045238793
3101 0.184217388741672
3121 0.18221924547106
3141 0.179001520387828
3161 0.174589103553444
3181 0.169822044670582
3201 0.167372273281217
3221 0.161760433577001
3241 0.15987153025344
3261 0.156526312232018
3281 0.152412141207606
3301 0.15385216427967
3321 0.15203556464985
3341 0.148590393364429
3361 0.150389057584107
3381 0.146278038620949
3401 0.143034059088677
3421 0.139560797717422
3441 0.138126146513969
3461 0.13552459795028
3481 0.134194927290082
3501 0.132058733608574
3521 0.131322926841676
3541 0.131286359392107
3561 0.127563266083598
3581 0.126567589584738
3601 0.125337965320796
3621 0.125687640625983
3641 0.125715577974916
3661 0.123041578102857
3681 0.121911243069917
3701 0.122360605280846
3721 0.119019058533013
3741 0.119976529385895
3761 0.118241853546351
3781 0.116854491643608
3801 0.11602693144232
3821 0.115392294712365
3841 0.114928242284805
3861 0.117387779057026
3881 0.118660384323448
3901 0.115172203630209
3921 0.111328605562449
3941 0.113001538906246
3961 0.109878342133015
3981 0.136477397754788
4001 0.108095926232636
4021 0.106974334921688
4041 0.110140881501138
4061 0.114512386266142
4081 0.106118331197649
4101 0.107601972296834
4121 0.105711581651121
4141 0.106512051075697
4161 0.103166035376489
4181 0.102181666530669
4201 0.10121832927689
4221 0.101014539599419
4241 0.0995706096291542
4261 0.098722308408469
4281 0.104045139392838
4301 0.101049520075321
4321 0.0979604544118047
4341 0.0981311849318445
4361 0.101299095898867
4381 0.0982987238094211
4401 0.0959090506657958
4421 0.0954040824435651
4441 0.0952466167509556
4461 0.0948536656796932
4481 0.0995828872546554
4501 0.0940073332749307
4521 0.0935665657743812
4541 0.0928042768500745
4561 0.0921028899028897
4581 0.0936848309356719
4601 0.0924379443749785
4621 0.0903141186572611
4641 0.0908423461951315
4661 0.104727116413414
4681 0.091494822409004
4701 0.0888524616602808
4721 0.0898258204106241
4741 0.0969193065539002
4761 0.0927327326498926
4781 0.087935772491619
4801 0.0870079910382628
4821 0.0879657899495214
4841 0.0872042244300246
4861 0.0862783659249544
4881 0.0863758435007185
4901 0.0877588554285467
4921 0.0879731173627079
4941 0.0919283267576247
4961 0.0898240734823048
4981 0.0879171597771347
5001 0.0926725992467254
5021 0.0878250375390053
5041 0.0832222057506442
5061 0.0833862111903727
5081 0.0836217985488474
5101 0.0812890802044421
5121 0.0813450769055635
5141 0.0822326121851802
5161 0.0821712310425937
5181 0.086030671838671
5201 0.0806675178464502
5221 0.083230514312163
5241 0.0785814211703837
5261 0.0805711862631142
5281 0.0786668714135885
5301 0.0794717331882566
5321 0.0788887704256922
5341 0.0783124570734799
5361 0.0789172085933387
5381 0.0775077072903514
5401 0.0760412972886115
5421 0.0785480486229062
5441 0.0794554431922734
5461 0.101736591663212
5481 0.0777495601214468
5501 0.0772645073011518
5521 0.0809934472199529
5541 0.0756794984918088
5561 0.0796100660227239
5581 0.0784527126234025
5601 0.0759269318077713
5621 0.0742433033883572
5641 0.0771037384402007
5661 0.0738104996271431
5681 0.0728640488814563
5701 0.0767750355880708
5721 0.076911011012271
5741 0.0784658421762288
5761 0.0786520820111036
5781 0.0739037385210395
5801 0.0742547593545169
5821 0.0737256747670472
5841 0.0712399897165596
5861 0.0726622727233917
5881 0.0720406882464886
5901 0.0712775117717683
5921 0.0698075357358903
5941 0.0726533571723849
5961 0.0727181537076831
5981 0.080205986276269
6001 0.0701547099743038
6021 0.0694497846998274
6041 0.0713183090556413
6061 0.0692655101884156
6081 0.0683102493640035
6101 0.0695874257944524
6121 0.0684833792038262
6141 0.0687995522748679
6161 0.0680911641102284
6181 0.0704781494569033
6201 0.0693601884413511
6221 0.0701553842518479
6241 0.0690228585153818
6261 0.0683232820592821
6281 0.069862280972302
6301 0.0732268777210265
6321 0.0678795382846147
6341 0.0689155955333263
6361 0.065176977775991
6381 0.0661358109209687
6401 0.0671863059978932
6421 0.0661315196193755
6441 0.0653031105175614
6461 0.0666084873955697
6481 0.0661095578689128
6501 0.0651024247054011
6521 0.0656392886303365
6541 0.0648190455976874
6561 0.0679627123754472
6581 0.0634302899707109
6601 0.065314534585923
6621 0.0633573890663683
6641 0.0631261724047363
6661 0.0671474335249513
6681 0.0622476246207952
6701 0.0706194965168834
6721 0.0651385351084173
6741 0.064576861448586
6761 0.0627188140060753
6781 0.0623498607892543
6801 0.0625751547049731
6821 0.0616845986805856
6841 0.0700224048923701
6861 0.0667439938988537
6881 0.0621189079247415
6901 0.0624303773511201
6921 0.0632195433136076
6941 0.0614877096377313
6961 0.061394031625241
6981 0.0611665246542543
7001 0.0595918784383684
7021 0.0603755349293351
7041 0.0599803954828531
7061 0.0584885629359633
7081 0.0628282786346972
7101 0.0592163139954209
7121 0.0591001568827778
7141 0.060549644054845
7161 0.0597068094648421
7181 0.0595195519272238
7201 0.0575594615656883
7221 0.0582512060645968
7241 0.0602157101966441
7261 0.0594968192745
7281 0.057142018340528
7301 0.0602161341812462
7321 0.057398589560762
7341 0.0590492873452604
7361 0.0586570866871625
7381 0.0612738830968738
7401 0.0586495907045901
7421 0.057356463978067
7441 0.0581107379402965
7461 0.0560980797745287
7481 0.0567686669528484
7501 0.0581810558214784
7521 0.0610064209904522
7541 0.0559276631101966
7561 0.0561294248327613
7581 0.0578411469468847
7601 0.056334390072152
7621 0.0565051676239818
7641 0.0562928766012192
7661 0.0556664473842829
7681 0.0582645039539784
7701 0.0567647344432771
7721 0.0553968325257301
7741 0.0550318940076977
7761 0.0552129477728158
7781 0.0549111035652459
7801 0.0572943652514368
7821 0.0554960344452411
7841 0.0560724581591785
7861 0.0560600834432989
7881 0.0546333885286003
7901 0.0540644635912031
7921 0.054111601319164
7941 0.0530343083664775
7961 0.053986314451322
7981 0.053756135283038
8001 0.0562082997057587
8021 0.052539947675541
8041 0.053662370191887
8061 0.0534544338006526
8081 0.0519368597306311
8101 0.0524398137349635
8121 0.0517920036800206
8141 0.0531001460039988
8161 0.0525393551215529
8181 0.0521749972831458
8201 0.0522721018642187
8221 0.0531850880943239
8241 0.0535598793067038
8261 0.0536857647821307
8281 0.0523219436872751
8301 0.0506816892884672
8321 0.0526882477570325
8341 0.0535438894294202
8361 0.0516063629183918
8381 0.0507483810652047
8401 0.05063890456222
8421 0.0511711318977177
8441 0.0499202511273324
8461 0.0507576984819025
8481 0.0506004437338561
8501 0.0501457201316953
8521 0.0508755885530263
8541 0.04984563565813
8561 0.0494494652375579
8581 0.0499473561067134
8601 0.0513070190791041
8621 0.0491208303719759
8641 0.0493299524532631
8661 0.0513810042757541
8681 0.0490953654516488
8701 0.0514042167924345
8721 0.0534060436766595
8741 0.0530607120599598
8761 0.0498572313226759
8781 0.0511403201380745
8801 0.0493301310343668
8821 0.0490777286468074
8841 0.0497424327768385
8861 0.0500327618792653
8881 0.0511989495716989
8901 0.0490631344728172
8921 0.0472447935026139
8941 0.0500422765035182
8961 0.0502778450027108
8981 0.0477480025729164
9001 0.0468907584436238
9021 0.0487891710363328
9041 0.0470130222383887
9061 0.053754449589178
9081 0.0478669600561261
9101 0.0523043351713568
9121 0.0467020474607125
9141 0.047029958339408
9161 0.0469028553925455
9181 0.0480375804472715
9201 0.04662789136637
9221 0.0465489513007924
9241 0.047137264511548
9261 0.0461316073779017
9281 0.0460443133488297
9301 0.0465351117309183
9321 0.0465574695263058
9341 0.0461838260525838
9361 0.0465066197793931
9381 0.0473754944978282
9401 0.0480353501625359
9421 0.0465396859217435
9441 0.0454643570119515
9461 0.0470512903993949
9481 0.0455590202473104
9501 0.0450392514467239
9521 0.0461053857579827
9541 0.045419997535646
9561 0.0450227035908028
9581 0.0459487199550495
9601 0.0454860093304887
9621 0.0450686162803322
9641 0.0452582387952134
9661 0.0456928960047662
9681 0.0456416611559689
9701 0.0483249863609672
9721 0.0456270008580759
9741 0.0453681732760742
9761 0.0451971305301413
9781 0.0460399395087734
9801 0.0443502250127494
9821 0.0454367471393198
9841 0.043214256525971
9861 0.0432010298827663
9881 0.0441270796582103
9901 0.0440780667122453
9921 0.0457175554474816
9941 0.0450845994055271
9961 0.0438261744566262
9981 0.0451368530048057
10001 0.0444077377906069
10021 0.0464460594812408
10041 0.0431000869721174
10061 0.0438168158289045
10081 0.044878683402203
10101 0.0447567196097225
10121 0.0442548765568063
10141 0.0440229898085818
10161 0.0424500375520438
10181 0.0448682905407622
10201 0.043332340894267
10221 0.04305636708159
10241 0.0424183618742973
10261 0.0424373741261661
10281 0.0432107800152153
10301 0.0418124778661877
10321 0.0425740862265229
10341 0.0434250154066831
10361 0.0421786723891273
10381 0.0500974708702415
10401 0.0415595663944259
10421 0.0421897724736482
10441 0.0415060687810183
10461 0.0440197980497032
10481 0.0417221584357321
10501 0.0415764277568087
10521 0.0412457817001268
10541 0.0422400811221451
10561 0.0430657567922026
10581 0.0413124442566186
10601 0.0419537741690874
10621 0.0413276245817542
10641 0.0412390796700493
10661 0.0408701067790389
10681 0.0420420807786286
10701 0.0415156020317227
10721 0.0432883253088221
10741 0.0405023392522708
10761 0.0417966252425686
10781 0.0403268992668018
10801 0.0412078498629853
10821 0.0427709467476234
10841 0.0406142094871029
10861 0.0401828801259398
10881 0.042574726510793
10901 0.0423477290896699
10921 0.0412546618608758
10941 0.0399561040103436
10961 0.0394083693390712
10981 0.0404931026278064
11001 0.0411361163714901
11021 0.0395207467954606
11041 0.0390006714733317
11061 0.0441911506932229
11081 0.040443601552397
11101 0.0395666663534939
11121 0.0403381532523781
11141 0.0409645998151973
11161 0.0396403903141618
11181 0.0389888032805175
11201 0.0396893880097196
11221 0.0409748997772112
11241 0.0397510561160743
11261 0.0420528313843533
11281 0.0404364351416007
11301 0.0406721379840747
11321 0.0391347853001207
11341 0.0384409204125404
11361 0.0383733635535464
11381 0.0389134144643322
11401 0.0393199578393251
11421 0.0389436829136685
11441 0.0394507029559463
11461 0.0384096878115088
11481 0.0387609441531822
11501 0.0402574661420658
11521 0.0382561474107206
11541 0.0382002278929576
11561 0.0379143699537963
11581 0.0394197684945539
11601 0.0375805248040706
11621 0.0387850120896474
11641 0.0373548307688907
11661 0.0377260388340801
11681 0.0377054078271613
11701 0.0389053381513804
11721 0.0388502433197573
11741 0.0384768600342795
11761 0.0378202528227121
11781 0.0392943334300071
11801 0.0379055901430547
11821 0.0378903459059075
11841 0.0379086012253538
11861 0.0375891594449058
11881 0.0383138222387061
11901 0.0365561440121382
11921 0.0380787512985989
11941 0.0364890571217984
11961 0.037229117937386
11981 0.037484314176254
12001 0.0372306323843077
12021 0.0392562698107213
12041 0.0364807983860373
12061 0.0367756343912333
12081 0.0370932235382497
12101 0.0376839925302193
12121 0.0374315357767045
12141 0.0366457807831466
12161 0.0381794943241403
12181 0.0748291132040322
12201 0.0368596751941368
12221 0.0358627021778375
12241 0.0378076561028138
12261 0.0355607817182317
12281 0.0365762417204678
12301 0.0369587182067335
12321 0.035791750298813
12341 0.0352824374567717
12361 0.0378738758154213
12381 0.0368208956206217
12401 0.0362756000831723
12421 0.0362663394771516
12441 0.0365668325684965
12461 0.0363374081207439
12481 0.0362275702646002
12501 0.0363399266498163
12521 0.0358054130338132
12541 0.0347682673018426
12561 0.0349748964654282
12581 0.0346485403133556
12601 0.0359019278548658
12621 0.0370355853810906
12641 0.0356711795320734
12661 0.0349850394995883
12681 0.0354369735578075
12701 0.0345969231566414
12721 0.035680420929566
12741 0.0350939461495727
12761 0.0352177174063399
12781 0.0350205653812736
12801 0.0369059251388535
12821 0.0340576319722459
12841 0.0383330805925652
12861 0.0342620050068945
12881 0.0360533045604825
12901 0.0362294258084148
12921 0.0342420396627858
12941 0.034753572777845
12961 0.033732216223143
12981 0.0356278240215033
13001 0.0333941130666062
13021 0.0323345478391275
13041 0.0312275480246171
13061 0.0301559114595875
13081 0.0292125554988161
13101 0.0283968688454479
13121 0.027596250991337
13141 0.026694483240135
13161 0.0261040737386793
13181 0.0256889155134559
13201 0.0252569203730673
13221 0.0247573289670981
13241 0.0244668169179931
13261 0.0239350281190127
13281 0.0237927257549018
13301 0.0234924917458557
13321 0.0232467883615755
13341 0.0228179630357772
13361 0.0225957941729575
13381 0.0225198658881709
13401 0.0222618577536196
13421 0.0221770755015314
13441 0.0219523568521254
13461 0.0217788048903458
13481 0.0217569884262048
13501 0.0217784396372736
13521 0.0214467203477398
13541 0.0213856978807598
13561 0.0212361282319762
13581 0.0210480561945587
13601 0.0208975546993315
13621 0.0207275659195147
13641 0.0207483917474747
13661 0.0206510628922842
13681 0.0204140865243971
13701 0.0204043997218832
13721 0.0203162668622099
13741 0.0203365809866227
13761 0.0200470324489288
13781 0.0200110998703167
13801 0.0200395699357614
13821 0.0197789286612533
13841 0.0198104112641886
13861 0.0197314549586736
13881 0.0196993577410467
13901 0.0194946305127814
13921 0.0194817684241571
13941 0.0192211868707091
13961 0.0193242031382397
13981 0.0195323963998817
14001 0.0190926019567996
14021 0.0190038136206567
14041 0.0191670752246864
14061 0.0187569243134931
14081 0.0188801976037212
14101 0.0186527249170467
14121 0.0188256015535444
14141 0.0188340638997033
14161 0.0186121925944462
14181 0.0185532007017173
14201 0.0185064426623285
14221 0.0182955192867666
14241 0.0183071314822882
14261 0.0182268162025139
14281 0.0181604153476655
14301 0.0181778082624078
14321 0.0181618916103616
14341 0.0179363199858926
14361 0.0179231106885709
14381 0.0180077260010876
14401 0.0178003161563538
14421 0.0176182085997425
14441 0.0178069531684741
14461 0.0176985018188134
14481 0.0175438154838048
14501 0.0177105456823483
14521 0.0176135586807504
14541 0.0176388097461313
14561 0.0176435375469737
14581 0.0174052031943575
14601 0.0173746725777164
14621 0.0173858850030228
14641 0.017302570049651
14661 0.0172162070521154
14681 0.0171601216425188
14701 0.0172441860777326
14721 0.0172643176047131
14741 0.0171273521264084
14761 0.0171282685478218
14781 0.0171415350050665
14801 0.0169568778946996
14821 0.0168065160978585
14841 0.0169383943430148
14861 0.0168090123916045
14881 0.016781895479653
14901 0.0167988443863578
14921 0.0166700593545102
14941 0.0166124477400444
14961 0.0166193850454874
14981 0.0165149415261112
15001 0.0164623759919778
15021 0.0165611664997414
15041 0.0164232331444509
15061 0.0164396665641107
15081 0.0164194886456244
15101 0.0162803449784406
15121 0.0163293906371109
15141 0.0163425086066127
15161 0.0161997124087065
15181 0.0163402815815061
15201 0.0162086027557962
15221 0.0161538730026223
15241 0.0161999124102294
15261 0.016160280094482
15281 0.0160086342366412
15301 0.0159877340774983
15321 0.0160891384584829
15341 0.0159319856320508
15361 0.0158642749884166
15381 0.0158898574882187
15401 0.0158833502791822
15421 0.0157726075267419
15441 0.0159068721113726
15461 0.0156939461012371
15481 0.015702607401181
15501 0.0157754988176748
15521 0.0156548788072541
15541 0.0156227321131155
15561 0.0155177190317772
15581 0.0156350816832855
15601 0.0154540730291046
15621 0.0154813877306879
15641 0.0154510572901927
15661 0.0154185997671448
15681 0.0153578979079612
15701 0.0153695238113869
15721 0.0153539502935018
15741 0.015241542540025
15761 0.0153025413746946
15781 0.0153296017670073
15801 0.0152497838134877
15821 0.0151541609084234
15841 0.0151935772737488
15861 0.0151347136707045
15881 0.0152074486832134
15901 0.0150946458452381
15921 0.0151664385339245
15941 0.015047823486384
15961 0.0149828377179801
15981 0.0150167832616717
16001 0.0149729373515584
16021 0.0150117992307059
16041 0.0148541225353256
16061 0.0149214557022788
16081 0.0148035561433062
16101 0.0147847112384625
16121 0.0147887719213031
16141 0.0147684073890559
16161 0.0147153970901854
16181 0.0147725621354766
16201 0.0147036259295419
16221 0.0146251083933748
16241 0.0147162126377225
16261 0.0146418703952804
16281 0.0146486177691258
16301 0.0145846807281487
16321 0.0145323030883446
16341 0.0144770763581619
16361 0.0146075618686154
16381 0.0145537233329378
16401 0.0144342790590599
16421 0.014424073160626
16441 0.0145333256223239
16461 0.0144865392067004
16481 0.0144182319636457
16501 0.0143273728317581
16521 0.014340057678055
16541 0.0142466173274443
16561 0.01429837429896
16581 0.0141926923533902
16601 0.0142124937556218
16621 0.0141914225241635
16641 0.0143119103740901
16661 0.0141829875065014
16681 0.0141920282039791
16701 0.014086858718656
16721 0.0141201102524064
16741 0.0140610309317708
16761 0.0141253923939075
16781 0.0140582528547384
16801 0.0140646456275135
16821 0.0139496733318083
16841 0.0138873271062039
16861 0.0139724859036505
16881 0.0139580157701857
16901 0.0139786595245823
16921 0.0138966438535135
16941 0.0138421628507785
16961 0.0138733053463511
16981 0.0137417154037394
17001 0.013930689136032
17021 0.0137723867374007
17041 0.0137029169127345
17061 0.0137500938726589
17081 0.013795199804008
17101 0.013771200843621
17121 0.0137095784884878
17141 0.0136784038040787
17161 0.0135964348155539
17181 0.0135639140498824
17201 0.0136953489272855
17221 0.0135248970473185
17241 0.013507805793779
17261 0.0134927848703228
17281 0.0135191691224463
17301 0.0134205654030666
17321 0.0136388882237952
17341 0.0133949889568612
17361 0.0133921334054321
17381 0.0133759508025832
17401 0.0134010499459691
17421 0.0133697966230102
17441 0.013333429582417
17461 0.0134093402884901
17481 0.013300959719345
17501 0.0132959557813592
17521 0.0132999078196008
17541 0.0133214242523536
17561 0.013319635996595
17581 0.0132657334324904
17601 0.0131834108615294
17621 0.0132351469947025
17641 0.0131960205617361
17661 0.0132584057282656
17681 0.0132086809317116
17701 0.0131150676170364
17721 0.0130960136593785
17741 0.0130688739009202
17761 0.013088806939777
17781 0.0130698794964701
17801 0.0131672518327832
17821 0.0129995621391572
17841 0.0129162915109191
17861 0.0129699581302702
17881 0.0129310909833293
17901 0.0129615400219336
17921 0.0128983476315625
17941 0.0129513773426879
17961 0.0129233314364683
17981 0.0129593771707732
18001 0.012934008409502
18021 0.0128243589715566
18041 0.0128469550982118
18061 0.0128724384121597
18081 0.0128994277329184
18101 0.0128529765643179
18121 0.0126877992006484
18141 0.012752873939462
18161 0.0125937143166084
18181 0.0127579957479611
18201 0.0127584179281257
18221 0.0127350157999899
18241 0.0126576984766871
18261 0.0127837331674527
18281 0.0126615925400984
18301 0.0127048518625088
18321 0.0126113544974942
18341 0.0125193948042579
18361 0.0125123683246784
18381 0.0125746092526242
18401 0.0125602441257797
18421 0.0125735019973945
18441 0.0124714116682298
18461 0.0124916692147963
18481 0.0125718979979865
18501 0.0125551764213014
18521 0.0124843223602511
18541 0.0123976062168367
18561 0.0124663024616893
18581 0.012396187055856
18601 0.012371046555927
18621 0.0123377242125571
18641 0.0123501760244835
18661 0.0123788771743421
18681 0.0123419296578504
18701 0.0123236498329788
18721 0.0122631688136607
18741 0.0123919328616466
18761 0.0122674480080605
18781 0.0123408868676051
18801 0.0123729134502355
18821 0.0122808822488878
18841 0.0122852942731697
18861 0.0121852542506531
18881 0.0122099901200272
18901 0.0122550122905523
18921 0.0121551377815194
18941 0.0122013539948966
18961 0.0121452767052688
18981 0.0121952059853356
19001 0.012111748510506
19021 0.0121237007260788
19041 0.0121311743278056
19061 0.0120919835462701
19081 0.0120306570315734
19101 0.011977161600953
19121 0.0121068575826939
19141 0.0120689198374748
19161 0.0120395388221368
19181 0.0120797542622313
19201 0.0119577854347881
19221 0.0120217590592802
19241 0.0119858955149539
19261 0.0119077091221698
19281 0.0119367873994634
19301 0.0119826620502863
19321 0.0119271876174025
19341 0.0119327129796147
19361 0.0119148542871699
19381 0.0118668976065237
19401 0.0118368298280984
19421 0.0119125058117788
19441 0.0118886266136542
19461 0.0118942847766448
19481 0.0118425776308868
19501 0.0117610018642154
19521 0.0117859758902341
19541 0.0117859749589115
19561 0.0118330511613749
19581 0.0118358293257188
19601 0.0116930727672298
19621 0.0116837964451406
19641 0.0116540469171014
19661 0.0118092287448235
19681 0.0117159078363329
19701 0.0117288008041214
19721 0.0117365050246008
19741 0.0116395183722489
19761 0.0115881291858386
19781 0.0116202704957686
19801 0.0115854922332801
19821 0.0116204229125287
19841 0.0115701311442535
19861 0.0115826875844505
19881 0.0116436855169013
19901 0.0116223936202005
19921 0.0115481265820563
19941 0.0114887429808732
19961 0.0115285021893214
19981 0.011506809736602
20001 0.0114366604830138
20021 0.011493236903334
20041 0.0114890304976143
20061 0.0114107703848276
20081 0.0114560708170757
20101 0.0115866124106105
20121 0.0114533383166417
20141 0.0114274546212982
20161 0.011472783255158
20181 0.0114416351134423
20201 0.011378405848518
20221 0.0114583464164753
20241 0.0114538193447515
20261 0.0113657676847652
20281 0.0113816301745828
20301 0.0113493817625567
20321 0.011410313018132
20341 0.011360427190084
20361 0.0112699525197968
20381 0.0112939640821423
20401 0.011336701514665
20421 0.0112907474685926
20441 0.0112637414422352
20461 0.0112880502128974
20481 0.0112162312725559
20501 0.0112248885270674
20521 0.0112179611460306
20541 0.0112455508497078
20561 0.0111861067125574
20581 0.0112616911937948
20601 0.0112445203703828
20621 0.0112076008808799
20641 0.0112134747032542
20661 0.0111284685553983
20681 0.0111365203920286
20701 0.0111449726391584
20721 0.0111050631967373
20741 0.011103057913715
20761 0.0112496674119029
20781 0.011242646840401
20801 0.0110930370574351
20821 0.0110897076665424
20841 0.0111899137264118
20861 0.0110330624738708
20881 0.0110843326256145
20901 0.0111170464369934
20921 0.0110350571048912
20941 0.010979644197505
20961 0.0110561262699775
20981 0.0110000186541583
21001 0.0110484858159907
21021 0.0110237922635861
21041 0.0109358811168931
21061 0.0109724716749042
21081 0.0109270642569754
21101 0.0109079558460508
21121 0.0110245564428624
21141 0.0108886855887249
21161 0.0109137104300316
21181 0.0110145660291892
21201 0.0109050379833207
21221 0.0108769218495581
21241 0.0108267405012157
21261 0.0109053454361856
21281 0.010856122156838
21301 0.0108640584512614
21321 0.0108808625373058
21341 0.0108515891479328
21361 0.0107987032388337
21381 0.0108475201122928
21401 0.0108846263901796
21421 0.0107732428296003
21441 0.0108590069867205
21461 0.0108333277457859
21481 0.0107148859242443
21501 0.010865805845242
21521 0.0107149937539361
21541 0.0107740002858918
21561 0.010729329806054
21581 0.010668850824004
21601 0.0106919999525417
21621 0.0106965226586908
21641 0.010664694767911
21661 0.0107328895828687
21681 0.0107165510125924
21701 0.0106629526999313
21721 0.0106826765695587
21741 0.0106387573468965
21761 0.0106719715695363
21781 0.01063546052319
21801 0.0107495361880865
21821 0.0106265852518845
21841 0.0106182110030204
21861 0.0106187170895282
21881 0.0105901001952589
21901 0.0105717644037213
21921 0.0106503330753185
21941 0.0106896989163943
21961 0.0105460229679011
21981 0.0105339134461246
22001 0.0105704761808738
22021 0.0106421484961174
22041 0.0105220898985863
22061 0.010445911437273
22081 0.0105570293962955
22101 0.0105695263773669
22121 0.0105049243429676
22141 0.0105140899540856
22161 0.0105749981012195
22181 0.010566043027211
22201 0.0105227172607556
22221 0.0105084927636199
22241 0.0104189899866469
22261 0.0104381466517225
22281 0.0104563236527611
22301 0.0104197943292093
22321 0.010450237285113
22341 0.0103757706237957
22361 0.0103674536803737
22381 0.010485000879271
22401 0.0103813972382341
22421 0.0103392780874856
22441 0.0104490148951299
22461 0.0103691349213477
22481 0.0103162986051757
22501 0.0103180871519726
22521 0.0103633537655696
22541 0.0103303480427712
22561 0.0103026919823606
22581 0.0102761888992973
22601 0.0102411094121635
22621 0.0102657866373193
22641 0.0102382408513222
22661 0.0103233633853961
22681 0.010317531938199
22701 0.0102504163514823
22721 0.0102578460355289
22741 0.0102600219252054
22761 0.0102329574874602
22781 0.0102505624236073
22801 0.0102156090724748
22821 0.0102121394011192
22841 0.0101882662856951
22861 0.0102680599666201
22881 0.0102228207106236
22901 0.0101496124698315
22921 0.0101272488827817
22941 0.0101847638143227
22961 0.0102141105162445
22981 0.0101574987638742
23001 0.0100694464344997
23021 0.010036076331744
23041 0.00998547850758769
23061 0.00994324358180165
23081 0.00996199675137177
23101 0.00983401958364993
23121 0.00988163938745856
23141 0.00985714126727544
23161 0.00974120802129619
23181 0.00977119422168471
23201 0.00977052084635943
23221 0.00969089087448083
23241 0.00971591006964445
23261 0.00970191188389435
23281 0.00964881994877942
23301 0.00963586434954777
23321 0.00957762819598429
23341 0.00955646950751543
23361 0.00950530363479629
23381 0.0095410764333792
23401 0.00948624708689749
23421 0.00944880975293927
23441 0.00951258710119873
23461 0.009485454444075
23481 0.00946033126092516
23501 0.00943188660312444
23521 0.00942099443636835
23541 0.00942099865642376
23561 0.00938324863091111
23581 0.00941138283815235
23601 0.00935312417277601
23621 0.00936930347234011
23641 0.00934104679618031
23661 0.00932165968697518
23681 0.00929584779078141
23701 0.00926923693623394
23721 0.00932438462041318
23741 0.00932446500519291
23761 0.00930448033614084
23781 0.00928348759771325
23801 0.00926147704012692
23821 0.00927649464574642
23841 0.00925781697151251
23861 0.00917742413002998
23881 0.00919405807508156
23901 0.00919314325437881
23921 0.00917621934786439
23941 0.00919589106342755
23961 0.00920424680225551
23981 0.00915109724155627
24001 0.0091463838762138
24021 0.00911103136604652
24041 0.00910972576821223
24061 0.00910137066966854
24081 0.00909979973221198
24101 0.00908085831906646
24121 0.009077451803023
24141 0.00906040493282489
24161 0.00905962730757892
24181 0.00906737492186949
24201 0.00905788035015576
24221 0.00906514067901298
24241 0.00905046871048398
24261 0.00901863756007515
24281 0.0090431751741562
24301 0.00906878639943898
24321 0.00903272608411498
24341 0.00899835542077199
24361 0.00901309709297493
24381 0.00893690224620514
24401 0.00897299448843114
24421 0.00891953267273493
24441 0.00889901575283147
24461 0.00894292199518532
24481 0.00897718014311977
24501 0.00893449093564413
24521 0.00890236801933497
24541 0.00883820644230582
24561 0.0089264813286718
24581 0.00880691752536222
24601 0.00887611170765013
24621 0.00890422004158609
24641 0.00886182906106114
24661 0.00887019647052512
24681 0.00883468854590319
24701 0.00888314031180926
24721 0.00881288235541433
24741 0.00885570482932962
24761 0.00884425893309526
24781 0.0088618392474018
24801 0.00878430748707615
24821 0.00883936509490013
24841 0.00877923029474914
24861 0.00878709423705004
24881 0.00881220656447113
24901 0.008807842124952
24921 0.00872160866856575
24941 0.00876131071709096
24961 0.00874807551736012
24981 0.00874291514628567
25001 0.00878427378484048
25021 0.00872769701527432
25041 0.00874810427194461
25061 0.00869601883459836
25081 0.00871915339666884
25101 0.00864816579269245
25121 0.00879659794736654
25141 0.00869704733486287
25161 0.00864304343122058
25181 0.00864487985381857
25201 0.00871580807142891
25221 0.00866389001021162
25241 0.00868914317106828
25261 0.00865208933828399
25281 0.00869595413678326
25301 0.00865328183863312
25321 0.00865057343617082
25341 0.0086404298490379
25361 0.00866341595246922
25381 0.00860897934762761
25401 0.00860025658039376
25421 0.00859600087278523
25441 0.0085832251352258
25461 0.00859629636397585
25481 0.00857851363252848
25501 0.00857742776861414
25521 0.00855147137190215
25541 0.0085755095933564
25561 0.00856508381548338
25581 0.00861591508146375
25601 0.0085972175875213
25621 0.00858288910239935
25641 0.00852287860470824
25661 0.00854831797187217
25681 0.00850960888783447
25701 0.00851902339491062
25721 0.0084999933897052
25741 0.00852187589043751
25761 0.00852009947993793
25781 0.00850026521948166
25801 0.00846057053422555
25821 0.00850089953746647
25841 0.0084881818620488
25861 0.0084656780527439
25881 0.00847052340395749
25901 0.00842617603484541
25921 0.00849106421810575
25941 0.00844760469044559
25961 0.00841801011119969
25981 0.00841146061429754
26001 0.00844197449623607
26021 0.00841695271083154
26041 0.00843656150391325
26061 0.00841425702674314
26081 0.00844428461277857
26101 0.00835670690867119
26121 0.008422497427091
26141 0.00838133678189479
26161 0.00845042936271057
26181 0.00835078023374081
26201 0.00836131646065041
26221 0.0083707696176134
26241 0.00834129951545037
26261 0.008346188289579
26281 0.00832493876805529
26301 0.00833917333511636
26321 0.00832162544247694
26341 0.00833291048184037
26361 0.00832277481094934
26381 0.00829543164581992
26401 0.00830958178266883
26421 0.0082765054248739
26441 0.00825042225187644
26461 0.00828260887647048
26481 0.00829732717829756
26501 0.00829781603533775
26521 0.00831153528997675
26541 0.00826461173710413
26561 0.00824931083479896
26581 0.0082576681743376
26601 0.00823401298839599
26621 0.00822588687879033
26641 0.00824865244794637
26661 0.00826982950093225
26681 0.00822601711843163
26701 0.00824016457772814
26721 0.00817664287751541
26741 0.0082440345431678
26761 0.00818637528573163
26781 0.00821898930007592
26801 0.00816617356031202
26821 0.00816455803578719
26841 0.00815829317434691
26861 0.00815577723551542
26881 0.00817972532240674
26901 0.00814289756817743
26921 0.00814424417330883
26941 0.00815397739643231
26961 0.00815542598138563
26981 0.0081492095196154
27001 0.0081346390361432
27021 0.00810636923415586
27041 0.00812584150116891
27061 0.00815663690445945
27081 0.00809670542366803
27101 0.00814987046760507
27121 0.00810163179994561
27141 0.00814383727265522
27161 0.00810301868477836
27181 0.00810022235964425
27201 0.00806246473803185
27221 0.0081490553857293
27241 0.0080715038056951
27261 0.00808287208201364
27281 0.00809708400629461
27301 0.00801359373144805
27321 0.00804286447237246
27341 0.00806273188209161
27361 0.00803002284374088
27381 0.00803525309311226
27401 0.00798934380873106
27421 0.0080156123440247
27441 0.00801816856255755
27461 0.00805646367371082
27481 0.00798972774646245
27501 0.00803300362895243
27521 0.00797437012079172
27541 0.00799545826157555
27561 0.00801903210231103
27581 0.00800448501831852
27601 0.00796253519365564
27621 0.00796002089919057
27641 0.00797808030620217
27661 0.00796175829600543
27681 0.00795068437582813
27701 0.00794807171041612
27721 0.00793415424413979
27741 0.00794026808580384
27761 0.0079656592279207
27781 0.00795846345135942
27801 0.00792357898899354
27821 0.00793839574907906
27841 0.0079697091714479
27861 0.0079029418702703
27881 0.00792303067282774
27901 0.00791496175224893
27921 0.00789784392691217
27941 0.00789684048504569
27961 0.00786316025187261
27981 0.00789416127372533
28001 0.0079080471477937
28021 0.00786923283885699
28041 0.00792357182945125
28061 0.00786260314635001
28081 0.00787858967669308
28101 0.00792848377022892
28121 0.00792591416393407
28141 0.0078623412118759
28161 0.00783713744021952
28181 0.00785895221633837
28201 0.00783166754990816
28221 0.00784970891254488
28241 0.00782641893601976
28261 0.00781694156466983
28281 0.00782330230867956
28301 0.00784684074460529
28321 0.00781148494570516
28341 0.00778910925146192
28361 0.00781257107155398
28381 0.00782046643143985
28401 0.0077858907461632
28421 0.00777074575307779
28441 0.00776167080039158
28461 0.00779157158103772
28481 0.00778983745840378
28501 0.00778830650961027
28521 0.00773841913905926
28541 0.0077444530907087
28561 0.00775276348576881
28581 0.00776735224644653
28601 0.00772937518195249
28621 0.00772292309557088
28641 0.00771750355488621
28661 0.00771663841442205
28681 0.00775322469417006
28701 0.00771914669894613
28721 0.0077478947059717
28741 0.00772809761110693
28761 0.0076905067107873
28781 0.00770628098689485
28801 0.00771454826463014
28821 0.00767428247490898
28841 0.00765800767112523
28861 0.00766091633704491
28881 0.00770951629965566
28901 0.00770013891451526
28921 0.00767239676497411
28941 0.00765624683117494
28961 0.00767429766710848
28981 0.00762319038040005
29001 0.00766249693697318
29021 0.00765449451864697
29041 0.00765080272685736
29061 0.0076154915150255
29081 0.00761921933735721
29101 0.00762755348114297
29121 0.00762864171701949
29141 0.00761378255265299
29161 0.00759784480032977
29181 0.00763260453823023
29201 0.0075903823308181
29221 0.00764284367323853
29241 0.00758876572945155
29261 0.00762327684788033
29281 0.00757105348748155
29301 0.00756990179070272
29321 0.00762148681678809
29341 0.00758694292744622
29361 0.0075824994710274
29381 0.00757616353803314
29401 0.00755779328756034
29421 0.0075668317876989
29441 0.00755928983562626
29461 0.00757433494436555
29481 0.00756458239629865
29501 0.00753165798960254
29521 0.00753889066982083
29541 0.00756025407463312
29561 0.00753367146535311
29581 0.00757784050074406
29601 0.00753937778063118
29621 0.00753654318396002
29641 0.00751526834210381
29661 0.00751734124787617
29681 0.00754128397966269
29701 0.00750577889266424
29721 0.00749691209057346
29741 0.00750700032222085
29761 0.00746519715175964
29781 0.00749955823994242
29801 0.0074766586185433
29821 0.00750983243051451
29841 0.00749072377220728
29861 0.00746872703894041
29881 0.00746601933497004
29901 0.00747235998278484
29921 0.0074665453430498
29941 0.00742313129012473
29961 0.00744607593514957
29981 0.00746360197081231
30001 0.00749960298708174
30021 0.00746590584458318
30041 0.00745569550781511
30061 0.00743823652737774
30081 0.00745011043909471
30101 0.00742611321038567
30121 0.00741171464323997
30141 0.00739216462534387
30161 0.00739558975328691
30181 0.0073903214361053
30201 0.00744270195718855
30221 0.00738569664827082
30241 0.00740320337354206
30261 0.0073793618066702
30281 0.00739184557460248
30301 0.00739721367426682
30321 0.00737182903685607
30341 0.00741044915048406
30361 0.00738448824267834
30381 0.00740977580426261
30401 0.0073591267428128
30421 0.00735470112704206
30441 0.00734196908888407
30461 0.00739352876553312
30481 0.00737781767384149
30501 0.0073243691585958
30521 0.00732209805573802
30541 0.00732989635434933
30561 0.00734196667326614
30581 0.00734612575615756
30601 0.00730007354286499
30621 0.0073257772019133
30641 0.00733786908676848
30661 0.00732540685567074
30681 0.00734071695478633
30701 0.0073187888629036
30721 0.00735518887813669
30741 0.00730538193602115
30761 0.00727145533892326
30781 0.00733947919798084
30801 0.00726818639668636
30821 0.00728769025590736
30841 0.00729858786507975
30861 0.00725871411850676
30881 0.00723704058327712
30901 0.00724724020983558
30921 0.007269743931829
30941 0.00726723484694958
30961 0.00730350916273892
30981 0.0072274017293239
31001 0.00728900986723602
31021 0.00722210384265054
31041 0.00726197432959452
31061 0.00721411459380761
31081 0.00722827276331373
31101 0.00721068985876627
31121 0.00720652536256239
31141 0.00719108575140126
31161 0.00723470236698631
31181 0.00725842379324604
31201 0.00723664915130939
31221 0.00719814510375727
31241 0.00720307399751619
31261 0.0072056895296555
31281 0.00722423943807371
31301 0.00721628134488128
31321 0.00719163537723944
31341 0.00719480961561203
31361 0.0071673191851005
31381 0.0071898571040947
31401 0.00719457525701728
31421 0.00718101645179559
31441 0.00720282646943815
31461 0.00716898491373286
31481 0.00715284078614786
31501 0.00713951267243829
31521 0.00716152039240114
31541 0.00713993636600208
31561 0.00714143661025446
31581 0.0071336220134981
31601 0.00713610376988072
31621 0.00712713276152499
31641 0.00708467880031094
31661 0.00712058624776546
31681 0.00711306795710698
31701 0.00711345454328693
31721 0.00710965911275707
31741 0.00712816843588371
31761 0.00717595142486971
31781 0.00714498208253644
31801 0.00713157783320639
31821 0.00710321532096714
31841 0.00708878992008977
31861 0.00709909366560169
31881 0.00708980381023139
31901 0.00706967638689093
31921 0.00708695626235567
31941 0.00706847317633219
31961 0.00706618677941151
31981 0.00709752849070355
32001 0.00707848105230369
32021 0.00708890226087533
32041 0.00703991533373483
32061 0.00708127656253055
32081 0.007060752963298
32101 0.00704966961347964
32121 0.00706924054247793
32141 0.00700429645075928
32161 0.00702606893901248
32181 0.00703074234479573
32201 0.00702482601627707
32221 0.00702198917861097
32241 0.0070556198770646
32261 0.0070374522038037
32281 0.00701428519096226
32301 0.00698218507750425
32321 0.00703389078262262
32341 0.0070120781310834
32361 0.0070117604045663
32381 0.00700200122082606
32401 0.00700925909040961
32421 0.00701069633942097
32441 0.00694736355217174
32461 0.00697174995730165
32481 0.00701919320272282
32501 0.00699462875491008
32521 0.00695961399469525
32541 0.006985587082454
32561 0.00699527635879349
32581 0.00694851622392889
32601 0.00695628515677527
32621 0.00696858108858578
32641 0.00696696157683618
32661 0.00695373103371821
32681 0.00697339964972343
32701 0.00693908375978936
32721 0.00695036306569818
32741 0.00693534045421984
32761 0.00693435533321463
32781 0.00691099456162192
32801 0.00691673025721684
32821 0.00692633129074238
32841 0.00692194172006566
32861 0.00694928603479639
32881 0.00687988311983645
32901 0.00698815900250338
32921 0.00695768954756204
32941 0.00694480238598771
32961 0.00691534538054839
32981 0.00690085731912404
33001 0.00685638593859039
33021 0.00685494870413095
33041 0.00683488592039794
33061 0.00682920216058847
33081 0.00682803391828202
33101 0.00681550838635303
33121 0.00680433164234273
33141 0.00680723087862134
33161 0.00680106005165726
33181 0.00679472697083838
33201 0.00678869258263148
33221 0.00678638956742361
33241 0.00676740627386607
33261 0.00676574009412434
33281 0.00675692764343694
33301 0.00673886902222876
33321 0.00673003574775066
33341 0.00673746954998933
33361 0.00672358757583424
33381 0.00673124591412488
33401 0.00671568758843932
33421 0.00671127102395985
33441 0.00670851733593736
33461 0.00668329729523975
33481 0.00668604331440292
33501 0.00666969118174165
33521 0.00668862753082067
33541 0.00666623555298429
33561 0.00667175471608061
33581 0.00668224891705904
33601 0.00667429815803189
33621 0.00665984877559822
33641 0.00664987109485082
33661 0.0066552772623254
33681 0.00663120724493638
33701 0.00662913518317509
33721 0.00662552444555331
33741 0.00662904902128503
33761 0.00662142189685255
33781 0.00662507361266762
33801 0.00663261396402959
33821 0.00662467270740308
33841 0.00661809355369769
33861 0.00659438852744643
33881 0.00661840458633378
33901 0.00658838938397821
33921 0.00659443474432919
33941 0.00659687333973125
33961 0.00658396410290152
33981 0.0065814038971439
34001 0.00656742679711897
34021 0.0065832253312692
34041 0.00656648928998038
34061 0.00656133273150772
34081 0.0065738793782657
34101 0.00655669791740365
34121 0.00655663969519082
34141 0.00654917128849775
34161 0.00654441890947055
34181 0.00654856841720175
34201 0.00653653361951001
34221 0.00652536208508536
34241 0.00653616669296753
34261 0.00653271831106395
34281 0.00652461031859275
34301 0.00652115745469928
34321 0.00653267352026887
34341 0.00650322054571006
34361 0.0065226706356043
34381 0.00652141783211846
34401 0.00651167421892751
34421 0.00650166691048071
34441 0.00650899008905981
34461 0.00649028341285884
34481 0.00648054493649397
34501 0.00649271266593132
34521 0.00649924733443186
34541 0.00648336100857705
34561 0.00647097642649896
34581 0.00648817302135285
34601 0.00647913265856914
34621 0.00648301883484237
34641 0.00646629426046275
34661 0.00646804489952046
34681 0.00646420830162242
34701 0.00646304016117938
34721 0.00646274004247971
34741 0.00646234568557702
34761 0.0064484460017411
34781 0.00645772210555151
34801 0.00646265313844196
34821 0.00643109813972842
34841 0.00643153254350182
34861 0.00643354872590862
34881 0.00642756749584805
34901 0.00643457718251739
34921 0.00643247945117764
34941 0.00644875327998307
34961 0.00642928955494426
34981 0.00640472912346013
35001 0.00642362580401823
35021 0.0064182653586613
35041 0.00641594654007349
35061 0.00640612233837601
35081 0.00640827781171538
35101 0.00640098823350854
35121 0.00643268619023729
35141 0.00639569520717487
35161 0.00640832787030376
35181 0.00640885895700194
35201 0.00638528417039197
35221 0.00639789021806791
35241 0.00637322278635111
35261 0.00638257554965094
35281 0.00636530999327078
35301 0.0063812923617661
35321 0.00637831530184485
35341 0.00636874335759785
35361 0.0063841596711427
35381 0.00639418071659748
35401 0.00636635138653219
35421 0.00638066485407762
35441 0.00635459032491781
35461 0.00635242326825392
35481 0.00634799755061977
35501 0.00635491212597117
35521 0.00635532749583945
35541 0.00634799512044992
35561 0.00635247229365632
35581 0.0063398280472029
35601 0.00634706059645396
35621 0.006350429248414
35641 0.00634080354939215
35661 0.00632861525809858
35681 0.00635135531774722
35701 0.00632952187152114
35721 0.00632678951660637
35741 0.00632466199749615
35761 0.00632393301930279
35781 0.00630951845960226
35801 0.00633265168289654
35821 0.00631436219555326
35841 0.0063109672482824
35861 0.00630731432465836
35881 0.00632031823624857
35901 0.00631403445731848
35921 0.00630561349680647
35941 0.00629578452208079
35961 0.00631312736368272
35981 0.00631444762984756
36001 0.00630744951195084
36021 0.00629074031894561
36041 0.00630874227499589
36061 0.00627752425498329
36081 0.006288595701335
36101 0.00628854663227685
36121 0.00628844923630822
36141 0.00629897124599665
36161 0.00627511611673981
36181 0.00628198536287528
36201 0.00626557982468512
36221 0.0062848043453414
36241 0.00628404074814171
36261 0.0062656972440891
36281 0.00628898077411577
36301 0.00627038956736214
36321 0.00628863890597131
36341 0.00627574739337433
36361 0.00625569689145777
36381 0.00625019015569706
36401 0.00626956181076821
36421 0.00625862533343025
36441 0.00625239608052652
36461 0.00624393079488073
36481 0.00624199397861958
36501 0.00623565939895343
36521 0.00623781561444048
36541 0.00625671599118505
36561 0.00624341166985687
36581 0.00623855929006822
36601 0.00624011491890997
36621 0.00622760666010436
36641 0.00625194914755411
36661 0.00625105893414002
36681 0.00623807740339544
36701 0.00624481261183973
36721 0.00622863505850546
36741 0.00622208225831855
36761 0.006230591548956
36781 0.00622771476628259
36801 0.00620842685748357
36821 0.00621088671323378
36841 0.006223525328096
36861 0.0062096347392071
36881 0.00622272308100946
36901 0.00619856809498742
36921 0.00621743110241368
36941 0.00620392651762813
36961 0.00623120955424383
36981 0.00620652468933258
37001 0.00619080115575343
37021 0.00620048673590645
37041 0.00618480383127462
37061 0.00618443076382391
37081 0.00618988322094083
37101 0.00618852041952778
37121 0.00620002395589836
37141 0.00620360086031724
37161 0.0061813272186555
37181 0.00617783148481976
37201 0.00622349230980035
37221 0.00617700810835231
37241 0.00617308002256323
37261 0.00617465324467048
37281 0.0061684332031291
37301 0.00618627497169655
37321 0.00616431498201564
37341 0.0061645527894143
37361 0.00617661073920317
37381 0.00616696683573537
37401 0.00616196141345426
37421 0.00615943140292075
37441 0.00616865558549762
37461 0.00618540587311145
37481 0.00616528587124776
37501 0.00614931163727306
37521 0.00615788871073164
37541 0.00614426552783698
37561 0.00613588849955704
37581 0.00617791905824561
37601 0.00613655099004973
37621 0.00614361684711184
37641 0.00614274623512756
37661 0.00613779030391015
37681 0.006136550771771
37701 0.00613751429773401
37721 0.00614121257967781
37741 0.00612729991553351
37761 0.00613396473636385
37781 0.00611955366912298
37801 0.00613401406735647
37821 0.00611687610216904
37841 0.00611838567419909
37861 0.00612373655894771
37881 0.00612596364226192
37901 0.00612232729326934
37921 0.00612922626896761
37941 0.00611458467028569
37961 0.00611802865751088
37981 0.0061286180280149
38001 0.00612938383710571
38021 0.00611346856749151
38041 0.00611852020665538
38061 0.00611167664465029
38081 0.00609926451579668
38101 0.00611282089084852
38121 0.00610626676643733
38141 0.00609259739576373
38161 0.00608926195127424
38181 0.00610187738493551
38201 0.00608836046012584
38221 0.00607997260522097
38241 0.00608562480192631
38261 0.00610021804459393
38281 0.00609101307054516
38301 0.00609004906436894
38321 0.00609070267819334
38341 0.00609291779983323
38361 0.0060826905828435
38381 0.00608834820741322
38401 0.00608956089126877
38421 0.00608275309787132
38441 0.00607488428067882
38461 0.00607487827073783
38481 0.00608776585431769
38501 0.00606018523103558
38521 0.00605656135303434
38541 0.00606603504274972
38561 0.00605809756962117
38581 0.00605517924122978
38601 0.00606679957127199
38621 0.00605304868076928
38641 0.00604978283809032
38661 0.00604793769889511
38681 0.00607130522257648
38701 0.00605834458838217
38721 0.00604793235834222
38741 0.00605214905226603
38761 0.00603563510230742
38781 0.00604089187982026
38801 0.00604202167596668
38821 0.00604305267916061
38841 0.00603937462437898
38861 0.00603810514439829
38881 0.00603657749888953
38901 0.00604974543966819
38921 0.00603296257031616
38941 0.0060392111481633
38961 0.00602295473800041
38981 0.0060359277704265
39001 0.0060192755627213
39021 0.00603695760946721
39041 0.00603509941720404
39061 0.00602808396797627
39081 0.00602751497353893
39101 0.00603783718543127
39121 0.00601557748450432
39141 0.00602054540649988
39161 0.00600877120450605
39181 0.00601741630816832
39201 0.0059990179433953
39221 0.00600343392579816
39241 0.00602539272222202
39261 0.00600778833904769
39281 0.00601820657902863
39301 0.00602772500133142
39321 0.00599305951618589
39341 0.00599033040634822
39361 0.00598124453972559
39381 0.00599480453820433
39401 0.00599203079764266
39421 0.00598826781788375
39441 0.00598055579757784
39461 0.00599052190955263
39481 0.00599536149820779
39501 0.00599560276896227
39521 0.00598873043782078
39541 0.00598647625884041
39561 0.00598174156039022
39581 0.0059968654968543
39601 0.00598422980692703
39621 0.00599397394398693
39641 0.00598977225308772
39661 0.0059850750840269
39681 0.0059928070550086
39701 0.00597237970214337
39721 0.00596033538749907
39741 0.00596785807283595
39761 0.00595682759012561
39781 0.00596197851700708
39801 0.00597552629187703
39821 0.00597243031370454
39841 0.00597728810680564
39861 0.00595448024978396
39881 0.00596990271878894
39901 0.0059657871897798
39921 0.00595035952574108
39941 0.00596686509379651
39961 0.00596167202456854
39981 0.00594219831691589
40001 0.0059446119266795
40021 0.0059651496267179
40041 0.00594947495847009
40061 0.00593893478799146
40081 0.00594955257838592
40101 0.00592876049631741
40121 0.00595999279175885
40141 0.00594864836602937
40161 0.0059388741501607
40181 0.00593959927209653
40201 0.00594644792727195
40221 0.00594297850329895
40241 0.00593997012765612
40261 0.00594610653934069
40281 0.0059355876292102
40301 0.00593164928432088
40321 0.00593150187341962
40341 0.00592877993767615
40361 0.00592716624669265
40381 0.00591856842220295
40401 0.00592210018658079
40421 0.00591950045782141
40441 0.0059161519020563
40461 0.00591722474200651
40481 0.0059216491645202
40501 0.00592479317856487
40521 0.00591566997172777
40541 0.00592001111363061
40561 0.00590441271197051
40581 0.00591789925238118
40601 0.00591411268396769
40621 0.00590804194507655
40641 0.00590816990006715
40661 0.00590077342349105
40681 0.00590183932217769
40701 0.00589418206072878
40721 0.00589221363770775
40741 0.00589657072850969
40761 0.00589583531836979
40781 0.00590310404368211
40801 0.00589609226153698
40821 0.00589766541088466
40841 0.00588980813336093
40861 0.00588373374193907
40881 0.00587871254538186
40901 0.00589155209308956
40921 0.00588764093117788
40941 0.00588483572937548
40961 0.00588677260384429
40981 0.00588831638742704
41001 0.00587110596825369
41021 0.00588026882905979
41041 0.00588034237443935
41061 0.00586877860769164
41081 0.00587719681789167
41101 0.00586977208149619
41121 0.00586653614300303
41141 0.00587116157112177
41161 0.00586521522200201
41181 0.00587676210852806
41201 0.00588813054491766
41221 0.00586260914860759
41241 0.00585732473700773
41261 0.00586672396457288
41281 0.00586883979849517
41301 0.00586365679919254
41321 0.00586268640472554
41341 0.00586439250037074
41361 0.00585898327699397
41381 0.00584843024262227
41401 0.00585317188233603
41421 0.0058569149550749
41441 0.0058398773544468
41461 0.00585211616999004
41481 0.00584502784477081
41501 0.00584256570436992
41521 0.00586850274703465
41541 0.00584548751066905
41561 0.00583631946938112
41581 0.00585124135250226
41601 0.00585352175403386
41621 0.00583706254838035
41641 0.00583796545106452
41661 0.00581917339877691
41681 0.00583772826939821
41701 0.00584426135173999
41721 0.00582542453776114
41741 0.00583434785949066
41761 0.00583609720342793
41781 0.00583793535770383
41801 0.00583570805611089
41821 0.00582532324187923
41841 0.00582428219786379
41861 0.00582756855874322
41881 0.00581791970762424
41901 0.00582321056572255
41921 0.00581654287816491
41941 0.00581684632925317
41961 0.00583494886814151
41981 0.00581186017370783
42001 0.00581689055252355
42021 0.00581786378461402
42041 0.00581373181194067
42061 0.0058164158690488
42081 0.00580189627362415
};
\nextgroupplot[
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=-2130, xmax=44730,
xtick style={color=black},
ymin=3, ymax=1e3,
ymode=log,
ytick style={color=black},
xlabel = epochs
]
\addplot [semithick, blue]
table {%
1 107.299938376993
21 42.9528510719538
41 39.3211496211588
61 35.439784841612
81 32.0398266017437
101 28.340929357335
121 26.1048892345279
141 25.5601891083643
161 24.9285251311958
181 24.3014252372086
201 23.8541218787432
221 22.3033921346068
241 21.0804350674152
261 24.338053971529
281 24.8955145478249
301 34.7179152369499
321 27.3369433283806
341 43.0327622294426
361 51.6957424283028
381 57.2048608660698
401 45.1070003509521
421 56.3969355225563
441 60.3910694718361
461 59.4629345536232
481 57.260592520237
501 54.7850921750069
521 58.8606858253479
541 60.7868654727936
561 61.891012609005
581 64.010102212429
601 60.9142546057701
621 63.2602250576019
641 65.365442097187
661 67.698414683342
681 68.5315603017807
701 72.5719813108444
721 68.9223281145096
741 81.6390950679779
761 81.9203120470047
781 80.108061671257
801 87.4032002687454
821 85.2497835159302
841 84.6790935993195
861 81.2404386997223
881 82.8030693531036
901 81.4515787363052
921 80.4678338766098
941 80.4481320381165
961 77.7377902269363
981 77.2990329265594
1001 77.2066527605057
1021 77.9811714887619
1041 76.4906628131866
1061 75.7314010858536
1081 77.2568213939667
1101 75.4812570810318
1121 74.2366288900375
1141 75.0626907348633
1161 73.7341326475143
1181 73.3564083576202
1201 73.0800049304962
1221 73.057338476181
1241 74.907986164093
1261 73.0832455158234
1281 73.2829411029816
1301 82.6548190116882
1321 70.8157358169556
1341 73.5409891605377
1361 72.9340932369232
1381 73.9043654203415
1401 77.4119975566864
1421 72.4173191785812
1441 74.5726279020309
1461 76.0387507677078
1481 72.0783141851425
1501 73.4733557701111
1521 80.543412566185
1541 72.0522671937943
1561 71.4677013158798
1581 71.5950156450272
1601 73.8730994462967
1621 73.2087863683701
1641 74.8824971914291
1661 75.3133471012115
1681 81.6740894317627
1701 97.0388258695602
1721 78.2321780920029
1741 102.038612604141
1761 120.744150400162
1781 129.55885887146
1801 151.035306692123
1821 156.528714895248
1841 154.742336750031
1861 185.728850603104
1881 165.422950267792
1901 170.25895357132
1921 176.706963300705
1941 164.035462617874
1961 173.07825255394
1981 180.2899081707
2001 185.119912147522
2021 193.955008983612
2041 188.437026977539
2061 188.344526290894
2081 189.405960083008
2101 198.094269275665
2121 196.139835596085
2141 197.421895980835
2161 190.964065074921
2181 191.668470859528
2201 187.138949632645
2221 190.966443538666
2241 192.401591539383
2261 183.768831968307
2281 181.010756254196
2301 222.890980243683
2321 173.912068367004
2341 158.856960773468
2361 168.27987074852
2381 127.697870254517
2401 192.203982830048
2421 139.919572353363
2441 149.291266918182
2461 182.921320676804
2481 112.121158599854
2501 134.11309504509
2521 126.23067855835
2541 151.487630844116
2561 160.286350250244
2581 105.537641048431
2601 160.387317419052
2621 192.406012058258
2641 129.752707004547
2661 104.8786662817
2681 611.958407402039
2701 104.325268387794
2721 129.186733961105
2741 125.348876714706
2761 132.110743045807
2781 126.661181688309
2801 118.236678004265
2821 91.2653020620346
2841 144.228956222534
2861 177.358409643173
2881 99.1658532619476
2901 100.174516916275
2921 107.567810297012
2941 117.698892831802
2961 272.448534965515
2981 212.136700749397
3001 86.8456308841705
3021 79.2491836547852
3041 89.4136031866074
3061 106.289820075035
3081 97.3470834493637
3101 116.459563970566
3121 87.9589232206345
3141 108.825189113617
3161 117.636365890503
3181 98.1319558620453
3201 87.7689648866653
3221 89.8535162210464
3241 93.7211436033249
3261 126.687165141106
3281 101.443657398224
3301 82.4809076786041
3321 98.2516402006149
3341 87.3901542425156
3361 176.357398986816
3381 121.598905324936
3401 106.796741962433
3421 83.0519807338715
3441 86.2536399364471
3461 95.4727609157562
3481 85.7876005172729
3501 80.8853998184204
3521 72.5425524711609
3541 84.0212597846985
3561 81.6023956537247
3581 101.904522180557
3601 74.8086253404617
3621 137.77153301239
3641 95.8756866455078
3661 86.578359246254
3681 78.2944334745407
3701 85.026082277298
3721 103.076182842255
3741 87.1043102741241
3761 86.8568744659424
3781 135.492664575577
3801 95.4954940080643
3821 70.8608688116074
3841 94.3016775846481
3861 68.9948686361313
3881 79.3202819824219
3901 166.36199760437
3921 72.2247935533524
3941 120.099374055862
3961 79.2523990869522
3981 79.9035395383835
4001 79.3520301580429
4021 99.855899810791
4041 100.991949439049
4061 114.4296002388
4081 113.988472700119
4101 122.274217844009
4121 78.4342470169067
4141 99.4926751852036
4161 85.3900411128998
4181 76.3366447687149
4201 94.2222316265106
4221 69.7694094181061
4241 227.914175868034
4261 88.0543422698975
4281 75.7686661481857
4301 131.988199114799
4321 133.203188657761
4341 56.9866715073586
4361 69.3349106311798
4381 125.438379406929
4401 68.91705930233
4421 75.9092469215393
4441 188.187141537666
4461 104.295345544815
4481 76.1632993221283
4501 166.38353407383
4521 109.261474609375
4541 86.6517812013626
4561 78.1942669153214
4581 65.3575046062469
4601 72.0784296989441
4621 154.165446519852
4641 59.0512515306473
4661 81.0274927616119
4681 87.9560943245888
4701 67.3980818986893
4721 63.212753534317
4741 115.58098590374
4761 78.8887913823128
4781 72.389285504818
4801 245.413605690002
4821 69.5360781550407
4841 167.315385580063
4861 95.7637094855309
4881 77.5019471049309
4901 83.2565239071846
4921 174.118466496468
4941 67.2241026759148
4961 112.965765476227
4981 106.524582624435
5001 80.2964619398117
5021 70.8768496513367
5041 96.4418103694916
5061 75.3973021507263
5081 58.3612497448921
5101 65.8047845959663
5121 74.0577431917191
5141 61.4125356674194
5161 83.0655372142792
5181 73.2248949408531
5201 67.1673028469086
5221 69.551937520504
5241 115.177313327789
5261 83.795468211174
5281 60.53672093153
5301 75.2307713031769
5321 74.1443867683411
5341 117.767045736313
5361 56.0848675370216
5381 71.7419305443764
5401 56.0060665011406
5421 120.790466427803
5441 60.5905249118805
5461 53.9640141129494
5481 56.6206477880478
5501 57.1619588732719
5521 139.206717610359
5541 110.330645740032
5561 60.3275668025017
5581 64.1542388796806
5601 149.294399023056
5621 53.1695526242256
5641 64.2325068712234
5661 63.645389020443
5681 110.615604281425
5701 53.3363863825798
5721 61.0445366501808
5741 148.786513924599
5761 71.2979404330254
5781 89.270965218544
5801 83.8557606339455
5821 101.13580852747
5841 164.428224682808
5861 81.0632064938545
5881 75.4136636257172
5901 82.1825467348099
5921 47.5440405607224
5941 61.7350700497627
5961 74.7471159100533
5981 67.6424616575241
6001 134.798350930214
6021 73.5969911813736
6041 161.509044528008
6061 55.2470329999924
6081 70.0800337195396
6101 65.169812142849
6121 45.5625584721565
6141 80.3741453886032
6161 131.478203058243
6181 54.7867416739464
6201 56.7937953472137
6221 75.8739121556282
6241 49.8399691581726
6261 87.1042879223824
6281 84.7517969608307
6301 171.619205236435
6321 64.5484334826469
6341 82.3964281082153
6361 119.102078437805
6381 67.2322975993156
6401 52.8180157542229
6421 49.8235709071159
6441 64.2057169675827
6461 130.888620138168
6481 113.984894156456
6501 50.8289582133293
6521 95.9774685502052
6541 77.568805038929
6561 59.168320775032
6581 124.97375357151
6601 74.6039844155312
6621 98.1384198665619
6641 114.391630768776
6661 55.4540603756905
6681 137.847817420959
6701 58.1005855202675
6721 51.4659311771393
6741 84.1643878221512
6761 59.721341073513
6781 58.2788698673248
6801 47.2488059997559
6821 40.2733517289162
6841 69.4739979505539
6861 49.0705713033676
6881 103.569210767746
6901 62.5503966808319
6921 90.4542743563652
6941 128.675121545792
6961 57.9359588027
6981 54.7617508769035
7001 73.1148686408997
7021 99.2462818026543
7041 39.0456344485283
7061 139.044012665749
7081 61.6101313233376
7101 65.6098879575729
7121 47.3149929642677
7141 55.4040455818176
7161 51.469645857811
7181 89.7416461110115
7201 83.0070039629936
7221 71.1132755875587
7241 103.239655733109
7261 45.9385906457901
7281 86.2987166047096
7301 61.7567312717438
7321 49.5824305415154
7341 73.8712970018387
7361 49.9900107979774
7381 62.1464149951935
7401 49.1420585513115
7421 59.1761115789413
7441 47.515089571476
7461 104.975378274918
7481 69.9075881242752
7501 89.3577106595039
7521 41.0991138219833
7541 41.1831440925598
7561 50.4651500582695
7581 48.6608734130859
7601 71.9354566931725
7621 57.2573246359825
7641 55.9212251901627
7661 49.4276778101921
7681 72.6570083498955
7701 46.9892377853394
7721 42.2471968531609
7741 55.4654735922813
7761 71.8242264389992
7781 51.8299114108086
7801 66.6615589261055
7821 51.4666467308998
7841 74.121187210083
7861 46.3360452055931
7881 47.5731650590897
7901 57.4442830681801
7921 35.7328330874443
7941 95.8422458171844
7961 90.4242959618568
7981 126.935358524323
8001 49.9729993343353
8021 55.0196007490158
8041 87.1585012078285
8061 182.215643882751
8081 53.132825255394
8101 59.689651787281
8121 60.0016027092934
8141 44.3761786818504
8161 47.5108773112297
8181 72.9859396219254
8201 59.4724081158638
8221 45.6460961103439
8241 37.2346166074276
8261 190.028614640236
8281 43.4055927991867
8301 84.9190765619278
8321 57.2187417149544
8341 44.8290540575981
8361 52.7662624716759
8381 62.1840938329697
8401 67.3057522773743
8421 52.1099414229393
8441 50.2760447263718
8461 62.1435742974281
8481 104.115299403667
8501 63.4835224747658
8521 97.6210883259773
8541 44.4010187387466
8561 132.292828679085
8581 52.6817179322243
8601 106.196180462837
8621 47.5929711461067
8641 93.4916107654572
8661 64.4693263173103
8681 48.4995083808899
8701 56.0014988780022
8721 94.0794561505318
8741 183.45245552063
8761 44.8067697286606
8781 46.713635623455
8801 72.5665458440781
8821 106.729787349701
8841 58.4731999635696
8861 75.4721127152443
8881 70.2764874100685
8901 152.069972515106
8921 110.329268038273
8941 52.6647065281868
8961 42.3308600783348
8981 39.0315424799919
9001 51.2401695251465
9021 48.9837546348572
9041 50.4243105649948
9061 93.7489573955536
9081 44.3908896446228
9101 78.2643873095512
9121 66.4315825104713
9141 44.9016484618187
9161 61.4135298132896
9181 48.9671739339828
9201 45.1017175912857
9221 52.8082111477852
9241 40.176976442337
9261 96.8199464082718
9281 72.8485236763954
9301 63.456418633461
9321 51.5766643285751
9341 46.1977711319923
9361 40.6484275460243
9381 89.4158586263657
9401 59.5363983511925
9421 69.8680747151375
9441 68.2873466014862
9461 44.7386385202408
9481 64.2972941994667
9501 54.9338688254356
9521 37.4111575484276
9541 48.9249833226204
9561 61.6155146956444
9581 54.4377153515816
9601 86.4013493657112
9621 46.9047364592552
9641 86.3541203737259
9661 50.926766037941
9681 55.8884062170982
9701 163.625406384468
9721 73.6883923411369
9741 110.706265807152
9761 70.1243873238564
9781 89.4961512088776
9801 57.299220263958
9821 43.5649305582047
9841 134.312601804733
9861 43.7342295646667
9881 71.4680052399635
9901 41.4894008040428
9921 37.8502977788448
9941 59.5792716741562
9961 59.5369166135788
9981 76.5933229327202
10001 111.059593379498
10021 37.366757273674
10041 44.4475513100624
10061 60.1105286478996
10081 39.7520544528961
10101 76.1984788775444
10121 43.4511166810989
10141 41.8066927790642
10161 42.7046073079109
10181 31.8013728260994
10201 57.4217020869255
10221 67.5936297774315
10241 39.7987861931324
10261 39.4878199100494
10281 29.1734240055084
10301 43.7631385028362
10321 46.9647328853607
10341 63.0371187329292
10361 90.0567363500595
10381 44.9753217697144
10401 51.2308120131493
10421 59.4054692983627
10441 65.1137194633484
10461 41.8135035634041
10481 48.4359287023544
10501 46.8121816813946
10521 52.3570000529289
10541 130.939529061317
10561 58.6226418018341
10581 35.6862841546535
10601 32.7589365541935
10621 46.2001348137856
10641 58.5346255302429
10661 50.9473779201508
10681 38.7544378638268
10701 30.4090568125248
10721 80.8323457241058
10741 113.891286849976
10761 118.513721704483
10781 32.4941841363907
10801 48.8210036158562
10821 54.2054038643837
10841 30.1485876739025
10861 64.2397579550743
10881 34.7585764527321
10901 267.972295761108
10921 60.2485919594765
10941 49.1469389796257
10961 35.0805113911629
10981 69.2950210571289
11001 45.8575874567032
11021 53.0478281974792
11041 108.285291790962
11061 76.4258686900139
11081 52.4067886471748
11101 32.7151126265526
11121 53.7432425618172
11141 31.3867826461792
11161 41.5114752650261
11181 105.825016975403
11201 51.9297395646572
11221 47.4504997730255
11241 124.804453909397
11261 46.8967342376709
11281 37.5964188575745
11301 85.8630370497704
11321 37.3478457629681
11341 73.8456673026085
11361 36.0485592186451
11381 45.103791475296
11401 133.069320440292
11421 70.6135957837105
11441 74.1339505314827
11461 33.8440653085709
11481 117.555914461613
11501 65.6397124528885
11521 107.773066043854
11541 65.868735730648
11561 82.2096388339996
11581 39.8066604733467
11601 58.7895370125771
11621 38.9890991151333
11641 31.4205729663372
11661 62.6481384038925
11681 51.5647589862347
11701 60.0376456975937
11721 34.8006412982941
11741 32.1666116714478
11761 132.229151368141
11781 55.4968369603157
11801 108.271833062172
11821 38.502598285675
11841 45.7294313907623
11861 33.2001445293427
11881 64.261169731617
11901 70.9388459920883
11921 71.5758013725281
11941 47.7768743634224
11961 50.9899111390114
11981 47.6996866464615
12001 69.3347895741463
12021 49.2581458091736
12041 44.2029668092728
12061 29.7138021588326
12081 37.0721653997898
12101 42.4710173606873
12121 31.4221220016479
12141 55.223769724369
12161 110.250960111618
12181 32.9954107701778
12201 67.9624069929123
12221 65.8959468007088
12241 41.1195639371872
12261 36.4382807314396
12281 92.2210009098053
12301 55.9347304701805
12321 29.4296017587185
12341 31.3388003408909
12361 25.0083667039871
12381 102.326655268669
12401 36.5211013555527
12421 39.542006611824
12441 52.0030767321587
12461 30.8790496587753
12481 48.7246643304825
12501 32.7795315086842
12521 38.4134188890457
12541 25.6384448707104
12561 35.9839288592339
12581 37.7688549160957
12601 76.6933601498604
12621 53.7572339773178
12641 31.3056717514992
12661 42.8123885691166
12681 37.4120882153511
12701 31.9947401285172
12721 206.282350420952
12741 77.9096252918243
12761 34.2313672304153
12781 103.074813783169
12801 74.7648860216141
12821 28.494940161705
12841 112.315404236317
12861 33.9226279258728
12881 39.6230294108391
12901 35.5255204439163
12921 34.6243414878845
12941 45.1965512037277
12961 52.5095680952072
12981 37.3796165585518
13001 38.6561541259289
13021 15.930252045393
13041 15.9751227498055
13061 16.2927179336548
13081 16.6845054030418
13101 16.976416260004
13121 17.2710548639297
13141 17.5861960053444
13161 20.1891161501408
13181 18.1181296408176
13201 20.4907673001289
13221 20.2290955483913
13241 18.7690579891205
13261 18.3682544827461
13281 20.3462657928467
13301 19.9479630589485
13321 20.3800484240055
13341 20.3697848916054
13361 18.9845242202282
13381 19.1549256145954
13401 19.8011381030083
13421 19.7147863209248
13441 19.1995793581009
13461 19.5931701660156
13481 19.244001865387
13501 19.2397428750992
13521 20.4175465703011
13541 22.0994125008583
13561 19.8423331081867
13581 20.4903137087822
13601 19.4040410518646
13621 19.4280475974083
13641 20.0093305706978
13661 18.917112082243
13681 21.3319507837296
13701 19.0753352642059
13721 19.664479881525
13741 20.9911590218544
13761 19.651383638382
13781 19.1479417383671
13801 23.843954116106
13821 18.0333364903927
13841 19.5750242471695
13861 19.0313332080841
13881 20.1992617547512
13901 19.489643573761
13921 19.4257573187351
13941 19.8739819526672
13961 19.402609795332
13981 19.7315360605717
14001 19.5868790447712
14021 19.3314844369888
14041 20.4719205796719
14061 19.8964402675629
14081 21.362072467804
14101 22.2863630950451
14121 19.8142850697041
14141 20.3683881163597
14161 20.5585545599461
14181 19.3235335946083
14201 20.4849781394005
14221 20.2388461530209
14241 19.2378841340542
14261 18.2360936701298
14281 22.2658542394638
14301 20.8494340181351
14321 19.1351195573807
14341 19.1364802718163
14361 19.6756798624992
14381 19.8416735827923
14401 20.1012858748436
14421 19.7680740654469
14441 18.901039481163
14461 19.7248137593269
14481 22.5741287171841
14501 18.9375730454922
14521 18.8767543137074
14541 20.2569708824158
14561 19.2331989109516
14581 18.8588665723801
14601 18.9035035967827
14621 19.9147991240025
14641 19.8917480707169
14661 20.4194278120995
14681 19.0999799966812
14701 19.7745175361633
14721 19.6503489017487
14741 19.4994871616364
14761 20.3967068195343
14781 18.5144474804401
14801 19.4007959961891
14821 19.4573176205158
14841 19.3943403661251
14861 19.1975330710411
14881 19.1455273032188
14901 19.4688659012318
14921 18.7626799345016
14941 22.1333670914173
14961 20.0416714549065
14981 18.8040636181831
15001 21.3138093054295
15021 19.4993594884872
15041 20.1952740848064
15061 20.046791434288
15081 19.2801093459129
15101 19.811597853899
15121 19.5653305053711
15141 18.6789978146553
15161 18.5065843462944
15181 19.0028437674046
15201 19.2520706057549
15221 18.9923951625824
15241 18.7223100960255
15261 21.3380944132805
15281 21.2605982124805
15301 18.9194189012051
15321 17.7896555364132
15341 19.9343590736389
15361 17.967863202095
15381 20.8493345677853
15401 19.2154637277126
15421 18.6379865705967
15441 17.9565117955208
15461 18.6975352466106
15481 18.0034447908401
15501 18.4158113896847
15521 18.0433882772923
15541 18.7160835564137
15561 18.6120758652687
15581 18.6799989044666
15601 18.4320438206196
15621 19.1816103756428
15641 20.4665984809399
15661 20.7429055571556
15681 18.8089288473129
15701 21.1743063628674
15721 19.1256999969482
15741 19.0217231810093
15761 21.4355021119118
15781 18.5929842293262
15801 18.2934524714947
15821 18.0581609904766
15841 18.5883480608463
15861 17.6264227032661
15881 17.153233140707
15901 18.9741141498089
15921 18.4929306507111
15941 21.0859745442867
15961 17.9844409525394
15981 18.4318078756332
16001 17.3647011816502
16021 18.4528920054436
16041 17.4105814099312
16061 18.4295823872089
16081 18.5799958109856
16101 19.8488148152828
16121 22.5128860473633
16141 18.4432466924191
16161 19.2559635937214
16181 18.5187582671642
16201 19.7407843768597
16221 19.2676198482513
16241 18.5947581231594
16261 17.8576628267765
16281 20.848625600338
16301 21.0261838436127
16321 19.0457144379616
16341 17.5447286963463
16361 19.882283449173
16381 19.3541442453861
16401 19.9004759192467
16421 20.0124205946922
16441 17.4178108274937
16461 17.7927556037903
16481 17.5328901708126
16501 18.2628045976162
16521 18.4053204655647
16541 18.8840511441231
16561 16.231189250946
16581 21.1881943047047
16601 16.356503367424
16621 16.4750492572784
16641 18.0824264287949
16661 19.0574083328247
16681 22.7068930864334
16701 17.1236467063427
16721 19.0592126846313
16741 17.876691699028
16761 17.7644698619843
16781 23.4733976721764
16801 19.3717646300793
16821 18.7080854773521
16841 18.3431911468506
16861 20.6151770949364
16881 18.0010391771793
16901 18.3727883696556
16921 16.9119330048561
16941 16.9607824683189
16961 18.5567856132984
16981 22.6594379842281
17001 17.3833849132061
17021 17.546407699585
17041 17.0245859622955
17061 17.947878152132
17081 18.4243630766869
17101 18.6704763770103
17121 16.9183852374554
17141 18.6851194798946
17161 17.6603182256222
17181 16.5319076776505
17201 18.9576178491116
17221 20.4280494749546
17241 20.4590241611004
17261 17.3770119845867
17281 17.0759283602238
17301 17.9602584242821
17321 16.9191100299358
17341 18.5610274374485
17361 18.3857216536999
17381 17.1769697666168
17401 16.8936117589474
17421 17.2568551003933
17441 16.8660302460194
17461 16.763413220644
17481 16.7422223985195
17501 17.4831881523132
17521 16.4256710410118
17541 16.2488598525524
17561 20.5360457003117
17581 18.5382950007915
17601 19.1679027378559
17621 20.0013253688812
17641 17.6366792321205
17661 17.7596578299999
17681 18.6712728738785
17701 18.3367899358273
17721 16.42125877738
17741 17.8798544406891
17761 19.22789016366
17781 16.7101040780544
17801 19.0604586601257
17821 16.3637490272522
17841 16.3567763864994
17861 17.4633180499077
17881 17.7509063184261
17901 21.0960747599602
17921 16.9890664517879
17941 19.5103266239166
17961 16.5025579333305
17981 16.4219795763493
18001 17.2326300740242
18021 16.1343518793583
18041 20.6991891562939
18061 21.2786178290844
18081 18.2848922610283
18101 19.1541524231434
18121 17.0806785225868
18141 18.5688196122646
18161 17.125133305788
18181 15.3923335075378
18201 17.4246737062931
18221 18.5506501495838
18241 17.7735587358475
18261 16.797800809145
18281 17.2707586884499
18301 17.777490645647
18321 24.4066679775715
18341 17.8154110908508
18361 16.91120454669
18381 21.0775380134583
18401 17.2560229897499
18421 17.1400004029274
18441 16.3771904408932
18461 18.1809775531292
18481 16.7008258104324
18501 17.6955555975437
18521 16.8379049003124
18541 19.2013520002365
18561 22.6026229858398
18581 16.5355671346188
18601 18.7561962306499
18621 16.2048655748367
18641 18.0071166157722
18661 17.3126723468304
18681 17.4410903155804
18701 21.4439585208893
18721 18.0400319695473
18741 18.8823437988758
18761 15.9007558226585
18781 15.8555352389812
18801 19.134738355875
18821 16.5535498857498
18841 17.6445552110672
18861 16.3604656159878
18881 17.1133166253567
18901 16.3453394472599
18921 18.3854379057884
18941 19.1946866512299
18961 17.4102396070957
18981 18.0156674683094
19001 15.5672670006752
19021 24.0895931124687
19041 15.896628588438
19061 17.252989590168
19081 19.6719895005226
19101 15.1527085900307
19121 16.6869116723537
19141 22.4664388000965
19161 16.2603490054607
19181 20.2169213294983
19201 22.5740962922573
19221 16.7795930802822
19241 15.5301442444324
19261 15.5299537181854
19281 17.8273667097092
19301 17.7956566214561
19321 15.7157737910748
19341 17.3495962023735
19361 15.2943803668022
19381 15.2434751987457
19401 18.5834836661816
19421 15.9715699851513
19441 16.0176210999489
19461 19.6473695933819
19481 16.8144334256649
19501 17.4145983159542
19521 16.7557513415813
19541 15.827921807766
19561 17.4527097940445
19581 20.0060451924801
19601 17.7945739030838
19621 16.3327564299107
19641 16.4090936481953
19661 15.3216243684292
19681 16.6640955209732
19701 16.6457370519638
19721 15.9734392464161
19741 15.7523968815804
19761 15.9475786983967
19781 15.1268664002419
19801 16.7160460054874
19821 15.8904831111431
19841 19.4434531033039
19861 16.1215122044086
19881 20.8369477689266
19901 16.919169485569
19921 16.0709640979767
19941 17.4976288974285
19961 17.5526176393032
19981 16.0646302700043
20001 15.4552873969078
20021 16.3088511228561
20041 16.6800181120634
20061 16.2989840805531
20081 17.6084816753864
20101 15.6669491231441
20121 17.4979413151741
20141 18.2526588141918
20161 17.1826041042805
20181 17.2094893753529
20201 17.9428535401821
20221 18.861253619194
20241 15.7639616429806
20261 16.3278084397316
20281 15.3417551368475
20301 15.0171138644218
20321 15.3999701142311
20341 19.4253152608871
20361 16.8263362646103
20381 20.718838840723
20401 15.238056242466
20421 15.1943787634373
20441 14.8863363862038
20461 15.3840607404709
20481 16.8846320807934
20501 17.4230551421642
20521 14.8633711487055
20541 15.9089909791946
20561 16.3326285779476
20581 19.3733704090118
20601 15.8480807840824
20621 26.7677935659885
20641 19.1425714790821
20661 14.8204546868801
20681 19.1077596247196
20701 21.6635655462742
20721 14.5936657041311
20741 16.6075721979141
20761 20.300662368536
20781 14.4658360779285
20801 18.6540753245354
20821 21.0528838634491
20841 19.5340397357941
20861 14.7473647892475
20881 15.1793275624514
20901 27.7754611372948
20921 15.9924265146255
20941 16.4777584671974
20961 16.0928199887276
20981 13.9073750078678
21001 15.2267572283745
21021 21.9295769035816
21041 17.3532735258341
21061 21.7226602733135
21081 15.6025108397007
21101 16.1417646706104
21121 14.7189293652773
21141 17.3192196041346
21161 18.7161831259727
21181 15.446151137352
21201 13.7347773462534
21221 14.58591170609
21241 13.4984884560108
21261 13.9292280077934
21281 13.5460223257542
21301 19.4084330499172
21321 25.9414495825768
21341 15.4032934010029
21361 14.8186485767365
21381 19.1188903152943
21401 16.3724116683006
21421 15.6840170174837
21441 15.3677408993244
21461 15.1935934126377
21481 17.4001800119877
21501 16.3332700133324
21521 13.6825001984835
21541 14.3761302679777
21561 14.1233115792274
21581 14.8999588042498
21601 15.4970472455025
21621 16.8650407195091
21641 18.0430244803429
21661 16.04914021492
21681 16.7901480197906
21701 14.59922555089
21721 16.8867449760437
21741 15.9745996594429
21761 16.3354643881321
21781 15.6450981795788
21801 16.2105288505554
21821 17.4056255221367
21841 17.2300752997398
21861 14.5006908774376
21881 16.4277099072933
21901 18.4642992913723
21921 13.1181336045265
21941 14.506676286459
21961 15.9509981572628
21981 15.1301137804985
22001 14.172786295414
22021 14.2474499195814
22041 15.9735496342182
22061 17.1551938951015
22081 14.4954939484596
22101 15.1967453360558
22121 15.3254393190145
22141 14.5940771996975
22161 13.8679510653019
22181 15.4499296694994
22201 17.4889398515224
22221 16.9079255610704
22241 13.4917775988579
22261 14.9161588549614
22281 17.359645396471
22301 13.6877462863922
22321 12.7917927503586
22341 18.8647855073214
22361 18.9061653614044
22381 13.7643663585186
22401 15.5458585619926
22421 12.929266512394
22441 23.4109834134579
22461 14.7434251755476
22481 14.5532111674547
22501 14.1778269261122
22521 13.9473256617785
22541 16.7493037283421
22561 18.3673556447029
22581 13.3285267204046
22601 15.9743006527424
22621 13.5845215171576
22641 12.9953747242689
22661 16.1619951426983
22681 15.7952460497618
22701 13.7794773131609
22721 14.122654363513
22741 13.8537782132626
22761 13.9793617576361
22781 14.7134136855602
22801 16.0550526082516
22821 15.9274420142174
22841 14.1702067703009
22861 14.6774657666683
22881 13.5530179291964
22901 16.3637914955616
22921 16.7700964063406
22941 19.1367339491844
22961 14.5896015763283
22981 17.9754478335381
23001 11.8768863379955
23021 11.3568430691957
23041 11.5199977606535
23061 11.4417831450701
23081 12.3271359503269
23101 12.3254534304142
23121 12.5231542438269
23141 11.928362339735
23161 12.5314825475216
23181 12.7931651175022
23201 11.944187194109
23221 11.9532610327005
23241 12.4668619781733
23261 11.8610960692167
23281 12.1327226310968
23301 12.5656689703465
23321 11.991934761405
23341 13.8959251642227
23361 13.2566575706005
23381 12.8334752172232
23401 11.9243644922972
23421 12.5330979079008
23441 13.0661009699106
23461 12.2024467289448
23481 12.4585087895393
23501 12.5079966634512
23521 12.6915030032396
23541 12.2490988820791
23561 11.9336237311363
23581 11.6850139051676
23601 12.0588405132294
23621 12.807736068964
23641 11.9962240308523
23661 12.2914660722017
23681 12.5032145828009
23701 12.4888673424721
23721 11.6161291748285
23741 12.2952302396297
23761 11.8924371004105
23781 12.2608533650637
23801 12.060287386179
23821 11.580892816186
23841 12.2006323933601
23861 13.441817432642
23881 12.0076161473989
23901 12.0459419041872
23921 12.6861895471811
23941 13.1257870495319
23961 12.1827341616154
23981 13.096618488431
24001 12.3786540031433
24021 12.2113206386566
24041 13.5202094912529
24061 11.7015528380871
24081 13.0246516317129
24101 14.1254426091909
24121 12.5438302606344
24141 12.2048872560263
24161 13.6607033461332
24181 11.6283767223358
24201 11.7089249789715
24221 13.0286975651979
24241 12.3154571503401
24261 12.5897722095251
24281 13.0612414628267
24301 12.3271342664957
24321 12.4713111072779
24341 12.2862070053816
24361 12.6321116089821
24381 12.6905969679356
24401 13.1516740322113
24421 12.1629786640406
24441 12.9523468315601
24461 12.0352101922035
24481 13.3123184591532
24501 11.4738805741072
24521 12.605258718133
24541 12.0445838272572
24561 11.7961816191673
24581 12.6625174880028
24601 11.9396599531174
24621 15.0964112430811
24641 11.6818316578865
24661 11.909399703145
24681 12.3694980740547
24701 11.7716373950243
24721 12.144437879324
24741 12.1704094558954
24761 12.561475366354
24781 12.8126403838396
24801 11.6804413497448
24821 11.8094089031219
24841 11.7617602199316
24861 13.1544542312622
24881 12.5572887063026
24901 11.9066417515278
24921 12.2565346956253
24941 11.3711474239826
24961 11.6200150251389
24981 13.763914257288
25001 12.0764045715332
25021 11.6968534588814
25041 11.542597129941
25061 11.8791750073433
25081 11.739986628294
25101 12.4122299253941
25121 12.0069854259491
25141 11.5397926867008
25161 12.4730536043644
25181 11.238272562623
25201 12.1897836625576
25221 11.6354909539223
25241 11.922402843833
25261 12.4536449760199
25281 11.3749107867479
25301 12.5059345066547
25321 11.5592087060213
25341 11.1513344347477
25361 14.3426463603973
25381 11.6884166747332
25401 11.9074767976999
25421 11.9891354739666
25441 13.4207318872213
25461 11.6695028096437
25481 11.485847517848
25501 11.9939913004637
25521 13.5409660488367
25541 11.4545872211456
25561 11.3951164782047
25581 11.6284731030464
25601 13.310430124402
25621 13.0780817866325
25641 11.5292161256075
25661 11.3541089445353
25681 11.858147084713
25701 12.4920073002577
25721 12.537994146347
25741 11.4796844422817
25761 11.9566461890936
25781 13.2191304564476
25801 11.4807851314545
25821 11.4213277548552
25841 11.9843865036964
25861 11.8428118377924
25881 11.9342658668756
25901 11.8027758747339
25921 11.7072340995073
25941 12.7238199710846
25961 11.5801516026258
25981 11.3013805299997
26001 11.9388101249933
26021 12.7762016654015
26041 11.9842177778482
26061 13.0478959083557
26081 15.0525237172842
26101 11.8962993472815
26121 12.181525811553
26141 11.3849758505821
26161 11.6068487912416
26181 11.7694002538919
26201 12.0890384018421
26221 12.3357094824314
26241 11.2072876542807
26261 11.2953363955021
26281 12.1854091733694
26301 11.6877403110266
26321 12.1377419084311
26341 11.6572394520044
26361 11.9312041252851
26381 12.6564390361309
26401 12.2057885825634
26421 11.2909009754658
26441 11.4104455411434
26461 12.1800175905228
26481 11.8574869781733
26501 11.8447706848383
26521 11.7750045657158
26541 16.8255684673786
26561 11.7915686815977
26581 11.8727191090584
26601 12.1646841019392
26621 12.926302999258
26641 11.7365665137768
26661 11.842262968421
26681 11.7405826598406
26701 11.8306987285614
26721 11.1211200356483
26741 12.8748212456703
26761 11.8324048221111
26781 12.7092310041189
26801 12.0723992437124
26821 12.3305271267891
26841 11.1034786701202
26861 12.0403623431921
26881 10.9893662780523
26901 12.1027666330338
26921 12.6226173937321
26941 13.0854479074478
26961 10.995717689395
26981 11.7360794991255
27001 12.4444257616997
27021 11.7156585603952
27041 11.3901533782482
27061 11.2961852997541
27081 11.2826188802719
27101 12.1024501919746
27121 11.2804986685514
27141 11.4553516358137
27161 11.7009741961956
27181 12.9271235018969
27201 12.0459401458502
27221 11.9182269871235
27241 11.1889658272266
27261 11.5507050007582
27281 11.7631660848856
27301 10.8877799361944
27321 12.1084679216146
27341 12.3793702423573
27361 11.6464191228151
27381 11.7271887212992
27401 11.0526986867189
27421 10.9777608662844
27441 12.3165726512671
27461 12.1609789133072
27481 11.2571314275265
27501 11.1034059375525
27521 11.174651324749
27541 11.0529088973999
27561 11.2891998440027
27581 10.864449813962
27601 12.4193713515997
27621 10.8101258277893
27641 10.7440585047007
27661 10.896142333746
27681 13.4698788076639
27701 10.9868393689394
27721 11.6528146117926
27741 11.1753680557013
27761 11.2154432088137
27781 12.362712085247
27801 11.3342306017876
27821 11.9638406485319
27841 12.1019398123026
27861 10.6572993546724
27881 11.1791905760765
27901 11.3994211256504
27921 11.4405066817999
27941 12.6617569327354
27961 10.7594230771065
27981 11.478127732873
28001 12.4727910757065
28021 12.1835000813007
28041 10.6252421289682
28061 11.1079557240009
28081 11.163304284215
28101 11.7861712574959
28121 11.8502537459135
28141 11.1169526129961
28161 13.2961971908808
28181 11.3487710207701
28201 12.5552305281162
28221 10.9146527349949
28241 10.5937576442957
28261 11.2514460086823
28281 10.8829023987055
28301 11.3252565562725
28321 13.3588213920593
28341 10.7600995004177
28361 10.6901743710041
28381 11.057972073555
28401 11.7348289340734
28421 11.0271113812923
28441 11.3388978987932
28461 10.9707089811563
28481 11.187050357461
28501 11.6773214042187
28521 11.1163230091333
28541 11.6644617766142
28561 11.0875752270222
28581 10.9470775425434
28601 11.5576633065939
28621 11.8092558681965
28641 11.2073768675327
28661 11.1458808928728
28681 10.715391382575
28701 10.6486023068428
28721 11.21693341434
28741 10.6799535304308
28761 11.5840495973825
28781 11.6314525902271
28801 13.2681782543659
28821 10.6751142442226
28841 11.166397318244
28861 10.6531343311071
28881 11.8701195418835
28901 11.0303291678429
28921 10.7654919922352
28941 13.2450237870216
28961 12.6217762976885
28981 11.4042824804783
29001 12.0750129073858
29021 11.029767125845
29041 11.1827930659056
29061 11.0855057388544
29081 12.2562971264124
29101 11.2825225740671
29121 10.5921417027712
29141 11.4498283863068
29161 11.4703754782677
29181 11.4655114859343
29201 11.0495720654726
29221 11.2681342363358
29241 11.5122253596783
29261 10.6460964083672
29281 10.7135612219572
29301 11.1933026015759
29321 11.293368190527
29341 11.7982089221478
29361 11.7231667786837
29381 11.2610200196505
29401 11.3852864205837
29421 10.8265542536974
29441 10.7797743529081
29461 10.4260978251696
29481 12.2512854784727
29501 11.9984279125929
29521 11.72449631989
29541 10.891112357378
29561 12.3949850052595
29581 11.3152769207954
29601 10.4530246406794
29621 11.3789051175117
29641 12.9706782102585
29661 12.4705682992935
29681 10.4696512371302
29701 12.5147432386875
29721 10.9664359092712
29741 10.4867126047611
29761 11.9698377400637
29781 13.4039912372828
29801 10.8090861737728
29821 10.7472297996283
29841 11.0245221406221
29861 13.4816486984491
29881 10.6250248104334
29901 11.6510033905506
29921 11.2873785793781
29941 10.6925335228443
29961 11.6269769221544
29981 12.6421651989222
30001 10.2658033967018
30021 10.6724535822868
30041 11.8846465349197
30061 10.4954428076744
30081 13.608117133379
30101 11.6658630818129
30121 10.8331377953291
30141 11.6654023081064
30161 13.2403107434511
30181 10.761098831892
30201 12.0403379946947
30221 10.3977044075727
30241 11.2169736027718
30261 10.9454392641783
30281 11.802271142602
30301 10.4215778112411
30321 11.1307280063629
30341 10.0357720702887
30361 12.8195723742247
30381 10.4448385536671
30401 10.1666570603848
30421 11.2710745632648
30441 10.5831310600042
30461 11.4129946231842
30481 10.5310587584972
30501 11.98354421556
30521 11.1098105758429
30541 10.7437115758657
30561 11.1291484981775
30581 10.4079552143812
30601 11.7524141073227
30621 11.6736167967319
30641 10.531260356307
30661 10.7009533345699
30681 10.3590773195028
30701 10.1234735399485
30721 10.9796924889088
30741 10.445595189929
30761 11.1167452186346
30781 10.4977928549051
30801 12.1816103905439
30821 10.790601760149
30841 12.349040389061
30861 11.3661969602108
30881 13.5624272227287
30901 11.1249040365219
30921 12.206833422184
30941 10.6710801273584
30961 10.7231374531984
30981 10.7782874554396
31001 11.3034716695547
31021 11.5783871859312
31041 10.0997633635998
31061 9.70151627063751
31081 12.6001371443272
31101 10.7082970589399
31121 11.3346440494061
31141 11.2732338905334
31161 11.4998848587275
31181 10.7657687962055
31201 10.2488532811403
31221 10.7569588720798
31241 11.3833995312452
31261 10.7589438259602
31281 13.6085751056671
31301 10.8612810820341
31321 10.464395776391
31341 10.5790763497353
31361 10.3776533901691
31381 11.4571473896503
31401 10.0831313431263
31421 9.75268480181694
31441 11.0766009986401
31461 12.0768155157566
31481 10.4678691327572
31501 10.7335266917944
31521 11.1936929374933
31541 10.8968500196934
31561 10.250055000186
31581 10.7862304449081
31601 10.3346304893494
31621 11.3648644089699
31641 10.0399436205626
31661 10.2404935061932
31681 10.7274633944035
31701 10.2274060845375
31721 9.91752365231514
31741 10.3902251422405
31761 10.1121884286404
31781 13.2105483561754
31801 10.4486391693354
31821 10.9498405605555
31841 10.1111093908548
31861 10.5188258141279
31881 10.4899998158216
31901 12.6585856080055
31921 9.58405348658562
31941 10.4737079590559
31961 10.3574488610029
31981 10.3856342434883
32001 10.3385795503855
32021 10.6628238558769
32041 10.1519705504179
32061 10.6073268502951
32081 10.8212748914957
32101 11.026813775301
32121 10.3827153742313
32141 12.0346242636442
32161 10.9514195173979
32181 12.2810820043087
32201 10.6453786492348
32221 16.7309754639864
32241 10.392744988203
32261 10.4155468642712
32281 9.73858104646206
32301 10.5936371535063
32321 10.0213670283556
32341 10.4994016587734
32361 10.7233962863684
32381 10.7380752563477
32401 12.1909369826317
32421 10.7469947189093
32441 11.1382064968348
32461 9.95889952778816
32481 9.91128040850163
32501 10.3747844994068
32521 10.7797242552042
32541 10.9585340470076
32561 11.6698859035969
32581 10.8659334480762
32601 12.5312067717314
32621 13.7577340304852
32641 10.1714872866869
32661 10.1341682225466
32681 10.8104351907969
32701 10.0351457297802
32721 10.7729847282171
32741 11.0834347009659
32761 10.9882710427046
32781 9.99854163825512
32801 13.4424335062504
32821 11.2324695289135
32841 11.306271597743
32861 10.3913387656212
32881 12.8465473353863
32901 9.37690083682537
32921 14.4467790722847
32941 13.3046281039715
32961 11.0929791033268
32981 12.5609446018934
33001 8.81021012365818
33021 8.36515222489834
33041 8.4895993322134
33061 8.45794670283794
33081 8.55713203549385
33101 8.47905592620373
33121 8.55647099018097
33141 8.54505380988121
33161 8.61807562410831
33181 8.62781777977943
33201 8.59931269288063
33221 8.60203675925732
33241 8.75872917473316
33261 8.80789059400558
33281 8.71767644584179
33301 8.60566003620625
33321 8.83310973644257
33341 8.57464200258255
33361 8.63914363086224
33381 8.76725228130817
33401 8.67390608787537
33421 8.80578936636448
33441 8.56885400414467
33461 8.81616102159023
33481 8.570427313447
33501 8.63797317445278
33521 8.75728783011436
33541 8.56700699031353
33561 8.66485346853733
33581 8.53160262107849
33601 8.61874131858349
33621 8.61075077950954
33641 8.62977278232574
33661 8.54505154490471
33681 8.60755211114883
33701 8.7094658613205
33721 8.8063401132822
33741 8.85551424324512
33761 8.6291061937809
33781 8.60323429107666
33801 8.862419500947
33821 8.59130929410458
33841 8.57358033955097
33861 8.74002182483673
33881 8.49141569435596
33901 8.54491513967514
33921 8.6425583511591
33941 8.69016033411026
33961 8.5435411632061
33981 8.67298237979412
34001 8.58365949988365
34021 8.6581768989563
34041 8.633838519454
34061 8.63519218564034
34081 8.54423558712006
34101 8.68250723183155
34121 8.73711667954922
34141 8.73204061388969
34161 8.70348700881004
34181 8.56506448984146
34201 8.61043201386929
34221 8.54303121566772
34241 8.64035907387733
34261 8.616554915905
34281 8.5790845900774
34301 8.5713924318552
34321 8.5977234095335
34341 8.59508673846722
34361 8.643848285079
34381 8.65040370821953
34401 8.57232880592346
34421 8.60991412401199
34441 8.55962467193604
34461 8.62228485941887
34481 8.707982391119
34501 8.58098359405994
34521 8.8651530444622
34541 8.54703836143017
34561 8.70179727673531
34581 8.46545574069023
34601 8.66719987988472
34621 8.61251077055931
34641 8.5121952444315
34661 8.51713007688522
34681 8.6122986972332
34701 8.69372576475143
34721 8.68977552652359
34741 8.59233897924423
34761 8.63327015936375
34781 8.54783588647842
34801 8.74613849818707
34821 8.55870625376701
34841 8.59677155315876
34861 8.64140939712524
34881 8.60048091411591
34901 8.52934263646603
34921 8.50693379342556
34941 8.60688242316246
34961 8.65684077143669
34981 8.51871860027313
35001 8.50385037064552
35021 8.6423404365778
35041 8.66533276438713
35061 8.63598196208477
35081 8.52556847035885
35101 8.56172163784504
35121 8.54691252112389
35141 8.53659790754318
35161 8.65409031510353
35181 8.44876599311829
35201 8.63491004705429
35221 8.59556922316551
35241 8.62385024130344
35261 8.62206137180328
35281 8.5365044772625
35301 8.5332238227129
35321 8.56432695686817
35341 8.58520585298538
35361 8.52706633508205
35381 8.69397242367268
35401 8.67075374722481
35421 8.54039192199707
35441 8.56718350946903
35461 8.52483381330967
35481 8.72484357655048
35501 8.60928609967232
35521 8.46523082256317
35541 8.64585000276566
35561 8.55086086690426
35581 8.44199520349503
35601 8.53928659856319
35621 8.64349952340126
35641 8.63663274049759
35661 8.54224006831646
35681 8.52969115972519
35701 8.51215976476669
35721 8.50858356058598
35741 8.7314700037241
35761 8.54625886678696
35781 8.60328279435635
35801 8.48348325490952
35821 8.48899111151695
35841 8.64916138350964
35861 8.53582000732422
35881 8.4773313254118
35901 8.42229554057121
35921 8.60830402374268
35941 8.49113897979259
35961 8.58317223191261
35981 8.66934747993946
36001 8.60617980360985
36021 8.60124443471432
36041 8.52083998918533
36061 8.6244887560606
36081 8.6536213606596
36101 8.53173358738422
36121 8.48127603530884
36141 8.52417436242104
36161 8.50027853250504
36181 8.46475048363209
36201 8.48696517944336
36221 8.48757004737854
36241 8.45087452232838
36261 8.562749132514
36281 8.45964357256889
36301 8.46002574265003
36321 8.53416001796722
36341 8.61062535643578
36361 8.53055585920811
36381 8.6528671681881
36401 8.53700864315033
36421 8.48536828160286
36441 8.47215610742569
36461 8.44313524663448
36481 8.48718565702438
36501 8.46909369528294
36521 8.59199392795563
36541 8.54241855442524
36561 8.49619027972221
36581 8.57247741520405
36601 8.5383420586586
36621 8.43520140647888
36641 8.53088584542274
36661 8.54554381966591
36681 8.54970383644104
36701 8.41728368401527
36721 8.60205321013927
36741 8.49664935469627
36761 8.48306880891323
36781 8.48024693131447
36801 8.5192292034626
36821 8.50805523991585
36841 8.51763452589512
36861 8.56483767926693
36881 8.56602683663368
36901 8.51885804533958
36921 8.51614005863667
36941 8.44882854819298
36961 8.68043364584446
36981 8.51843611896038
37001 8.51761230826378
37021 8.45823793113232
37041 8.38277201354504
37061 8.51795077323914
37081 8.61393649876118
37101 8.52504041790962
37121 8.49218708276749
37141 8.40575505793095
37161 8.52115386724472
37181 8.46465209126472
37201 8.46124291419983
37221 8.63210017979145
37241 8.43135593831539
37261 8.49072681367397
37281 8.70316228270531
37301 8.63962519168854
37321 8.46483361721039
37341 8.35597664117813
37361 8.4980353564024
37381 8.55563075840473
37401 8.46253027021885
37421 8.49470895528793
37441 8.42588756978512
37461 8.35751125216484
37481 8.49236477911472
37501 8.66612662374973
37521 8.44750584661961
37541 8.43216055631638
37561 8.49324509501457
37581 8.53273573517799
37601 8.54624223709106
37621 8.49298050999641
37641 8.48769809305668
37661 8.54228565096855
37681 8.45116896927357
37701 8.49119007587433
37721 8.40646478533745
37741 8.44072619080544
37761 8.41469760239124
37781 8.62620317935944
37801 8.42394335567951
37821 8.5041571855545
37841 8.39534419775009
37861 8.500079870224
37881 8.48758779466152
37901 8.39755518734455
37921 8.47347448766232
37941 8.47233498096466
37961 8.47519327700138
37981 8.47703172266483
38001 8.55820873379707
38021 8.40851393342018
38041 8.47472833096981
38061 8.45229308307171
38081 8.37132702767849
38101 8.43934959173203
38121 8.40835456550121
38141 8.50233471393585
38161 8.37747278809547
38181 8.28943015635014
38201 8.43997752666473
38221 8.35966281592846
38241 8.34082469344139
38261 8.53476087749004
38281 8.37876537442207
38301 8.46252630650997
38321 8.47260738909245
38341 8.49336765706539
38361 8.30809313058853
38381 8.52708525955677
38401 8.33897711336613
38421 8.46266941726208
38441 8.34478858113289
38461 8.51619109511375
38481 8.3235918879509
38501 8.43647429347038
38521 8.45949378609657
38541 8.42347465455532
38561 8.43596175312996
38581 8.3506007194519
38601 8.25594609975815
38621 8.4165104329586
38641 8.37678588926792
38661 8.39891512691975
38681 8.39740765094757
38701 8.53369414806366
38721 8.3221987336874
38741 8.39636893570423
38761 8.4008950740099
38781 8.37317562103271
38801 8.42316646873951
38821 8.41158725321293
38841 8.45699508488178
38861 8.53147304058075
38881 8.36290264129639
38901 8.53379420936108
38921 8.33045099675655
38941 8.4299349039793
38961 8.23877224326134
38981 8.33441378176212
39001 8.3191424459219
39021 8.38737815618515
39041 8.36245656013489
39061 8.40589295327663
39081 8.40225073695183
39101 8.29885572195053
39121 8.42897874116898
39141 8.30672360956669
39161 8.37139502167702
39181 8.30286711454391
39201 8.40023735165596
39221 8.28172495961189
39241 8.30890254676342
39261 8.42362220585346
39281 8.47165282070637
39301 8.31150034070015
39321 8.36918354034424
39341 8.32011085748672
39361 8.41791176795959
39381 8.49535137414932
39401 8.34434105455875
39421 8.32926343381405
39441 8.37834690511227
39461 8.39182512462139
39481 8.39921618998051
39501 8.41601748764515
39521 8.33107659220695
39541 8.31819327175617
39561 8.22981028258801
39581 8.73883838951588
39601 8.3779471218586
39621 8.30747199058533
39641 8.30612662434578
39661 8.28635786473751
39681 8.45726263523102
39701 8.28263060748577
39721 8.37191887199879
39741 8.34223870933056
39761 8.25937688350677
39781 8.2302984893322
39801 8.29143384099007
39821 8.40639486908913
39841 8.5231206715107
39861 8.35576793551445
39881 8.37656451761723
39901 8.24133814871311
39921 8.35891573131084
39941 8.28954641520977
39961 8.26225985586643
39981 8.24085260927677
40001 8.27899585664272
40021 8.37844604253769
40041 8.43304419517517
40061 8.40589812397957
40081 8.31701353192329
40101 8.3736934363842
40121 8.25908067822456
40141 8.29636435210705
40161 8.32945607602596
40181 8.24977916479111
40201 8.38363215327263
40221 8.26300540566444
40241 8.30215974152088
40261 8.35438919067383
40281 8.23944616317749
40301 8.41195486485958
40321 8.34279929101467
40341 8.35838761925697
40361 8.33585192263126
40381 8.22794480621815
40401 8.23529553413391
40421 8.25117184221745
40441 8.27189499139786
40461 8.27472379803658
40481 8.28984992206097
40501 8.26688532531261
40521 8.24897332489491
40541 8.24177114665508
40561 8.23955716192722
40581 8.25707826018333
40601 8.25310462713242
40621 8.32586814463139
40641 8.30087402462959
40661 8.35401266813278
40681 8.25675588846207
40701 8.4180184006691
40721 8.32211039960384
40741 8.32525232434273
40761 8.27720811963081
40781 8.30702866613865
40801 8.31168837845325
40821 8.22306141257286
40841 8.2928536683321
40861 8.24163626134396
40881 8.38931441307068
40901 8.31124518811703
40921 8.18946212530136
40941 8.36573198437691
40961 8.21127471327782
40981 8.226572945714
41001 8.21799884736538
41021 8.33691866695881
41041 8.30411624908447
41061 8.30864879488945
41081 8.31913274526596
41101 8.20975421369076
41121 8.21407516300678
41141 8.22014755010605
41161 8.30904445052147
41181 8.30537348985672
41201 8.2501554787159
41221 8.20697748661041
41241 8.25783450901508
41261 8.28829436004162
41281 8.23313829302788
41301 8.24384550750256
41321 8.34368093311787
41341 8.15047082304955
41361 8.21443688869476
41381 8.26774404942989
41401 8.29739183187485
41421 8.20076631009579
41441 8.21588905155659
41461 8.22296704351902
41481 8.36408764123917
41501 8.23092983663082
41521 8.31463243067265
41541 8.31775566935539
41561 8.15441001951694
41581 8.18898178637028
41601 8.43290528655052
41621 8.12198524177074
41641 8.24632120132446
41661 8.22995747625828
41681 8.21698036789894
41701 8.30073618888855
41721 8.18766860663891
41741 8.27155566215515
41761 8.15624549984932
41781 8.09685163199902
41801 8.2265782803297
41821 8.20593608915806
41841 8.15569315850735
41861 8.16709093749523
41881 8.34722125530243
41901 8.30035875737667
41921 8.20682455599308
41941 8.30109892785549
41961 8.16735829412937
41981 8.26506663858891
42001 8.22923807799816
42021 8.1715247631073
42041 8.12182992696762
42061 8.15735791623592
42081 8.23001174628735
42101 8.22079111635685
42121 8.10650885105133
42141 8.12031315267086
42161 8.10225117206573
42181 8.22454905509949
42201 8.19244639575481
42221 8.21451291441917
42241 8.14866553246975
42261 8.17824268341064
42281 8.14930057525635
42301 8.14576150476933
42321 8.05214060842991
42341 8.29885613918304
42361 8.18828850984573
42381 8.22450061142445
42401 8.11931639909744
42421 8.17410589754581
42441 8.23232200741768
42461 8.18050444126129
42481 8.15964910387993
42501 8.22861893475056
42521 8.19590830802917
42541 8.29106864333153
42561 8.12512744963169
42581 8.2387163490057
42601 8.1475927978754
42621 8.30727349221706
42641 8.1195038408041
42661 8.29398241639137
42681 8.22244068980217
42701 8.20561367273331
42721 8.12238948047161
42741 8.30324578285217
42761 8.12597706913948
42781 8.31514950096607
42801 8.1339488774538
42821 8.17595219612122
42841 8.21842223405838
42861 8.07445272803307
42881 8.22051382064819
42901 8.19021217525005
42921 8.21394658088684
42941 8.26568591594696
42961 8.13345648348331
42981 8.28590463101864
};
% \addplot [semithick, red]
% table {%
% 1 104.823151171207
% 21 42.7376949191093
% 41 36.1522209718823
% 61 31.2679014839232
% 81 28.2916526421905
% 101 25.4955907426775
% 121 22.2371520521119
% 141 21.0740286316723
% 161 20.5489357272163
% 181 18.2587310560048
% 201 18.2899780357257
% 221 18.3373008696362
% 241 18.6192861329764
% 261 20.684377156198
% 281 21.4618885219097
% 301 23.3166282624006
% 321 27.4834444597363
% 341 21.5894060879946
% 361 30.9229314774275
% 381 32.2878335565329
% 401 29.6899019777775
% 421 31.2569645345211
% 441 30.9596845507622
% 461 28.3750416338444
% 481 27.9155465513468
% 501 23.8872797340155
% 521 25.4004816710949
% 541 24.377927288413
% 561 15.6425244808197
% 581 26.334807574749
% 601 24.6717476993799
% 621 22.5855335891247
% 641 21.3124083429575
% 661 17.6851659268141
% 681 24.5718565881252
% 701 24.0858932435513
% 721 21.2293888479471
% 741 25.2844727039337
% 761 24.1128579080105
% 781 26.1961842477322
% 801 31.6613804399967
% 821 29.8640086948872
% 841 20.6141560226679
% 861 28.2148528695107
% 881 34.8901467621326
% 901 39.8884964585304
% 921 43.5985482335091
% 941 43.1541754603386
% 961 57.9215806722641
% 981 59.2485153675079
% 1001 51.8246469497681
% 1021 57.2525228261948
% 1041 62.1166458129883
% 1061 62.9633748531342
% 1081 50.5768350958824
% 1101 57.7784821391106
% 1121 53.2388023138046
% 1141 59.6517575979233
% 1161 52.2465306520462
% 1181 69.9405858516693
% 1201 77.3987709283829
% 1221 57.6858886480331
% 1241 61.9976454973221
% 1261 61.585284948349
% 1281 67.1467072963715
% 1301 54.9280036687851
% 1321 50.4836549758911
% 1341 68.1274950504303
% 1361 65.2314177751541
% 1381 38.2688239812851
% 1401 54.6040771007538
% 1421 57.2553691864014
% 1441 63.702397942543
% 1461 83.2080430984497
% 1481 57.9826676845551
% 1501 58.6640712022781
% 1521 57.2408392429352
% 1541 68.5489375591278
% 1561 69.0989826917648
% 1581 78.4868260622025
% 1601 67.7821977138519
% 1621 50.7072120904922
% 1641 65.0745726823807
% 1661 73.1130125522614
% 1681 90.3771085739136
% 1701 71.6518038511276
% 1721 74.7471282482147
% 1741 72.303991317749
% 1761 73.9078924655914
% 1781 73.1994340419769
% 1801 75.5610746145248
% 1821 75.179413497448
% 1841 73.4135564565659
% 1861 73.1721985340118
% 1881 70.9163058996201
% 1901 73.126194357872
% 1921 73.9692640304565
% 1941 75.174339056015
% 1961 73.6002140045166
% 1981 79.532289981842
% 2001 78.5695607662201
% 2021 79.2013502120972
% 2041 76.8981193304062
% 2061 78.1131676435471
% 2081 80.6350387334824
% 2101 77.4231179952621
% 2121 91.2491031885147
% 2141 95.9372725486755
% 2161 105.321848273277
% 2181 114.572733163834
% 2201 127.822118997574
% 2221 148.518209218979
% 2241 156.487675189972
% 2261 142.749140977859
% 2281 159.083071947098
% 2301 170.766021728516
% 2321 174.091398715973
% 2341 198.615437984467
% 2361 186.551330089569
% 2381 189.004346847534
% 2401 177.315062046051
% 2421 176.606515169144
% 2441 172.331490278244
% 2461 190.780600547791
% 2481 189.128043174744
% 2501 216.831398487091
% 2521 221.076044559479
% 2541 216.464832782745
% 2561 291.438753128052
% 2581 192.163193702698
% 2601 282.011501312256
% 2621 291.093628406525
% 2641 250.337595462799
% 2661 211.139887571335
% 2681 301.85662651062
% 2701 216.60541677475
% 2721 184.505997419357
% 2741 233.296698093414
% 2761 167.664578437805
% 2781 196.653006315231
% 2801 198.935374259949
% 2821 253.630509376526
% 2841 183.750870704651
% 2861 162.406893014908
% 2881 140.774542570114
% 2901 189.2339823246
% 2921 204.428476572037
% 2941 212.088458538055
% 2961 143.545811414719
% 2981 154.8313331604
% 3001 247.92250919342
% 3021 131.605045557022
% 3041 152.486285686493
% 3061 153.057990312576
% 3081 152.749228239059
% 3101 141.864908456802
% 3121 185.358337879181
% 3141 138.031380653381
% 3161 159.207446813583
% 3181 247.88076877594
% 3201 133.778187036514
% 3221 149.264352321625
% 3241 132.639409303665
% 3261 137.789425849915
% 3281 112.66099691391
% 3301 135.54198884964
% 3321 278.581118345261
% 3341 128.343882322311
% 3361 109.550878047943
% 3381 126.16716003418
% 3401 128.968233346939
% 3421 322.284649848938
% 3441 253.437393903732
% 3461 128.532512187958
% 3481 101.864991188049
% 3501 127.762273788452
% 3521 133.651929616928
% 3541 115.561113834381
% 3561 102.130723714828
% 3581 176.898442029953
% 3601 139.138161420822
% 3621 164.233628511429
% 3641 124.73190164566
% 3661 142.856114387512
% 3681 114.816803336143
% 3701 95.4112845659256
% 3721 102.27476978302
% 3741 201.182102918625
% 3761 116.409893035889
% 3781 108.529603719711
% 3801 122.842801570892
% 3821 130.617944478989
% 3841 122.278650522232
% 3861 122.197404503822
% 3881 100.331415534019
% 3901 85.2351608276367
% 3921 119.440294146538
% 3941 93.3621256351471
% 3961 95.400701880455
% 3981 838.041388511658
% 4001 97.8816730976105
% 4021 104.404286265373
% 4041 126.615976333618
% 4061 115.710641145706
% 4081 289.611167669296
% 4101 143.950722694397
% 4121 243.219763040543
% 4141 171.728592276573
% 4161 92.3797721862793
% 4181 98.0789766311646
% 4201 95.689458489418
% 4221 90.6398644447327
% 4241 98.8396974802017
% 4261 88.3527235984802
% 4281 234.038360834122
% 4301 214.901375293732
% 4321 77.6718275547028
% 4341 380.408093214035
% 4361 192.109371185303
% 4381 88.6283730268478
% 4401 97.1214046478271
% 4421 128.358306050301
% 4441 155.205677390099
% 4461 100.657804250717
% 4481 214.441210508347
% 4501 104.842517733574
% 4521 100.643382906914
% 4541 130.263204693794
% 4561 79.302007317543
% 4581 99.257718205452
% 4601 73.7144293785095
% 4621 163.928453207016
% 4641 79.5246571302414
% 4661 161.341197609901
% 4681 150.987001657486
% 4701 87.6575120687485
% 4721 94.4946781396866
% 4741 84.8841010332108
% 4761 156.454070568085
% 4781 112.583267211914
% 4801 75.5163040161133
% 4821 99.4714440107346
% 4841 213.394881725311
% 4861 104.380494952202
% 4881 66.0481288433075
% 4901 132.940878629684
% 4921 74.2205075025558
% 4941 95.0718557834625
% 4961 115.35266315937
% 4981 192.506019353867
% 5001 414.790712833405
% 5021 70.0850043296814
% 5041 68.0049846172333
% 5061 69.4553006887436
% 5081 110.313287973404
% 5101 66.3921675682068
% 5121 160.026556491852
% 5141 84.0519582033157
% 5161 99.7667751312256
% 5181 69.6707451343536
% 5201 69.7525790929794
% 5221 110.503971934319
% 5241 70.609269618988
% 5261 65.5014990568161
% 5281 80.8290375471115
% 5301 78.0009478330612
% 5321 71.6281666755676
% 5341 62.9986320734024
% 5361 65.4436801671982
% 5381 95.8913425207138
% 5401 67.3298391103745
% 5421 136.370723128319
% 5441 82.2757153511047
% 5461 63.7028967142105
% 5481 76.97813975811
% 5501 68.4919837713242
% 5521 66.3434417247772
% 5541 71.2856203317642
% 5561 79.8572636842728
% 5581 79.0277214050293
% 5601 68.7105740308762
% 5621 66.3818387985229
% 5641 88.1496987342834
% 5661 76.3426076173782
% 5681 68.7312743663788
% 5701 72.4357825517654
% 5721 80.534744143486
% 5741 108.793804883957
% 5761 73.2440036535263
% 5781 63.3595858812332
% 5801 223.066605091095
% 5821 62.0302226543427
% 5841 60.4979954361916
% 5861 74.4675288200378
% 5881 85.9108927249908
% 5901 68.9935142993927
% 5921 210.249298334122
% 5941 64.2491841316223
% 5961 77.1882289648056
% 5981 955.533456325531
% 6001 152.457195878029
% 6021 85.3297559022903
% 6041 66.4029786586761
% 6061 71.3731490373611
% 6081 133.604526638985
% 6101 84.8176723718643
% 6121 109.181690335274
% 6141 65.538602232933
% 6161 60.7087411880493
% 6181 161.027350068092
% 6201 88.228035569191
% 6221 70.7799776792526
% 6241 82.1775302886963
% 6261 103.352774858475
% 6281 519.657190799713
% 6301 58.3241909146309
% 6321 73.6692582368851
% 6341 267.265421390533
% 6361 72.8634675741196
% 6381 65.6055215001106
% 6401 115.198298811913
% 6421 55.8765783905983
% 6441 58.5466965436935
% 6461 54.9047226905823
% 6481 62.5859682559967
% 6501 126.626119017601
% 6521 83.7910845279694
% 6541 51.0283588767052
% 6561 74.8832368850708
% 6581 204.9814889431
% 6601 89.8425505161285
% 6621 75.4952322244644
% 6641 117.184178948402
% 6661 66.3799151182175
% 6681 95.9888855218887
% 6701 82.8043506145477
% 6721 69.115354180336
% 6741 80.2297146320343
% 6761 72.8585661649704
% 6781 96.9340643882751
% 6801 49.9908859729767
% 6821 89.2212785482407
% 6841 90.0764225721359
% 6861 104.974876642227
% 6881 56.8633449077606
% 6901 84.4775797128677
% 6921 144.100993156433
% 6941 98.2076631784439
% 6961 181.926181554794
% 6981 61.6700426340103
% 7001 120.097855806351
% 7021 51.956258893013
% 7041 57.3230662941933
% 7061 58.0394484996796
% 7081 51.0969899892807
% 7101 105.25646173954
% 7121 49.7732310891151
% 7141 115.24028813839
% 7161 59.5587350130081
% 7181 86.6457426548004
% 7201 97.7226835489273
% 7221 75.531435251236
% 7241 62.8858258128166
% 7261 61.3070643544197
% 7281 84.0518505573273
% 7301 63.0104965567589
% 7321 72.4405975341797
% 7341 99.2687698602676
% 7361 59.822206556797
% 7381 662.367224216461
% 7401 55.8869742751122
% 7421 68.2973544597626
% 7441 248.141041517258
% 7461 52.3218210339546
% 7481 98.1360965967178
% 7501 59.7230453491211
% 7521 56.385921895504
% 7541 157.805053710938
% 7561 52.6329047679901
% 7581 56.8445688486099
% 7601 116.606992840767
% 7621 67.937857568264
% 7641 57.9958150982857
% 7661 86.3089021444321
% 7681 53.6591132879257
% 7701 53.1701666712761
% 7721 112.943502426147
% 7741 83.9873861074448
% 7761 52.4744580984116
% 7781 58.1325742006302
% 7801 68.5140878558159
% 7821 94.9083571434021
% 7841 421.304243087769
% 7861 74.2952049970627
% 7881 148.9761043787
% 7901 71.3325870037079
% 7921 172.25185573101
% 7941 49.5962127447128
% 7961 183.418408632278
% 7981 69.287743806839
% 8001 401.526880025864
% 8021 70.3689515590668
% 8041 95.7709761857986
% 8061 63.8588947057724
% 8081 63.2374593615532
% 8101 50.9429371953011
% 8121 138.514589190483
% 8141 49.4908311367035
% 8161 79.5055330991745
% 8181 66.3353625535965
% 8201 56.0910156369209
% 8221 65.2971367239952
% 8241 53.5434799194336
% 8261 97.3712689876556
% 8281 78.9984197616577
% 8301 89.4209815263748
% 8321 76.0689483880997
% 8341 71.7086775898933
% 8361 267.878803610802
% 8381 59.8929222822189
% 8401 58.0853654146194
% 8421 189.559420824051
% 8441 60.4227520227432
% 8461 124.648012042046
% 8481 108.02932536602
% 8501 152.393067240715
% 8521 67.4915198087692
% 8541 60.2117759585381
% 8561 86.9613345861435
% 8581 84.0094250440598
% 8601 51.1901353597641
% 8621 80.5900381207466
% 8641 58.7877470850945
% 8661 52.4159401059151
% 8681 58.0676430463791
% 8701 69.3920274972916
% 8721 55.0322905182838
% 8741 110.949372887611
% 8761 62.443588912487
% 8781 47.2680261135101
% 8801 78.3513125181198
% 8821 93.3354114890099
% 8841 174.837947010994
% 8861 86.0997290611267
% 8881 51.9226377606392
% 8901 262.911147236824
% 8921 57.8408103585243
% 8941 59.9070966243744
% 8961 67.5451591610909
% 8981 76.4452003240585
% 9001 467.090903282166
% 9021 122.106315255165
% 9041 56.8765775561333
% 9061 52.762081682682
% 9081 52.9473410248756
% 9101 132.356076359749
% 9121 61.3965002894402
% 9141 88.968041062355
% 9161 599.079993247986
% 9181 573.448238372803
% 9201 382.137689113617
% 9221 141.739801168442
% 9241 86.6586261987686
% 9261 63.956142783165
% 9281 62.5260684490204
% 9301 106.397528886795
% 9321 63.6689502000809
% 9341 53.4907012581825
% 9361 56.6733188033104
% 9381 82.0829224586487
% 9401 69.6669692993164
% 9421 47.3554192781448
% 9441 79.0567688941956
% 9461 265.352907180786
% 9481 84.4802224636078
% 9501 94.2231602668762
% 9521 53.1853803396225
% 9541 58.7891883850098
% 9561 52.2901223897934
% 9581 70.8164333105087
% 9601 187.796315431595
% 9621 60.2170069217682
% 9641 222.790343761444
% 9661 116.954068660736
% 9681 45.781190097332
% 9701 60.9764179587364
% 9721 62.5789264440536
% 9741 69.0224646925926
% 9761 60.9532796144485
% 9781 54.927020072937
% 9801 60.7429892420769
% 9821 64.478623688221
% 9841 124.424586892128
% 9861 80.9408565759659
% 9881 68.3556261658669
% 9901 42.1068832874298
% 9921 87.8966548442841
% 9941 50.2981964945793
% 9961 194.801183462143
% 9981 55.3386809229851
% 10001 54.2419494390488
% 10021 61.5501372218132
% 10041 74.2106308341026
% 10061 49.5675497055054
% 10081 118.951658368111
% 10101 64.7104879617691
% 10121 196.807549715042
% 10141 90.7307121157646
% 10161 50.5110335350037
% 10181 57.9695327877998
% 10201 86.8671615123749
% 10221 100.574056625366
% 10241 64.3968903422356
% 10261 48.9948361515999
% 10281 44.9521006941795
% 10301 47.7087092399597
% 10321 43.057077229023
% 10341 116.084427595139
% 10361 53.1342539191246
% 10381 80.1604868173599
% 10401 51.6623287796974
% 10421 50.0952657461166
% 10441 67.4743146896362
% 10461 51.8410139083862
% 10481 68.1839534640312
% 10501 42.5480110645294
% 10521 38.9641268849373
% 10541 52.8715714812279
% 10561 53.3876203894615
% 10581 89.2189466953278
% 10601 66.6537076830864
% 10621 42.2477922439575
% 10641 41.2978293299675
% 10661 122.17348921299
% 10681 48.3798462152481
% 10701 54.0142583250999
% 10721 41.251872420311
% 10741 51.92386084795
% 10761 163.931572914124
% 10781 43.1694971323013
% 10801 43.4830595254898
% 10821 64.2846255302429
% 10841 42.1530020833015
% 10861 88.6589842438698
% 10881 76.1020841002464
% 10901 119.064225196838
% 10921 38.7183274030685
% 10941 69.0398216843605
% 10961 49.7897709012032
% 10981 68.9939008355141
% 11001 41.8932401537895
% 11021 49.611837387085
% 11041 82.2344068288803
% 11061 38.2752044796944
% 11081 51.5502362847328
% 11101 86.1969490647316
% 11121 51.4137005805969
% 11141 116.626597106457
% 11161 85.9474651217461
% 11181 47.8097231984138
% 11201 137.03250348568
% 11221 80.6526940464973
% 11241 52.6642883419991
% 11261 173.859643697739
% 11281 73.7182286381721
% 11301 49.2374316453934
% 11321 73.7572588324547
% 11341 60.4096866250038
% 11361 35.228472173214
% 11381 66.8935838341713
% 11401 56.8029834628105
% 11421 44.2159216403961
% 11441 38.7664992809296
% 11461 69.9366356134415
% 11481 87.0267571806908
% 11501 38.9743818044662
% 11521 49.0675153136253
% 11541 75.9271307587624
% 11561 89.580859541893
% 11581 51.9847967624664
% 11601 40.0095123648643
% 11621 44.5967189669609
% 11641 51.9936960339546
% 11661 42.2829149365425
% 11681 42.8856112360954
% 11701 51.3437263965607
% 11721 82.6130759716034
% 11741 72.350174844265
% 11761 75.7509281635284
% 11781 58.4545719623566
% 11801 51.3827341794968
% 11821 35.9700303077698
% 11841 46.0998729467392
% 11861 51.4247819781303
% 11881 48.1549258828163
% 11901 40.2416378855705
% 11921 49.2820045351982
% 11941 53.2997964024544
% 11961 39.4127365350723
% 11981 57.0425471663475
% 12001 54.201664686203
% 12021 46.0780255794525
% 12041 45.9023669362068
% 12061 70.4239761829376
% 12081 66.3413830399513
% 12101 37.5482666492462
% 12121 48.9915820360184
% 12141 36.4005500078201
% 12161 82.2971053719521
% 12181 40.2452522516251
% 12201 57.8417724370956
% 12221 68.5647385120392
% 12241 43.2138812541962
% 12261 41.2081466317177
% 12281 69.3054087162018
% 12301 102.061541974545
% 12321 100.44283503294
% 12341 43.4155225753784
% 12361 49.4117157459259
% 12381 116.599702000618
% 12401 40.9488132596016
% 12421 40.5824164748192
% 12441 57.5285873413086
% 12461 46.97268897295
% 12481 38.8870471119881
% 12501 75.8197886347771
% 12521 55.6536391377449
% 12541 61.1004528999329
% 12561 49.3087829351425
% 12581 39.088754594326
% 12601 34.8806317746639
% 12621 50.8108515143394
% 12641 47.3296435475349
% 12661 58.5798129439354
% 12681 73.0445574522018
% 12701 87.4761772751808
% 12721 34.4918693900108
% 12741 46.1780928969383
% 12761 406.283974885941
% 12781 44.488915681839
% 12801 81.6651987433434
% 12821 46.0866142511368
% 12841 45.2891160845757
% 12861 55.5851732492447
% 12881 46.3999042510986
% 12901 109.863964557648
% 12921 45.8392442464828
% 12941 40.6126176118851
% 12961 63.3651145100594
% 12981 127.543930888176
% 13001 34.6943432688713
% 13021 28.6984176337719
% 13041 28.8422975540161
% 13061 29.6357885599136
% 13081 30.7242584824562
% 13101 32.655989587307
% 13121 32.5974774956703
% 13141 32.5359317958355
% 13161 33.9047052264214
% 13181 36.1044742465019
% 13201 35.4688559174538
% 13221 34.8637266159058
% 13241 33.8818620443344
% 13261 34.8362799286842
% 13281 34.3193790912628
% 13301 34.8878775238991
% 13321 37.09832072258
% 13341 36.0268052220345
% 13361 36.1354750990868
% 13381 34.0989136695862
% 13401 34.6410877108574
% 13421 36.5377262830734
% 13441 36.9268724322319
% 13461 35.1695265173912
% 13481 33.7940464615822
% 13501 34.5891964435577
% 13521 34.5902017354965
% 13541 34.3422951698303
% 13561 37.2966873645782
% 13581 34.3055337071419
% 13601 34.9631364345551
% 13621 36.0098534226418
% 13641 38.4660957455635
% 13661 34.4431090950966
% 13681 33.002355158329
% 13701 35.1967752575874
% 13721 36.0410704016685
% 13741 35.5325109958649
% 13761 35.6481596827507
% 13781 36.0846018195152
% 13801 35.2947626709938
% 13821 33.7778885364532
% 13841 33.6473311185837
% 13861 35.3001310527325
% 13881 35.0747010111809
% 13901 35.0881388783455
% 13921 34.5463622808456
% 13941 37.1923940777779
% 13961 32.7916514277458
% 13981 36.5398341417313
% 14001 35.4671976566315
% 14021 35.3457157611847
% 14041 34.6284114718437
% 14061 35.6938111782074
% 14081 34.5771915316582
% 14101 33.6481356620789
% 14121 35.8864147663116
% 14141 34.0214796662331
% 14161 36.6678863763809
% 14181 33.7876546978951
% 14201 35.020010560751
% 14221 33.042940557003
% 14241 34.7505703568459
% 14261 32.8259453177452
% 14281 32.6998220682144
% 14301 34.2926386594772
% 14321 33.6582507491112
% 14341 35.1237962841988
% 14361 33.4900889992714
% 14381 33.7864646315575
% 14401 32.375301450491
% 14421 35.5175008773804
% 14441 32.3301103115082
% 14461 38.4085468053818
% 14481 35.0653703212738
% 14501 33.4680535793304
% 14521 34.2290905714035
% 14541 32.9754719138145
% 14561 34.8350464701653
% 14581 33.8262185454369
% 14601 33.1375986337662
% 14621 32.3616598844528
% 14641 33.6780014634132
% 14661 32.8403769135475
% 14681 34.6178367137909
% 14701 33.4766975641251
% 14721 32.0877283811569
% 14741 31.8209960460663
% 14761 32.5170311331749
% 14781 31.6273099780083
% 14801 33.8112444877625
% 14821 35.6833628416061
% 14841 33.6940199434757
% 14861 32.1754286885262
% 14881 35.6921403408051
% 14901 32.6980574727058
% 14921 31.899957716465
% 14941 32.6160110235214
% 14961 34.4016830921173
% 14981 33.4169657826424
% 15001 34.2315566539764
% 15021 38.0391099452972
% 15041 33.4908610880375
% 15061 32.5293099284172
% 15081 33.3272714912891
% 15101 31.2879669070244
% 15121 33.4804119467735
% 15141 31.3862882256508
% 15161 32.6097295284271
% 15181 32.8747934401035
% 15201 33.5883476436138
% 15221 32.0698729753494
% 15241 30.8603473305702
% 15261 33.2847442030907
% 15281 35.2005140781403
% 15301 33.9929099678993
% 15321 31.7071370184422
% 15341 33.5692033171654
% 15361 32.2159995138645
% 15381 32.3112496435642
% 15401 33.3257282674313
% 15421 32.126238822937
% 15441 30.3808752596378
% 15461 31.3699271678925
% 15481 32.5012564659119
% 15501 31.1420755088329
% 15521 31.5846113562584
% 15541 31.7870658040047
% 15561 31.5851684808731
% 15581 33.8500926196575
% 15601 35.5393039882183
% 15621 30.3215986192226
% 15641 30.6694465875626
% 15661 29.9314247667789
% 15681 33.0257014334202
% 15701 32.8603642582893
% 15721 30.5320101082325
% 15741 29.2168425917625
% 15761 31.0018548071384
% 15781 31.2687459290028
% 15801 28.9046328365803
% 15821 31.7532243430614
% 15841 34.7803766727448
% 15861 30.4567488729954
% 15881 31.9359710216522
% 15901 35.5024016201496
% 15921 29.907764852047
% 15941 30.0393216013908
% 15961 33.8650476932526
% 15981 34.7636103630066
% 16001 31.4018561244011
% 16021 30.1701341569424
% 16041 30.0908316671848
% 16061 29.6023457050323
% 16081 30.1102017462254
% 16101 31.594034165144
% 16121 32.1089365184307
% 16141 33.947994351387
% 16161 37.2938225269318
% 16181 30.4847428500652
% 16201 30.627658188343
% 16221 29.3657449185848
% 16241 34.2744381427765
% 16261 28.7719445228577
% 16281 36.8358744978905
% 16301 29.7546884715557
% 16321 32.2655388712883
% 16341 33.2736511230469
% 16361 31.8667501807213
% 16381 30.1105164885521
% 16401 32.5632556378841
% 16421 33.5363118350506
% 16441 29.2486083209515
% 16461 35.4952238500118
% 16481 30.9688719511032
% 16501 32.0183213353157
% 16521 28.9629026055336
% 16541 30.6002230644226
% 16561 30.0764815807343
% 16581 28.2681557238102
% 16601 28.8712924420834
% 16621 30.7137915492058
% 16641 28.8561677634716
% 16661 32.4906098544598
% 16681 29.482407271862
% 16701 32.8814776539803
% 16721 28.4740821421146
% 16741 43.081504046917
% 16761 32.3286572992802
% 16781 30.9884479641914
% 16801 30.7745638787746
% 16821 37.3899516761303
% 16841 30.0545252859592
% 16861 27.8488604724407
% 16881 28.5200189650059
% 16901 30.3233690261841
% 16921 34.482485294342
% 16941 28.6404168307781
% 16961 29.3821596801281
% 16981 30.1771306395531
% 17001 28.887900441885
% 17021 28.1319137811661
% 17041 27.677835047245
% 17061 29.7874861657619
% 17081 32.60693821311
% 17101 31.2385910451412
% 17121 29.5641729235649
% 17141 32.0622526407242
% 17161 31.0097574591637
% 17181 31.9972124695778
% 17201 27.4126526117325
% 17221 29.5298085808754
% 17241 28.5426180362701
% 17261 27.9005460143089
% 17281 28.0293339192867
% 17301 29.484954893589
% 17321 30.7335265576839
% 17341 28.5301932990551
% 17361 33.6529623866081
% 17381 27.6531866192818
% 17401 28.0784283578396
% 17421 27.297121077776
% 17441 29.7184435129166
% 17461 29.4617145657539
% 17481 29.1432221829891
% 17501 27.607326477766
% 17521 26.7590622603893
% 17541 29.6881446540356
% 17561 27.7917025089264
% 17581 26.872663795948
% 17601 27.6049610078335
% 17621 29.9256696999073
% 17641 27.6700415015221
% 17661 26.9473997950554
% 17681 28.5561192631721
% 17701 29.516829252243
% 17721 28.9136520624161
% 17741 30.6455120444298
% 17761 28.5390054583549
% 17781 29.457857131958
% 17801 27.9965188801289
% 17821 26.9896921217442
% 17841 30.1659972667694
% 17861 27.1700516045094
% 17881 27.7350881397724
% 17901 27.9896269738674
% 17921 26.4373685419559
% 17941 30.5423729121685
% 17961 27.8277726173401
% 17981 25.7883810698986
% 18001 27.6333635151386
% 18021 29.2029814422131
% 18041 30.9005728363991
% 18061 28.0349573791027
% 18081 27.2470153570175
% 18101 27.3881294131279
% 18121 27.4481644630432
% 18141 29.5691238641739
% 18161 28.5196809768677
% 18181 29.4222931563854
% 18201 28.8093603253365
% 18221 27.9489796161652
% 18241 27.5647724866867
% 18261 27.3262760341167
% 18281 26.4832144975662
% 18301 26.959601610899
% 18321 32.076446890831
% 18341 32.2784368991852
% 18361 25.9242223799229
% 18381 34.9639014303684
% 18401 26.8319466114044
% 18421 26.8638617694378
% 18441 27.7741897702217
% 18461 28.2866197526455
% 18481 30.8988599479198
% 18501 28.4760705828667
% 18521 30.2096970081329
% 18541 29.3428011834621
% 18561 30.7282429337502
% 18581 37.5548966228962
% 18601 27.2886357009411
% 18621 26.9884795546532
% 18641 24.4589146375656
% 18661 28.3684776723385
% 18681 27.2509282529354
% 18701 29.8738945424557
% 18721 30.2455731332302
% 18741 26.8457542359829
% 18761 27.7458334565163
% 18781 30.6233382225037
% 18801 31.5696550607681
% 18821 31.9215678870678
% 18841 30.0611102581024
% 18861 25.6000519394875
% 18881 28.1770630776882
% 18901 27.6190544366837
% 18921 28.424571454525
% 18941 27.970685005188
% 18961 31.2807293236256
% 18981 26.4740073978901
% 19001 27.2651282548904
% 19021 29.0802856087685
% 19041 29.1348333060741
% 19061 25.6135022640228
% 19081 28.2454777359962
% 19101 28.6540741622448
% 19121 33.5118016302586
% 19141 26.4413079321384
% 19161 27.503759264946
% 19181 26.4916306138039
% 19201 25.3754481375217
% 19221 29.3757889866829
% 19241 25.6799155771732
% 19261 28.1327128410339
% 19281 25.3229286968708
% 19301 25.4614889621735
% 19321 34.4367556869984
% 19341 27.125912040472
% 19361 29.9281124472618
% 19381 24.7842148542404
% 19401 29.5208253264427
% 19421 33.7747286856174
% 19441 29.2323026359081
% 19461 23.7977067828178
% 19481 25.7675523459911
% 19501 27.6556870937347
% 19521 27.9774430692196
% 19541 26.6224713027477
% 19561 25.9799746870995
% 19581 27.7592121362686
% 19601 24.9424023628235
% 19621 30.1265732049942
% 19641 30.6323282420635
% 19661 27.0157777070999
% 19681 25.3964795172215
% 19701 30.62308421731
% 19721 27.9402427375317
% 19741 25.6121554076672
% 19761 28.3557614386082
% 19781 28.2367899417877
% 19801 27.0753614604473
% 19821 27.4747704267502
% 19841 28.5269101858139
% 19861 25.3885625004768
% 19881 25.5454870462418
% 19901 26.5000531375408
% 19921 27.4853102266788
% 19941 27.3729892969131
% 19961 27.4255611002445
% 19981 26.7128499746323
% 20001 28.2498857676983
% 20021 29.1356101930141
% 20041 28.3164928555489
% 20061 28.4809569120407
% 20081 27.4450691044331
% 20101 26.0849747955799
% 20121 25.8784800171852
% 20141 27.7960513830185
% 20161 24.7913668453693
% 20181 29.3411045670509
% 20201 28.7661306858063
% 20221 27.9399061203003
% 20241 27.220232218504
% 20261 26.4823378920555
% 20281 25.0361998677254
% 20301 27.0487926602364
% 20321 28.4466545879841
% 20341 25.9091585576534
% 20361 26.8530783951283
% 20381 25.9305286705494
% 20401 24.4083822369576
% 20421 26.874172180891
% 20441 25.1096586287022
% 20461 25.6108857989311
% 20481 30.5783337950706
% 20501 24.2819535732269
% 20521 24.1139539778233
% 20541 26.8729584217072
% 20561 24.3703311979771
% 20581 26.5519211292267
% 20601 24.8988263905048
% 20621 28.4792413115501
% 20641 24.3349710702896
% 20661 26.2097031772137
% 20681 25.2948754429817
% 20701 25.3796432316303
% 20721 25.9064332842827
% 20741 25.1335133612156
% 20761 32.5122127234936
% 20781 25.7083248794079
% 20801 29.2146039009094
% 20821 27.7742375135422
% 20841 27.2285652160645
% 20861 26.7130853831768
% 20881 24.260401815176
% 20901 26.1172975599766
% 20921 24.930903762579
% 20941 24.2610037922859
% 20961 28.1792221367359
% 20981 25.0971342623234
% 21001 36.7674165666103
% 21021 28.4950032830238
% 21041 25.9296699166298
% 21061 26.3049775063992
% 21081 25.6824377775192
% 21101 28.070673763752
% 21121 24.7459918856621
% 21141 32.3702153265476
% 21161 24.846195101738
% 21181 25.1509983241558
% 21201 24.3720588088036
% 21221 30.8174300193787
% 21241 26.3892441093922
% 21261 23.7814228534698
% 21281 26.5178775787354
% 21301 31.3729384243488
% 21321 25.3852299749851
% 21341 25.0024333000183
% 21361 26.3082132339478
% 21381 33.6631951928139
% 21401 29.2479718327522
% 21421 25.8350660800934
% 21441 26.3810539543629
% 21461 24.9056555330753
% 21481 28.371023952961
% 21501 23.9597999751568
% 21521 29.6468044221401
% 21541 25.4534424245358
% 21561 32.9440421462059
% 21581 27.1859372258186
% 21601 22.1684812903404
% 21621 30.0011900067329
% 21641 26.1967751681805
% 21661 23.4915083348751
% 21681 26.6914364099503
% 21701 22.8802852928638
% 21721 23.1439792513847
% 21741 29.5719670951366
% 21761 26.2832981944084
% 21781 24.1238706409931
% 21801 30.1748947203159
% 21821 26.1448923647404
% 21841 24.6403522193432
% 21861 24.6568495035172
% 21881 24.0396753251553
% 21901 23.4698087573051
% 21921 23.1963855028152
% 21941 23.8415859937668
% 21961 23.6492127478123
% 21981 26.9317962229252
% 22001 23.3429953455925
% 22021 26.76948595047
% 22041 26.1228748261929
% 22061 22.5379159748554
% 22081 25.5135142207146
% 22101 27.2930120229721
% 22121 22.1633773744106
% 22141 22.3597375154495
% 22161 26.9507572054863
% 22181 30.3076843619347
% 22201 23.9938574433327
% 22221 22.7980524599552
% 22241 25.4951856732368
% 22261 24.0309951305389
% 22281 24.1961162090302
% 22301 25.7291132509708
% 22321 24.4304765164852
% 22341 26.057924002409
% 22361 24.8383034467697
% 22381 23.3473910987377
% 22401 26.8230454027653
% 22421 22.7032528817654
% 22441 24.6887235343456
% 22461 28.3799602091312
% 22481 24.9115668833256
% 22501 24.9602559506893
% 22521 23.0240880846977
% 22541 24.0582480430603
% 22561 23.1970621347427
% 22581 24.1405506432056
% 22601 26.682886838913
% 22621 25.2538678646088
% 22641 25.0693148076534
% 22661 22.704554527998
% 22681 23.4077905714512
% 22701 26.7550225257874
% 22721 22.7581287026405
% 22741 22.1139635145664
% 22761 26.6942813098431
% 22781 24.8451200723648
% 22801 23.9887756109238
% 22821 24.8268426954746
% 22841 28.6159806549549
% 22861 28.091254234314
% 22881 25.784711420536
% 22901 27.3122025132179
% 22921 25.758453309536
% 22941 24.8948401808739
% 22961 25.6617521643639
% 22981 23.4422972798347
% 23001 20.9229236245155
% 23021 19.4241912961006
% 23041 19.3849403560162
% 23061 19.7928424179554
% 23081 21.3279846906662
% 23101 21.0932314395905
% 23121 21.2854787409306
% 23141 20.8222950398922
% 23161 21.1480585634708
% 23181 20.0736720860004
% 23201 20.9520349502563
% 23221 19.8755664527416
% 23241 21.5546016395092
% 23261 21.8212061226368
% 23281 20.2814983427525
% 23301 20.9363159537315
% 23321 21.8619155287743
% 23341 21.0341496765614
% 23361 20.728040009737
% 23381 21.664551615715
% 23401 21.5304731428623
% 23421 20.7833676934242
% 23441 19.6815062761307
% 23461 22.5131853222847
% 23481 20.376539260149
% 23501 21.6047051846981
% 23521 20.8833852112293
% 23541 21.8383699059486
% 23561 21.3942597210407
% 23581 21.9724364578724
% 23601 20.7889518141747
% 23621 20.7325887084007
% 23641 20.226938188076
% 23661 20.0493566095829
% 23681 22.2693772017956
% 23701 22.2570240199566
% 23721 20.890161305666
% 23741 20.7568725049496
% 23761 20.1291112303734
% 23781 21.9410718381405
% 23801 20.4533867537975
% 23821 22.3119052648544
% 23841 20.3893917798996
% 23861 20.5488900840282
% 23881 20.8961077332497
% 23901 20.48156067729
% 23921 20.7633838355541
% 23941 20.3483398258686
% 23961 20.4725467860699
% 23981 21.7372691631317
% 24001 21.1113693416119
% 24021 20.9768764078617
% 24041 21.2503905594349
% 24061 20.4519379734993
% 24081 19.8363342285156
% 24101 19.974491328001
% 24121 20.1002522706985
% 24141 21.4834109544754
% 24161 22.098093688488
% 24181 20.7946787178516
% 24201 20.7388245761395
% 24221 21.0924955010414
% 24241 20.2307778298855
% 24261 20.3093293607235
% 24281 20.7710860669613
% 24301 20.4415199160576
% 24321 21.3146702051163
% 24341 21.5603214204311
% 24361 20.5453689694405
% 24381 19.9068925976753
% 24401 22.3191804885864
% 24421 21.5577563047409
% 24441 20.6146309673786
% 24461 24.0144046545029
% 24481 22.920640796423
% 24501 21.3680121898651
% 24521 20.169786542654
% 24541 20.3709901571274
% 24561 19.619275957346
% 24581 21.6369699537754
% 24601 21.4141175448895
% 24621 20.1490909457207
% 24641 19.7995446622372
% 24661 21.7893466055393
% 24681 22.0357398688793
% 24701 20.8805262744427
% 24721 20.8464275896549
% 24741 20.9851440489292
% 24761 19.9401490986347
% 24781 21.7947895526886
% 24801 21.6615063250065
% 24821 20.0145472288132
% 24841 20.597768753767
% 24861 20.7307020425797
% 24881 21.0718965530396
% 24901 19.7896326482296
% 24921 20.8956867754459
% 24941 20.0997760891914
% 24961 20.850936293602
% 24981 21.2070304751396
% 25001 21.5389126837254
% 25021 21.2489740252495
% 25041 21.0660137832165
% 25061 20.2527521848679
% 25081 19.7954336702824
% 25101 19.8532061576843
% 25121 19.82767111063
% 25141 20.0179613828659
% 25161 20.0679192245007
% 25181 22.1246819198132
% 25201 20.3821621835232
% 25221 20.6645622253418
% 25241 20.946242749691
% 25261 20.4090945124626
% 25281 19.5078182816505
% 25301 19.5505538284779
% 25321 20.2666552364826
% 25341 20.0462398827076
% 25361 20.324352234602
% 25381 19.6283015906811
% 25401 19.7880824804306
% 25421 19.5596773922443
% 25441 20.1759757995605
% 25461 20.6271412372589
% 25481 20.3757370710373
% 25501 21.3689581155777
% 25521 20.6800942122936
% 25541 20.2406680881977
% 25561 20.8896541297436
% 25581 20.6832564473152
% 25601 20.6157158017159
% 25621 20.7253207266331
% 25641 21.9171265363693
% 25661 19.6610484421253
% 25681 21.3105405569077
% 25701 20.2065041661263
% 25721 20.6617370843887
% 25741 19.1500979661942
% 25761 20.4210543036461
% 25781 19.433267980814
% 25801 19.1953169703484
% 25821 19.8105088174343
% 25841 21.0489301681519
% 25861 19.3887676000595
% 25881 19.8508352935314
% 25901 21.2659877240658
% 25921 19.9762931764126
% 25941 19.3937528133392
% 25961 19.771728426218
% 25981 20.0671824514866
% 26001 21.8427644968033
% 26021 19.314637452364
% 26041 19.6773870587349
% 26061 20.0210199952126
% 26081 21.0698866248131
% 26101 20.2983328104019
% 26121 22.489751636982
% 26141 20.8936125040054
% 26161 20.4530201852322
% 26181 19.3281776309013
% 26201 20.7107106149197
% 26221 20.223804295063
% 26241 19.8771145939827
% 26261 19.2020338773727
% 26281 20.0414697229862
% 26301 19.3411442637444
% 26321 20.440486907959
% 26341 20.9861030876637
% 26361 20.0670272111893
% 26381 20.1184566318989
% 26401 20.3609809279442
% 26421 21.3415327370167
% 26441 18.9466381072998
% 26461 19.6412469744682
% 26481 19.8416195213795
% 26501 19.2637325525284
% 26521 19.8898043632507
% 26541 19.5091933906078
% 26561 20.2982810735703
% 26581 20.1823740303516
% 26601 20.2760027348995
% 26621 20.2181658148766
% 26641 19.1856282651424
% 26661 19.8707085847855
% 26681 19.2750764787197
% 26701 19.4320795536041
% 26721 24.6223796308041
% 26741 20.2675756812096
% 26761 19.0612058639526
% 26781 19.5248651504517
% 26801 20.6468386650085
% 26821 19.1455791294575
% 26841 19.8148050606251
% 26861 19.5976553857327
% 26881 19.3534602820873
% 26901 19.3773527443409
% 26921 19.5195251107216
% 26941 18.8532358705997
% 26961 19.4948372244835
% 26981 19.624871134758
% 27001 19.5200334489346
% 27021 19.0303373634815
% 27041 19.5055742263794
% 27061 18.7342214286327
% 27081 19.2679648697376
% 27101 18.6579961180687
% 27121 20.9032174050808
% 27141 20.9746077358723
% 27161 20.5314193665981
% 27181 19.5362711250782
% 27201 22.2672560214996
% 27221 20.019059330225
% 27241 18.2999382317066
% 27261 19.3918561339378
% 27281 19.2467865347862
% 27301 18.8194978237152
% 27321 19.9749417901039
% 27341 20.6863994598389
% 27361 18.8784301877022
% 27381 19.6649746894836
% 27401 19.4371348619461
% 27421 21.9622858762741
% 27441 19.0546230077744
% 27461 20.6011781096458
% 27481 19.139904499054
% 27501 20.5785055756569
% 27521 18.6490048468113
% 27541 19.144159168005
% 27561 19.1733555793762
% 27581 19.1087455451488
% 27601 20.539752215147
% 27621 18.7340902686119
% 27641 19.7558026909828
% 27661 18.7775662541389
% 27681 19.0665364563465
% 27701 19.278125166893
% 27721 19.5040313303471
% 27741 19.6596784293652
% 27761 19.1523291170597
% 27781 18.5839624106884
% 27801 20.3831224441528
% 27821 21.0599696338177
% 27841 20.1954256594181
% 27861 19.3615900576115
% 27881 19.3532913327217
% 27901 19.4768639802933
% 27921 20.1837284564972
% 27941 19.3406599462032
% 27961 19.5309035778046
% 27981 18.7072979211807
% 28001 20.8159776926041
% 28021 18.0796926021576
% 28041 19.1011219024658
% 28061 18.4716434180737
% 28081 20.278659760952
% 28101 20.6583298444748
% 28121 19.2044234275818
% 28141 18.7638489603996
% 28161 17.9226863384247
% 28181 19.7125514447689
% 28201 19.7547427117825
% 28221 20.1599285304546
% 28241 18.968169182539
% 28261 18.2804549336433
% 28281 19.9546095430851
% 28301 19.3288787007332
% 28321 18.2143479585648
% 28341 20.9613716900349
% 28361 19.4763429164886
% 28381 18.636692494154
% 28401 18.6299314498901
% 28421 18.6436695456505
% 28441 18.3693045377731
% 28461 19.5924438238144
% 28481 20.0880120396614
% 28501 20.4617299437523
% 28521 19.4879824817181
% 28541 19.1572171151638
% 28561 18.6561030447483
% 28581 19.5637759268284
% 28601 19.2517146766186
% 28621 20.3564288020134
% 28641 19.3720479309559
% 28661 18.6085506379604
% 28681 18.0396069586277
% 28701 18.2745759487152
% 28721 18.8857869207859
% 28741 17.6480597853661
% 28761 18.7026266753674
% 28781 18.5605202615261
% 28801 18.4124725759029
% 28821 18.4915815591812
% 28841 17.9002983272076
% 28861 18.8837768435478
% 28881 19.6227960586548
% 28901 18.5582249760628
% 28921 18.7514710426331
% 28941 20.5143011808395
% 28961 20.8551985323429
% 28981 17.7895473241806
% 29001 21.67208558321
% 29021 18.958972454071
% 29041 19.4331294000149
% 29061 20.7479531764984
% 29081 18.0553607940674
% 29101 19.1711318790913
% 29121 18.8469097316265
% 29141 18.1358278691769
% 29161 18.295369297266
% 29181 17.6217706501484
% 29201 18.681464612484
% 29221 19.9906526505947
% 29241 19.2631547749043
% 29261 18.0014780759811
% 29281 18.9777163565159
% 29301 19.9449629187584
% 29321 18.0633402466774
% 29341 18.068622559309
% 29361 19.9088040888309
% 29381 18.2619430422783
% 29401 18.1942678689957
% 29421 18.4817262589931
% 29441 18.1451455652714
% 29461 19.4820580482483
% 29481 20.206678122282
% 29501 18.3374413251877
% 29521 18.5070678889751
% 29541 21.21836155653
% 29561 17.4830952882767
% 29581 17.6241634488106
% 29601 17.8259121775627
% 29621 18.6287163197994
% 29641 17.9995295405388
% 29661 19.19606757164
% 29681 17.7378851175308
% 29701 20.4256800115108
% 29721 18.1343212723732
% 29741 17.5810453295708
% 29761 18.6320003569126
% 29781 18.0050876140594
% 29801 18.4023313522339
% 29821 18.3724921345711
% 29841 18.6403612792492
% 29861 18.057881385088
% 29881 17.1841812133789
% 29901 19.8317716121674
% 29921 18.6985931694508
% 29941 18.7405541539192
% 29961 18.3778313696384
% 29981 19.4595554471016
% 30001 17.9139098525047
% 30021 17.5967400372028
% 30041 17.8327423036098
% 30061 18.0781494677067
% 30081 20.5443258285522
% 30101 18.8294743597507
% 30121 19.0970011651516
% 30141 18.2758940458298
% 30161 20.4749976396561
% 30181 17.9367325603962
% 30201 18.9623818397522
% 30221 18.9896423220634
% 30241 17.5239685475826
% 30261 18.5013447999954
% 30281 19.808435946703
% 30301 18.18542060256
% 30321 18.7864879071712
% 30341 19.3479667901993
% 30361 19.1681535243988
% 30381 18.4251854121685
% 30401 18.1587919890881
% 30421 20.512616276741
% 30441 17.2040529549122
% 30461 19.8064215779305
% 30481 19.7949024438858
% 30501 18.3373154997826
% 30521 18.4050542712212
% 30541 18.5738293230534
% 30561 18.3287017047405
% 30581 18.3145859539509
% 30601 17.8225031197071
% 30621 18.5442094504833
% 30641 16.7831527888775
% 30661 16.9285614788532
% 30681 19.5159512758255
% 30701 16.9225133061409
% 30721 17.5794314742088
% 30741 17.9965042471886
% 30761 17.5414343774319
% 30781 17.7828863561153
% 30801 18.132594704628
% 30821 18.2579533755779
% 30841 17.6492916941643
% 30861 19.6208865344524
% 30881 18.525205373764
% 30901 19.1948231458664
% 30921 17.5531414449215
% 30941 17.6416798681021
% 30961 18.1942937374115
% 30981 19.8798071444035
% 31001 18.3138713538647
% 31021 17.7483640015125
% 31041 16.7575744837523
% 31061 20.8932011723518
% 31081 19.2073505222797
% 31101 18.5048936903477
% 31121 18.8901090621948
% 31141 18.6336779892445
% 31161 18.1602814495564
% 31181 17.7086966633797
% 31201 17.3319038301706
% 31221 18.6956839859486
% 31241 17.5635742545128
% 31261 17.7363042235374
% 31281 18.6800416111946
% 31301 20.2323415875435
% 31321 17.3831041008234
% 31341 18.6708655059338
% 31361 17.5403625071049
% 31381 17.171384871006
% 31401 19.3294135034084
% 31421 16.4097820371389
% 31441 17.1997528970242
% 31461 19.6271295547485
% 31481 17.0631975233555
% 31501 17.6640412807465
% 31521 18.4808687567711
% 31541 17.6472747325897
% 31561 18.0497480332851
% 31581 17.8165234327316
% 31601 16.8175895810127
% 31621 18.4651708006859
% 31641 18.5523501336575
% 31661 19.0607167482376
% 31681 16.5063903927803
% 31701 17.3411312401295
% 31721 17.9966046363115
% 31741 18.1430256217718
% 31761 18.7256381809711
% 31781 17.4886255264282
% 31801 17.1788525879383
% 31821 18.4837836027145
% 31841 17.7310885488987
% 31861 18.1762831807137
% 31881 17.5867221057415
% 31901 17.4554766118526
% 31921 16.8141678869724
% 31941 20.9902014434338
% 31961 16.3774072676897
% 31981 17.4300866127014
% 32001 17.3751601576805
% 32021 18.7351679503918
% 32041 18.3494353592396
% 32061 17.628529727459
% 32081 17.2452946901321
% 32101 17.5852654576302
% 32121 17.9146292209625
% 32141 17.3697603344917
% 32161 17.7565681636333
% 32181 17.3831597864628
% 32201 17.6238381266594
% 32221 17.3427086770535
% 32241 17.2048348486423
% 32261 16.7909325063229
% 32281 17.4111570417881
% 32301 16.6245388090611
% 32321 16.5705676227808
% 32341 17.8825091123581
% 32361 17.8493769168854
% 32381 16.9838801324368
% 32401 16.7397610843182
% 32421 17.3967572152615
% 32441 20.6181016862392
% 32461 18.3246214389801
% 32481 17.8368899524212
% 32501 16.7550880461931
% 32521 17.0270202457905
% 32541 20.3880699276924
% 32561 16.878802716732
% 32581 16.6384222656488
% 32601 17.2936381995678
% 32621 18.2393720149994
% 32641 16.4672212302685
% 32661 16.7906555384398
% 32681 17.491934299469
% 32701 17.4052283316851
% 32721 18.6550209224224
% 32741 17.8964155614376
% 32761 16.2699499279261
% 32781 17.6761286556721
% 32801 20.7987135946751
% 32821 17.8681544363499
% 32841 17.5315009057522
% 32861 16.5829846858978
% 32881 18.8774648606777
% 32901 18.0455315411091
% 32921 17.8078629374504
% 32941 18.3171115219593
% 32961 17.4578312337399
% 32981 17.7858109772205
% 33001 15.1719573736191
% 33021 14.377096414566
% 33041 14.5454665273428
% 33061 14.4116362929344
% 33081 14.6596257835627
% 33101 14.5801862478256
% 33121 14.6623415201902
% 33141 15.0563165992498
% 33161 14.6510571837425
% 33181 14.5982955694199
% 33201 14.782964348793
% 33221 14.6122131943703
% 33241 14.8415056914091
% 33261 14.5889636129141
% 33281 14.7904290854931
% 33301 14.7825506329536
% 33321 14.8066590726376
% 33341 14.8417030870914
% 33361 14.9025381803513
% 33381 14.6611236929893
% 33401 14.7282716333866
% 33421 14.7779411673546
% 33441 14.717972651124
% 33461 14.7686300128698
% 33481 14.7059406936169
% 33501 14.7856000065804
% 33521 14.7930294424295
% 33541 14.86924046278
% 33561 14.8634056001902
% 33581 14.8473798781633
% 33601 14.7110323011875
% 33621 14.8963428586721
% 33641 14.8774784356356
% 33661 14.8045864403248
% 33681 14.7392306625843
% 33701 14.8363317400217
% 33721 15.1960145682096
% 33741 14.91297121346
% 33761 14.833909496665
% 33781 14.8104493916035
% 33801 15.0359684377909
% 33821 14.9781165868044
% 33841 14.8683511167765
% 33861 14.7160061001778
% 33881 14.9198534041643
% 33901 14.7923731207848
% 33921 14.8773360103369
% 33941 14.9082741290331
% 33961 14.9189751446247
% 33981 14.8574060201645
% 34001 14.9083573520184
% 34021 14.8581164777279
% 34041 14.7965246289968
% 34061 14.7731973826885
% 34081 14.8763373494148
% 34101 14.796542480588
% 34121 14.7484328746796
% 34141 14.817891150713
% 34161 14.7969990670681
% 34181 14.9630500525236
% 34201 14.7460947334766
% 34221 14.9663901031017
% 34241 14.786129578948
% 34261 14.8212007433176
% 34281 14.899061486125
% 34301 14.6860879659653
% 34321 14.9964474886656
% 34341 14.814149081707
% 34361 14.7217257916927
% 34381 14.7353455275297
% 34401 14.7550037354231
% 34421 14.9853880405426
% 34441 14.77895206213
% 34461 14.7501967549324
% 34481 14.7999174147844
% 34501 14.9396300017834
% 34521 14.7216707319021
% 34541 14.8647429347038
% 34561 14.8237676620483
% 34581 14.8213156610727
% 34601 14.6504322290421
% 34621 14.7395468503237
% 34641 14.9816229641438
% 34661 15.1761759370565
% 34681 14.9406784325838
% 34701 14.6953016370535
% 34721 14.8047343492508
% 34741 14.7545462101698
% 34761 14.7016953676939
% 34781 14.7384709566832
% 34801 14.7716128081083
% 34821 14.6570478230715
% 34841 14.8527182042599
% 34861 14.7021831572056
% 34881 14.74374820292
% 34901 14.7271471619606
% 34921 14.7671917080879
% 34941 14.9387236237526
% 34961 14.7482477873564
% 34981 14.7023679316044
% 35001 14.8327393680811
% 35021 15.0773540586233
% 35041 14.803189650178
% 35061 14.5848412811756
% 35081 14.655126824975
% 35101 14.8015749007463
% 35121 14.6751827299595
% 35141 14.8554203510284
% 35161 14.686724036932
% 35181 14.7303176224232
% 35201 14.7771719098091
% 35221 14.719091385603
% 35241 14.7395212501287
% 35261 14.7536331266165
% 35281 14.7322077900171
% 35301 14.6545585691929
% 35321 14.7204728424549
% 35341 14.9266219586134
% 35361 14.7964411079884
% 35381 14.765587747097
% 35401 14.7288232594728
% 35421 14.8013902008533
% 35441 14.8194075524807
% 35461 14.8510949760675
% 35481 14.7375087440014
% 35501 14.858568713069
% 35521 14.9672318994999
% 35541 14.8709927797318
% 35561 14.6660795658827
% 35581 14.7258858084679
% 35601 14.7025381028652
% 35621 14.7576078772545
% 35641 14.666743606329
% 35661 14.5388366132975
% 35681 14.692792519927
% 35701 14.8005835860968
% 35721 14.6109380424023
% 35741 14.7542735487223
% 35761 14.5296597629786
% 35781 14.6630090922117
% 35801 14.8766058981419
% 35821 14.7181717455387
% 35841 14.719057098031
% 35861 14.690635278821
% 35881 14.748539686203
% 35901 14.6851394027472
% 35921 14.9204723089933
% 35941 14.591109007597
% 35961 14.5845964699984
% 35981 14.6700855344534
% 36001 14.6706528514624
% 36021 14.7086864560843
% 36041 14.6837620586157
% 36061 14.841265976429
% 36081 14.614854618907
% 36101 14.8799522966146
% 36121 14.8623096048832
% 36141 14.5955339670181
% 36161 14.6445871889591
% 36181 14.7430967837572
% 36201 14.7916677743196
% 36221 14.6520473659039
% 36241 14.8125695735216
% 36261 14.5477910488844
% 36281 14.8940978944302
% 36301 14.9514872133732
% 36321 14.6868027150631
% 36341 14.6212519258261
% 36361 14.514667570591
% 36381 14.6310365051031
% 36401 14.5839651226997
% 36421 14.5515332370996
% 36441 14.5211203992367
% 36461 14.6610468178988
% 36481 14.587999984622
% 36501 14.5587514489889
% 36521 14.8550573587418
% 36541 14.5331996381283
% 36561 14.7063167393208
% 36581 14.6641091704369
% 36601 14.6704850643873
% 36621 14.5847264379263
% 36641 14.5937107503414
% 36661 14.5979706346989
% 36681 14.5244865864515
% 36701 14.5953394472599
% 36721 14.6131453365088
% 36741 14.3647891581059
% 36761 14.5106626152992
% 36781 14.4869819134474
% 36801 14.5796437114477
% 36821 14.6428911238909
% 36841 14.572911709547
% 36861 14.5527018755674
% 36881 14.4969940036535
% 36901 14.4329750835896
% 36921 14.4815812408924
% 36941 14.6079212576151
% 36961 14.4589506089687
% 36981 14.5405161529779
% 37001 14.7471592873335
% 37021 14.6977153271437
% 37041 14.4634405374527
% 37061 14.4797277450562
% 37081 14.4800304919481
% 37101 14.4013479799032
% 37121 14.6314554512501
% 37141 14.575970813632
% 37161 14.5065989643335
% 37181 14.4980405271053
% 37201 14.4975457042456
% 37221 14.4768282324076
% 37241 14.4885325133801
% 37261 14.5398204177618
% 37281 14.4101334065199
% 37301 14.5059062689543
% 37321 14.4593018293381
% 37341 14.4763275533915
% 37361 14.6318222284317
% 37381 14.487036511302
% 37401 14.5499681979418
% 37421 14.4430333077908
% 37441 14.6047002673149
% 37461 14.5348403155804
% 37481 14.4893722385168
% 37501 14.5173641741276
% 37521 14.6197695881128
% 37541 14.3967716991901
% 37561 14.3988235741854
% 37581 14.4585994631052
% 37601 14.4263974428177
% 37621 14.6184380948544
% 37641 14.3616389632225
% 37661 14.4679628014565
% 37681 14.4455907046795
% 37701 14.4231379777193
% 37721 14.4796225726604
% 37741 14.6168971806765
% 37761 14.4006552696228
% 37781 14.5873492658138
% 37801 14.3820944428444
% 37821 14.4862727373838
% 37841 14.6868336945772
% 37861 14.3714843094349
% 37881 14.5559031814337
% 37901 14.5963760465384
% 37921 14.5672244131565
% 37941 14.3804578185081
% 37961 14.4247720837593
% 37981 14.5133372545242
% 38001 14.5441939979792
% 38021 14.4471414089203
% 38041 14.3097980618477
% 38061 14.3257874250412
% 38081 14.2797290533781
% 38101 14.3161371946335
% 38121 14.468604400754
% 38141 14.3626875281334
% 38161 14.3701705038548
% 38181 14.3534936606884
% 38201 14.4810632020235
% 38221 14.3580183982849
% 38241 14.3096514940262
% 38261 14.4065077751875
% 38281 14.5050837546587
% 38301 14.5310669392347
% 38321 14.2962877303362
% 38341 14.6617465764284
% 38361 14.4111915826797
% 38381 14.570572078228
% 38401 14.6349385082722
% 38421 14.5081170350313
% 38441 14.2944892942905
% 38461 14.3076682686806
% 38481 14.3594449311495
% 38501 14.6267601400614
% 38521 14.3801307082176
% 38541 14.3518165946007
% 38561 14.3537424206734
% 38581 14.3544690907001
% 38601 14.360222786665
% 38621 14.2131442129612
% 38641 14.3227676004171
% 38661 14.4002997726202
% 38681 14.5737171620131
% 38701 14.3734456002712
% 38721 14.3031186312437
% 38741 14.1812569648027
% 38761 14.1504094004631
% 38781 14.2901622354984
% 38801 14.2822414338589
% 38821 14.4549872875214
% 38841 14.4561698436737
% 38861 14.4439675658941
% 38881 14.371495038271
% 38901 14.2044591009617
% 38921 14.3107029497623
% 38941 14.2128083854914
% 38961 14.4100167006254
% 38981 14.3986573219299
% 39001 14.2290591299534
% 39021 14.4091123789549
% 39041 14.2656054198742
% 39061 14.1882712393999
% 39081 14.3850258588791
% 39101 14.2179756164551
% 39121 14.2800692766905
% 39141 14.5621413588524
% 39161 14.2957543283701
% 39181 14.2776748239994
% 39201 14.1769628673792
% 39221 14.2645709365606
% 39241 14.2585911005735
% 39261 14.2855646759272
% 39281 14.2907716035843
% 39301 14.2855774611235
% 39321 14.2733881771564
% 39341 14.3666944801807
% 39361 14.3806401491165
% 39381 14.3147004246712
% 39401 14.2722869962454
% 39421 14.1396289020777
% 39441 14.2707694768906
% 39461 14.2103109508753
% 39481 14.1451681554317
% 39501 14.2337134629488
% 39521 14.3091415911913
% 39541 14.1566505283117
% 39561 14.2579478025436
% 39581 14.1096640974283
% 39601 14.107764557004
% 39621 14.1289895474911
% 39641 14.241404786706
% 39661 14.2670421600342
% 39681 14.2957657873631
% 39701 14.1345027685165
% 39721 14.2054515779018
% 39741 14.2471591681242
% 39761 14.2010471373796
% 39781 14.4281390607357
% 39801 14.1933392435312
% 39821 14.2411283999681
% 39841 14.3125919252634
% 39861 14.3535639345646
% 39881 14.2401871085167
% 39901 14.049002930522
% 39921 14.1294299066067
% 39941 14.3829817324877
% 39961 14.4708225131035
% 39981 14.6581578105688
% 40001 14.1264876574278
% 40021 14.0395460575819
% 40041 14.1677551418543
% 40061 14.1538548320532
% 40081 14.1607206314802
% 40101 14.0870168954134
% 40121 14.1253928393126
% 40141 14.3405351787806
% 40161 14.2715666890144
% 40181 13.999911993742
% 40201 14.249373421073
% 40221 14.049146771431
% 40241 14.089574098587
% 40261 14.1614342331886
% 40281 14.07164940238
% 40301 14.0316890627146
% 40321 14.2772928625345
% 40341 14.0941341817379
% 40361 14.3097943365574
% 40381 14.0578946769238
% 40401 14.3481512516737
% 40421 14.1240928471088
% 40441 14.0003546625376
% 40461 14.1090326458216
% 40481 14.1216270029545
% 40501 13.9707901626825
% 40521 14.0276155769825
% 40541 14.1077295094728
% 40561 14.220997646451
% 40581 14.0319069176912
% 40601 14.0380768030882
% 40621 14.0914676040411
% 40641 14.1658305376768
% 40661 14.3594928383827
% 40681 14.1229404658079
% 40701 14.2066661417484
% 40721 13.9820266515017
% 40741 14.0879042893648
% 40761 13.9236191958189
% 40781 13.9300148040056
% 40801 14.1122559309006
% 40821 13.8900874108076
% 40841 14.1866204738617
% 40861 14.174937620759
% 40881 14.0831159353256
% 40901 14.0609444975853
% 40921 14.0622714757919
% 40941 14.0646786689758
% 40961 14.2146622985601
% 40981 14.1424449980259
% 41001 13.9311100840569
% 41021 13.93014138937
% 41041 14.1801087856293
% 41061 13.9202056825161
% 41081 14.1680245995522
% 41101 14.0402743518353
% 41121 14.0516865849495
% 41141 14.1044270098209
% 41161 13.9776726961136
% 41181 13.9018418639898
% 41201 14.2006548196077
% 41221 14.0013678222895
% 41241 13.979107260704
% 41261 13.9586350023746
% 41281 13.9630514830351
% 41301 14.0836973935366
% 41321 14.0724170804024
% 41341 14.1192505061626
% 41361 13.9472745358944
% 41381 14.3700274825096
% 41401 14.0522394329309
% 41421 13.9807192981243
% 41441 13.8837945610285
% 41461 14.0275029540062
% 41481 13.8864998370409
% 41501 13.9458998888731
% 41521 13.9405428618193
% 41541 13.9879826903343
% 41561 13.981867402792
% 41581 13.9913095384836
% 41601 14.1008327454329
% 41621 13.9527897834778
% 41641 13.7956327199936
% 41661 14.0100621432066
% 41681 13.9196851700544
% 41701 13.9270433485508
% 41721 13.9049173146486
% 41741 13.8520345389843
% 41761 13.9766701906919
% 41781 13.9592362195253
% 41801 13.9189714938402
% 41821 13.9131722003222
% 41841 13.9413328915834
% 41861 13.9385412186384
% 41881 13.9274580031633
% 41901 14.0648058056831
% 41921 13.7913862317801
% 41941 13.9352698773146
% 41961 14.0232273936272
% 41981 13.8904767930508
% 42001 14.2292636036873
% 42021 13.7602533996105
% 42041 13.8726909607649
% 42061 13.9389916956425
% 42081 13.9308322370052
% 42101 13.8877914249897
% 42121 13.995410785079
% 42141 13.8277417868376
% 42161 13.8101898282766
% 42181 13.9101708978415
% 42201 13.8708328306675
% 42221 13.8464571088552
% 42241 13.8502356261015
% 42261 13.7987676858902
% 42281 13.9378039985895
% 42301 14.0311391502619
% 42321 13.8041614592075
% 42341 13.8809735327959
% 42361 13.9713927507401
% 42381 13.9503582715988
% 42401 13.726042330265
% 42421 13.9205638021231
% 42441 13.8511374890804
% 42461 13.9056016802788
% 42481 13.6758700460196
% 42501 13.9629888683558
% 42521 13.7911979109049
% 42541 13.8347643464804
% 42561 13.9549077600241
% 42581 13.8425386399031
% 42601 13.756600767374
% 42621 13.9623022824526
% 42641 13.8614550828934
% 42661 13.8405133485794
% 42681 13.868107393384
% 42701 13.8782265633345
% 42721 13.8803809136152
% 42741 13.7050378918648
% 42761 13.6742121875286
% 42781 13.8506130427122
% 42801 13.843524903059
% 42821 13.8236240893602
% 42841 13.7529583275318
% 42861 13.7974870949984
% 42881 13.8078579157591
% };
\addplot [semithick, red]
table {%
1 158.71872632578
21 41.9882040023804
41 37.324129268527
61 34.4816806353629
81 31.6862962916493
101 28.2608236316592
121 25.2665314897895
141 23.7205229541287
161 21.9680743482895
181 20.6021832944825
201 15.1128787579946
221 14.8468950930983
241 14.6538256965578
261 13.9229368716478
281 13.2905518524349
301 16.2433099411428
321 18.8094602525234
341 28.9376956596971
361 13.5852661468089
381 23.60410720855
401 36.1424397230148
421 41.4514867514372
441 37.8736781179905
461 30.9230448454618
481 32.4235259890556
501 29.1618599146605
521 25.8143203407526
541 23.7461084574461
561 22.7055729180574
581 25.1624472290277
601 24.2742246538401
621 21.7949456870556
641 21.949405297637
661 24.5311117470264
681 25.2789136469364
701 17.7205280810595
721 25.6377415955067
741 31.3861842155457
761 38.7819485068321
781 38.683366060257
801 50.7768191695213
821 57.4783352613449
841 40.16688144207
861 60.6936048269272
881 60.6677585840225
901 70.2108541727066
921 71.1049343347549
941 67.1714819669724
961 73.8711355924606
981 69.7323722839355
1001 73.3489807844162
1021 73.7740586996078
1041 54.5380793809891
1061 70.6707315444946
1081 71.4666841030121
1101 73.2225294113159
1121 71.0241787433624
1141 66.4622304439545
1161 69.6752318143845
1181 70.6300637722015
1201 68.7653418779373
1221 60.8923889398575
1241 66.9329316616058
1261 68.7719202041626
1281 69.2206076383591
1301 70.0272309780121
1321 67.4628854990005
1341 69.2189537286758
1361 69.9182171821594
1381 65.7795112133026
1401 69.7136335372925
1421 59.5903377532959
1441 69.9984616041183
1461 71.6335207223892
1481 64.794790148735
1501 70.3787565231323
1521 69.5746903419495
1541 63.6814699172974
1561 69.092700958252
1581 71.0225560665131
1601 67.4798785448074
1621 71.0238282680511
1641 70.4494824409485
1661 70.3281486034393
1681 72.1268349885941
1701 73.9485565423965
1721 67.2174242734909
1741 72.1672687530518
1761 73.1690920591354
1781 68.2939120531082
1801 67.6625216007233
1821 72.2181842923164
1841 72.6312543153763
1861 67.3846644759178
1881 73.1618025302887
1901 72.9092602729797
1921 67.9660302400589
1941 75.9782953262329
1961 63.9716339111328
1981 93.030114531517
2001 104.802643179893
2021 105.802666187286
2041 124.608629465103
2061 125.413840293884
2081 130.509705781937
2101 153.295341014862
2121 165.128302097321
2141 165.750665903091
2161 174.877576589584
2181 173.8146007061
2201 195.615779399872
2221 200.446457862854
2241 210.792903423309
2261 206.467396736145
2281 222.591529846191
2301 267.637779712677
2321 242.058985710144
2341 251.052812099457
2361 248.226233005524
2381 227.273153305054
2401 359.669361591339
2421 224.073800086975
2441 194.445866584778
2461 180.388837575912
2481 228.830540180206
2501 155.120526313782
2521 267.34143781662
2541 255.160947561264
2561 183.819266796112
2581 149.688645601273
2601 250.516322374344
2621 235.831934690475
2641 121.607503414154
2661 165.811620235443
2681 107.590754747391
2701 144.027751684189
2721 151.629102230072
2741 120.583988666534
2761 116.235932826996
2781 137.585634469986
2801 234.449740171432
2821 247.638661146164
2841 175.499996185303
2861 93.3729168176651
2881 171.12628865242
2901 94.5600695610046
2921 194.87683224678
2941 134.326797008514
2961 246.996689319611
2981 163.44034743309
3001 88.2453919649124
3021 85.375868678093
3041 99.506743311882
3061 104.420595169067
3081 107.919210553169
3101 122.888577699661
3121 101.041736721992
3141 136.169587850571
3161 123.145839810371
3181 117.995892882347
3201 107.535365462303
3221 117.462738752365
3241 113.389921307564
3261 115.611699938774
3281 131.706607699394
3301 115.403498649597
3321 128.725431203842
3341 92.2116993665695
3361 80.5347040891647
3381 97.1462336778641
3401 127.775193929672
3421 99.4270398616791
3441 113.236817002296
3461 98.9938715696335
3481 118.916484236717
3501 83.0865542888641
3521 97.3655080795288
3541 93.5202679634094
3561 92.6091232299805
3581 84.9515713453293
3601 92.1429654359818
3621 96.9380178451538
3641 107.829270124435
3661 93.4805614948273
3681 74.9362065792084
3701 90.8112889528275
3721 93.1229021549225
3741 72.530172586441
3761 81.9754468202591
3781 89.9656120538712
3801 88.3801727294922
3821 114.611987829208
3841 94.0591963529587
3861 120.426116108894
3881 119.569532752037
3901 116.081232786179
3921 103.113995075226
3941 111.675715923309
3961 108.380936145782
3981 302.052196502686
4001 74.7151032686234
4021 92.5176403522491
4041 67.9255607128143
4061 60.2398115992546
4081 71.3810513019562
4101 107.286234498024
4121 84.1607322692871
4141 67.8262779712677
4161 81.2240024805069
4181 73.1524841785431
4201 79.2722773551941
4221 108.082281589508
4241 85.2455630302429
4261 63.7613704204559
4281 124.757036089897
4301 62.9465556740761
4321 85.4757384061813
4341 67.2642138004303
4361 130.361098647118
4381 79.7300001978874
4401 83.1974599957466
4421 62.2970490455627
4441 102.797515511513
4461 100.271156430244
4481 110.05050098896
4501 74.1423705816269
4521 64.7987140417099
4541 54.7577737569809
4561 88.7012366056442
4581 83.1884375810623
4601 65.951312482357
4621 73.3259363770485
4641 109.11732506752
4661 155.324140667915
4681 95.3063954114914
4701 103.158369064331
4721 60.4486689567566
4741 86.7505077123642
4761 94.7624477148056
4781 64.3904598355293
4801 65.8274723887444
4821 98.3098098039627
4841 68.2827700972557
4861 64.7605127096176
4881 68.1377397179604
4901 100.191959857941
4921 133.866831660271
4941 166.893388748169
4961 50.0023291110992
4981 140.365956425667
5001 48.2698724269867
5021 74.1651448011398
5041 83.4553414583206
5061 63.196318924427
5081 77.7314709424973
5101 59.7846764922142
5121 56.4812151789665
5141 86.1063123941422
5161 63.9718914031982
5181 109.807671427727
5201 56.6474148631096
5221 64.1222748756409
5241 83.4285188913345
5261 58.246883392334
5281 52.3154110908508
5301 96.263524055481
5321 67.3070888519287
5341 71.8432978391647
5361 79.805505335331
5381 67.8919597268105
5401 51.698983669281
5421 42.8336753845215
5441 99.2753148078918
5461 236.497815608978
5481 58.5566775798798
5501 77.2452375888824
5521 120.317150354385
5541 61.3914834260941
5561 95.6104408502579
5581 107.784959077835
5601 52.5116072893143
5621 90.2638098597527
5641 43.052962243557
5661 62.0409525036812
5681 50.7809573411942
5701 71.7824029922485
5721 43.4681118130684
5741 123.011915564537
5761 72.7939072847366
5781 45.0792407989502
5801 47.3506863713264
5821 51.8117018938065
5841 55.4434064626694
5861 69.4534025788307
5881 59.4037007689476
5901 76.0810987949371
5921 50.6192958950996
5941 121.666695356369
5961 117.233531594276
5981 121.11925983429
6001 65.3738049268723
6021 58.0801038146019
6041 58.0321537852287
6061 64.3530527949333
6081 45.123287320137
6101 55.7262828946114
6121 51.4992293119431
6141 48.2585912942886
6161 82.2227571606636
6181 98.269780755043
6201 56.0551344752312
6221 109.442938089371
6241 50.7269859313965
6261 88.3148815631866
6281 92.6414624452591
6301 129.866989850998
6321 46.274652659893
6341 46.4505647420883
6361 49.6864742636681
6381 42.627533018589
6401 84.5684842467308
6421 101.968123555183
6441 89.690258204937
6461 79.0873805880547
6481 68.1508038640022
6501 85.6508204936981
6521 58.2269749641418
6541 82.1968737840652
6561 53.6084715723991
6581 56.0664223432541
6601 104.183489322662
6621 53.7680288553238
6641 59.9327549934387
6661 45.7422158718109
6681 48.3434434533119
6701 30.5784634053707
6721 63.2665269374847
6741 76.3618576526642
6761 50.1378672122955
6781 41.6954480409622
6801 49.2312103509903
6821 69.4937281608582
6841 58.9861172437668
6861 65.4009259343147
6881 72.7793262600899
6901 64.5625102519989
6921 41.8731719851494
6941 119.225829839706
6961 92.5686317682266
6981 63.0957717299461
7001 38.1095534265041
7021 38.2957087755203
7041 51.7574819922447
7061 44.4072504639626
7081 72.2468833327293
7101 60.5764235258102
7121 46.4232452511787
7141 86.4697846770287
7161 44.604781627655
7181 53.2366074919701
7201 64.9232049584389
7221 48.3061339855194
7241 53.7212837338448
7261 75.2283165454865
7281 41.7625532746315
7301 53.6951305866241
7321 36.5426923334599
7341 35.2196519076824
7361 113.905234098434
7381 60.290456533432
7401 62.6477252244949
7421 69.2945781350136
7441 55.1512548327446
7461 36.5605496168137
7481 72.9563928842545
7501 86.8729410767555
7521 113.309615373611
7541 47.3959472179413
7561 47.0549333095551
7581 103.826457738876
7601 66.8561626672745
7621 38.4930866658688
7641 37.8409146666527
7661 43.7204408347607
7681 63.568726837635
7701 36.8434848189354
7721 51.4396193027496
7741 36.5694097876549
7761 31.7567610740662
7781 32.0582645833492
7801 68.9388871192932
7821 42.8546112179756
7841 57.7632678747177
7861 59.3934568762779
7881 37.0411444306374
7901 46.3722521066666
7921 34.8400673270226
7941 55.3017808794975
7961 72.8608875274658
7981 37.0141307413578
8001 39.6545416116714
8021 32.1149382293224
8041 55.4481245875359
8061 38.608945786953
8081 54.3603311777115
8101 38.8339730501175
8121 36.9264351129532
8141 64.337031185627
8161 57.9942808747292
8181 25.4485111832619
8201 48.2647746801376
8221 57.5149027705193
8241 62.4752811789513
8261 26.7300618290901
8281 42.7600446939468
8301 63.2482222616673
8321 81.2847665548325
8341 68.7873007059097
8361 33.6710280776024
8381 28.7463028430939
8401 40.3017063140869
8421 54.8554893732071
8441 40.029992878437
8461 45.033637881279
8481 52.1605978608131
8501 53.8752335309982
8521 62.3843690156937
8541 36.117340028286
8561 45.0952993631363
8581 55.5500618219376
8601 41.9652394652367
8621 33.9833928048611
8641 36.3757354617119
8661 45.5323261022568
8681 36.4284257292747
8701 47.4147925972939
8721 39.8281511664391
8741 58.6709887981415
8761 37.0778850913048
8781 124.096262156963
8801 47.2575117349625
8821 24.449181497097
8841 32.954587996006
8861 64.5036932826042
8881 41.032833635807
8901 29.9582255780697
8921 27.3477481603622
8941 54.7823138833046
8961 64.8888339996338
8981 27.559587597847
9001 24.350941836834
9021 57.0917722284794
9041 22.7115881145
9061 184.519237875938
9081 80.4953398108482
9101 132.114654183388
9121 28.9663279354572
9141 24.3786229193211
9161 25.1480050384998
9181 52.2684299349785
9201 27.8215342462063
9221 21.5012202560902
9241 49.0304604172707
9261 31.5560609698296
9281 42.9645315110683
9301 24.9108863174915
9321 41.6562407016754
9341 23.6769960522652
9361 35.2680312097073
9381 48.6623237729073
9401 21.1845381557941
9421 35.0837031900883
9441 27.1179225444794
9461 20.4644238352776
9481 38.6741698086262
9501 42.3028831779957
9521 18.238812059164
9541 50.6151084899902
9561 30.380829513073
9581 87.8452925086021
9601 39.5626602768898
9621 28.804584890604
9641 23.9574559032917
9661 31.5072665810585
9681 36.7016267776489
9701 91.2442063093185
9721 51.8461957573891
9741 46.9361671805382
9761 18.8670075833797
9781 40.4789025187492
9801 42.3535435795784
9821 86.489785194397
9841 32.3536618351936
9861 32.6837783455849
9881 33.3862012624741
9901 23.3169251680374
9921 45.9762536287308
9941 58.3395153284073
9961 61.4587764143944
9981 60.9379839897156
10001 39.6428335011005
10021 61.4952565431595
10041 23.3791326284409
10061 27.9988790750504
10081 33.7609204649925
10101 34.5614275336266
10121 59.681978225708
10141 52.3398788571358
10161 27.6834779679775
10181 107.134091675282
10201 63.6815897524357
10221 32.7857500314713
10241 32.2263976037502
10261 31.1222609579563
10281 24.5199192762375
10301 43.5376079082489
10321 82.7682304382324
10341 63.102717936039
10361 73.5829695463181
10381 149.209173679352
10401 36.3669855594635
10421 22.7663570642471
10441 29.3122775256634
10461 30.6925664544106
10481 28.1148305237293
10501 24.5796057283878
10521 54.1383032202721
10541 28.3479761779308
10561 128.18349802494
10581 22.853184223175
10601 70.7603267431259
10621 49.7403761744499
10641 24.3783779144287
10661 40.5888150334358
10681 38.328738451004
10701 35.6159847676754
10721 14.293401658535
10741 27.1684813797474
10761 23.9661804437637
10781 22.6688213348389
10801 23.8596351742744
10821 101.504699587822
10841 34.1642268896103
10861 31.0778312683105
10881 57.1232060790062
10901 107.863046169281
10921 62.1925568580627
10941 38.0715090036392
10961 18.6018615663052
10981 25.2554922997952
11001 83.7669795751572
11021 25.6352854669094
11041 33.1572902500629
11061 99.4311361908913
11081 50.837066590786
11101 31.8817999958992
11121 28.0081243216991
11141 25.6440039873123
11161 46.2316645979881
11181 43.2779744565487
11201 60.0803343653679
11221 95.0655140280724
11241 49.9820851683617
11261 104.558077931404
11281 67.2218466997147
11301 60.7405142784119
11321 36.079383045435
11341 31.637990385294
11361 36.2644231021404
11381 20.9458984434605
11401 22.9599449634552
11421 35.7971819937229
11441 42.0658283531666
11461 26.2197023332119
11481 24.487123042345
11501 59.6276387572289
11521 30.1372949779034
11541 41.1844282150269
11561 40.4314908385277
11581 59.7603460848331
11601 26.1627134978771
11621 28.4259935617447
11641 49.4623207449913
11661 17.0815505683422
11681 31.8029455244541
11701 38.1517189443111
11721 39.4850924015045
11741 23.4666689038277
11761 27.1077512204647
11781 56.2399365901947
11801 29.6471865475178
11821 18.0511451661587
11841 38.4394668638706
11861 20.0465128421783
11881 38.129094004631
11901 40.0055865347385
11921 24.7147664129734
11941 21.9516214430332
11961 30.2097797989845
11981 51.6095331907272
12001 32.4379192888737
12021 87.204536318779
12041 21.5785468965769
12061 23.1759898364544
12081 20.4404269456863
12101 40.1917359828949
12121 19.3977201879025
12141 30.7898430526257
12161 21.0748730301857
12181 317.889188289642
12201 26.9967695474625
12221 27.6050543189049
12241 70.4114631712437
12261 36.7523835301399
12281 34.8118239045143
12301 38.5173910856247
12321 31.4441948831081
12341 31.5178823769093
12361 13.6749802529812
12381 42.3309980034828
12401 20.1248605251312
12421 32.8497103750706
12441 43.0760948061943
12461 73.0068472027779
12481 31.42408233881
12501 49.5625394582748
12521 19.2163459956646
12541 33.1244479417801
12561 18.3521528244019
12581 34.3185728490353
12601 32.1620049774647
12621 28.7263139784336
12641 49.1428309679031
12661 20.5682418346405
12681 39.6217257082462
12701 17.332245439291
12721 15.3380519598722
12741 26.0386253297329
12761 34.9800426959991
12781 36.3835714161396
12801 82.9750607013702
12821 21.4309244155884
12841 51.9171483814716
12861 27.2948782742023
12881 62.4380915164948
12901 48.1759656667709
12921 21.7282619178295
12941 23.4067191779613
12961 24.6908079683781
12981 49.8186256587505
13001 9.12213978171349
13021 8.2699676156044
13041 8.59863057732582
13061 8.90169793367386
13081 9.44167844951153
13101 10.2733521312475
13121 10.6854135096073
13141 11.4347002804279
13161 11.5711218118668
13181 12.6360416412354
13201 12.7518067359924
13221 13.3400172144175
13241 13.177690282464
13261 15.3706910908222
13281 12.8707735240459
13301 12.4721175432205
13321 12.37994594872
13341 14.9914523661137
13361 13.3927961438894
13381 13.1594498753548
13401 14.1855779588223
13421 14.2569378465414
13441 14.6556398868561
13461 12.2377842515707
13481 13.9984376430511
13501 13.0143469572067
13521 14.3420705497265
13541 13.4803402423859
13561 12.1080936193466
13581 14.3637799918652
13601 12.6308826208115
13621 12.9477646946907
13641 13.5188066363335
13661 13.1915835440159
13681 13.6263475716114
13701 13.0005747675896
13721 13.2683420479298
13741 13.1736774146557
13761 13.0993939042091
13781 13.2902615666389
13801 14.0059828162193
13821 13.0192721933126
13841 13.04206623137
13861 13.2225804626942
13881 13.6791098415852
13901 12.9520005136728
13921 16.1177445352077
13941 12.8476067781448
13961 12.7745457142591
13981 16.5026460587978
14001 13.0400898307562
14021 13.0128931701183
14041 13.4102977216244
14061 12.4177675694227
14081 13.8411999642849
14101 12.969847202301
14121 13.7191287577152
14141 13.6771836578846
14161 13.5546714067459
14181 15.8030236363411
14201 12.9015083163977
14221 12.2423147112131
14241 12.5613822042942
14261 12.8888709396124
14281 12.409122377634
14301 13.2451198846102
14321 13.0751713812351
14341 14.1071808040142
14361 12.7295237481594
14381 12.4373035728931
14401 12.5690375566483
14421 12.7409643381834
14441 16.8610705733299
14461 12.2668163776398
14481 12.7633024603128
14501 12.630727738142
14521 12.5904437303543
14541 13.2055062055588
14561 12.9307465851307
14581 12.7736083567142
14601 12.2903288006783
14621 12.7248291224241
14641 12.4648939371109
14661 11.8125816881657
14681 12.8935600370169
14701 14.2629557698965
14721 11.8160851597786
14741 11.9421751499176
14761 12.035424336791
14781 12.5534984916449
14801 13.8928895890713
14821 12.0234960317612
14841 12.9935775101185
14861 13.046203777194
14881 14.4177697598934
14901 12.1983531117439
14921 11.6274514198303
14941 13.3698043376207
14961 13.5084266364574
14981 11.5552947372198
15001 12.3403034359217
15021 12.0191167443991
15041 11.792420193553
15061 12.0094986706972
15081 11.5704422146082
15101 12.0134975761175
15121 13.1172859221697
15141 14.4684510082006
15161 11.9367162287235
15181 12.4650177955627
15201 12.6253055036068
15221 12.1308028101921
15241 12.4051252752542
15261 12.5238801836967
15281 12.5309480726719
15301 15.0232371389866
15321 12.5542098879814
15341 12.6881280690432
15361 12.6719760000706
15381 12.7044915109873
15401 12.375699788332
15421 11.1772891581059
15441 11.6785092204809
15461 11.4213650375605
15481 12.2405408024788
15501 11.5174589455128
15521 11.1942952126265
15541 12.442802682519
15561 11.5333882719278
15581 12.3571356832981
15601 13.019294694066
15621 13.2317342162132
15641 11.4752697348595
15661 14.998316526413
15681 13.0213427990675
15701 13.6711904704571
15721 11.0982653647661
15741 12.2709407657385
15761 11.2593725472689
15781 12.0757498145103
15801 12.5303397327662
15821 13.5479918122292
15841 10.3701707869768
15861 11.7111767083406
15881 11.3794060796499
15901 12.8902366906404
15921 11.4647274166346
15941 14.1018409281969
15961 15.14475736022
15981 11.5219372659922
16001 11.6460393071175
16021 11.327994659543
16041 12.0278554707766
16061 11.4796714633703
16081 12.1074878424406
16101 11.1651547849178
16121 12.666537553072
16141 11.294575765729
16161 10.9110801666975
16181 11.2718739211559
16201 12.1988417208195
16221 11.4714240729809
16241 11.4891206622124
16261 14.7816536575556
16281 11.0394367724657
16301 10.7576717436314
16321 10.3630701303482
16341 10.8397885113955
16361 14.7590195834637
16381 11.8399009257555
16401 10.5898343622684
16421 10.4923142045736
16441 13.9298139214516
16461 11.5788225382566
16481 9.90261028707027
16501 12.2596048861742
16521 11.3343785852194
16541 10.9432207345963
16561 11.5146594643593
16581 12.5493507385254
16601 11.4265664070845
16621 10.6052652597427
16641 12.8557108938694
16661 10.0672256201506
16681 10.3221753686666
16701 12.0003221333027
16721 13.2397073358297
16741 10.7418395131826
16761 14.3930145055056
16781 10.3680905401707
16801 10.469704002142
16821 10.7523564249277
16841 10.8356987386942
16861 10.3332803100348
16881 10.8139283657074
16901 14.1776316463947
16921 12.5362797528505
16941 9.56390126049519
16961 10.4625072181225
16981 10.5409047305584
17001 12.4106728434563
17021 10.8355595618486
17041 11.5959205031395
17061 10.7215187400579
17081 10.7703340947628
17101 13.3005594313145
17121 10.1732762157917
17141 9.81810173392296
17161 11.1280213147402
17181 10.2657774537802
17201 10.8095911741257
17221 11.7333564758301
17241 11.9987543076277
17261 11.0567665398121
17281 11.257188975811
17301 13.2513423413038
17321 12.1936229616404
17341 9.45417700707912
17361 11.4500976651907
17381 10.1089914143085
17401 11.2258515805006
17421 9.90717816352844
17441 12.589719325304
17461 9.92700952291489
17481 10.9942566901445
17501 10.2287816852331
17521 9.90623608231544
17541 10.4308461248875
17561 9.58121961355209
17581 10.56164906919
17601 10.9281408339739
17621 11.6037350147963
17641 9.93587443232536
17661 11.9770946055651
17681 14.2013132125139
17701 11.0860555768013
17721 10.2762075066566
17741 12.8042434006929
17761 11.7692874372005
17781 10.0244781970978
17801 9.93574181199074
17821 9.56740747392178
17841 10.1919952332973
17861 10.6001524478197
17881 9.85980772972107
17901 11.0614950507879
17921 12.7038134038448
17941 11.4789173901081
17961 10.6308693736792
17981 11.7917334139347
18001 11.3780134916306
18021 10.3548666536808
18041 10.9043424874544
18061 12.3007256239653
18081 10.3113706856966
18101 10.7536955624819
18121 9.75640642642975
18141 9.27437600493431
18161 10.3832986652851
18181 9.72887718677521
18201 9.89553813636303
18221 11.3021938949823
18241 9.75449165701866
18261 11.1099813729525
18281 11.3463154286146
18301 11.374559789896
18321 9.87801443040371
18341 9.52397064864635
18361 11.3711594939232
18381 10.3131859004498
18401 9.76967723667622
18421 11.0253590047359
18441 11.9749417155981
18461 9.76258747279644
18481 11.681819036603
18501 10.0807382911444
18521 12.1934259533882
18541 9.48219868540764
18561 12.118292376399
18581 11.1182774305344
18601 9.90415051579475
18621 11.035309150815
18641 11.2370332181454
18661 12.1372241973877
18681 11.4850561022758
18701 10.5411913692951
18721 12.5918683558702
18741 12.2491854727268
18761 10.4663721472025
18781 9.87128241360188
18801 12.103458404541
18821 11.9774450212717
18841 10.0171494483948
18861 10.9050157368183
18881 9.76415401697159
18901 11.1508640050888
18921 11.2571631222963
18941 11.8462716937065
18961 10.1561219096184
18981 11.686264231801
19001 10.5505711585283
19021 11.0570241808891
19041 10.8127363622189
19061 9.72252491116524
19081 9.38930547237396
19101 9.57468944787979
19121 10.0986383408308
19141 10.7682987898588
19161 9.80465140938759
19181 8.96046632528305
19201 9.20659156143665
19221 9.18085660040379
19241 10.7012123763561
19261 12.1882083564997
19281 9.27644544839859
19301 8.86756499111652
19321 10.3621113151312
19341 11.3766566216946
19361 9.48442800343037
19381 11.0558703988791
19401 9.65943340957165
19421 8.69568109512329
19441 9.87629351019859
19461 12.3974061459303
19481 11.3794639855623
19501 11.1515852212906
19521 9.55408371984959
19541 10.1553399115801
19561 9.15573020279408
19581 9.10484664142132
19601 10.9478926211596
19621 9.41247943043709
19641 9.03912550210953
19661 10.0664613544941
19681 9.1669594347477
19701 9.7260545194149
19721 10.731394097209
19741 8.92031031847
19761 9.30170056223869
19781 10.0357867777348
19801 9.97511285543442
19821 10.0095320940018
19841 8.90344828367233
19861 12.2989632189274
19881 10.9763835072517
19901 9.78830723464489
19921 10.2416802942753
19941 9.73381689190865
19961 11.0562787652016
19981 10.4563814401627
20001 11.166076362133
20021 10.6093215942383
20041 9.82442337274551
20061 8.72727479040623
20081 9.15304930508137
20101 10.0574161559343
20121 10.1386087685823
20141 8.56311562657356
20161 8.99632403254509
20181 9.27118360996246
20201 8.50846064090729
20221 10.508980229497
20241 11.8385442942381
20261 9.51572297513485
20281 8.72342394292355
20301 9.76565353572369
20321 11.0687968730927
20341 8.49201825261116
20361 11.3225275427103
20381 10.6279412508011
20401 9.46183635294437
20421 10.5494759231806
20441 9.83126725256443
20461 11.0927371382713
20481 8.41968810558319
20501 11.5257329642773
20521 9.56085646152496
20541 9.1798951625824
20561 8.93172998726368
20581 9.67039386928082
20601 8.55483266711235
20621 12.5230676233768
20641 10.7545891851187
20661 8.84777681529522
20681 9.96851454675198
20701 9.80081951618195
20721 8.18450149893761
20741 10.7488907724619
20761 21.1402417719364
20781 9.33481323719025
20801 9.89140802621841
20821 8.00654357671738
20841 9.53716179728508
20861 9.71060919761658
20881 8.76912960410118
20901 8.52551220357418
20921 8.54922181367874
20941 11.0225795954466
20961 8.8725863546133
20981 9.52071376144886
21001 10.9101077765226
21021 8.56979484856129
21041 8.74207951128483
21061 12.3578114509583
21081 9.58658638596535
21101 9.46573081612587
21121 12.3100459426641
21141 9.75844310224056
21161 12.386556878686
21181 9.85476215183735
21201 9.66484233736992
21221 10.3150433301926
21241 8.17434398829937
21261 8.77102942764759
21281 9.50871293246746
21301 11.4630572646856
21321 11.7139806598425
21341 9.99391803145409
21361 8.79820738732815
21381 8.21369118988514
21401 9.22568520903587
21421 11.8570503294468
21441 9.66839274764061
21461 8.37155914306641
21481 9.3598538339138
21501 10.0126806348562
21521 9.71733567118645
21541 8.17554003000259
21561 8.59422236680984
21581 9.34785345196724
21601 8.37105591595173
21621 12.2558654397726
21641 8.02920714020729
21661 9.54682579636574
21681 13.2580751031637
21701 9.21232005953789
21721 8.76274287700653
21741 9.46031811833382
21761 8.55857440829277
21781 7.65813462436199
21801 9.58412683010101
21821 8.77825818955898
21841 11.2840887904167
21861 10.9390887022018
21881 7.74326339364052
21901 10.0627034008503
21921 7.86156415939331
21941 10.1890765279531
21961 8.73550821840763
21981 8.69710922241211
22001 9.12370160222054
22021 8.84249188005924
22041 10.645680680871
22061 9.9242320805788
22081 9.91689866781235
22101 10.9721957892179
22121 7.54651369154453
22141 9.43721987307072
22161 9.17600293457508
22181 16.0287980884314
22201 9.88522526621819
22221 8.62047481536865
22241 10.0378370434046
22261 10.8565593659878
22281 8.85600401461124
22301 8.9146034270525
22321 9.45162370800972
22341 8.84629127383232
22361 10.3396125584841
22381 11.2229196429253
22401 8.1715502589941
22421 8.0965767800808
22441 9.82384562492371
22461 9.73851677775383
22481 8.7532305419445
22501 8.97156226634979
22521 7.93262553215027
22541 8.40078024566174
22561 7.45414716005325
22581 10.1074020713568
22601 8.00842812657356
22621 11.6849310696125
22641 8.16426338255405
22661 7.86705873906612
22681 12.7338484227657
22701 12.4971168339252
22721 8.84912113845348
22741 10.5064643919468
22761 9.76210637390614
22781 9.30809597671032
22801 8.30308477580547
22821 7.89307831227779
22841 10.6478882431984
22861 9.14950579404831
22881 8.97386893630028
22901 11.3960019797087
22921 8.62531851232052
22941 7.44165264070034
22961 8.10007241368294
22981 11.1807966679335
23001 6.91359244287014
23021 6.12066447734833
23041 6.20501561462879
23061 6.42079864442348
23081 6.77847021818161
23101 7.05601516366005
23121 6.78905190527439
23141 7.34263722598553
23161 6.74396216869354
23181 8.13056971132755
23201 6.94155056774616
23221 6.65907835960388
23241 7.19894570112228
23261 7.66745214164257
23281 6.90785789489746
23301 6.7747817337513
23321 7.60906784236431
23341 6.840237185359
23361 6.93120560050011
23381 6.7522034496069
23401 7.67083217203617
23421 7.13490945100784
23441 7.08770294487476
23461 7.19172914326191
23481 6.67147697508335
23501 7.20902322232723
23521 7.89491398632526
23541 6.85806006193161
23561 7.22027570009232
23581 7.01347324252129
23601 7.17001266777515
23621 7.13976387679577
23641 7.49027214944363
23661 6.63192029297352
23681 7.24599771201611
23701 7.68760438263416
23721 6.69804751873016
23741 6.97597604990005
23761 6.9361515045166
23781 6.62887831032276
23801 7.34964856505394
23821 8.89290262758732
23841 7.82871040701866
23861 6.88772812485695
23881 7.53345727920532
23901 7.09928502142429
23921 7.16298639774323
23941 7.18096406757832
23961 6.97736787796021
23981 7.21441239118576
24001 7.5209011733532
24021 7.47532856464386
24041 7.16966943442822
24061 7.46345385909081
24081 7.70232754945755
24101 6.90994484722614
24121 6.95474414527416
24141 6.75076921284199
24161 6.51933400332928
24181 7.26573915779591
24201 6.89010834693909
24221 7.64406184852123
24241 6.86124455928802
24261 7.07013060152531
24281 7.76893600821495
24301 6.79896086454391
24321 6.74909256398678
24341 7.07237368822098
24361 7.46181003749371
24381 7.35266257822514
24401 7.1523442864418
24421 6.82432596385479
24441 7.2268039137125
24461 6.72971560060978
24481 6.75639346241951
24501 7.67834629118443
24521 7.21883524954319
24541 7.58737318217754
24561 6.69811920821667
24581 6.76713633537292
24601 6.81023348867893
24621 6.7821481525898
24641 6.55268259346485
24661 7.03292033076286
24681 7.88399268686771
24701 7.50631108880043
24721 7.40573398768902
24741 6.65694291889668
24761 7.52109514176846
24781 6.90399506688118
24801 7.80981715023518
24821 6.81281588971615
24841 7.30811847746372
24861 7.70876428484917
24881 6.98135887086391
24901 6.82898163795471
24921 7.34842437505722
24941 7.37045304477215
24961 6.42114868760109
24981 7.16707430779934
25001 7.66796733438969
25021 7.30743254721165
25041 7.0286420583725
25061 6.61678557097912
25081 7.18106447160244
25101 6.47567695379257
25121 7.25242684781551
25141 7.43851456046104
25161 6.75822016596794
25181 7.58704294264317
25201 7.52941177785397
25221 7.40401566028595
25241 6.65028680860996
25261 8.22433561086655
25281 7.10316976904869
25301 7.19942590594292
25321 7.26436696946621
25341 7.16349552571774
25361 7.73160639405251
25381 7.1184197217226
25401 6.81483057141304
25421 7.60585372149944
25441 6.83798730373383
25461 7.07148991525173
25481 6.37860507518053
25501 7.40233224630356
25521 6.55192820727825
25541 6.67016519606113
25561 7.10217006504536
25581 6.7450704574585
25601 6.82598266005516
25621 6.83185881376266
25641 7.56529423594475
25661 6.47626608610153
25681 6.8638778179884
25701 6.79598194360733
25721 6.53706930577755
25741 8.12428891658783
25761 7.10914547741413
25781 6.38837586343288
25801 8.12198834121227
25821 6.99509747326374
25841 6.38989205658436
25861 7.09398685395718
25881 6.60970608890057
25901 6.67676475644112
25921 8.00867773592472
25941 7.31094267964363
25961 7.62842333316803
25981 6.97024820744991
26001 6.61482162773609
26021 7.09504307806492
26041 7.18783070147038
26061 7.16629494726658
26081 6.97818879783154
26101 7.2828576117754
26121 6.55317251384258
26141 6.57048459351063
26161 7.01537264883518
26181 7.00498004257679
26201 6.82515619695187
26221 6.77857665717602
26241 6.59086589515209
26261 6.65480688214302
26281 7.17266285419464
26301 6.25927125662565
26321 6.59367054700851
26341 7.87788954377174
26361 6.54421347379684
26381 7.82532988488674
26401 6.75023065507412
26421 6.71040527522564
26441 6.83114733546972
26461 6.76844009757042
26481 7.04394073784351
26501 7.18141849339008
26521 6.5886015444994
26541 6.62209232151508
26561 6.66915924847126
26581 6.46420606970787
26601 7.01153825223446
26621 6.75690074265003
26641 6.91224102675915
26661 6.53920249640942
26681 6.3778627961874
26701 6.43647976219654
26721 7.35312360525131
26741 7.24057771265507
26761 6.31075922399759
26781 6.94814750552177
26801 7.13695256412029
26821 7.6936963647604
26841 6.73717065155506
26861 7.41696633398533
26881 6.39533393085003
26901 6.70498898625374
26921 6.32698814570904
26941 7.55330754816532
26961 7.11965511739254
26981 6.40864032506943
27001 6.22438137978315
27021 7.0994473695755
27041 6.33864291757345
27061 6.61597508192062
27081 6.65100388973951
27101 6.25547509640455
27121 7.08093097805977
27141 6.28346995264292
27161 6.23968525975943
27181 7.50173500180244
27201 6.61714692413807
27221 6.683514341712
27241 6.59000728279352
27261 6.49010017514229
27281 6.26387001574039
27301 7.00606118142605
27321 6.34471248835325
27341 6.71947528421879
27361 6.35098507255316
27381 6.49275553971529
27401 7.01491715013981
27421 6.42917874455452
27441 6.45806641876698
27461 5.92662507295609
27481 7.22197020053864
27501 6.97208744287491
27521 6.45302353799343
27541 7.77418953180313
27561 7.38120114803314
27581 6.60200926661491
27601 6.57483100891113
27621 6.3915471881628
27641 6.28770802170038
27661 6.54123674333096
27681 7.07667525112629
27701 6.57594888657331
27721 6.4282723814249
27741 6.99292215704918
27761 6.85011358559132
27781 6.52412474900484
27801 7.28367504477501
27821 6.6949740499258
27841 6.74476291239262
27861 6.19239947199821
27881 6.68902167677879
27901 6.56378814578056
27921 7.01154060661793
27941 7.22664082050323
27961 6.35910101234913
27981 6.80828721821308
28001 7.24351760745049
28021 7.1652458012104
28041 6.1969064027071
28061 7.18476888537407
28081 6.67323461174965
28101 6.38656304776669
28121 6.26230153441429
28141 6.72664631903172
28161 6.38113638758659
28181 8.52602222561836
28201 6.82221227884293
28221 6.8411006629467
28241 6.6709907874465
28261 7.08127579092979
28281 6.93635267019272
28301 5.87311394512653
28321 6.24159621447325
28341 6.45731285214424
28361 6.78227265179157
28381 6.88113616406918
28401 6.50720880925655
28421 6.74956181645393
28441 6.43692448735237
28461 6.78366215527058
28481 6.19471536576748
28501 6.34842874109745
28521 6.8135043233633
28541 7.5093612074852
28561 6.41234759241343
28581 6.33786934614182
28601 7.06490452587605
28621 6.16547317802906
28641 6.40732431411743
28661 6.27616238594055
28681 6.05128714442253
28701 7.00367411971092
28721 6.29211920499802
28741 6.39273580908775
28761 6.33271503448486
28781 8.87753657996655
28801 6.7973957657814
28821 6.48340985924006
28841 6.10132071375847
28861 7.10025402903557
28881 5.72516337037086
28901 6.07897513359785
28921 7.04857765138149
28941 6.50151700526476
28961 7.03279483318329
28981 7.13313969969749
29001 7.85065644979477
29021 6.02131350338459
29041 6.89570468664169
29061 7.10175146907568
29081 5.90321314334869
29101 6.00161108374596
29121 6.18648140877485
29141 7.04504203796387
29161 6.84039536118507
29181 6.2325599566102
29201 6.0118093714118
29221 6.36483057588339
29241 6.64172255992889
29261 7.02851463854313
29281 6.5191423073411
29301 6.84510749578476
29321 6.43794390559196
29341 6.05100737512112
29361 5.89082969725132
29381 6.27417083829641
29401 6.58526158332825
29421 6.29590912908316
29441 6.74814020097256
29461 6.42423664033413
29481 6.72851025313139
29501 6.74833330512047
29521 6.34008106589317
29541 7.56648615002632
29561 6.15777913480997
29581 6.2971878349781
29601 6.00871349126101
29621 6.26551625132561
29641 6.35332824289799
29661 6.63486675918102
29681 6.51817870140076
29701 6.34001594036818
29721 6.6820395514369
29741 6.11992117762566
29761 6.11435594409704
29781 5.76941955834627
29801 6.82708521932364
29821 8.0322974473238
29841 6.77798727154732
29861 6.15001571923494
29881 7.18769179284573
29901 6.42250645905733
29921 6.19705329835415
29941 6.37066158652306
29961 6.3454449698329
29981 6.48234399408102
30001 6.19679391384125
30021 6.44418387115002
30041 6.16034837067127
30061 6.67054235935211
30081 6.2052526473999
30101 6.50662562251091
30121 6.79655776172876
30141 6.39798364788294
30161 6.70204465836287
30181 6.76677323877811
30201 6.27014093846083
30221 6.38298764824867
30241 6.63898220658302
30261 6.74328869581223
30281 6.06936872005463
30301 6.35693573951721
30321 6.50062084197998
30341 7.59259876608849
30361 6.28418958187103
30381 6.03552307188511
30401 6.70681846141815
30421 6.06052029132843
30441 6.60091211646795
30461 6.03076697140932
30481 6.07304534316063
30501 6.17721527069807
30521 7.20309338718653
30541 6.21670338511467
30561 6.11506380885839
30581 6.22633147239685
30601 6.81734322756529
30621 6.07351349294186
30641 6.26086147874594
30661 6.3526491522789
30681 5.85745167732239
30701 5.92474879324436
30721 6.01706117391586
30741 6.14518826454878
30761 6.71923150122166
30781 7.08909764885902
30801 6.73053802549839
30821 5.98886708915234
30841 5.97596687078476
30861 6.54134768247604
30881 6.77906558662653
30901 6.77295650541782
30921 6.74122046679258
30941 7.44828197360039
30961 5.93597500026226
30981 6.02910990267992
31001 7.28586481511593
31021 6.43417907506227
31041 6.08939306437969
31061 5.95935288071632
31081 7.25103432685137
31101 6.30324213206768
31121 6.1924596503377
31141 7.12895243614912
31161 6.47656747698784
31181 5.65946751832962
31201 6.01015368849039
31221 6.04651615023613
31241 6.68588694930077
31261 6.26858633756638
31281 6.29559183865786
31301 6.50276286154985
31321 6.29215218871832
31341 6.3131155744195
31361 6.32665205001831
31381 6.40832503139973
31401 6.62831734865904
31421 6.24452146887779
31441 6.34931726753712
31461 6.28487294912338
31481 5.67232515662909
31501 6.34574217349291
31521 6.29061335325241
31541 5.96110888570547
31561 6.73313768208027
31581 6.11541078239679
31601 6.13671644032001
31621 6.08808755129576
31641 6.19951879233122
31661 6.94278056919575
31681 6.40868851542473
31701 6.32964263856411
31721 5.93545415252447
31741 6.84603530168533
31761 6.62942679226398
31781 5.59498949348927
31801 6.85837690532207
31821 6.45531895756721
31841 5.95811528712511
31861 6.91066548228264
31881 6.08500770479441
31901 6.0291294157505
31921 6.12341097742319
31941 7.87741822749376
31961 5.79581870883703
31981 6.37789139151573
32001 6.87897339463234
32021 6.69159442931414
32041 6.25986725091934
32061 6.56054151058197
32081 6.05050591379404
32101 5.78151988983154
32121 6.84878457337618
32141 6.67351041734219
32161 6.13603684306145
32181 6.08254383504391
32201 5.69270300120115
32221 6.23209773749113
32241 7.01172459125519
32261 6.44332780689001
32281 6.66056801378727
32301 6.17740920186043
32321 5.6384269669652
32341 5.55879572033882
32361 6.05938076227903
32381 5.61173932999372
32401 6.2304439842701
32421 5.6673226505518
32441 6.03517501056194
32461 7.3228771686554
32481 6.07009617239237
32501 6.09026834368706
32521 6.63074370473623
32541 6.19381648302078
32561 6.54089699685574
32581 5.8323367536068
32601 6.15995850414038
32621 5.94537430256605
32641 6.80589839071035
32661 6.12005852162838
32681 6.21268025785685
32701 6.55627750605345
32721 7.21383115649223
32741 6.98816739022732
32761 5.49493656307459
32781 6.60525460541248
32801 6.5096540376544
32821 5.71647623181343
32841 6.29420793056488
32861 5.51378932595253
32881 6.21002422273159
32901 5.63929120451212
32921 6.29975832998753
32941 6.05504333972931
32961 5.68827028572559
32981 6.25000100582838
33001 4.81061892956495
33021 4.43882912397385
33041 4.44448485225439
33061 4.48762518912554
33081 4.51875997334719
33101 4.52875334024429
33121 4.53876460343599
33141 4.59050709009171
33161 4.6821079403162
33181 4.68411768972874
33201 4.66530837863684
33221 4.64322448521852
33241 4.65104544907808
33261 4.72408674657345
33281 4.66494009643793
33301 4.65693937987089
33321 4.65838638693094
33341 4.707334600389
33361 4.61142395436764
33381 4.69817312061787
33401 4.63323056697845
33421 4.68197198212147
33441 4.66876978427172
33461 4.64966602623463
33481 4.65639980137348
33501 4.69387763738632
33521 4.73561395704746
33541 4.65357254445553
33561 4.63545692712069
33581 4.66122508794069
33601 4.73388927429914
33621 4.74881837517023
33641 4.70509878546
33661 4.75673440098763
33681 4.67938566952944
33701 4.71305811405182
33721 4.63499687612057
33741 4.76207126677036
33761 4.68772601336241
33781 4.75338923931122
33801 4.75312463194132
33821 4.70440932363272
33841 4.72448328882456
33861 4.71786384284496
33881 4.65228752791882
33901 4.70271749794483
33921 4.67176677286625
33941 4.66219267249107
33961 4.67502790689468
33981 4.78545454889536
34001 4.7291077002883
34021 4.62926349043846
34041 4.78817735612392
34061 4.70520408451557
34081 4.74827060103416
34101 4.71382793784142
34121 4.71666822582483
34141 4.75492279231548
34161 4.6295914798975
34181 4.74115116894245
34201 4.7453601360321
34221 4.70624589174986
34241 4.76056414097548
34261 4.7725128531456
34281 4.73970029503107
34301 4.73510275036097
34321 4.79491483420134
34341 4.71525166928768
34361 4.88832893967628
34381 4.92088663578033
34401 4.72870440781116
34421 4.74510000646114
34441 4.76818550378084
34461 4.78946579247713
34481 4.82710955291986
34501 4.68637545406818
34521 4.7589245736599
34541 4.78475805372
34561 4.73224899172783
34581 4.65879508852959
34601 4.76953914016485
34621 4.69627405703068
34641 4.85892249643803
34661 4.78693600744009
34681 4.72055377811193
34701 4.8634789660573
34721 4.70011671632528
34741 4.82444205880165
34761 4.74101270735264
34781 4.74010910838842
34801 4.64863199740648
34821 4.72430475056171
34841 4.71826406568289
34861 4.69489243626595
34881 4.74176113307476
34901 4.75883916765451
34921 4.71492011845112
34941 4.76544226706028
34961 4.7783724963665
34981 4.77002239227295
35001 4.68827588111162
35021 4.7844574674964
35041 4.75446333736181
35061 4.77845396101475
35081 4.83669610321522
35101 4.66343043744564
35121 4.78033762425184
35141 4.73694453388453
35161 4.7957631200552
35181 4.76051035523415
35201 4.67367128282785
35221 4.76209961622953
35241 4.72426977008581
35261 4.734917730093
35281 4.78047700971365
35301 4.73258160799742
35321 4.78510753810406
35341 4.70159265398979
35361 4.70872864872217
35381 4.78474002331495
35401 4.69989905506372
35421 4.72333359718323
35441 4.66763070225716
35461 4.76937975734472
35481 4.79800641536713
35501 4.71195371448994
35521 4.70570576936007
35541 4.80937996506691
35561 4.70971397310495
35581 4.75337170064449
35601 4.68756782263517
35621 4.78027759492397
35641 4.86257943511009
35661 4.66611760109663
35681 4.80108761042356
35701 4.70685961097479
35721 4.70503105968237
35741 4.79937814176083
35761 4.66987555474043
35781 4.7035555690527
35801 4.70714975893497
35821 4.70505958050489
35841 4.70264871418476
35861 4.74808616936207
35881 4.70372594147921
35901 4.70405721664429
35921 4.76602608710527
35941 4.77322268486023
35961 4.74731583893299
35981 4.70794077962637
36001 4.68229665607214
36021 4.69987462460995
36041 4.74901106953621
36061 4.80819334089756
36081 4.75276757031679
36101 4.69714481383562
36121 4.67762814462185
36141 4.77578853070736
36161 4.82355990260839
36181 4.70094975829124
36201 4.69811872392893
36221 4.73426343500614
36241 4.9246194511652
36261 4.79068364948034
36281 4.69867556542158
36301 4.83003477752209
36321 4.72288689017296
36341 4.71683619916439
36361 4.66583417356014
36381 4.81644348800182
36401 4.75188636779785
36421 4.81041011214256
36441 4.72658679634333
36461 4.81606593728065
36481 4.70535028725863
36501 4.67526099085808
36521 4.83586440980434
36541 4.75548285245895
36561 4.77621814608574
36581 4.8342631533742
36601 4.68086437880993
36621 4.89170925319195
36641 4.79265567660332
36661 4.69935401529074
36681 4.69552883505821
36701 4.7123064994812
36721 4.77911003679037
36741 4.73255204409361
36761 4.75046734511852
36781 4.72131852060556
36801 4.86473525315523
36821 4.72243664413691
36841 4.68168158084154
36861 4.71268028020859
36881 4.71200512349606
36901 4.65516363829374
36921 4.64023954421282
36941 4.66594371944666
36961 4.6864455640316
36981 4.71671868115664
37001 4.74158637970686
37021 4.75629533082247
37041 4.73525982350111
37061 4.73862556368113
37081 4.7046734765172
37101 4.7206824272871
37121 4.78199277073145
37141 4.66769225895405
37161 4.77043935656548
37181 4.70030143857002
37201 4.60031477361917
37221 4.70126095414162
37241 4.73538272082806
37261 4.73817213624716
37281 4.82311540842056
37301 4.76486024260521
37321 4.71273715049028
37341 4.69471759349108
37361 4.70368601381779
37381 4.68624860048294
37401 4.84827670454979
37421 4.67818627506495
37441 4.73419950902462
37461 4.70028691738844
37481 4.71535824239254
37501 4.75954511761665
37521 4.72170051187277
37541 4.67726561427116
37561 4.77911484986544
37581 4.66134175658226
37601 4.67333216965199
37621 4.68585757911205
37641 4.74688681960106
37661 4.70065884292126
37681 4.70814930647612
37701 4.68729148060083
37721 4.64916876703501
37741 4.68476794660091
37761 4.65979170799255
37781 4.76176815479994
37801 4.65080328285694
37821 4.64445970207453
37841 4.694001711905
37861 4.70444330573082
37881 4.66853102296591
37901 4.74142046272755
37921 4.68952126055956
37941 4.76099808514118
37961 4.65162520110607
37981 4.75348411500454
38001 4.72249816358089
38021 4.68651308864355
38041 4.70025520026684
38061 4.72648187726736
38081 4.64502210915089
38101 4.74468930065632
38121 4.68249594420195
38141 4.70606175810099
38161 4.7642374932766
38181 4.65990777313709
38201 4.6634476557374
38221 4.76748885959387
38241 4.72181977331638
38261 4.71276830136776
38281 4.66010833531618
38301 4.65625697374344
38321 4.66765961050987
38341 4.698795594275
38361 4.66466856002808
38381 4.71606560796499
38401 4.69961424171925
38421 4.64644473791122
38441 4.67497836053371
38461 4.69564035534859
38481 4.63359949737787
38501 4.63560050725937
38521 4.66169159859419
38541 4.60946021974087
38561 4.62632543593645
38581 4.66362755000591
38601 4.77783773839474
38621 4.77689330279827
38641 4.65944261103868
38661 4.8729650452733
38681 4.67560683935881
38701 4.61475257575512
38721 4.74715016037226
38741 4.70080032199621
38761 4.67195256054401
38781 4.6829898506403
38801 4.66571220010519
38821 4.70241037756205
38841 4.64208808541298
38861 4.68633249402046
38881 4.74278523027897
38901 4.73982912302017
38921 4.65116842836142
38941 4.64491518586874
38961 4.76903197914362
38981 4.61625668406487
39001 4.6602171510458
39021 4.63309765607119
39041 4.64787451922894
39061 4.77713416516781
39081 4.61153839528561
39101 4.75935681909323
39121 4.57397019118071
39141 4.66964873671532
39161 4.60734613239765
39181 4.72822292894125
39201 4.67044787853956
39221 4.68678566068411
39241 4.61239931732416
39261 4.63433936238289
39281 4.59256309270859
39301 4.67575159668922
39321 4.6361078992486
39341 4.65160298347473
39361 4.70154729485512
39381 4.73165609687567
39401 4.59312591701746
39421 4.57888939976692
39441 4.6421268209815
39461 4.63834676891565
39481 4.61338944733143
39501 4.68358034640551
39521 4.66893400996923
39541 4.78330360352993
39561 4.62827862799168
39581 4.7316659539938
39601 4.67791233211756
39621 4.67684304714203
39641 4.71656946092844
39661 4.58234693855047
39681 4.68777041137218
39701 4.61848778277636
39721 4.80598223209381
39741 4.63390346616507
39761 4.67575009912252
39781 4.58634535968304
39801 4.71092068403959
39821 4.65219261497259
39841 4.71032862365246
39861 4.57425680756569
39881 4.58317114412785
39901 4.58631320297718
39921 4.66822802275419
39941 4.61642230302095
39961 4.66345737874508
39981 4.68109531700611
40001 4.67930092662573
40021 4.56854255497456
40041 4.66057290881872
40061 4.65751875936985
40081 4.77312957495451
40101 4.63380178809166
40121 4.6017951220274
40141 4.68537291884422
40161 4.65971875935793
40181 4.64231514930725
40201 4.64138872176409
40221 4.63452390581369
40241 4.56393935531378
40261 4.74081948399544
40281 4.66999892890453
40301 4.61396369338036
40321 4.59446088224649
40341 4.58954567462206
40361 4.58861936628819
40381 4.65646085888147
40401 4.60567059367895
40421 4.57032709568739
40441 4.61711178719997
40461 4.58601401746273
40481 4.73409601300955
40501 4.64707518368959
40521 4.53790114074945
40541 4.71946968138218
40561 4.57806203514338
40581 4.54092773795128
40601 4.61606511473656
40621 4.71125016361475
40641 4.53898137807846
40661 4.70558843761683
40681 4.57062108814716
40701 4.73435549438
40721 4.64361690729856
40741 4.62693455815315
40761 4.55998320132494
40781 4.72237841784954
40801 4.61392159759998
40821 4.57178914546967
40841 4.61876432597637
40861 4.74701431393623
40881 4.64899102598429
40901 4.65694108605385
40921 4.70438013970852
40941 4.58316694200039
40961 4.64477528631687
40981 4.5173207744956
41001 4.58216014504433
41021 4.62498813122511
41041 4.55714132636786
41061 4.63910830765963
41081 4.62788213044405
41101 4.55880469828844
41121 4.65322252362967
41141 4.61168744415045
41161 4.60604299604893
41181 4.5902286991477
41201 4.66677770018578
41221 4.55416489392519
41241 4.61188081651926
41261 4.57371211051941
41281 4.56564404070377
41301 4.60906508564949
41321 4.6325213983655
41341 4.59619460999966
41361 4.58421046286821
41381 4.65133329480886
41401 4.60370147228241
41421 4.63200528919697
41441 4.6024508997798
41461 4.52635579556227
41481 4.7234068363905
41501 4.5809780806303
41521 4.56117564439774
41541 4.58335403352976
41561 4.64282188564539
41581 4.54264266043901
41601 4.55438890308142
41621 4.66070697456598
41641 4.56952626258135
41661 4.5947330519557
41681 4.5629408210516
41701 4.59064114093781
41721 4.70557898283005
41741 4.55590555816889
41761 4.62893898785114
41781 4.5539647936821
41801 4.57063080370426
41821 4.65291447937489
41841 4.7045663818717
41861 4.5184076577425
41881 4.63302078843117
41901 4.60000398010015
41921 4.55779512226582
41941 4.56639336794615
41961 4.5636732429266
41981 4.5170074775815
42001 4.50382933020592
42021 4.59655287116766
42041 4.53329663723707
42061 4.6346337646246
42081 4.6120765209198
};
\nextgroupplot[
at = {($(group c2r1.east)+(1.6cm,0)$)},
legend style={draw=none, anchor=south east, at={(0.99,0.01)}},
xlabel = epochs,
tick align=outside,
tick pos=left,
ylabel = $a$,
xmin=-2130, xmax=44730,
ymin=0.02, ymax=0.12,
ytick={0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={0.2,0.4,0.6,0.8,1.0,1.2},
xtick style={color=black},
ytick style={color=black},
scaled  ticks = true,
scaled y ticks=base 10:1
]
\addlegendentry{$a_1$}
\addlegendentry{$a_2$}
% \addplot [semithick, red]
% table {%
% 1 0.100765623152256
% 21 0.100366353988647
% 41 0.099954754114151
% 61 0.099648728966713
% 81 0.0994418114423752
% 101 0.0992882773280144
% 121 0.0990811288356781
% 141 0.0990068390965462
% 161 0.0989937707781792
% 181 0.0988105982542038
% 201 0.0987982004880905
% 221 0.0987693220376968
% 241 0.0987534373998642
% 261 0.0987227410078049
% 281 0.0985759943723679
% 301 0.0984949022531509
% 321 0.0985339730978012
% 341 0.0983205512166023
% 361 0.0984052717685699
% 381 0.0984724089503288
% 401 0.0983138978481293
% 421 0.0983860865235329
% 441 0.0984383746981621
% 461 0.0984344184398651
% 481 0.0984803214669228
% 501 0.0982866808772087
% 521 0.0983370840549469
% 541 0.0983447507023811
% 561 0.0979002118110657
% 581 0.0979699268937111
% 601 0.0980295911431313
% 621 0.0980503261089325
% 641 0.0980185940861702
% 661 0.0978828743100166
% 681 0.0979063510894775
% 701 0.0978556647896767
% 721 0.0978745594620705
% 741 0.0977124348282814
% 761 0.0976330190896988
% 781 0.0976879075169563
% 801 0.0976824089884758
% 821 0.0975016951560974
% 841 0.096794381737709
% 861 0.096910335123539
% 881 0.0970189645886421
% 901 0.0968692451715469
% 921 0.0969216227531433
% 941 0.0965984761714935
% 961 0.0967671200633049
% 981 0.0967641696333885
% 1001 0.0962303951382637
% 1021 0.0962297841906548
% 1041 0.095827080309391
% 1061 0.0959030985832214
% 1081 0.0956699550151825
% 1101 0.0942934080958366
% 1121 0.0945281460881233
% 1141 0.0946107730269432
% 1161 0.0946966558694839
% 1181 0.0947593376040459
% 1201 0.0946262031793594
% 1221 0.0940041616559029
% 1241 0.0937220826745033
% 1261 0.0936901569366455
% 1281 0.0932645052671432
% 1301 0.0930140987038612
% 1321 0.0931219980120659
% 1341 0.0929667502641678
% 1361 0.0926951244473457
% 1381 0.0919797569513321
% 1401 0.0922823324799538
% 1421 0.092238575220108
% 1441 0.0922318026423454
% 1461 0.0921001359820366
% 1481 0.0911669880151749
% 1501 0.0914125517010689
% 1521 0.0916194766759872
% 1541 0.0916088595986366
% 1561 0.0915983840823174
% 1581 0.0918203964829445
% 1601 0.0913139507174492
% 1621 0.091056801378727
% 1641 0.0915350914001465
% 1661 0.0918388888239861
% 1681 0.0919719040393829
% 1701 0.0917882546782494
% 1721 0.0919569358229637
% 1741 0.0918153747916222
% 1761 0.0916944965720177
% 1781 0.0915562137961388
% 1801 0.091760165989399
% 1821 0.0922247692942619
% 1841 0.0921658501029015
% 1861 0.0920069217681885
% 1881 0.0918858721852303
% 1901 0.0913517773151398
% 1921 0.0918237492442131
% 1941 0.092170387506485
% 1961 0.0915465578436852
% 1981 0.0920654460787773
% 2001 0.0918250754475594
% 2021 0.0925193578004837
% 2041 0.092427633702755
% 2061 0.0926388129591942
% 2081 0.0932152345776558
% 2101 0.0923477709293365
% 2121 0.0930327475070953
% 2141 0.0938372015953064
% 2161 0.0943573638796806
% 2181 0.0946001634001732
% 2201 0.0951072722673416
% 2221 0.0958706066012383
% 2241 0.0960481911897659
% 2261 0.0959924086928368
% 2281 0.096624068915844
% 2301 0.0970079526305199
% 2321 0.096684642136097
% 2341 0.0982989370822906
% 2361 0.0988201647996902
% 2381 0.0995998084545135
% 2401 0.100255891680717
% 2421 0.100704491138458
% 2441 0.10126905888319
% 2461 0.102163277566433
% 2481 0.103561274707317
% 2501 0.104810401797295
% 2521 0.106231227517128
% 2541 0.105244599282742
% 2561 0.109224259853363
% 2581 0.10743597894907
% 2601 0.110447466373444
% 2621 0.111405491828918
% 2641 0.112343102693558
% 2661 0.111628070473671
% 2681 0.112883910536766
% 2701 0.11335801333189
% 2721 0.113145507872105
% 2741 0.113391257822514
% 2761 0.113178931176662
% 2781 0.113544180989265
% 2801 0.114220723509789
% 2821 0.114522844552994
% 2841 0.114810101687908
% 2861 0.114553891122341
% 2881 0.113822944462299
% 2901 0.114786915481091
% 2921 0.114699929952621
% 2941 0.114807337522507
% 2961 0.114432595670223
% 2981 0.114054150879383
% 3001 0.113829277455807
% 3021 0.115276426076889
% 3041 0.115786589682102
% 3061 0.116077326238155
% 3081 0.116262428462505
% 3101 0.116483308374882
% 3121 0.116677269339561
% 3141 0.116674780845642
% 3161 0.116811871528625
% 3181 0.116879746317863
% 3201 0.117039456963539
% 3221 0.117227621376514
% 3241 0.117263771593571
% 3261 0.117287896573544
% 3281 0.1174106746912
% 3301 0.117618344724178
% 3321 0.117500059306622
% 3341 0.117672950029373
% 3361 0.117526225745678
% 3381 0.117913767695427
% 3401 0.11787872761488
% 3421 0.117924325168133
% 3441 0.117833003401756
% 3461 0.118033349514008
% 3481 0.117967486381531
% 3501 0.117967560887337
% 3521 0.118208512663841
% 3541 0.118091583251953
% 3561 0.118074439466
% 3581 0.118214808404446
% 3601 0.118314787745476
% 3621 0.117962300777435
% 3641 0.118210718035698
% 3661 0.118372470140457
% 3681 0.11814371496439
% 3701 0.1183195784688
% 3721 0.118371024727821
% 3741 0.118360973894596
% 3761 0.118416927754879
% 3781 0.118432216346264
% 3801 0.118512488901615
% 3821 0.118357479572296
% 3841 0.118414610624313
% 3861 0.11860553175211
% 3881 0.118199214339256
% 3901 0.118385545909405
% 3921 0.118508167564869
% 3941 0.118553429841995
% 3961 0.118718676269054
% 3981 0.118120029568672
% 4001 0.118530049920082
% 4021 0.118507243692875
% 4041 0.118435628712177
% 4061 0.118732139468193
% 4081 0.118484601378441
% 4101 0.118386648595333
% 4121 0.118507191538811
% 4141 0.118562042713165
% 4161 0.118683695793152
% 4181 0.118565686047077
% 4201 0.11832369863987
% 4221 0.118596747517586
% 4241 0.118574552237988
% 4261 0.118506565690041
% 4281 0.118431955575943
% 4301 0.118580482900143
% 4321 0.118562921881676
% 4341 0.118462316691875
% 4361 0.118562623858452
% 4381 0.118404999375343
% 4401 0.118745446205139
% 4421 0.118535861372948
% 4441 0.118401877582073
% 4461 0.118347965180874
% 4481 0.117764383554459
% 4501 0.118569284677505
% 4521 0.118472412228584
% 4541 0.118461132049561
% 4561 0.118380337953568
% 4581 0.118688836693764
% 4601 0.118613861501217
% 4621 0.11832420527935
% 4641 0.118645049631596
% 4661 0.118460834026337
% 4681 0.118502266705036
% 4701 0.118808507919312
% 4721 0.118411749601364
% 4741 0.117720074951649
% 4761 0.118174269795418
% 4781 0.118374720215797
% 4801 0.118208415806293
% 4821 0.118613623082638
% 4841 0.117927268147469
% 4861 0.118628136813641
% 4881 0.118244998157024
% 4901 0.118406273424625
% 4921 0.118200331926346
% 4941 0.118342950940132
% 4961 0.118430435657501
% 4981 0.118315763771534
% 5001 0.118008837103844
% 5021 0.118393287062645
% 5041 0.116827130317688
% 5061 0.118260033428669
% 5081 0.118433348834515
% 5101 0.118026152253151
% 5121 0.118222557008266
% 5141 0.118365444242954
% 5161 0.118557624518871
% 5181 0.118079341948032
% 5201 0.118238739669323
% 5221 0.117921739816666
% 5241 0.118350066244602
% 5261 0.117809884250164
% 5281 0.118316560983658
% 5301 0.118255004286766
% 5321 0.11836202442646
% 5341 0.117952860891819
% 5361 0.118246853351593
% 5381 0.118255466222763
% 5401 0.118103191256523
% 5421 0.117925330996513
% 5441 0.118239246308804
% 5461 0.117610760033131
% 5481 0.118210658431053
% 5501 0.118029043078423
% 5521 0.117873154580593
% 5541 0.118222534656525
% 5561 0.118141509592533
% 5581 0.118245787918568
% 5601 0.118111670017242
% 5621 0.118032395839691
% 5641 0.117997288703918
% 5661 0.118141554296017
% 5681 0.118080288171768
% 5701 0.118039779365063
% 5721 0.118071757256985
% 5741 0.118219934403896
% 5761 0.117977805435658
% 5781 0.117887496948242
% 5801 0.11716665327549
% 5821 0.117978222668171
% 5841 0.117799863219261
% 5861 0.117871426045895
% 5881 0.118025220930576
% 5901 0.11797933280468
% 5921 0.118009075522423
% 5941 0.117958463728428
% 5961 0.117891609668732
% 5981 0.117304436862469
% 6001 0.117820397019386
% 6021 0.117775075137615
% 6041 0.117896273732185
% 6061 0.117765262722969
% 6081 0.117684960365295
% 6101 0.117791019380093
% 6121 0.117788925766945
% 6141 0.117859825491905
% 6161 0.117876127362251
% 6181 0.117093235254288
% 6201 0.117902666330338
% 6221 0.117832444608212
% 6241 0.117806620895863
% 6261 0.117860980331898
% 6281 0.117609396576881
% 6301 0.11734414100647
% 6321 0.117781564593315
% 6341 0.1175537109375
% 6361 0.117517188191414
% 6381 0.117818973958492
% 6401 0.117528863251209
% 6421 0.116966098546982
% 6441 0.117631912231445
% 6461 0.116662219166756
% 6481 0.117629989981651
% 6501 0.117087744176388
% 6521 0.117619767785072
% 6541 0.116409227252007
% 6561 0.117272682487965
% 6581 0.117406487464905
% 6601 0.117471821606159
% 6621 0.116894528269768
% 6641 0.117510385811329
% 6661 0.117110930383205
% 6681 0.117529511451721
% 6701 0.117410160601139
% 6721 0.117456018924713
% 6741 0.117266282439232
% 6761 0.117488145828247
% 6781 0.117513060569763
% 6801 0.116859547793865
% 6821 0.117300882935524
% 6841 0.117451407015324
% 6861 0.11745535582304
% 6881 0.11701375991106
% 6901 0.117322333157063
% 6921 0.117303892970085
% 6941 0.11732280254364
% 6961 0.117520071566105
% 6981 0.117104753851891
% 7001 0.117168813943863
% 7021 0.116905383765697
% 7041 0.117092691361904
% 7061 0.116982527077198
% 7081 0.116841197013855
% 7101 0.117193795740604
% 7121 0.116694204509258
% 7141 0.11680968105793
% 7161 0.117256417870522
% 7181 0.11726538091898
% 7201 0.117266811430454
% 7221 0.116837039589882
% 7241 0.117306210100651
% 7261 0.117199249565601
% 7281 0.117202624678612
% 7301 0.117202572524548
% 7321 0.117148883640766
% 7341 0.116722457110882
% 7361 0.117238633334637
% 7381 0.115903854370117
% 7401 0.116864308714867
% 7421 0.117031402885914
% 7441 0.116882845759392
% 7461 0.116965264081955
% 7481 0.11706268042326
% 7501 0.117104649543762
% 7521 0.116928555071354
% 7541 0.117022261023521
% 7561 0.116321496665478
% 7581 0.116886407136917
% 7601 0.116807468235493
% 7621 0.116985432803631
% 7641 0.116667903959751
% 7661 0.116889111697674
% 7681 0.11665890365839
% 7701 0.116608887910843
% 7721 0.116748064756393
% 7741 0.116943761706352
% 7761 0.11665803194046
% 7781 0.116790950298309
% 7801 0.116871282458305
% 7821 0.116831682622433
% 7841 0.116540156304836
% 7861 0.116916291415691
% 7881 0.11662919074297
% 7901 0.116127535700798
% 7921 0.116643980145454
% 7941 0.116587832570076
% 7961 0.116690814495087
% 7981 0.116794809699059
% 8001 0.11627883464098
% 8021 0.11684788018465
% 8041 0.116617254912853
% 8061 0.116543978452682
% 8081 0.116754449903965
% 8101 0.116267420351505
% 8121 0.116715922951698
% 8141 0.115961879491806
% 8161 0.116641230881214
% 8181 0.116486787796021
% 8201 0.116564534604549
% 8221 0.116723045706749
% 8241 0.116135269403458
% 8261 0.116645716130733
% 8281 0.116606652736664
% 8301 0.11655604839325
% 8321 0.116622470319271
% 8341 0.116499096155167
% 8361 0.116420440375805
% 8381 0.116614267230034
% 8401 0.116425730288029
% 8421 0.116271018981934
% 8441 0.116596385836601
% 8461 0.115870714187622
% 8481 0.116292238235474
% 8501 0.116461046040058
% 8521 0.116393655538559
% 8541 0.116186685860157
% 8561 0.116426959633827
% 8581 0.116373434662819
% 8601 0.116262912750244
% 8621 0.116195254027843
% 8641 0.116383440792561
% 8661 0.116347029805183
% 8681 0.116403922438622
% 8701 0.116469718515873
% 8721 0.116222716867924
% 8741 0.116369344294071
% 8761 0.115811377763748
% 8781 0.116334073245525
% 8801 0.116405390202999
% 8821 0.1160007417202
% 8841 0.116200834512711
% 8861 0.116167262196541
% 8881 0.116103738546371
% 8901 0.116258814930916
% 8921 0.116071499884129
% 8941 0.116264633834362
% 8961 0.116207487881184
% 8981 0.116265021264553
% 9001 0.115937322378159
% 9021 0.115892387926579
% 9041 0.11620581895113
% 9061 0.11609823256731
% 9081 0.116040125489235
% 9101 0.115936361253262
% 9121 0.116149075329304
% 9141 0.116140894591808
% 9161 0.115841701626778
% 9181 0.109752856194973
% 9201 0.109295345842838
% 9221 0.10960765182972
% 9241 0.11127732694149
% 9261 0.112745091319084
% 9281 0.113767050206661
% 9301 0.113758437335491
% 9321 0.114760547876358
% 9341 0.114887818694115
% 9361 0.115198262035847
% 9381 0.115247547626495
% 9401 0.115438871085644
% 9421 0.114945411682129
% 9441 0.115136861801147
% 9461 0.115259647369385
% 9481 0.115283146500587
% 9501 0.115565724670887
% 9521 0.115520514547825
% 9541 0.115243688225746
% 9561 0.115153789520264
% 9581 0.115515366196632
% 9601 0.115145213901997
% 9621 0.115596771240234
% 9641 0.114914759993553
% 9661 0.115498088300228
% 9681 0.11532349139452
% 9701 0.115397617220879
% 9721 0.115380525588989
% 9741 0.115355484187603
% 9761 0.115567691624165
% 9781 0.115235701203346
% 9801 0.115452669560909
% 9821 0.11545491963625
% 9841 0.115537226200104
% 9861 0.115206003189087
% 9881 0.115483365952969
% 9901 0.114961698651314
% 9921 0.115514390170574
% 9941 0.11511541903019
% 9961 0.115493975579739
% 9981 0.11530514061451
% 10001 0.115384511649609
% 10021 0.115510255098343
% 10041 0.115408167243004
% 10061 0.11530128121376
% 10081 0.115081898868084
% 10101 0.115429423749447
% 10121 0.114908918738365
% 10141 0.115533225238323
% 10161 0.115429125726223
% 10181 0.115361720323563
% 10201 0.115444183349609
% 10221 0.115293711423874
% 10241 0.115416899323463
% 10261 0.115316994488239
% 10281 0.115125551819801
% 10301 0.115030616521835
% 10321 0.115121245384216
% 10341 0.114931687712669
% 10361 0.115185745060444
% 10381 0.115335419774055
% 10401 0.114817075431347
% 10421 0.115169331431389
% 10441 0.115277752280235
% 10461 0.115183390676975
% 10481 0.115124225616455
% 10501 0.115018837153912
% 10521 0.114435456693172
% 10541 0.115022405982018
% 10561 0.11505538970232
% 10581 0.114764213562012
% 10601 0.115044243633747
% 10621 0.113553836941719
% 10641 0.114646509289742
% 10661 0.114926971495152
% 10681 0.114808201789856
% 10701 0.114732682704926
% 10721 0.114562213420868
% 10741 0.114835791289806
% 10761 0.114560693502426
% 10781 0.114933885633945
% 10801 0.114803209900856
% 10821 0.11496764421463
% 10841 0.114591337740421
% 10861 0.114880949258804
% 10881 0.114670366048813
% 10901 0.114811919629574
% 10921 0.114143036305904
% 10941 0.114551015198231
% 10961 0.114645399153233
% 10981 0.114679954946041
% 11001 0.11440322548151
% 11021 0.114685282111168
% 11041 0.114655457437038
% 11061 0.113874025642872
% 11081 0.114560209214687
% 11101 0.114675335586071
% 11121 0.114739164710045
% 11141 0.1138721331954
% 11161 0.114654138684273
% 11181 0.114457406103611
% 11201 0.114512883126736
% 11221 0.114675432443619
% 11241 0.114396534860134
% 11261 0.114235743880272
% 11281 0.114605642855167
% 11301 0.114603266119957
% 11321 0.114536993205547
% 11341 0.114646174013615
% 11361 0.113997802138329
% 11381 0.114404372870922
% 11401 0.114075906574726
% 11421 0.114372543990612
% 11441 0.114156402647495
% 11461 0.114495567977428
% 11481 0.114383459091187
% 11501 0.113259948790073
% 11521 0.114099018275738
% 11541 0.114302560687065
% 11561 0.114204719662666
% 11581 0.114457666873932
% 11601 0.114019051194191
% 11621 0.114055156707764
% 11641 0.114103548228741
% 11661 0.113802365958691
% 11681 0.114233247935772
% 11701 0.114189781248569
% 11721 0.11432322114706
% 11741 0.114258028566837
% 11761 0.114159621298313
% 11781 0.114275880157948
% 11801 0.114389702677727
% 11821 0.113504327833652
% 11841 0.114076100289822
% 11861 0.11409854888916
% 11881 0.113979049026966
% 11901 0.113954246044159
% 11921 0.114230111241341
% 11941 0.114182271063328
% 11961 0.113658577203751
% 11981 0.113986678421497
% 12001 0.114119902253151
% 12021 0.114090874791145
% 12041 0.113782368600368
% 12061 0.113791309297085
% 12081 0.11416482925415
% 12101 0.113842383027077
% 12121 0.113747991621494
% 12141 0.113565273582935
% 12161 0.113983206450939
% 12181 0.113966733217239
% 12201 0.114029064774513
% 12221 0.114034585654736
% 12241 0.114059843122959
% 12261 0.113884814083576
% 12281 0.114023953676224
% 12301 0.113732889294624
% 12321 0.1140171661973
% 12341 0.113677516579628
% 12361 0.113966681063175
% 12381 0.113915041089058
% 12401 0.113937981426716
% 12421 0.113824099302292
% 12441 0.114018313586712
% 12461 0.11394789069891
% 12481 0.113883785903454
% 12501 0.113861680030823
% 12521 0.113865114748478
% 12541 0.113925687968731
% 12561 0.113640509545803
% 12581 0.113862097263336
% 12601 0.11322857439518
% 12621 0.113763630390167
% 12641 0.113776460289955
% 12661 0.113366931676865
% 12681 0.113737881183624
% 12701 0.113746449351311
% 12721 0.113594375550747
% 12741 0.113707602024078
% 12761 0.113409861922264
% 12781 0.113725543022156
% 12801 0.1136409714818
% 12821 0.113665744662285
% 12841 0.113732241094112
% 12861 0.113704815506935
% 12881 0.113569185137749
% 12901 0.113618709146976
% 12921 0.113611154258251
% 12941 0.113638296723366
% 12961 0.113684512674809
% 12981 0.113190725445747
% 13001 0.113663405179977
% 13021 0.113832406699657
% 13041 0.113975815474987
% 13061 0.114107921719551
% 13081 0.114229783415794
% 13101 0.114338651299477
% 13121 0.114443399012089
% 13141 0.11453315615654
% 13161 0.114610150456429
% 13181 0.114674277603626
% 13201 0.114731393754482
% 13221 0.114788718521595
% 13241 0.114834755659103
% 13261 0.11488101631403
% 13281 0.114919640123844
% 13301 0.114957466721535
% 13321 0.114987730979919
% 13341 0.115028187632561
% 13361 0.11506199836731
% 13381 0.115091443061829
% 13401 0.115126393735409
% 13421 0.115152567625046
% 13441 0.115176752209663
% 13461 0.115197367966175
% 13481 0.115225672721863
% 13501 0.115244626998901
% 13521 0.115272857248783
% 13541 0.115292228758335
% 13561 0.115311972796917
% 13581 0.115333691239357
% 13601 0.115357615053654
% 13621 0.11537442356348
% 13641 0.115392841398716
% 13661 0.115413896739483
% 13681 0.115424811840057
% 13701 0.115447327494621
% 13721 0.11546952277422
% 13741 0.115485079586506
% 13761 0.115495935082436
% 13781 0.115514986217022
% 13801 0.115529499948025
% 13821 0.115548565983772
% 13841 0.115565918385983
% 13861 0.115578025579453
% 13881 0.115592785179615
% 13901 0.115612827241421
% 13921 0.115622319281101
% 13941 0.11562916636467
% 13961 0.115650050342083
% 13981 0.115658454596996
% 14001 0.115673363208771
% 14021 0.115683205425739
% 14041 0.115702696144581
% 14061 0.115717440843582
% 14081 0.115735240280628
% 14101 0.115746513009071
% 14121 0.115756906569004
% 14141 0.115768775343895
% 14161 0.115779384970665
% 14181 0.115795500576496
% 14201 0.115811459720135
% 14221 0.115822643041611
% 14241 0.115838825702667
% 14261 0.115840531885624
% 14281 0.115853279829025
% 14301 0.115869447588921
% 14321 0.115882538259029
% 14341 0.115893267095089
% 14361 0.115899957716465
% 14381 0.115916728973389
% 14401 0.115927763283253
% 14421 0.115935757756233
% 14441 0.115951739251614
% 14461 0.115958757698536
% 14481 0.115971989929676
% 14501 0.115986607968807
% 14521 0.11599026620388
% 14541 0.116003707051277
% 14561 0.116017162799835
% 14581 0.116026170551777
% 14601 0.11604169011116
% 14621 0.116051182150841
% 14641 0.116059310734272
% 14661 0.116073042154312
% 14681 0.11607801169157
% 14701 0.116085186600685
% 14721 0.116104617714882
% 14741 0.116112314164639
% 14761 0.116109676659107
% 14781 0.11613030731678
% 14801 0.116139344871044
% 14821 0.116147868335247
% 14841 0.116159364581108
% 14861 0.116169720888138
% 14881 0.116180568933487
% 14901 0.116183653473854
% 14921 0.116201087832451
% 14941 0.116210632026196
% 14961 0.116216599941254
% 14981 0.116223692893982
% 15001 0.116240471601486
% 15021 0.116246037185192
% 15041 0.116253733634949
% 15061 0.116264253854752
% 15081 0.116274379193783
% 15101 0.116279669106007
% 15121 0.116291120648384
% 15141 0.116297997534275
% 15161 0.116306133568287
% 15181 0.116321295499802
% 15201 0.116333268582821
% 15221 0.116334497928619
% 15241 0.116347178816795
% 15261 0.116359934210777
% 15281 0.116356775164604
% 15301 0.116366542875767
% 15321 0.116384655237198
% 15341 0.116388700902462
% 15361 0.116400465369225
% 15381 0.116405762732029
% 15401 0.116413585841656
% 15421 0.116426147520542
% 15441 0.116432346403599
% 15461 0.1164406016469
% 15481 0.116445459425449
% 15501 0.116455666720867
% 15521 0.116463758051395
% 15541 0.11647954583168
% 15561 0.11648828536272
% 15581 0.116494886577129
% 15601 0.116501495242119
% 15621 0.11650475114584
% 15641 0.116516560316086
% 15661 0.116531871259212
% 15681 0.116535671055317
% 15701 0.116539038717747
% 15721 0.116545237600803
% 15741 0.1165581792593
% 15761 0.116564132273197
% 15781 0.11657677590847
% 15801 0.116575993597507
% 15821 0.116585001349449
% 15841 0.116594672203064
% 15861 0.116607867181301
% 15881 0.116605505347252
% 15901 0.116611763834953
% 15921 0.116625562310219
% 15941 0.116635479032993
% 15961 0.116640970110893
% 15981 0.116649135947227
% 16001 0.116652511060238
% 16021 0.116669364273548
% 16041 0.116667717695236
% 16061 0.116669997572899
% 16081 0.116680972278118
% 16101 0.116685263812542
% 16121 0.116693094372749
% 16141 0.116705670952797
% 16161 0.116708815097809
% 16181 0.116719856858253
% 16201 0.116728983819485
% 16221 0.11673341691494
% 16241 0.116738341748714
% 16261 0.116746664047241
% 16281 0.116747491061687
% 16301 0.116758234798908
% 16321 0.116769976913929
% 16341 0.116774015128613
% 16361 0.116777360439301
% 16381 0.116782873868942
% 16401 0.116789728403091
% 16421 0.116794139146805
% 16441 0.116811610758305
% 16461 0.116817861795425
% 16481 0.116821505129337
% 16501 0.116826415061951
% 16521 0.116828694939613
% 16541 0.11684612929821
% 16561 0.116850174963474
% 16581 0.116854883730412
% 16601 0.116862766444683
% 16621 0.116855375468731
% 16641 0.116880714893341
% 16661 0.116870850324631
% 16681 0.116884015500546
% 16701 0.116892322897911
% 16721 0.116898752748966
% 16741 0.116895027458668
% 16761 0.116909824311733
% 16781 0.11691976338625
% 16801 0.116925939917564
% 16821 0.116936177015305
% 16841 0.116944968700409
% 16861 0.11695546656847
% 16881 0.116957366466522
% 16901 0.116959035396576
% 16921 0.116972498595715
% 16941 0.116969831287861
% 16961 0.116984084248543
% 16981 0.116987645626068
% 17001 0.116996213793755
% 17021 0.117007739841938
% 17041 0.117006458342075
% 17061 0.117015153169632
% 17081 0.117015026509762
% 17101 0.117009788751602
% 17121 0.117030672729015
% 17141 0.117039568722248
% 17161 0.11704046279192
% 17181 0.117038011550903
% 17201 0.117057718336582
% 17221 0.11706230789423
% 17241 0.117068968713284
% 17261 0.117069371044636
% 17281 0.1170848980546
% 17301 0.117087841033936
% 17321 0.11709563434124
% 17341 0.117092303931713
% 17361 0.117099106311798
% 17381 0.11710899323225
% 17401 0.117117077112198
% 17421 0.117126166820526
% 17441 0.117125675082207
% 17461 0.117131941020489
% 17481 0.117138139903545
% 17501 0.117147773504257
% 17521 0.117142535746098
% 17541 0.117156103253365
% 17561 0.117148689925671
% 17581 0.117164254188538
% 17601 0.117168113589287
% 17621 0.117185443639755
% 17641 0.117178201675415
% 17661 0.117182739078999
% 17681 0.117195181548595
% 17701 0.117200337350368
% 17721 0.117209501564503
% 17741 0.117211520671844
% 17761 0.117216974496841
% 17781 0.117225922644138
% 17801 0.117233522236347
% 17821 0.117243081331253
% 17841 0.117243185639381
% 17861 0.117246232926846
% 17881 0.117254070937634
% 17901 0.117256589233875
% 17921 0.117263048887253
% 17941 0.117267124354839
% 17961 0.117279283702374
% 17981 0.11726950854063
% 18001 0.117286406457424
% 18021 0.117288269102573
% 18041 0.117291264235973
% 18061 0.117297895252705
% 18081 0.117313109338284
% 18101 0.11731780320406
% 18121 0.117313049733639
% 18141 0.117318354547024
% 18161 0.117321468889713
% 18181 0.117337130010128
% 18201 0.117342092096806
% 18221 0.117337912321091
% 18241 0.117344424128532
% 18261 0.117352142930031
% 18281 0.117356792092323
% 18301 0.117367997765541
% 18321 0.117362767457962
% 18341 0.117368772625923
% 18361 0.117383472621441
% 18381 0.117379941046238
% 18401 0.11738546192646
% 18421 0.117394901812077
% 18441 0.117396451532841
% 18461 0.117402136325836
% 18481 0.117409653961658
% 18501 0.117407508194447
% 18521 0.117403730750084
% 18541 0.117423087358475
% 18561 0.117424562573433
% 18581 0.117424175143242
% 18601 0.117429666221142
% 18621 0.117435060441494
% 18641 0.117442190647125
% 18661 0.117452539503574
% 18681 0.117457680404186
% 18701 0.117460049688816
% 18721 0.117467902600765
% 18741 0.117478765547276
% 18761 0.117474228143692
% 18781 0.117480978369713
% 18801 0.117483071982861
% 18821 0.117485769093037
% 18841 0.117492333054543
% 18861 0.117504939436913
% 18881 0.11749155819416
% 18901 0.11750752478838
% 18921 0.117508828639984
% 18941 0.117520280182362
% 18961 0.117516808211803
% 18981 0.117523230612278
% 19001 0.117523066699505
% 19021 0.117531582713127
% 19041 0.117532342672348
% 19061 0.11754384636879
% 19081 0.117551140487194
% 19101 0.117547020316124
% 19121 0.117546029388905
% 19141 0.11755757778883
% 19161 0.117566920816898
% 19181 0.117572791874409
% 19201 0.11757293343544
% 19221 0.117579564452171
% 19241 0.11758791655302
% 19261 0.11758741736412
% 19281 0.117590457201004
% 19301 0.117597319185734
% 19321 0.117602407932281
% 19341 0.117606244981289
% 19361 0.117603428661823
% 19381 0.117614239454269
% 19401 0.117617696523666
% 19421 0.117624908685684
% 19441 0.117633327841759
% 19461 0.117635414004326
% 19481 0.117640629410744
% 19501 0.117646373808384
% 19521 0.117651231586933
% 19541 0.117648221552372
% 19561 0.117652386426926
% 19581 0.117660231888294
% 19601 0.117664881050587
% 19621 0.11765618622303
% 19641 0.117673337459564
% 19661 0.117674745619297
% 19681 0.117681756615639
% 19701 0.11768414825201
% 19721 0.117685623466969
% 19741 0.117693461477757
% 19761 0.117696732282639
% 19781 0.1176937520504
% 19801 0.117697894573212
% 19821 0.117708005011082
% 19841 0.117712192237377
% 19861 0.117711119353771
% 19881 0.117724053561687
% 19901 0.11772058904171
% 19921 0.11772109568119
% 19941 0.117734663188457
% 19961 0.117727644741535
% 19981 0.117737703025341
% 20001 0.117742635309696
% 20021 0.117748774588108
% 20041 0.11775404214859
% 20061 0.117751426994801
% 20081 0.117760300636292
% 20101 0.117764748632908
% 20121 0.117771804332733
% 20141 0.11776202917099
% 20161 0.117778524756432
% 20181 0.11778049916029
% 20201 0.117780275642872
% 20221 0.117786325514317
% 20241 0.117789089679718
% 20261 0.117786698043346
% 20281 0.117804758250713
% 20301 0.117793940007687
% 20321 0.117807827889919
% 20341 0.117808990180492
% 20361 0.117820829153061
% 20381 0.117823168635368
% 20401 0.117823526263237
% 20421 0.117829278111458
% 20441 0.117825880646706
% 20461 0.117837056517601
% 20481 0.117841430008411
% 20501 0.117845967411995
% 20521 0.117845773696899
% 20541 0.117848053574562
% 20561 0.117858462035656
% 20581 0.117857813835144
% 20601 0.117868155241013
% 20621 0.117868468165398
% 20641 0.117873586714268
% 20661 0.117873720824718
% 20681 0.11787836253643
% 20701 0.117886789143085
% 20721 0.117891557514668
% 20741 0.117887414991856
% 20761 0.117894679307938
% 20781 0.117894046008587
% 20801 0.117896944284439
% 20821 0.117905914783478
% 20841 0.117906868457794
% 20861 0.117916226387024
% 20881 0.117914967238903
% 20901 0.117917150259018
% 20921 0.117921069264412
% 20941 0.117916166782379
% 20961 0.11792217195034
% 20981 0.117932975292206
% 21001 0.117928214371204
% 21021 0.11793227493763
% 21041 0.117936685681343
% 21061 0.117937587201595
% 21081 0.117946155369282
% 21101 0.117952302098274
% 21121 0.117960818111897
% 21141 0.117948353290558
% 21161 0.117958448827267
% 21181 0.117965593934059
% 21201 0.117972075939178
% 21221 0.117972478270531
% 21241 0.117974072694778
% 21261 0.117977954447269
% 21281 0.117980450391769
% 21301 0.117976136505604
% 21321 0.117986992001534
% 21341 0.117994353175163
% 21361 0.117996662855148
% 21381 0.117996588349342
% 21401 0.118005968630314
% 21421 0.118000574409962
% 21441 0.118010491132736
% 21461 0.118012823164463
% 21481 0.118019625544548
% 21501 0.11802514642477
% 21521 0.118023127317429
% 21541 0.118033416569233
% 21561 0.118035495281219
% 21581 0.118037678301334
% 21601 0.118037641048431
% 21621 0.118046969175339
% 21641 0.118050314486027
% 21661 0.118057452142239
% 21681 0.118051804602146
% 21701 0.118048399686813
% 21721 0.118050508201122
% 21741 0.118057087063789
% 21761 0.11806321144104
% 21781 0.11807032674551
% 21801 0.118062302470207
% 21821 0.118080630898476
% 21841 0.118073247373104
% 21861 0.118076242506504
% 21881 0.118079848587513
% 21901 0.118084363639355
% 21921 0.118081882596016
% 21941 0.118088752031326
% 21961 0.118093781173229
% 21981 0.118100881576538
% 22001 0.118109360337257
% 22021 0.118109822273254
% 22041 0.118116118013859
% 22061 0.118122920393944
% 22081 0.118117153644562
% 22101 0.118112750351429
% 22121 0.118123590946198
% 22141 0.118124037981033
% 22161 0.118121169507504
% 22181 0.118131168186665
% 22201 0.118133723735809
% 22221 0.118133246898651
% 22241 0.118136964738369
% 22261 0.118149183690548
% 22281 0.118143536150455
% 22301 0.118155278265476
% 22321 0.118149086833
% 22341 0.118155002593994
% 22361 0.118162989616394
% 22381 0.118152968585491
% 22401 0.118156053125858
% 22421 0.118157267570496
% 22441 0.118170224130154
% 22461 0.11815407127142
% 22481 0.118165858089924
% 22501 0.118177264928818
% 22521 0.118176177144051
% 22541 0.118179798126221
% 22561 0.118184417486191
% 22581 0.11818240582943
% 22601 0.118172191083431
% 22621 0.118194200098515
% 22641 0.118199080228806
% 22661 0.118209213018417
% 22681 0.118200913071632
% 22701 0.118206888437271
% 22721 0.118203416466713
% 22741 0.118211768567562
% 22761 0.118216641247272
% 22781 0.118230156600475
% 22801 0.118227384984493
% 22821 0.118219517171383
% 22841 0.118231698870659
% 22861 0.118222333490849
% 22881 0.118228234350681
% 22901 0.118239395320415
% 22921 0.11823345720768
% 22941 0.118246823549271
% 22961 0.118251912295818
% 22981 0.118253365159035
% 23001 0.118254266679287
% 23021 0.11828988045454
% 23041 0.118315301835537
% 23061 0.11833681166172
% 23081 0.118351653218269
% 23101 0.118363864719868
% 23121 0.118380255997181
% 23141 0.118387840688229
% 23161 0.118401020765305
% 23181 0.118411354720592
% 23201 0.118423141539097
% 23221 0.1184321641922
% 23241 0.118443995714188
% 23261 0.11845225840807
% 23281 0.118462562561035
% 23301 0.118473619222641
% 23321 0.118478611111641
% 23341 0.118488222360611
% 23361 0.118495084345341
% 23381 0.11850506067276
% 23401 0.118510268628597
% 23421 0.118514589965343
% 23441 0.118521742522717
% 23461 0.118529498577118
% 23481 0.118537381291389
% 23501 0.118541739881039
% 23521 0.118550628423691
% 23541 0.118558831512928
% 23561 0.118559531867504
% 23581 0.118565537035465
% 23601 0.118572562932968
% 23621 0.118578508496284
% 23641 0.118586525321007
% 23661 0.11859242618084
% 23681 0.118595726788044
% 23701 0.118601195514202
% 23721 0.118608921766281
% 23741 0.118613570928574
% 23761 0.118619680404663
% 23781 0.11862538009882
% 23801 0.118626825511456
% 23821 0.118633814156055
% 23841 0.11863699555397
% 23861 0.118644557893276
% 23881 0.118646264076233
% 23901 0.11865308880806
% 23921 0.118657395243645
% 23941 0.118663921952248
% 23961 0.118668876588345
% 23981 0.118671327829361
% 24001 0.118678964674473
% 24021 0.118682950735092
% 24041 0.118690155446529
% 24061 0.118694968521595
% 24081 0.118699945509434
% 24101 0.118700481951237
% 24121 0.118706069886684
% 24141 0.118710815906525
% 24161 0.118718348443508
% 24181 0.118721023201942
% 24201 0.11872573941946
% 24221 0.118728049099445
% 24241 0.118732489645481
% 24261 0.118737868964672
% 24281 0.118739850819111
% 24301 0.118747003376484
% 24321 0.118749231100082
% 24341 0.118754453957081
% 24361 0.118758037686348
% 24381 0.118762768805027
% 24401 0.118766576051712
% 24421 0.118771366775036
% 24441 0.118772812187672
% 24461 0.118777878582478
% 24481 0.11877977848053
% 24501 0.118786029517651
% 24521 0.118788003921509
% 24541 0.118792980909348
% 24561 0.118798471987247
% 24581 0.118804208934307
% 24601 0.118805199861526
% 24621 0.118810780346394
% 24641 0.118815258145332
% 24661 0.118817232549191
% 24681 0.118824318051338
% 24701 0.118827439844608
% 24721 0.118830472230911
% 24741 0.118834808468819
% 24761 0.118835508823395
% 24781 0.118842266499996
% 24801 0.118845671415329
% 24821 0.118846997618675
% 24841 0.118854410946369
% 24861 0.118856906890869
% 24881 0.118857383728027
% 24901 0.118864051997662
% 24921 0.118867509067059
% 24941 0.118872240185738
% 24961 0.11887226998806
% 24981 0.118881359696388
% 25001 0.118883244693279
% 25021 0.118885152041912
% 25041 0.118891537189484
% 25061 0.118896074593067
% 25081 0.1189009770751
% 25101 0.118902668356895
% 25121 0.118905648589134
% 25141 0.118909046053886
% 25161 0.118914030492306
% 25181 0.118917718529701
% 25201 0.118916608393192
% 25221 0.11892307549715
% 25241 0.118928223848343
% 25261 0.118928156793118
% 25281 0.118932783603668
% 25301 0.118937812745571
% 25321 0.118942610919476
% 25341 0.11894603818655
% 25361 0.118947513401508
% 25381 0.118948318064213
% 25401 0.11895851790905
% 25421 0.118958584964275
% 25441 0.118960097432137
% 25461 0.11896687746048
% 25481 0.118969641625881
% 25501 0.118975773453712
% 25521 0.118976287543774
% 25541 0.118981339037418
% 25561 0.11898534744978
% 25581 0.118987679481506
% 25601 0.118989489972591
% 25621 0.118992529809475
% 25641 0.118998013436794
% 25661 0.119002386927605
% 25681 0.119005434215069
% 25701 0.11900856345892
% 25721 0.119013711810112
% 25741 0.119015581905842
% 25761 0.119020901620388
% 25781 0.119021750986576
% 25801 0.119023881852627
% 25821 0.119027346372604
% 25841 0.119030147790909
% 25861 0.119032621383667
% 25881 0.119039013981819
% 25901 0.119041658937931
% 25921 0.119044475257397
% 25941 0.11904888600111
% 25961 0.119050674140453
% 25981 0.119052946567535
% 26001 0.119056597352028
% 26021 0.119061201810837
% 26041 0.119066506624222
% 26061 0.11906936019659
% 26081 0.119072631001472
% 26101 0.119073115289211
% 26121 0.119078040122986
% 26141 0.119084656238556
% 26161 0.119084611535072
% 26181 0.119084633886814
% 26201 0.119092434644699
% 26221 0.11909232288599
% 26241 0.119098238646984
% 26261 0.119102090597153
% 26281 0.119103506207466
% 26301 0.119105480611324
% 26321 0.119112603366375
% 26341 0.119113720953465
% 26361 0.119117759168148
% 26381 0.119120433926582
% 26401 0.119125343859196
% 26421 0.119129627943039
% 26441 0.119132034480572
% 26461 0.119134947657585
% 26481 0.11913575977087
% 26501 0.119139164686203
% 26521 0.11914636939764
% 26541 0.119147606194019
% 26561 0.119148932397366
% 26581 0.119155988097191
% 26601 0.119155742228031
% 26621 0.119160555303097
% 26641 0.119163364171982
% 26661 0.119168490171432
% 26681 0.119168758392334
% 26701 0.119172818958759
% 26721 0.119175545871258
% 26741 0.119180619716644
% 26761 0.119183622300625
% 26781 0.119185037910938
% 26801 0.119189850986004
% 26821 0.119190722703934
% 26841 0.119196370244026
% 26861 0.119197621941566
% 26881 0.119202196598053
% 26901 0.119203723967075
% 26921 0.119208641350269
% 26941 0.119210787117481
% 26961 0.119213424623013
% 26981 0.119217813014984
% 27001 0.11922249943018
% 27021 0.119224265217781
% 27041 0.11922599375248
% 27061 0.119230963289738
% 27081 0.119233086705208
% 27101 0.119237668812275
% 27121 0.119240306317806
% 27141 0.119239307940006
% 27161 0.119242690503597
% 27181 0.119250141084194
% 27201 0.119251444935799
% 27221 0.119254678487778
% 27241 0.119255438446999
% 27261 0.119258910417557
% 27281 0.1192641928792
% 27301 0.119269333779812
% 27321 0.119271449744701
% 27341 0.119270451366901
% 27361 0.119277305901051
% 27381 0.119277790188789
% 27401 0.119282007217407
% 27421 0.119284383952618
% 27441 0.119287386536598
% 27461 0.119293011724949
% 27481 0.119295507669449
% 27501 0.119296632707119
% 27521 0.119300328195095
% 27541 0.119302794337273
% 27561 0.119306154549122
% 27581 0.119309641420841
% 27601 0.119312718510628
% 27621 0.11931549012661
% 27641 0.119319833815098
% 27661 0.119321182370186
% 27681 0.11932522803545
% 27701 0.119327321648598
% 27721 0.11933221668005
% 27741 0.119333408772945
% 27761 0.119336366653442
% 27781 0.119341775774956
% 27801 0.11934195458889
% 27821 0.119342803955078
% 27841 0.119346790015697
% 27861 0.119349040091038
% 27881 0.11935580521822
% 27901 0.11935617774725
% 27921 0.119360372424126
% 27941 0.119363412261009
% 27961 0.119368098676205
% 27981 0.119371175765991
% 28001 0.119373627007008
% 28021 0.119373202323914
% 28041 0.119378156960011
% 28061 0.119382463395596
% 28081 0.11938364803791
% 28101 0.119387298822403
% 28121 0.119390748441219
% 28141 0.119387067854404
% 28161 0.119395427405834
% 28181 0.119395837187767
% 28201 0.119400896131992
% 28221 0.119400680065155
% 28241 0.119402356445789
% 28261 0.11940786242485
% 28281 0.119409665465355
% 28301 0.119410119950771
% 28321 0.119417250156403
% 28341 0.119419932365417
% 28361 0.119420781731606
% 28381 0.119425810873508
% 28401 0.119428649544716
% 28421 0.11943294107914
% 28441 0.119430623948574
% 28461 0.119438275694847
% 28481 0.119440451264381
% 28501 0.119440399110317
% 28521 0.119442008435726
% 28541 0.119449488818645
% 28561 0.119451448321342
% 28581 0.119455516338348
% 28601 0.119456321001053
% 28621 0.119457773864269
% 28641 0.119460932910442
% 28661 0.119465596973896
% 28681 0.119469091296196
% 28701 0.119470596313477
% 28721 0.119473308324814
% 28741 0.119473189115524
% 28761 0.119479261338711
% 28781 0.119479663670063
% 28801 0.11948698759079
% 28821 0.119490019977093
% 28841 0.11949135363102
% 28861 0.119488917291164
% 28881 0.119492329657078
% 28901 0.119499586522579
% 28921 0.119500212371349
% 28941 0.119503423571587
% 28961 0.119503505527973
% 28981 0.119506284594536
% 29001 0.119506321847439
% 29021 0.119512446224689
% 29041 0.119512312114239
% 29061 0.119519084692001
% 29081 0.119523510336876
% 29101 0.119522526860237
% 29121 0.119526013731956
% 29141 0.119528576731682
% 29161 0.119532771408558
% 29181 0.119534745812416
% 29201 0.11953903734684
% 29221 0.119542382657528
% 29241 0.119544260203838
% 29261 0.119544357061386
% 29281 0.119552202522755
% 29301 0.119553081691265
% 29321 0.119556397199631
% 29341 0.119560211896896
% 29361 0.119564190506935
% 29381 0.119563914835453
% 29401 0.119567438960075
% 29421 0.119568660855293
% 29441 0.119572341442108
% 29461 0.119573906064034
% 29481 0.119576565921307
% 29501 0.119577594101429
% 29521 0.119581058621407
% 29541 0.119587555527687
% 29561 0.119588106870651
% 29581 0.11958833783865
% 29601 0.119592592120171
% 29621 0.119597479701042
% 29641 0.119598485529423
% 29661 0.119600124657154
% 29681 0.119606390595436
% 29701 0.119607284665108
% 29721 0.119608007371426
% 29741 0.119613341987133
% 29761 0.119615130126476
% 29781 0.119617305696011
% 29801 0.119623549282551
% 29821 0.119624778628349
% 29841 0.11962416768074
% 29861 0.119632452726364
% 29881 0.11963128298521
% 29901 0.119630575180054
% 29921 0.119638934731483
% 29941 0.119637407362461
% 29961 0.119643203914165
% 29981 0.119641937315464
% 30001 0.119644850492477
% 30021 0.119646184146404
% 30041 0.119649238884449
% 30061 0.119654931128025
% 30081 0.11965748667717
% 30101 0.119656927883625
% 30121 0.119661971926689
% 30141 0.119662441313267
% 30161 0.119665935635567
% 30181 0.119668401777744
% 30201 0.119670197367668
% 30221 0.119674012064934
% 30241 0.119673065841198
% 30261 0.119677498936653
% 30281 0.119681015610695
% 30301 0.119680620729923
% 30321 0.119685798883438
% 30341 0.11968982219696
% 30361 0.119691826403141
% 30381 0.119694329798222
% 30401 0.119696721434593
% 30421 0.119698584079742
% 30441 0.119699694216251
% 30461 0.119700618088245
% 30481 0.119708143174648
% 30501 0.11971078068018
% 30521 0.11971327662468
% 30541 0.119713015854359
% 30561 0.119719587266445
% 30581 0.11972326785326
% 30601 0.119717001914978
% 30621 0.119722098112106
% 30641 0.119725458323956
% 30661 0.119728915393353
% 30681 0.119727991521358
% 30701 0.119733169674873
% 30721 0.119736708700657
% 30741 0.119738429784775
% 30761 0.119742155075073
% 30781 0.119746513664722
% 30801 0.119746305048466
% 30821 0.119751192629337
% 30841 0.119752734899521
% 30861 0.119753271341324
% 30881 0.119759678840637
% 30901 0.119759887456894
% 30921 0.119760349392891
% 30941 0.119763478636742
% 30961 0.119767062366009
% 30981 0.119765669107437
% 31001 0.119768381118774
% 31021 0.119774162769318
% 31041 0.119776450097561
% 31061 0.119776785373688
% 31081 0.1197814270854
% 31101 0.119785383343697
% 31121 0.119785256683826
% 31141 0.119789995253086
% 31161 0.119790203869343
% 31181 0.119791842997074
% 31201 0.119797460734844
% 31221 0.119797937572002
% 31241 0.119799725711346
% 31261 0.11980127543211
% 31281 0.119807198643684
% 31301 0.119803912937641
% 31321 0.119808860123158
% 31341 0.11980913579464
% 31361 0.119812905788422
% 31381 0.119817867875099
% 31401 0.119821317493916
% 31421 0.119821667671204
% 31441 0.119826637208462
% 31461 0.119825355708599
% 31481 0.119830548763275
% 31501 0.119833551347256
% 31521 0.119834281504154
% 31541 0.1198361068964
% 31561 0.119837053120136
% 31581 0.119844444096088
% 31601 0.119845151901245
% 31621 0.119845598936081
% 31641 0.119847223162651
% 31661 0.119850233197212
% 31681 0.119856327772141
% 31701 0.119854614138603
% 31721 0.119858264923096
% 31741 0.119858406484127
% 31761 0.119862377643585
% 31781 0.119866818189621
% 31801 0.119868576526642
% 31821 0.119870379567146
% 31841 0.119871094822884
% 31861 0.11987528949976
% 31881 0.119872644543648
% 31901 0.119879759848118
% 31921 0.119882248342037
% 31941 0.119883604347706
% 31961 0.119886003434658
% 31981 0.119890242815018
% 32001 0.119887687265873
% 32021 0.119893498718739
% 32041 0.1198975071311
% 32061 0.119897417724133
% 32081 0.119901672005653
% 32101 0.119906075298786
% 32121 0.119907520711422
% 32141 0.119908139109612
% 32161 0.11990749835968
% 32181 0.119909174740314
% 32201 0.119913771748543
% 32221 0.119917839765549
% 32241 0.119919590651989
% 32261 0.119922891259193
% 32281 0.119922436773777
% 32301 0.119925677776337
% 32321 0.119927257299423
% 32341 0.119929157197475
% 32361 0.119931988418102
% 32381 0.119936645030975
% 32401 0.119933947920799
% 32421 0.119940288364887
% 32441 0.119940876960754
% 32461 0.119946755468845
% 32481 0.119944468140602
% 32501 0.119949817657471
% 32521 0.119951464235783
% 32541 0.119952574372292
% 32561 0.119954377412796
% 32581 0.119958721101284
% 32601 0.119961284101009
% 32621 0.119965068995953
% 32641 0.119965918362141
% 32661 0.119970932602882
% 32681 0.119969479739666
% 32701 0.119973868131638
% 32721 0.119973182678223
% 32741 0.119976885616779
% 32761 0.119980037212372
% 32781 0.119982086122036
% 32801 0.11998325586319
% 32821 0.119983963668346
% 32841 0.119984477758408
% 32861 0.119989544153214
% 32881 0.119986854493618
% 32901 0.119991451501846
% 32921 0.119997553527355
% 32941 0.119998559355736
% 32961 0.120003528892994
% 32981 0.120001628994942
% 33001 0.120006062090397
% 33021 0.120012328028679
% 33041 0.120017893612385
% 33061 0.120023876428604
% 33081 0.120030283927917
% 33101 0.120035216212273
% 33121 0.120041109621525
% 33141 0.120046906173229
% 33161 0.120051853358746
% 33181 0.12005689740181
% 33201 0.120061300694942
% 33221 0.120066538453102
% 33241 0.120070531964302
% 33261 0.12007550150156
% 33281 0.120079323649406
% 33301 0.120083555579185
% 33321 0.120087377727032
% 33341 0.120091803371906
% 33361 0.120095752179623
% 33381 0.120098881423473
% 33401 0.120103403925896
% 33421 0.120107188820839
% 33441 0.12010932713747
% 33461 0.120113953948021
% 33481 0.120117142796516
% 33501 0.120119869709015
% 33521 0.120123624801636
% 33541 0.120127186179161
% 33561 0.120129577815533
% 33581 0.120132811367512
% 33601 0.120137147605419
% 33621 0.120139114558697
% 33641 0.120142728090286
% 33661 0.120145455002785
% 33681 0.120147511363029
% 33701 0.120149999856949
% 33721 0.120153829455376
% 33741 0.120157435536385
% 33761 0.120159052312374
% 33781 0.120162710547447
% 33801 0.120165340602398
% 33821 0.120167553424835
% 33841 0.12017136067152
% 33861 0.120172925293446
% 33881 0.120176061987877
% 33901 0.120178245007992
% 33921 0.120181530714035
% 33941 0.120184428989887
% 33961 0.120185934007168
% 33981 0.120189636945724
% 34001 0.120190910995007
% 34021 0.120193585753441
% 34041 0.120195932686329
% 34061 0.120198398828506
% 34081 0.120201393961906
% 34101 0.120203368365765
% 34121 0.120205417275429
% 34141 0.120208382606506
% 34161 0.120209522545338
% 34181 0.120212592184544
% 34201 0.120214015245438
% 34221 0.120216943323612
% 34241 0.120219513773918
% 34261 0.120222322642803
% 34281 0.120223678648472
% 34301 0.120226047933102
% 34321 0.120229013264179
% 34341 0.120230443775654
% 34361 0.120233222842216
% 34381 0.120234869420528
% 34401 0.120236597955227
% 34421 0.120238862931728
% 34441 0.120241038501263
% 34461 0.120242588222027
% 34481 0.120245285332203
% 34501 0.120247922837734
% 34521 0.120250135660172
% 34541 0.120250694453716
% 34561 0.120253592729568
% 34581 0.120256222784519
% 34601 0.120257847011089
% 34621 0.120260044932365
% 34641 0.120260983705521
% 34661 0.120263427495956
% 34681 0.120265245437622
% 34701 0.120267458260059
% 34721 0.120269060134888
% 34741 0.1202712059021
% 34761 0.120273239910603
% 34781 0.120275355875492
% 34801 0.120277389883995
% 34821 0.120279282331467
% 34841 0.12028044462204
% 34861 0.120282791554928
% 34881 0.120284721255302
% 34901 0.120286889374256
% 34921 0.120289288461208
% 34941 0.120290368795395
% 34961 0.120292007923126
% 34981 0.120294138789177
% 35001 0.120296455919743
% 35021 0.120298206806183
% 35041 0.120299711823463
% 35061 0.120300740003586
% 35081 0.120303317904472
% 35101 0.120305307209492
% 35121 0.120306558907032
% 35141 0.120308682322502
% 35161 0.120310917496681
% 35181 0.120311766862869
% 35201 0.120314292609692
% 35221 0.120316959917545
% 35241 0.12031776458025
% 35261 0.120318867266178
% 35281 0.120320491492748
% 35301 0.120322741568089
% 35321 0.120324529707432
% 35341 0.120326653122902
% 35361 0.12032925337553
% 35381 0.120330259203911
% 35401 0.12033075094223
% 35421 0.120333187282085
% 35441 0.120335109531879
% 35461 0.120336167514324
% 35481 0.120337478816509
% 35501 0.120340190827847
% 35521 0.120341941714287
% 35541 0.120343059301376
% 35561 0.120344527065754
% 35581 0.120346367359161
% 35601 0.120348110795021
% 35621 0.120349913835526
% 35641 0.120351232588291
% 35661 0.120353259146214
% 35681 0.120355106890202
% 35701 0.120356015861034
% 35721 0.120358273386955
% 35741 0.120360039174557
% 35761 0.120361261069775
% 35781 0.120362602174282
% 35801 0.120364107191563
% 35821 0.120366334915161
% 35841 0.120368488132954
% 35861 0.120368830859661
% 35881 0.12037106603384
% 35901 0.120373263955116
% 35921 0.120374999940395
% 35941 0.120375342667103
% 35961 0.120377346873283
% 35981 0.120379723608494
% 36001 0.120381057262421
% 36021 0.12038217484951
% 36041 0.120384983718395
% 36061 0.120385803282261
% 36081 0.120387613773346
% 36101 0.120389342308044
% 36121 0.120390526950359
% 36141 0.120392672717571
% 36161 0.120394334197044
% 36181 0.120395421981812
% 36201 0.120397262275219
% 36221 0.120398193597794
% 36241 0.120400339365005
% 36261 0.120402149856091
% 36281 0.120404101908207
% 36301 0.120405681431293
% 36321 0.120407320559025
% 36341 0.12040801346302
% 36361 0.120409518480301
% 36381 0.120410978794098
% 36401 0.120412848889828
% 36421 0.120413973927498
% 36441 0.120414949953556
% 36461 0.120417334139347
% 36481 0.120418518781662
% 36501 0.120419815182686
% 36521 0.120421722531319
% 36541 0.120423138141632
% 36561 0.120425097644329
% 36581 0.120426334440708
% 36601 0.120426774024963
% 36621 0.120429776608944
% 36641 0.120431870222092
% 36661 0.120433375239372
% 36681 0.120434530079365
% 36701 0.120434880256653
% 36721 0.120436109602451
% 36741 0.120438620448112
% 36761 0.120439849793911
% 36781 0.120440810918808
% 36801 0.120442874729633
% 36821 0.120444543659687
% 36841 0.120445631444454
% 36861 0.120447151362896
% 36881 0.120448850095272
% 36901 0.120450347661972
% 36921 0.120452471077442
% 36941 0.120453089475632
% 36961 0.120454952120781
% 36981 0.120456792414188
% 37001 0.120457738637924
% 37021 0.120459511876106
% 37041 0.120460525155067
% 37061 0.120461836457253
% 37081 0.120462946593761
% 37101 0.120464496314526
% 37121 0.120466597378254
% 37141 0.120468378067017
% 37161 0.120469130575657
% 37181 0.120469771325588
% 37201 0.120471633970737
% 37221 0.120473235845566
% 37241 0.1204749122262
% 37261 0.120476216077805
% 37281 0.120477773249149
% 37301 0.120479553937912
% 37321 0.12048027664423
% 37341 0.120482668280602
% 37361 0.120483465492725
% 37381 0.120484456419945
% 37401 0.120485477149487
% 37421 0.120487906038761
% 37441 0.12048876285553
% 37461 0.120490990579128
% 37481 0.120492495596409
% 37501 0.120493732392788
% 37521 0.120494827628136
% 37541 0.120495676994324
% 37561 0.120497740805149
% 37581 0.120499543845654
% 37601 0.120500691235065
% 37621 0.120502196252346
% 37641 0.120502956211567
% 37661 0.120505057275295
% 37681 0.120506748557091
% 37701 0.120506875216961
% 37721 0.120508506894112
% 37741 0.120510183274746
% 37761 0.120511755347252
% 37781 0.120512686669827
% 37801 0.120514780282974
% 37821 0.120516516268253
% 37841 0.120517119765282
% 37861 0.120518527925014
% 37881 0.120520792901516
% 37901 0.120522126555443
% 37921 0.120522700250149
% 37941 0.120524153113365
% 37961 0.12052595615387
% 37981 0.120527602732182
% 38001 0.12052858620882
% 38021 0.120530381798744
% 38041 0.120530985295773
% 38061 0.120532192289829
% 38081 0.120534189045429
% 38101 0.120535984635353
% 38121 0.120536513626575
% 38141 0.120537988841534
% 38161 0.120539404451847
% 38181 0.120540648698807
% 38201 0.120542757213116
% 38221 0.12054331600666
% 38241 0.120544634759426
% 38261 0.120546467602253
% 38281 0.120548062026501
% 38301 0.120548792183399
% 38321 0.120549850165844
% 38341 0.120552003383636
% 38361 0.12055379152298
% 38381 0.12055516242981
% 38401 0.120555445551872
% 38421 0.120557568967342
% 38441 0.120558954775333
% 38461 0.120559327304363
% 38481 0.120561935007572
% 38501 0.12056315690279
% 38521 0.120564199984074
% 38541 0.120565533638
% 38561 0.120566114783287
% 38581 0.120567925274372
% 38601 0.120569534599781
% 38621 0.120571091771126
% 38641 0.120571710169315
% 38661 0.120573364198208
% 38681 0.120574086904526
% 38701 0.120576158165932
% 38721 0.120577365159988
% 38741 0.120578266680241
% 38761 0.120579689741135
% 38781 0.120581209659576
% 38801 0.120582655072212
% 38821 0.120583303272724
% 38841 0.120585724711418
% 38861 0.120586633682251
% 38881 0.120588399469852
% 38901 0.120589047670364
% 38921 0.120590433478355
% 38941 0.12059161812067
% 38961 0.120593026280403
% 38981 0.120594397187233
% 39001 0.12059573829174
% 39021 0.120597526431084
% 39041 0.120598569512367
% 39061 0.120600014925003
% 39081 0.120601952075958
% 39101 0.120602920651436
% 39121 0.12060409784317
% 39141 0.120604917407036
% 39161 0.120607189834118
% 39181 0.120607599616051
% 39201 0.120608486235142
% 39221 0.120610423386097
% 39241 0.12061183899641
% 39261 0.12061282992363
% 39281 0.120613850653172
% 39301 0.120616763830185
% 39321 0.120616860687733
% 39341 0.120618499815464
% 39361 0.120619550347328
% 39381 0.120621562004089
% 39401 0.120622284710407
% 39421 0.120623253285885
% 39441 0.120625048875809
% 39461 0.120625682175159
% 39481 0.1206274330616
% 39501 0.120628908276558
% 39521 0.12062931060791
% 39541 0.120631940662861
% 39561 0.120632685720921
% 39581 0.12063454836607
% 39601 0.120635852217674
% 39621 0.120637141168118
% 39641 0.120638832449913
% 39661 0.120639652013779
% 39681 0.120640501379967
% 39701 0.120641775429249
% 39721 0.120643511414528
% 39741 0.120644204318523
% 39761 0.120646171271801
% 39781 0.120647951960564
% 39801 0.120648734271526
% 39821 0.120649695396423
% 39841 0.120651178061962
% 39861 0.120652720332146
% 39881 0.120653226971626
% 39901 0.120654530823231
% 39921 0.120656326413155
% 39941 0.120657458901405
% 39961 0.120658710598946
% 39981 0.120659723877907
% 40001 0.120661728084087
% 40021 0.120662681758404
% 40041 0.120663896203041
% 40061 0.120665781199932
% 40081 0.120666511356831
% 40101 0.120667457580566
% 40121 0.120669573545456
% 40141 0.120670057833195
% 40161 0.120671473443508
% 40181 0.12067324668169
% 40201 0.120674841105938
% 40221 0.120676130056381
% 40241 0.120677262544632
% 40261 0.120678387582302
% 40281 0.120680198073387
% 40301 0.120680801570415
% 40321 0.120682008564472
% 40341 0.120683453977108
% 40361 0.120685026049614
% 40381 0.120685242116451
% 40401 0.120686754584312
% 40421 0.120688796043396
% 40441 0.120689049363136
% 40461 0.12069046497345
% 40481 0.120691873133183
% 40501 0.120693176984787
% 40521 0.120694205164909
% 40541 0.120696000754833
% 40561 0.120696917176247
% 40581 0.120698593556881
% 40601 0.120700262486935
% 40621 0.120701029896736
% 40641 0.120702929794788
% 40661 0.120704010128975
% 40681 0.120704777538776
% 40701 0.120705179870129
% 40721 0.120707169175148
% 40741 0.120707824826241
% 40761 0.120709344744682
% 40781 0.120711497962475
% 40801 0.120711617171764
% 40821 0.120713621377945
% 40841 0.120715275406837
% 40861 0.12071580439806
% 40881 0.120716221630573
% 40901 0.120719105005264
% 40921 0.120719090104103
% 40941 0.120721504092216
% 40961 0.120721809566021
% 40981 0.12072341889143
% 41001 0.120725072920322
% 41021 0.120726346969604
% 41041 0.120727010071278
% 41061 0.120728611946106
% 41081 0.120730251073837
% 41101 0.120730951428413
% 41121 0.120731972157955
% 41141 0.120733544230461
% 41161 0.120734184980392
% 41181 0.120735742151737
% 41201 0.120737887918949
% 41221 0.120738215744495
% 41241 0.120739199221134
% 41261 0.120740108191967
% 41281 0.120741628110409
% 41301 0.120742872357368
% 41321 0.120743937790394
% 41341 0.120745457708836
% 41361 0.120746895670891
% 41381 0.120747663080692
% 41401 0.120749801397324
% 41421 0.120750665664673
% 41441 0.120751932263374
% 41461 0.120752401649952
% 41481 0.120754092931747
% 41501 0.120755136013031
% 41521 0.120756290853024
% 41541 0.120758354663849
% 41561 0.120758518576622
% 41581 0.120760686695576
% 41601 0.120762251317501
% 41621 0.120762787759304
% 41641 0.120763294398785
% 41661 0.120764330029488
% 41681 0.120766296982765
% 41701 0.120767652988434
% 41721 0.120769083499908
% 41741 0.120770059525967
% 41761 0.120771542191505
% 41781 0.120772555470467
% 41801 0.120773635804653
% 41821 0.120774686336517
% 41841 0.120776355266571
% 41861 0.120777428150177
% 41881 0.120778121054173
% 41901 0.120779857039452
% 41921 0.120781280100346
% 41941 0.120782017707825
% 41961 0.120784677565098
% 41981 0.120785310864449
% 42001 0.120786286890507
% 42021 0.12078719586134
% 42041 0.120788551867008
% 42061 0.12078969180584
% 42081 0.120791137218475
% 42101 0.120791487395763
% 42121 0.120792999863625
% 42141 0.120793908834457
% 42161 0.120795071125031
% 42181 0.120796591043472
% 42201 0.12079806625843
% 42221 0.120799213647842
% 42241 0.120800480246544
% 42261 0.12080118060112
% 42281 0.120801828801632
% 42301 0.120803698897362
% 42321 0.120804876089096
% 42341 0.120806254446507
% 42361 0.120807819068432
% 42381 0.120809055864811
% 42401 0.120810151100159
% 42421 0.12081079185009
% 42441 0.120812200009823
% 42461 0.120813272893429
% 42481 0.120814554393291
% 42501 0.12081541121006
% 42521 0.120816893875599
% 42541 0.120818234980106
% 42561 0.120819695293903
% 42581 0.120820432901382
% 42601 0.12082228064537
% 42621 0.12082427740097
% 42641 0.12082502245903
% 42661 0.120824687182903
% 42681 0.120826900005341
% 42701 0.120828598737717
% 42721 0.120827853679657
% 42741 0.120830304920673
% 42761 0.120831355452538
% 42781 0.120832823216915
% 42801 0.120833605527878
% 42821 0.120835199952126
% 42841 0.120837107300758
% 42861 0.120837315917015
% 42881 0.120838530361652
% };
\addplot [semithick, dashed, red]
table {%
1 0.0507653057575226
21 0.0480888672173023
41 0.0475714989006519
61 0.047110203653574
81 0.0467381551861763
101 0.0463191047310829
121 0.0459187179803848
141 0.0456564724445343
161 0.0454893410205841
181 0.0453169830143452
201 0.0445481240749359
221 0.0445275045931339
241 0.0444665737450123
261 0.0443864762783051
281 0.0440439581871033
301 0.0441089533269405
321 0.0440047979354858
341 0.0441104918718338
361 0.0430901274085045
381 0.0432648882269859
401 0.0434473268687725
421 0.0435848608613014
441 0.0436183921992779
461 0.0430743098258972
481 0.0432900488376617
501 0.0434610657393932
521 0.0431170798838139
541 0.0431586466729641
561 0.0429259799420834
581 0.0430932864546776
601 0.0431011021137238
621 0.0428641065955162
641 0.0421303249895573
661 0.042569026350975
681 0.0427578873932362
701 0.0410017631947994
721 0.0414917767047882
741 0.0420622266829014
761 0.0425944179296494
781 0.0417405888438225
801 0.0424235612154007
821 0.0429412163794041
841 0.0400403998792171
861 0.0411883220076561
881 0.0409219451248646
901 0.0421091765165329
921 0.0420816354453564
941 0.0407003648579121
961 0.0415889136493206
981 0.040795661509037
1001 0.0412060841917992
1021 0.0411014258861542
1041 0.0386027731001377
1061 0.0398869402706623
1081 0.0404981337487698
1101 0.0404876917600632
1121 0.0402227751910686
1141 0.0398756861686707
1161 0.0405483543872833
1181 0.0410892106592655
1201 0.0402830392122269
1221 0.0395615957677364
1241 0.0399529188871384
1261 0.0406015515327454
1281 0.0401515029370785
1301 0.0410115420818329
1321 0.0410077311098576
1341 0.0403143391013145
1361 0.0407710075378418
1381 0.039342112839222
1401 0.0403272807598114
1421 0.0393344685435295
1441 0.040523823350668
1461 0.0412677377462387
1481 0.0398022644221783
1501 0.0409220904111862
1521 0.0410752482712269
1541 0.0383886843919754
1561 0.0393259786069393
1581 0.0401422865688801
1601 0.0396135784685612
1621 0.0405040010809898
1641 0.0403811186552048
1661 0.0409649237990379
1681 0.0407701320946217
1701 0.0413543842732906
1721 0.0401091165840626
1741 0.0415687449276447
1761 0.0421902164816856
1781 0.04173818603158
1801 0.0411252342164516
1821 0.0428454950451851
1841 0.0433919169008732
1861 0.0430902950465679
1881 0.0445573702454567
1901 0.0449468195438385
1921 0.0448319725692272
1941 0.0455963909626007
1961 0.0443684197962284
1981 0.0464411415159702
2001 0.0473733022809029
2021 0.047602578997612
2041 0.0484479814767838
2061 0.0487280562520027
2081 0.0490460358560085
2101 0.0502847656607628
2121 0.0511670224368572
2141 0.0515787824988365
2161 0.0528900995850563
2181 0.053863737732172
2201 0.0548416152596474
2221 0.0570286549627781
2241 0.0591420121490955
2261 0.0607889033854008
2281 0.0631694346666336
2301 0.0652960687875748
2321 0.067052997648716
2341 0.0687515810132027
2361 0.0699645727872849
2381 0.0716280341148376
2401 0.0726139396429062
2421 0.0734904929995537
2441 0.0744238346815109
2461 0.0746136605739594
2481 0.0756526291370392
2501 0.0757217854261398
2521 0.0762571394443512
2541 0.0768947973847389
2561 0.0773348212242126
2581 0.0774957537651062
2601 0.0776694566011429
2621 0.0780740827322006
2641 0.0779572501778603
2661 0.0787655860185623
2681 0.078219436109066
2701 0.0791268199682236
2721 0.079350158572197
2741 0.0794707909226418
2761 0.0777787938714027
2781 0.0791672617197037
2801 0.0794577598571777
2821 0.0796776860952377
2841 0.0799145922064781
2861 0.0791693776845932
2881 0.0802770778536797
2901 0.0797848328948021
2921 0.0805238783359528
2941 0.0805364474654198
2961 0.0806092098355293
2981 0.0809302255511284
3001 0.0798638686537743
3021 0.0809778869152069
3041 0.0816177874803543
3061 0.0819349884986877
3081 0.082076370716095
3101 0.0822755843400955
3121 0.0823177844285965
3141 0.0824655219912529
3161 0.0825740844011307
3181 0.0827149152755737
3201 0.0827790573239326
3221 0.0829512774944305
3241 0.0830097645521164
3261 0.0831287428736687
3281 0.0832736417651176
3301 0.0832593441009521
3321 0.0833381339907646
3341 0.0834141373634338
3361 0.083413302898407
3381 0.0835236385464668
3401 0.0836725831031799
3421 0.0837563946843147
3441 0.0838222876191139
3461 0.0838985070586205
3481 0.0839881375432014
3501 0.0840282142162323
3521 0.0840817466378212
3541 0.084104873239994
3561 0.0842283368110657
3581 0.0842838659882545
3601 0.084336057305336
3621 0.0843720734119415
3641 0.0843536779284477
3661 0.0844690129160881
3681 0.0845140889286995
3701 0.084561213850975
3721 0.0846510976552963
3741 0.0846176743507385
3761 0.0847035050392151
3781 0.084762841463089
3801 0.0848292633891106
3821 0.0848529040813446
3841 0.0848859250545502
3861 0.0847977548837662
3881 0.084818035364151
3901 0.0849355459213257
3921 0.0850429683923721
3941 0.0851034745573997
3961 0.0851034969091415
3981 0.0849767625331879
4001 0.0851594507694244
4021 0.0852458775043488
4041 0.0851184725761414
4061 0.084995225071907
4081 0.0852815210819244
4101 0.085319384932518
4121 0.0853400975465775
4141 0.0853941291570663
4161 0.0854540094733238
4181 0.085470624268055
4201 0.0855336785316467
4221 0.0855863839387894
4241 0.0856070294976234
4261 0.0856490880250931
4281 0.0856308937072754
4301 0.0856092572212219
4321 0.085711844265461
4341 0.0857522934675217
4361 0.0857459753751755
4381 0.0857554376125336
4401 0.085847981274128
4421 0.0858481451869011
4441 0.0859087854623795
4461 0.0858855322003365
4481 0.0858327075839043
4501 0.085954524576664
4521 0.085967555642128
4541 0.0859817862510681
4561 0.0860888808965683
4581 0.0860232785344124
4601 0.0860593095421791
4621 0.0861339047551155
4641 0.0861458778381348
4661 0.0858313217759132
4681 0.0861543565988541
4701 0.0862202048301697
4721 0.0862247869372368
4741 0.0860379859805107
4761 0.0861396417021751
4781 0.0863056853413582
4801 0.0863564908504486
4821 0.0863520205020905
4841 0.0863527581095695
4861 0.0864043608307838
4881 0.0864073857665062
4901 0.0864002630114555
4921 0.086404375731945
4941 0.0863687768578529
4961 0.0862747728824615
4981 0.0865150839090347
5001 0.0861493647098541
5021 0.0864291936159134
5041 0.0865704193711281
5061 0.086626261472702
5081 0.0866233184933662
5101 0.0866651758551598
5121 0.0866699144244194
5141 0.0866652429103851
5161 0.0867114290595055
5181 0.0865888223052025
5201 0.0867677107453346
5221 0.0866561010479927
5241 0.0868223458528519
5261 0.0867857113480568
5281 0.0868380963802338
5301 0.0868738666176796
5321 0.086872287094593
5341 0.0868747755885124
5361 0.0868769660592079
5381 0.0869366079568863
5401 0.0870094522833824
5421 0.0868806093931198
5441 0.0869600921869278
5461 0.0864619314670563
5481 0.0869428440928459
5501 0.0870011448860168
5521 0.0869283229112625
5541 0.0870612785220146
5561 0.086971253156662
5581 0.0869970098137856
5601 0.0870590135455132
5621 0.0871665924787521
5641 0.0869957208633423
5661 0.0872056931257248
5681 0.0872151330113411
5701 0.0870684534311295
5721 0.087057001888752
5741 0.087102584540844
5761 0.0870511755347252
5781 0.0871890485286713
5801 0.087201327085495
5821 0.0872425362467766
5841 0.0873387381434441
5861 0.0872831046581268
5881 0.0873305201530457
5901 0.0873964056372643
5921 0.0874476507306099
5941 0.0873822718858719
5961 0.0873516127467155
5981 0.0871176198124886
6001 0.087459035217762
6021 0.08747598528862
6041 0.0874207615852356
6061 0.0875192806124687
6081 0.0875406488776207
6101 0.0875019282102585
6121 0.0875384658575058
6141 0.0875605866312981
6161 0.0876019597053528
6181 0.0875310525298119
6201 0.0875452235341072
6221 0.0876125991344452
6241 0.0875482782721519
6261 0.0876539349555969
6281 0.0875823199748993
6301 0.0875254347920418
6321 0.0876326337456703
6341 0.0875973850488663
6361 0.0877551808953285
6381 0.0877238437533379
6401 0.087713398039341
6421 0.0877757892012596
6441 0.0878153890371323
6461 0.0878049731254578
6481 0.0877388194203377
6501 0.0878551825881004
6521 0.0878048539161682
6541 0.0878450646996498
6561 0.0876872316002846
6581 0.0878944769501686
6601 0.0878656059503555
6621 0.087887167930603
6641 0.087924413383007
6661 0.0877541974186897
6681 0.0879636332392693
6701 0.087503083050251
6721 0.0878427103161812
6741 0.0878407433629036
6761 0.087939940392971
6781 0.0879850164055824
6801 0.0879801511764526
6821 0.0880478620529175
6841 0.087667241692543
6861 0.0878153666853905
6881 0.0880462452769279
6901 0.0880261585116386
6921 0.0879420414566994
6941 0.0880544558167458
6961 0.0881116166710854
6981 0.0880895033478737
7001 0.0881393328309059
7021 0.088146835565567
7041 0.0881428271532059
7061 0.0882194489240646
7081 0.0881024301052094
7101 0.0882189199328423
7121 0.0881973057985306
7141 0.0881643146276474
7161 0.088200069963932
7181 0.0882060974836349
7201 0.0882949456572533
7221 0.088292732834816
7241 0.0881957188248634
7261 0.0882283970713615
7281 0.08832947909832
7301 0.0882809981703758
7321 0.0882867202162743
7341 0.0882560461759567
7361 0.0883288830518723
7381 0.0881583094596863
7401 0.0883273407816887
7421 0.0883989855647087
7441 0.088327668607235
7461 0.0884087458252907
7481 0.0884076207876205
7501 0.0883966684341431
7521 0.0882778689265251
7541 0.0884518623352051
7561 0.0884664133191109
7581 0.0884342417120934
7601 0.0884516835212708
7621 0.0883806571364403
7641 0.0884184092283249
7661 0.0884822234511375
7681 0.0883547961711884
7701 0.0884204655885696
7721 0.0885129868984222
7741 0.088524229824543
7761 0.0884838178753853
7781 0.0885138362646103
7801 0.0883847400546074
7821 0.088469609618187
7841 0.0884320363402367
7861 0.0885228291153908
7881 0.0885414555668831
7901 0.0885860398411751
7921 0.0885640233755112
7941 0.0886171907186508
7961 0.0886484533548355
7981 0.0885803177952766
8001 0.0884510949254036
8021 0.0886478051543236
8041 0.0886003375053406
8061 0.0885879918932915
8081 0.0886885747313499
8101 0.0886590555310249
8121 0.0887121185660362
8141 0.0886504501104355
8161 0.0886952802538872
8181 0.0886659696698189
8201 0.0886813402175903
8221 0.0886556729674339
8241 0.0886690691113472
8261 0.0886075124144554
8281 0.0887092426419258
8301 0.088766798377037
8321 0.0887337177991867
8341 0.0887507125735283
8361 0.0887326970696449
8381 0.0887720733880997
8401 0.0887887477874756
8421 0.0887912809848785
8441 0.088849313557148
8461 0.0887812823057175
8481 0.0887879729270935
8501 0.0888252109289169
8521 0.0888175591826439
8541 0.0887899398803711
8561 0.0888181179761887
8581 0.0888185873627663
8601 0.0887183398008347
8621 0.0888719633221626
8641 0.0888405591249466
8661 0.0887811407446861
8681 0.0888467729091644
8701 0.0887707993388176
8721 0.0886475220322609
8741 0.0887430384755135
8761 0.0888434797525406
8781 0.0888815373182297
8801 0.0888575688004494
8821 0.0888527184724808
8841 0.0888194143772125
8861 0.0888329967856407
8881 0.0887637212872505
8901 0.0888331830501556
8921 0.0889403000473976
8941 0.0888114050030708
8961 0.0888809189200401
8981 0.0889157652854919
9001 0.0889781191945076
9021 0.0889292657375336
9041 0.0889378935098648
9061 0.0889274850487709
9081 0.0889409184455872
9101 0.0888594835996628
9121 0.0889897048473358
9141 0.088941402733326
9161 0.0889684557914734
9181 0.0889116227626801
9201 0.0889564976096153
9221 0.0889472365379333
9241 0.0889522656798363
9261 0.089001402258873
9281 0.0890374630689621
9301 0.0889428332448006
9321 0.0889610424637794
9341 0.0889955833554268
9361 0.0889770984649658
9381 0.0889104530215263
9401 0.0888396203517914
9421 0.0889958217740059
9441 0.089023694396019
9461 0.0889270082116127
9481 0.0890305042266846
9501 0.0890489146113396
9521 0.0889777615666389
9541 0.0890153720974922
9561 0.0890368744730949
9581 0.0890122205018997
9601 0.0889883115887642
9621 0.0890310481190681
9641 0.0890178605914116
9661 0.088965930044651
9681 0.0890088975429535
9701 0.0888994857668877
9721 0.0890040844678879
9741 0.0889890789985657
9761 0.0889863893389702
9781 0.0889593064785004
9801 0.0890595093369484
9821 0.0889880061149597
9841 0.0890935808420181
9861 0.0890855938196182
9881 0.0890499427914619
9901 0.0890222638845444
9921 0.0889306291937828
9941 0.0889783725142479
9961 0.0890887081623077
9981 0.0890046879649162
10001 0.0890364870429039
10021 0.0888940617442131
10041 0.0890347063541412
10061 0.0890108942985535
10081 0.0889275595545769
10101 0.0889659374952316
10121 0.0890197157859802
10141 0.0890303403139114
10161 0.0890914648771286
10181 0.0890521258115768
10201 0.089063473045826
10221 0.0890573859214783
10241 0.0890852510929108
10261 0.0890528857707977
10281 0.0890336334705353
10301 0.0890990570187569
10321 0.0891075283288956
10341 0.0890428200364113
10361 0.0890688449144363
10381 0.0888899564743042
10401 0.0891026109457016
10421 0.0890341848134995
10441 0.0891022607684135
10461 0.0889662206172943
10481 0.0890958979725838
10501 0.0890856012701988
10521 0.0891014039516449
10541 0.0890045687556267
10561 0.0890888720750809
10581 0.0891036242246628
10601 0.0891102477908134
10621 0.0890806317329407
10641 0.0890657678246498
10661 0.0890894532203674
10681 0.0890793651342392
10701 0.0890294909477234
10721 0.0888911560177803
10741 0.0890847966074944
10761 0.0890087336301804
10781 0.0890945196151733
10801 0.0890369191765785
10821 0.0890491008758545
10841 0.0890668928623199
10861 0.0890749767422676
10881 0.0889711976051331
10901 0.0890304744243622
10921 0.0890650153160095
10941 0.0891188457608223
10961 0.089089535176754
10981 0.0890181586146355
11001 0.0890153050422668
11021 0.0890975520014763
11041 0.0891029015183449
11061 0.089026503264904
11081 0.0890529677271843
11101 0.0890861749649048
11121 0.0890400260686874
11141 0.0889619439840317
11161 0.0890648066997528
11181 0.0891117379069328
11201 0.0890782400965691
11221 0.089048832654953
11241 0.0890269502997398
11261 0.0890276655554771
11281 0.0890569612383842
11301 0.0889833718538284
11321 0.0890475437045097
11341 0.0891179814934731
11361 0.08908361941576
11381 0.089054673910141
11401 0.0890476554632187
11421 0.089068666100502
11441 0.089024506509304
11461 0.089095801115036
11481 0.0890491828322411
11501 0.0890038833022118
11521 0.089101530611515
11541 0.089069589972496
11561 0.0890865549445152
11581 0.089015506207943
11601 0.089080810546875
11621 0.0890376642346382
11641 0.0891208350658417
11661 0.0890691876411438
11681 0.0890553370118141
11701 0.0889765918254852
11721 0.0890523493289948
11741 0.0889700055122375
11761 0.0890131965279579
11781 0.0889922082424164
11801 0.0889969244599342
11821 0.0889901369810104
11841 0.0890243574976921
11861 0.0890508145093918
11881 0.0890010818839073
11901 0.0890773236751556
11921 0.0889689028263092
11941 0.0890564322471619
11961 0.0889928638935089
11981 0.0890171825885773
12001 0.0890147909522057
12021 0.0889798924326897
12041 0.0890273153781891
12061 0.0890189409255981
12081 0.0889491513371468
12101 0.0889987275004387
12121 0.0889408439397812
12141 0.0889760106801987
12161 0.0888759344816208
12181 0.0886686593294144
12201 0.0889325961470604
12221 0.0890320986509323
12241 0.0889301225543022
12261 0.0890116840600967
12281 0.0889657884836197
12301 0.088949479162693
12321 0.0889826118946075
12341 0.0890609994530678
12361 0.0887924507260323
12381 0.0889233350753784
12401 0.0889517813920975
12421 0.0889538824558258
12441 0.0889444872736931
12461 0.0889806970953941
12481 0.0889626070857048
12501 0.0889530703425407
12521 0.0889326333999634
12541 0.0890388339757919
12561 0.0889960527420044
12581 0.0890278741717339
12601 0.0889199003577232
12621 0.0888504609465599
12641 0.0889294892549515
12661 0.0889632627367973
12681 0.0888787508010864
12701 0.088949091732502
12721 0.0888621583580971
12741 0.0889330208301544
12761 0.0889195799827576
12781 0.0889032706618309
12801 0.0888740345835686
12821 0.0889647528529167
12841 0.0887132585048676
12861 0.0889192521572113
12881 0.0889058783650398
12901 0.0888595283031464
12921 0.0889449492096901
12941 0.0889140889048576
12961 0.0889763236045837
12981 0.0888519659638405
13001 0.0889202132821083
13021 0.089023269712925
13041 0.0891262367367744
13061 0.0892320051789284
13081 0.0893359258770943
13101 0.0894384980201721
13121 0.0895354226231575
13141 0.0896261110901833
13161 0.0896966606378555
13181 0.0897617414593697
13201 0.0898211374878883
13221 0.089876115322113
13241 0.0899198651313782
13261 0.0899623557925224
13281 0.0900012627243996
13301 0.090038388967514
13321 0.0900743454694748
13341 0.090099960565567
13361 0.0901270881295204
13381 0.0901541262865067
13401 0.0901804864406586
13421 0.0902029871940613
13441 0.0902259573340416
13461 0.0902455523610115
13481 0.090265654027462
13501 0.090288370847702
13521 0.0903052464127541
13541 0.0903167724609375
13561 0.090335875749588
13581 0.0903478711843491
13601 0.0903682336211205
13621 0.0903840735554695
13641 0.0903946533799171
13661 0.0904086232185364
13681 0.0904234200716019
13701 0.0904405489563942
13721 0.0904538258910179
13741 0.0904645919799805
13761 0.090478740632534
13781 0.0904893130064011
13801 0.0905006304383278
13821 0.0905161201953888
13841 0.0905264765024185
13861 0.0905407592654228
13881 0.0905523225665092
13901 0.090560182929039
13921 0.0905726030468941
13941 0.0905826836824417
13961 0.0905894637107849
13981 0.0905974730849266
14001 0.0906102061271667
14021 0.0906145200133324
14041 0.0906248465180397
14061 0.090636782348156
14081 0.0906438231468201
14101 0.0906525775790215
14121 0.090662881731987
14141 0.0906706899404526
14161 0.0906801372766495
14181 0.0906860753893852
14201 0.0906980559229851
14221 0.090709462761879
14241 0.0907156318426132
14261 0.0907206907868385
14281 0.0907277092337608
14301 0.0907362625002861
14321 0.0907430350780487
14341 0.0907545164227486
14361 0.0907580554485321
14381 0.0907700285315514
14401 0.0907760038971901
14421 0.0907841324806213
14441 0.0907871201634407
14461 0.0907971188426018
14481 0.0908001363277435
14501 0.0908105671405792
14521 0.0908159017562866
14541 0.0908240079879761
14561 0.0908264294266701
14581 0.0908391922712326
14601 0.0908457040786743
14621 0.0908535867929459
14641 0.0908585041761398
14661 0.0908637121319771
14681 0.0908711180090904
14701 0.0908772200345993
14721 0.0908880010247231
14741 0.0908874571323395
14761 0.0908960029482841
14781 0.0909055098891258
14801 0.090911477804184
14821 0.0909180715680122
14841 0.0909224972128868
14861 0.0909251123666763
14881 0.0909345149993896
14901 0.0909352600574493
14921 0.090939462184906
14941 0.0909558460116386
14961 0.09095798432827
14981 0.090963788330555
15001 0.0909699499607086
15021 0.0909738540649414
15041 0.0909787863492966
15061 0.090981625020504
15081 0.0909856855869293
15101 0.0909930765628815
15121 0.0909938514232635
15141 0.091003380715847
15161 0.0910111889243126
15181 0.091007687151432
15201 0.0910213142633438
15221 0.091027170419693
15241 0.0910249501466751
15261 0.0910377502441406
15281 0.0910415574908257
15301 0.0910453572869301
15321 0.0910553634166718
15341 0.0910610780119896
15361 0.0910634845495224
15381 0.0910667777061462
15401 0.0910724848508835
15421 0.0910770520567894
15441 0.0910812839865685
15461 0.0910856574773788
15481 0.0910901352763176
15501 0.0910974219441414
15521 0.0911026522517204
15541 0.0911107063293457
15561 0.0911172181367874
15581 0.0911160632967949
15601 0.0911221280694008
15621 0.0911257416009903
15641 0.0911346971988678
15661 0.0911349505186081
15681 0.0911376252770424
15701 0.0911486744880676
15721 0.0911554023623466
15741 0.0911588668823242
15761 0.091164343059063
15781 0.0911644920706749
15801 0.0911713019013405
15821 0.0911755561828613
15841 0.0911808088421822
15861 0.0911841839551926
15881 0.0911903157830238
15901 0.0911946669220924
15921 0.0912018045783043
15941 0.0912036597728729
15961 0.0912089794874191
15981 0.0912100374698639
16001 0.0912128612399101
16021 0.0912183746695518
16041 0.0912251248955727
16061 0.091226764023304
16081 0.0912328958511353
16101 0.0912368595600128
16121 0.091242752969265
16141 0.0912400633096695
16161 0.0912500023841858
16181 0.0912532582879066
16201 0.0912606939673424
16221 0.091264083981514
16241 0.0912658199667931
16261 0.0912681072950363
16281 0.091271810233593
16301 0.091278538107872
16321 0.0912817120552063
16341 0.091288760304451
16361 0.0912865102291107
16381 0.0912917777895927
16401 0.0912994742393494
16421 0.0912996754050255
16441 0.0913023203611374
16461 0.0913083404302597
16481 0.0913151800632477
16501 0.0913150683045387
16521 0.0913207903504372
16541 0.0913253352046013
16561 0.091325618326664
16581 0.0913304761052132
16601 0.09133280813694
16621 0.0913420096039772
16641 0.0913428068161011
16661 0.0913522765040398
16681 0.0913549065589905
16701 0.0913575142621994
16721 0.0913586467504501
16741 0.0913638472557068
16761 0.0913703590631485
16781 0.0913647413253784
16801 0.0913767144083977
16821 0.0913830399513245
16841 0.091383084654808
16861 0.0913915708661079
16881 0.0913952738046646
16901 0.0913972109556198
16921 0.0913992673158646
16941 0.0914039462804794
16961 0.0914096608757973
16981 0.0914122983813286
17001 0.0914091691374779
17021 0.0914159044623375
17041 0.0914150029420853
17061 0.0914152786135674
17081 0.0914241969585419
17101 0.0914260298013687
17121 0.0914285406470299
17141 0.0914345979690552
17161 0.0914386957883835
17181 0.0914407670497894
17201 0.0914448797702789
17221 0.091443233191967
17241 0.091452032327652
17261 0.0914556905627251
17281 0.0914625525474548
17301 0.0914672389626503
17321 0.0914659053087234
17341 0.091470018029213
17361 0.0914808586239815
17381 0.0914757251739502
17401 0.0914758816361427
17421 0.0914782807230949
17441 0.0914814621210098
17461 0.0914872661232948
17481 0.0914906412363052
17501 0.0914941355586052
17521 0.0914967879652977
17541 0.0915026813745499
17561 0.0915069580078125
17581 0.0915119498968124
17601 0.0915153995156288
17621 0.0915174409747124
17641 0.0915207639336586
17661 0.0915206670761108
17681 0.0915206223726273
17701 0.0915253907442093
17721 0.0915288478136063
17741 0.0915333852171898
17761 0.0915431529283524
17781 0.0915418267250061
17801 0.0915417596697807
17821 0.0915468037128448
17841 0.0915516465902328
17861 0.0915501415729523
17881 0.0915571749210358
17901 0.0915607139468193
17921 0.0915674120187759
17941 0.0915647000074387
17961 0.0915700346231461
17981 0.0915712863206863
18001 0.0915787294507027
18021 0.0915822237730026
18041 0.0915822759270668
18061 0.0915806666016579
18081 0.0915847197175026
18101 0.0915894359350204
18121 0.0915945246815681
18141 0.0916010066866875
18161 0.0916028916835785
18181 0.0915939062833786
18201 0.0915998890995979
18221 0.0916019752621651
18241 0.0916052386164665
18261 0.091608040034771
18281 0.0916121304035187
18301 0.091612845659256
18321 0.0916165262460709
18341 0.0916256308555603
18361 0.0916261747479439
18381 0.0916256234049797
18401 0.0916301608085632
18421 0.0916383415460587
18441 0.0916369259357452
18461 0.0916394740343094
18481 0.091643825173378
18501 0.0916452184319496
18521 0.0916479155421257
18541 0.09165308624506
18561 0.0916538909077644
18581 0.0916524827480316
18601 0.0916563645005226
18621 0.0916630923748016
18641 0.0916628167033195
18661 0.0916672945022583
18681 0.0916686654090881
18701 0.091669388115406
18721 0.0916754156351089
18741 0.0916759744286537
18761 0.0916798934340477
18781 0.0916791409254074
18801 0.0916759446263313
18821 0.0916802957653999
18841 0.091686837375164
18861 0.0916888192296028
18881 0.0916863307356834
18901 0.0916946083307266
18921 0.0916935727000237
18941 0.0916955173015594
18961 0.0916977748274803
18981 0.0917003527283669
19001 0.0917061865329742
19021 0.0917101725935936
19041 0.0917075499892235
19061 0.0917123556137085
19081 0.0917174592614174
19101 0.0917194858193398
19121 0.0917228162288666
19141 0.0917278751730919
19161 0.0917293876409531
19181 0.0917325019836426
19201 0.0917360484600067
19221 0.0917362496256828
19241 0.0917425379157066
19261 0.0917449966073036
19281 0.0917464718222618
19301 0.0917476490139961
19321 0.0917461887001991
19341 0.091749332845211
19361 0.0917501375079155
19381 0.0917543694376945
19401 0.0917570218443871
19421 0.0917608961462975
19441 0.0917621478438377
19461 0.0917646437883377
19481 0.0917655155062675
19501 0.0917708054184914
19521 0.0917738080024719
19541 0.0917768105864525
19561 0.0917770192027092
19581 0.0917710810899734
19601 0.0917806923389435
19621 0.091782309114933
19641 0.0917841717600822
19661 0.0917847901582718
19681 0.0917888581752777
19701 0.0917869657278061
19721 0.091790683567524
19741 0.0917940437793732
19761 0.0917974263429642
19781 0.0918002054095268
19801 0.0917960032820702
19821 0.0918003022670746
19841 0.0918003022670746
19861 0.091801643371582
19881 0.0918066576123238
19901 0.0918091386556625
19921 0.091815173625946
19941 0.09181297570467
19961 0.0918140262365341
19981 0.0918220058083534
20001 0.0918184965848923
20021 0.0918231606483459
20041 0.0918252393603325
20061 0.0918245539069176
20081 0.0918265506625175
20101 0.0918281599879265
20121 0.0918342396616936
20141 0.0918332636356354
20161 0.0918397083878517
20181 0.0918341875076294
20201 0.0918385237455368
20221 0.091842032968998
20241 0.0918425843119621
20261 0.0918434038758278
20281 0.0918469205498695
20301 0.091851219534874
20321 0.091852493584156
20341 0.0918564572930336
20361 0.0918547064065933
20381 0.0918593630194664
20401 0.0918574780225754
20421 0.0918651670217514
20441 0.0918620899319649
20461 0.0918621122837067
20481 0.091869130730629
20501 0.0918728932738304
20521 0.0918739885091782
20541 0.0918794870376587
20561 0.0918817222118378
20581 0.0918704271316528
20601 0.0918829292058945
20621 0.0918832197785378
20641 0.0918804854154587
20661 0.0918868333101273
20681 0.091888003051281
20701 0.0918919965624809
20721 0.091893769800663
20741 0.0918932557106018
20761 0.0918880850076675
20781 0.0918970182538033
20801 0.0918940454721451
20821 0.0919027179479599
20841 0.0919071584939957
20861 0.0919084846973419
20881 0.0919061303138733
20901 0.0919107794761658
20921 0.0919172242283821
20941 0.0919140502810478
20961 0.0919127985835075
20981 0.0919117107987404
21001 0.0919169709086418
21021 0.0919181630015373
21041 0.091924250125885
21061 0.0919250026345253
21081 0.091924712061882
21101 0.091929666697979
21121 0.0919313952326775
21141 0.0919313356280327
21161 0.0919320061802864
21181 0.0919336304068565
21201 0.0919430255889893
21221 0.0919387191534042
21241 0.0919420346617699
21261 0.0919391885399818
21281 0.0919431895017624
21301 0.0919453576207161
21321 0.0919479802250862
21341 0.0919435992836952
21361 0.091950923204422
21381 0.091954417526722
21401 0.0919478461146355
21421 0.0919517576694489
21441 0.0919551178812981
21461 0.0919596552848816
21481 0.0919587165117264
21501 0.0919638201594353
21521 0.0919700860977173
21541 0.0919677540659904
21561 0.0919637009501457
21581 0.0919701233506203
21601 0.0919733569025993
21621 0.0919695645570755
21641 0.0919778719544411
21661 0.0919810459017754
21681 0.0919734537601471
21701 0.0919801145792007
21721 0.0919853076338768
21741 0.0919830128550529
21761 0.0919827967882156
21781 0.0919880643486977
21801 0.0919835343956947
21821 0.0919876620173454
21841 0.0919892191886902
21861 0.0919847041368484
21881 0.0919955745339394
21901 0.0919958129525185
21921 0.0919955745339394
21941 0.0919927060604095
21961 0.0920025855302811
21981 0.0920006334781647
22001 0.0920062810182571
22021 0.0920063257217407
22041 0.0920057371258736
22061 0.092010885477066
22081 0.0920055955648422
22101 0.0920106768608093
22121 0.0920138135552406
22141 0.0920179635286331
22161 0.0920201390981674
22181 0.09201330691576
22201 0.0920137390494347
22221 0.0920121818780899
22241 0.0920230969786644
22261 0.0920255556702614
22281 0.0920260846614838
22301 0.0920208841562271
22321 0.0920234397053719
22341 0.0920296236872673
22361 0.0920296534895897
22381 0.0920297503471375
22401 0.0920316800475121
22421 0.0920291841030121
22441 0.0920359417796135
22461 0.0920375511050224
22481 0.0920379161834717
22501 0.0920443832874298
22521 0.0920428112149239
22541 0.0920415744185448
22561 0.0920498967170715
22581 0.0920439213514328
22601 0.0920538082718849
22621 0.0920520946383476
22641 0.0920529812574387
22661 0.0920506939291954
22681 0.0920493453741074
22701 0.0920597985386848
22721 0.0920611247420311
22741 0.092055656015873
22761 0.0920636504888535
22781 0.0920580178499222
22801 0.0920598730444908
22821 0.0920674875378609
22841 0.0920609533786774
22861 0.0920699313282967
22881 0.0920683667063713
22901 0.0920627266168594
22921 0.0920653790235519
22941 0.0920749753713608
22961 0.0920742675662041
22981 0.0920792818069458
23001 0.0920801907777786
23021 0.0920997709035873
23041 0.0921181961894035
23061 0.0921355336904526
23081 0.0921481996774673
23101 0.0921598896384239
23121 0.092170923948288
23141 0.0921793729066849
23161 0.0921896621584892
23181 0.0921965688467026
23201 0.0922043919563293
23221 0.0922120064496994
23241 0.0922217667102814
23261 0.0922282114624977
23281 0.0922350063920021
23301 0.0922412052750587
23321 0.0922471135854721
23341 0.0922540500760078
23361 0.0922601297497749
23381 0.0922650322318077
23401 0.0922695398330688
23421 0.0922738164663315
23441 0.0922799333930016
23461 0.0922850891947746
23481 0.0922903642058372
23501 0.0922940745949745
23521 0.0922968685626984
23541 0.0923018753528595
23561 0.0923053845763206
23581 0.0923100262880325
23601 0.0923129916191101
23621 0.0923178419470787
23641 0.0923225432634354
23661 0.0923255458474159
23681 0.0923285558819771
23701 0.0923306345939636
23721 0.0923356488347054
23741 0.0923398584127426
23761 0.0923414379358292
23781 0.0923434346914291
23801 0.092349149286747
23821 0.0923509374260902
23841 0.0923517942428589
23861 0.0923556834459305
23881 0.0923574939370155
23901 0.0923624932765961
23921 0.0923658087849617
23941 0.0923676267266273
23961 0.0923721566796303
23981 0.092373214662075
24001 0.0923757925629616
24021 0.092380978167057
24041 0.0923805683851242
24061 0.0923842787742615
24081 0.0923855826258659
24101 0.0923884734511375
24121 0.0923919379711151
24141 0.0923931449651718
24161 0.0923957303166389
24181 0.0923984944820404
24201 0.0924026742577553
24221 0.0924044102430344
24241 0.0924064517021179
24261 0.092406801879406
24281 0.0924097076058388
24301 0.0924132689833641
24321 0.0924179181456566
24341 0.0924190506339073
24361 0.0924200266599655
24381 0.0924246907234192
24401 0.0924260094761848
24421 0.0924285650253296
24441 0.0924303606152534
24461 0.0924345180392265
24481 0.0924367606639862
24501 0.0924356952309608
24521 0.0924382954835892
24541 0.0924392119050026
24561 0.0924438759684563
24581 0.0924443900585175
24601 0.0924472138285637
24621 0.0924506112933159
24641 0.0924497246742249
24661 0.0924523994326591
24681 0.0924545004963875
24701 0.0924575701355934
24721 0.092458501458168
24741 0.0924607738852501
24761 0.092464342713356
24781 0.0924645513296127
24801 0.0924656912684441
24821 0.0924694091081619
24841 0.0924716368317604
24861 0.0924745947122574
24881 0.0924744680523872
24901 0.092475600540638
24921 0.0924782082438469
24941 0.092480406165123
24961 0.0924807339906693
24981 0.0924837589263916
25001 0.0924849137663841
25021 0.0924878567457199
25041 0.0924879908561707
25061 0.0924902483820915
25081 0.0924905762076378
25101 0.0924934074282646
25121 0.0924955531954765
25141 0.092494823038578
25161 0.0925005599856377
25181 0.0925010591745377
25201 0.0925013422966003
25221 0.0925051644444466
25241 0.092507429420948
25261 0.0925097540020943
25281 0.0925097838044167
25301 0.0925117433071136
25321 0.0925125107169151
25341 0.0925165861845016
25361 0.0925167426466942
25381 0.0925184488296509
25401 0.0925226435065269
25421 0.0925226658582687
25441 0.0925273448228836
25461 0.0925287008285522
25481 0.0925300493836403
25501 0.0925314500927925
25521 0.0925317928195
25541 0.0925361141562462
25561 0.0925377383828163
25581 0.0925343632698059
25601 0.0925384163856506
25621 0.092541292309761
25641 0.0925421491265297
25661 0.0925432592630386
25681 0.0925449877977371
25701 0.0925454795360565
25721 0.092548668384552
25741 0.0925500318408012
25761 0.0925491079688072
25781 0.0925542265176773
25801 0.0925547108054161
25821 0.0925569161772728
25841 0.0925566181540489
25861 0.0925576388835907
25881 0.092560350894928
25901 0.0925623625516891
25921 0.0925637856125832
25941 0.0925633162260056
25961 0.0925678908824921
25981 0.0925675705075264
26001 0.0925690457224846
26021 0.0925720185041428
26041 0.0925744846463203
26061 0.0925751477479935
26081 0.0925770848989487
26101 0.0925785228610039
26121 0.092580683529377
26141 0.0925823450088501
26161 0.0925847962498665
26181 0.0925885513424873
26201 0.0925891026854515
26221 0.0925916880369186
26241 0.0925910845398903
26261 0.0925918817520142
26281 0.0925945863127708
26301 0.0925925821065903
26321 0.0925963744521141
26341 0.0925982296466827
26361 0.0926010385155678
26381 0.0926020443439484
26401 0.0926035642623901
26421 0.0926060825586319
26441 0.0926084816455841
26461 0.0926086902618408
26481 0.0926109328866005
26501 0.092612624168396
26521 0.0926150232553482
26541 0.0926164016127586
26561 0.0926157757639885
26581 0.0926188677549362
26601 0.0926221236586571
26621 0.0926232412457466
26641 0.092625729739666
26661 0.0926266312599182
26681 0.0926256775856018
26701 0.0926301404833794
26721 0.0926315933465958
26741 0.0926307216286659
26761 0.092632994055748
26781 0.0926381051540375
26801 0.0926356390118599
26821 0.0926365032792091
26841 0.0926420986652374
26861 0.0926415994763374
26881 0.0926442220807076
26901 0.0926453024148941
26921 0.0926459059119225
26941 0.0926462113857269
26961 0.0926492139697075
26981 0.0926510095596313
27001 0.0926516726613045
27021 0.0926523804664612
27041 0.0926553308963776
27061 0.0926586911082268
27081 0.092658132314682
27101 0.0926592871546745
27121 0.092661164700985
27141 0.092661052942276
27161 0.092662014067173
27181 0.0926629230380058
27201 0.0926651507616043
27221 0.0926669985055923
27241 0.0926716849207878
27261 0.0926731377840042
27281 0.0926753133535385
27301 0.0926750004291534
27321 0.092675544321537
27341 0.0926769375801086
27361 0.0926806405186653
27381 0.0926796197891235
27401 0.0926819667220116
27421 0.0926818698644638
27441 0.0926835536956787
27461 0.0926838368177414
27481 0.0926853269338608
27501 0.092688649892807
27521 0.0926885008811951
27541 0.0926913544535637
27561 0.0926912948489189
27581 0.0926949456334114
27601 0.0926952809095383
27621 0.0926961824297905
27641 0.0926998555660248
27661 0.0926996916532516
27681 0.09270029515028
27701 0.0927009508013725
27721 0.0927053689956665
27741 0.0927037373185158
27761 0.092707447707653
27781 0.0927074998617172
27801 0.0927098989486694
27821 0.092711478471756
27841 0.0927165523171425
27861 0.0927122756838799
27881 0.0927152335643768
27901 0.0927176028490067
27921 0.0927188545465469
27941 0.0927199721336365
27961 0.0927207767963409
27981 0.092724971473217
28001 0.0927256792783737
28021 0.0927240327000618
28041 0.0927278846502304
28061 0.0927308052778244
28081 0.0927307903766632
28101 0.0927336513996124
28121 0.0927339121699333
28141 0.0927345976233482
28161 0.0927363559603691
28181 0.0927373543381691
28201 0.0927369073033333
28221 0.092737227678299
28241 0.0927421897649765
28261 0.0927411243319511
28281 0.0927431583404541
28301 0.0927441343665123
28321 0.0927468985319138
28341 0.0927483290433884
28361 0.0927484929561615
28381 0.0927494317293167
28401 0.0927518382668495
28421 0.092751681804657
28441 0.0927539244294167
28461 0.0927561968564987
28481 0.0927599966526031
28501 0.0927610918879509
28521 0.0927603840827942
28541 0.092762716114521
28561 0.0927635282278061
28581 0.0927666947245598
28601 0.0927658155560493
28621 0.0927673056721687
28641 0.0927711725234985
28661 0.0927698910236359
28681 0.0927719622850418
28701 0.0927743464708328
28721 0.0927753522992134
28741 0.0927750021219254
28761 0.0927780643105507
28781 0.0927792713046074
28801 0.0927806943655014
28821 0.0927809253334999
28841 0.0927841141819954
28861 0.0927868336439133
28881 0.09278604388237
28901 0.0927876904606819
28921 0.0927894040942192
28941 0.0927908942103386
28961 0.0927909910678864
28981 0.0927946418523788
29001 0.0927955955266953
29021 0.0927966460585594
29041 0.092796765267849
29061 0.0927990451455116
29081 0.0927984863519669
29101 0.0927997156977654
29121 0.0928007885813713
29141 0.0928034335374832
29161 0.0928056016564369
29181 0.0928070768713951
29201 0.0928082764148712
29221 0.0928102657198906
29241 0.0928124263882637
29261 0.09281175583601
29281 0.0928109735250473
29301 0.0928140878677368
29321 0.0928172543644905
29341 0.0928172171115875
29361 0.0928209945559502
29381 0.0928183123469353
29401 0.0928211137652397
29421 0.0928247421979904
29441 0.0928252041339874
29461 0.0928259417414665
29481 0.0928260758519173
29501 0.0928280800580978
29521 0.0928271859884262
29541 0.092829629778862
29561 0.0928303673863411
29581 0.092833399772644
29601 0.0928358286619186
29621 0.0928343385457993
29641 0.0928381234407425
29661 0.0928386598825455
29681 0.0928389579057693
29701 0.0928415134549141
29721 0.0928420051932335
29741 0.0928432419896126
29761 0.0928449258208275
29781 0.0928439721465111
29801 0.0928472951054573
29821 0.0928459316492081
29841 0.092849001288414
29861 0.0928519666194916
29881 0.0928532630205154
29901 0.092855267226696
29921 0.0928554758429527
29941 0.0928566381335258
29961 0.0928555354475975
29981 0.0928574800491333
30001 0.0928594022989273
30021 0.0928626731038094
30041 0.092863641679287
30061 0.0928631946444511
30081 0.0928666070103645
30101 0.092869371175766
30121 0.0928672626614571
30141 0.0928667187690735
30161 0.0928710252046585
30181 0.0928724333643913
30201 0.0928701907396317
30221 0.0928728654980659
30241 0.0928735882043839
30261 0.0928766578435898
30281 0.0928780734539032
30301 0.092876709997654
30321 0.0928821116685867
30341 0.0928818136453629
30361 0.0928800478577614
30381 0.0928843468427658
30401 0.0928834676742554
30421 0.0928846076130867
30441 0.0928860455751419
30461 0.0928877368569374
30481 0.0928898304700851
30501 0.0928911939263344
30521 0.092892661690712
30541 0.0928935036063194
30561 0.0928933769464493
30581 0.0928960666060448
30601 0.0928955897688866
30621 0.0928972885012627
30641 0.0929006189107895
30661 0.092901200056076
30681 0.0929003432393074
30701 0.0929015502333641
30721 0.0929048731923103
30741 0.0929060205817223
30761 0.0929063558578491
30781 0.0929051786661148
30801 0.0929092317819595
30821 0.0929104313254356
30841 0.0929118394851685
30861 0.0929143726825714
30881 0.0929162129759789
30901 0.0929161757230759
30921 0.092916376888752
30941 0.0929197296500206
30961 0.092921644449234
30981 0.092918872833252
31001 0.0929183885455132
31021 0.0929238870739937
31041 0.0929242447018623
31061 0.0929256305098534
31081 0.0929273962974548
31101 0.0929293259978294
31121 0.0929283946752548
31141 0.0929312855005264
31161 0.0929325744509697
31181 0.0929338186979294
31201 0.0929361954331398
31221 0.092934787273407
31241 0.0929359272122383
31261 0.0929368361830711
31281 0.0929384902119637
31301 0.0929436162114143
31321 0.0929433256387711
31341 0.0929426774382591
31361 0.0929442048072815
31381 0.0929454118013382
31401 0.0929485112428665
31421 0.0929492488503456
31441 0.0929480642080307
31461 0.0929518043994904
31481 0.0929505079984665
31501 0.0929538235068321
31521 0.092954583466053
31541 0.0929569378495216
31561 0.0929571464657784
31581 0.09295754134655
31601 0.0929579809308052
31621 0.0929595530033112
31641 0.0929621830582619
31661 0.0929628014564514
31681 0.0929624140262604
31701 0.0929636061191559
31721 0.092966116964817
31741 0.0929678380489349
31761 0.0929676741361618
31781 0.0929670855402946
31801 0.0929691717028618
31821 0.0929716378450394
31841 0.0929711908102036
31861 0.0929725915193558
31881 0.0929757580161095
31901 0.0929737538099289
31921 0.092977337539196
31941 0.0929766967892647
31961 0.0929771736264229
31981 0.0929794833064079
32001 0.0929785296320915
32021 0.0929809510707855
32041 0.0929839611053467
32061 0.0929845422506332
32081 0.0929847806692123
32101 0.0929872840642929
32121 0.092989444732666
32141 0.0929905995726585
32161 0.0929921865463257
32181 0.0929932445287704
32201 0.0929945483803749
32221 0.0929946973919868
32241 0.092997245490551
32261 0.0929992869496346
32281 0.0929984301328659
32301 0.0929985567927361
32321 0.093000203371048
32341 0.0930018573999405
32361 0.0930013358592987
32381 0.09300497174263
32401 0.0930053144693375
32421 0.0930087268352509
32441 0.0930099561810493
32461 0.0930097699165344
32481 0.0930105224251747
32501 0.0930110216140747
32521 0.0930109173059464
32541 0.0930131822824478
32561 0.0930122584104538
32581 0.0930165797472
32601 0.0930167436599731
32621 0.0930185690522194
32641 0.0930183231830597
32661 0.0930188745260239
32681 0.0930206924676895
32701 0.0930201783776283
32721 0.093022994697094
32741 0.0930236652493477
32761 0.093027263879776
32781 0.0930278301239014
32801 0.0930287539958954
32821 0.0930285975337029
32841 0.0930296182632446
32861 0.0930305123329163
32881 0.0930302441120148
32901 0.0930308029055595
32921 0.0930325761437416
32941 0.0930354446172714
32961 0.0930352434515953
32981 0.0930376425385475
33001 0.0930377840995789
33021 0.0930413976311684
33041 0.0930459052324295
33061 0.0930498689413071
33081 0.0930542573332787
33101 0.0930580794811249
33121 0.0930621027946472
33141 0.0930665507912636
33161 0.0930701196193695
33181 0.0930738970637321
33201 0.0930774062871933
33221 0.0930812805891037
33241 0.0930846482515335
33261 0.0930871292948723
33281 0.0930910408496857
33301 0.093094490468502
33321 0.0930971801280975
33341 0.0930997654795647
33361 0.093103289604187
33381 0.0931055396795273
33401 0.0931079760193825
33421 0.0931112691760063
33441 0.0931135192513466
33461 0.0931164622306824
33481 0.0931189879775047
33501 0.0931216925382614
33521 0.0931246355175972
33541 0.0931264460086823
33561 0.0931289419531822
33581 0.0931309089064598
33601 0.0931336134672165
33621 0.0931356847286224
33641 0.0931379348039627
33661 0.0931400880217552
33681 0.0931412130594254
33701 0.0931436717510223
33721 0.093145914375782
33741 0.0931483283638954
33761 0.0931498110294342
33781 0.0931526571512222
33801 0.0931548401713371
33821 0.0931553989648819
33841 0.0931579321622849
33861 0.0931595340371132
33881 0.0931614935398102
33901 0.0931628793478012
33921 0.0931652411818504
33941 0.093166895210743
33961 0.0931684896349907
33981 0.0931695252656937
34001 0.0931710377335548
34021 0.0931729003787041
34041 0.0931745171546936
34061 0.0931765735149384
34081 0.0931782051920891
34101 0.0931795611977577
34121 0.093180887401104
34141 0.0931832641363144
34161 0.0931842997670174
34181 0.0931859612464905
34201 0.0931874588131905
34221 0.0931891351938248
34241 0.0931913256645203
34261 0.0931920856237411
34281 0.0931936055421829
34301 0.0931950137019157
34321 0.0931960940361023
34341 0.0931976661086082
34361 0.0931994095444679
34381 0.0932006239891052
34401 0.0932021960616112
34421 0.0932034552097321
34441 0.0932048559188843
34461 0.0932060033082962
34481 0.0932077988982201
34501 0.0932086035609245
34521 0.0932096689939499
34541 0.0932111293077469
34561 0.0932126268744469
34581 0.093214176595211
34601 0.0932153537869453
34621 0.09321628510952
34641 0.0932175666093826
34661 0.0932194069027901
34681 0.0932199582457542
34701 0.0932216122746468
34721 0.0932227671146393
34741 0.0932240635156631
34761 0.0932251885533333
34781 0.0932269617915154
34801 0.0932276472449303
34821 0.0932288393378258
34841 0.0932300463318825
34861 0.0932313501834869
34881 0.093232274055481
34901 0.0932335183024406
34921 0.0932349562644958
34941 0.0932355299592018
34961 0.0932370275259018
34981 0.0932378098368645
35001 0.0932393446564674
35021 0.0932399183511734
35041 0.093241460621357
35061 0.0932423770427704
35081 0.0932432785630226
35101 0.0932445675134659
35121 0.0932457894086838
35141 0.0932466089725494
35161 0.0932477191090584
35181 0.0932487547397614
35201 0.0932504162192345
35221 0.0932508781552315
35241 0.0932520106434822
35261 0.0932529047131538
35281 0.093253530561924
35301 0.093254953622818
35321 0.0932560116052628
35341 0.0932572111487389
35361 0.0932587012648582
35381 0.0932589322328568
35401 0.0932593792676926
35421 0.0932615250349045
35441 0.0932620540261269
35461 0.0932634994387627
35481 0.0932641699910164
35501 0.093265175819397
35521 0.0932661816477776
35541 0.0932667404413223
35561 0.0932681933045387
35581 0.0932688564062119
35601 0.0932697430253029
35621 0.0932710319757462
35641 0.0932717621326447
35661 0.0932725369930267
35681 0.093273252248764
35701 0.0932744443416595
35721 0.0932758152484894
35741 0.0932757332921028
35761 0.0932770967483521
35781 0.0932773575186729
35801 0.0932789146900177
35821 0.093280017375946
35841 0.0932807996869087
35861 0.0932814627885818
35881 0.093282088637352
35901 0.093283586204052
35921 0.0932840183377266
35941 0.0932851657271385
35961 0.0932855829596519
35981 0.0932870954275131
36001 0.0932881087064743
36021 0.0932885929942131
36041 0.0932901203632355
36061 0.0932902172207832
36081 0.0932911857962608
36101 0.0932928994297981
36121 0.0932930782437325
36141 0.0932940542697906
36161 0.0932943969964981
36181 0.0932960882782936
36201 0.0932964757084846
36221 0.0932978540658951
36241 0.0932988002896309
36261 0.0932996794581413
36281 0.0933003425598145
36301 0.0933012142777443
36321 0.0933016464114189
36341 0.0933024883270264
36361 0.0933037400245667
36381 0.093303918838501
36401 0.0933051854372025
36421 0.0933060720562935
36441 0.0933064818382263
36461 0.0933075472712517
36481 0.0933083742856979
36501 0.0933090522885323
36521 0.0933095216751099
36541 0.0933108329772949
36561 0.093312531709671
36581 0.0933125093579292
36601 0.0933128669857979
36621 0.0933144390583038
36641 0.0933152511715889
36661 0.0933156833052635
36681 0.0933172777295113
36701 0.0933169648051262
36721 0.0933183059096336
36741 0.0933195203542709
36761 0.0933200642466545
36781 0.0933206528425217
36801 0.0933208614587784
36821 0.0933223143219948
36841 0.0933229401707649
36861 0.0933235138654709
36881 0.0933245196938515
36901 0.0933254733681679
36921 0.0933270677924156
36941 0.0933275818824768
36961 0.0933274999260902
36981 0.0933287367224693
37001 0.0933292955160141
37021 0.093330554664135
37041 0.0933309495449066
37061 0.0933312773704529
37081 0.0933318957686424
37101 0.0933328941464424
37121 0.0933338776230812
37141 0.0933349281549454
37161 0.0933359861373901
37181 0.0933356061577797
37201 0.0933368876576424
37221 0.0933381915092468
37241 0.0933385640382767
37261 0.0933390632271767
37281 0.0933399721980095
37301 0.0933404862880707
37321 0.0933411866426468
37341 0.0933427587151527
37361 0.0933427438139915
37381 0.0933434441685677
37401 0.0933442041277885
37421 0.0933452472090721
37441 0.0933456495404243
37461 0.093347579240799
37481 0.0933473110198975
37501 0.0933477878570557
37521 0.0933489799499512
37541 0.0933487936854362
37561 0.0933500826358795
37581 0.0933511853218079
37601 0.093351811170578
37621 0.0933520644903183
37641 0.0933527946472168
37661 0.0933538302779198
37681 0.0933548286557198
37701 0.0933551639318466
37721 0.0933554247021675
37741 0.0933562517166138
37761 0.0933573022484779
37781 0.0933577939867973
37801 0.0933583453297615
37821 0.0933593660593033
37841 0.0933600142598152
37861 0.0933608636260033
37881 0.0933618396520615
37901 0.0933618396520615
37921 0.0933632180094719
37941 0.0933637768030167
37961 0.0933641493320465
37981 0.0933651030063629
38001 0.0933651998639107
38021 0.0933670178055763
38041 0.0933666080236435
38061 0.0933675989508629
38081 0.0933689698576927
38101 0.0933692827820778
38121 0.0933704003691673
38141 0.0933705568313599
38161 0.0933714509010315
38181 0.0933718979358673
38201 0.0933724194765091
38221 0.0933733582496643
38241 0.0933739989995956
38261 0.0933747589588165
38281 0.0933754146099091
38301 0.0933766290545464
38321 0.0933766886591911
38341 0.0933776870369911
38361 0.0933788269758224
38381 0.0933793559670448
38401 0.0933799371123314
38421 0.093380369246006
38441 0.0933815836906433
38461 0.0933819189667702
38481 0.0933827608823776
38501 0.0933831259608269
38521 0.093384176492691
38541 0.0933845862746239
38561 0.0933848842978477
38581 0.0933850780129433
38601 0.0933869406580925
38621 0.0933868438005447
38641 0.0933872163295746
38661 0.0933882892131805
38681 0.0933891534805298
38701 0.0933895483613014
38721 0.0933906584978104
38741 0.0933912098407745
38761 0.093391552567482
38781 0.0933920741081238
38801 0.0933931767940521
38821 0.0933933556079865
38841 0.0933943688869476
38861 0.0933950841426849
38881 0.0933956056833267
38901 0.0933961048722267
38921 0.093396931886673
38941 0.0933971330523491
38961 0.0933984667062759
38981 0.0933985114097595
39001 0.0933993086218834
39021 0.0934001877903938
39041 0.093401126563549
39061 0.0934018343687057
39081 0.0934023484587669
39101 0.0934033095836639
39121 0.093403160572052
39141 0.0934047028422356
39161 0.0934052020311356
39181 0.0934053212404251
39201 0.0934059023857117
39221 0.0934069380164146
39241 0.0934079438447952
39261 0.0934081897139549
39281 0.0934082791209221
39301 0.0934098735451698
39321 0.0934103056788445
39341 0.0934108197689056
39361 0.0934112593531609
39381 0.0934119895100594
39401 0.0934124663472176
39421 0.0934131965041161
39441 0.0934135243296623
39461 0.0934145376086235
39481 0.0934153944253922
39501 0.0934157148003578
39521 0.0934165716171265
39541 0.09341761469841
39561 0.0934180915355682
39581 0.0934183895587921
39601 0.0934191197156906
39621 0.0934197455644608
39641 0.0934209451079369
39661 0.0934209898114204
39681 0.0934216305613518
39701 0.0934220775961876
39721 0.0934228524565697
39741 0.093423567712307
39761 0.0934244841337204
39781 0.0934252440929413
39801 0.0934250950813293
39821 0.0934257805347443
39841 0.0934269055724144
39861 0.093427836894989
39881 0.0934281721711159
39901 0.0934288799762726
39921 0.0934296473860741
39941 0.0934299752116203
39961 0.0934309512376785
39981 0.0934311375021935
40001 0.0934320464730263
40021 0.0934329479932785
40041 0.0934333056211472
40061 0.093434065580368
40081 0.0934346988797188
40101 0.093434639275074
40121 0.0934362709522247
40141 0.0934361591935158
40161 0.093436487019062
40181 0.0934379175305367
40201 0.0934384763240814
40221 0.0934389755129814
40241 0.0934393852949142
40261 0.0934396535158157
40281 0.0934407338500023
40301 0.0934414714574814
40321 0.0934420302510262
40341 0.093442477285862
40361 0.0934433937072754
40381 0.0934436619281769
40401 0.0934442728757858
40421 0.0934450402855873
40441 0.0934454575181007
40461 0.0934461280703545
40481 0.0934467017650604
40501 0.0934471115469933
40521 0.0934476554393768
40541 0.0934480801224709
40561 0.0934489667415619
40581 0.0934499129652977
40601 0.0934506207704544
40621 0.0934505760669708
40641 0.0934518426656723
40661 0.0934525206685066
40681 0.0934535637497902
40701 0.0934536084532738
40721 0.0934540629386902
40741 0.0934542715549469
40761 0.0934551879763603
40781 0.0934561565518379
40801 0.093456469476223
40821 0.0934572219848633
40841 0.0934582948684692
40861 0.0934580191969872
40881 0.0934590771794319
40901 0.0934595838189125
40921 0.093459777534008
40941 0.0934609174728394
40961 0.0934619382023811
40981 0.0934622660279274
41001 0.0934625118970871
41021 0.0934633240103722
41041 0.0934640467166901
41061 0.0934644639492035
41081 0.0934654772281647
41101 0.0934654921293259
41121 0.0934661850333214
41141 0.0934671610593796
41161 0.0934677571058273
41181 0.0934678316116333
41201 0.0934691652655602
41221 0.0934694558382034
41241 0.0934698209166527
41261 0.0934703573584557
41281 0.0934710577130318
41301 0.0934720858931541
41321 0.0934723019599915
41341 0.0934729129076004
41361 0.0934731215238571
41381 0.0934744998812675
41401 0.0934748873114586
41421 0.0934752523899078
41441 0.0934761539101601
41461 0.0934768989682198
41481 0.0934767350554466
41501 0.0934776663780212
41521 0.09347815066576
41541 0.0934790596365929
41561 0.0934791937470436
41581 0.0934797897934914
41601 0.0934799611568451
41621 0.0934807509183884
41641 0.0934815853834152
41661 0.0934820473194122
41681 0.0934825763106346
41701 0.0934835374355316
41721 0.0934838503599167
41741 0.0934846252202988
41761 0.093485489487648
41781 0.0934860184788704
41801 0.0934865921735764
41821 0.0934875458478928
41841 0.093487873673439
41861 0.0934883132576942
41881 0.0934880748391151
41901 0.0934897884726524
41921 0.0934894606471062
41941 0.0934901386499405
41961 0.0934911072254181
41981 0.0934917628765106
42001 0.09349225461483
42021 0.0934929177165031
42041 0.093493640422821
42061 0.0934942215681076
42081 0.0934949144721031
};
\addplot [semithick, red]
table {%
1 0.100797601044178
21 0.10197326540947
41 0.102164201438427
61 0.102314323186874
81 0.102430135011673
101 0.102530837059021
121 0.102601103484631
141 0.102664783596992
161 0.102774545550346
181 0.102837093174458
201 0.102924324572086
221 0.102979555726051
241 0.103047400712967
261 0.103159628808498
281 0.103204317390919
301 0.10326736420393
321 0.103347688913345
341 0.103461816906929
361 0.103774137794971
381 0.103840559720993
401 0.103913456201553
421 0.103977389633656
441 0.10399679094553
461 0.103871822357178
481 0.103969983756542
501 0.104070551693439
521 0.104057446122169
541 0.104107812047005
561 0.104086987674236
581 0.104158915579319
601 0.104172572493553
621 0.10411037504673
641 0.104028485715389
661 0.104162000119686
681 0.10418102145195
701 0.103887304663658
721 0.103973917663097
741 0.104070872068405
761 0.104138053953648
781 0.103760592639446
801 0.103920392692089
821 0.10393076390028
841 0.103220917284489
861 0.103506170213223
881 0.103215485811234
901 0.103527344763279
921 0.103292658925056
941 0.103075116872787
961 0.103264667093754
981 0.102797597646713
1001 0.102942638099194
1021 0.102758094668388
1041 0.102268666028976
1061 0.102618329226971
1081 0.102762587368488
1101 0.10260209441185
1121 0.102314926683903
1141 0.102120719850063
1161 0.102296307682991
1181 0.10245706140995
1201 0.101997025310993
1221 0.10157560557127
1241 0.101598680019379
1261 0.101816169917583
1281 0.101525075733662
1301 0.101883724331856
1321 0.101683042943478
1341 0.10110479593277
1361 0.101231716573238
1381 0.100449524819851
1401 0.1009162068367
1421 0.100302025675774
1441 0.100835278630257
1461 0.101232953369617
1481 0.100031398236752
1501 0.100576184689999
1521 0.100536286830902
1541 0.0990103706717491
1561 0.0994014739990234
1581 0.0997915044426918
1601 0.0991578102111816
1621 0.0996889024972916
1641 0.099406860768795
1661 0.0997038707137108
1681 0.0993110910058022
1701 0.0996207371354103
1721 0.0984298065304756
1741 0.0993994697928429
1761 0.0997395366430283
1781 0.0986559987068176
1801 0.0974151939153671
1821 0.0987838953733444
1841 0.0988748446106911
1861 0.0978493392467499
1881 0.0991286113858223
1901 0.0989660546183586
1921 0.0979606136679649
1941 0.0979415699839592
1961 0.0954554304480553
1981 0.0970370322465897
2001 0.0976234599947929
2021 0.0972780957818031
2041 0.0977256819605827
2061 0.0972383618354797
2081 0.0965126305818558
2101 0.0975713357329369
2121 0.098116472363472
2141 0.0976460501551628
2161 0.0980706065893173
2181 0.098204992711544
2201 0.0975744351744652
2221 0.0990752652287483
2241 0.100460238754749
2261 0.099981501698494
2281 0.101575754582882
2301 0.10265826433897
2321 0.103037647902966
2341 0.104952953755856
2361 0.103095956146717
2381 0.105484686791897
2401 0.106441721320152
2421 0.106758885085583
2441 0.107007242739201
2461 0.105276800692081
2481 0.106738060712814
2501 0.10592233389616
2521 0.105854786932468
2541 0.106432057917118
2561 0.106435313820839
2581 0.105927720665932
2601 0.105453297495842
2621 0.105657689273357
2641 0.103672169148922
2661 0.105004854500294
2681 0.103396147489548
2701 0.104588516056538
2721 0.104531228542328
2741 0.103936590254307
2761 0.100095950067043
2781 0.102617979049683
2801 0.102653704583645
2821 0.102684944868088
2841 0.102645352482796
2861 0.0999312549829483
2881 0.101829051971436
2901 0.100466184318066
2921 0.101688615977764
2941 0.101332664489746
2961 0.101157560944557
2981 0.101396717131138
3001 0.0989566892385483
3021 0.100720711052418
3041 0.101847164332867
3061 0.10241412371397
3081 0.102612376213074
3101 0.102902829647064
3121 0.102852404117584
3141 0.102996006608009
3161 0.10303371399641
3181 0.103149004280567
3201 0.10310211032629
3221 0.103260330855846
3241 0.103223085403442
3261 0.103279024362564
3281 0.10337221622467
3301 0.103210732340813
3321 0.103205144405365
3341 0.103188693523407
3361 0.103019207715988
3381 0.103083200752735
3401 0.103171519935131
3421 0.103191986680031
3441 0.103156998753548
3461 0.103150568902493
3481 0.103171139955521
3501 0.103097938001156
3521 0.103069134056568
3541 0.102959416806698
3561 0.10303645581007
3581 0.103014811873436
3601 0.102950096130371
3621 0.102878451347351
3641 0.10272566229105
3661 0.102806821465492
3681 0.10274288803339
3701 0.102677375078201
3721 0.102716453373432
3741 0.102535359561443
3761 0.102558337152004
3781 0.102539196610451
3801 0.102517306804657
3821 0.102456197142601
3841 0.102399431169033
3861 0.102142550051212
3881 0.102064445614815
3901 0.10214826464653
3921 0.102209873497486
3941 0.10217646509409
3961 0.102089583873749
3981 0.10181824862957
4001 0.10197289288044
4021 0.101998895406723
4041 0.101687252521515
4061 0.101376436650753
4081 0.101711742579937
4101 0.101662956178188
4121 0.101614363491535
4141 0.101584389805794
4161 0.101592026650906
4181 0.101511366665363
4201 0.101504154503345
4221 0.10148648172617
4241 0.101419687271118
4261 0.101403497159481
4281 0.101279966533184
4301 0.101116940379143
4321 0.101179838180542
4341 0.10114797949791
4361 0.101056307554245
4381 0.100973270833492
4401 0.101017378270626
4421 0.100942797958851
4441 0.100938320159912
4461 0.100835047662258
4481 0.100650332868099
4501 0.100743003189564
4521 0.100658416748047
4541 0.100605130195618
4561 0.10066232085228
4581 0.100492998957634
4601 0.100450649857521
4621 0.100488491356373
4641 0.100426830351353
4661 0.0998601391911507
4681 0.10025542229414
4701 0.100264869630337
4721 0.100175328552723
4741 0.099845863878727
4761 0.0998764261603355
4781 0.100023433566093
4801 0.100020758807659
4821 0.0999433547258377
4841 0.0998424217104912
4861 0.0998534187674522
4881 0.0997644066810608
4901 0.0997121408581734
4921 0.0996331349015236
4941 0.0994999557733536
4961 0.0992920100688934
4981 0.0995498970150948
5001 0.098979763686657
5021 0.0992644652724266
5041 0.0993978157639503
5061 0.099392481148243
5081 0.0993094816803932
5101 0.099297471344471
5121 0.0992213413119316
5141 0.0991616174578667
5161 0.0991281494498253
5181 0.0989056602120399
5201 0.0990742966532707
5221 0.0988346934318542
5241 0.0990102589130402
5261 0.0988906845450401
5281 0.0988773182034492
5301 0.0988711416721344
5321 0.0988020524382591
5341 0.0987191274762154
5361 0.0986347049474716
5381 0.0986526757478714
5401 0.0986850038170815
5421 0.0984535366296768
5441 0.0984942242503166
5461 0.0977678745985031
5481 0.0983319580554962
5501 0.0983467698097229
5521 0.0981662422418594
5541 0.0982837751507759
5561 0.0980479642748833
5581 0.0980545356869698
5601 0.0980663895606995
5621 0.0981596931815147
5641 0.0978726521134377
5661 0.0980941951274872
5681 0.0980220958590508
5701 0.0977715849876404
5721 0.0977106392383575
5741 0.0977309122681618
5761 0.0975590944290161
5781 0.0976773574948311
5801 0.0976244136691093
5821 0.0976211279630661
5841 0.0976904928684235
5861 0.0975501239299774
5881 0.0975454598665237
5901 0.0975760668516159
5921 0.0975896939635277
5941 0.0974286645650864
5961 0.0973522514104843
5981 0.0969654694199562
6001 0.0973557308316231
6021 0.0973142459988594
6041 0.0971903800964355
6061 0.0972555428743362
6081 0.0972206220030785
6101 0.097108356654644
6121 0.0971076413989067
6141 0.0970843657851219
6161 0.0970587879419327
6181 0.0969016999006271
6201 0.0968723222613335
6221 0.0969071239233017
6241 0.0967730283737183
6261 0.0968198701739311
6281 0.096684530377388
6301 0.096577487885952
6321 0.0966280028223991
6341 0.0965320467948914
6361 0.0966995805501938
6381 0.0965916439890862
6401 0.0965224578976631
6421 0.0965394154191017
6441 0.0965520963072777
6461 0.0964884907007217
6481 0.0963337868452072
6501 0.0964113995432854
6521 0.0963003411889076
6541 0.0963023751974106
6561 0.0960544273257256
6581 0.0962747484445572
6601 0.0961899161338806
6621 0.0961646139621735
6641 0.0961650311946869
6661 0.0958636030554771
6681 0.096092589199543
6701 0.0954151451587677
6721 0.0958256721496582
6741 0.0957792401313782
6761 0.0958055853843689
6781 0.0958309769630432
6801 0.0957861840724945
6821 0.0958374887704849
6841 0.095299519598484
6861 0.0954178720712662
6881 0.0956641584634781
6901 0.0956093892455101
6921 0.0954644903540611
6941 0.0955564975738525
6961 0.0955732688307762
6981 0.0954867228865623
7001 0.0955034792423248
7021 0.0954631045460701
7041 0.0953932553529739
7061 0.0954545438289642
7081 0.0952462330460548
7101 0.0953468009829521
7121 0.0952746346592903
7141 0.0951797440648079
7161 0.0951940417289734
7181 0.095136933028698
7201 0.095211960375309
7221 0.0951598212122917
7241 0.0949927940964699
7261 0.0949876084923744
7281 0.0950678810477257
7301 0.0949337333440781
7321 0.0949115231633186
7341 0.094817265868187
7361 0.0948913544416428
7381 0.0946197882294655
7401 0.094771221280098
7421 0.0948327034711838
7441 0.0947009772062302
7461 0.0947386473417282
7481 0.0947202146053314
7501 0.0946494117379189
7521 0.094462975859642
7541 0.0946280881762505
7561 0.094604104757309
7581 0.0945224463939667
7601 0.09449353069067
7621 0.0943729504942894
7641 0.0943844243884087
7661 0.0944012030959129
7681 0.094223715364933
7701 0.0942373052239418
7721 0.0943073183298111
7741 0.0942851305007935
7761 0.0941911190748215
7781 0.0941688120365143
7801 0.0940051227807999
7821 0.0940366983413696
7841 0.0939700230956078
7861 0.0940266698598862
7881 0.094004400074482
7901 0.0940253362059593
7921 0.0939171016216278
7941 0.0939589291810989
7961 0.093969963490963
7981 0.0938610881567001
8001 0.0936528593301773
8021 0.0938543453812599
8041 0.0937762260437012
8061 0.0937025099992752
8081 0.0938019379973412
8101 0.0937244966626167
8121 0.0937592685222626
8141 0.0936528742313385
8161 0.0936585962772369
8181 0.0935811474919319
8201 0.0935499146580696
8221 0.0934887453913689
8241 0.0934662669897079
8261 0.0933548808097839
8281 0.093440867960453
8301 0.0934966132044792
8321 0.0933888927102089
8341 0.0933821424841881
8361 0.0933231487870216
8381 0.0933382883667946
8401 0.0933240503072739
8421 0.0932753831148148
8441 0.093324601650238
8461 0.0932072997093201
8481 0.0931771025061607
8501 0.0931852608919144
8521 0.0931368917226791
8541 0.09308210760355
8561 0.0930685475468636
8581 0.0930279865860939
8601 0.0928724408149719
8621 0.0930201858282089
8641 0.0929605141282082
8661 0.0928338915109634
8681 0.0928906202316284
8701 0.092758484184742
8721 0.0925872921943665
8741 0.0926431715488434
8761 0.0927395448088646
8781 0.0927610397338867
8801 0.0927010998129845
8821 0.092663936316967
8841 0.0925811976194382
8861 0.0925703570246696
8881 0.0924324467778206
8901 0.0924996361136436
8921 0.0925855785608292
8941 0.0924015566706657
8961 0.0924582630395889
8981 0.0924433171749115
9001 0.092477098107338
9021 0.0923869013786316
9041 0.092389851808548
9061 0.0923264846205711
9081 0.0923090502619743
9101 0.0921741127967834
9121 0.0923049226403236
9141 0.0922177284955978
9161 0.0922188013792038
9181 0.0921193361282349
9201 0.092144675552845
9221 0.0920997932553291
9241 0.0920821949839592
9261 0.0921076759696007
9281 0.0921283438801765
9301 0.0919819474220276
9321 0.0919648036360741
9341 0.0919733643531799
9361 0.0919265598058701
9381 0.0917961373925209
9401 0.0916908755898476
9421 0.0918541178107262
9441 0.0918462947010994
9461 0.0916992947459221
9481 0.0918008089065552
9501 0.0917994827032089
9521 0.0916482359170914
9541 0.0916873812675476
9561 0.091682530939579
9581 0.0916183069348335
9601 0.0915823578834534
9621 0.0915920063853264
9641 0.0915544405579567
9661 0.0914565995335579
9681 0.0914759859442711
9701 0.0913069322705269
9721 0.091414749622345
9741 0.0913734659552574
9761 0.091347835958004
9781 0.0912804156541824
9801 0.0913730561733246
9821 0.0912551209330559
9841 0.0913539156317711
9861 0.091318778693676
9881 0.0912520661950111
9901 0.0911880880594254
9921 0.0910401344299316
9941 0.0910781845450401
9961 0.0911580100655556
9981 0.0910526812076569
10001 0.091072641313076
10021 0.0908784493803978
10041 0.0910201370716095
10061 0.0909559428691864
10081 0.0908526554703712
10101 0.0908456221222878
10121 0.0908907130360603
10141 0.0908543542027473
10161 0.0909049808979034
10181 0.0908346697688103
10201 0.0908191353082657
10221 0.0907770097255707
10241 0.0907868444919586
10261 0.0907225385308266
10281 0.0906858444213867
10301 0.0907306149601936
10321 0.0907129272818565
10341 0.0906053259968758
10361 0.0906041339039803
10381 0.09037234634161
10401 0.0905994549393654
10421 0.0904994904994965
10441 0.0905449837446213
10461 0.0903610587120056
10481 0.0904868543148041
10501 0.0904550030827522
10521 0.0904382541775703
10541 0.0903118774294853
10561 0.0903622731566429
10581 0.0903652012348175
10601 0.0903468206524849
10621 0.0902962312102318
10641 0.0902509391307831
10661 0.0902600213885307
10681 0.0902202427387238
10701 0.0901269093155861
10721 0.0899390429258347
10741 0.0901385247707367
10761 0.0900326147675514
10781 0.0901046022772789
10801 0.0900091081857681
10821 0.0899959281086922
10841 0.0900037288665771
10861 0.0899905264377594
10881 0.0898568108677864
10901 0.0898860916495323
10921 0.0898986533284187
10941 0.0899507254362106
10961 0.089899405837059
10981 0.0897954776883125
11001 0.0897790715098381
11021 0.08983214199543
11041 0.0898057892918587
11061 0.0896855071187019
11081 0.0896879732608795
11101 0.089714378118515
11121 0.0896331742405891
11141 0.0895330309867859
11161 0.0896380320191383
11181 0.0896620899438858
11201 0.0895989909768105
11221 0.0895520597696304
11241 0.0894901007413864
11261 0.0894704312086105
11281 0.089482955634594
11301 0.0893802270293236
11321 0.0894300863146782
11341 0.0894817784428596
11361 0.0894000083208084
11381 0.0893597006797791
11401 0.0893163681030273
11421 0.0893234834074974
11441 0.089252769947052
11461 0.0893021374940872
11481 0.0892336890101433
11501 0.0891458690166473
11521 0.0892403647303581
11541 0.0891925245523453
11561 0.0891845226287842
11581 0.0890887528657913
11601 0.0891341492533684
11621 0.0890651643276215
11641 0.0891575366258621
11661 0.0890742018818855
11681 0.0890415459871292
11701 0.0889134928584099
11721 0.0889700576663017
11741 0.0888717398047447
11761 0.0888824686408043
11781 0.0888481065630913
11801 0.0888453722000122
11821 0.0888077020645142
11841 0.0888358876109123
11861 0.0888524129986763
11881 0.0887638702988625
11901 0.0888462588191032
11921 0.0887020155787468
11941 0.088773600757122
11961 0.0886744409799576
11981 0.0886912047863007
12001 0.0886658206582069
12021 0.0886082649230957
12041 0.0886403247714043
12061 0.0886174216866493
12081 0.0884939283132553
12101 0.0885424688458443
12121 0.0884459242224693
12141 0.0884832441806793
12161 0.0883621647953987
12181 0.0880813449621201
12201 0.0883792415261269
12221 0.0884559229016304
12241 0.0883191525936127
12261 0.0883944258093834
12281 0.0883242785930634
12301 0.0882797911763191
12321 0.0883051827549934
12341 0.088357962667942
12361 0.0880444720387459
12381 0.0881754234433174
12401 0.0881864055991173
12421 0.0881732776761055
12441 0.0881317034363747
12461 0.0881510376930237
12481 0.088103212416172
12501 0.0880796387791634
12521 0.0880411043763161
12541 0.0881396532058716
12561 0.0880802720785141
12581 0.0880906954407692
12601 0.0879663378000259
12621 0.0878661945462227
12641 0.087939940392971
12661 0.0879564881324768
12681 0.087846964597702
12701 0.0879150405526161
12721 0.0877915024757385
12741 0.0878609120845795
12761 0.0878134593367577
12781 0.0877825170755386
12801 0.0877311527729034
12821 0.0878134667873383
12841 0.0874876081943512
12861 0.0877181962132454
12881 0.087682917714119
12901 0.0876257121562958
12921 0.0876952931284904
12941 0.0876475125551224
12961 0.0876936763525009
12981 0.087535485625267
13001 0.0876024886965752
13021 0.0877133384346962
13041 0.0878254324197769
13061 0.087940014898777
13081 0.0880550071597099
13101 0.0881692841649055
13121 0.0882783234119415
13141 0.088376946747303
13161 0.0884602516889572
13181 0.0885325074195862
13201 0.088595412671566
13221 0.0886526927351952
13241 0.0887054577469826
13261 0.0887501239776611
13281 0.0887859016656876
13301 0.0888281911611557
13321 0.0888656377792358
13341 0.0888967663049698
13361 0.088923305273056
13381 0.088945709168911
13401 0.0889764279127121
13421 0.0889979600906372
13441 0.0890219807624817
13461 0.089044451713562
13481 0.0890678614377975
13501 0.0890857502818108
13521 0.0891016498208046
13541 0.0891168490052223
13561 0.0891379043459892
13581 0.0891494154930115
13601 0.0891675129532814
13621 0.089181050658226
13641 0.0891949459910393
13661 0.089208610355854
13681 0.0892247781157494
13701 0.0892390012741089
13721 0.089250847697258
13741 0.0892646536231041
13761 0.0892758890986443
13781 0.0892879739403725
13801 0.0892987921833992
13821 0.0893094912171364
13841 0.0893220007419586
13861 0.0893358290195465
13881 0.0893457531929016
13901 0.0893544778227806
13921 0.0893613994121552
13941 0.0893734022974968
13961 0.0893788561224937
13981 0.0893840417265892
14001 0.0893968939781189
14021 0.0894012376666069
14041 0.0894072204828262
14061 0.0894144028425217
14081 0.0894270613789558
14101 0.0894330963492393
14121 0.0894422084093094
14141 0.0894483774900436
14161 0.0894556045532227
14181 0.0894621461629868
14201 0.0894711539149284
14221 0.0894799456000328
14241 0.089487299323082
14261 0.0894881635904312
14281 0.0894966050982475
14301 0.0894984602928162
14321 0.0895054787397385
14341 0.089516244828701
14361 0.0895202606916428
14381 0.0895275473594666
14401 0.0895342901349068
14421 0.0895374193787575
14441 0.0895394831895828
14461 0.0895504504442215
14481 0.0895483568310738
14501 0.0895586684346199
14521 0.0895630046725273
14541 0.0895662680268288
14561 0.0895669609308243
14581 0.0895767137408257
14601 0.0895828083157539
14621 0.0895888432860374
14641 0.089590772986412
14661 0.0895934253931046
14681 0.0896008312702179
14701 0.0896028131246567
14721 0.0896094664931297
14741 0.0896090269088745
14761 0.0896123796701431
14781 0.0896233022212982
14801 0.089623898267746
14821 0.0896283835172653
14841 0.0896302461624146
14861 0.0896351709961891
14881 0.0896403044462204
14901 0.089638464152813
14921 0.0896416902542114
14941 0.0896518155932426
14961 0.0896511375904083
14981 0.0896540805697441
15001 0.0896583274006844
15021 0.0896602049469948
15041 0.0896645933389664
15061 0.0896643549203873
15081 0.0896669030189514
15101 0.0896723791956902
15121 0.0896733030676842
15141 0.0896782726049423
15161 0.0896811038255692
15181 0.0896779000759125
15201 0.0896872282028198
15221 0.0896906778216362
15241 0.0896887332201004
15261 0.0896920263767242
15281 0.0896962806582451
15301 0.0896996483206749
15321 0.0897047817707062
15341 0.0897082090377808
15361 0.0897083804011345
15381 0.0897098705172539
15401 0.0897140055894852
15421 0.089719794690609
15441 0.0897180736064911
15461 0.0897205770015717
15481 0.0897243916988373
15501 0.0897271409630775
15521 0.0897334739565849
15541 0.0897339284420013
15561 0.0897366777062416
15581 0.0897369012236595
15601 0.0897371843457222
15621 0.0897406861186028
15641 0.0897472351789474
15661 0.0897436961531639
15681 0.0897451415657997
15701 0.089746929705143
15721 0.0897563993930817
15741 0.0897563770413399
15761 0.0897623971104622
15781 0.0897607058286667
15801 0.0897624790668488
15821 0.0897616669535637
15841 0.0897689312696457
15861 0.0897686406970024
15881 0.0897713229060173
15901 0.089770995080471
15921 0.0897758007049561
15941 0.089777983725071
15961 0.0897758826613426
15981 0.0897746905684471
16001 0.0897762104868889
16021 0.0897805541753769
16041 0.0897861421108246
16061 0.0897840112447739
16081 0.0897878408432007
16101 0.0897879675030708
16121 0.0897912308573723
16141 0.0897892862558365
16161 0.0897933840751648
16181 0.0897973626852036
16201 0.0898000225424767
16221 0.0897971168160439
16241 0.0898000299930573
16261 0.0897979140281677
16281 0.0897994562983513
16301 0.08980593085289
16321 0.0898064151406288
16341 0.0898076742887497
16361 0.0898035168647766
16381 0.0898054540157318
16401 0.0898111239075661
16421 0.0898113995790482
16441 0.0898071825504303
16461 0.0898123681545258
16481 0.0898188501596451
16501 0.0898128375411034
16521 0.0898198038339615
16541 0.0898164063692093
16561 0.0898193791508675
16581 0.0898203328251839
16601 0.0898185297846794
16621 0.0898257866501808
16641 0.0898239240050316
16661 0.089829184114933
16681 0.0898319482803345
16701 0.0898306965827942
16721 0.0898343697190285
16741 0.0898354798555374
16761 0.0898353308439255
16781 0.0898297876119614
16801 0.0898390337824821
16821 0.0898429676890373
16841 0.0898379385471344
16861 0.0898434594273567
16881 0.0898417681455612
16901 0.0898431614041328
16921 0.0898393914103508
16941 0.0898472741246223
16961 0.0898514539003372
16981 0.0898480266332626
17001 0.0898419320583344
17021 0.0898500308394432
17041 0.0898462608456612
17061 0.0898444280028343
17081 0.0898495689034462
17101 0.0898477956652641
17121 0.0898447260260582
17141 0.0898516550660133
17161 0.089850589632988
17181 0.0898505449295044
17201 0.0898566395044327
17221 0.089851014316082
17241 0.0898559391498566
17261 0.0898584946990013
17281 0.0898603349924088
17301 0.089863508939743
17321 0.0898609608411789
17341 0.0898634791374207
17361 0.0898680463433266
17381 0.0898621827363968
17401 0.0898594856262207
17421 0.089860588312149
17441 0.0898615270853043
17461 0.089865580201149
17481 0.0898673087358475
17501 0.0898650512099266
17521 0.0898667722940445
17541 0.0898713916540146
17561 0.0898692458868027
17581 0.0898743495345116
17601 0.0898715034127235
17621 0.0898719727993011
17641 0.0898738950490952
17661 0.0898709446191788
17681 0.0898658186197281
17701 0.0898727998137474
17721 0.0898747146129608
17741 0.0898717194795609
17761 0.089879535138607
17781 0.0898763164877892
17801 0.0898745208978653
17821 0.0898772850632668
17841 0.0898813009262085
17861 0.0898766368627548
17881 0.0898813009262085
17901 0.0898805558681488
17921 0.0898827165365219
17941 0.0898798778653145
17961 0.0898836106061935
17981 0.0898818299174309
18001 0.0898885428905487
18021 0.0898850932717323
18041 0.0898852869868279
18061 0.0898818746209145
18081 0.0898793861269951
18101 0.0898861512541771
18121 0.0898873209953308
18141 0.0898930877447128
18161 0.0898926332592964
18181 0.0898846536874771
18201 0.0898848250508308
18221 0.0898840799927711
18241 0.089886300265789
18261 0.0898843109607697
18281 0.0898867025971413
18301 0.0898866057395935
18321 0.0898880958557129
18341 0.0898937359452248
18361 0.0898897126317024
18381 0.0898862928152084
18401 0.0898897051811218
18421 0.0898924469947815
18441 0.08989217877388
18461 0.0898943096399307
18481 0.0898935124278069
18501 0.0898908972740173
18521 0.0898940041661263
18541 0.0898928120732307
18561 0.0898940563201904
18581 0.0898888632655144
18601 0.0898922234773636
18621 0.0898940339684486
18641 0.0898943692445755
18661 0.0898953676223755
18681 0.0898946672677994
18701 0.0898937433958054
18721 0.0898939520120621
18741 0.0898941233754158
18761 0.0898981392383575
18781 0.0898925736546516
18801 0.0898889005184174
18821 0.0898898988962173
18841 0.0898943319916725
18861 0.0898940190672874
18881 0.0898901745676994
18901 0.0898937061429024
18921 0.0898914188146591
18941 0.0898907855153084
18961 0.0898909121751785
18981 0.0898929089307785
19001 0.0898942425847054
19021 0.0898976251482964
19041 0.0898883938789368
19061 0.0898938402533531
19081 0.0898958444595337
19101 0.0898973718285561
19121 0.0898967832326889
19141 0.0898963809013367
19161 0.0898984894156456
19181 0.089899055659771
19201 0.0899004191160202
19221 0.0899005755782127
19241 0.0899050533771515
19261 0.0899007990956306
19281 0.0899009630084038
19301 0.0898987203836441
19321 0.0898965671658516
19341 0.0898978561162949
19361 0.089895524084568
19381 0.089898981153965
19401 0.0898994207382202
19421 0.0899033099412918
19441 0.0899011120200157
19461 0.0899001508951187
19481 0.089895561337471
19501 0.0898991376161575
19521 0.0899026691913605
19541 0.0899020209908485
19561 0.0898981913924217
19581 0.0898909121751785
19601 0.0898983329534531
19621 0.0898985043168068
19641 0.0898994654417038
19661 0.0898961275815964
19681 0.0898978710174561
19701 0.0898922830820084
19721 0.0898955538868904
19741 0.0898971632122993
19761 0.0898970812559128
19781 0.0898972004652023
19801 0.0898968502879143
19821 0.0898972898721695
19841 0.0898947343230247
19861 0.0898895040154457
19881 0.0898940414190292
19901 0.0898957252502441
19921 0.0898983255028725
19941 0.0898926630616188
19961 0.0898921266198158
19981 0.0899002104997635
20001 0.0898937806487083
20021 0.0898986309766769
20041 0.0898967236280441
20061 0.0898943394422531
20081 0.0898918882012367
20101 0.089893251657486
20121 0.0898954346776009
20141 0.0898938700556755
20161 0.0898987203836441
20181 0.0898922681808472
20201 0.0898931622505188
20221 0.0898953825235367
20241 0.0898952931165695
20261 0.0898919180035591
20281 0.0898911654949188
20301 0.0898954123258591
20321 0.089891754090786
20341 0.0898931846022606
20361 0.0898891538381577
20381 0.0898929536342621
20401 0.0898879393935204
20421 0.089892715215683
20441 0.0898900181055069
20461 0.0898868292570114
20481 0.089890755712986
20501 0.0898925960063934
20521 0.0898916348814964
20541 0.0898942202329636
20561 0.089898057281971
20581 0.0898820906877518
20601 0.0898904278874397
20621 0.0898915231227875
20641 0.0898848846554756
20661 0.0898909792304039
20681 0.0898884311318398
20701 0.0898888558149338
20721 0.0898911356925964
20741 0.0898876786231995
20761 0.0898782759904861
20781 0.0898837223649025
20801 0.0898838341236115
20821 0.0898884907364845
20841 0.0898895189166069
20861 0.0898902714252472
20881 0.0898862257599831
20901 0.0898872092366219
20921 0.0898910462856293
20941 0.0898886024951935
20961 0.0898848026990891
20981 0.0898852795362473
21001 0.0898836031556129
21021 0.0898840948939323
21041 0.0898846313357353
21061 0.089882530272007
21081 0.0898832157254219
21101 0.0898826792836189
21121 0.0898832231760025
21141 0.0898810774087906
21161 0.0898817405104637
21181 0.0898821279406548
21201 0.0898885875940323
21221 0.0898821204900742
21241 0.0898822024464607
21261 0.0898794755339622
21281 0.0898828953504562
21301 0.0898842811584473
21321 0.0898813828825951
21341 0.0898739844560623
21361 0.0898823216557503
21381 0.0898830071091652
21401 0.0898726135492325
21421 0.0898779481649399
21441 0.089876227080822
21461 0.0898771435022354
21481 0.089875653386116
21501 0.0898796990513802
21521 0.0898813530802727
21541 0.0898743867874146
21561 0.0898744389414787
21581 0.0898763164877892
21601 0.0898784771561623
21621 0.089872345328331
21641 0.0898787379264832
21661 0.0898811146616936
21681 0.0898706912994385
21701 0.0898742750287056
21721 0.0898753628134727
21741 0.0898755788803101
21761 0.0898721814155579
21781 0.0898747071623802
21801 0.0898660346865654
21821 0.089867539703846
21841 0.089870773255825
21861 0.0898649767041206
21881 0.0898724049329758
21901 0.0898709073662758
21921 0.0898662507534027
21941 0.0898614898324013
21961 0.0898720324039459
21981 0.0898664370179176
22001 0.0898657068610191
22021 0.08986746519804
22041 0.0898637175559998
22061 0.0898698940873146
22081 0.0898644179105759
22101 0.0898673459887505
22121 0.0898662358522415
22141 0.0898670181632042
22161 0.0898669958114624
22181 0.0898609161376953
22201 0.0898593664169312
22221 0.0898569449782372
22241 0.0898634418845177
22261 0.0898640975356102
22281 0.0898633375763893
22301 0.089860163629055
22321 0.0898565500974655
22341 0.0898596495389938
22361 0.0898564681410789
22381 0.089856743812561
22401 0.089859776198864
22421 0.0898560062050819
22441 0.0898559764027596
22461 0.0898556485772133
22481 0.0898536741733551
22501 0.0898583382368088
22521 0.0898564457893372
22541 0.0898524448275566
22561 0.0898579731583595
22581 0.0898516029119492
22601 0.0898593366146088
22621 0.0898548886179924
22641 0.0898562893271446
22661 0.089851550757885
22681 0.0898492187261581
22701 0.0898556932806969
22721 0.0898557752370834
22741 0.0898488461971283
22761 0.089851588010788
22781 0.0898464843630791
22801 0.0898464918136597
22821 0.0898527652025223
22841 0.0898452922701836
22861 0.0898492932319641
22881 0.0898460373282433
22901 0.0898421034216881
22921 0.0898397564888
22941 0.0898472368717194
22961 0.0898450836539268
22981 0.0898452252149582
23001 0.0898468270897865
23021 0.0898652598261833
23041 0.0898813605308533
23061 0.0898953825235367
23081 0.0899086520075798
23101 0.0899186879396439
23121 0.0899283662438393
23141 0.0899347811937332
23161 0.0899431556463242
23181 0.0899497345089912
23201 0.089956097304821
23221 0.0899623259902
23241 0.0899705737829208
23261 0.0899762362241745
23281 0.0899826511740685
23301 0.0899873226881027
23321 0.0899920910596848
23341 0.0899996533989906
23361 0.0900037437677383
23381 0.0900079756975174
23401 0.0900131985545158
23421 0.090016096830368
23441 0.0900196507573128
23461 0.0900237411260605
23481 0.0900279358029366
23501 0.090031661093235
23521 0.0900338664650917
23541 0.0900388285517693
23561 0.0900419056415558
23581 0.0900454893708229
23601 0.0900477841496468
23621 0.0900517702102661
23641 0.0900540873408318
23661 0.090054988861084
23681 0.090058945119381
23701 0.09006167948246
23721 0.0900650545954704
23741 0.090067945420742
23761 0.090069405734539
23781 0.090071052312851
23801 0.0900744572281837
23821 0.0900763794779778
23841 0.0900780558586121
23861 0.0900801122188568
23881 0.0900830030441284
23901 0.0900867730379105
23921 0.0900896117091179
23941 0.0900907143950462
23961 0.0900919958949089
23981 0.0900939106941223
24001 0.0900966972112656
24021 0.0900969728827477
24041 0.0900996699929237
24061 0.0901016294956207
24081 0.0901045501232147
24101 0.0901059806346893
24121 0.0901088118553162
24141 0.0901088565587997
24161 0.0901124998927116
24181 0.0901141241192818
24201 0.0901157781481743
24221 0.0901183262467384
24241 0.0901189148426056
24261 0.0901204645633698
24281 0.0901215150952339
24301 0.0901243463158607
24321 0.0901272818446159
24341 0.0901279151439667
24361 0.0901306718587875
24381 0.0901321396231651
24401 0.0901338309049606
24421 0.0901342630386353
24441 0.0901361703872681
24461 0.0901395678520203
24481 0.090140774846077
24501 0.0901398286223412
24521 0.090142086148262
24541 0.0901428833603859
24561 0.0901462882757187
24581 0.0901471823453903
24601 0.0901485234498978
24621 0.0901496335864067
24641 0.0901507213711739
24661 0.0901526734232903
24681 0.0901528373360634
24701 0.0901554226875305
24721 0.0901564285159111
24741 0.0901578292250633
24761 0.090160183608532
24781 0.0901616960763931
24801 0.090161956846714
24821 0.0901639312505722
24841 0.0901642292737961
24861 0.0901666060090065
24881 0.0901665687561035
24901 0.0901694297790527
24921 0.0901698619127274
24941 0.0901708751916885
24961 0.0901704207062721
24981 0.090172566473484
25001 0.0901738777756691
25021 0.0901758894324303
25041 0.090176559984684
25061 0.090177409350872
25081 0.0901765450835228
25101 0.0901791676878929
25121 0.090179979801178
25141 0.0901804566383362
25161 0.0901816412806511
25181 0.0901834443211555
25201 0.0901825577020645
25221 0.0901846811175346
25241 0.0901859104633331
25261 0.0901895314455032
25281 0.0901891589164734
25301 0.0901896208524704
25321 0.0901920795440674
25341 0.0901907905936241
25361 0.090192936360836
25381 0.0901937410235405
25401 0.09019535779953
25421 0.0901959910988808
25441 0.0901985168457031
25461 0.0902002304792404
25481 0.0902013406157494
25501 0.0902013927698135
25521 0.0902021899819374
25541 0.0902045145630836
25561 0.0902049317955971
25581 0.0902034863829613
25601 0.0902050510048866
25621 0.0902084484696388
25641 0.0902083218097687
25661 0.0902083367109299
25681 0.0902092009782791
25701 0.0902114883065224
25721 0.0902110040187836
25741 0.0902123972773552
25761 0.0902117714285851
25781 0.0902148261666298
25801 0.0902153253555298
25821 0.0902177691459656
25841 0.0902170762419701
25861 0.0902163907885551
25881 0.0902191624045372
25901 0.0902197733521461
25921 0.0902191698551178
25941 0.0902203992009163
25961 0.0902206599712372
25981 0.0902217179536819
26001 0.0902216285467148
26021 0.090224914252758
26041 0.0902263671159744
26061 0.0902268141508102
26081 0.0902279764413834
26101 0.090227335691452
26121 0.0902298837900162
26141 0.0902299955487251
26161 0.0902316048741341
26181 0.0902327001094818
26201 0.0902338549494743
26221 0.0902349874377251
26241 0.0902347192168236
26261 0.090234786272049
26281 0.0902363210916519
26301 0.0902350544929504
26321 0.0902363434433937
26341 0.0902384370565414
26361 0.0902387276291847
26381 0.0902385413646698
26401 0.0902414917945862
26421 0.0902427434921265
26441 0.0902423858642578
26461 0.0902448296546936
26481 0.0902448073029518
26501 0.0902459919452667
26521 0.0902483612298965
26541 0.0902479439973831
26561 0.0902481153607368
26581 0.0902507156133652
26601 0.0902518928050995
26621 0.0902524217963219
26641 0.0902538001537323
26661 0.0902559459209442
26681 0.0902541428804398
26701 0.0902564898133278
26721 0.090259313583374
26741 0.0902572199702263
26761 0.0902575179934502
26781 0.0902591571211815
26801 0.0902581438422203
26821 0.0902593210339546
26841 0.0902608260512352
26861 0.0902620404958725
26881 0.0902642980217934
26901 0.090262733399868
26921 0.0902639403939247
26941 0.0902647897601128
26961 0.0902659073472023
26981 0.0902664810419083
27001 0.0902671217918396
27021 0.0902678668498993
27041 0.0902674570679665
27061 0.090269111096859
27081 0.0902697890996933
27101 0.0902706980705261
27121 0.0902713909745216
27141 0.0902717933058739
27161 0.0902712345123291
27181 0.0902728959918022
27201 0.0902727246284485
27221 0.0902749001979828
27241 0.0902764722704887
27261 0.0902765691280365
27281 0.0902792289853096
27301 0.0902785435318947
27321 0.0902785956859589
27341 0.0902797430753708
27361 0.0902827456593513
27381 0.0902790203690529
27401 0.0902818962931633
27421 0.0902816727757454
27441 0.0902828872203827
27461 0.0902813300490379
27481 0.0902825817465782
27501 0.0902822837233543
27521 0.0902842581272125
27541 0.090284027159214
27561 0.0902851298451424
27581 0.0902863740921021
27601 0.0902868434786797
27621 0.0902868136763573
27641 0.0902900919318199
27661 0.0902890115976334
27681 0.0902865007519722
27701 0.090288482606411
27721 0.0902916714549065
27741 0.0902890264987946
27761 0.0902918726205826
27781 0.090292364358902
27801 0.0902940034866333
27821 0.0902940332889557
27841 0.090296596288681
27861 0.0902939140796661
27881 0.0902958810329437
27901 0.0902955457568169
27921 0.0902974754571915
27941 0.0902967005968094
27961 0.0902986079454422
27981 0.0903001055121422
28001 0.090300515294075
28021 0.0902997851371765
28041 0.0903017073869705
28061 0.0903019607067108
28081 0.0903034135699272
28101 0.0903040915727615
28121 0.0903044492006302
28141 0.0903059989213943
28161 0.0903042033314705
28181 0.0903066471219063
28201 0.0903065130114555
28221 0.0903054922819138
28241 0.0903080105781555
28261 0.0903065055608749
28281 0.0903065800666809
28301 0.0903086066246033
28321 0.0903099924325943
28341 0.0903104916214943
28361 0.0903107672929764
28381 0.0903105437755585
28401 0.0903110578656197
28421 0.0903115272521973
28441 0.0903120934963226
28461 0.090312659740448
28481 0.0903147980570793
28501 0.0903165563941002
28521 0.0903148725628853
28541 0.0903157964348793
28561 0.0903174579143524
28581 0.0903183743357658
28601 0.0903183594346046
28621 0.0903190299868584
28641 0.0903194844722748
28661 0.0903195142745972
28681 0.0903200954198837
28701 0.0903219804167747
28721 0.0903213545680046
28741 0.0903215035796165
28761 0.0903226658701897
28781 0.0903228893876076
28801 0.0903242975473404
28821 0.0903242900967598
28841 0.0903263241052628
28861 0.0903278514742851
28881 0.0903273522853851
28901 0.0903274044394493
28921 0.0903283357620239
28941 0.0903292670845985
28961 0.0903280973434448
28981 0.0903299376368523
29001 0.0903290286660194
29021 0.0903301164507866
29041 0.0903304889798164
29061 0.0903308317065239
29081 0.0903310105204582
29101 0.0903301313519478
29121 0.0903325900435448
29141 0.0903335809707642
29161 0.0903343334794044
29181 0.0903344377875328
29201 0.0903357416391373
29221 0.0903366953134537
29241 0.0903367474675179
29261 0.0903362929821014
29281 0.0903364419937134
29301 0.0903370380401611
29321 0.0903388857841492
29341 0.0903392136096954
29361 0.0903404504060745
29381 0.0903377085924149
29401 0.0903384983539581
29421 0.0903408452868462
29441 0.0903402268886566
29461 0.0903420299291611
29481 0.090341217815876
29501 0.0903415679931641
29521 0.0903408080339432
29541 0.0903423875570297
29561 0.0903419777750969
29581 0.0903439968824387
29601 0.0903455913066864
29621 0.090344563126564
29641 0.0903475806117058
29661 0.0903452709317207
29681 0.090346023440361
29701 0.0903472453355789
29721 0.090346023440361
29741 0.0903475284576416
29761 0.0903485268354416
29781 0.0903478413820267
29801 0.0903487429022789
29821 0.0903479307889938
29841 0.0903492718935013
29861 0.0903507843613625
29881 0.0903517007827759
29901 0.0903527438640594
29921 0.0903527736663818
29941 0.0903525874018669
29961 0.0903520360589027
29981 0.0903520956635475
30001 0.0903522148728371
30021 0.0903550684452057
30041 0.0903549045324326
30061 0.0903560295701027
30081 0.0903569012880325
30101 0.0903560295701027
30121 0.0903569832444191
30141 0.0903562679886818
30161 0.0903566554188728
30181 0.0903575569391251
30201 0.0903574153780937
30221 0.0903585180640221
30241 0.0903582572937012
30261 0.0903589576482773
30281 0.0903590396046638
30301 0.0903593003749847
30321 0.0903618782758713
30341 0.0903605744242668
30361 0.0903601944446564
30381 0.0903609991073608
30401 0.0903608500957489
30421 0.0903614237904549
30441 0.090361550450325
30461 0.0903623178601265
30481 0.090363971889019
30501 0.0903638675808907
30521 0.0903640389442444
30541 0.0903632342815399
30561 0.0903640761971474
30581 0.0903664901852608
30601 0.0903650298714638
30621 0.0903657004237175
30641 0.0903678834438324
30661 0.0903674885630608
30681 0.0903662592172623
30701 0.0903675407171249
30721 0.0903686285018921
30741 0.0903687104582787
30761 0.0903703272342682
30781 0.0903687998652458
30801 0.0903694927692413
30821 0.0903711020946503
30841 0.0903727933764458
30861 0.0903714448213577
30881 0.0903725773096085
30901 0.0903709307312965
30921 0.0903722941875458
30941 0.0903733298182487
30961 0.0903744846582413
30981 0.0903712958097458
31001 0.090374082326889
31021 0.0903739184141159
31041 0.090375617146492
31061 0.090375192463398
31081 0.0903749316930771
31101 0.090376004576683
31121 0.0903759300708771
31141 0.0903767645359039
31161 0.0903777480125427
31181 0.0903788730502129
31201 0.0903799384832382
31221 0.0903775319457054
31241 0.0903766378760338
31261 0.0903781577944756
31281 0.0903792157769203
31301 0.0903810039162636
31321 0.0903804004192352
31341 0.0903800874948502
31361 0.0903806760907173
31381 0.0903796851634979
31401 0.0903818234801292
31421 0.0903814807534218
31441 0.0903807431459427
31461 0.0903810635209084
31481 0.0903814509510994
31501 0.0903836563229561
31521 0.0903849303722382
31541 0.0903844088315964
31561 0.0903849825263023
31581 0.090385690331459
31601 0.0903848260641098
31621 0.0903847590088844
31641 0.0903869643807411
31661 0.0903862118721008
31681 0.0903863236308098
31701 0.0903864651918411
31721 0.0903866365551949
31741 0.0903885439038277
31761 0.0903852432966232
31781 0.0903856456279755
31801 0.090386874973774
31821 0.0903873518109322
31841 0.0903874486684799
31861 0.0903888121247292
31881 0.0903898179531097
31901 0.0903871282935143
31921 0.0903898179531097
31941 0.0903896540403366
31961 0.0903897657990456
31981 0.0903904512524605
32001 0.0903894007205963
32021 0.0903908088803291
32041 0.0903911218047142
32061 0.090390533208847
32081 0.0903922691941261
32101 0.0903913453221321
32121 0.0903915539383888
32141 0.0903937667608261
32161 0.0903936550021172
32181 0.0903953686356544
32201 0.0903940573334694
32221 0.0903926938772202
32241 0.0903952196240425
32261 0.0903960913419724
32281 0.0903956741094589
32301 0.0903960838913918
32321 0.090394914150238
32341 0.0903966277837753
32361 0.0903957188129425
32381 0.0903979018330574
32401 0.0903989672660828
32421 0.0903993844985962
32441 0.0903997644782066
32461 0.0903971567749977
32481 0.0903997868299484
32501 0.0903996974229813
32521 0.0903995335102081
32541 0.090398795902729
32561 0.0903982222080231
32581 0.0903998389840126
32601 0.0904004946351051
32621 0.0904004126787186
32641 0.0903993770480156
32661 0.0903999879956245
32681 0.0903995037078857
32701 0.0904005989432335
32721 0.0904002636671066
32741 0.0904012769460678
32761 0.0904040709137917
32781 0.0904045328497887
32801 0.090402364730835
32821 0.0904042273759842
32841 0.0904032215476036
32861 0.0904024392366409
32881 0.0904026702046394
32901 0.0904028490185738
32921 0.0904043018817902
32941 0.0904045179486275
32961 0.0904038473963737
32981 0.0904038771986961
33001 0.0904040634632111
33021 0.0904076918959618
33041 0.0904112905263901
33061 0.090414822101593
33081 0.0904185622930527
33101 0.0904230028390884
33121 0.0904269963502884
33141 0.0904305055737495
33161 0.0904342159628868
33181 0.0904380977153778
33201 0.090441532433033
33221 0.0904446840286255
33241 0.0904477089643478
33261 0.0904510021209717
33281 0.0904538854956627
33301 0.0904569998383522
33321 0.0904596969485283
33341 0.090462252497673
33361 0.0904654264450073
33381 0.0904681831598282
33401 0.0904705822467804
33421 0.0904732719063759
33441 0.0904757156968117
33461 0.0904782488942146
33481 0.0904806405305862
33501 0.0904825329780579
33521 0.0904851332306862
33541 0.090487077832222
33561 0.0904897972941399
33581 0.09049192070961
33601 0.0904942378401756
33621 0.0904962196946144
33641 0.0904981568455696
33661 0.0904999598860741
33681 0.0905020609498024
33701 0.0905042365193367
33721 0.0905058234930038
33741 0.0905080288648605
33761 0.0905095711350441
33781 0.0905115678906441
33801 0.090513214468956
33821 0.0905151069164276
33841 0.0905169621109962
33861 0.0905184596776962
33881 0.0905200764536858
33901 0.0905217379331589
33921 0.090523287653923
33941 0.0905252173542976
33961 0.0905267670750618
33981 0.0905281081795692
34001 0.0905298143625259
34021 0.0905314981937408
34041 0.0905333161354065
34061 0.0905346721410751
34081 0.0905359536409378
34101 0.0905378833413124
34121 0.0905396342277527
34141 0.0905406475067139
34161 0.0905420556664467
34181 0.0905432105064392
34201 0.0905448868870735
34221 0.0905464738607407
34241 0.0905479565262794
34261 0.0905493944883347
34281 0.0905509367585182
34301 0.0905521661043167
34321 0.0905536711215973
34341 0.0905552431941032
34361 0.0905563086271286
34381 0.090557649731636
34401 0.0905585587024689
34421 0.0905599370598793
34441 0.0905614867806435
34461 0.0905629321932793
34481 0.0905641540884972
34501 0.0905653312802315
34521 0.0905663967132568
34541 0.090567521750927
34561 0.0905686765909195
34581 0.0905705466866493
34601 0.0905715823173523
34621 0.0905724838376045
34641 0.0905734002590179
34661 0.0905753076076508
34681 0.0905760675668716
34701 0.0905772000551224
34721 0.0905784592032433
34741 0.0905796512961388
34761 0.090580515563488
34781 0.0905818939208984
34801 0.0905831158161163
34821 0.0905839875340462
34841 0.0905849188566208
34861 0.0905864462256432
34881 0.0905874744057655
34901 0.0905885547399521
34921 0.0905895903706551
34941 0.0905901864171028
34961 0.0905914008617401
34981 0.0905929878354073
35001 0.0905937105417252
35021 0.0905947163701057
35041 0.0905957296490669
35061 0.0905969515442848
35081 0.0905977264046669
35101 0.0905989110469818
35121 0.0905997380614281
35141 0.0906007215380669
35161 0.0906017646193504
35181 0.0906024277210236
35201 0.0906037762761116
35221 0.0906044468283653
35241 0.0906057879328728
35261 0.0906069055199623
35281 0.0906075239181519
35301 0.0906083360314369
35321 0.0906093865633011
35341 0.0906107574701309
35361 0.09061149507761
35381 0.0906122997403145
35401 0.0906136333942413
35421 0.0906142219901085
35441 0.0906152352690697
35461 0.0906159058213234
35481 0.0906167328357697
35501 0.0906179025769234
35521 0.0906193405389786
35541 0.0906202793121338
35561 0.0906209126114845
35581 0.0906216651201248
35601 0.0906225591897964
35621 0.090623639523983
35641 0.0906244739890099
35661 0.0906252339482307
35681 0.0906262546777725
35701 0.0906269326806068
35721 0.0906280055642128
35741 0.0906285792589188
35761 0.0906294584274292
35781 0.0906301438808441
35801 0.0906313881278038
35821 0.0906323119997978
35841 0.0906332582235336
35861 0.0906344354152679
35881 0.0906350389122963
35901 0.0906356945633888
35921 0.0906363949179649
35941 0.0906373560428619
35961 0.0906381383538246
35981 0.0906393080949783
36001 0.0906400606036186
36021 0.0906404927372932
36041 0.0906416848301888
36061 0.0906423777341843
36081 0.0906431153416634
36101 0.0906439051032066
36121 0.0906444787979126
36141 0.0906457975506783
36161 0.0906461551785469
36181 0.0906470641493797
36201 0.0906482115387917
36221 0.090648926794529
36241 0.0906494334340096
36261 0.0906501039862633
36281 0.0906509682536125
36301 0.0906520411372185
36321 0.0906524062156677
36341 0.0906539037823677
36361 0.0906543880701065
36381 0.0906551778316498
36401 0.090656153857708
36421 0.0906567722558975
36441 0.0906571596860886
36461 0.0906583070755005
36481 0.0906590893864632
36501 0.0906596034765244
36521 0.0906603932380676
36541 0.0906613990664482
36561 0.0906622186303139
36581 0.0906628668308258
36601 0.0906633585691452
36621 0.090664230287075
36641 0.0906647741794586
36661 0.0906654000282288
36681 0.0906663462519646
36701 0.090667188167572
36721 0.0906675755977631
36741 0.0906682014465332
36761 0.0906691625714302
36781 0.090669646859169
36801 0.0906702131032944
36821 0.0906714051961899
36841 0.0906723365187645
36861 0.0906724184751511
36881 0.0906735807657242
36901 0.090674139559269
36921 0.0906751751899719
36941 0.0906757414340973
36961 0.0906761363148689
36981 0.09067702293396
37001 0.0906776189804077
37021 0.0906784236431122
37041 0.0906794816255569
37061 0.0906801596283913
37081 0.0906808897852898
37101 0.0906814113259315
37121 0.0906816348433495
37141 0.0906828716397285
37161 0.090683788061142
37181 0.0906836539506912
37201 0.0906842574477196
37221 0.0906850770115852
37241 0.090685710310936
37261 0.0906864851713181
37281 0.0906870514154434
37301 0.0906877219676971
37321 0.0906881615519524
37341 0.0906889140605927
37361 0.0906897187232971
37381 0.0906902775168419
37401 0.0906910970807076
37421 0.0906919315457344
37441 0.0906926617026329
37461 0.0906928554177284
37481 0.0906941890716553
37501 0.0906942784786224
37521 0.090694859623909
37541 0.0906954184174538
37561 0.0906962752342224
37581 0.0906963646411896
37601 0.0906974598765373
37621 0.0906978920102119
37641 0.0906985104084015
37661 0.0906996726989746
37681 0.090699665248394
37701 0.0907003581523895
37721 0.0907009020447731
37741 0.0907021015882492
37761 0.0907017961144447
37781 0.0907031297683716
37801 0.0907039418816566
37821 0.0907042101025581
37841 0.0907049030065536
37861 0.0907058417797089
37881 0.0907065197825432
37901 0.09070685505867
37921 0.0907078385353088
37941 0.0907081216573715
37961 0.0907086431980133
37981 0.090709462761879
38001 0.09070985019207
38021 0.0907106921076775
38041 0.0907112807035446
38061 0.0907116383314133
38081 0.0907124578952789
38101 0.0907133370637894
38121 0.0907133892178535
38141 0.0907140299677849
38161 0.0907154157757759
38181 0.090716116130352
38201 0.090716190636158
38221 0.0907172188162804
38241 0.0907177776098251
38261 0.0907178819179535
38281 0.0907187834382057
38301 0.0907189846038818
38321 0.0907193049788475
38341 0.0907203406095505
38361 0.0907207727432251
38381 0.0907215029001236
38401 0.0907222032546997
38421 0.0907224789261818
38441 0.0907236710190773
38461 0.0907241106033325
38481 0.0907242149114609
38501 0.0907251462340355
38521 0.0907261520624161
38541 0.0907261893153191
38561 0.0907267034053802
38581 0.0907278060913086
38601 0.0907283648848534
38621 0.090728722512722
38641 0.090729184448719
38661 0.0907300561666489
38681 0.0907302647829056
38701 0.0907309427857399
38721 0.0907316356897354
38741 0.0907322764396667
38761 0.0907329171895981
38781 0.0907335430383682
38801 0.0907342433929443
38821 0.0907345488667488
38841 0.0907354727387428
38861 0.0907356739044189
38881 0.0907363221049309
38901 0.0907367095351219
38921 0.0907376855611801
38941 0.0907377824187279
38961 0.0907384231686592
38981 0.0907391086220741
39001 0.0907396748661995
39021 0.0907403528690338
39041 0.0907408818602562
39061 0.0907414332032204
39081 0.090741865336895
39101 0.090742439031601
39121 0.0907433182001114
39141 0.0907440483570099
39161 0.0907444432377815
39181 0.0907450318336487
39201 0.0907455310225487
39221 0.0907455831766129
39241 0.0907465741038322
39261 0.0907467603683472
39281 0.0907472893595695
39301 0.0907483026385307
39321 0.0907487496733665
39341 0.0907491892576218
39361 0.0907490998506546
39381 0.0907505378127098
39401 0.0907508656382561
39421 0.0907513424754143
39441 0.0907518714666367
39461 0.0907523334026337
39481 0.0907531380653381
39501 0.0907537192106247
39521 0.0907544791698456
39541 0.0907549485564232
39561 0.0907554104924202
39581 0.0907560214400291
39601 0.0907561630010605
39621 0.0907570719718933
39641 0.090757317841053
39661 0.0907575190067291
39681 0.0907579138875008
39701 0.0907584875822067
39721 0.0907595306634903
39741 0.0907597243785858
39761 0.0907602682709694
39781 0.0907610952854156
39801 0.090761661529541
39821 0.0907620042562485
39841 0.0907624065876007
39861 0.0907635688781738
39881 0.090763583779335
39901 0.090764544904232
39921 0.090764969587326
39941 0.0907654240727425
39961 0.0907661765813828
39981 0.0907662957906723
40001 0.0907669439911842
40021 0.0907673165202141
40041 0.0907679498195648
40061 0.0907687321305275
40081 0.0907687023282051
40101 0.0907693207263947
40121 0.0907701030373573
40141 0.0907702744007111
40161 0.0907711908221245
40181 0.0907717570662498
40201 0.0907721742987633
40221 0.0907726585865021
40241 0.0907730013132095
40261 0.0907736793160439
40281 0.0907742902636528
40301 0.0907748565077782
40321 0.0907749161124229
40341 0.0907755196094513
40361 0.0907761082053185
40381 0.090776652097702
40401 0.0907766595482826
40421 0.0907777473330498
40441 0.0907785817980766
40461 0.0907788127660751
40481 0.0907792970538139
40501 0.0907801017165184
40521 0.0907808095216751
40541 0.0907807424664497
40561 0.0907815173268318
40581 0.0907820463180542
40601 0.0907828658819199
40621 0.0907827839255333
40641 0.0907831415534019
40661 0.0907839387655258
40681 0.0907847061753273
40701 0.0907848924398422
40721 0.0907850787043571
40741 0.0907861143350601
40761 0.0907865688204765
40781 0.0907868966460228
40801 0.09078748524189
40821 0.0907882824540138
40841 0.0907884985208511
40861 0.0907886922359467
40881 0.0907888188958168
40901 0.0907901078462601
40921 0.0907901749014854
40941 0.0907911583781242
40961 0.0907911509275436
40981 0.0907915309071541
41001 0.0907920524477959
41021 0.0907927826046944
41041 0.0907933935523033
41061 0.0907939225435257
41081 0.0907942280173302
41101 0.0907948315143585
41121 0.0907950028777122
41141 0.0907953903079033
41161 0.0907964184880257
41181 0.0907971560955048
41201 0.09079709649086
41221 0.0907978042960167
41241 0.0907982736825943
41261 0.0907990410923958
41281 0.0907996892929077
41301 0.090800054371357
41321 0.0908005088567734
41341 0.0908006280660629
41361 0.0908013954758644
41381 0.0908019691705704
41401 0.0908021479845047
41421 0.0908024981617928
41441 0.0908030644059181
41461 0.0908035114407539
41481 0.0908038765192032
41501 0.0908045470714569
41521 0.0908051654696465
41541 0.0908059030771255
41561 0.0908060148358345
41581 0.0908065140247345
41601 0.090807132422924
41621 0.0908074006438255
41641 0.0908077508211136
41661 0.090808130800724
41681 0.0908085629343987
41701 0.0908088982105255
41721 0.090809553861618
41741 0.09081020206213
41761 0.0908106416463852
41781 0.0908109769225121
41801 0.0908114388585091
41821 0.0908120051026344
41841 0.0908126160502434
41861 0.090813159942627
41881 0.090813584625721
41901 0.0908139199018478
41921 0.0908140391111374
41941 0.0908153280615807
41961 0.0908155292272568
41981 0.0908156856894493
42001 0.0908161625266075
42021 0.0908165797591209
42041 0.0908172503113747
42061 0.0908176004886627
42081 0.0908182710409164
};

\end{groupplot}

\end{tikzpicture}


==> images/sheardrop_loss_history_sin_tanh.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm, vertical sep=1.5cm}, width=5cm,height=4.5cm]
\nextgroupplot[
legend cell align={left},
legend style={draw=none, anchor=north east, at={(0.99,0.99)}},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-2130, xmax=44730,
xtick style={color=black},
ylabel={$MSE$},
ymin=0.01, ymax=10,
ymode=log,
ytick style={color=black}
]
% \addlegendentry{tanh}
% \addlegendentry{sine}
\addplot [semithick, blue]
table {%
1 5.02529785037041
26 4.57542748749256
51 4.56233432888985
76 4.55176396667957
101 4.54042752087116
126 4.52766054868698
151 4.51098908483982
176 4.48945626616478
201 4.46113643050194
226 4.43136902153492
251 4.35869988799095
276 4.27301008999348
301 4.12237221002579
326 4.06618197262287
351 3.94528542459011
376 3.86272080242634
401 3.88815206289291
426 3.82807795703411
451 3.79816734790802
476 3.77981120347977
501 3.79437851905823
526 3.7683988660574
551 3.75035472214222
576 3.72731156647205
601 3.73538698256016
626 3.71273033320904
651 3.6857675164938
676 3.67560058832169
701 3.64260412752628
726 3.63148964941502
751 3.58561512827873
776 3.55074648559093
801 3.54469606280327
826 3.52269092202187
851 3.51124788820744
876 3.52166078984737
901 3.50169956684113
926 3.49044065177441
951 3.49247975647449
976 3.48139415681362
1001 3.48224183917046
1026 3.47337411344051
1051 3.47539648413658
1076 3.46013368666172
1101 3.45420277118683
1126 3.45144635438919
1151 3.45175595581532
1176 3.42984379827976
1201 3.4242852628231
1226 3.42826388776302
1251 3.40956348180771
1276 3.40094208717346
1301 3.4320741891861
1326 3.40366084873676
1351 3.39629745483398
1376 3.37511247396469
1401 3.39635409414768
1426 3.37201473116875
1451 3.34961330890656
1476 3.35008846223354
1501 3.32249078154564
1526 3.31025639176369
1551 3.30466118454933
1576 3.27189084887505
1601 3.24601843953133
1626 3.20868510007858
1651 3.2219455987215
1676 3.16596099734306
1701 3.08754865825176
1726 3.10865962505341
1751 2.98120245337486
1776 2.89265091717243
1801 2.81165242195129
1826 2.75419449806213
1851 2.67764869332314
1876 2.63242883980274
1901 2.54318638890982
1926 2.73097565770149
1951 2.42644211649895
1976 2.3298077210784
2001 2.21610257029533
2026 2.11434791982174
2051 2.04687409847975
2076 1.79664626717567
2101 1.62380803376436
2126 1.44695539772511
2151 1.27864392101765
2176 1.12952438741922
2201 0.997712340205908
2226 0.887219466269016
2251 0.804369419813156
2276 0.724668607115746
2301 0.692243179306388
2326 0.602746309712529
2351 0.563357235863805
2376 0.931714575737715
2401 0.509412484243512
2426 0.501880632713437
2451 0.458830496296287
2476 0.515221374109387
2501 0.426400618627667
2526 0.412356216460466
2551 0.39042798243463
2576 0.418374454602599
2601 0.37704517506063
2626 0.366109313443303
2651 0.391719067469239
2676 0.345692944712937
2701 0.372776744887233
2726 0.338704254478216
2751 0.32784419413656
2776 0.30717347189784
2801 0.315953548997641
2826 0.302076457068324
2851 0.300435371696949
2876 4.20258743315935
2901 0.289311106316745
2926 0.282679962925613
2951 0.274656350724399
2976 0.272436818107963
3001 0.265504580922425
3026 0.246831038966775
3051 0.233972494490445
3076 0.227331021800637
3101 0.220557219348848
3126 0.214278729632497
3151 0.208938644267619
3176 0.20267082285136
3201 0.198624209500849
3226 0.197723346762359
3251 0.192095452919602
3276 0.189914440736175
3301 0.182362523861229
3326 0.184338707942516
3351 0.179296308662742
3376 0.175183317158371
3401 0.173904729541391
3426 0.170327467378229
3451 0.167382523417473
3476 0.165193188935518
3501 0.162126881070435
3526 0.167734048794955
3551 0.162507546134293
3576 0.159853941760957
3601 0.159379122778773
3626 0.156090691685677
3651 0.155902977567166
3676 0.153184686321765
3701 0.152208541054279
3726 0.150394091382623
3751 0.147737694904208
3776 0.146106596104801
3801 0.145564316771924
3826 0.144317218568176
3851 0.144667253829539
3876 0.142053472343832
3901 0.140181673225015
3926 0.138970394153148
3951 0.139273229055107
3976 0.136018997989595
4001 0.136798332445323
4026 0.134395212400705
4051 0.133211819455028
4076 0.131919514387846
4101 0.133785162121058
4126 0.130236152093858
4151 0.128830889239907
4176 0.132849474437535
4201 0.127328064758331
4226 0.126612222287804
4251 0.12553470255807
4276 0.124270165804774
4301 0.125009942334145
4326 0.123998704832047
4351 0.12364553520456
4376 0.12113245902583
4401 0.121737303212285
4426 0.120289616286755
4451 0.118710744194686
4476 0.119334913790226
4501 0.120953280478716
4526 0.116990870796144
4551 0.116036508232355
4576 0.115927987731993
4601 0.116081063169986
4626 0.115383242256939
4651 0.115585740655661
4676 0.114009097218513
4701 0.112852886784822
4726 0.112226586788893
4751 0.111655897926539
4776 0.111208473797888
4801 0.121743579395115
4826 0.112629956565797
4851 0.109208233188838
4876 0.11113208020106
4901 0.107961415778846
4926 0.109748436603695
4951 0.106146599166095
4976 0.107662594411522
5001 0.106171921826899
5026 0.105812042485923
5051 0.105288611724973
5076 0.107923939824104
5101 0.103848179802299
5126 0.10351195698604
5151 0.103559844195843
5176 0.102582320570946
5201 0.102421908639371
5226 0.101474693510681
5251 0.102374443784356
5276 0.10174510627985
5301 0.100084058940411
5326 0.100184588227421
5351 0.0994198396801949
5376 0.0988057646900415
5401 0.0983768454752862
5426 0.0998088349588215
5451 0.0980719700455666
5476 0.0981101109646261
5501 0.097312550060451
5526 0.0990530080161989
5551 0.101110326359048
5576 0.0963727761991322
5601 0.0985368273686618
5626 0.0952421897090971
5651 0.0968676754273474
5676 0.0959789536427706
5701 0.0944255921058357
5726 0.0953092828858644
5751 0.0951623125001788
5776 0.0937411431223154
5801 0.0927649238146842
5826 0.0932278414256871
5851 0.09808390121907
5876 0.0975058772601187
5901 0.0945184910669923
5926 0.0930493699852377
5951 0.0922817995306104
5976 0.0939149020705372
6001 0.0934286429546773
6026 0.0943780306261033
6051 0.0910360899288207
6076 0.0905737627763301
6101 0.0895120026543736
6126 0.0927288294769824
6151 0.0907801615539938
6176 0.0956737725064158
6201 0.0897524345200509
6226 0.0892327027395368
6251 0.0893272925168276
6276 0.0900647384114563
6301 0.0906466210726649
6326 0.089201777940616
6351 0.0877584242261946
6376 0.0882759012747556
6401 0.0872274616267532
6426 0.0879619540646672
6451 0.0871397072914988
6476 0.0857487746980041
6501 0.0854906274471432
6526 0.0861425185576081
6551 0.0851323381066322
6576 0.0851358342915773
6601 0.0867321873083711
6626 0.084587533492595
6651 0.0862444727681577
6676 0.0838908979203552
6701 0.0829399791546166
6726 0.0833401789423078
6751 0.0836816113442183
6776 0.0827462354209274
6801 0.0820006988942623
6826 0.083124135620892
6851 0.0823386982083321
6876 0.0820054106879979
6901 0.0815422257874161
6926 0.0814941036514938
6951 0.0808873781934381
6976 0.0808290336281061
7001 0.080907495925203
7026 0.080770708154887
7051 0.0802304844837636
7076 0.0804268638603389
7101 0.0798602451104671
7126 0.0807982492260635
7151 0.079685925738886
7176 0.0789931167382747
7201 0.0799386312719434
7226 0.0787737297359854
7251 0.0790570992976427
7276 0.0788494250737131
7301 0.0778094176203012
7326 0.0781751764006913
7351 0.0786552727222443
7376 0.0776846315711737
7401 0.0769791447091848
7426 0.077176921768114
7451 0.0775763827841729
7476 0.0758664393797517
7501 0.0767438339535147
7526 0.0763042839244008
7551 0.0772641082294285
7576 0.0758890856523067
7601 0.0761329061351717
7626 0.0774453626945615
7651 0.0771786128170788
7676 0.0746942453552037
7701 0.0749449538998306
7726 0.0757272958289832
7751 0.0882666257675737
7776 0.0756527248304337
7801 0.0763122800271958
7826 0.0765831400640309
7851 0.0741504325997084
7876 0.0768129117786884
7901 0.0737403461243957
7926 0.0748896864242852
7951 0.073649377329275
7976 0.0740875815972686
8001 0.0733878491446376
8026 0.0734943617135286
8051 0.0729168930556625
8076 0.0726384280715138
8101 0.0725347702391446
8126 0.0737382981460541
8151 0.0729377081152052
8176 0.0723935656715184
8201 0.0731392507441342
8226 0.0727619307581335
8251 0.071054452797398
8276 0.0712299570441246
8301 0.0720347880851477
8326 0.0714688918087631
8351 0.0715071843005717
8376 0.0708698537200689
8401 0.0709188138134778
8426 0.0720346251036972
8451 0.0717201640363783
8476 0.0709818149916828
8501 0.070286798523739
8526 0.070343047613278
8551 0.0705628679133952
8576 0.0692730131559074
8601 0.0700822838116437
8626 0.070339489961043
8651 0.0691947462037206
8676 0.0726762569975108
8701 0.0688675174023956
8726 0.0694889461155981
8751 0.0688093497883528
8776 0.0687690756749362
8801 0.0683101979084313
8826 0.0684485035017133
8851 0.0726332450285554
8876 0.0676348004490137
8901 0.0714391784276813
8926 0.0676267906092107
8951 0.0678989675361663
8976 0.0691391457803547
9001 0.0675147383008152
9026 0.0667565541807562
9051 0.0678786407224834
9076 0.0678765038028359
9101 0.0669839193578809
9126 0.0673026037402451
9151 0.067506032763049
9176 0.0678004277870059
9201 0.0653156288899481
9226 0.0656463960185647
9251 0.066167902899906
9276 0.0652383570559323
9301 0.0660427841357887
9326 0.0722636478021741
9351 0.0670130574144423
9376 0.0662246027495712
9401 0.0653834668919444
9426 0.0647084466181695
9451 0.0648445803672075
9476 0.0645370830316097
9501 0.0644404634367675
9526 0.0642628089990467
9551 0.0655121600721031
9576 0.0645694746635854
9601 0.0643565747886896
9626 0.0642001586966217
9651 0.0664323021192104
9676 0.0638061575591564
9701 0.0730509625282139
9726 0.0638577188365161
9751 0.0634784398134798
9776 0.0634835653472692
9801 0.0640553787816316
9826 0.0634141634218395
9851 0.0633522579446435
9876 0.0628441581502557
9901 0.0624544327147305
9926 0.0628396347165108
9951 0.0651507060974836
9976 0.0638115040492266
10001 0.063194545917213
10026 0.0624122256413102
10051 0.0624821165110916
10076 0.0635202892590314
10101 0.0621949138585478
10126 0.0614276675041765
10151 0.062650240259245
10176 0.0625995842274278
10201 0.0620248999912292
10226 0.0614963993430138
10251 0.0630105079617351
10276 0.0652462688740343
10301 0.0614741197787225
10326 0.0616125715896487
10351 0.0606520008295774
10376 0.0611714033875614
10401 0.0611463559325784
10426 0.0600180251058191
10451 0.059998020529747
10476 0.06098030670546
10501 0.060728047741577
10526 0.0601918417960405
10551 0.0605631065554917
10576 0.0599929331801832
10601 0.060014080023393
10626 0.0605226836632937
10651 0.0596033793408424
10676 0.0608222912997007
10701 0.0590056623332202
10726 0.0606176336295903
10751 0.058981285430491
10776 0.0625399202108383
10801 0.0600845804437995
10826 0.059029167983681
10851 0.059192273998633
10876 0.0613813081290573
10901 0.0729246712289751
10926 0.0587403813842684
10951 0.0611439044587314
10976 0.0585095903370529
11001 0.0584147104527801
11026 0.058787354035303
11051 0.0592989821452647
11076 0.0582140125334263
11101 0.0593985454179347
11126 0.0588207058608532
11151 0.0596508870366961
11176 0.0579355591908097
11201 0.058299781056121
11226 0.0588381779380143
11251 0.057703074067831
11276 0.0576644542161375
11301 0.0583523556124419
11326 0.0566563536413014
11351 0.0583012313582003
11376 0.0589049134869128
11401 0.0588785279542208
11426 0.0574914808385074
11451 0.057285574497655
11476 0.0565551077015698
11501 0.0568991571199149
11526 0.0577292710077018
11551 0.055996903218329
11576 0.0570748881436884
11601 0.0583506939001381
11626 0.056576598668471
11651 0.0574863038491458
11676 0.0558557899203151
11701 0.0567674459889531
11726 0.0560897237155586
11751 0.0558051289990544
11776 0.0551933243405074
11801 0.05831394251436
11826 0.0556619098642841
11851 0.0556188558693975
11876 0.0551290374714881
11901 0.0572887219022959
11926 0.0554859151598066
11951 0.0572833062615246
11976 0.0554046351462603
12001 0.0564339458942413
12026 0.0546481546480209
12051 0.054735888261348
12076 0.0551832688506693
12101 0.0552501466590911
12126 0.0549293123185635
12151 0.0582626955583692
12176 0.0557513555977494
12201 0.0560076006222516
12226 0.0551965006161481
12251 0.0546099552884698
12276 0.0540252341888845
12301 0.0540738184936345
12326 0.0552103344816715
12351 0.0541080066468567
12376 0.0537219007965177
12401 0.0540223973803222
12426 0.053500855108723
12451 0.0544955008663237
12476 0.054192369338125
12501 0.0530350640183315
12526 0.0534555143676698
12551 0.0533764059655368
12576 0.0536466902121902
12601 0.0533528458327055
12626 0.053718663752079
12651 0.0526297227479517
12676 0.0525875110179186
12701 0.0531421683263034
12726 0.0533770867623389
12751 0.0527173727750778
12776 0.0524786920286715
12801 0.0535434010671452
12826 0.0521360475104302
12851 0.0524201488588005
12876 0.0525469105923548
12901 0.0525630956981331
12926 0.052667846204713
12951 0.0525227531325072
12976 0.0524530182592571
13001 0.0515324026346207
13026 0.050122567685321
13051 0.0493502838071436
13076 0.0485468790866435
13101 0.0477678782772273
13126 0.047052416135557
13151 0.0462850541807711
13176 0.045690139522776
13201 0.0447867359034717
13226 0.0441785355797037
13251 0.0439354174304754
13276 0.0431006542639807
13301 0.0426549226976931
13326 0.0421055200276896
13351 0.0418016125913709
13376 0.0414266774896532
13401 0.0409784392686561
13426 0.0406801595818251
13451 0.0403953701024875
13476 0.0399484662339091
13501 0.0399982917588204
13526 0.0394825498806313
13551 0.0394335514865816
13576 0.039097223081626
13601 0.0387374239508063
13626 0.038698474643752
13651 0.0382951837964356
13676 0.0378862461075187
13701 0.0378186765592545
13726 0.0376541669247672
13751 0.0374954957515001
13776 0.0371528717223555
13801 0.0371658897493035
13826 0.036845505121164
13851 0.0366462464444339
13876 0.036546103307046
13901 0.0364185640355572
13926 0.0361532199895009
13951 0.035900951246731
13976 0.0359383873874322
14001 0.0358156459406018
14026 0.0355187050299719
14051 0.0354952486231923
14076 0.0353109553689137
14101 0.0350174919003621
14126 0.0348944350844249
14151 0.034938893863
14176 0.0346737588988617
14201 0.0348016567295417
14226 0.0345199181465432
14251 0.0343770019244403
14276 0.0341002470813692
14301 0.0341267850017175
14326 0.0338762198807672
14351 0.0338457816978917
14376 0.0338448835536838
14401 0.0337028393987566
14426 0.0335182738490403
14451 0.0333650042302907
14476 0.0333263799548149
14501 0.0331417379202321
14526 0.0331570021808147
14551 0.0330329947173595
14576 0.0328787956386805
14601 0.032852006261237
14626 0.032626652973704
14651 0.032758783781901
14676 0.0326287087518722
14701 0.0325007836800069
14726 0.032507790485397
14751 0.0324664441868663
14776 0.0321652850834653
14801 0.0320436658803374
14826 0.0319878596346825
14851 0.0318579380400479
14876 0.0317641765577719
14901 0.0317477844655514
14926 0.0316676995716989
14951 0.0315763739636168
14976 0.0314241650048643
15001 0.0314785382943228
15026 0.0312366478610784
15051 0.0311835167231038
15076 0.0310765728354454
15101 0.0309574385173619
15126 0.0309906413313001
15151 0.0309494242537767
15176 0.0308872902533039
15201 0.0307096149772406
15226 0.0307715043891221
15251 0.0307978466153145
15276 0.0306562513578683
15301 0.0304685680894181
15326 0.0305107167805545
15351 0.0303882004227489
15376 0.0304013304412365
15401 0.0302182525629178
15426 0.0301436756271869
15451 0.0300784327555448
15476 0.0299998899572529
15501 0.0301595350028947
15526 0.0298552885651588
15551 0.0297889672219753
15576 0.0299049471504986
15601 0.0296787121333182
15626 0.0295980139635503
15651 0.0296387149719521
15676 0.0294886952033266
15701 0.0294485506601632
15726 0.0292731625959277
15751 0.0292252232320607
15776 0.0292841151822358
15801 0.0291541024344042
15826 0.0291507538058795
15851 0.029004022362642
15876 0.0289668875047937
15901 0.0289195034420118
15926 0.0287283862708136
15951 0.028877135948278
15976 0.0286947876447812
16001 0.02868298208341
16026 0.0287439422681928
16051 0.0285627273842692
16076 0.0285285316058435
16101 0.0284345272229984
16126 0.0283849249244668
16151 0.0282460369635373
16176 0.0282684131525457
16201 0.0282216221094131
16226 0.0283436719328165
16251 0.0280472977319732
16276 0.0281438528327271
16301 0.0280684017343447
16326 0.0280428210971877
16351 0.0278710455750115
16376 0.0280247919727117
16401 0.0278275209129788
16426 0.0277011912548915
16451 0.0277392482385039
16476 0.0278071912471205
16501 0.0275726568652317
16526 0.0274341616313905
16551 0.0274700170848519
16576 0.0273757446557283
16601 0.0273519481997937
16626 0.0273396041593514
16651 0.0271555196959525
16676 0.0272526746266522
16701 0.0270782600855455
16726 0.0270732381613925
16751 0.0269941947190091
16776 0.0271671417285688
16801 0.0270491682458669
16826 0.0268878005445004
16851 0.0268439943902194
16876 0.0269440499250777
16901 0.0268584565492347
16926 0.0266942884773016
16951 0.0266998972510919
16976 0.0265859737992287
17001 0.0267642118851654
17026 0.0265845871181227
17051 0.02647727902513
17076 0.0264259744435549
17101 0.0263894088566303
17126 0.026342750294134
17151 0.026402419898659
17176 0.0262707750080153
17201 0.0262904562987387
17226 0.0261333591188304
17251 0.0260572769329883
17276 0.0261507062241435
17301 0.0260058019775897
17326 0.0259731193073094
17351 0.0258948447881266
17376 0.026005455001723
17401 0.0259482105611823
17426 0.0258856521686539
17451 0.0257762334076688
17476 0.0258174613118172
17501 0.0257494878605939
17526 0.0255941367940977
17551 0.025822768220678
17576 0.0257568003144115
17601 0.0255745643517002
17626 0.0254902531160042
17651 0.0256453282781877
17676 0.0254361005499959
17701 0.025372602569405
17726 0.0254845863091759
17751 0.0254103086772375
17776 0.0253371927537955
17801 0.0253342482610606
17826 0.0252102555241436
17851 0.0253572144429199
17876 0.0251733672339469
17901 0.0250441964017227
17926 0.0250077513046563
17951 0.0250157825648785
17976 0.0250202849856578
18001 0.0252160631353036
18026 0.0250627226196229
18051 0.0247798511409201
18076 0.024911098764278
18101 0.024877390882466
18126 0.0247319979825988
18151 0.0246686741593294
18176 0.0246711364598013
18201 0.0246157296351157
18226 0.0246005080989562
18251 0.0245141195482574
18276 0.024499180202838
18301 0.0245180217316374
18326 0.0245423823944293
18351 0.0245039298897609
18376 0.024336249625776
18401 0.0242982158670202
18426 0.0243092951714061
18451 0.0242227017879486
18476 0.0242596646421589
18501 0.0242332320194691
18526 0.0241342952358536
18551 0.0240741668385454
18576 0.0241129240603186
18601 0.0239605829119682
18626 0.024168131465558
18651 0.0240208566538058
18676 0.0239664536202326
18701 0.0239804025040939
18726 0.0238373239990324
18751 0.0238556115655228
18776 0.0239211793523282
18801 0.0239125351072289
18826 0.0237803689669818
18851 0.0237568140146323
18876 0.0237111951573752
18901 0.0236760799889453
18926 0.0236599714262411
18951 0.0236315591610037
18976 0.0235328818089329
19001 0.0235056224628352
19026 0.0237033141893335
19051 0.0235646947985515
19076 0.0236890944070183
19101 0.0234512684401125
19126 0.023387853812892
19151 0.0233414640533738
19176 0.0233359894482419
19201 0.0233265089918859
19226 0.0232392658363096
19251 0.0231593584176153
19276 0.0231563014094718
19301 0.0232269198750146
19326 0.0233111541601829
19351 0.023040828818921
19376 0.023069097136613
19401 0.0230813032831065
19426 0.0230671386816539
19451 0.0229870906914584
19476 0.0229205095092766
19501 0.0228528918814845
19526 0.0229512130026706
19551 0.0228782222839072
19576 0.0228446871042252
19601 0.0228109027957544
19626 0.0228155156364664
19651 0.0228221725556068
19676 0.0226930666831322
19701 0.0227224761038087
19726 0.0227346599567682
19751 0.0226734618190676
19776 0.0227808113559149
19801 0.0225450489087962
19826 0.0227413221728057
19851 0.0225547151640058
19876 0.0226043096627109
19901 0.0225585500593297
19926 0.0224825831828639
19951 0.0224509527324699
19976 0.022462890134193
20001 0.0223563731997274
20026 0.022357388632372
20051 0.0224125228123739
20076 0.0223950306535698
20101 0.0223906494793482
20126 0.0223688317346387
20151 0.0223129472578876
20176 0.0221292523783632
20201 0.0221575716859661
20226 0.0221264307037927
20251 0.0220905528403819
20276 0.0221569124259986
20301 0.0220563180628233
20326 0.0220975075499155
20351 0.0221039733150974
20376 0.0219468015711755
20401 0.0220115670235828
20426 0.0219016154878773
20451 0.0219173509976827
20476 0.0219448899733834
20501 0.0218613882898353
20526 0.0219334593857639
20551 0.0217856608796865
20576 0.0217096660635434
20601 0.0218051084084436
20626 0.0218132143490948
20651 0.0216116705560125
20676 0.021669807145372
20701 0.0217458171537146
20726 0.0216209033387713
20751 0.0216600857092999
20776 0.0215811624657363
20801 0.0215955643798225
20826 0.021532227343414
20851 0.0216014325269498
20876 0.0215033540152945
20901 0.0215783444000408
20926 0.0214424417354167
20951 0.0213981463457458
20976 0.0213486443390138
21001 0.021448252024129
21026 0.0213558301329613
21051 0.0214278279454447
21076 0.0212128010462038
21101 0.0212562209926546
21126 0.0212302733561955
21151 0.0212551015429199
21176 0.021214691165369
21201 0.0211991975666024
21226 0.0211939502623864
21251 0.0211432476062328
21276 0.0211577393929474
21301 0.021132834663149
21326 0.0211515150731429
21351 0.0210905049461871
21376 0.021113088587299
21401 0.0211181364720687
21426 0.0209769807988778
21451 0.0209242670680396
21476 0.021002498222515
21501 0.0210664487676695
21526 0.0209443317726254
21551 0.0208866814500652
21576 0.0208148148958571
21601 0.0207977347890846
21626 0.0207629741053097
21651 0.0208917281706817
21676 0.0208146292716265
21701 0.0208182053174824
21726 0.0206713963998482
21751 0.0207033170154318
21776 0.0206447339733131
21801 0.0206622410914861
21826 0.0206818415317684
21851 0.0205217690090649
21876 0.0205906159826554
21901 0.0206065663951449
21926 0.020535628835205
21951 0.0204818492056802
21976 0.020530765876174
22001 0.0205362130654976
22026 0.0204086031881161
22051 0.0204196994309314
22076 0.0204565444146283
22101 0.0204088472528383
22126 0.0203756344271824
22151 0.0203783941105939
22176 0.0202853532973677
22201 0.020372626837343
22226 0.0202711822348647
22251 0.0203256668755785
22276 0.0203099639620632
22301 0.0202216991456226
22326 0.0202420646674
22351 0.0203348537907004
22376 0.0202076607383788
22401 0.0201062298729084
22426 0.0201149482745677
22451 0.0201210819650441
22476 0.0200977795757353
22501 0.0201036528451368
22526 0.0200604800484143
22551 0.0200846361694857
22576 0.0200368295772932
22601 0.0199667521519586
22626 0.019963514409028
22651 0.0200128469150513
22676 0.0199479716247879
22701 0.0199733690242283
22726 0.01986075140303
22751 0.0198990121134557
22776 0.0198674138518982
22801 0.0199074349948205
22826 0.0198616429697722
22851 0.0198474603821523
22876 0.019704700272996
22901 0.019741638621781
22926 0.0198412765748799
22951 0.0197075295145623
22976 0.0197392629343085
23001 0.0196342669078149
23026 0.0196266685961746
23051 0.01966899872059
23076 0.0195799185312353
23101 0.0194311791565269
23126 0.0194866969250143
23151 0.0194314296240918
23176 0.0193431419320405
23201 0.0194366771029308
23226 0.0192865357967094
23251 0.0193366558523849
23276 0.0192739183548838
23301 0.0193057153373957
23326 0.0192143172025681
23351 0.0191607635351829
23376 0.0191783607006073
23401 0.0190594070008956
23426 0.0191398458555341
23451 0.0190777470706962
23476 0.0190354872611351
23501 0.0190141108469106
23526 0.0190710754250176
23551 0.018975137732923
23576 0.0189197078580037
23601 0.0188813371933065
23626 0.0188760543824174
23651 0.0189105159952305
23676 0.0188727124477737
23701 0.0187573094735853
23726 0.0188043842790648
23751 0.0187509611714631
23776 0.0187648177379742
23801 0.0187654147157446
23826 0.0187562645878643
23851 0.0187337137758732
23876 0.0187003051978536
23901 0.0186272291466594
23926 0.0185732457903214
23951 0.0186234858701937
23976 0.0185301712481305
24001 0.0185413710423745
24026 0.0184808360063471
24051 0.0184705762658268
24076 0.0184332825592719
24101 0.0184997249161825
24126 0.0184035379788838
24151 0.0184450265369378
24176 0.0183696887106635
24201 0.0182903530658223
24226 0.0183399493107572
24251 0.0183110945508815
24276 0.0183059803093784
24301 0.0182943253894337
24326 0.018281809578184
24351 0.0182975478819571
24376 0.0182504042168148
24401 0.0181990902055986
24426 0.0181658834335394
24451 0.0181729128817096
24476 0.0181045694625936
24501 0.0181272760382853
24526 0.0181321272975765
24551 0.0180449477047659
24576 0.0180208429810591
24601 0.0180266245733947
24626 0.0179904217948206
24651 0.0180285910028033
24676 0.0179574958747253
24701 0.01795947807841
24726 0.0179661320871674
24751 0.0179116851068102
24776 0.0179178746184334
24801 0.0178434537956491
24826 0.0178298249957152
24851 0.0178794446983375
24876 0.0178250984754413
24901 0.0178369147470221
24926 0.0177784402039833
24951 0.0177736114128493
24976 0.0177521939622238
25001 0.0177599797025323
25026 0.0177600734168664
25051 0.017720666131936
25076 0.0176982727716677
25101 0.0176154185319319
25126 0.0176584128057584
25151 0.0176559052197263
25176 0.0176491550519131
25201 0.0176090358290821
25226 0.0175960224005394
25251 0.0175953067955561
25276 0.0175187562126666
25301 0.0175829433137551
25326 0.017487934732344
25351 0.0174761795788072
25376 0.0174891388742253
25401 0.0174545748741366
25426 0.0174503395101056
25451 0.0175083560170606
25476 0.0174210055847652
25501 0.017442821059376
25526 0.0173965342110023
25551 0.0173862527008168
25576 0.0173703161999583
25601 0.0174600800382905
25626 0.017376589414198
25651 0.0173155230586417
25676 0.017266268376261
25701 0.017290638119448
25726 0.0172327355248854
25751 0.0173427966656163
25776 0.0172678644885309
25801 0.017190973914694
25826 0.0172307417378761
25851 0.0171597964363173
25876 0.0171819757088087
25901 0.0171104349428788
25926 0.0171399001847021
25951 0.0171231657732278
25976 0.0171302836970426
26001 0.0171244885423221
26026 0.0170648558996618
26051 0.0171027875039726
26076 0.0170537653611973
26101 0.0169918825267814
26126 0.0170486356364563
26151 0.0169834401458502
26176 0.0170446278643794
26201 0.0169756654649973
26226 0.0169640319654718
26251 0.0169361520092934
26276 0.0169915984733962
26301 0.0169123077066615
26326 0.0169292898499407
26351 0.016889066551812
26376 0.0168697862536646
26401 0.0168885556631722
26426 0.0168123563635163
26451 0.0168049515923485
26476 0.0169036351144314
26501 0.0168599397293292
26526 0.0168327945866622
26551 0.0167248714715242
26576 0.0167987850145437
26601 0.0167509605525993
26626 0.0167476034257561
26651 0.0167226652265526
26676 0.0167684371117502
26701 0.016736289660912
26726 0.0166831385577098
26751 0.0166451401310042
26776 0.016656021703966
26801 0.0166426994837821
26826 0.0166378110880032
26851 0.0165858177351765
26876 0.0165728410938755
26901 0.0165925671462901
26926 0.0166301879798993
26951 0.0165800393442623
26976 0.0165584053611383
27001 0.0165103274048306
27026 0.0165189786348492
27051 0.0165738413343206
27076 0.0164355150191113
27101 0.016558462404646
27126 0.0164228936191648
27151 0.016448556620162
27176 0.0164374568266794
27201 0.0163999303476885
27226 0.0164039907976985
27251 0.0164522933773696
27276 0.0163699868717231
27301 0.0163405275670812
27326 0.0163211535545997
27351 0.0163506370736286
27376 0.016346262418665
27401 0.0162837678217329
27426 0.0162880930001847
27451 0.0163592959579546
27476 0.0163048279937357
27501 0.0163450042600743
27526 0.0162478197016753
27551 0.0162299254443496
27576 0.016243513324298
27601 0.0162158030434512
27626 0.0161868650466204
27651 0.0161986773018725
27676 0.0161629361682571
27701 0.0161607944755815
27726 0.0161773929139599
27751 0.0161601735744625
27776 0.0161809204146266
27801 0.0161222360329702
27826 0.0161275975988247
27851 0.0161459338851273
27876 0.0160635583451949
27901 0.0160811136011034
27926 0.0160482170176692
27951 0.0160103073576465
27976 0.0159900571452454
28001 0.0160604678676464
28026 0.0159747354337014
28051 0.0160161681124009
28076 0.0159428750048392
28101 0.0160274516092613
28126 0.0159264460671693
28151 0.0159274738398381
28176 0.0159316776553169
28201 0.0158905323478393
28226 0.015867896610871
28251 0.0159807713353075
28276 0.0159070835798047
28301 0.0159225093666464
28326 0.0159034627722576
28351 0.0158430375158787
28376 0.0157971672597341
28401 0.0158018276561052
28426 0.0158049822202884
28451 0.0158455503406003
28476 0.015765362419188
28501 0.0158472110633738
28526 0.0158575481036678
28551 0.0157852977281436
28576 0.0157711339415982
28601 0.0157283029984683
28626 0.0157247475581244
28651 0.0157082967925817
28676 0.0157143207034096
28701 0.0156930632074364
28726 0.015682395780459
28751 0.0157033127034083
28776 0.0156489655491896
28801 0.0156391984783113
28826 0.0156162529601716
28851 0.0156258150527719
28876 0.0156637486070395
28901 0.0157108572893776
28926 0.0155649810330942
28951 0.0155969697516412
28976 0.0155509889591485
29001 0.0155622116290033
29026 0.0155783186783083
29051 0.0155427608988248
29076 0.015534152102191
29101 0.0155382116790861
29126 0.015507799689658
29151 0.0154750572983176
29176 0.0154687698814087
29201 0.0154837052687071
29226 0.015417822112795
29251 0.0154640081746038
29276 0.0153927530336659
29301 0.015430381114129
29326 0.0153705098200589
29351 0.0154171320027672
29376 0.0153924920305144
29401 0.0153668589773588
29426 0.0153814608929679
29451 0.0153564953361638
29476 0.0153468432254158
29501 0.0153228385606781
29526 0.0153645129175857
29551 0.0152485365979373
29576 0.0153333788621239
29601 0.0153157917375211
29626 0.0152784185484052
29651 0.0153205861570314
29676 0.0152224422199652
29701 0.0152756550814956
29726 0.0152846307610162
29751 0.0152045930735767
29776 0.015231313474942
29801 0.0151781032909639
29826 0.0152217468712479
29851 0.0152171282097697
29876 0.015261625230778
29901 0.0151934900204651
29926 0.015152140869759
29951 0.0151359998271801
29976 0.0151785422931425
30001 0.0152069460891653
30026 0.0151221977430396
30051 0.0151183366542682
30076 0.0151784516056068
30101 0.0150811510975473
30126 0.015108123945538
30151 0.0150531943072565
30176 0.0150545893702656
30201 0.0150791832711548
30226 0.0150044274050742
30251 0.0150179374613799
30276 0.0150054421974346
30301 0.0149996286490932
30326 0.0150312368059531
30351 0.0149902820994612
30376 0.0149584214086644
30401 0.0149618779541925
30426 0.0149217230500653
30451 0.0149150593788363
30476 0.0149925513251219
30501 0.0149335433961824
30526 0.0148996854550205
30551 0.014924157585483
30576 0.0148819810128771
30601 0.0148655630182475
30626 0.0148725172912236
30651 0.0148308036732487
30676 0.0148214248474687
30701 0.0148396801378112
30726 0.0148547636345029
30751 0.0148032169090584
30776 0.0148287070333026
30801 0.0148112871102057
30826 0.0148265657480806
30851 0.0147865413164254
30876 0.0148306488408707
30901 0.0147704439004883
30926 0.0147601267672144
30951 0.0147278364165686
30976 0.0147219736827537
31001 0.0147528883244377
31026 0.0147187327384017
31051 0.0146996481344104
31076 0.0147151140845381
31101 0.0146966209867969
31126 0.0146590043441392
31151 0.0147097340086475
31176 0.0147610055282712
31201 0.0146516886306927
31226 0.014719916973263
31251 0.0146449271123856
31276 0.0146134253591299
31301 0.0146253517013974
31326 0.0146157253184356
31351 0.0146637127327267
31376 0.0146069159090985
31401 0.0145833997812588
31426 0.014550001535099
31451 0.0145242260477971
31476 0.0145806930959225
31501 0.0145338327856734
31526 0.014563231554348
31551 0.0145412193378434
31576 0.0145152598270215
31601 0.0145126561401412
31626 0.0144968460081145
31651 0.014527075109072
31676 0.0144757124362513
31701 0.0144762448617257
31726 0.0144734439672902
31751 0.014447863039095
31776 0.0144583986257203
31801 0.0144960616307799
31826 0.0144406603067182
31851 0.0143912007333711
31876 0.01443465257762
31901 0.014402478642296
31926 0.0144089482491836
31951 0.0144157330214512
31976 0.0144100366160274
32001 0.0143751832365524
32026 0.014389141171705
32051 0.0143509226618335
32076 0.0143384338007309
32101 0.0143601373420097
32126 0.0144472260144539
32151 0.0142812820267864
32176 0.0143214911222458
32201 0.0142768100486137
32226 0.0142612653435208
32251 0.0143201070604846
32276 0.0143204406776931
32301 0.0142323677428067
32326 0.014330948528368
32351 0.0142512633756269
32376 0.0142366183572449
32401 0.014197303855326
32426 0.0141932930855546
32451 0.0142495292529929
32476 0.0141817679104861
32501 0.0141943140770309
32526 0.0141808147600386
32551 0.0141440875595436
32576 0.0141879875445738
32601 0.0141804456943646
32626 0.0141546021332033
32651 0.0141523175407201
32676 0.0141402658482548
32701 0.0141018544090912
32726 0.0141458121943288
32751 0.0141389584750868
32776 0.014064718503505
32801 0.014098078769166
32826 0.0140584073960781
32851 0.0141121700871736
32876 0.0140852940676268
32901 0.0141011342057027
32926 0.014041562564671
32951 0.0140330842114054
32976 0.0140828289440833
33001 0.0139702904270962
33026 0.0139627725002356
33051 0.0139506452833302
33076 0.0139593343483284
33101 0.013941629731562
33126 0.0139647005416919
33151 0.0139245848404244
33176 0.0139295965782367
33201 0.0139318799774628
33226 0.0139223483565729
33251 0.0139094796031713
33276 0.0138998326146975
33301 0.0138790321652777
33326 0.0139004109369125
33351 0.0138795605162159
33376 0.0138730000180658
33401 0.0138692523469217
33426 0.0138598560588434
33451 0.0138515868165996
33476 0.0138545430381782
33501 0.0138209489523433
33526 0.013832563359756
33551 0.0138319284305908
33576 0.0138208449352533
33601 0.0138284577406012
33626 0.0138604822568595
33651 0.0138166698161513
33676 0.0138103491917718
33701 0.0137853175983764
33726 0.0138198724016547
33751 0.0137785099796019
33776 0.0137850886094384
33801 0.0137767608393915
33826 0.0137536444526631
33851 0.0137439128593542
33876 0.0137638368760236
33901 0.0137271676794626
33926 0.0137205890205223
33951 0.0137485289014876
33976 0.0137110399082303
34001 0.0136980712704826
34026 0.0137157221324742
34051 0.0137162472237833
34076 0.0137022843118757
34101 0.013686464226339
34126 0.0136992044863291
34151 0.0137100200809073
34176 0.0136873919109348
34201 0.0136664865131024
34226 0.0136615632218309
34251 0.0136838073958643
34276 0.0136490478180349
34301 0.0136500606895424
34326 0.0136453542800155
34351 0.0136276421253569
34376 0.0136265318724327
34401 0.0136225843452848
34426 0.0136525018024258
34451 0.013616391341202
34476 0.0136249634670094
34501 0.0136050717555918
34526 0.013602098042611
34551 0.0135974274307955
34576 0.0136182749993168
34601 0.0135801276774146
34626 0.0135798745905049
34651 0.0135953591670841
34676 0.0135683080879971
34701 0.0135575439198874
34726 0.013560058810981
34751 0.0135587422410026
34776 0.0135577919427305
34801 0.0135609389690217
34826 0.0135309655743185
34851 0.0135193811438512
34876 0.0135298396926373
34901 0.0135131374991033
34926 0.0135052699479274
34951 0.0135161210491788
34976 0.0135032099206001
35001 0.0135112231364474
35026 0.0135012801911216
35051 0.0134743597591296
35076 0.0134736366453581
35101 0.0134789005969651
35126 0.013486554264091
35151 0.0134769464493729
35176 0.0134809904266149
35201 0.0134446319716517
35226 0.0134609586675651
35251 0.0134665856603533
35276 0.0134697302128188
35301 0.0134423154813703
35326 0.0134282752405852
35351 0.0134573891991749
35376 0.0134167352225631
35401 0.0134313611779362
35426 0.0134257608151529
35451 0.0134010709298309
35476 0.0133933412726037
35501 0.0134023661375977
35526 0.0134222091292031
35551 0.0133991689654067
35576 0.0133926485141274
35601 0.0133783531491645
35626 0.0133764990896452
35651 0.0133810825936962
35676 0.0133819611219224
35701 0.0133699814614374
35726 0.0133611284545623
35751 0.0133404288208112
35776 0.0133572836057283
35801 0.0133604783331975
35826 0.0133271997619886
35851 0.0133248159254435
35876 0.0133243434247561
35901 0.0133412323775701
35926 0.0133146591251716
35951 0.013327021850273
35976 0.0133279945584945
36001 0.0133179983822629
36026 0.0132874771952629
36051 0.01329921753495
36076 0.0132832726812921
36101 0.0132842918974347
36126 0.0132743662688881
36151 0.0132853122195229
36176 0.0132713264320046
36201 0.0132640840602107
36226 0.0132664466509596
36251 0.01326521782903
36276 0.0132811304647475
36301 0.0132507175439969
36326 0.0132497581944335
36351 0.0132530414848588
36376 0.0132491730619222
36401 0.0132418322900776
36426 0.0132241456012707
36451 0.0132078737951815
36476 0.0132084217038937
36501 0.0131958334823139
36526 0.0132147397380322
36551 0.0131852315098513
36576 0.0132012360845692
36601 0.0131907488103025
36626 0.0131897891988046
36651 0.0131942123989575
36676 0.0131872393540107
36701 0.013194102793932
36726 0.013192772079492
36751 0.0131724090897478
36776 0.0131618312152568
36801 0.0131451493944041
36826 0.0131585683266167
36851 0.0131523068994284
36876 0.0131545257172547
36901 0.0131356454221532
36926 0.0131365785491653
36951 0.0131336846679915
36976 0.0131213333515916
37001 0.0131256206077524
37026 0.0131199507450219
37051 0.0131393983319867
37076 0.0131238591857255
37101 0.0131123279279564
37126 0.0131241988856345
37151 0.0131004131690133
37176 0.0130961989052594
37201 0.0131225773948245
37226 0.0130690765799955
37251 0.0130729832453653
37276 0.0130684495670721
37301 0.0130900841322728
37326 0.0130682574235834
37351 0.0130711947276723
37376 0.013052718131803
37401 0.0130475383193698
37426 0.0130458763160277
37451 0.0130411521531641
37476 0.0130650391802192
37501 0.0130300376040395
37526 0.0130325099744368
37551 0.0130568672029767
37576 0.0130597212119028
37601 0.0130146583833266
37626 0.0130337446171325
37651 0.0130141153640579
37676 0.0129892185213976
37701 0.0130116009677295
37726 0.0129995248280466
37751 0.0129826284246519
37776 0.0129858461441472
37801 0.0130007324914914
37826 0.0129977732431144
37851 0.0129906397778541
37876 0.0130133888742421
37901 0.0129668028966989
37926 0.0129502537602093
37951 0.0129544824594632
37976 0.0129402207094245
38001 0.0129704416613095
38026 0.0129686500004027
38051 0.0129358945996501
38076 0.0129478427697904
38101 0.0129428606596775
38126 0.0129206825513393
38151 0.0129251537146047
38176 0.0129407705389895
38201 0.0129099314508494
38226 0.0129122762009501
38251 0.0129228856239934
38276 0.0129078328609467
38301 0.0129056475416292
38326 0.0129242425318807
38351 0.0129021950124297
38376 0.0128845159488264
38401 0.0129219743539579
38426 0.0128839790413622
38451 0.0128920679271687
38476 0.0128649187681731
38501 0.0128599276358727
38526 0.0128726730472408
38551 0.0128798646910582
38576 0.0128593804547563
38601 0.0128695999155752
38626 0.0128547005588189
38651 0.0128293069719803
38676 0.012855581677286
38701 0.0128497310215607
38726 0.0128399745153729
38751 0.0128174795536324
38776 0.012832329957746
38801 0.0128279967466369
38826 0.0128298284835182
38851 0.0128202189516742
38876 0.0128384243580513
38901 0.0128279813507106
38926 0.0128103805182036
38951 0.0127861632208806
38976 0.0128280466014985
39001 0.012775192677509
39026 0.0127747952064965
39051 0.0127881708904169
39076 0.012790456879884
39101 0.0127796977758408
39126 0.0127653022645973
39151 0.0127672566450201
39176 0.0127784163341857
39201 0.0127695952251088
39226 0.0127778003225103
39251 0.0127591614436824
39276 0.0127447189879604
39301 0.0127576775266789
39326 0.0127343365747947
39351 0.0127362758794334
39376 0.0127510998863727
39401 0.0127300258609466
39426 0.0127188638725784
39451 0.0127192357613239
39476 0.0127162308781408
39501 0.0127136935479939
39526 0.0127042062813416
39551 0.01270775066223
39576 0.0127100065583363
39601 0.0127009335847106
39626 0.0126952418941073
39651 0.0127081424288917
39676 0.0126706524461042
39701 0.0126864545163698
39726 0.0127012117300183
39751 0.0126856490096543
39776 0.01270353604923
39801 0.0126822578895371
39826 0.0126688590389676
39851 0.0126559423515573
39876 0.0126578640192747
39901 0.012663489964325
39926 0.0126574806927238
39951 0.0126465365465265
39976 0.0126539555785712
40001 0.012637545063626
40026 0.0126549609703943
40051 0.0126391653320752
40076 0.0126358212437481
40101 0.0126070556871127
40126 0.0126118158514146
40151 0.0126158916391432
40176 0.01262277920614
40201 0.0126124595990404
40226 0.0125942330050748
40251 0.0126260689867195
40276 0.012606214499101
40301 0.0125850244075991
40326 0.0126008031365927
40351 0.0126003310142551
40376 0.0125741360825486
40401 0.012588148121722
40426 0.0125901619030628
40451 0.0125777809298597
40476 0.0125625215587206
40501 0.0125613852578681
40526 0.0125656251329929
40551 0.012557949492475
40576 0.012577545363456
40601 0.0125773533945903
40626 0.012555656459881
40651 0.0125454092631117
40676 0.0125384961720556
40701 0.0125426369777415
40726 0.0125168533413671
40751 0.0125503056915477
40776 0.0125460691633634
40801 0.0125241543573793
40826 0.0125196664303076
40851 0.0125075112155173
40876 0.0125213171122596
40901 0.0125153804547153
40926 0.0125125627964735
40951 0.0124975551152602
40976 0.012498776515713
41001 0.0124800939229317
41026 0.0125216217129491
41051 0.0124900666705798
41076 0.012498476455221
41101 0.0124736370053142
41126 0.012496553157689
41151 0.0124986950540915
41176 0.0124666142219212
41201 0.0124790053232573
41226 0.0124612284707837
41251 0.0124537820811383
41276 0.0124589889019262
41301 0.012442113016732
41326 0.0124426466354635
41351 0.0124317762674764
41376 0.0124590574123431
41401 0.0124281570315361
41426 0.0124196992837824
41451 0.0124475322663784
41476 0.0124189706111792
41501 0.0124149850744288
41526 0.0124192712828517
41551 0.0124291746178642
41576 0.0124056971690152
41601 0.0124200179125182
41626 0.0123963800433557
41651 0.0124159636616241
41676 0.012405712652253
41701 0.0123911662376486
41726 0.0123957119940314
41751 0.0123870552051812
41776 0.0124000030045863
41801 0.0123737753019668
41826 0.012388782663038
41851 0.0123744944576174
41876 0.012364826106932
41901 0.0123652877809945
41926 0.0123802044254262
41951 0.0123501731723081
41976 0.0123731369967572
42001 0.012367636023555
42026 0.0123643209517468
42051 0.0123484180367086
42076 0.0123417135328054
42101 0.0123226876603439
42126 0.0123343979357742
42151 0.0123370763612911
42176 0.0123284615983721
42201 0.0123432560067158
42226 0.0123170236765873
42251 0.0123184653930366
42276 0.0122994750563521
42301 0.0123145124816801
42326 0.0122966960771009
42351 0.0123124051024206
42376 0.0123060282494407
42401 0.0122926762560382
42426 0.0122969578078482
42451 0.0123033669369761
42476 0.0122872058127541
42501 0.0123183234827593
42526 0.0122766257554758
42551 0.0122833125351463
42576 0.0122735309996642
42601 0.0122801094839815
42626 0.0122679139603861
42651 0.0122506728512235
42676 0.0122599835449364
42701 0.0122594145068433
42726 0.0122586494253483
42751 0.0122834547946695
42776 0.0122505911858752
42801 0.0122441835410427
42826 0.0122347774449736
42851 0.0122454590164125
42876 0.0122301170777064
42901 0.0122364453854971
42926 0.0122210116242059
42951 0.0122537770366762
42976 0.0122245824895799
};
\addplot [semithick, red]
table {%
1 4.85272710025311
26 4.56563712656498
51 4.55785116553307
76 4.55448444187641
101 4.55111064016819
126 4.54776865243912
151 4.54413415491581
176 4.53998742997646
201 4.53583756089211
226 4.53156338632107
251 4.52513818442822
276 4.51725095510483
301 4.50330236554146
326 4.48360931873322
351 4.36807118356228
376 4.11842623353004
401 4.03314922749996
426 3.95805290341377
451 3.91721671819687
476 3.88980555534363
501 3.88138625025749
526 3.90257802605629
551 3.87576182186604
576 3.86277967691422
601 3.85212311148643
626 3.88716866075993
651 3.85417255759239
676 3.8477700650692
701 3.84449450671673
726 3.84031592309475
751 3.84463359415531
776 3.83678939938545
801 3.83229352533817
826 3.82619577646255
851 3.84445942938328
876 3.88089217245579
901 3.82362113893032
926 3.81765913963318
951 3.81293937563896
976 3.81586816906929
1001 3.80963443219662
1026 3.79760336875916
1051 3.77858105301857
1076 3.78316722810268
1101 3.76957966387272
1126 3.74855418503284
1151 3.80993485450745
1176 3.81772312521935
1201 3.77475944161415
1226 3.69762645661831
1251 3.72243045270443
1276 4.7468930631876
1301 3.95623275637627
1326 3.89120024442673
1351 3.80939979851246
1376 3.75190690159798
1401 3.72643131017685
1426 3.70999196171761
1451 3.73537489771843
1476 3.68723358213902
1501 3.68501159548759
1526 3.65767025947571
1551 3.65184572339058
1576 3.67487889528275
1601 3.65515896677971
1626 3.80744698643684
1651 3.72589376568794
1676 3.67842480540276
1701 3.67405952513218
1726 3.64749842882156
1751 3.62611486017704
1776 3.83448262512684
1801 3.7485129237175
1826 3.62351234257221
1851 3.58068524301052
1876 3.55692878365517
1901 3.53335793316364
1926 3.52975897490978
1951 3.53098468482494
1976 3.52088204026222
2001 3.53572735190392
2026 3.52447478473186
2051 3.54428449273109
2076 3.53812482953072
2101 3.58879114687443
2126 3.50883351266384
2151 3.4976548999548
2176 3.49537807703018
2201 3.52109935879707
2226 3.48683507740498
2251 3.49377338588238
2276 3.50305606424809
2301 3.47898091375828
2326 3.46900594234467
2351 3.53604379296303
2376 3.47328959405422
2401 3.46817050874233
2426 3.45315481722355
2451 3.44898031651974
2476 3.4355795532465
2501 3.4527358263731
2526 3.41704626381397
2551 3.41674797236919
2576 3.39886136353016
2601 3.40109099447727
2626 3.40165568888187
2651 3.36264336109161
2676 3.32704897224903
2701 3.30855356156826
2726 3.26902118325233
2751 3.23934835195541
2776 3.10636588931084
2801 2.9626642614603
2826 2.85571800172329
2851 2.78648702800274
2876 2.72080612182617
2901 2.70099896192551
2926 2.61375709623098
2951 2.5407092794776
2976 2.48961902409792
3001 2.44094204902649
3026 2.35567828267813
3051 2.27714668959379
3076 2.18943892419338
3101 2.11605218797922
3126 2.03549694269896
3151 1.94295678287745
3176 1.86750116199255
3201 1.78494960814714
3226 1.70336730033159
3251 1.62647391855717
3276 1.52737246453762
3301 1.45252342522144
3326 1.36071649193764
3351 1.27811546623707
3376 1.19748800620437
3401 1.12791523337364
3426 1.05561761558056
3451 0.988216124475002
3476 0.920990977436304
3501 0.865811459720135
3526 0.804176911711693
3551 0.763883024454117
3576 0.713038273155689
3601 0.672015499323606
3626 0.628130417317152
3651 0.600927406921983
3676 0.561053911224008
3701 0.529618056491017
3726 0.504390195012093
3751 0.481719605624676
3776 0.457509022206068
3801 0.436345845460892
3826 0.418978864327073
3851 0.40282472409308
3876 0.390040429309011
3901 0.372787499800324
3926 0.362664708867669
3951 0.349782067351043
3976 0.34165165014565
4001 0.330183202400804
4026 0.317965887486935
4051 0.31238410808146
4076 0.30092912260443
4101 0.290687096305192
4126 0.28715115506202
4151 0.277925341390073
4176 0.270275983028114
4201 0.267172935418785
4226 0.259478266350925
4251 0.253597078844905
4276 0.249151349067688
4301 0.246048536151648
4326 0.24059131462127
4351 0.237659857608378
4376 0.231878723017871
4401 0.22864249907434
4426 0.228292250074446
4451 0.220935364253819
4476 0.218280072323978
4501 0.217149380594492
4526 0.212892843410373
4551 0.20984360948205
4576 0.208092026412487
4601 0.205306705087423
4626 0.202544855885208
4651 0.198222743347287
4676 0.199992588721216
4701 0.195056630298495
4726 0.192580909468234
4751 0.190500406548381
4776 0.187859726138413
4801 0.186837334185839
4826 0.184567729011178
4851 0.182341768406332
4876 0.181697476655245
4901 0.180626053828746
4926 0.177707470022142
4951 0.176438110880554
4976 0.175667962990701
5001 0.173228406812996
5026 0.175496558193117
5051 0.168992794584483
5076 4.33506105840206
5101 0.18304465804249
5126 0.174766935408115
5151 0.169653948862106
5176 0.184840198606253
5201 0.171146815177053
5226 0.170557841192931
5251 0.163181661628187
5276 0.162648148834705
5301 0.159040282480419
5326 0.15827865106985
5351 0.200697001069784
5376 0.183859115932137
5401 0.173905388917774
5426 0.168548778630793
5451 0.163508519064635
5476 0.170485012233257
5501 0.156281725503504
5526 0.157065357547253
5551 0.153147194068879
5576 0.151454872451723
5601 0.148914722260088
5626 0.147689845878631
5651 0.146811767481267
5676 0.146114866714925
5701 0.144627662841231
5726 0.158885936252773
5751 0.151550483424217
5776 0.172562461346388
5801 0.158621389884502
5826 0.15100673912093
5851 0.147436320781708
5876 0.145481550134718
5901 0.145308641251177
5926 0.14071687636897
5951 0.140420919749886
5976 0.138351330067962
6001 0.138626754283905
6026 0.135813967324793
6051 0.135213447734714
6076 0.157078361138701
6101 0.145410945639014
6126 0.140843246597797
6151 0.136477281805128
6176 0.133595386520028
6201 0.135589949321002
6226 0.132006539963186
6251 0.130661326926202
6276 0.131481892429292
6301 0.130191641394049
6326 0.129424199461937
6351 0.126530663110316
6376 0.127071904484183
6401 0.125284225214273
6426 0.124737101607025
6451 0.124017977155745
6476 0.12446386506781
6501 0.122881008777767
6526 0.123527741525322
6551 0.122619139961898
6576 0.123211060650647
6601 0.121088581159711
6626 0.118851706851274
6651 0.119378422386944
6676 0.12035859702155
6701 0.121621118858457
6726 0.117588233202696
6751 0.117500473745167
6776 0.116812718100846
6801 0.120767963118851
6826 0.116055828984827
6851 0.115718027111143
6876 0.116546059958637
6901 0.11562839942053
6926 0.127625941764563
6951 0.117330132517964
6976 0.114675212651491
7001 0.114108461886644
7026 0.113480511121452
7051 0.113561441656202
7076 0.12843418866396
7101 0.116392712574452
7126 0.114893273916095
7151 0.112919177860022
7176 0.111161248292774
7201 0.11143897799775
7226 0.133123295847327
7251 0.121005167718977
7276 0.113456959836185
7301 0.111856643110514
7326 0.112671665847301
7351 0.110723252408206
7376 0.108705390710384
7401 0.111341706942767
7426 0.107906857039779
7451 0.107001964002848
7476 0.131056777667254
7501 0.118760298471898
7526 0.114732185844332
7551 0.110132479574531
7576 0.108137987554073
7601 0.123230948578566
7626 0.111184120178223
7651 0.107637406792492
7676 0.106566784903407
7701 0.106596611440182
7726 0.105956999585032
7751 0.104956070426852
7776 0.104904582723975
7801 0.103759275982156
7826 0.11337237758562
7851 0.106449305545539
7876 0.105227577500045
7901 0.104867832036689
7926 0.103113391203806
7951 0.102332305163145
7976 0.10124295623973
8001 0.11353866616264
8026 0.105401571374387
8051 0.103265868965536
8076 0.102800349704921
8101 0.100958128925413
8126 0.100108169019222
8151 0.101022574584931
8176 0.0990170063450933
8201 0.0992721421644092
8226 0.0997810112312436
8251 0.100125745404512
8276 0.0974699393846095
8301 0.103572263848037
8326 0.0990674844942987
8351 0.097159031778574
8376 0.0958840497769415
8401 0.0957658910192549
8426 0.0955888687167317
8451 0.0938739418052137
8476 0.0962297613732517
8501 0.0945167907048017
8526 0.0950291329063475
8551 0.0939444159157574
8576 0.0939041185192764
8601 4.72504402697086
8626 0.100509182550013
8651 0.0980031974613667
8676 0.0955459794495255
8701 0.0951919378712773
8726 0.0938496119342744
8751 0.093842395581305
8776 0.0935768443159759
8801 0.0925306784920394
8826 0.0923557688947767
8851 0.0917820979375392
8876 0.0910676554776728
8901 0.0931178312748671
8926 0.0916505963541567
8951 0.0905267151538283
8976 0.0919377177488059
9001 0.0912421315442771
9026 0.0893749182578176
9051 0.0891846134327352
9076 0.0880863789934665
9101 0.0886865153443068
9126 0.0883589922450483
9151 1.38439964316785
9176 0.0966688711196184
9201 0.0918770127464086
9226 0.0906901007983834
9251 0.0896916990168393
9276 0.0898181553930044
9301 0.0885802903212607
9326 0.0911542121320963
9351 0.0884856968186796
9376 0.0889878694433719
9401 0.102400951087475
9426 0.0933379353955388
9451 0.0902525179553777
9476 0.0883666379377246
9501 0.0994731155224144
9526 0.0905823330394924
9551 0.0885985544882715
9576 0.0958954757079482
9601 0.0858635623008013
9626 0.100604937877506
9651 0.0895766685716808
9676 0.0884215019177645
9701 0.0866979965940118
9726 0.0858490166720003
9751 4.30028282105923
9776 0.100348140345886
9801 0.0933525075670332
9826 0.0915425959974527
9851 0.0896557103842497
9876 0.0883497726172209
9901 0.0860165252815932
9926 0.0857101494912058
9951 0.0848535159602761
9976 0.0840373036917299
10001 0.0831869160756469
10026 0.0824859486892819
10051 0.0823645477648824
10076 0.0875545528251678
10101 0.0838857782073319
10126 0.0817176774144173
10151 0.0821558644529432
10176 0.0809663098771125
10201 0.0802751537412405
10226 0.0801705298945308
10251 0.104464381933212
10276 0.09316989290528
10301 0.0865002248901874
10326 0.0845947216730565
10351 0.0826107531320304
10376 0.0822035798337311
10401 0.0813190601766109
10426 0.734256065450609
10451 0.0882364171557128
10476 0.0825918978080153
10501 0.0809894721023738
10526 0.348808700684458
10551 0.0931791956536472
10576 0.0853299601003528
10601 0.0822702930308878
10626 0.0815812216605991
10651 0.0927205423358828
10676 0.083550683921203
10701 0.0803310219198465
10726 0.0801405711099505
10751 0.0792264945339411
10776 2.06109472177923
10801 0.0831841609906405
10826 0.0804967449512333
10851 0.0791203228291124
10876 0.0786705664359033
10901 0.0766592975705862
10926 0.0781731745228171
10951 0.77458540070802
10976 0.0879143869969994
11001 0.0815099070314318
11026 0.0795784739311785
11051 0.0778791739139706
11076 0.0783105709124357
11101 0.0763658452779055
11126 0.0767418264877051
11151 0.0766329250764102
11176 0.085321442456916
11201 0.0773649078328162
11226 0.0765951427165419
11251 0.074326038826257
11276 0.0748702492564917
11301 0.0749970632605255
11326 0.0740127770695835
11351 0.0728374889586121
11376 0.0742268115282059
11401 0.0975816147401929
11426 0.0856577714439481
11451 0.0795783235225827
11476 0.0769047441426665
11501 0.0758290768135339
11526 0.0779533819295466
11551 0.0825543662067503
11576 0.0754299233667552
11601 0.0746255018748343
11626 0.0736707826144993
11651 0.103261671029031
11676 0.0889674187637866
11701 0.0810946433339268
11726 0.0772480687592179
11751 0.0760833905078471
11776 0.0734479622915387
11801 0.072677991585806
11826 0.0763362166471779
11851 0.0727424398064613
11876 0.0714505887590349
11901 0.0811468826141208
11926 0.075321793789044
11951 0.0735138650052249
11976 0.0727137618232518
12001 0.0716299596242607
12026 0.0720619400963187
12051 0.0696023118216544
12076 0.070199794601649
12101 0.0713328337296844
12126 0.0698653247673064
12151 0.0712585630826652
12176 0.0689659705385566
12201 0.0730910450220108
12226 0.0685869101434946
12251 0.0698927112389356
12276 0.0686162838246673
12301 0.069566638674587
12326 0.0680343792773783
12351 0.0685052871704102
12376 0.0682211988605559
12401 0.0686012178193778
12426 0.0666826823726296
12451 0.0668701275717467
12476 0.0672561097890139
12501 0.06687813391909
12526 0.0665259992238134
12551 0.0672127525322139
12576 0.0703065097332001
12601 0.0659579755738378
12626 0.0658192776609212
12651 0.0823017263319343
12676 0.0739829102531075
12701 0.07073520636186
12726 0.0686743364203721
12751 0.0677207694388926
12776 0.0669892588630319
12801 0.0663167252205312
12826 0.066416778601706
12851 0.0661625941284001
12876 0.0813976668287069
12901 0.072624459862709
12926 0.069249534746632
12951 0.0684770524967462
12976 0.0668681133538485
13001 6.23241975903511
13026 0.0760430877562612
13051 0.0721474918536842
13076 0.069709500297904
13101 0.0675513090100139
13126 0.0655031041242182
13151 0.0635368924122304
13176 0.0619392634835094
13201 0.059927805326879
13226 0.0583493961021304
13251 0.0572633587289602
13276 0.0562099660746753
13301 0.0549513497389853
13326 0.053915491560474
13351 0.0531778861768544
13376 0.0524388113990426
13401 0.051908386638388
13426 0.0514787631109357
13451 0.0507766329683363
13476 0.0502467205515131
13501 0.049794812570326
13526 0.049251270480454
13551 0.048878000350669
13576 0.0483853169716895
13601 0.0481045005144551
13626 0.0476788682863116
13651 0.047238385071978
13676 0.0469576066825539
13701 0.0466235147323459
13726 0.0463439360028133
13751 0.0460066759260371
13776 0.0456784536363557
13801 0.0453528790967539
13826 0.0450703041860834
13851 0.0449264362687245
13876 0.044741194229573
13901 0.0443826055852696
13926 0.0440707873785868
13951 0.0437565457541496
13976 0.0437287401873618
14001 0.0435084489872679
14026 0.0432729809544981
14051 0.043326175189577
14076 0.0428395213093609
14101 0.0426669223234057
14126 0.0423377676634118
14151 0.0422301288926974
14176 0.0420017672004178
14201 0.0418714542174712
14226 0.0418093139305711
14251 0.041632286272943
14276 0.0412515362259001
14301 0.0412735604913905
14326 0.0410206075757742
14351 0.0407461450668052
14376 0.0408560844371095
14401 0.0407478649867699
14426 0.0403901260579005
14451 0.0402460702462122
14476 0.0399961527436972
14501 0.0401139834430069
14526 0.0398898263229057
14551 0.0398570386460051
14576 0.0395205902168527
14601 0.0394755196757615
14626 0.0391648958902806
14651 0.0391346850665286
14676 0.0391276736045256
14701 0.0389108328381553
14726 0.0388897286029533
14751 0.0388478225795552
14776 0.0385414643678814
14801 0.0383542509516701
14826 0.0384186374722049
14851 0.0381454785820097
14876 0.038085745414719
14901 0.0379358964273706
14926 0.0379104850580916
14951 0.0377004279289395
14976 0.0375224435701966
15001 0.0374390643555671
15026 0.037432829849422
15051 0.0372873403830454
15076 0.0372493555769324
15101 0.0370309374993667
15126 0.0370107834460214
15151 0.0369437107583508
15176 0.0369311517570168
15201 0.0367180631728843
15226 0.0366647741757333
15251 0.0366078554652631
15276 0.0363962447736412
15301 0.0363439088687301
15326 0.0363618467235938
15351 0.0361614919966087
15376 0.036009429837577
15401 0.0360652174567804
15426 0.0359564466634765
15451 0.0358035984681919
15476 0.0356672463240102
15501 0.0357337825698778
15526 0.0355582154588774
15551 0.0353461754275486
15576 0.0355698473285884
15601 0.0352072837995365
15626 0.0351387056289241
15651 0.0352075872942805
15676 0.0349891412770376
15701 0.0348978877300397
15726 0.0347519278293476
15751 0.0346646395046264
15776 0.034754833439365
15801 0.0346186789683998
15826 0.0345448600128293
15851 0.0344046643003821
15876 0.0343374529620633
15901 0.034418796072714
15926 0.034188726102002
15951 0.0342310225823894
15976 0.0340614393353462
16001 0.0339653933187947
16026 0.0339325575623661
16051 0.0339729370316491
16076 0.0338145168498158
16101 0.0337083961348981
16126 0.0336291815619916
16151 0.0336024072021246
16176 0.0335615301737562
16201 0.0334218959324062
16226 0.0335013984004036
16251 0.0333070404594764
16276 0.0333214703714475
16301 0.0332509828731418
16326 0.0331915304996073
16351 0.033011291292496
16376 0.0331048779189587
16401 0.0330042504938319
16426 0.0328856796259061
16451 0.0327714042505249
16476 0.0329347411170602
16501 0.03273698722478
16526 0.0325094644213095
16551 0.0326124695129693
16576 0.0323708291398361
16601 0.0323556837392971
16626 0.032343945116736
16651 0.0322224287083372
16676 0.0321962765883654
16701 0.0320507838623598
16726 0.032067435211502
16751 0.0321787333814427
16776 0.0323309160303324
16801 0.0319992615841329
16826 0.0319222224643454
16851 0.0317536995280534
16876 0.0318380510434508
16901 0.0317842536605895
16926 0.0315821268595755
16951 0.0316150115104392
16976 0.0314319874159992
17001 0.031488826032728
17026 0.031422678148374
17051 0.0312607453670353
17076 0.0312938451534137
17101 0.0312668428523466
17126 0.0311007781419903
17151 0.0311881194356829
17176 0.0310274949297309
17201 0.0310350509826094
17226 0.0308883305988275
17251 0.0308497446822003
17276 0.0308253460098058
17301 0.0307467450620607
17326 0.0307100641075522
17351 0.0308828523848206
17376 0.0307270372286439
17401 0.0306588563835248
17426 0.0305655535776168
17451 0.0304319994756952
17476 0.0304896750021726
17501 0.0306143540656194
17526 0.0302829405991361
17551 0.0304652176564559
17576 0.0304186118301004
17601 0.030227888491936
17626 0.0302211840171367
17651 0.0302423188695684
17676 0.0300406258320436
17701 0.0299902176484466
17726 0.0299737832974643
17751 0.0301608258159831
17776 0.0299087452003732
17801 0.0298964463872835
17826 0.0299088900210336
17851 0.0298181039979681
17876 0.0297377828974277
17901 0.0297114606946707
17926 0.0296231367392465
17951 0.029589710989967
17976 0.0294941443717107
18001 0.0296353090088814
18026 0.0296045882860199
18051 0.0295691777719185
18076 0.0293723416980356
18101 0.0293849954614416
18126 0.0292346180067398
18151 0.0292088309070095
18176 0.0291787051828578
18201 0.0291349095059559
18226 0.0290866651339456
18251 0.0290136466501281
18276 0.0289351033279672
18301 0.0289887848775834
18326 0.0290534002706409
18351 0.0289361291797832
18376 0.0288826210889965
18401 0.0287451194599271
18426 0.0287955753738061
18451 0.0287611271487549
18476 0.0287424982525408
18501 0.0287310819840059
18526 0.0286138774827123
18551 0.0284845824935474
18576 0.0285238969372585
18601 0.0283108458388597
18626 0.0285239318618551
18651 0.0283946704585105
18676 0.0283579095266759
18701 0.0284033206407912
18726 0.0282243841793388
18751 0.0282510031247512
18776 0.0283031710423529
18801 0.0282396231195889
18826 0.0281121256994084
18851 0.0282085080398247
18876 0.0280273396056145
18901 0.0279415786499158
18926 0.0280165963340551
18951 0.027910920442082
18976 0.0278239095350727
19001 0.0278903386788443
19026 0.0278903906000778
19051 0.0277410221751779
19076 0.0278617563890293
19101 0.0277046620612964
19126 0.0276413483079523
19151 0.027579645102378
19176 0.0276036420837045
19201 0.0276103822397999
19226 0.0275116717675701
19251 0.0275226760422811
19276 0.0275182973709889
19301 0.0273842497263104
19326 0.027557629160583
19351 0.0272721612127498
19376 0.0273258876986802
19401 0.0273264073766768
19426 0.0272027947939932
19451 0.0272600370226428
19476 0.0271368324174546
19501 0.0271108583547175
19526 0.0271893348544836
19551 0.0270814078394324
19576 0.0270238216035068
19601 0.0269858934916556
19626 0.0269649709807709
19651 0.0269248805707321
19676 0.0268327696248889
19701 0.0268295287969522
19726 0.0269138052826747
19751 0.0268183833686635
19776 0.0267185683478601
19801 0.0266725817928091
19826 0.0267727792961523
19851 0.0266660019406117
19876 0.0267115390161052
19901 0.0267167497077025
19926 0.0265953065827489
19951 0.0266133543336764
19976 0.0265249717631377
20001 0.0264725020970218
20026 0.0263778890948743
20051 0.0265481089591049
20076 0.026566049142275
20101 0.0263855321099982
20126 0.0263655928429216
20151 0.0263470077770762
20176 0.0262281765462831
20201 0.0262095793150365
20226 0.0262101002736017
20251 0.0261619212687947
20276 0.0262029828154482
20301 0.0261503852088936
20326 0.0260824677534401
20351 0.0261787744238973
20376 0.0259978194371797
20401 0.0260136220604181
20426 0.0259135459782556
20451 0.0259556490927935
20476 0.0259618363343179
20501 0.0259594965027645
20526 0.0258913733414374
20551 0.0258038468309678
20576 0.0257364108110778
20601 0.0257807281450368
20626 0.0259026744170114
20651 0.0256666832137853
20676 0.0257668927079067
20701 0.0257518024300225
20726 0.0256646206835285
20751 0.0256771636195481
20776 0.0255265408777632
20801 0.0255777862621471
20826 0.0255572389578447
20851 0.0256447294959798
20876 0.0255209091119468
20901 0.0254594121943228
20926 0.0254573186393827
20951 0.0252768337959424
20976 0.0253421351662837
21001 0.0254030664800666
21026 0.0253009027801454
21051 0.025317273917608
21076 0.0251523512997665
21101 0.0252244349103421
21126 0.0251861934666522
21151 0.0250974068185315
21176 0.0251230364665389
21201 0.0252042268402874
21226 0.0250515463412739
21251 0.0250504454597831
21276 0.0250602912274189
21301 0.0250139696290717
21326 0.0251289457082748
21351 0.0249878123868257
21376 0.0249588295118883
21401 0.0249572517350316
21426 0.0248015252873302
21451 0.0248584710643627
21476 0.0248892740928568
21501 0.0248546120710671
21526 0.0248239779029973
21551 0.0247145720059052
21576 0.0246283257147297
21601 0.0246174786007032
21626 0.0245864960597828
21651 0.0247041241382249
21676 0.0245964844361879
21701 0.0246751119848341
21726 0.0245694200857542
21751 0.024563992919866
21776 0.0244513548677787
21801 0.0245051014353521
21826 0.0245607409742661
21851 0.0243719000718556
21876 0.0244509655167349
21901 0.0244054491631687
21926 0.0243046836112626
21951 0.024321211327333
21976 0.0242873564129695
22001 0.0243760513840243
22026 0.0242165077943355
22051 0.0242125884979032
22076 0.0242991554550827
22101 0.0241757710464299
22126 0.0241605511982925
22151 0.0240883608930744
22176 0.0240699530113488
22201 0.0240726465708576
22226 0.0240210079355165
22251 0.0240802015759982
22276 0.0240670942002907
22301 0.0240078514325432
22326 0.0239315318176523
22351 0.0241789086721838
22376 0.0239404465537518
22401 0.0239669929724187
22426 0.0238463665009476
22451 0.0238702984061092
22476 0.0239081315230578
22501 0.0238311740104109
22526 0.0237738852738403
22551 0.0238208964583464
22576 0.0238514161319472
22601 0.023809532111045
22626 0.0236249277368188
22651 0.0236798797850497
22676 0.0236956249573268
22701 0.0237425920786336
22726 0.0235574918915518
22751 0.0235786747070961
22776 0.0235655719297938
22801 0.0236569422413595
22826 0.0235162112512626
22851 0.0235360360238701
22876 0.0234751240932383
22901 0.023492930282373
22926 0.0235859947861172
22951 0.0233873971155845
22976 0.0234301526215859
23001 0.0233587266993709
23026 0.0232424196437933
23051 0.023216538131237
23076 0.0232326146797277
23101 0.0230361642315984
23126 0.0230589180137031
23151 0.0229813528130762
23176 0.0229581253952347
23201 0.0229385844431818
23226 0.0228251608787104
23251 0.0228552669868805
23276 0.0227965448284522
23301 0.0227833437384106
23326 0.022657866764348
23351 0.0226299591595307
23376 0.0226548876962624
23401 0.0225204136804678
23426 0.0225286362692714
23451 0.0224804353783838
23476 0.0224613348254934
23501 0.02240639453521
23526 0.0225683968164958
23551 0.022416795603931
23576 0.0223482729052193
23601 0.0222927107824944
23626 0.0222510247840546
23651 0.0222745960345492
23676 0.0222922554821707
23701 0.0221694182837382
23726 0.0221886117360555
23751 0.0221196393249556
23776 0.0221059783943929
23801 0.0221421098685823
23826 0.0221062285709195
23851 0.0220808328595012
23876 0.0220517530688085
23901 0.0219577324460261
23926 0.0219304238562472
23951 0.0219851853325963
23976 0.0218580731889233
24001 0.0218574417522177
24026 0.0218135525356047
24051 0.0218478706665337
24076 0.0217617954476736
24101 0.0218527500983328
24126 0.0217391792102717
24151 0.0218153814785182
24176 0.0216689950902946
24201 0.0216490427264944
24226 0.0216511588660069
24251 0.0216274451813661
24276 0.0216020937659778
24301 0.0215736221289262
24326 0.0216340791084804
24351 0.0215015903231688
24376 0.0214976717834361
24401 0.0214932805392891
24426 0.0214807562879287
24451 0.0214499602443539
24476 0.0213998316321522
24501 0.0214182359632105
24526 0.0214253552258015
24551 0.0212970505817793
24576 0.0212907743407413
24601 0.0212980731739663
24626 0.021269813994877
24651 0.0212747975601815
24676 0.0212591278250329
24701 0.0212371884845197
24726 0.0212400244781747
24751 0.0211570594692603
24776 0.0212412046384998
24801 0.0211191133130342
24826 0.0211722804233432
24851 0.0211593696731143
24876 0.0211244632955641
24901 0.0210605517495424
24926 0.0210752839921042
24951 0.0210331250564195
24976 0.0210198938148096
25001 0.0209996569319628
25026 0.0209953307057731
25051 0.0209382693865336
25076 0.0209808389190584
25101 0.0208538352744654
25126 0.0208995177526958
25151 0.0209347563213669
25176 0.0208928330102935
25201 0.0208502268069424
25226 0.0207903778064065
25251 0.0208503800095059
25276 0.0207558975671418
25301 0.0208059261203744
25326 0.0207027674186975
25351 0.020733289362397
25376 0.0206711202627048
25401 0.0207456792122684
25426 0.0207069797324948
25451 0.0206666480517015
25476 0.0206993397441693
25501 0.0206790007068776
25526 0.0206043555517681
25551 0.0206168336444534
25576 0.0206062300712802
25601 0.0206573230098002
25626 0.020587955834344
25651 0.0205357971135527
25676 0.0205014513921924
25701 0.0205259929643944
25726 0.0204701990587637
25751 0.020533480681479
25776 0.0204157978878357
25801 0.0203690377529711
25826 0.0204659170703962
25851 0.0203624631976709
25876 0.0204348920960911
25901 0.0203198954695836
25926 0.0203238283284009
25951 0.020289903099183
25976 0.020360452006571
26001 0.0203309980570339
26026 0.0202889107167721
26051 0.0203006034716964
26076 0.0202968587982468
26101 0.020191729941871
26126 0.0201749330153689
26151 0.0201561180292629
26176 0.0201601697481237
26201 0.0201484392164275
26226 0.0201822877861559
26251 0.020110757148359
26276 0.0202335214125924
26301 0.0200755831901915
26326 0.0200853372807615
26351 0.0200890635023825
26376 0.0200644547585398
26401 0.0200206448207609
26426 0.0200202357955277
26451 0.0199988605454564
26476 0.0200115962070413
26501 0.0200511240982451
26526 0.0199997911113314
26551 0.0198877084767446
26576 0.0199226438417099
26601 0.0198777799378149
26626 0.0199317338992842
26651 0.0198867598664947
26676 0.0199453018140048
26701 0.019820366462227
26726 0.0198146050097421
26751 0.019793831568677
26776 0.0197887679678388
26801 0.0197651597554795
26826 0.0198008170118555
26851 0.0197118034120649
26876 0.0197612302144989
26901 0.0197332258103415
26926 0.0197652218048461
26951 0.0196884663891979
26976 0.0196846599574201
27001 0.0196530523244292
27026 0.019616509845946
27051 0.0196286140708253
27076 0.0195974979433231
27101 0.0197144495905377
27126 0.0195755200111307
27151 0.0195553997182287
27176 0.0195919402758591
27201 0.0195501279667951
27226 0.0195857773651369
27251 0.0195455593639053
27276 0.0194631860358641
27301 0.0195129121420905
27326 0.0194499269127846
27351 0.0194312327657826
27376 0.0193993385182694
27401 0.0194114199839532
27426 0.0194221661658958
27451 0.0194354415289126
27476 0.0194346443167888
27501 0.0194577989750542
27526 0.0194256688700989
27551 0.0193828560295515
27576 0.0193426178884692
27601 0.0193153212312609
27626 0.0192903888528235
27651 0.0192452170304023
27676 0.0193117606104352
27701 0.0192557091359049
27726 0.0193021479062736
27751 0.0192601488088258
27776 0.0191910385037772
27801 0.0192335064639337
27826 0.0192499757395126
27851 0.0192416766658425
27876 0.0192233907291666
27901 0.0192014362546615
27926 0.0191656395909376
27951 0.0191152708721347
27976 0.0190670078154653
28001 0.0191399355535395
28026 0.0190382351865992
28051 0.0191147643490694
28076 0.0190448242938146
28101 0.0190538576571271
28126 0.0190661632805131
28151 0.0190128547255881
28176 0.0190089045208879
28201 0.0189954339293763
28226 0.0189807061688043
28251 0.0190362277207896
28276 0.0190027905628085
28301 0.0189892742200755
28326 0.0189789100550115
28351 0.0189211711403914
28376 0.0189044350991026
28401 0.0188915565959178
28426 0.0189178445725702
28451 0.0189500291016884
28476 0.0188624423462898
28501 0.0189456776133738
28526 0.018930716032628
28551 0.0188969483715482
28576 0.0188085915287957
28601 0.0188439079211093
28626 0.0188018311164342
28651 0.0187938443850726
28676 0.018776145123411
28701 0.0187496322323568
28726 0.0187707460718229
28751 0.0187619088683277
28776 0.018729948438704
28801 0.0186843295814469
28826 0.0186610532109626
28851 0.018651460763067
28876 0.0186806026031263
28901 0.0187138885376044
28926 0.0186495417146944
28951 0.0186488020699471
28976 0.0186428555753082
29001 0.0186218756134622
29026 0.0186273288563825
29051 0.0185620742850006
29076 0.018588165694382
29101 0.0186050224001519
29126 0.0185914477915503
29151 0.0185324616031721
29176 0.0185386767261662
29201 0.0185033656889573
29226 0.0184945890214294
29251 0.0184921928448603
29276 0.0184742999263108
29301 0.0184434507973492
29326 0.0184797194087878
29351 0.018411420925986
29376 0.0184560531633906
29401 0.018410081975162
29426 0.0184112783754244
29451 0.0184224516269751
29476 0.0184126343810931
29501 0.0183496398967691
29526 0.0184275062638335
29551 0.0183173605473712
29576 0.0183428398449905
29601 0.018348466604948
29626 0.0183011643821374
29651 0.0183469949406572
29676 0.0183026625309139
29701 0.0182925956905819
29726 0.0183429683675058
29751 0.0182272598613054
29776 0.0182574896607548
29801 0.0182523329276592
29826 0.0182252723025158
29851 0.0182197789545171
29876 0.0182149542379193
29901 0.0182203977601603
29926 0.0181973690050654
29951 0.0181811389629729
29976 0.0181985173257999
30001 0.0182310185045935
30026 0.0181213148171082
30051 0.018169762333855
30076 0.0181428212090395
30101 0.0181160219945014
30126 0.0180821415269747
30151 0.0181221493403427
30176 0.0180425250437111
30201 0.0180736986803822
30226 0.0180845841532573
30251 0.0180337417987175
30276 0.0180258473264985
30301 0.0180489882477559
30326 0.0180183086777106
30351 0.0179595091030933
30376 0.0179835677845404
30401 0.0179441964137368
30426 0.0179522771504708
30451 0.0179381286143325
30476 0.0179442644002847
30501 0.0179077835637145
30526 0.0178831039811485
30551 0.0179614201770164
30576 0.0178622815292329
30601 0.0179141520056874
30626 0.0178816170664504
30651 0.0179065166739747
30676 0.0178460461902432
30701 0.0178487473167479
30726 0.0178967464598827
30751 0.0178298356477171
30776 0.0178402652963996
30801 0.0178383802995086
30826 0.0178448579390533
30851 0.0177714633173309
30876 0.0178214405896142
30901 0.0177966191549785
30926 0.0178028075024486
30951 0.0177210456458852
30976 0.0177143627079204
31001 0.0177292478620075
31026 0.0177216677111574
31051 0.017733303422574
31076 0.0176815647282638
31101 0.0177590262028389
31126 0.0176494229817763
31151 0.0176883094245568
31176 0.0177160561433993
31201 0.0176833359873854
31226 0.0176625287276693
31251 0.017649790388532
31276 0.0175691064214334
31301 0.017601958825253
31326 0.0175959879416041
31351 0.0176067845895886
31376 0.0176244673784822
31401 0.0175535810412839
31426 0.0175416204147041
31451 0.0175537717295811
31476 0.017523500486277
31501 0.0175008893129416
31526 0.0175246177241206
31551 0.0175333141232841
31576 0.0175260731484741
31601 0.0174547210917808
31626 0.0174878482939675
31651 0.0175137949408963
31676 0.0174671203130856
31701 0.0174875847296789
31726 0.017448537517339
31751 0.0174694674205966
31776 0.0174254486337304
31801 0.0174403951968998
31826 0.0173875809414312
31851 0.0173790722619742
31876 0.0173786224913783
31901 0.0174373275367543
31926 0.0173865770921111
31951 0.0173562601557933
31976 0.017397056275513
32001 0.0173407801194116
32026 0.0173760491306894
32051 0.017295210971497
32076 0.017310225404799
32101 0.0173021579976194
32126 0.0173845885437913
32151 0.0172698805690743
32176 0.0172615684568882
32201 0.0172747337492183
32226 0.0172317032120191
32251 0.0172248125891201
32276 0.0173171125934459
32301 0.017189580219565
32326 0.0173084748676047
32351 0.017206144228112
32376 0.0171949279028922
32401 0.017165680299513
32426 0.0171524359611794
32451 0.017160612216685
32476 0.0171507044578902
32501 0.0171645660302602
32526 0.0171961899613962
32551 0.0170832748408429
32576 0.0171104471664876
32601 0.0171103955945
32626 0.0170765302609652
32651 0.0170815146993846
32676 0.0170763758360408
32701 0.0170388973783702
32726 0.0171072979574092
32751 0.0170483324909583
32776 0.0170139454421587
32801 0.017078191624023
32826 0.0170325566432439
32851 0.0170637670671567
32876 0.0170585979358293
32901 0.0170557340607047
32926 0.0169874887214974
32951 0.0169902141205966
32976 0.0170111407060176
33001 0.0169051561388187
33026 0.0168983566109091
33051 0.0169110315619037
33076 0.0168732634629123
33101 0.0168651213753037
33126 0.0168772003962658
33151 0.0168527095811442
33176 0.0168603302445263
33201 0.0168249541311525
33226 0.0168148225639015
33251 0.016822163714096
33276 0.0167956873192452
33301 0.0167621652362868
33326 0.0167837345506996
33351 0.0167683329782449
33376 0.0167723439517431
33401 0.0167510717292316
33426 0.0167381357750855
33451 0.0167314560385421
33476 0.0167567844036967
33501 0.0166973401210271
33526 0.0166948395199142
33551 0.0167071166797541
33576 0.0166950562270358
33601 0.0166935898596421
33626 0.0166971812141128
33651 0.0166779645369388
33676 0.0166691425256431
33701 0.0166294810478576
33726 0.01666384836426
33751 0.0166205317946151
33776 0.0166420651949011
33801 0.0166304426966235
33826 0.0166029769461602
33851 0.0166059681796469
33876 0.0166135165491141
33901 0.0165859161061235
33926 0.0165703055099584
33951 0.0165837619570084
33976 0.0165549278026447
34001 0.0165447603794746
34026 0.0165517499553971
34051 0.0165396393276751
34076 0.0165534269763157
34101 0.0165367434092332
34126 0.0165154327987693
34151 0.0165570306708105
34176 0.0165055222460069
34201 0.0165116766002029
34226 0.0164933443884365
34251 0.0165218186448328
34276 0.0164720757165924
34301 0.0164813906303607
34326 0.0164766098605469
34351 0.0164706133073196
34376 0.0164551898487844
34401 0.0164575261878781
34426 0.0164556133677252
34451 0.0164408094715327
34476 0.0164467847789638
34501 0.0164215907861944
34526 0.0164094959036447
34551 0.0164187048212625
34576 0.0164269629167393
34601 0.0164038448128849
34626 0.0163988198619336
34651 0.0164091639453545
34676 0.0163909238181077
34701 0.0163712220382877
34726 0.0163641623221338
34751 0.0163886991795152
34776 0.0163684386061504
34801 0.0163515069289133
34826 0.0163577498169616
34851 0.0163237515371293
34876 0.0163264907896519
34901 0.0163228778983466
34926 0.0163193846237846
34951 0.0163313230150379
34976 0.0163155202753842
35001 0.0163074959418736
35026 0.0162989092059433
35051 0.0162847848259844
35076 0.0162814331124537
35101 0.0162989721866325
35126 0.016286941798171
35151 0.0162766508292407
35176 0.0162748253787868
35201 0.0162647618562914
35226 0.0162532221875153
35251 0.0162682798691094
35276 0.0162619128241204
35301 0.016253373643849
35326 0.0162294076289982
35351 0.0162326862919144
35376 0.0162293101893738
35401 0.0162297544884495
35426 0.0162236326141283
35451 0.0161908557638526
35476 0.016214368341025
35501 0.0161884173867293
35526 0.0162123496411368
35551 0.0161912877811119
35576 0.0161995891248807
35601 0.0161556322127581
35626 0.0161815674509853
35651 0.0161922124389093
35676 0.0161838612984866
35701 0.0161550157354213
35726 0.0161511586047709
35751 0.0161402864032425
35776 0.0161339968908578
35801 0.016158431652002
35826 0.0161166246980429
35851 0.0161312469281256
35876 0.0161059809615836
35901 0.0161283010384068
35926 0.0161017636128236
35951 0.0161208321806043
35976 0.0160957209882326
36001 0.0160753745003603
36026 0.0160717381513678
36051 0.0160675138467923
36076 0.0160626352299005
36101 0.0160720825078897
36126 0.0160557666386012
36151 0.0160589013248682
36176 0.0160481427446939
36201 0.0160356413689442
36226 0.0160467823734507
36251 0.0160531041910872
36276 0.0160642493865453
36301 0.0160361196612939
36326 0.0160331249353476
36351 0.0160155129269697
36376 0.0160251945490018
36401 0.0160307249752805
36426 0.0159994069254026
36451 0.0159895917749964
36476 0.0159815028309822
36501 0.0159685862308834
36526 0.0159750260645524
36551 0.0159600002225488
36576 0.0159718707436696
36601 0.0159670088323765
36626 0.0159699935466051
36651 0.0159898281272035
36676 0.0159458657726645
36701 0.0159631813876331
36726 0.0159553551347926
36751 0.0159489839570597
36776 0.0159473890671507
36801 0.0159146949881688
36826 0.0159203700604849
36851 0.0159225426614285
36876 0.0159249932621606
36901 0.0158910016471054
36926 0.0159074201947078
36951 0.0159144231001846
36976 0.0158865345292725
37001 0.0158839764189906
37026 0.0158884002012201
37051 0.0158817956689745
37076 0.0158982384600677
37101 0.0158687315415591
37126 0.0158724398352206
37151 0.0158549410116393
37176 0.0158573516528122
37201 0.0158816048060544
37226 0.0158481239923276
37251 0.015827682625968
37276 0.0158460013917647
37301 0.0158434972399846
37326 0.015840138628846
37351 0.0158321455528494
37376 0.0158198124263436
37401 0.0158079425455071
37426 0.0158123492728919
37451 0.0158199485740624
37476 0.0158255792339332
37501 0.0157898657780606
37526 0.0157961830846034
37551 0.0158041258982848
37576 0.0158030031016096
37601 0.0157635454670526
37626 0.0157792733516544
37651 0.0157655635848641
37676 0.0157508686534129
37701 0.0157564927649219
37726 0.0157468788675033
37751 0.015755825152155
37776 0.0157553616445512
37801 0.0157508062548004
37826 0.0157481479109265
37851 0.015743171388749
37876 0.0157502112560906
37901 0.0157197436783463
37926 0.0157259767875075
37951 0.0157043056096882
37976 0.015698131872341
38001 0.0157142475945875
38026 0.0157144855475053
38051 0.015692934859544
38076 0.0157047537213657
38101 0.0157090607099235
38126 0.0156719817314297
38151 0.0156648296979256
38176 0.0156758007360622
38201 0.01565842636046
38226 0.0156738043297082
38251 0.0156812280765735
38276 0.0156561856565531
38301 0.0156712423195131
38326 0.01567449135473
38351 0.0156587293022312
38376 0.0156425193417817
38401 0.0156670465366915
38426 0.0156395604135469
38451 0.015632351685781
38476 0.0156282659736462
38501 0.0156097324797884
38526 0.0156173868454061
38551 0.0156269776634872
38576 0.0156052225502208
38601 0.0156075350823812
38626 0.015611776674632
38651 0.0155831475858577
38676 0.0155910797184333
38701 0.0155968418694101
38726 0.015585447254125
38751 0.0155614068498835
38776 0.0155740902409889
38801 0.0155665049387608
38826 0.0155608938657679
38851 0.0155559519771487
38876 0.0155786075338256
38901 0.0155773685546592
38926 0.0155528237810358
38951 0.0155404557008296
38976 0.0155532148201019
39001 0.0155154772801325
39026 0.0155293348361738
39051 0.0155336961615831
39076 0.0155288118985482
39101 0.015526965027675
39126 0.0155100793635938
39151 0.0155091652995907
39176 0.0155017051147297
39201 0.0155182769522071
39226 0.0155122499563731
39251 0.0154968013521284
39276 0.0154820443713106
39301 0.0154955291363876
39326 0.015470543934498
39351 0.0154887180251535
39376 0.0154928932606708
39401 0.0154636317747645
39426 0.0154548922437243
39451 0.0154788855579682
39476 0.0154603412374854
39501 0.0154629113385454
39526 0.0154556744964793
39551 0.0154619631357491
39576 0.0154549375292845
39601 0.0154471753630787
39626 0.0154191721230745
39651 0.015448150516022
39676 0.0153981381445192
39701 0.0154216292430647
39726 0.015423925651703
39751 0.0154115976183675
39776 0.0154288142221048
39801 0.0154109814320691
39826 0.0154036362655461
39851 0.0153897129930556
39876 0.0154099728679284
39901 0.015399788855575
39926 0.0153925639460795
39951 0.0153823001892306
39976 0.0153934403788298
40001 0.0153711226594169
40026 0.0153721366659738
40051 0.0153620108030736
40076 0.0153723554103635
40101 0.0153508765506558
40126 0.0153418421978131
40151 0.0153515633719508
40176 0.0153533223201521
40201 0.0153399122646078
40226 0.0153300914680585
40251 0.0153515919810161
40276 0.0153298925142735
40301 0.0153166507661808
40326 0.0153291570313741
40351 0.0153177375323139
40376 0.015304988308344
40401 0.0153027676278725
40426 0.0153167896787636
40451 0.0152931159827858
40476 0.0152915861690417
40501 0.0152993419615086
40526 0.0152837598579936
40551 0.0152914308710024
40576 0.0152980894781649
40601 0.015297520760214
40626 0.0152716365118977
40651 0.0152640519663692
40676 0.0152577549743
40701 0.0152785428799689
40726 0.0152525751036592
40751 0.0152592729427852
40776 0.0152598040294833
40801 0.0152500531985424
40826 0.0152404505643062
40851 0.0152232819236815
40876 0.0152409979491495
40901 0.0152449955348857
40926 0.0152343164372724
40951 0.0152262898045592
40976 0.0152195289265364
41001 0.0152044747374021
41026 0.0152224267367274
41051 0.0152064799913205
41076 0.0152157532284036
41101 0.0152007341675926
41126 0.0152201040182263
41151 0.0152277475572191
41176 0.0151694038358983
41201 0.0151793035911396
41226 0.015188989287708
41251 0.0151742764865048
41276 0.015171757171629
41301 0.0151733584934846
41326 0.0151578162913211
41351 0.0151617498486303
41376 0.0151830645627342
41401 0.0151559857768007
41426 0.0151534677715972
41451 0.0151465423987247
41476 0.0151381240575574
41501 0.01513383485144
41526 0.0151418624445796
41551 0.0151432753773406
41576 0.0151310386718251
41601 0.0151316110568587
41626 0.0151197199593298
41651 0.0151302618323825
41676 0.0151198080857284
41701 0.0151252812356688
41726 0.0151282204897143
41751 0.0151062950026244
41776 0.015113769331947
41801 0.0151083159726113
41826 0.0150968143134378
41851 0.0150943495682441
41876 0.0150756735820323
41901 0.015089348424226
41926 0.0150888764474075
41951 0.0150667043635622
41976 0.0150780061376281
42001 0.0150757839437574
42026 0.0150744001148269
42051 0.0150602761423215
42076 0.0150472093955614
42101 0.0150396027602255
42126 0.0150419246638194
42151 0.0150610327837057
42176 0.0150362435379066
42201 0.0150467510684393
42226 0.0150299012893811
42251 0.0150304512935691
42276 0.0150144460785668
42301 0.0150340215768665
42326 0.0150155245210044
42351 0.0150340751861222
42376 0.015013663447462
42401 0.0150003720191307
42426 0.0149911571934354
42451 0.015017433965113
42476 0.0149984661256894
42501 0.0150133447605185
42526 0.0149844590050634
42551 0.0149837146163918
42576 0.0149830670561641
42601 0.0149839943624102
42626 0.0149868827138562
42651 0.0149612411623821
42676 0.0149624819168821
42701 0.0149663375341333
42726 0.014981841261033
42751 0.0149828677531332
42776 0.0149789243005216
42801 0.0149666903889738
42826 0.0149481861153618
42851 0.0149571623769589
42876 0.0149591437657364
42901 0.0149420837115031
42926 0.0149090756895021
42951 0.0149544848827645
42976 0.0149196765851229
};
\nextgroupplot[
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=-2130, xmax=44730,
xtick style={color=black},
ymin=1e0, ymax=1e4,
ymode=log,
ytick style={color=black},
xlabel = epochs
]
\addplot [semithick, blue]
table {%
1 107.299938376993
26 42.6987999528646
51 37.5328321903944
76 32.6160329673439
101 28.340929357335
126 25.8749083653092
151 24.9423228111118
176 24.4506983403116
201 23.8541218787432
226 20.1647706776857
251 22.421286791563
276 22.7834754437208
301 34.7179152369499
326 29.9394863843918
351 44.5354152321815
376 57.3872222900391
401 45.1070003509521
426 58.5510891675949
451 60.2254967689514
476 59.8732387423515
501 54.7850921750069
526 59.8115946650505
551 61.3410152196884
576 64.4102983474731
601 60.9142546057701
626 63.7287380099297
651 66.0715367794037
676 67.9382951259613
701 72.5719813108444
726 77.2346769571304
751 82.177250623703
776 86.4169116020203
801 87.4032002687454
826 85.0107213258743
851 84.3789345026016
876 81.7529871463776
901 81.4515787363052
926 81.4639719724655
951 79.8613810539246
976 77.4876308441162
1001 77.2066527605057
1026 76.8705043792725
1051 75.5451326370239
1076 75.7185994386673
1101 75.4812570810318
1126 76.8095248937607
1151 76.9999758005142
1176 74.9427484273911
1201 73.0800049304962
1226 73.3989032506943
1251 73.5416066646576
1276 72.6782736778259
1301 82.6548190116882
1326 71.6153243780136
1351 74.718719124794
1376 74.0427277088165
1401 77.4119975566864
1426 73.5267263650894
1451 74.7325778007507
1476 84.3651162385941
1501 73.4733557701111
1526 73.6281099319458
1551 70.3134599924088
1576 79.7468937635422
1601 73.8730994462967
1626 75.3293424844742
1651 78.3286011219025
1676 115.199366211891
1701 97.0388258695602
1726 82.7119257450104
1751 115.271827936172
1776 141.541610717773
1801 151.035306692123
1826 160.75711274147
1851 163.302574634552
1876 164.828627586365
1901 170.25895357132
1926 170.731163024902
1951 170.41051530838
1976 182.071113824844
2001 185.119912147522
2026 194.422472953796
2051 200.192738294601
2076 186.829676151276
2101 198.094269275665
2126 187.422953605652
2151 195.850402832031
2176 183.176375389099
2201 187.138949632645
2226 178.594255685806
2251 181.591651439667
2276 189.249932527542
2301 222.890980243683
2326 183.722082853317
2351 169.134264945984
2376 969.734629631042
2401 192.203982830048
2426 166.749579906464
2451 145.8929874897
2476 122.65883564949
2501 134.11309504509
2526 158.024392366409
2551 137.815910577774
2576 108.18122792244
2601 160.387317419052
2626 191.460475921631
2651 103.726222991943
2676 128.270759105682
2701 104.325268387794
2726 118.405007362366
2751 105.562625408173
2776 127.883804559708
2801 118.236678004265
2826 104.703723669052
2851 121.749038219452
2876 2458.90185546875
2901 100.174516916275
2926 132.503523349762
2951 91.6434991359711
2976 101.46145761013
3001 86.8456308841705
3026 80.1787868738174
3051 85.8001337051392
3076 98.6792876720428
3101 116.459563970566
3126 91.2103626728058
3151 106.539356946945
3176 88.2979671955109
3201 87.7689648866653
3226 118.854902982712
3251 116.020387649536
3276 121.649481654167
3301 82.4809076786041
3326 148.289932608604
3351 91.6073478460312
3376 80.7518512010574
3401 106.796741962433
3426 99.5934343338013
3451 87.5600638389587
3476 92.3215485811234
3501 80.8853998184204
3526 71.2321486473083
3551 87.4949237108231
3576 77.5048747062683
3601 74.8086253404617
3626 86.5036064386368
3651 130.181107282639
3676 92.539990901947
3701 85.026082277298
3726 86.3719255924225
3751 87.029389500618
3776 82.0145342350006
3801 95.4954940080643
3826 102.612704396248
3851 115.696064114571
3876 86.0041825771332
3901 166.36199760437
3926 103.585201501846
3951 112.485939621925
3976 72.1235992908478
4001 79.3520301580429
4026 102.407517433167
4051 87.0006581544876
4076 71.7676192522049
4101 122.274217844009
4126 85.1471692323685
4151 79.1179373264313
4176 208.474475502968
4201 94.2222316265106
4226 102.367221713066
4251 66.3375453352928
4276 105.578222632408
4301 131.988199114799
4326 79.3692557811737
4351 86.6071012020111
4376 60.4049013257027
4401 68.91705930233
4426 142.055793881416
4451 89.0811502933502
4476 66.8501794934273
4501 166.38353407383
4526 68.211884021759
4551 98.2418850660324
4576 76.6966311335564
4601 72.0784296989441
4626 98.3596175909042
4651 74.6872310042381
4676 86.9003003835678
4701 67.3980818986893
4726 89.2335547208786
4751 66.8447142839432
4776 80.1722742319107
4801 245.413605690002
4826 75.379233956337
4851 81.3847566246986
4876 94.3608672618866
4901 83.2565239071846
4926 59.755531847477
4951 97.2552199363708
4976 141.545632719994
5001 80.2964619398117
5026 59.9959605932236
5051 70.8592064976692
5076 97.7614606618881
5101 65.8047845959663
5126 63.3674173355103
5151 59.8631920218468
5176 107.861775040627
5201 67.1673028469086
5226 61.5217930674553
5251 54.578671336174
5276 86.4845097661018
5301 75.2307713031769
5326 119.630009889603
5351 60.2012251615524
5376 78.6750363707542
5401 56.0060665011406
5426 85.9285955429077
5451 57.5247597098351
5476 58.6323543190956
5501 57.1619588732719
5526 59.0483947396278
5551 105.257732391357
5576 97.3056161403656
5601 149.294399023056
5626 73.2191902399063
5651 146.739774703979
5676 68.5362501144409
5701 53.3363863825798
5726 122.208393573761
5751 77.761412858963
5776 57.9265152215958
5801 83.8557606339455
5826 60.8873930573463
5851 44.5272436141968
5876 150.54466843605
5901 82.1825467348099
5926 72.6168252229691
5951 63.4990029335022
5976 111.430645227432
6001 134.798350930214
6026 67.27261531353
6051 75.4606812000275
6076 70.6961224079132
6101 65.169812142849
6126 47.3546997904778
6151 54.59461414814
6176 98.4553934335709
6201 56.7937953472137
6226 59.1610944271088
6251 52.8170327544212
6276 49.5022657513618
6301 171.619205236435
6326 128.81579297781
6351 75.2181771397591
6376 88.5753547549248
6401 52.8180157542229
6426 88.5518519282341
6451 56.3496479988098
6476 81.3943748474121
6501 50.8289582133293
6526 77.304406106472
6551 59.5190224647522
6576 83.0597795844078
6601 74.6039844155312
6626 58.0485575795174
6651 118.992598831654
6676 69.73245459795
6701 58.1005855202675
6726 69.1517535448074
6751 87.0687996149063
6776 59.7637649774551
6801 47.2488059997559
6826 45.7151473760605
6851 59.7387858629227
6876 47.0652279257774
6901 62.5503966808319
6926 56.9308945536613
6951 47.4171017408371
6976 80.8155031204224
7001 73.1148686408997
7026 98.1951979398727
7051 50.4297681450844
7076 53.4543948173523
7101 65.6098879575729
7126 68.8359041810036
7151 66.1957893967628
7176 47.0797480940819
7201 83.0070039629936
7226 64.7366349101067
7251 64.8194916844368
7276 68.9930431246758
7301 61.7567312717438
7326 65.2179046869278
7351 83.2625090479851
7376 83.3357558250427
7401 49.1420585513115
7426 77.861425101757
7451 80.7689007520676
7476 65.9214898943901
7501 89.3577106595039
7526 54.5408900380135
7551 61.0870066285133
7576 47.4449073076248
7601 71.9354566931725
7626 68.2674973011017
7651 127.524921178818
7676 51.3325710892677
7701 46.9892377853394
7726 64.730421602726
7751 262.801050901413
7776 106.708990991116
7801 66.6615589261055
7826 92.2445821762085
7851 43.0897530913353
7876 109.567048668861
7901 57.4442830681801
7926 38.7042566537857
7951 53.436644256115
7976 79.9446890950203
8001 49.9729993343353
8026 71.0655369758606
8051 52.5207349658012
8076 70.7685072422028
8101 59.689651787281
8126 87.1070628166199
8151 52.52891933918
8176 41.157802939415
8201 59.4724081158638
8226 98.8395735621452
8251 48.145075917244
8276 79.9595211744308
8301 84.9190765619278
8326 140.431432843208
8351 72.3403124809265
8376 86.1736055016518
8401 67.3057522773743
8426 83.6026538014412
8451 57.9509491920471
8476 69.1750416755676
8501 63.4835224747658
8526 50.2385945320129
8551 72.843875348568
8576 63.6587893366814
8601 106.196180462837
8626 140.836349725723
8651 57.4488493204117
8676 56.7560304999352
8701 56.0014988780022
8726 58.6010674834251
8751 54.9692243337631
8776 49.9654371142387
8801 72.5665458440781
8826 64.4875275492668
8851 69.370764195919
8876 68.1363903880119
8901 152.069972515106
8926 40.4783201813698
8951 81.1249538064003
8976 115.803269147873
9001 51.2401695251465
9026 35.3927110135555
9051 111.69388115406
9076 134.249790966511
9101 78.2643873095512
9126 74.0506871342659
9151 123.512247860432
9176 101.044023275375
9201 45.1017175912857
9226 52.9827098250389
9251 48.5516965389252
9276 45.7630979418755
9301 63.456418633461
9326 190.330849409103
9351 78.6875382661819
9376 53.8417926430702
9401 59.5363983511925
9426 40.1665834188461
9451 51.0217241048813
9476 57.7365042567253
9501 54.9338688254356
9526 48.0972309708595
9551 53.7676712274551
9576 38.1527312397957
9601 86.4013493657112
9626 39.5279751420021
9651 148.292166352272
9676 41.8870251774788
9701 163.625406384468
9726 51.7009593844414
9751 41.2789934277534
9776 53.7525981068611
9801 57.299220263958
9826 56.5273801088333
9851 85.0375248789787
9876 41.2551638484001
9901 41.4894008040428
9926 40.5474496483803
9951 70.1863188147545
9976 96.9170749187469
10001 111.059593379498
10026 47.3851821422577
10051 71.2148288488388
10076 101.274717509747
10101 76.1984788775444
10126 46.7891709804535
10151 47.2215644717216
10176 31.1737631261349
10201 57.4217020869255
10226 41.7160133719444
10251 92.6158471107483
10276 56.2410245537758
10301 43.7631385028362
10326 42.5380244851112
10351 41.9564749002457
10376 59.3540869951248
10401 51.2308120131493
10426 36.9417600631714
10451 45.3895900845528
10476 52.3240329921246
10501 46.8121816813946
10526 49.6376521587372
10551 56.3706154823303
10576 53.3135423660278
10601 32.7589365541935
10626 37.6320812404156
10651 38.5719635784626
10676 59.952772796154
10701 30.4090568125248
10726 58.8733860850334
10751 39.3839994668961
10776 41.4959832131863
10801 48.8210036158562
10826 51.5896114706993
10851 60.9457521438599
10876 73.6257988214493
10901 267.972295761108
10926 46.5622344911098
10951 28.4631771743298
10976 54.6519291400909
11001 45.8575874567032
11026 45.7544397711754
11051 105.537015199661
11076 42.9161223173141
11101 32.7151126265526
11126 74.7199310064316
11151 39.198912024498
11176 39.4392275214195
11201 51.9297395646572
11226 84.892179608345
11251 36.2610817551613
11276 34.706066429615
11301 85.8630370497704
11326 56.5451834797859
11351 58.1059760451317
11376 98.5602205991745
11401 133.069320440292
11426 37.9814158082008
11451 65.3288797140121
11476 36.7167607247829
11501 65.6397124528885
11526 36.2134518623352
11551 34.5601956546307
11576 118.160070061684
11601 58.7895370125771
11626 36.7032448649406
11651 72.578429877758
11676 35.5304206907749
11701 60.0376456975937
11726 67.5135291814804
11751 55.2585027515888
11776 41.3964377045631
11801 108.271833062172
11826 28.407018840313
11851 31.1669053137302
11876 44.7851321697235
11901 70.9388459920883
11926 56.4161821007729
11951 77.3777452707291
11976 34.6392341852188
12001 69.3347895741463
12026 38.1717946529388
12051 47.0334878861904
12076 62.495973110199
12101 42.4710173606873
12126 45.6958930492401
12151 66.080434858799
12176 26.3531747460365
12201 67.9624069929123
12226 55.9300178289413
12251 70.9653617739677
12276 39.4804418087006
12301 55.9347304701805
12326 80.5083011984825
12351 39.996330678463
12376 31.019550383091
12401 36.5211013555527
12426 37.8731504678726
12451 57.9218123555183
12476 92.8467990159988
12501 32.7795315086842
12526 40.7797538936138
12551 59.4595823287964
12576 26.5960469543934
12601 76.6933601498604
12626 61.5899720191956
12651 29.8415093123913
12676 47.5682747960091
12701 31.9947401285172
12726 24.0295140445232
12751 29.1914108097553
12776 25.4480048120022
12801 74.7648860216141
12826 43.3949118852615
12851 32.1735323667526
12876 35.6887914836407
12901 35.5255204439163
12926 40.2768883109093
12951 32.6162444353104
12976 58.803947031498
13001 38.6561541259289
13026 15.9047259688377
13051 16.1295517385006
13076 16.6728142797947
13101 16.976416260004
13126 17.772867500782
13151 18.1871044933796
13176 18.3527618050575
13201 20.4907673001289
13226 20.3334686458111
13251 21.6742398142815
13276 18.6431795954704
13301 19.9479630589485
13326 18.7303785085678
13351 19.6959840357304
13376 19.2804781794548
13401 19.8011381030083
13426 21.2781259119511
13451 20.0028423368931
13476 19.9035814404488
13501 19.2397428750992
13526 19.3755359649658
13551 20.2414235770702
13576 19.8351026773453
13601 19.4040410518646
13626 20.9082554280758
13651 19.2964188754559
13676 24.7507651150227
13701 19.0753352642059
13726 20.6115675866604
13751 20.0627487003803
13776 20.7304565012455
13801 23.843954116106
13826 21.0850840210915
13851 21.1272921264172
13876 21.057118833065
13901 19.489643573761
13926 20.6694599688053
13951 23.6267465651035
13976 21.2895358204842
14001 19.5868790447712
14026 18.8432720899582
14051 23.0524781346321
14076 19.9089345932007
14101 22.2863630950451
14126 19.2979413568974
14151 22.9696184694767
14176 19.3978503644466
14201 20.4849781394005
14226 22.1342957317829
14251 20.5629366934299
14276 19.7872458100319
14301 20.8494340181351
14326 20.0927226543427
14351 20.5567556917667
14376 22.6317501664162
14401 20.1012858748436
14426 21.329587250948
14451 19.1687424778938
14476 19.1510333716869
14501 18.9375730454922
14526 18.556862950325
14551 19.6100861728191
14576 19.7980570495129
14601 18.9035035967827
14626 21.4272640049458
14651 19.228901296854
14676 22.7371011078358
14701 19.7745175361633
14726 19.3496265113354
14751 19.7587686181068
14776 18.9572322070599
14801 19.4007959961891
14826 18.9648447334766
14851 19.4214492738247
14876 18.9905656576157
14901 19.4688659012318
14926 21.1902996301651
14951 19.3335903584957
14976 19.1715596914291
15001 21.3138093054295
15026 18.3436180353165
15051 21.3840990066528
15076 18.2382088303566
15101 19.811597853899
15126 18.4603866934776
15151 18.9090040624142
15176 19.5792275071144
15201 19.2520706057549
15226 19.575128942728
15251 18.8715529441833
15276 24.092983931303
15301 18.9194189012051
15326 18.6531057655811
15351 19.4187338650227
15376 17.4805214703083
15401 19.2154637277126
15426 19.4152841567993
15451 18.136292308569
15476 18.339152276516
15501 18.4158113896847
15526 18.1278887689114
15551 19.776227414608
15576 19.1621606945992
15601 18.4320438206196
15626 19.6539292633533
15651 17.8636162877083
15676 22.8078531622887
15701 21.1743063628674
15726 19.2104464173317
15751 18.8873109519482
15776 18.2694897949696
15801 18.2934524714947
15826 20.3027772605419
15851 17.1567150354385
15876 17.9606971442699
15901 18.9741141498089
15926 22.3327512741089
15951 19.5196950733662
15976 21.012109130621
16001 17.3647011816502
16026 19.7655448615551
16051 18.3027928769588
16076 20.1229119300842
16101 19.8488148152828
16126 17.3023453950882
16151 18.712301492691
16176 20.2968633472919
16201 19.7407843768597
16226 18.4921620488167
16251 17.9806126356125
16276 19.0305191874504
16301 21.0261838436127
16326 19.1551890075207
16351 18.0153058767319
16376 23.6780998408794
16401 19.9004759192467
16426 17.3219899833202
16451 18.1103105843067
16476 18.7833317518234
16501 18.2628045976162
16526 18.1117900907993
16551 19.2076480090618
16576 18.1513378322124
16601 16.356503367424
16626 17.8432142734528
16651 17.0879098176956
16676 19.7882089018822
16701 17.1236467063427
16726 17.923464089632
16751 20.3105697333813
16776 19.4902819395065
16801 19.3717646300793
16826 17.9215965270996
16851 18.7789449691772
16876 19.749222278595
16901 18.3727883696556
16926 20.2254849076271
16951 20.0005865097046
16976 17.3017924427986
17001 17.3833849132061
17026 17.6959510147572
17051 18.7225950360298
17076 17.8964392542839
17101 18.6704763770103
17126 16.7177511453629
17151 18.3093237578869
17176 20.4419815838337
17201 18.9576178491116
17226 16.5394075810909
17251 16.7654786705971
17276 18.0685313642025
17301 17.9602584242821
17326 17.0500282645226
17351 18.9265821576118
17376 17.8998165726662
17401 16.8936117589474
17426 19.0337087512016
17451 17.4790408015251
17476 16.9846571683884
17501 17.4831881523132
17526 18.8731135725975
17551 17.4389744997025
17576 18.6625742912292
17601 19.1679027378559
17626 16.2531550824642
17651 17.6665369570255
17676 17.4482359290123
17701 18.3367899358273
17726 21.1238148212433
17751 17.8834649026394
17776 18.6403330862522
17801 19.0604586601257
17826 17.2277670800686
17851 19.7707610428333
17876 16.3980141580105
17901 21.0960747599602
17926 17.1246462762356
17951 23.6018018126488
17976 16.083670258522
18001 17.2326300740242
18026 24.4010385870934
18051 18.5713599026203
18076 17.148829549551
18101 19.1541524231434
18126 16.1377075612545
18151 17.4307267069817
18176 17.0602379441261
18201 17.4246737062931
18226 16.8758830428123
18251 17.9396830201149
18276 17.9612412452698
18301 17.777490645647
18326 18.6760170757771
18351 17.1813505291939
18376 19.0887750089169
18401 17.2560229897499
18426 17.025113940239
18451 18.9014196693897
18476 16.2028350532055
18501 17.6955555975437
18526 18.2278031110764
18551 15.9496942460537
18576 15.9693590402603
18601 18.7561962306499
18626 17.7465726733208
18651 16.4590557813644
18676 17.0528102219105
18701 21.4439585208893
18726 15.0884418487549
18751 16.7762768566608
18776 17.8054137229919
18801 19.134738355875
18826 18.8095221221447
18851 19.8775637447834
18876 18.2942414581776
18901 16.3453394472599
18926 16.7070319056511
18951 18.8014496564865
18976 19.2826731204987
19001 15.5672670006752
19026 16.9798863828182
19051 19.3147436082363
19076 17.0445797145367
19101 15.1527085900307
19126 15.4656769931316
19151 17.7964600622654
19176 18.5669544637203
19201 22.5740962922573
19226 15.8857690393925
19251 17.953582316637
19276 16.5260252952576
19301 17.7956566214561
19326 15.3716412186623
19351 19.8049585521221
19376 18.4200912415981
19401 18.5834836661816
19426 17.0144405066967
19451 20.2011234462261
19476 16.2156987786293
19501 17.4145983159542
19526 15.9443563818932
19551 15.6397980153561
19576 15.8138412237167
19601 17.7945739030838
19626 16.7159884870052
19651 17.1784012615681
19676 14.6754143238068
19701 16.6457370519638
19726 15.9260338246822
19751 15.3881304562092
19776 30.8487063348293
19801 16.7160460054874
19826 18.8008988499641
19851 16.6398416161537
19876 20.249925583601
19901 16.919169485569
19926 15.6691758036613
19951 16.5230611264706
19976 17.6539548635483
20001 15.4552873969078
20026 15.441925406456
20051 17.558669090271
20076 15.3933469951153
20101 15.6669491231441
20126 15.982918292284
20151 17.4204170405865
20176 16.1199138462543
20201 17.9428535401821
20226 18.1955554783344
20251 16.1102697849274
20276 15.5701149255037
20301 15.0171138644218
20326 18.0418068468571
20351 15.6957384645939
20376 16.6824834495783
20401 15.238056242466
20426 16.7261848449707
20451 18.3689230382442
20476 14.6903603971004
20501 17.4230551421642
20526 13.5283807516098
20551 17.9853771030903
20576 15.1192421913147
20601 15.8480807840824
20626 17.5274135172367
20651 15.0425142049789
20676 14.076341047883
20701 21.6635655462742
20726 18.1222387552261
20751 16.8359107375145
20776 14.1415990591049
20801 18.6540753245354
20826 17.027664065361
20851 14.8872459679842
20876 17.1122866868973
20901 27.7754611372948
20926 14.3679382950068
20951 16.670103520155
20976 23.7915935516357
21001 15.2267572283745
21026 13.590563505888
21051 15.5681046545506
21076 15.5173581838608
21101 16.1417646706104
21126 16.7261542081833
21151 17.8297711908817
21176 16.6416528224945
21201 13.7347773462534
21226 15.7588713467121
21251 15.3535994291306
21276 14.012764185667
21301 19.4084330499172
21326 16.8184606134892
21351 15.1961461305618
21376 19.7829601764679
21401 16.3724116683006
21426 15.3831612765789
21451 15.4139614403248
21476 22.206541121006
21501 16.3332700133324
21526 14.7623670250177
21551 16.1762129068375
21576 18.1223784089088
21601 15.4970472455025
21626 19.0623165667057
21651 16.8779719173908
21676 15.314096942544
21701 14.59922555089
21726 15.5169968307018
21751 14.974718272686
21776 16.2851844131947
21801 16.2105288505554
21826 19.0657241046429
21851 14.2159164249897
21876 16.2157675474882
21901 18.4642992913723
21926 15.8840498328209
21951 17.5897124707699
21976 20.9150551855564
22001 14.172786295414
22026 17.0173791348934
22051 17.7304326593876
22076 14.8407873213291
22101 15.1967453360558
22126 16.7386313527822
22151 13.4116301983595
22176 19.2305071353912
22201 17.4889398515224
22226 14.5408238917589
22251 16.0229309499264
22276 18.9173139631748
22301 13.6877462863922
22326 18.8061474561691
22351 14.2517718821764
22376 17.1009127497673
22401 15.5458585619926
22426 17.7138977646828
22451 14.4073616266251
22476 14.8763335347176
22501 14.1778269261122
22526 23.6881734132767
22551 16.7117390334606
22576 15.1181222498417
22601 15.9743006527424
22626 19.9533420503139
22651 13.0483555495739
22676 22.626964956522
22701 13.7794773131609
22726 15.6903102993965
22751 14.9799043685198
22776 13.1176153421402
22801 16.0550526082516
22826 17.8531837463379
22851 14.4819245934486
22876 13.5811892747879
22901 16.3637914955616
22926 14.7209004163742
22951 17.920517206192
22976 13.2973750531673
23001 11.8768863379955
23026 11.3172703385353
23051 12.1958196759224
23076 12.0955097079277
23101 12.3254534304142
23126 12.74970908463
23151 12.0325685143471
23176 11.8224092274904
23201 11.944187194109
23226 13.3795628994703
23251 11.9639456421137
23276 12.8159163445234
23301 12.5656689703465
23326 12.3478042036295
23351 12.7361920028925
23376 11.7755005806684
23401 11.9243644922972
23426 12.1321991384029
23451 12.0196172147989
23476 12.131475508213
23501 12.5079966634512
23526 12.4862832576036
23551 12.3003654032946
23576 12.1008171290159
23601 12.0588405132294
23626 12.385709181428
23651 11.8290441483259
23676 12.3970024287701
23701 12.4888673424721
23726 12.3364359885454
23751 12.0921690016985
23776 12.5156463384628
23801 12.060287386179
23826 12.4538318812847
23851 12.2345032840967
23876 12.4793182015419
23901 12.0459419041872
23926 12.5029980391264
23951 12.5231178849936
23976 13.1433971226215
24001 12.3786540031433
24026 12.6212830990553
24051 13.7117948532104
24076 13.4038378149271
24101 14.1254426091909
24126 11.8090001940727
24151 12.0209875255823
24176 11.8866048306227
24201 11.7089249789715
24226 11.7598593831062
24251 11.9484409242868
24276 11.7308584749699
24301 12.3271342664957
24326 11.8854453265667
24351 11.6889782994986
24376 13.3863400667906
24401 13.1516740322113
24426 12.9310674965382
24451 12.1874536424875
24476 12.5460333973169
24501 11.4738805741072
24526 12.5209907591343
24551 11.7842113077641
24576 11.8400266617537
24601 11.9396599531174
24626 11.4791639000177
24651 11.7017638087273
24676 12.7547152787447
24701 11.7716373950243
24726 12.7568252384663
24751 11.7174637019634
24776 11.9731209725142
24801 11.6804413497448
24826 12.7423759251833
24851 11.978862196207
24876 12.4950115829706
24901 11.9066417515278
24926 11.5427634865046
24951 11.7185042649508
24976 12.3751035034657
25001 12.0764045715332
25026 11.0859307795763
25051 12.1784351617098
25076 13.9097423553467
25101 12.4122299253941
25126 11.4617941081524
25151 11.8992998749018
25176 11.8953232318163
25201 12.1897836625576
25226 11.7993814200163
25251 11.8453693091869
25276 12.0110634714365
25301 12.5059345066547
25326 12.0989936739206
25351 12.164717271924
25376 12.0285305380821
25401 11.9074767976999
25426 11.83174726367
25451 11.9764639884233
25476 12.0289531499147
25501 11.9939913004637
25526 12.2599797993898
25551 13.0678087770939
25576 11.9293683469296
25601 13.310430124402
25626 12.7687973827124
25651 12.0176575630903
25676 11.7415358573198
25701 12.4920073002577
25726 12.6331249177456
25751 12.3339563161135
25776 11.5932692289352
25801 11.4807851314545
25826 12.3310333043337
25851 11.5281894207001
25876 12.0773914456367
25901 11.8027758747339
25926 11.6645129323006
25951 11.4077927321196
25976 12.420081987977
26001 11.9388101249933
26026 12.5512508302927
26051 12.0671945363283
26076 11.7349164038897
26101 11.8962993472815
26126 11.540331363678
26151 12.3628796935081
26176 11.3821821659803
26201 12.0890384018421
26226 11.1818241328001
26251 13.0829866677523
26276 12.0917575806379
26301 11.6877403110266
26326 11.7922241687775
26351 11.4410587847233
26376 11.5360746979713
26401 12.2057885825634
26426 12.1622380614281
26451 13.0990188419819
26476 11.9843848496675
26501 11.8447706848383
26526 11.7229975312948
26551 11.270704433322
26576 12.9092481285334
26601 12.1646841019392
26626 11.6792164742947
26651 11.8849647343159
26676 11.3497701138258
26701 11.8306987285614
26726 11.6012232154608
26751 12.2917786836624
26776 11.7497021853924
26801 12.0723992437124
26826 11.5364103168249
26851 11.4257223308086
26876 11.2775103449821
26901 12.1027666330338
26926 12.0164653509855
26951 11.3518133014441
26976 10.9415993839502
27001 12.4444257616997
27026 11.6047910600901
27051 11.1517697274685
27076 11.1400062292814
27101 12.1024501919746
27126 12.2518655359745
27151 12.221014007926
27176 13.5086422264576
27201 12.0459401458502
27226 12.4097881019115
27251 11.6211266219616
27276 12.0233357995749
27301 10.8877799361944
27326 12.1578456610441
27351 11.6750940978527
27376 11.6076442301273
27401 11.0526986867189
27426 11.7850956618786
27451 11.5834722071886
27476 11.2681215107441
27501 11.1034059375525
27526 12.577441483736
27551 11.8026272952557
27576 11.0312349796295
27601 12.4193713515997
27626 11.5045316666365
27651 14.0762156546116
27676 12.9786818623543
27701 10.9868393689394
27726 12.563632786274
27751 12.4979066997766
27776 12.3006693422794
27801 11.3342306017876
27826 11.7501076310873
27851 11.3122276514769
27876 13.7937489748001
27901 11.3994211256504
27926 11.5129635930061
27951 12.0820522457361
27976 11.8924350440502
28001 12.4727910757065
28026 11.7119542658329
28051 10.7443440705538
28076 11.7568216174841
28101 11.7861712574959
28126 15.3593471646309
28151 11.0208487808704
28176 11.5267050266266
28201 12.5552305281162
28226 11.4451386779547
28251 12.7395206391811
28276 11.9040619730949
28301 11.3252565562725
28326 10.6574289053679
28351 11.6127385944128
28376 12.740082859993
28401 11.7348289340734
28426 12.2361033707857
28451 11.6607964038849
28476 11.0704085379839
28501 11.6773214042187
28526 14.0886952131987
28551 11.4043957293034
28576 13.7913986891508
28601 11.5576633065939
28626 11.8241956233978
28651 10.8760218024254
28676 11.5731504559517
28701 10.6486023068428
28726 12.3774070590734
28751 10.3914289176464
28776 11.6998469382524
28801 13.2681782543659
28826 12.05128274858
28851 11.2197599709034
28876 10.4584249705076
28901 11.0303291678429
28926 10.8826109170914
28951 10.5276189297438
28976 11.2776384353638
29001 12.0750129073858
29026 10.9717520773411
29051 12.3179987072945
29076 11.1176231056452
29101 11.2825225740671
29126 11.3927532732487
29151 10.493880957365
29176 11.1635236591101
29201 11.0495720654726
29226 10.908971324563
29251 10.8731843680143
29276 12.4845832884312
29301 11.1933026015759
29326 10.2837146222591
29351 10.8160911649466
29376 11.7307880073786
29401 11.3852864205837
29426 10.6569442003965
29451 10.4959117025137
29476 10.9975256025791
29501 11.9984279125929
29526 11.6441127210855
29551 10.8582868874073
29576 10.6785278171301
29601 10.4530246406794
29626 10.7904357016087
29651 11.8258450627327
29676 11.5472698360682
29701 12.5147432386875
29726 10.7039501816034
29751 10.6724636107683
29776 12.2965048253536
29801 10.8090861737728
29826 11.4322542697191
29851 10.9711450338364
29876 11.2153544127941
29901 11.6510033905506
29926 10.8693113327026
29951 10.2126193791628
29976 11.0341888815165
30001 10.2658033967018
30026 10.8529586046934
30051 11.0635467916727
30076 11.3885135799646
30101 11.6658630818129
30126 12.4546438157558
30151 11.3844256699085
30176 10.9745941907167
30201 12.0403379946947
30226 11.7215592712164
30251 11.2689820379019
30276 10.9170319139957
30301 10.4215778112411
30326 11.3468340933323
30351 10.8661081641912
30376 11.6347225159407
30401 10.1666570603848
30426 9.99018836021423
30451 11.6727772057056
30476 10.4057160168886
30501 11.98354421556
30526 10.705436244607
30551 11.9241373389959
30576 11.1107219457626
30601 11.7524141073227
30626 10.5606030076742
30651 12.4630622118711
30676 11.0864107012749
30701 10.1234735399485
30726 10.5405830740929
30751 11.3874450773001
30776 10.5845663994551
30801 12.1816103905439
30826 10.2296229600906
30851 11.0185908377171
30876 10.3651308268309
30901 11.1249040365219
30926 10.8787028938532
30951 10.2749333530664
30976 11.1672828793526
31001 11.3034716695547
31026 11.0634631216526
31051 10.3657356500626
31076 10.4580209702253
31101 10.7082970589399
31126 11.5565070807934
31151 9.96954929828644
31176 10.7235791683197
31201 10.2488532811403
31226 10.8994502425194
31251 11.132253408432
31276 10.9016682654619
31301 10.8612810820341
31326 10.5723532885313
31351 10.474155023694
31376 11.9809519648552
31401 10.0831313431263
31426 9.88713762164116
31451 10.1297460794449
31476 10.0954738110304
31501 10.7335266917944
31526 10.151584431529
31551 11.4207067042589
31576 10.189704850316
31601 10.3346304893494
31626 10.7094123363495
31651 12.1851133704185
31676 11.2263268530369
31701 10.2274060845375
31726 12.3227149397135
31751 10.5428968667984
31776 9.99116230010986
31801 10.4486391693354
31826 11.0316159725189
31851 10.6174208372831
31876 10.4821194261312
31901 12.6585856080055
31926 10.7636394202709
31951 12.3792033046484
31976 10.3185090273619
32001 10.3385795503855
32026 10.2477642893791
32051 10.626789867878
32076 10.5002359896898
32101 11.026813775301
32126 12.5111342072487
32151 10.8173243701458
32176 11.3434574604034
32201 10.6453786492348
32226 10.3420077711344
32251 10.2018530666828
32276 11.8644341379404
32301 10.5936371535063
32326 9.59404823184013
32351 11.9221065491438
32376 11.2449125349522
32401 12.1909369826317
32426 10.5703612267971
32451 10.680274695158
32476 10.4373195320368
32501 10.3747844994068
32526 10.9833321720362
32551 9.68950372934341
32576 11.8843754678965
32601 12.5312067717314
32626 9.90146054327488
32651 10.0097584426403
32676 10.8194100260735
32701 10.0351457297802
32726 9.98130388557911
32751 9.58509856462479
32776 10.6056488156319
32801 13.4424335062504
32826 10.5384360253811
32851 10.4358077794313
32876 11.9306664913893
32901 9.37690083682537
32926 9.87697643041611
32951 11.3537795990705
32976 10.2532844990492
33001 8.81021012365818
33026 8.40602505207062
33051 8.49152687191963
33076 8.52429634332657
33101 8.47905592620373
33126 8.59425349533558
33151 8.66819784045219
33176 8.57888396084309
33201 8.59931269288063
33226 8.60103318095207
33251 8.68750287592411
33276 8.755400583148
33301 8.60566003620625
33326 8.64239726960659
33351 8.52789758145809
33376 8.71918152272701
33401 8.67390608787537
33426 8.62780618667603
33451 8.58617736399174
33476 8.63108798861504
33501 8.63797317445278
33526 8.70643469691277
33551 8.62305077910423
33576 8.93666969239712
33601 8.61874131858349
33626 8.67538468539715
33651 8.56618195772171
33676 8.66856613755226
33701 8.7094658613205
33726 8.53747688233852
33751 8.57292896509171
33776 8.61141313612461
33801 8.862419500947
33826 8.70343391597271
33851 8.5358669757843
33876 8.70878484845161
33901 8.54491513967514
33926 8.81688506901264
33951 8.59475041925907
33976 8.56885094940662
34001 8.58365949988365
34026 8.707893922925
34051 8.52778942883015
34076 8.78282624483109
34101 8.68250723183155
34126 8.65599082410336
34151 8.54004512727261
34176 8.67167147994041
34201 8.61043201386929
34226 8.59956215322018
34251 8.57793000340462
34276 8.54818934202194
34301 8.5713924318552
34326 8.66095347702503
34351 8.59138540923595
34376 8.5829731374979
34401 8.57232880592346
34426 8.6203773021698
34451 8.65817078948021
34476 8.57577937841415
34501 8.58098359405994
34526 8.58208845555782
34551 8.63836605846882
34576 8.57070577144623
34601 8.66719987988472
34626 8.5375587195158
34651 8.5605009496212
34676 8.53515872359276
34701 8.69372576475143
34726 8.5891048014164
34751 8.59139500558376
34776 8.54880061745644
34801 8.74613849818707
34826 8.53737112879753
34851 8.55597381293774
34876 8.53913463652134
34901 8.52934263646603
34926 8.54497548937798
34951 8.50836409628391
34976 8.59422148764133
35001 8.50385037064552
35026 8.56440325081348
35051 8.60661016404629
35076 8.59676259756088
35101 8.56172163784504
35126 8.56543383002281
35151 8.50912806391716
35176 8.6294184923172
35201 8.63491004705429
35226 8.51597438752651
35251 8.53487882018089
35276 8.60690897703171
35301 8.5332238227129
35326 8.67518594861031
35351 8.56230998039246
35376 8.54888515174389
35401 8.67075374722481
35426 8.61874812841415
35451 8.66749757528305
35476 8.54675990343094
35501 8.60928609967232
35526 8.87875661253929
35551 8.53739470243454
35576 8.64863635599613
35601 8.53928659856319
35626 8.52248841524124
35651 8.42794297635555
35676 8.53275951743126
35701 8.51215976476669
35726 8.49783937633038
35751 8.60513418912888
35776 8.7005440145731
35801 8.48348325490952
35826 8.4729562997818
35851 8.51039445400238
35876 8.54878842830658
35901 8.42229554057121
35926 8.62466198205948
35951 8.57336165010929
35976 8.61169016361237
36001 8.60617980360985
36026 8.55291803181171
36051 8.49432921409607
36076 8.48569498956203
36101 8.53173358738422
36126 8.5434917062521
36151 8.62115485966206
36176 8.52312216162682
36201 8.48696517944336
36226 8.52294066548347
36251 8.54916144907475
36276 8.46088910102844
36301 8.46002574265003
36326 8.44227132201195
36351 8.56787525117397
36376 8.54483509063721
36401 8.53700864315033
36426 8.5280474126339
36451 8.58233311772346
36476 8.48143473267555
36501 8.46909369528294
36526 8.44678431749344
36551 8.61131702363491
36576 8.4250563532114
36601 8.5383420586586
36626 8.53161796927452
36651 8.47809560596943
36676 8.79551121592522
36701 8.41728368401527
36726 8.54137229919434
36751 8.43913172185421
36776 8.45321488380432
36801 8.5192292034626
36826 8.55926993489265
36851 8.60626177489758
36876 8.53003130853176
36901 8.51885804533958
36926 8.42033025622368
36951 8.47891183197498
36976 8.52807825803757
37001 8.51761230826378
37026 8.44826224446297
37051 8.5899009257555
37076 8.48993946611881
37101 8.52504041790962
37126 8.6113442927599
37151 8.42111521959305
37176 8.43714343011379
37201 8.46124291419983
37226 8.56650850176811
37251 8.53496626019478
37276 8.425646468997
37301 8.63962519168854
37326 8.45771577954292
37351 8.44533187150955
37376 8.44281446933746
37401 8.46253027021885
37426 8.49003256857395
37451 8.43565709888935
37476 8.49903906881809
37501 8.66612662374973
37526 8.54450576007366
37551 8.41505244374275
37576 8.46439148485661
37601 8.54624223709106
37626 8.55611293017864
37651 8.52407467365265
37676 8.48328714072704
37701 8.49119007587433
37726 8.50592546164989
37751 8.40758983790874
37776 8.44939376413822
37801 8.42394335567951
37826 8.51374484598637
37851 8.45183436572552
37876 8.43756653368473
37901 8.39755518734455
37926 8.54674011468887
37951 8.43154452741146
37976 8.49547116458416
38001 8.55820873379707
38026 8.42602978646755
38051 8.52371817827225
38076 8.4012716114521
38101 8.43934959173203
38126 8.41017326712608
38151 8.39216175675392
38176 8.62907733023167
38201 8.43997752666473
38226 8.52291586995125
38251 8.37803275883198
38276 8.31212870776653
38301 8.46252630650997
38326 8.39605052769184
38351 8.49490682780743
38376 8.35688035190105
38401 8.33897711336613
38426 8.46907177567482
38451 8.37606145441532
38476 8.46267411112785
38501 8.43647429347038
38526 8.34779553115368
38551 8.40736775100231
38576 8.45572915673256
38601 8.25594609975815
38626 8.35247026383877
38651 8.40961667895317
38676 8.35324548184872
38701 8.53369414806366
38726 8.36856010556221
38751 8.45818753540516
38776 8.5767235159874
38801 8.42316646873951
38826 8.40695023536682
38851 8.43307244777679
38876 8.44435946643353
38901 8.53379420936108
38926 8.40578985214233
38951 8.4010206758976
38976 8.2524426728487
39001 8.3191424459219
39026 8.31383268535137
39051 8.24506883323193
39076 8.32306128740311
39101 8.29885572195053
39126 8.32209013402462
39151 8.50082455575466
39176 8.54979653656483
39201 8.40023735165596
39226 8.38205555081367
39251 8.33356687426567
39276 8.52312052249908
39301 8.31150034070015
39326 8.30943045020103
39351 8.4776653200388
39376 8.31297382712364
39401 8.34434105455875
39426 8.37583336234093
39451 8.37004913389683
39476 8.31421545147896
39501 8.41601748764515
39526 8.38869090378284
39551 8.40905587375164
39576 8.4163840264082
39601 8.3779471218586
39626 8.41883270442486
39651 8.3641073256731
39676 8.30345377326012
39701 8.28263060748577
39726 8.28806647658348
39751 8.35718995332718
39776 8.38231049478054
39801 8.29143384099007
39826 8.46813179552555
39851 8.30595542490482
39876 8.32388707995415
39901 8.24133814871311
39926 8.30793438851833
39951 8.39515450596809
39976 8.31906275451183
40001 8.27899585664272
40026 8.23735329508781
40051 8.32884620130062
40076 8.28130669891834
40101 8.3736934363842
40126 8.20150507986546
40151 8.29791468381882
40176 8.42962525784969
40201 8.38363215327263
40226 8.49260996282101
40251 8.25738464295864
40276 8.31032215058804
40301 8.41195486485958
40326 8.32371202111244
40351 8.31672118604183
40376 8.37792290747166
40401 8.23529553413391
40426 8.27078954875469
40451 8.31082952022552
40476 8.38835215568542
40501 8.26688532531261
40526 8.25749725103378
40551 8.34111033380032
40576 8.17536297440529
40601 8.25310462713242
40626 8.2715512663126
40651 8.26726315915585
40676 8.15315729379654
40701 8.4180184006691
40726 8.35590681433678
40751 8.26729339361191
40776 8.26720280945301
40801 8.31168837845325
40826 8.24830804765224
40851 8.27796283364296
40876 8.47251299023628
40901 8.31124518811703
40926 8.2322573363781
40951 8.18892131745815
40976 8.28173576295376
41001 8.21799884736538
41026 8.19730365276337
41051 8.30877885222435
41076 8.31620565056801
41101 8.20975421369076
41126 8.28510138392448
41151 8.13833950459957
41176 8.26864364743233
41201 8.2501554787159
41226 8.23250417411327
41251 8.32444512844086
41276 8.25731870532036
41301 8.24384550750256
41326 8.25167237222195
41351 8.22929307818413
41376 8.58885124325752
41401 8.29739183187485
41426 8.37603718042374
41451 8.23772102594376
41476 8.139703810215
41501 8.23092983663082
41526 8.3396108597517
41551 8.26570126414299
41576 8.21370923519135
41601 8.43290528655052
41626 8.39733308553696
41651 8.35298758745193
41676 8.28838486969471
41701 8.30073618888855
41726 8.35733124613762
41751 8.39130282402039
41776 8.20255848765373
41801 8.2265782803297
41826 8.23480212688446
41851 8.12332877516747
41876 8.13914965093136
41901 8.30035875737667
41926 8.24020937085152
41951 8.19809283316135
41976 8.28188556432724
42001 8.22923807799816
42026 8.21178907155991
42051 8.12649163603783
42076 8.1771242916584
42101 8.22079111635685
42126 8.1709723174572
42151 8.18577848374844
42176 8.25517697632313
42201 8.19244639575481
42226 8.21922498941422
42251 8.09009127318859
42276 8.16667747497559
42301 8.14576150476933
42326 8.0794794857502
42351 8.20858529210091
42376 8.19133730232716
42401 8.11931639909744
42426 8.18128943443298
42451 8.11355929076672
42476 8.12664075195789
42501 8.22861893475056
42526 8.17155064642429
42551 8.45159235596657
42576 8.10319221019745
42601 8.1475927978754
42626 8.13093103468418
42651 8.11958201229572
42676 8.10347045958042
42701 8.20561367273331
42726 8.3426456451416
42751 8.07182267308235
42776 8.15296339988708
42801 8.1339488774538
42826 8.13028608262539
42851 8.23279589414597
42876 8.13132148981094
42901 8.19021217525005
42926 8.26969277858734
42951 8.19142131507397
42976 8.08907291293144
};
\addplot [semithick, red]
table {%
1 120.035249380395
26 19.6818873211741
51 16.2400067783892
76 14.3111202083528
101 12.6270179837011
126 11.5304960571229
151 10.4964079554193
176 9.36661108629778
201 8.3166887902189
226 6.90472936024889
251 6.36420070612803
276 5.95902769314125
301 5.86424646247178
326 5.69688295572996
351 8.48464088328183
376 28.7485929429531
401 23.1183562129736
426 19.8428093120456
451 18.2567624896765
476 18.0923732444644
501 16.1986629068851
526 17.0549991801381
551 14.1531111449003
576 15.501898355782
601 15.6783291995525
626 12.6903666481376
651 15.0040570124984
676 14.5046888664365
701 12.9257997572422
726 13.9760108292103
751 12.3464506566525
776 13.4009988158941
801 13.2007303237915
826 10.1307611390948
851 12.3533082082868
876 10.8603307157755
901 7.7184799015522
926 8.65742195770144
951 10.1714798361063
976 9.84394583106041
1001 10.1967021599412
1026 8.65463714301586
1051 16.487335652113
1076 11.9558827579021
1101 11.3249061405659
1126 14.5223659276962
1151 29.2507934272289
1176 9.3342076279223
1201 13.6324422359467
1226 51.2358204722404
1251 16.2225204706192
1276 224.79083776474
1301 19.8307952284813
1326 23.0878960639238
1351 14.4869763553143
1376 24.456909507513
1401 34.2731392383575
1426 34.4116186499596
1451 20.2134183645248
1476 44.2843377590179
1501 47.8128581047058
1526 43.32679271698
1551 54.9377660155296
1576 33.9013240337372
1601 38.4006313681602
1626 23.4900830090046
1651 33.3274903893471
1676 49.1501241922379
1701 58.7484401464462
1726 38.639816403389
1751 48.084707736969
1776 29.1064523458481
1801 35.8081248402596
1826 64.7557990550995
1851 71.5750224590302
1876 76.4215621948242
1901 86.2372125387192
1926 81.2765663862228
1951 80.1699529886246
1976 76.7298269271851
2001 74.7364206314087
2026 72.6937886476517
2051 70.8253507614136
2076 60.8290584683418
2101 61.1200103759766
2126 79.2656153440475
2151 80.800593495369
2176 75.8293333053589
2201 63.9126816987991
2226 72.8890473842621
2251 69.992117702961
2276 67.1404278278351
2301 73.2970653772354
2326 77.2669373750687
2351 53.4303419589996
2376 73.9282476902008
2401 79.7743792533875
2426 73.7254575490952
2451 74.0726964473724
2476 78.9098689556122
2501 72.7275830507278
2526 80.6289961338043
2551 78.9600826501846
2576 82.3679202795029
2601 80.1005617380142
2626 85.1910735368729
2651 85.8373740911484
2676 86.666243314743
2701 85.5055649280548
2726 82.2200139760971
2751 88.9643304347992
2776 101.332507610321
2801 129.954895973206
2826 149.177422046661
2851 152.132818937302
2876 152.078349590302
2901 158.294533252716
2926 149.123439073563
2951 150.698903560638
2976 154.087209939957
3001 148.884372234344
3026 163.847795963287
3051 172.589769601822
3076 183.445160388947
3101 192.403919219971
3126 201.22908449173
3151 205.645634651184
3176 207.220076084137
3201 214.119808197021
3226 213.740928173065
3251 216.311375617981
3276 213.900694847107
3301 212.4829454422
3326 213.291948795319
3351 216.557625293732
3376 217.256712436676
3401 210.047129631042
3426 204.659742832184
3451 224.424320220947
3476 204.412311553955
3501 194.000347614288
3526 191.5229139328
3551 187.858757257462
3576 183.725226402283
3601 199.465379476547
3626 188.316202402115
3651 162.524128437042
3676 166.730940103531
3701 163.811152935028
3726 155.943966627121
3751 161.063493490219
3776 157.213379144669
3801 143.87625336647
3826 154.632421731949
3851 133.678393602371
3876 143.540330410004
3901 140.721887350082
3926 128.020479679108
3951 129.68638586998
3976 157.813268184662
4001 131.603907585144
4026 122.764246463776
4051 138.009973526001
4076 125.663900375366
4101 119.23166012764
4126 153.779121398926
4151 116.47305893898
4176 115.159443855286
4201 116.252938985825
4226 98.9521067142487
4251 110.256046533585
4276 108.11566889286
4301 101.604604244232
4326 108.76494717598
4351 104.328244328499
4376 116.10996735096
4401 126.633262872696
4426 99.5089095830917
4451 140.320162296295
4476 98.1423975229263
4501 97.6653379201889
4526 97.413430929184
4551 106.470541477203
4576 94.9730596542358
4601 109.796902060509
4626 100.24471616745
4651 91.3709930181503
4676 81.8806531429291
4701 93.6805163621902
4726 132.674615502357
4751 95.4904977083206
4776 87.5197267532349
4801 96.4582848548889
4826 83.1853376626968
4851 93.4765388965607
4876 95.0439200401306
4901 85.4208326339722
4926 122.138285756111
4951 82.5320757627487
4976 131.082533717155
5001 84.162890791893
5026 73.5697463750839
5051 98.5126453638077
5076 1539.73342514038
5101 63.2918292284012
5126 89.1627279520035
5151 81.5087637901306
5176 58.7244312763214
5201 64.6637579202652
5226 183.064829826355
5251 93.24305331707
5276 79.3931714296341
5301 94.7563097476959
5326 93.8847545385361
5351 64.2300239801407
5376 62.0905590057373
5401 69.7256827354431
5426 72.2425625324249
5451 69.6532373428345
5476 352.81224656105
5501 87.6443727016449
5526 122.651208996773
5551 109.807106137276
5576 74.9443573951721
5601 73.9993996620178
5626 92.0812593698502
5651 74.7330738306046
5676 98.8435119390488
5701 133.486426234245
5726 61.5641368627548
5751 67.9776012897491
5776 53.0312776565552
5801 55.3360971212387
5826 73.0200258493423
5851 90.0927337408066
5876 97.7973197698593
5901 157.090561628342
5926 92.2303030490875
5951 73.9075319766998
5976 112.595891714096
6001 110.63881957531
6026 96.2269998788834
6051 149.059935092926
6076 52.1243510246277
6101 76.0683019161224
6126 65.1743031740189
6151 88.1576744318008
6176 72.348935008049
6201 118.466331005096
6226 115.565903067589
6251 64.4643232226372
6276 67.9196676015854
6301 116.362508893013
6326 80.0754029750824
6351 76.3893018960953
6376 93.4349830150604
6401 70.0848449468613
6426 74.5309047698975
6451 77.6635699272156
6476 87.5880029201508
6501 57.1486723423004
6526 62.5990639328957
6551 86.1224325895309
6576 76.2219924926758
6601 74.7081241607666
6626 68.5021749734879
6651 64.0097147226334
6676 88.5156965255737
6701 129.061282634735
6726 101.665280818939
6751 138.960630178452
6776 64.8743533492088
6801 120.971008300781
6826 72.496401488781
6851 55.3499981760979
6876 107.180478453636
6901 100.454221010208
6926 46.0803685188293
6951 79.8982310295105
6976 74.0785173773766
7001 62.8516321182251
7026 70.7163998484612
7051 80.0835138559341
7076 67.2031184434891
7101 53.3586108088493
7126 79.2858730554581
7151 64.8233994245529
7176 84.9218077659607
7201 85.0875445604324
7226 44.7436498403549
7251 46.7955150008202
7276 66.763071835041
7301 53.9462352991104
7326 94.904308795929
7351 72.168354511261
7376 74.3576272726059
7401 110.244682788849
7426 64.0537417531013
7451 98.0381090641022
7476 41.0375669002533
7501 42.3424600958824
7526 78.625549197197
7551 63.9178071022034
7576 54.378055870533
7601 47.299223959446
7626 49.1764980554581
7651 83.1579555273056
7676 56.0908138751984
7701 59.3775094747543
7726 55.1815468072891
7751 101.645706295967
7776 88.0581487417221
7801 59.1670869588852
7826 41.1438544392586
7851 79.9196436405182
7876 71.4386771321297
7901 163.239805698395
7926 71.6011060476303
7951 64.73247808218
7976 68.4999005794525
8001 38.9900900125504
8026 53.9278189539909
8051 50.9804884195328
8076 114.840950608253
8101 89.3541321158409
8126 59.3829872608185
8151 58.3519691228867
8176 51.2096117734909
8201 55.5100076794624
8226 97.9745851755142
8251 72.0535718798637
8276 55.4246084094048
8301 258.323982477188
8326 74.4158250689507
8351 76.4999995827675
8376 83.1327931284904
8401 77.7499005794525
8426 74.9361286759377
8451 61.0858804583549
8476 52.3607057332993
8501 60.7278760671616
8526 58.674184024334
8551 58.6462928652763
8576 78.0398749709129
8601 235.036217689514
8626 40.6899409890175
8651 69.4730568528175
8676 71.1759419441223
8701 86.413353562355
8726 53.4892673492432
8751 80.3829399943352
8776 101.715709507465
8801 53.2025427222252
8826 88.1148167848587
8851 70.0735201835632
8876 74.7062826156616
8901 68.8289279937744
8926 66.6212732195854
8951 87.6513321995735
8976 141.280743122101
9001 41.2313035130501
9026 61.0529746413231
9051 70.7671210765839
9076 93.688271522522
9101 59.3699346780777
9126 70.3384928703308
9151 257.35546207428
9176 37.3418259620667
9201 48.2476198077202
9226 47.5809413194656
9251 80.4778648018837
9276 121.885534524918
9301 50.5597927570343
9326 97.6085383892059
9351 90.3884194493294
9376 186.17732000351
9401 37.681764960289
9426 46.0847947597504
9451 52.7618243694305
9476 48.3366857171059
9501 36.4057469367981
9526 39.5370759963989
9551 57.6272842288017
9576 103.284487366676
9601 52.7420430779457
9626 38.30838316679
9651 43.0145806074142
9676 53.4756263494492
9701 60.715537071228
9726 56.5368644595146
9751 128.90233361721
9776 34.3699137866497
9801 40.3262887001038
9826 60.9585607051849
9851 56.5043499469757
9876 55.0645582675934
9901 59.4679307937622
9926 57.562066257
9951 81.9428540468216
9976 81.7735980153084
10001 54.2903712391853
10026 93.2087739109993
10051 50.448998093605
10076 136.272401571274
10101 91.109041929245
10126 50.5444697737694
10151 62.4580445289612
10176 66.797453045845
10201 74.5166035890579
10226 103.455827116966
10251 34.0709804594517
10276 33.6695617139339
10301 44.857181429863
10326 45.6105233430862
10351 79.8860276341438
10376 49.4795243740082
10401 42.344162940979
10426 1917.29718208313
10451 32.5892254412174
10476 34.7528787255287
10501 51.2637185454369
10526 2462.48865115643
10551 31.9774653017521
10576 47.7120721340179
10601 97.5292699337006
10626 56.9037858843803
10651 32.5977267026901
10676 34.0580286383629
10701 50.3703256249428
10726 55.3174706101418
10751 66.4311285018921
10776 301.290114402771
10801 36.1206215023994
10826 56.7769344449043
10851 45.8128727674484
10876 64.8943213820457
10901 46.8378304243088
10926 57.311941921711
10951 263.845211267471
10976 32.8480966091156
11001 44.2964552044868
11026 50.9761444926262
11051 51.3691291809082
11076 145.425015211105
11101 41.8199237585068
11126 77.7123619914055
11151 77.5027513504028
11176 32.7464646697044
11201 34.300250440836
11226 73.7911483645439
11251 47.6495513319969
11276 45.2523643374443
11301 66.3193198442459
11326 50.6620556116104
11351 50.9956349730492
11376 55.2006940841675
11401 34.9990462064743
11426 32.2884250879288
11451 38.6439680457115
11476 38.6070283651352
11501 62.8522277474403
11526 167.425805926323
11551 30.5487828850746
11576 47.4558734893799
11601 62.18010866642
11626 53.2816745042801
11651 37.4639776349068
11676 29.9496328830719
11701 36.2133392691612
11726 49.4546904563904
11751 56.7411580085754
11776 51.4400759339333
11801 53.609493970871
11826 70.8079034686089
11851 53.8836952447891
11876 80.1071212887764
11901 29.2770927846432
11926 36.5032565593719
11951 56.7922103404999
11976 38.1760277152061
12001 54.1094354391098
12026 69.6252152919769
12051 50.5948296785355
12076 46.1039949655533
12101 49.2429631948471
12126 42.1470635533333
12151 70.1095430850983
12176 47.8392013907433
12201 105.966257691383
12226 66.7820838689804
12251 66.8889126181602
12276 51.6956439614296
12301 119.253770172596
12326 59.9067002534866
12351 43.53732162714
12376 62.061897456646
12401 79.7534798979759
12426 51.684171974659
12451 45.505084335804
12476 45.9051082730293
12501 50.6647689342499
12526 39.9275853931904
12551 38.4364693164825
12576 131.792554855347
12601 57.8176518678665
12626 58.737283885479
12651 28.9921798110008
12676 30.3758756518364
12701 52.6669446229935
12726 40.7593964338303
12751 85.8577968478203
12776 63.6538574695587
12801 52.0711842775345
12826 40.6441380977631
12851 42.8940278887749
12876 27.6752083897591
12901 28.658635020256
12926 57.1313725709915
12951 61.8445669412613
12976 33.3981763124466
13001 538.48828792572
13026 31.8512300252914
13051 25.9333467483521
13076 26.0780736207962
13101 26.5646812021732
13126 27.3441418707371
13151 28.7816801965237
13176 28.6754562854767
13201 29.4309119880199
13226 30.1601961255074
13251 29.9490370452404
13276 30.7997933030128
13301 31.0030619502068
13326 32.2813304960728
13351 33.9528526961803
13376 34.2366435229778
13401 31.4161718785763
13426 35.0580436885357
13451 32.1696889400482
13476 31.7853774726391
13501 32.1514069437981
13526 32.7598121762276
13551 34.7380523383617
13576 33.0483269691467
13601 32.602756947279
13626 32.2718199789524
13651 32.9838634431362
13676 32.265083283186
13701 31.4724397659302
13726 32.9141027331352
13751 33.863899320364
13776 31.5619112551212
13801 32.6553725600243
13826 32.0663048326969
13851 32.3797693252563
13876 31.3505541980267
13901 32.1460150182247
13926 33.3277403116226
13951 32.6979161500931
13976 32.420089662075
14001 32.201368689537
14026 31.9493940472603
14051 31.7012946605682
14076 35.9969772100449
14101 34.0933403074741
14126 32.0792832970619
14151 32.0381051898003
14176 32.4797585010529
14201 35.0938933193684
14226 33.4414720237255
14251 31.3369954228401
14276 32.0221612751484
14301 31.8051659464836
14326 33.686292052269
14351 32.561999052763
14376 33.3152888119221
14401 32.9826794564724
14426 31.5069202184677
14451 32.4439985454082
14476 31.3592768311501
14501 32.9240673184395
14526 30.6679191589355
14551 32.5237579345703
14576 34.6682808101177
14601 32.7335259616375
14626 33.8016846477985
14651 31.1697181761265
14676 32.1131672561169
14701 31.104996919632
14726 31.9125743508339
14751 32.2671776711941
14776 30.7333500385284
14801 30.6584714055061
14826 30.9197847247124
14851 31.5754298865795
14876 32.999043405056
14901 30.2122027873993
14926 31.8599565625191
14951 32.2994767427444
14976 35.4103418886662
15001 30.1607588231564
15026 32.4201658964157
15051 30.2382005751133
15076 31.5483355224133
15101 31.6366595923901
15126 30.5671088695526
15151 31.6978758871555
15176 32.6926517188549
15201 30.2240189015865
15226 30.6312646865845
15251 31.6002359390259
15276 30.2635524272919
15301 30.3022202551365
15326 31.8554296791553
15351 30.0824041068554
15376 31.8612806797028
15401 30.720322817564
15426 31.9133440256119
15451 31.2121613025665
15476 32.1572558283806
15501 30.1591276526451
15526 32.4074762761593
15551 33.0032798647881
15576 32.1182257831097
15601 33.1638551652431
15626 32.7343798875809
15651 33.8530015945435
15676 29.9414733946323
15701 30.3244905769825
15726 31.5271148681641
15751 29.7237521409988
15776 34.3672059178352
15801 30.4969136118889
15826 32.5203470885754
15851 37.6516967713833
15876 31.3334636688232
15901 30.3230801820755
15926 28.7215337455273
15951 34.9010570943356
15976 32.8344815373421
16001 30.0736900269985
16026 28.83025598526
16051 29.1722548604012
16076 30.2514583170414
16101 30.6749124825001
16126 29.2004447579384
16151 29.0958981215954
16176 32.3546479642391
16201 28.9011956453323
16226 30.282310962677
16251 29.5363334417343
16276 28.6674129962921
16301 34.5080603063107
16326 28.7534513175488
16351 33.0587286353111
16376 32.4775401949883
16401 28.2727534472942
16426 30.4911903440952
16451 27.6653228700161
16476 32.4571237564087
16501 28.5647989809513
16526 31.288104981184
16551 31.8627471625805
16576 30.2963362336159
16601 28.2218790054321
16626 27.9924618899822
16651 28.449249714613
16676 27.4865456223488
16701 30.4635656774044
16726 29.7402172088623
16751 28.4019086062908
16776 30.9140387177467
16801 30.3079657554626
16826 29.2234755456448
16851 28.5668191313744
16876 28.5345821380615
16901 28.0702829360962
16926 28.2456310391426
16951 32.1084999740124
16976 29.24556016922
17001 29.2662919163704
17026 28.6250022053719
17051 31.329405516386
17076 29.1679812669754
17101 29.0476420819759
17126 28.0917090177536
17151 29.8177274465561
17176 28.1817709505558
17201 28.7461830973625
17226 31.6891275346279
17251 34.865388661623
17276 28.2517173290253
17301 27.2342463135719
17326 29.807510048151
17351 27.3168738484383
17376 27.7698028981686
17401 27.3829880058765
17426 27.0868097543716
17451 27.3907672762871
17476 28.2698659300804
17501 28.4092149138451
17526 30.4784326553345
17551 29.2951432168484
17576 32.1248123347759
17601 27.773581802845
17626 27.1170457601547
17651 28.2890656888485
17676 28.028595328331
17701 27.0255273878574
17726 31.2814088761806
17751 29.0736663639545
17776 27.6356393098831
17801 27.524207174778
17826 28.5038221478462
17851 28.7815043926239
17876 28.0142116248608
17901 26.8596074283123
17926 28.4735602140427
17951 30.7784395217896
17976 29.0399145483971
18001 26.2379381656647
18026 27.317781329155
18051 29.4873928725719
18076 28.7674857676029
18101 31.3031616508961
18126 26.9901331663132
18151 27.8233773708344
18176 30.2629691362381
18201 29.9377821981907
18226 27.004896402359
18251 28.4660061299801
18276 26.8791637420654
18301 28.8442878425121
18326 28.9265982806683
18351 28.2896205186844
18376 27.3292814493179
18401 25.4451095461845
18426 35.0370363593102
18451 26.2326408624649
18476 27.9990988969803
18501 29.9080792367458
18526 27.6505247056484
18551 27.0419380664825
18576 25.9914064109325
18601 25.352313131094
18626 29.2466402351856
18651 26.3247365951538
18676 28.1817456185818
18701 27.8714388906956
18726 31.2289527952671
18751 30.3128945231438
18776 28.0237011313438
18801 31.0045070648193
18826 25.4902420639992
18851 25.6468304097652
18876 29.3183757662773
18901 29.6183939576149
18926 26.7744888067245
18951 29.0426717400551
18976 27.5857819914818
19001 28.8624391257763
19026 28.2635450661182
19051 26.2412572801113
19076 27.3186641931534
19101 25.8114574849606
19126 25.6571364998817
19151 27.340597897768
19176 28.2422094941139
19201 28.3035171031952
19226 29.9571988284588
19251 27.6008342206478
19276 26.986076772213
19301 25.5963431596756
19326 27.6182689368725
19351 25.7988057136536
19376 31.5178090631962
19401 30.2514701485634
19426 25.7141118347645
19451 26.254639685154
19476 29.4503396451473
19501 27.0692839622498
19526 26.7493612766266
19551 26.617368131876
19576 26.2802592217922
19601 28.0030126571655
19626 27.4927748441696
19651 27.0735077261925
19676 31.8289779424667
19701 28.8553232848644
19726 25.613686144352
19751 25.9171871840954
19776 25.7746707499027
19801 25.3452396988869
19826 32.7058121263981
19851 26.7677585482597
19876 28.8492791652679
19901 30.1039654314518
19926 32.241554826498
19951 26.7599031329155
19976 29.6176608204842
20001 26.1218736767769
20026 25.4667412042618
20051 27.9951986372471
20076 25.957483291626
20101 26.9030975997448
20126 25.524238973856
20151 26.8133850097656
20176 24.0918128788471
20201 27.1039295196533
20226 27.8755055069923
20251 33.3791573643684
20276 26.7913432121277
20301 27.0325518250465
20326 26.6424416005611
20351 25.8694809675217
20376 25.4895517528057
20401 26.8958753049374
20426 24.4707112014294
20451 30.0617127120495
20476 24.8976513743401
20501 25.8396879732609
20526 25.2252074182034
20551 25.2841790616512
20576 25.3594681024551
20601 26.2249051630497
20626 25.6995201408863
20651 27.6239039003849
20676 23.418512403965
20701 28.4631466269493
20726 25.4734855592251
20751 30.713348865509
20776 23.4319669306278
20801 23.8087580800056
20826 24.2293844223022
20851 26.8349205255508
20876 24.9982188045979
20901 23.3778238892555
20926 24.7681465744972
20951 26.0229362845421
20976 27.6762284636497
21001 24.1148054897785
21026 24.0160648524761
21051 24.5970936715603
21076 30.6485416293144
21101 28.2962684035301
21126 27.1193352937698
21151 23.2651318311691
21176 29.2897674739361
21201 26.1645974516869
21226 23.9619333446026
21251 27.08462703228
21276 23.2215600907803
21301 29.4497771263123
21326 24.4121319651604
21351 34.5706397294998
21376 28.8831016719341
21401 28.2604238390923
21426 23.9088048040867
21451 23.4242407083511
21476 25.2017130851746
21501 25.9026380479336
21526 25.6308581233025
21551 26.8498473763466
21576 26.2410825490952
21601 26.6817653775215
21626 30.7107495367527
21651 24.2435538768768
21676 23.5123231112957
21701 23.8856866359711
21726 24.5656723380089
21751 25.8004035055637
21776 25.5399760305882
21801 24.0403329730034
21826 22.9083169698715
21851 23.7660569548607
21876 27.1669417619705
21901 25.3250264823437
21926 25.2600857019424
21951 37.6430456936359
21976 24.0766988098621
22001 28.1403611898422
22026 26.1282495558262
22051 23.0908979773521
22076 21.8775543868542
22101 23.727068901062
22126 23.2979958355427
22151 32.7162881493568
22176 23.6037541627884
22201 25.4115621447563
22226 23.2742887735367
22251 24.3466681838036
22276 24.6795075833797
22301 23.531658500433
22326 26.3551911711693
22351 24.4777074158192
22376 27.3662502169609
22401 27.9000979065895
22426 22.5119325220585
22451 24.7231684923172
22476 25.8138813972473
22501 23.6751550137997
22526 28.3486534059048
22551 23.3800684511662
22576 22.2822281122208
22601 23.0245385169983
22626 22.5101946592331
22651 23.7282381653786
22676 23.6976290643215
22701 33.1860741376877
22726 31.3480807840824
22751 23.0364237427711
22776 22.8667818009853
22801 35.8091151416302
22826 22.9693744182587
22851 25.4932078123093
22876 23.5324898660183
22901 32.3201752901077
22926 23.8856191933155
22951 23.5987418591976
22976 25.5834391713142
23001 20.2426613271236
23026 20.1341516077518
23051 20.1262468993664
23076 20.251701772213
23101 20.7144341170788
23126 20.4896624088287
23151 20.6286258101463
23176 20.2625094652176
23201 21.0448264479637
23226 20.2526969015598
23251 20.4161048829556
23276 20.9634625315666
23301 21.1492633223534
23326 21.7408123612404
23351 20.8818509876728
23376 21.1774538457394
23401 20.9818720817566
23426 21.8599864244461
23451 20.7746123969555
23476 20.6922380030155
23501 20.5490774810314
23526 21.086984038353
23551 20.8132486641407
23576 21.2219405174255
23601 20.2028916478157
23626 20.8029629290104
23651 21.0606170594692
23676 20.9957851171494
23701 20.6210050582886
23726 20.9347837567329
23751 19.924705684185
23776 20.4213832318783
23801 20.2696586549282
23826 21.2017427384853
23851 21.4986927807331
23876 21.0091053545475
23901 20.7138494253159
23926 20.4923161566257
23951 20.9914687275887
23976 20.0799794495106
24001 22.2615129649639
24026 20.5272679328918
24051 20.3475303053856
24076 21.0076263546944
24101 21.8556123673916
24126 20.5116617381573
24151 20.5920012295246
24176 20.2862311601639
24201 20.6303434669971
24226 19.8288806080818
24251 20.6990563869476
24276 22.8988680243492
24301 22.6250778436661
24326 21.3173970282078
24351 20.5092844069004
24376 20.8808794021606
24401 20.6808131933212
24426 19.9744890034199
24451 20.3924990296364
24476 20.0780142247677
24501 22.045161485672
24526 21.0427623987198
24551 20.5417369902134
24576 20.1014346182346
24601 20.1311103701591
24626 21.5096543431282
24651 20.1443451941013
24676 19.9483665823936
24701 20.9811782836914
24726 20.7808019816875
24751 21.0776416063309
24776 20.2770948410034
24801 21.2619052231312
24826 22.252768099308
24851 20.0350362956524
24876 20.7236008942127
24901 20.3649008870125
24926 20.2158632874489
24951 20.5069896578789
24976 20.6371589899063
25001 20.2099479138851
25026 19.9848510026932
25051 20.7573367357254
25076 20.3327306509018
25101 23.0778849720955
25126 21.9955783486366
25151 19.7639397084713
25176 20.6695660352707
25201 20.2368919253349
25226 20.4975797533989
25251 19.2743226587772
25276 20.0513391196728
25301 20.362603276968
25326 19.9547355175018
25351 21.4385143220425
25376 20.9426730573177
25401 20.02976167202
25426 20.3186248242855
25451 22.9782703816891
25476 19.3972003757954
25501 20.3495368659496
25526 19.5798135399818
25551 20.7591344118118
25576 21.9341946840286
25601 23.1616494655609
25626 20.27789747715
25651 19.5565439164639
25676 19.5294942557812
25701 19.4089500308037
25726 20.9593051671982
25751 20.1548903286457
25776 20.1856859624386
25801 20.1768883764744
25826 20.4245883226395
25851 20.2851829826832
25876 19.310682207346
25901 19.9047023653984
25926 19.9220542013645
25951 19.1539485156536
25976 20.6557294726372
26001 19.0997492074966
26026 19.6727986037731
26051 20.1638432145119
26076 19.3962302207947
26101 20.1726587116718
26126 19.5980578362942
26151 19.7446829676628
26176 20.0610943138599
26201 22.7476555407047
26226 19.2001709640026
26251 19.0758820772171
26276 20.3821720778942
26301 20.0841280221939
26326 19.348050147295
26351 19.9765131473541
26376 19.8739238679409
26401 19.7170866131783
26426 20.4380960464478
26451 18.7236749231815
26476 19.400546759367
26501 19.1413024663925
26526 19.697555243969
26551 19.5108325481415
26576 19.3468108773232
26601 20.0708904862404
26626 19.7177995443344
26651 19.0082505941391
26676 19.8287609517574
26701 19.7889478206635
26726 19.2013119161129
26751 19.0616975128651
26776 20.8982502222061
26801 19.2149540781975
26826 19.2802585363388
26851 20.639655649662
26876 20.9849620759487
26901 19.1718793809414
26926 18.8910869657993
26951 20.2488677799702
26976 18.876880466938
27001 19.2578764557838
27026 18.8697062730789
27051 19.1656156778336
27076 20.7705908119678
27101 18.8304090797901
27126 19.4694505929947
27151 19.2573099434376
27176 18.9832517206669
27201 18.8628461956978
27226 23.0604461431503
27251 19.1106338500977
27276 20.3169957399368
27301 18.9874877333641
27326 20.1883765757084
27351 19.1054018735886
27376 18.572806596756
27401 21.1084251701832
27426 18.441461712122
27451 18.925086081028
27476 18.6964781284332
27501 20.1291331648827
27526 18.897465467453
27551 18.8400341868401
27576 18.3420696258545
27601 19.1149601340294
27626 19.1970585286617
27651 18.1989925205708
27676 19.7310818433762
27701 19.5386087596416
27726 19.5856351852417
27751 19.3788087368011
27776 18.4930378496647
27801 18.4934004843235
27826 18.4452741146088
27851 19.6223581731319
27876 19.131311416626
27901 20.2609233260155
27926 18.8248766064644
27951 19.1501646637917
27976 18.0928216278553
28001 18.3088892996311
28026 20.1304287314415
28051 19.1443556249142
28076 20.6394041180611
28101 18.8767166733742
28126 18.5450677871704
28151 17.937599003315
28176 18.6222363710403
28201 19.2942528128624
28226 18.2327669858932
28251 18.3068482279778
28276 18.9685612618923
28301 18.6746843159199
28326 18.5969371646643
28351 18.3782357871532
28376 19.2392154335976
28401 20.0873535573483
28426 19.372735619545
28451 19.6355542242527
28476 18.8407689630985
28501 18.0990029871464
28526 19.0393527448177
28551 18.6171734631062
28576 18.2736379504204
28601 21.2311881780624
28626 19.774495691061
28651 18.9838356673717
28676 19.987939953804
28701 21.2770762145519
28726 18.8054529428482
28751 18.1241708397865
28776 18.8474289178848
28801 19.257905125618
28826 19.9404850006104
28851 18.2148751467466
28876 18.0866886079311
28901 19.4178846925497
28926 18.5164321213961
28951 18.5997819900513
28976 18.0963381528854
29001 18.7336783707142
29026 18.7111904025078
29051 18.8326413333416
29076 18.7676859200001
29101 19.5730638504028
29126 18.0005069375038
29151 18.6250048875809
29176 18.1096724271774
29201 23.6035234034061
29226 18.5248698294163
29251 18.3061619400978
29276 18.9231069684029
29301 18.8073287308216
29326 18.2238472402096
29351 18.4787206053734
29376 19.028238505125
29401 21.1046539247036
29426 18.4760221689939
29451 18.5624835789204
29476 18.4166273623705
29501 19.183716148138
29526 17.6624944955111
29551 17.500243216753
29576 18.3727383315563
29601 18.1996685564518
29626 18.7712576687336
29651 18.5332097113132
29676 17.854905962944
29701 19.4912990629673
29726 17.7676870971918
29751 18.2891806066036
29776 18.0388440787792
29801 17.4995848238468
29826 17.7079285979271
29851 17.9894207268953
29876 18.0315133929253
29901 19.473702788353
29926 18.2234820127487
29951 18.0767545998096
29976 18.3195464909077
30001 18.6796825230122
30026 17.7658180892467
30051 20.4062076210976
30076 17.2977575361729
30101 18.3499206900597
30126 17.6700044572353
30151 18.3243766129017
30176 17.4128340631723
30201 18.8154808580875
30226 17.4694603383541
30251 20.3786150813103
30276 18.3629467189312
30301 17.3026257753372
30326 17.8794550597668
30351 18.3836710751057
30376 17.7556740343571
30401 17.8624173104763
30426 19.4005877673626
30451 17.8427071422338
30476 17.818141669035
30501 17.3352323919535
30526 21.1219276189804
30551 18.6250643283129
30576 17.2657398283482
30601 17.1712318956852
30626 18.0463591217995
30651 17.7734870165586
30676 17.2908711433411
30701 18.1293125152588
30726 18.7982551753521
30751 17.3251681178808
30776 20.5301390141249
30801 18.5409652888775
30826 18.9801799654961
30851 18.1446343958378
30876 18.1701009273529
30901 18.8756102025509
30926 17.6111553311348
30951 17.252035588026
30976 18.521112382412
31001 17.7364381253719
31026 18.2609011530876
31051 18.8660105764866
31076 16.7316647320986
31101 18.4513022005558
31126 17.2635370492935
31151 17.9109048843384
31176 17.1294142156839
31201 18.0569480955601
31226 17.7741732150316
31251 18.7829192876816
31276 16.9385461062193
31301 17.7734609246254
31326 18.3554400503635
31351 17.3305959552526
31376 20.0838389992714
31401 16.8591921925545
31426 17.3578532785177
31451 19.3078483939171
31476 17.2119388431311
31501 17.3342383056879
31526 18.5020274370909
31551 17.7765629291534
31576 19.3124695271254
31601 18.3567146360874
31626 17.113870203495
31651 16.959796756506
31676 17.4540059566498
31701 16.6705841720104
31726 17.4229424148798
31751 17.5655466020107
31776 18.7323004901409
31801 17.8495740145445
31826 17.8926101475954
31851 17.8867485076189
31876 17.5254212021828
31901 17.1041521281004
31926 18.2026392221451
31951 16.9647348374128
31976 17.4540137946606
32001 17.1007817387581
32026 18.3292327523232
32051 17.2818854600191
32076 16.3801390975714
32101 17.2331304550171
32126 16.987229436636
32151 17.8883585184813
32176 18.2027131021023
32201 16.6843424737453
32226 17.8254284411669
32251 17.8531072288752
32276 16.5461212694645
32301 18.0830448567867
32326 16.9323237389326
32351 17.0114191323519
32376 19.2802006602287
32401 16.4000233113766
32426 18.1398455500603
32451 16.9052545726299
32476 18.4177358448505
32501 18.6842058300972
32526 18.5783800929785
32551 17.6319207549095
32576 20.06731800735
32601 17.3585652559996
32626 17.1886366307735
32651 17.3202786892653
32676 18.2190477102995
32701 16.3739125430584
32726 17.9122440367937
32751 16.7198616117239
32776 16.5139425992966
32801 16.2861170917749
32826 16.8497512042522
32851 16.695572450757
32876 17.0077019482851
32901 19.3771434724331
32926 19.5167191773653
32951 20.4208663105965
32976 16.426367521286
33001 15.4221842586994
33026 14.9473566859961
33051 14.9827038943768
33076 15.0243747383356
33101 15.1133679151535
33126 15.0056309103966
33151 15.0546900331974
33176 15.1413563489914
33201 15.1918608695269
33226 15.1816064566374
33251 15.0076417028904
33276 15.1865722090006
33301 15.2058409750462
33326 15.1070997267962
33351 15.1202307790518
33376 15.1499176323414
33401 15.2470387667418
33426 15.1968592554331
33451 15.0163024067879
33476 15.0525938719511
33501 15.1552230417728
33526 15.1634648740292
33551 15.1902049928904
33576 15.2534492015839
33601 15.2034199535847
33626 15.4368270337582
33651 15.2150382697582
33676 15.1595906168222
33701 15.2994345873594
33726 15.1541228592396
33751 15.0827496796846
33776 15.2153076678514
33801 15.1544873267412
33826 15.2807376682758
33851 15.2143673449755
33876 15.1372781246901
33901 15.1563671529293
33926 15.1187973171473
33951 15.1350716501474
33976 15.0875609070063
34001 15.1141848415136
34026 15.0947867333889
34051 15.1413546651602
34076 15.0359763354063
34101 15.1527021229267
34126 15.3375884741545
34151 15.0639016777277
34176 15.3257151842117
34201 15.0952123850584
34226 15.0461263209581
34251 15.0551686286926
34276 15.2150470167398
34301 15.0276348441839
34326 15.1196074187756
34351 15.0215552300215
34376 15.2726861685514
34401 15.2591052651405
34426 15.1464776396751
34451 15.1187162995338
34476 15.0418284535408
34501 15.0248425751925
34526 15.1885895729065
34551 15.0901982486248
34576 15.1583339869976
34601 15.2855591922998
34626 15.1679416596889
34651 15.2222426086664
34676 15.2933368682861
34701 15.0209819376469
34726 15.0755860060453
34751 15.194038182497
34776 15.0141482651234
34801 15.0975904464722
34826 15.1797473728657
34851 15.0220730602741
34876 15.1099608242512
34901 15.1906613260508
34926 14.9537416547537
34951 15.0668258816004
34976 15.2115500867367
35001 15.0219945907593
35026 15.2105155289173
35051 15.0438514351845
35076 15.0138861984015
35101 14.9846294820309
35126 15.0759067684412
35151 15.167480379343
35176 15.0361743867397
35201 15.1080944389105
35226 15.1166333556175
35251 15.1312516331673
35276 15.0209936201572
35301 15.0110597461462
35326 15.2162511944771
35351 15.1704099476337
35376 15.1353899985552
35401 15.0958700031042
35426 15.0237376093864
35451 14.9385858923197
35476 14.9689159393311
35501 14.9515357464552
35526 15.0304115563631
35551 15.0601119548082
35576 15.0267986804247
35601 15.0616517812014
35626 15.0632908940315
35651 15.0442607402802
35676 15.0080448538065
35701 15.1146727353334
35726 15.0072753876448
35751 14.9210714995861
35776 15.0278317630291
35801 14.8795821815729
35826 15.1080629378557
35851 14.9221637994051
35876 14.9953485876322
35901 14.9648471027613
35926 14.9794992208481
35951 15.1304078102112
35976 14.9477168619633
36001 14.9411724507809
36026 14.8892001062632
36051 14.9956708848476
36076 14.8821574300528
36101 14.9646911472082
36126 14.9469527155161
36151 15.1377859115601
36176 14.8756590485573
36201 14.8940792381763
36226 14.8345123380423
36251 14.9065701514482
36276 14.9818596690893
36301 14.9798423796892
36326 15.0176997035742
36351 14.8449922353029
36376 15.1003371179104
36401 14.8520161658525
36426 14.9999892562628
36451 15.0956281870604
36476 14.903632581234
36501 14.8679059445858
36526 15.0678704380989
36551 14.8868785649538
36576 14.8175735324621
36601 14.8267201781273
36626 15.0126978158951
36651 14.8807928115129
36676 14.9859083145857
36701 14.8200534433126
36726 14.843234166503
36751 14.9843802005053
36776 14.8246113657951
36801 14.8815774023533
36826 14.894989669323
36851 14.925949677825
36876 14.8529866933823
36901 14.7938792705536
36926 14.9676127433777
36951 14.8825291693211
36976 14.9832239747047
37001 14.9415750801563
37026 14.8374484777451
37051 14.9834494888783
37076 14.9269108176231
37101 15.0203251540661
37126 14.8579362630844
37151 14.9032637476921
37176 14.7936005592346
37201 14.8063290566206
37226 15.0630640089512
37251 14.8398024588823
37276 14.8860865235329
37301 14.8487129956484
37326 14.7994978427887
37351 14.9955938905478
37376 14.8933684676886
37401 14.7930222898722
37426 14.6915886849165
37451 14.8006096035242
37476 14.861333668232
37501 14.8391121923923
37526 14.8119761049747
37551 14.7899769693613
37576 14.8401274234056
37601 15.0676858276129
37626 14.8401587158442
37651 14.780416816473
37676 14.8826335966587
37701 14.8674726635218
37726 14.7823186963797
37751 14.8720851093531
37776 14.7700867503881
37801 14.7404274344444
37826 14.7051343768835
37851 14.8135946989059
37876 14.8103668093681
37901 14.7543803304434
37926 14.8765650391579
37951 14.7530936449766
37976 14.7317614108324
38001 14.7591597735882
38026 14.8827545940876
38051 14.7529916465282
38076 14.7399086654186
38101 14.7738436311483
38126 14.7378161549568
38151 14.699652120471
38176 14.7939667850733
38201 14.8096221238375
38226 14.7707091271877
38251 14.624047935009
38276 14.8432473093271
38301 14.8684404939413
38326 14.7521884292364
38351 14.7499046474695
38376 14.6719791889191
38401 14.8566106706858
38426 14.7159828990698
38451 14.6067719310522
38476 14.7195473313332
38501 14.7042698562145
38526 14.8624634593725
38551 14.9109126776457
38576 14.7191214412451
38601 14.7403203099966
38626 14.6512359678745
38651 14.7270649373531
38676 14.6861608624458
38701 14.6358478367329
38726 14.6584865599871
38751 14.595834210515
38776 14.7295123487711
38801 14.545626103878
38826 14.6596040129662
38851 14.635073825717
38876 14.7522696405649
38901 14.6897770911455
38926 14.5231101661921
38951 14.8126630187035
38976 14.6078732162714
39001 14.7299865782261
39026 14.6767499148846
39051 14.633758738637
39076 14.8214848190546
39101 14.7122164964676
39126 14.6388596147299
39151 14.5674223601818
39176 14.6125226020813
39201 14.5555518269539
39226 14.5983865708113
39251 14.6561036705971
39276 14.7054998278618
39301 14.9991111457348
39326 14.5921574980021
39351 14.6346439868212
39376 14.5361982733011
39401 14.6493092775345
39426 14.5194991081953
39451 14.5168469846249
39476 14.5563196837902
39501 14.5301086306572
39526 14.6398700028658
39551 14.5490652322769
39576 14.7040175050497
39601 14.4877215623856
39626 14.6498744934797
39651 14.7047252506018
39676 14.7159937471151
39701 14.5138581097126
39726 14.5878290683031
39751 14.5840649455786
39776 14.5463545918465
39801 14.5098979622126
39826 14.4898619800806
39851 14.4976796358824
39876 14.4988374561071
39901 14.681872844696
39926 14.5303948074579
39951 14.5613141804934
39976 14.5502309054136
40001 14.4092931300402
40026 14.42249584198
40051 14.6523640602827
40076 14.5248050540686
40101 14.4751993715763
40126 14.5809632837772
40151 14.5461794435978
40176 14.5302072763443
40201 14.6538283228874
40226 14.5234558135271
40251 14.6726415157318
40276 14.4247928708792
40301 14.5921086519957
40326 14.3875890672207
40351 14.4733965992928
40376 14.6434242725372
40401 14.4531301856041
40426 14.5627883672714
40451 14.4480521529913
40476 14.454168215394
40501 14.6277558356524
40526 14.4339746236801
40551 14.6344431936741
40576 14.4360228478909
40601 14.4103355556726
40626 14.4286136478186
40651 14.7853361666203
40676 14.4652411192656
40701 14.6591924279928
40726 14.5839491188526
40751 14.518061414361
40776 14.4508208036423
40801 14.5451598614454
40826 14.4831602722406
40851 14.3637911081314
40876 14.491164714098
40901 14.445997774601
40926 14.3988870680332
40951 14.384997010231
40976 14.3884175121784
41001 14.4455752670765
41026 14.4914878606796
41051 14.44975695014
41076 14.3897754251957
41101 14.5268246531487
41126 14.3815933316946
41151 14.5236391574144
41176 14.412730962038
41201 14.3252175450325
41226 14.4641358852386
41251 14.4612270444632
41276 14.4145947992802
41301 14.4052128642797
41326 14.4937053620815
41351 14.3639739751816
41376 14.3530496805906
41401 14.2993707805872
41426 14.539643868804
41451 14.3200596570969
41476 14.2612306326628
41501 14.2728624343872
41526 14.3714412301779
41551 14.4292800873518
41576 14.3155568689108
41601 14.3638767153025
41626 14.3829467743635
41651 14.4266112595797
41676 14.4278430342674
41701 14.5134446322918
41726 14.3673845529556
41751 14.3264441490173
41776 14.4632404893637
41801 14.3584673851728
41826 14.3440578579903
41851 14.4241125583649
41876 14.6431839466095
41901 14.2467824220657
41926 14.4319980293512
41951 14.3545333892107
41976 14.2865815609694
42001 14.2821729630232
42026 14.359831854701
42051 14.2014055997133
42076 14.3557872027159
42101 14.3496788293123
42126 14.208997875452
42151 14.7071535885334
42176 14.3057220578194
42201 14.2629508525133
42226 14.2381473481655
42251 14.2432294934988
42276 14.3443413376808
42301 14.2251883596182
42326 14.2402000576258
42351 14.1854048520327
42376 14.2787511646748
42401 14.2246098518372
42426 14.3156122714281
42451 14.2108575850725
42476 14.2454364895821
42501 14.1909799128771
42526 14.3367995917797
42551 14.1830205470324
42576 14.2246626615524
42601 14.3962043970823
42626 14.2407240271568
42651 14.2739554345608
42676 14.2243283689022
42701 14.3693898767233
42726 14.2784793525934
42751 14.421411767602
42776 14.142818197608
42801 14.3214773535728
42826 14.1118404865265
42851 14.4303933978081
42876 14.2232872396708
42901 14.259891435504
42926 14.2967909574509
42951 14.4226362109184
42976 14.2089460343122
};
\nextgroupplot[
% at = {($0.5*(group c1r1.south)+0.5*(group c2r1.south)+(0,-2cm)$)},
xlabel = epochs,
tick align=outside,
tick pos=left,
xmin=-2130, xmax=44730,
ymin=1e-3, ymax=1e0,
xtick style={color=black},
ytick style={color=black},
ymode=log,
]
\addplot [semithick, blue]
table {%
1 0.287728873081505
26 0.19309202824661
51 0.110133912123274
76 0.0472441268575494
101 0.0174730473809177
126 0.00715400552144274
151 0.00520466675516218
176 0.00600569313610322
201 0.00766225778352236
226 0.0104276054807997
251 0.012458679269912
276 0.0160152905300492
301 0.0172411953535629
326 0.0164888451181469
351 0.0153169855766464
376 0.0129740734773804
401 0.0151952462692861
426 0.0164605378013221
451 0.0129797577210411
476 0.0100117262154527
501 0.0108231011290627
526 0.00867231086522224
551 0.00994278230791679
576 0.00819347223659861
601 0.00925197995093185
626 0.0091369405745354
651 0.00982750525145093
676 0.0108194965432631
701 0.0151860523837968
726 0.0159744034681353
751 0.0185380552866263
776 0.0164051035244484
801 0.0198154911195161
826 0.0175895859574666
851 0.0183799994847504
876 0.0167745623621158
901 0.0165885964088375
926 0.0191379806492478
951 0.0168022252473747
976 0.0171346666029422
1001 0.0162001063727075
1026 0.0167110717593459
1051 0.0157998602226144
1076 0.0164137455722084
1101 0.0174716767360223
1126 0.0159216920874314
1151 0.0151442566129845
1176 0.0148843969072914
1201 0.015296547790058
1226 0.0152180618024431
1251 0.0154887590324506
1276 0.0164987515890971
1301 0.0177614094136516
1326 0.0153530107927509
1351 0.0160453047719784
1376 0.0166569764842279
1401 0.0175479455210734
1426 0.0188473319576588
1451 0.0200800675374921
1476 0.0256038329971489
1501 0.02302725581103
1526 0.0233956367883366
1551 0.0231953653274104
1576 0.0313367192284204
1601 0.0294020478031598
1626 0.0338981335517019
1651 0.0358132180990651
1676 0.0487186628160998
1701 0.0494718591216952
1726 0.044704758154694
1751 0.0622163206571713
1776 0.0763106893282384
1801 0.083617655094713
1826 0.0913187586702406
1851 0.0865836456650868
1876 0.0884692722465843
1901 0.0916286704596132
1926 0.134395752800629
1951 0.0913637573830783
1976 0.093321259948425
2001 0.0933596718823537
2026 0.0980617817258462
2051 0.112689857487567
2076 0.102188349585049
2101 0.107352655788418
2126 0.110245154297445
2151 0.117273326031864
2176 0.109305382706225
2201 0.109316593385302
2226 0.111510822025593
2251 0.110072809678968
2276 0.131622876739129
2301 0.125993072462734
2326 0.110385859676171
2351 0.125773264386225
2376 0.210846000933088
2401 0.114994411356747
2426 0.0953817472909577
2451 0.100593704963103
2476 0.0711024515330791
2501 0.0951537300716154
2526 0.0946106918272562
2551 0.0954518188955262
2576 0.0721919928328134
2601 0.115767417417374
2626 0.140042456798255
2651 0.0677186514367349
2676 0.0794981722719967
2701 0.0678824133065064
2726 0.0805339073995128
2751 0.0713367360294797
2776 0.105814200593159
2801 0.0767093843314797
2826 0.0852612700255122
2851 0.0684935339086223
2876 0.338902464369312
2901 0.0758583643473685
2926 0.0712505724804942
2951 0.0642944319115486
2976 0.0672146491124295
3001 0.0570606594264973
3026 0.0590587054903153
3051 0.0606866665475536
3076 0.0632511549920309
3101 0.0626607594604138
3126 0.0570203000388574
3151 0.0589884809451178
3176 0.0627288569812663
3201 0.0550017660716549
3226 0.05952382760006
3251 0.0548064226459246
3276 0.0639534704969265
3301 0.0528802633634768
3326 0.0597095329139847
3351 0.053590212308336
3376 0.0492635965929367
3401 0.0516238676500507
3426 0.050271972140763
3451 0.0506436414434575
3476 0.0505940042494331
3501 0.0460103964724112
3526 0.0430297774146311
3551 0.0472612535522785
3576 0.0449453285546042
3601 0.0437798305938486
3626 0.0447281563538127
3651 0.0506893531419337
3676 0.0451661064580549
3701 0.0424897908815183
3726 0.044188915140694
3751 0.0448667376767844
3776 0.0444834518420976
3801 0.0456040392164141
3826 0.0431657722219825
3851 0.0422184827621095
3876 0.0397506892040838
3901 0.056932885403512
3926 0.040935717348475
3951 0.0504566846357193
3976 0.0395867355400696
4001 0.0405395386042073
4026 0.0401230521674734
4051 0.0382352408196311
4076 0.0375065903645009
4101 0.0411229063756764
4126 0.0402466212399304
4151 0.0380326309241354
4176 0.0453827497258317
4201 0.0434701771300752
4226 0.0384827276284341
4251 0.0365289587352891
4276 0.0395413401420228
4301 0.0413399023236707
4326 0.0342854517803062
4351 0.0393424210487865
4376 0.0336384318361524
4401 0.0335312270035502
4426 0.0409726573561784
4451 0.035480571212247
4476 0.0418712670507375
4501 0.053339738282375
4526 0.0356282918364741
4551 0.0364514586399309
4576 0.0371335653180722
4601 0.0371147987898439
4626 0.0373237910971511
4651 0.0345822242670693
4676 0.0342798952478915
4701 0.0335215791128576
4726 0.0347200948453974
4751 0.0345751067216042
4776 0.0330639565072488
4801 0.0573551180132199
4826 0.0342716928571463
4851 0.0330875009822194
4876 0.0362951353890821
4901 0.0386048551881686
4926 0.0309887412004173
4951 0.0399227170855738
4976 0.0441596578166354
5001 0.0347496461763512
5026 0.0299217475985643
5051 0.031774184317328
5076 0.0320421647047624
5101 0.0323373217543121
5126 0.0305589377239812
5151 0.0300955481361598
5176 0.0342559785349295
5201 0.031170153641142
5226 0.0308192085067276
5251 0.0312904400343541
5276 0.0304558505886234
5301 0.0295087566482835
5326 0.0410404964059126
5351 0.0290208482183516
5376 0.0314397334295791
5401 0.027519548748387
5426 0.0349767323350534
5451 0.0278614065318834
5476 0.0277381037594751
5501 0.027699733589543
5526 0.0270470874529565
5551 0.0322578641644213
5576 0.0283555104397237
5601 0.0431890779000241
5626 0.030893105227733
5651 0.0420869621739257
5676 0.0311475894995965
5701 0.0284002375410637
5726 0.035239212680608
5751 0.0313909939432051
5776 0.0265441749070305
5801 0.0277938754006755
5826 0.02821494473028
5851 0.02585672774876
5876 0.0465441300766543
5901 0.0360784486983903
5926 0.0274221057770774
5951 0.0271335435390938
5976 0.0336429341114126
6001 0.0355842399876565
6026 0.0329402247152757
6051 0.0264190822781529
6076 0.0272813480987679
6101 0.031220030534314
6126 0.0243429459223989
6151 0.0269451460335404
6176 0.0390739583817776
6201 0.0260879012930673
6226 0.0264151562878396
6251 0.0260283185052685
6276 0.0248270369775128
6301 0.0356992728484329
6326 0.0339323018270079
6351 0.0267308196052909
6376 0.0294640195206739
6401 0.0253472538606729
6426 0.0299342546204571
6451 0.0254870786156971
6476 0.0285150235868059
6501 0.0239539642789168
6526 0.0241192500980105
6551 0.0264307482284494
6576 0.0274815392913297
6601 0.0335501371300779
6626 0.0256872197496705
6651 0.0337922840553802
6676 0.0270916509616654
6701 0.0279118737962563
6726 0.0343028698698618
6751 0.0262178081611637
6776 0.0266964654147159
6801 0.0229925960156834
6826 0.0223479035339551
6851 0.0257632648863364
6876 0.0231287296628579
6901 0.028209097799845
6926 0.0231744622287806
6951 0.0233392882073531
6976 0.0242605256207753
7001 0.0260027830081526
7026 0.0303705540718511
7051 0.0229516815888928
7076 0.0254266570264008
7101 0.0236104864598019
7126 0.0292212107451633
7151 0.0240029411506839
7176 0.0241693576681428
7201 0.0264100949862041
7226 0.0247586668410804
7251 0.0271825900272233
7276 0.0274699338770006
7301 0.0230934615974547
7326 0.0261501966742799
7351 0.0266950160148554
7376 0.0285970344848465
7401 0.0220138323202264
7426 0.0249876457091887
7451 0.0303825556184165
7476 0.0250918985839235
7501 0.0242517090082401
7526 0.0215605447010603
7551 0.0256948887836188
7576 0.0245275422348641
7601 0.0261753180093365
7626 0.026602791127516
7651 0.0423971628188156
7676 0.0213780781778041
7701 0.0221993169543566
7726 0.0216523169365246
7751 0.0496143710915931
7776 0.025249224883737
7801 0.0236464824411087
7826 0.0293281539634336
7851 0.0207993264193647
7876 0.046785296726739
7901 0.0217346774443286
7926 0.0193400354182813
7951 0.0236240821832325
7976 0.0269332705065608
8001 0.0234281343582552
8026 0.0292971562303137
8051 0.0212013084965292
8076 0.0344561435922515
8101 0.0213948186428752
8126 0.0296205008926336
8151 0.0222690395748941
8176 0.0229923109000083
8201 0.0245412429794669
8226 0.0248455267283134
8251 0.0216090031899512
8276 0.0348686014767736
8301 0.0294850720674731
8326 0.030264733475633
8351 0.0240054534078809
8376 0.0251956659485586
8401 0.0230899045709521
8426 0.0291333391505759
8451 0.0214763956901152
8476 0.0326782122137956
8501 0.0208291219896637
8526 0.0223567323700991
8551 0.0238184316840488
8576 0.0251709118601866
8601 0.0318977387214545
8626 0.0302737824677024
8651 0.0221318010299001
8676 0.0233343233121559
8701 0.0224081634078175
8726 0.0222700260637794
8751 0.0228426159592345
8776 0.0204862943646731
8801 0.0257896762341261
8826 0.0303236368345097
8851 0.0252972587477416
8876 0.025089417147683
8901 0.0341980990197044
8926 0.0201317466853652
8951 0.0310063379874919
8976 0.0244480033870786
9001 0.0209272083448013
9026 0.0189326554827858
9051 0.0308216204575729
9076 0.0318146352801705
9101 0.0322451181418728
9126 0.0212088515982032
9151 0.0300341319525614
9176 0.0281621218309738
9201 0.0184074891731143
9226 0.0214502991002519
9251 0.0213080763642211
9276 0.0205080968444236
9301 0.0224312252248637
9326 0.109193149080966
9351 0.0227630841254722
9376 0.0224384335742798
9401 0.0240738379507093
9426 0.0185277857963229
9451 0.0209102980734315
9476 0.0192117858241545
9501 0.0204927932500141
9526 0.018431253178278
9551 0.0251301246025832
9576 0.020064235519385
9601 0.0230296248919331
9626 0.0201049789466197
9651 0.0417759820120409
9676 0.0203906180104241
9701 0.0434300860506482
9726 0.0197450863779522
9751 0.0184796526737045
9776 0.0214621993363835
9801 0.0260746291896794
9826 0.0201979486155324
9851 0.022806687571574
9876 0.020999862201279
9901 0.018092673170031
9926 0.0199219795322279
9951 0.0270379210705869
9976 0.0260523115866818
10001 0.0328271726612002
10026 0.0216611900832504
10051 0.0230018207657849
10076 0.0226010095502716
10101 0.0224619444488781
10126 0.0198778864141786
10151 0.018892614665674
10176 0.0175605767435627
10201 0.0275531532242894
10226 0.0192447128938511
10251 0.0224765545281116
10276 0.022028055973351
10301 0.0175437305297237
10326 0.0192121028085239
10351 0.019934240684961
10376 0.0187960978364572
10401 0.0203833592095179
10426 0.0175502718775533
10451 0.0198999118874781
10476 0.0234252060035942
10501 0.0213453936739825
10526 0.0202778672392014
10551 0.0224877245782409
10576 0.0247118873521686
10601 0.0173527254228247
10626 0.0173167479078984
10651 0.0177378382213647
10676 0.0201584988681134
10701 0.0175703592394711
10726 0.0239682521787472
10751 0.0179733536497224
10776 0.0177395532373339
10801 0.0227486701478483
10826 0.0182864364760462
10851 0.0187592722359113
10876 0.0384651726053562
10901 0.0523797522764653
10926 0.022022154123988
10951 0.0163169556326466
10976 0.0189657229784643
11001 0.0239924544293899
11026 0.0200835644063773
11051 0.0282465665659402
11076 0.0193646192201413
11101 0.0187086377409287
11126 0.0253701332985656
11151 0.0169529616250657
11176 0.0183884885773296
11201 0.0193522446643328
11226 0.0257911885855719
11251 0.0201583316957112
11276 0.0167529073369224
11301 0.0294162860664073
11326 0.0192795685870806
11351 0.0194128243310843
11376 0.0205449555942323
11401 0.0413779721711762
11426 0.0202452723751776
11451 0.0233353911316954
11476 0.0165934965771157
11501 0.020057260786416
11526 0.0164374166342895
11551 0.0211833100183867
11576 0.0239560992777115
11601 0.0251453776727431
11626 0.0172762090078322
11651 0.0208784470742103
11676 0.0183850291650742
11701 0.0271634267410263
11726 0.0273808983911294
11751 0.0209611260652309
11776 0.0188897507905494
11801 0.0298299069982022
11826 0.0161032705073012
11851 0.0218301116547082
11876 0.0178789107885677
11901 0.0237701745645609
11926 0.0183472624921706
11951 0.0215660945104901
11976 0.0171158996090526
12001 0.0209757522970904
12026 0.0165545988129452
12051 0.020010157051729
12076 0.0237542161776219
12101 0.0217838493845193
12126 0.0203785015037283
12151 0.0255973707826342
12176 0.015184777934337
12201 0.0259950971812941
12226 0.0303574075514916
12251 0.0281839670205954
12276 0.0166638950468041
12301 0.0212876887817401
12326 0.0216099475510418
12351 0.0198373273160541
12376 0.0209612663456937
12401 0.0177364589471836
12426 0.0184055965801235
12451 0.0190010521328077
12476 0.0234993414196651
12501 0.0161661325983005
12526 0.0202449269418139
12551 0.019970758643467
12576 0.0154543232347351
12601 0.0220171155815478
12626 0.0256806027900893
12651 0.0167333438585047
12676 0.019633260104456
12701 0.0266184167703614
12726 0.0183317637711298
12751 0.0148087270354154
12776 0.0169331633223919
12801 0.0229668420215603
12826 0.0164516180811916
12851 0.0159581819461891
12876 0.0196498862351291
12901 0.0180234199215192
12926 0.0172741935966769
12951 0.0191796761646401
12976 0.0189472163765458
13001 0.0150361817795783
13026 0.0135000344016589
13051 0.0136859575723065
13076 0.013741912363912
13101 0.0138785231829388
13126 0.014094817568548
13151 0.0141444949113065
13176 0.0142348504450638
13201 0.0146909372560913
13226 0.0146587408671621
13251 0.0146126569452463
13276 0.0144876752456184
13301 0.0145004377118312
13326 0.0143042038107524
13351 0.0147714137565345
13376 0.0147053988912376
13401 0.0151984989352059
13426 0.0145924959360855
13451 0.0149119563575368
13476 0.0146504857693799
13501 0.0142944247636478
13526 0.0146314053272363
13551 0.014690834985231
13576 0.0143477584206266
13601 0.0145286377519369
13626 0.0145626217854442
13651 0.0146152177767362
13676 0.0144525528885424
13701 0.0142915779724717
13726 0.0143374359904556
13751 0.0143763125670375
13776 0.0141820408025524
13801 0.0143701237539062
13826 0.0141715765057597
13851 0.0139938511856599
13876 0.0146563455637079
13901 0.0142382207268383
13926 0.0140505149174714
13951 0.0148179888055893
13976 0.0141352725477191
14001 0.0140859337843722
14026 0.0139017104665982
14051 0.0141769052861491
14076 0.0139195630326867
14101 0.0144509109668434
14126 0.0140105132159078
14151 0.0144608581322245
14176 0.0139983575209044
14201 0.0140754437597934
14226 0.0138075368740829
14251 0.013987177881063
14276 0.0137058897526003
14301 0.0137496918614488
14326 0.013789705990348
14351 0.0138346245221328
14376 0.0141788912878837
14401 0.0137841966206906
14426 0.0137145268818131
14451 0.0137891642661998
14476 0.0135512665146962
14501 0.0136918511125259
14526 0.013643809070345
14551 0.0136590767215239
14576 0.0137229378451593
14601 0.0134398454683833
14626 0.0137803901743609
14651 0.0132967056706548
14676 0.0138388233172009
14701 0.0134283615770983
14726 0.0134001637925394
14751 0.0135872567916522
14776 0.013363820995437
14801 0.0132032888795948
14826 0.0135863944451557
14851 0.0133679116261192
14876 0.0132387605844997
14901 0.0131912312936038
14926 0.0134888071042951
14951 0.0131433365459088
14976 0.0131948988273507
15001 0.0133871965954313
15026 0.0132898473530076
15051 0.0130646609759424
15076 0.0130023391684517
15101 0.0129391607188154
15126 0.0128867825260386
15151 0.0130674148822436
15176 0.0131542032322614
15201 0.0132176386250649
15226 0.0134333671448985
15251 0.0129473842243897
15276 0.0140409012237797
15301 0.0128277358016931
15326 0.0128831538168015
15351 0.0130351934640203
15376 0.012799847041606
15401 0.0129497931193328
15426 0.012824111370719
15451 0.0128579886513762
15476 0.012914748469484
15501 0.0126718706596876
15526 0.0126826899213484
15551 0.0127668343338883
15576 0.0129560288332868
15601 0.0129428028740222
15626 0.0127027583512245
15651 0.0131076440302422
15676 0.0131815860659117
15701 0.0126662315597059
15726 0.0127088952576742
15751 0.0125645782245556
15776 0.0124154796358198
15801 0.0127238391869469
15826 0.0128398718225071
15851 0.0126553135341965
15876 0.0124409575219033
15901 0.0124758381862193
15926 0.0128373493062099
15951 0.0125444572331617
15976 0.0124830106069567
16001 0.0124844436795684
16026 0.0126524420629721
16051 0.0123929199035047
16076 0.0123273665813031
16101 0.0123429698287509
16126 0.0122320509253768
16151 0.0122253077133792
16176 0.0126156040350907
16201 0.012569338112371
16226 0.0124556173832389
16251 0.0123453145934036
16276 0.012623739297851
16301 0.0123939930053893
16326 0.0124172650976107
16351 0.0121006703266175
16376 0.0130515066266526
16401 0.012443978106603
16426 0.0120840449817479
16451 0.0122067911870545
16476 0.0122905258904211
16501 0.0122903355077142
16526 0.0125717442424502
16551 0.0121589381014928
16576 0.0122358133521629
16601 0.0120374197140336
16626 0.0121188698103651
16651 0.011849778922624
16676 0.0122551893728087
16701 0.0119756903150119
16726 0.0121489055018174
16751 0.0122227350075264
16776 0.0119659411138855
16801 0.0125365113344742
16826 0.0121163204748882
16851 0.0119720626971684
16876 0.0119292949239025
16901 0.0117530676070601
16926 0.0124478232755791
16951 0.0120785958279157
16976 0.0116707293782383
17001 0.0121208767959615
17026 0.0116867600736441
17051 0.0118405407993123
17076 0.0118264729680959
17101 0.0121055611671181
17126 0.0116284809773788
17151 0.0116090973897371
17176 0.0118512216577074
17201 0.0115950404870091
17226 0.0115077744849259
17251 0.0118182792502921
17276 0.0116493856330635
17301 0.0116660488129128
17326 0.0116126200737199
17351 0.0116816516238032
17376 0.0115838375932071
17401 0.0115453850303311
17426 0.0118315898434957
17451 0.0114989863359369
17476 0.0115733324200846
17501 0.0115817796031479
17526 0.0119736140477471
17551 0.0116839096008334
17576 0.0116242253716337
17601 0.0114943272783421
17626 0.0114242633717367
17651 0.0114383481413824
17676 0.0113783866981976
17701 0.0115275634743739
17726 0.0117800885054749
17751 0.0115987086464884
17776 0.0119359213422285
17801 0.0116146089421818
17826 0.0112715236464282
17851 0.0116884333692724
17876 0.0114310059434501
17901 0.0116486601473298
17926 0.0117851795366732
17951 0.0118186888284981
17976 0.0111818896548357
18001 0.011151504208101
18026 0.0119818679522723
18051 0.011271123206825
18076 0.0111960339563666
18101 0.0114158173382748
18126 0.0113102862669621
18151 0.0112986562307924
18176 0.0110956197750056
18201 0.0112715936993482
18226 0.0109981428395258
18251 0.0113112661347259
18276 0.0111252770730061
18301 0.0112118210818153
18326 0.0111549794528401
18351 0.01130426855525
18376 0.011351186723914
18401 0.0109804689709563
18426 0.01119079705677
18451 0.0115751895791618
18476 0.0110430085478583
18501 0.0111500898055965
18526 0.0110568795789732
18551 0.0109001658420311
18576 0.010915292048594
18601 0.0110235266620293
18626 0.0111712569196243
18651 0.0109770153358113
18676 0.0114528882404556
18701 0.0111286136088893
18726 0.0109120652923593
18751 0.0110695204784861
18776 0.0109197413257789
18801 0.0113708132412285
18826 0.0109295098664006
18851 0.0109899402741576
18876 0.0110481285082642
18901 0.0109010129817761
18926 0.0112713220732985
18951 0.0112650665396359
18976 0.0111442934139632
19001 0.0108059915655758
19026 0.0107059814035892
19051 0.0109961565467529
19076 0.0107124553614995
19101 0.0106651204696391
19126 0.0106725522928173
19151 0.0106500036490615
19176 0.0110309506999329
19201 0.0111733224766795
19226 0.0107242622179911
19251 0.0108663186110789
19276 0.0108174636116019
19301 0.0107436896214494
19326 0.0105203243583674
19351 0.0108373467373895
19376 0.0106733861030079
19401 0.0109087059827289
19426 0.0108984079270158
19451 0.0108333830576157
19476 0.0110467758786399
19501 0.0108425261860248
19526 0.0110294891055673
19551 0.0108222518319963
19576 0.0105375603889115
19601 0.0105550819862401
19626 0.0107241915247869
19651 0.0105459145561326
19676 0.0106816696206806
19701 0.0106839445943478
19726 0.0106110393535346
19751 0.0106318094040034
19776 0.0113009814231191
19801 0.0105230782355648
19826 0.011728154233424
19851 0.010430089692818
19876 0.011082269687904
19901 0.0105315575638087
19926 0.0105173623014707
19951 0.0104905852203956
19976 0.0105973330501001
20001 0.0103897509834496
20026 0.0104990437248489
20051 0.0107480060542002
20076 0.0102722169685876
20101 0.0104986327642109
20126 0.0102532176679233
20151 0.0105245640152134
20176 0.0104971197142731
20201 0.0103296704328386
20226 0.0104734232008923
20251 0.0103730981063563
20276 0.0104205951065524
20301 0.0104651852161624
20326 0.0106660111050587
20351 0.0104253229073947
20376 0.01016969079501
20401 0.0101943833578844
20426 0.0111474481527694
20451 0.0102330384106608
20476 0.0104807398020057
20501 0.0102903072838672
20526 0.0101530137326336
20551 0.010371400101576
20576 0.0102109732251847
20601 0.010222839875496
20626 0.0105961152148666
20651 0.0101403335283976
20676 0.0104837907711044
20701 0.0106686780054588
20726 0.0102774502884131
20751 0.010233188586426
20776 0.0102419886534335
20801 0.0101992928539403
20826 0.0102144201518968
20851 0.0100919300166424
20876 0.0103639080625726
20901 0.0104428455088055
20926 0.0102185082796495
20951 0.0101006812474225
20976 0.0102497301704716
21001 0.0104497110587545
21026 0.0101231854350772
21051 0.0100826620473526
21076 0.0100605267070932
21101 0.010471045243321
21126 0.0103306068194797
21151 0.009963338408852
21176 0.0100747487740591
21201 0.0100940803386038
21226 0.0102970691077644
21251 0.0100686084042536
21276 0.00996071110421326
21301 0.0101216504117474
21326 0.0103356413019355
21351 0.0100851760653313
21376 0.0101032936654519
21401 0.00993508074316196
21426 0.00992853289062623
21451 0.00987549342971761
21476 0.0102214382350212
21501 0.010129094865988
21526 0.00974579814646859
21551 0.00999584048986435
21576 0.0102690931817051
21601 0.0100228359951871
21626 0.0105744315806078
21651 0.0102215312799672
21676 0.00983777953661047
21701 0.00996108546678443
21726 0.0101012543600518
21751 0.00973757336032577
21776 0.00983970996458083
21801 0.00987689741305076
21826 0.00995475049421657
21851 0.00989243105868809
21876 0.00997730089875404
21901 0.00992273158044554
21926 0.00983258691849187
21951 0.00993813938111998
21976 0.0101129494723864
22001 0.00993744825245813
22026 0.0103423412801931
22051 0.00999561176286079
22076 0.00972923255176283
22101 0.00991371148847975
22126 0.00989772703906056
22151 0.00987162586534396
22176 0.0101049651711946
22201 0.00992674223380163
22226 0.00968494734843262
22251 0.00973036455980036
22276 0.0101774770591874
22301 0.00964330414717551
22326 0.0098520080500748
22351 0.0098664493416436
22376 0.00973390474973712
22401 0.00989110987575259
22426 0.0104296590288868
22451 0.00972735589311924
22476 0.00960219436092302
22501 0.00969724426977336
22526 0.0100270501716295
22551 0.0095978046010714
22576 0.00983554875710979
22601 0.00968371727503836
22626 0.00982700494932942
22651 0.00973178551066667
22676 0.0100560881692218
22701 0.0099661267013289
22726 0.00979518992244266
22751 0.00967120083805639
22776 0.00979392523004208
22801 0.00970538432011381
22826 0.00979307493253145
22851 0.00976341473869979
22876 0.00948462985979859
22901 0.00960699855932035
22926 0.00962611977593042
22951 0.0099189701868454
22976 0.00943378008378204
23001 0.00930399888602551
23026 0.00933099408575799
23051 0.00931326944555622
23076 0.00940244695811998
23101 0.00925820738484617
23126 0.0093695728428429
23151 0.00946193838899489
23176 0.00935907554230653
23201 0.00933481610263698
23226 0.00936204206664115
23251 0.00926208365126513
23276 0.00928575800207909
23301 0.00927356544707436
23326 0.0092589505657088
23351 0.00925595825538039
23376 0.00926430492836516
23401 0.00919527444057167
23426 0.00943581727915443
23451 0.00931248300184961
23476 0.00956276096985675
23501 0.00932354269025382
23526 0.00922964216442779
23551 0.0091996291448595
23576 0.00935090729035437
23601 0.0092131781129865
23626 0.00917147964355536
23651 0.00923786680505145
23676 0.00930832173617091
23701 0.0092549324472202
23726 0.00924520332773682
23751 0.00917782713077031
23776 0.00919305509887636
23801 0.00914057290356141
23826 0.00914025488600601
23851 0.00942523762932979
23876 0.00911396362062078
23901 0.00917367660440505
23926 0.00916508548834827
23951 0.00925158898462541
23976 0.0092876004637219
24001 0.00934193220746238
24026 0.00916062376927584
24051 0.00913946067157667
24076 0.00920122938987333
24101 0.00932587063289247
24126 0.00915713985159528
24151 0.00933141000859905
24176 0.00903428993478883
24201 0.00907001842278987
24226 0.00912971237266902
24251 0.00917166352155618
24276 0.0091205507342238
24301 0.00905199232511222
24326 0.0090388172538951
24351 0.00908241033903323
24376 0.00911562476539984
24401 0.00919550987600815
24426 0.00917849614052102
24451 0.00901712324412074
24476 0.00920388638041914
24501 0.00900399728561752
24526 0.00909693108405918
24551 0.00902413717994932
24576 0.00902440342179034
24601 0.009179449887597
24626 0.00902062508976087
24651 0.00908556039212272
24676 0.0091641004109988
24701 0.00903439184185117
24726 0.00904083650675602
24751 0.00908086387789808
24776 0.00906611190293916
24801 0.00904421268205624
24826 0.00904275664652232
24851 0.00898731614870485
24876 0.00903230090625584
24901 0.00894662679638714
24926 0.00898947434325237
24951 0.00898440711898729
24976 0.0089686996943783
25001 0.00910910096717998
25026 0.00899050117004663
25051 0.00899070796731394
25076 0.00914243597071618
25101 0.00899880094220862
25126 0.00889485650986899
25151 0.00908017011533957
25176 0.00893135461956263
25201 0.00888943315658253
25226 0.00892228407610673
25251 0.00907454393745866
25276 0.00894187945232261
25301 0.00929297077527735
25326 0.00910833137459122
25351 0.00894745082769077
25376 0.00886519171763211
25401 0.00898620538646355
25426 0.00886333674134221
25451 0.00893969844037201
25476 0.00881123628641944
25501 0.00881521131668705
25526 0.00896204620948993
25551 0.00908602419076487
25576 0.0089452220563544
25601 0.00895678770029917
25626 0.00889675374492072
25651 0.00879196375899483
25676 0.00883456121664494
25701 0.0089029263908742
25726 0.00889771497168113
25751 0.00887605143361725
25776 0.00881286585354246
25801 0.00899305073835421
25826 0.00886139376962092
25851 0.00875029744929634
25876 0.00874591778847389
25901 0.0089548535324866
25926 0.00882017180265393
25951 0.00870603146904614
25976 0.00882311265741009
26001 0.00877705949824303
26026 0.00876221017097123
26051 0.00879330124007538
26076 0.00876177829923108
26101 0.00887493739719503
26126 0.00876595368026756
26151 0.00875171944790054
26176 0.00872229575179517
26201 0.00881129881599918
26226 0.00877068581758067
26251 0.00876967162184883
26276 0.00873007555492222
26301 0.00874827243387699
26326 0.00882799467945006
26351 0.00871273917437065
26376 0.0086752125644125
26401 0.00879181212803815
26426 0.00886811371310614
26451 0.00890256132697687
26476 0.0087148922320921
26501 0.00886818802973721
26526 0.00875450231251307
26551 0.00863721496716607
26576 0.00882218760671094
26601 0.00880606887221802
26626 0.00880133832106367
26651 0.00877453641442116
26676 0.00880690201302059
26701 0.00866918919200543
26726 0.00868210695625748
26751 0.00882562149490695
26776 0.00862880349450279
26801 0.00871342761092819
26826 0.00869687733938918
26851 0.00865561976388562
26876 0.00864791859930847
26901 0.0085884951549815
26926 0.00865204159345012
26951 0.00863425122224726
26976 0.00861264670675155
27001 0.00859073633910157
27026 0.00878313374414574
27051 0.0085797904903302
27076 0.00854018110840116
27101 0.00855684374982957
27126 0.00861950144462753
27151 0.00864346076559741
27176 0.00866865484567825
27201 0.00860140305303503
27226 0.00867517678125296
27251 0.00883505931415129
27276 0.00855054421117529
27301 0.0084849239065079
27326 0.00861568076652475
27351 0.00858749508915935
27376 0.00860592839308083
27401 0.00857930905476678
27426 0.00852860616578255
27451 0.00865549567970447
27476 0.00858823079033755
27501 0.00852114993904252
27526 0.00862688332563266
27551 0.0085961248842068
27576 0.0084840725758113
27601 0.00860161639866419
27626 0.00852561963256449
27651 0.0086291282059392
27676 0.00863825941632967
27701 0.00856696421396919
27726 0.00865645224985201
27751 0.00850822814390995
27776 0.008436425763648
27801 0.00842024036683142
27826 0.00843577129126061
27851 0.00845627502712887
27876 0.00867004939937033
27901 0.00844047825376038
27926 0.00852680500247516
27951 0.00847750710090622
27976 0.00853325753996614
28001 0.00857519684359431
28026 0.00864643792738207
28051 0.00836856313981116
28076 0.00851720456557814
28101 0.00852589019632433
28126 0.00859777709410992
28151 0.00852536561433226
28176 0.00843116486794315
28201 0.00854824337875471
28226 0.00846187335264403
28251 0.00846908632956911
28276 0.00842157658189535
28301 0.00837088242406026
28326 0.00835568664479069
28351 0.00840049948601518
28376 0.00844243270694278
28401 0.00840466335648671
28426 0.00862371786206495
28451 0.00858740293188021
28476 0.00842997977451887
28501 0.00845132762333378
28526 0.00865778788283933
28551 0.00830438070988748
28576 0.00855341470742133
28601 0.00828588947479147
28626 0.0085464016883634
28651 0.00833317000069655
28676 0.00836814288049936
28701 0.00825523740786593
28726 0.00840249375323765
28751 0.00829016859643161
28776 0.00834729854250327
28801 0.00839995355636347
28826 0.00836511603847612
28851 0.00830089500232134
28876 0.00828718270349782
28901 0.00832468250882812
28926 0.00830809462058824
28951 0.0082769109721994
28976 0.00831559742800891
29001 0.00835517117229756
29026 0.0082695707824314
29051 0.00838335926528089
29076 0.00859062788367737
29101 0.00845016470702831
29126 0.0082919281849172
29151 0.00839911944058258
29176 0.0082387505681254
29201 0.00826993248483632
29226 0.00835103073040955
29251 0.00832525102305226
29276 0.00832022013491951
29301 0.0083397908747429
29326 0.00827664237294812
29351 0.00826030244934373
29376 0.00848969780781772
29401 0.00826851422607433
29426 0.00823355340980925
29451 0.00826488343591336
29476 0.00828761624870822
29501 0.00834797535208054
29526 0.00834026411757804
29551 0.00820565236790571
29576 0.00817091528733727
29601 0.00824872875818983
29626 0.00820446564466693
29651 0.00818795684608631
29676 0.00820354178722482
29701 0.00827532976109069
29726 0.0081734623236116
29751 0.00820971360371914
29776 0.00818770087789744
29801 0.00824531679973006
29826 0.00823279825272039
29851 0.00814810112933628
29876 0.00817968326737173
29901 0.00822183593118098
29926 0.00814667364466004
29951 0.00813487666891888
29976 0.00830946846690495
30001 0.00817827126593329
30026 0.00817871670005843
30051 0.00817563738382887
30076 0.00816698037669994
30101 0.00810783146880567
30126 0.00820275821024552
30151 0.00810441888461355
30176 0.00814744825765956
30201 0.0082013224309776
30226 0.00820961630961392
30251 0.00806511419068556
30276 0.0082123668253189
30301 0.00817817384086084
30326 0.00819975139165763
30351 0.00811134169634897
30376 0.0080554080195725
30401 0.00814064531004988
30426 0.00803243125847075
30451 0.00812477940053213
30476 0.00813370729156304
30501 0.00803654899937101
30526 0.00804569662432186
30551 0.00811980928119738
30576 0.00803954926959705
30601 0.00819668956683017
30626 0.00804757514561061
30651 0.00807321196771227
30676 0.00825189045281149
30701 0.00817199959419668
30726 0.00799765200645197
30751 0.00798731394752394
30776 0.00798929203301668
30801 0.00830312770267483
30826 0.00794387022324372
30851 0.00812006830528844
30876 0.00796115258708596
30901 0.00794059011968784
30926 0.00804559174866881
30951 0.00793875922681764
30976 0.00804206165776122
31001 0.00799398102390114
31026 0.00793646725651342
31051 0.00794952355499845
31076 0.00799509783973917
31101 0.0079695944004925
31126 0.00797576444165315
31151 0.00795202246808913
31176 0.00799989281222224
31201 0.00804115367645863
31226 0.00793793272168841
31251 0.00814022624399513
31276 0.0079133034159895
31301 0.00797092054563109
31326 0.00794421944010537
31351 0.00799402243865188
31376 0.00804026059631724
31401 0.00801541334658395
31426 0.0080379622959299
31451 0.00784547359216958
31476 0.00794648540613707
31501 0.00795145318261348
31526 0.0079775903141126
31551 0.00803005037596449
31576 0.00794080033665523
31601 0.00789041652751621
31626 0.00792117399396375
31651 0.0081452098529553
31676 0.00793192356650252
31701 0.00785065439413302
31726 0.00800696543592494
31751 0.00789441123197321
31776 0.00783757181488909
31801 0.00785951927537099
31826 0.00800974304729607
31851 0.00801620140555315
31876 0.00781664847454522
31901 0.00810508517315611
31926 0.00788715096132364
31951 0.00815578282345086
31976 0.00780307329841889
32001 0.00795253351680003
32026 0.00788345659384504
32051 0.00780578060948756
32076 0.00782025004446041
32101 0.00786649518704507
32126 0.007885869112215
32151 0.00792255750275217
32176 0.00783523127029184
32201 0.00783402139495593
32226 0.00782414308923762
32251 0.00776685573509894
32276 0.00787416011735331
32301 0.00792558190005366
32326 0.007709516241448
32351 0.00789428436837625
32376 0.00785388181975577
32401 0.00788391310197767
32426 0.00784988167288247
32451 0.0077913139393786
32476 0.00780207476054784
32501 0.00776084209792316
32526 0.00788827920041513
32551 0.00781115920108277
32576 0.00778864367748611
32601 0.00785137034836225
32626 0.00773622050473932
32651 0.00780656782444566
32676 0.00779912860889453
32701 0.00779925756796729
32726 0.00786004379915539
32751 0.00777190561348107
32776 0.00779421362676658
32801 0.00788039051985834
32826 0.00781842932337895
32851 0.0077316289243754
32876 0.00773754704277962
32901 0.00770201878913213
32926 0.00777124655724037
32951 0.00772866627085023
32976 0.00778252967575099
33001 0.00755838867189595
33026 0.00755710306111723
33051 0.00756924665620318
33076 0.00758148591557983
33101 0.00758793295244686
33126 0.00755966492579319
33151 0.00760542236093897
33176 0.00759265104716178
33201 0.00756762492528651
33226 0.00757002776663285
33251 0.00757403825991787
33276 0.0075582803983707
33301 0.00756178515439387
33326 0.00758961602696218
33351 0.00754979706835002
33376 0.00758179847616702
33401 0.00757383624295471
33426 0.00756768374412786
33451 0.00756311834265944
33476 0.00758472134475596
33501 0.0075486376445042
33526 0.00755340729665477
33551 0.0075460632215254
33576 0.0075527686130954
33601 0.00755377441237215
33626 0.00754222868999932
33651 0.0075464793262654
33676 0.00761329254601151
33701 0.00757364403398242
33726 0.00753936484397855
33751 0.00755055311310571
33776 0.00755255098920316
33801 0.00759361695963889
33826 0.00754259951645508
33851 0.00756112857197877
33876 0.00753932617953978
33901 0.00757036096183583
33926 0.00754639628576115
33951 0.00755220359133091
33976 0.00755397849570727
34001 0.00760773204092402
34026 0.00758011628931854
34051 0.00753741231164895
34076 0.00754196761408821
34101 0.00755427825788502
34126 0.0075409841228975
34151 0.00755020568612963
34176 0.00753674191946629
34201 0.00753400023677386
34226 0.00751286880404223
34251 0.00752139244286809
34276 0.00751592846063431
34301 0.00750621849147137
34326 0.00754150962166023
34351 0.00751429850060958
34376 0.00750139036972541
34401 0.0075948315061396
34426 0.00751943748036865
34451 0.00751619729271624
34476 0.0075754192948807
34501 0.00750883015280124
34526 0.00752964442654047
34551 0.00749050037120469
34576 0.00748208833829267
34601 0.00752473005559295
34626 0.00752280333836097
34651 0.00751466923975386
34676 0.00752890971489251
34701 0.00752470096631441
34726 0.00750128077925183
34751 0.00750915058597457
34776 0.00749840169737581
34801 0.0075263556354912
34826 0.00751852672692621
34851 0.00747407860762905
34876 0.00748220039531589
34901 0.00755652290536091
34926 0.00751466678048018
34951 0.00748293819924584
34976 0.00751173122989712
35001 0.00752373562136199
35026 0.00748461166222114
35051 0.00747428648173809
35076 0.00749544614518527
35101 0.00747653444705065
35126 0.00751846957427915
35151 0.00746674873516895
35176 0.00749635155079886
35201 0.00751483204658143
35226 0.00747024352313019
35251 0.00748375224065967
35276 0.00749777452438138
35301 0.00746815073944163
35326 0.00746576882374939
35351 0.00745952408760786
35376 0.00747069942008238
35401 0.00747951923403889
35426 0.00754082936327904
35451 0.00751155096804723
35476 0.00744961727468763
35501 0.00744500657310709
35526 0.0074693094502436
35551 0.00745859352173284
35576 0.0074503669020487
35601 0.007451344456058
35626 0.00748511811252683
35651 0.00746644019091036
35676 0.00745564509998076
35701 0.00746945070568472
35726 0.00748740085691679
35751 0.0074330721545266
35776 0.0074345777684357
35801 0.00747366510040592
35826 0.00747137753933202
35851 0.00742926118982723
35876 0.00745666476723272
35901 0.00743834524473641
35926 0.00744339183438569
35951 0.00743372977012768
35976 0.00745921813359018
36001 0.00750337199133355
36026 0.00743059026717674
36051 0.00742034682480153
36076 0.00746014805918094
36101 0.0074300376145402
36126 0.00744354019116145
36151 0.00741939435829408
36176 0.00742407130019274
36201 0.00742994374013506
36226 0.00742013483250048
36251 0.00741985178319737
36276 0.00739246010198258
36301 0.00742681414703839
36326 0.00739556120242923
36351 0.00741941633168608
36376 0.00738992450351361
36401 0.00740897312061861
36426 0.00740119388501626
36451 0.00745188727159984
36476 0.00741969901719131
36501 0.00740393857995514
36526 0.00740383479569573
36551 0.00742566123517463
36576 0.00738698225177359
36601 0.00740983690775465
36626 0.00741405729786493
36651 0.00745622035174165
36676 0.00741970310627948
36701 0.00737603826564737
36726 0.00741013399238
36751 0.00739438988966867
36776 0.00741111600655131
36801 0.00740630367363337
36826 0.00740576877433341
36851 0.00740130447957199
36876 0.00738107570214197
36901 0.00737794065207709
36926 0.00738633284345269
36951 0.0073837576128426
36976 0.00737423273676541
37001 0.00737473992921878
37026 0.00742338049167302
37051 0.00738065026962431
37076 0.00737816117180046
37101 0.00738132458354812
37126 0.00737359888444189
37151 0.00744186261727009
37176 0.00735399704717565
37201 0.00738730475131888
37226 0.00736843567574397
37251 0.00738284052204108
37276 0.00740657263668254
37301 0.00737933386699297
37326 0.00735366977460217
37351 0.00735339615494013
37376 0.00735195560264401
37401 0.00735234485182445
37426 0.00736344492179342
37451 0.00736179563682526
37476 0.00735387134773191
37501 0.00736495535238646
37526 0.00734738561732229
37551 0.00734942733834032
37576 0.00740934658097103
37601 0.00734149213531055
37626 0.007343288481934
37651 0.00740069140738342
37676 0.00748009922972415
37701 0.0073337304929737
37726 0.00732567405793816
37751 0.00737320199550595
37776 0.00734031126194168
37801 0.00734768525580876
37826 0.00736270283232443
37851 0.00734367419499904
37876 0.00731200120935682
37901 0.00733223721908871
37926 0.00735315185011132
37951 0.00736019526084419
37976 0.00738981110043824
38001 0.0073466282847221
38026 0.0073437073151581
38051 0.00733429554384202
38076 0.00736097035405692
38101 0.00734512299823109
38126 0.00731906242435798
38151 0.0073189020040445
38176 0.00731937120144721
38201 0.00734938985260669
38226 0.00730453885626048
38251 0.0073487921472406
38276 0.00734381857910194
38301 0.00732475380937103
38326 0.00730148800357711
38351 0.00733928159752395
38376 0.00730527834093664
38401 0.0073705629183678
38426 0.00732311251340434
38451 0.0073207495661336
38476 0.00731778634508373
38501 0.00732816946401726
38526 0.00730713433586061
38551 0.0073148241644958
38576 0.00729895041149575
38601 0.00729157781461254
38626 0.00730192317860201
38651 0.00732917894492857
38676 0.00734861953242216
38701 0.00728650543896947
38726 0.00729817718092818
38751 0.00728809549764264
38776 0.00728581316798227
38801 0.00728303180949297
38826 0.00732446879555937
38851 0.00731399496726226
38876 0.00726912284153514
38901 0.00732906929624733
38926 0.00731899315724149
38951 0.00728252985572908
38976 0.00726196280447766
39001 0.0072613491647644
39026 0.00728759911726229
39051 0.00726657950144727
39076 0.0072959585377248
39101 0.00728429775335826
39126 0.0072715143323876
39151 0.00727481870853808
39176 0.0072690407250775
39201 0.00728119628911372
39226 0.00727522719535045
39251 0.00727565142733511
39276 0.00725075091759209
39301 0.00724096497287974
39326 0.00727415420988109
39351 0.00728627246280666
39376 0.00726843767915852
39401 0.00728310788690578
39426 0.00726137808669591
39451 0.00727876530436333
39476 0.00726254142500693
39501 0.00726937485160306
39526 0.00726449817011598
39551 0.00727631106565241
39576 0.00725738629989792
39601 0.00726321157708298
39626 0.00725107207836118
39651 0.00725720723858103
39676 0.00725977580441395
39701 0.00724105753761251
39726 0.00725515374506358
39751 0.00726701007806696
39776 0.00724006332893623
39801 0.00725218749721535
39826 0.00723403861775296
39851 0.00726457891869359
39876 0.00725615849660244
39901 0.00723552440467756
39926 0.0072455896588508
39951 0.00725775897444692
39976 0.00724708214693237
40001 0.00722910325566772
40026 0.00723273387120571
40051 0.00723348744941177
40076 0.00725020447862335
40101 0.0072298050072277
40126 0.00725046536535956
40151 0.0072148825856857
40176 0.00721024644735735
40201 0.00724414150317898
40226 0.00720965821528807
40251 0.00719915037916508
40276 0.00726122182095423
40301 0.00720982777420431
40326 0.00720686015847605
40351 0.00724452099530026
40376 0.00723242046660744
40401 0.00720817504043225
40426 0.00722882985428441
40451 0.00718761826283298
40476 0.00721325373888249
40501 0.00722025588038377
40526 0.00722020884859376
40551 0.00721857947064564
40576 0.00720811080827843
40601 0.00718074815813452
40626 0.00724316202104092
40651 0.00721089258149732
40676 0.00721655906818341
40701 0.00719427459989674
40726 0.00725302950013429
40751 0.00719898617535364
40776 0.00717327299935278
40801 0.00718732063251082
40826 0.00718559558299603
40851 0.00720011864905246
40876 0.0071820167650003
40901 0.00722400542872492
40926 0.00718603687710129
40951 0.00718514730397146
40976 0.00726507526997011
41001 0.00718884082743898
41026 0.00717240739322733
41051 0.00720151407585945
41076 0.00721312576206401
41101 0.00720787954924162
41126 0.00720139250915963
41151 0.00716906502930215
41176 0.00717645841359627
41201 0.00714663924009074
41226 0.00721958618669305
41251 0.00721164658898488
41276 0.00718202644202393
41301 0.00715022541407961
41326 0.00718556618085131
41351 0.00715980368840974
41376 0.00718760580639355
41401 0.00714612723095343
41426 0.00716813498729607
41451 0.00715853233123198
41476 0.00718434543523472
41501 0.00720873854879756
41526 0.00718587127630599
41551 0.00719687319360673
41576 0.00715174795186613
41601 0.00715557296643965
41626 0.00715031698928215
41651 0.0071566403930774
41676 0.00714497760782251
41701 0.00720269425073639
41726 0.00714664951374289
41751 0.00715540616511134
41776 0.00716605033812812
41801 0.00715399164619157
41826 0.00717109597462695
41851 0.00715139597014058
41876 0.00713127962080762
41901 0.007135614490835
41926 0.00713249266846105
41951 0.00716062275751028
41976 0.00714477925794199
42001 0.00712586001463933
42026 0.00713607604848221
42051 0.00711525852966588
42076 0.00713047898898367
42101 0.00713694942533039
42126 0.00717218650970608
42151 0.00714207146666013
42176 0.00711617271008436
42201 0.0071376730047632
42226 0.00712914441828616
42251 0.00714763741416391
42276 0.00714566765236668
42301 0.00713361306407023
42326 0.0071270353946602
42351 0.00715243319427827
42376 0.0071193911426235
42401 0.00711563695222139
42426 0.00712818738247734
42451 0.00712971744360402
42476 0.00711335462983698
42501 0.00712868489790708
42526 0.00710193262057146
42551 0.00709872927109245
42576 0.00709284556796774
42601 0.00709530612948583
42626 0.0071130822179839
42651 0.00711988829425536
42676 0.00713084881135728
42701 0.00712368807580788
42726 0.00716135439870413
42751 0.00711251587199513
42776 0.00709330479730852
42801 0.00709743749757763
42826 0.00708626938285306
42851 0.00711100681655807
42876 0.00712901611404959
42901 0.00713371545134578
42926 0.00711953907739371
42951 0.00709602703864221
42976 0.00718050668365322
};
\addplot [semithick, red]
table {%
1 0.292381630162708
26 0.0647298574949673
51 0.0523350181465503
76 0.0378812799026491
101 0.0260869883459236
126 0.0170124059113732
151 0.0111523161358491
176 0.00722251837578369
201 0.00477008683446911
226 0.00358140955722774
251 0.00260600699402858
276 0.00221955756205716
301 0.00233994231530232
326 0.00302227949578082
351 0.00324513311716146
376 0.00388440852839267
401 0.00333591013622936
426 0.00459290223807329
451 0.00358068955574709
476 0.0100278133413667
501 0.00449665141786681
526 0.00470040994696319
551 0.00328515063210943
576 0.00338923618710396
601 0.00453043151628663
626 0.00313311005811556
651 0.0055011150025166
676 0.00628816786684183
701 0.00574104056522629
726 0.00517606075845833
751 0.00481625438806077
776 0.00389978117527789
801 0.0106295229716125
826 0.00535610113820439
851 0.0102455962623935
876 0.00474764924365445
901 0.00503771628154936
926 0.00380270991081488
951 0.00503354339161888
976 0.00537248712134897
1001 0.0101460888563452
1026 0.00719555764226243
1051 0.0201711156951205
1076 0.0106658393160615
1101 0.0111816270746203
1126 0.0154042735885014
1151 0.0282885058095417
1176 0.0107078270375496
1201 0.0149539939702663
1226 0.0485059687762259
1251 0.0178100395169167
1276 0.103280011782772
1301 0.0271101876787725
1326 0.0298646648680005
1351 0.0105538033458288
1376 0.00597782207478303
1401 0.00804513601542567
1426 0.0108653634670191
1451 0.00655968721184763
1476 0.010134418218513
1501 0.0139760584024771
1526 0.0114913439974771
1551 0.0192698943610594
1576 0.013019184129007
1601 0.011962934917392
1626 0.0049865302607941
1651 0.0116503659992304
1676 0.0138055012066616
1701 0.0284932373979245
1726 0.0127318716040463
1751 0.0182863032168825
1776 0.00890448443169589
1801 0.00841669950750656
1826 0.016330856949935
1851 0.0135447189240949
1876 0.0143576471600682
1901 0.0155141396244289
1926 0.0166799639700912
1951 0.0165465158934239
1976 0.0177218582030036
2001 0.016200100450078
2026 0.0187931220862083
2051 0.0155717748421011
2076 0.0189371630985988
2101 0.0190681121312082
2126 0.0184005779010477
2151 0.0201553273800528
2176 0.0196772880153731
2201 0.0229514975653728
2226 0.0214723273820709
2251 0.0197601741383551
2276 0.0194913410959998
2301 0.022066661666031
2326 0.0219385200907709
2351 0.0153982166084461
2376 0.0202221969229868
2401 0.0255784522450995
2426 0.0231011063733604
2451 0.0229502466681879
2476 0.0238577279087622
2501 0.022113128012279
2526 0.0244188355281949
2551 0.0243362882174551
2576 0.0242395502864383
2601 0.0242064840567764
2626 0.0249683627334889
2651 0.0271414663875476
2676 0.0298340728040785
2701 0.0329166656010784
2726 0.0363215343095362
2751 0.044166985724587
2776 0.0551848901668563
2801 0.066041374579072
2826 0.0653371238149703
2851 0.0620467942208052
2876 0.06099293299485
2901 0.0696254248032346
2926 0.0607352781808004
2951 0.0635611701291054
2976 0.0648731918772683
3001 0.0629568480653688
3026 0.0653041210025549
3051 0.0642571438802406
3076 0.0664440689142793
3101 0.0658797452924773
3126 0.0689839943079278
3151 0.0694274835987017
3176 0.0711660466622561
3201 0.0750716471811756
3226 0.0758937699720263
3251 0.0753767932765186
3276 0.0745730845956132
3301 0.0733904580702074
3326 0.0762830339954235
3351 0.0762373893521726
3376 0.0767362707993016
3401 0.0766370846540667
3426 0.0798559102113359
3451 0.086670873046387
3476 0.075976126594469
3501 0.0733852160628885
3526 0.0817154260585085
3551 0.0734564688173123
3576 0.0759361392119899
3601 0.0862932193558663
3626 0.104144102369901
3651 0.062401308096014
3676 0.0680852785008028
3701 0.0652495155227371
3726 0.0637319775123615
3751 0.062983549956698
3776 0.0644728404586203
3801 0.0556406520190649
3826 0.0742706196615472
3851 0.053357447613962
3876 0.0593994649825618
3901 0.0611307240906172
3926 0.0521555503655691
3951 0.0508217145106755
3976 0.0686629246920347
4001 0.0513148414320312
4026 0.0527851631341036
4051 0.0587656438583508
4076 0.0511546730413102
4101 0.0527250813902356
4126 0.0644446769729257
4151 0.0504808889818378
4176 0.0551589710521512
4201 0.0499345645075664
4226 0.0447547291114461
4251 0.048255088593578
4276 0.0480421244865283
4301 0.0470755758287851
4326 0.0466429508524016
4351 0.0490298657678068
4376 0.0462796888896264
4401 0.052016109257238
4426 0.043815960700158
4451 0.0579905386548489
4476 0.0422062370344065
4501 0.0444066445052158
4526 0.0440381119842641
4551 0.0427413411380257
4576 0.044850393809611
4601 0.0509207939030603
4626 0.0415727904764935
4651 0.0385833944601472
4676 0.0373028379399329
4701 0.0444347640441265
4726 0.0527671362506226
4751 0.0414081919007003
4776 0.0426880595332477
4801 0.0462952857778873
4826 0.0407570266106632
4851 0.0435616882750764
4876 0.0370136716810521
4901 0.0410745357512496
4926 0.047312697104644
4951 0.0358294096949976
4976 0.0757819044229109
5001 0.0399179871019442
5026 0.0362616289930884
5051 0.0386838039266877
5076 0.324655025149696
5101 0.0314402156509459
5126 0.0480971646029502
5151 0.040837862965418
5176 0.0294154733419418
5201 0.0338728163624182
5226 0.0949335488840006
5251 0.0417142177466303
5276 0.037189827329712
5301 0.0451819385052659
5326 0.0385755187890027
5351 0.0318087734922301
5376 0.0363368081161752
5401 0.0390167696168646
5426 0.0408414751873352
5451 0.0336564461758826
5476 0.131509679951705
5501 0.0466923672647681
5526 0.044158112956211
5551 0.0431128384079784
5576 0.0336653026752174
5601 0.0339210963284131
5626 0.0404271839070134
5651 0.0327210563409608
5676 0.0554245850071311
5701 0.083492724399548
5726 0.0312561448081397
5751 0.0423759024997707
5776 0.0269142502802424
5801 0.0305758024042007
5826 0.0384356119320728
5851 0.0527800260169897
5876 0.0506822727620602
5901 0.0566906483145431
5926 0.0383811251085717
5951 0.0312706748954952
5976 0.0541391457081772
6001 0.0408789530047216
6026 0.0413291638833471
6051 0.0592866947408766
6076 0.0270857964351308
6101 0.0754525572410785
6126 0.0292140957317315
6151 0.0485750834632199
6176 0.039551600930281
6201 0.03902274830034
6226 0.0647340249270201
6251 0.0343816442182288
6276 0.0317068728909362
6301 0.0462187419179827
6326 0.038014223362552
6351 0.0365009070956148
6376 0.0332297951099463
6401 0.0307370579103008
6426 0.0336087674368173
6451 0.0417926094378345
6476 0.0399721322464757
6501 0.0267892538395245
6526 0.0322953782160766
6551 0.0357396684412379
6576 0.0345701637852471
6601 0.0346953773696441
6626 0.0322806865151506
6651 0.032594259158941
6676 0.0356357750715688
6701 0.0535872628097422
6726 0.039080173970433
6751 0.0687917625182308
6776 0.028464966599131
6801 0.0409688513609581
6826 0.0329351015388966
6851 0.0271352859563194
6876 0.0349172907881439
6901 0.0460907036322169
6926 0.023179484938737
6951 0.0367326096165925
6976 0.0502216072345618
7001 0.0287297033355571
7026 0.0373720998759381
7051 0.0437936958041973
7076 0.0273696547083091
7101 0.0323278460709844
7126 0.0342942484712694
7151 0.0303523149050307
7176 0.031845500896452
7201 0.029579950554762
7226 0.0227749910845887
7251 0.0245871928054839
7276 0.0345234397391323
7301 0.0277817126188893
7326 0.042900847067358
7351 0.0285145025991369
7376 0.0338142502587289
7401 0.0447120953176636
7426 0.0267195989727043
7451 0.0333731593564153
7476 0.0211237210314721
7501 0.0220301887602545
7526 0.0573615925968625
7551 0.0272355696652085
7576 0.0275425153085962
7601 0.0225196262472309
7626 0.0263249822892249
7651 0.0343393648799974
7676 0.0348374050226994
7701 0.0352281917002983
7726 0.0257293170725461
7751 0.0375732256215997
7776 0.0411257833766285
7801 0.0267036573495716
7826 0.021854870399693
7851 0.0715941505040973
7876 0.0320897363417316
7901 0.0458297511795536
7926 0.0262910663150251
7951 0.0285628709825687
7976 0.0338541822857223
8001 0.0204624359321315
8026 0.0255540296493564
8051 0.0260188437241595
8076 0.0494437161250971
8101 0.0401484048052225
8126 0.0311496209760662
8151 0.0280157127417624
8176 0.0260287575074472
8201 0.0295211037446279
8226 0.0478042080649175
8251 0.0315639017499052
8276 0.0253192964592017
8301 0.070993099885527
8326 0.0294524507480673
8351 0.031031859718496
8376 0.0703046157723293
8401 0.0378287535568234
8426 0.0334655730403028
8451 0.028510120784631
8476 0.0230700990068726
8501 0.0263182775815949
8526 0.0249789444205817
8551 0.0238137633423321
8576 0.0399657341185957
8601 0.0727460513589904
8626 0.0219571924535558
8651 0.0335761093301699
8676 0.0350839466555044
8701 0.02832211527857
8726 0.0236214603064582
8751 0.0910481769242324
8776 0.0561797384289093
8801 0.0262845655379351
8826 0.0375691898807418
8851 0.0263549567607697
8876 0.0316308529872913
8901 0.0261900086479727
8926 0.0302222102473024
8951 0.0265610992209986
8976 0.0399131015874445
9001 0.0206681206182111
9026 0.028158672444988
9051 0.023678515892243
9076 0.0292934709577821
9101 0.0266636091109831
9126 0.0440778123156633
9151 0.0611919796210714
9176 0.0193240599764977
9201 0.0320131895714439
9226 0.0228143454587553
9251 0.0338890359271318
9276 0.0771841983369086
9301 0.0225711825478356
9326 0.0448430693941191
9351 0.032205255352892
9376 0.0495718692836817
9401 0.0185670316277537
9426 0.0273739337862935
9451 0.0223289208952338
9476 0.021804832998896
9501 0.0189448340097442
9526 0.0198377524211537
9551 0.0238028490566649
9576 0.040590097050881
9601 0.0349801135016605
9626 0.0186533485830296
9651 0.0212685165752191
9676 0.0224022891779896
9701 0.0307245340081863
9726 0.0258091988798697
9751 0.0464685847109649
9776 0.0188022141810507
9801 0.0203059751947876
9826 0.0214174309803639
9851 0.0252636891091242
9876 0.0248927220527548
9901 0.0282636822666973
9926 0.0242518436862156
9951 0.0289947351557203
9976 0.0347058534971438
10001 0.0219952618645038
10026 0.025074735051021
10051 0.0231397738680243
10076 0.0655275258468464
10101 0.0347666394663975
10126 0.0210975552327
10151 0.0404689390852582
10176 0.0435045261401683
10201 0.0263111308158841
10226 0.0298765328770969
10251 0.0180431210901588
10276 0.0182931470335461
10301 0.0239064226043411
10326 0.035322619805811
10351 0.0309775682690088
10376 0.0250219988811295
10401 0.020312091888627
10426 0.241263510892168
10451 0.0182959710073192
10476 0.0187941596668679
10501 0.0215592629392631
10526 0.341025960689876
10551 0.0172320244164439
10576 0.0235520348651335
10601 0.0286200197588187
10626 0.0220586971263401
10651 0.0171598989982158
10676 0.0185473109886516
10701 0.0235779540671501
10726 0.0273511803243309
10751 0.030010247748578
10776 0.0742182353860699
10801 0.0178688968881033
10826 0.0232949587807525
10851 0.0234291548840702
10876 0.0378207614994608
10901 0.0240656587120611
10926 0.0231673365051392
10951 0.0619088185776491
10976 0.0170717027503997
11001 0.021174973808229
11026 0.0217729641590267
11051 0.0213530845649075
11076 0.0339730769628659
11101 0.021411826077383
11126 0.0279475043353159
11151 0.0416296854091343
11176 0.0176825358066708
11201 0.0183624956407584
11226 0.0469437486026436
11251 0.0212122647790238
11276 0.0187923792691436
11301 0.0242320498509798
11326 0.023646852991078
11351 0.025799303461099
11376 0.0247547245235182
11401 0.0175855217967182
11426 0.0170273385883775
11451 0.0223579998128116
11476 0.0205784929858055
11501 0.0240605173748918
11526 0.0468152815010399
11551 0.0176158938265871
11576 0.0307021636690479
11601 0.0352275163168088
11626 0.0244098057446536
11651 0.0168643733486533
11676 0.0171530298248399
11701 0.0203322910529096
11726 0.0277971438190434
11751 0.0289049136627
11776 0.0215129419229925
11801 0.0212887658562977
11826 0.0295243035652675
11851 0.0213024376425892
11876 0.0214967267820612
11901 0.0158196021511685
11926 0.0187743924325332
11951 0.0193213153397664
11976 0.0189745808311272
12001 0.0236038367729634
12026 0.0340309794410132
12051 0.0225610184716061
12076 0.0216094021743629
12101 0.0227145519456826
12126 0.019995861192001
12151 0.0270650681632105
12176 0.0205953528638929
12201 0.0288106298248749
12226 0.0391076313098893
12251 0.0238383418472949
12276 0.028598946868442
12301 0.024535955308238
12326 0.0213312110863626
12351 0.0243045675160829
12376 0.0296794924652204
12401 0.0325990048877429
12426 0.0214843811700121
12451 0.0197738986753393
12476 0.0226989027287345
12501 0.0232592159882188
12526 0.0192931022611447
12551 0.0201474452333059
12576 0.0464508627774194
12601 0.0221854205883574
12626 0.0312006472668145
12651 0.0153711351158563
12676 0.017662470578216
12701 0.0286753993714228
12726 0.0263764386763796
12751 0.0409688214422204
12776 0.0372031306033023
12801 0.024329145468073
12826 0.0207168544293381
12851 0.0183535369287711
12876 0.0154334547842154
12901 0.0172809630457778
12926 0.0561469573585782
12951 0.0372936965432018
12976 0.0174744297983125
13001 0.103072401660029
13026 0.0161134004592896
13051 0.0147466047637863
13076 0.0147352582280291
13101 0.0149292112910189
13126 0.0152143523882842
13151 0.0153526832291391
13176 0.0157734924869146
13201 0.0162104576302227
13226 0.0158584135060664
13251 0.0159620839112904
13276 0.0158815289032646
13301 0.0164312645501923
13326 0.0159370924520772
13351 0.0165156025032047
13376 0.0170574950170703
13401 0.0160239447432104
13426 0.016879423026694
13451 0.0161782879731618
13476 0.0167518326779827
13501 0.0159322544350289
13526 0.0166548501874786
13551 0.0162076052511111
13576 0.0165734087349847
13601 0.0160184299747925
13626 0.0166119592031464
13651 0.0162485086475499
13676 0.0161979110271204
13701 0.0159421224961989
13726 0.0165606050868519
13751 0.0164496749930549
13776 0.0160983561363537
13801 0.0159636552853044
13826 0.0161019396327902
13851 0.0159273999452125
13876 0.0159512242826167
13901 0.0157342944294214
13926 0.0162494545511436
13951 0.0164051106839906
13976 0.0158763407962397
14001 0.0159109086089302
14026 0.0154606703144964
14051 0.0156688443385065
14076 0.015845567046199
14101 0.0163104797829874
14126 0.0156884736788925
14151 0.0161149187479168
14176 0.0157228007738013
14201 0.0157949298445601
14226 0.015950763510773
14251 0.0155643371399492
14276 0.0163577074708883
14301 0.0153423914744053
14326 0.0158315525623038
14351 0.0160888849350158
14376 0.0159588067617733
14401 0.0154973790922668
14426 0.0157376131101046
14451 0.0158248777152039
14476 0.015570657531498
14501 0.0152843665564433
14526 0.0155108184553683
14551 0.0154608334123623
14576 0.0160687523894012
14601 0.015901422011666
14626 0.0153475684055593
14651 0.0155227965733502
14676 0.0154407171357889
14701 0.0152467182488181
14726 0.0156142569612712
14751 0.0150887601193972
14776 0.0153074277914129
14801 0.0153716132044792
14826 0.0151634624053258
14851 0.0162003593577538
14876 0.0151524544053245
14901 0.0150461045850534
14926 0.0156093223486096
14951 0.0150065796915442
14976 0.0155577986151911
15001 0.0149900295655243
15026 0.0149836092168698
15051 0.0148972483730176
15076 0.0153827708272729
15101 0.0153175407322124
15126 0.014961796841817
15151 0.0153661019867286
15176 0.015040485362988
15201 0.0152596828411333
15226 0.0148974820622243
15251 0.0147871838998981
15276 0.0150282018585131
15301 0.0148249770863913
15326 0.0151165178103838
15351 0.0151603700651322
15376 0.0150600033230148
15401 0.0148355618002824
15426 0.0148554617771879
15451 0.01507495471742
15476 0.0149540075217374
15501 0.0151118027279153
15526 0.0149621301388834
15551 0.0149876179348212
15576 0.0148589355812874
15601 0.0148898618936073
15626 0.0150085085770115
15651 0.0146463569253683
15676 0.0149342403165065
15701 0.0149000580713619
15726 0.0153385007288307
15751 0.014868490252411
15776 0.0147377933608368
15801 0.0147720201057382
15826 0.0153463276510593
15851 0.0150992274138844
15876 0.0144734761852305
15901 0.0150652157899458
15926 0.0145730074727908
15951 0.0148368173395284
15976 0.0151598334487062
16001 0.0145385156938573
16026 0.0154361788299866
16051 0.0145771855022758
16076 0.0143078381370287
16101 0.014511736590066
16126 0.0146150128275622
16151 0.0143065195588861
16176 0.0146489900507731
16201 0.0143984362075571
16226 0.0148977820354048
16251 0.0149777092447039
16276 0.0146729247644544
16301 0.0144406475010328
16326 0.014301724062534
16351 0.0144770168699324
16376 0.0143881568510551
16401 0.0144051334937103
16426 0.0149075797235128
16451 0.0141903932671994
16476 0.0149911472690292
16501 0.0142786313663237
16526 0.0153739302331815
16551 0.0152518704417162
16576 0.0146419618395157
16601 0.0145123118127231
16626 0.0140475635125767
16651 0.0142531938035972
16676 0.0140871748299105
16701 0.0141112934215926
16726 0.0146366511762608
16751 0.0140929149638396
16776 0.0143672437407076
16801 0.0151557110366412
16826 0.0140545538888546
16851 0.0139666400646092
16876 0.0143376723426627
16901 0.0144722527766135
16926 0.0142880178173073
16951 0.0142677756666671
16976 0.0143628440127941
17001 0.0143788308487274
17026 0.0141081412730273
17051 0.0139507015992422
17076 0.0138790776545648
17101 0.0139869074337184
17126 0.0140896584489383
17151 0.0140174935222603
17176 0.0147853946691612
17201 0.0140812448516954
17226 0.0141468557558255
17251 0.0148843709612265
17276 0.0139356832951307
17301 0.014044215407921
17326 0.0144652194576338
17351 0.0138717081135837
17376 0.0138099777832394
17401 0.01423474328476
17426 0.0136148957244586
17451 0.0139149660244584
17476 0.0142212172504514
17501 0.0140534937090706
17526 0.0141503557824763
17551 0.0140636743890354
17576 0.0139916541811544
17601 0.0139289393846411
17626 0.0137561451265356
17651 0.0137495047529228
17676 0.0137000232061837
17701 0.0136937065981328
17726 0.0140924300940242
17751 0.0139863541844534
17776 0.0135605147515889
17801 0.0139186658634571
17826 0.0137980703439098
17851 0.0137925341550726
17876 0.0139136406214675
17901 0.0141059648303781
17926 0.0141199794306885
17951 0.0142254339298233
17976 0.0135594860184938
18001 0.0135703233536333
18026 0.0139485687977867
18051 0.0137472100032028
18076 0.0145682839647634
18101 0.0138361386780161
18126 0.0134360737574752
18151 0.0134987460914999
18176 0.0136922087403946
18201 0.0141540008771699
18226 0.0139233084482839
18251 0.013668635598151
18276 0.0135518368915655
18301 0.0136324055347359
18326 0.0135346721799579
18351 0.0139156862423988
18376 0.0138979893526994
18401 0.0136465199175291
18426 0.0143780420039548
18451 0.0137267289974261
18476 0.0139982946566306
18501 0.0133348894596566
18526 0.0138374920061324
18551 0.0134300542267738
18576 0.0135891075187828
18601 0.0135646710987203
18626 0.0139806728693657
18651 0.0132314596849028
18676 0.0139119667874184
18701 0.0138556783203967
18726 0.0140403865079861
18751 0.0141012405947549
18776 0.0137746065738611
18801 0.0137184803897981
18826 0.0131411880865926
18851 0.0135457328724442
18876 0.01368002165691
18901 0.0142279767751461
18926 0.0134513727971353
18951 0.0138658481300808
18976 0.0136689497594489
19001 0.0133435931056738
19026 0.0133508871949743
19051 0.0133531130850315
19076 0.0133140432008076
19101 0.013396908834693
19126 0.0132954312430229
19151 0.0139603284042096
19176 0.0131056260725018
19201 0.0138595037860796
19226 0.014639881090261
19251 0.013167436409276
19276 0.0132819935824955
19301 0.0131234808068257
19326 0.0134478151449002
19351 0.013432597159408
19376 0.0136799994506873
19401 0.0137723354564514
19426 0.013588004745543
19451 0.0133369863324333
19476 0.0131583663460333
19501 0.0138685549027286
19526 0.0132906306098448
19551 0.0133811638806947
19576 0.0137894937652163
19601 0.0130320968455635
19626 0.0133165552688297
19651 0.013568859139923
19676 0.0142255629762076
19701 0.0133044825342949
19726 0.013113783148583
19751 0.013771213547443
19776 0.0136348012892995
19801 0.0130294501723256
19826 0.0137248091486981
19851 0.013140367649612
19876 0.0141143834334798
19901 0.0145283278252464
19926 0.0144573433499318
19951 0.013211978104664
19976 0.0130704238690669
20001 0.0134382849209942
20026 0.0129897990555037
20051 0.013162584422389
20076 0.0129300239786971
20101 0.0130153563222848
20126 0.0129016821738333
20151 0.0129924646462314
20176 0.0129585154209053
20201 0.0134799657389522
20226 0.0133520613890141
20251 0.0139559989038389
20276 0.0131828610756202
20301 0.0131815816857852
20326 0.0127157782262657
20351 0.012912546415464
20376 0.0131920388666913
20401 0.0130966774740955
20426 0.0128831595793599
20451 0.0132193509489298
20476 0.0130794136057375
20501 0.012653805228183
20526 0.0132095223962096
20551 0.0131263657822274
20576 0.0128895415109582
20601 0.0128835447249003
20626 0.013198820874095
20651 0.0133945847192081
20676 0.012683260589256
20701 0.0133987034205347
20726 0.0131096882105339
20751 0.0133828402758809
20776 0.0128223088249797
20801 0.0131814892811235
20826 0.0126978389744181
20851 0.0129911015246762
20876 0.0126294756773859
20901 0.01279348222306
20926 0.0129149140411755
20951 0.0127316056605196
20976 0.0138242629618617
21001 0.0129188554856228
21026 0.012773818380083
21051 0.0127579244581284
21076 0.0132909441308584
21101 0.0127987850428326
21126 0.0131005282601109
21151 0.0127717545256019
21176 0.0130656757391989
21201 0.0128295031900052
21226 0.0126605499826837
21251 0.0130578821699601
21276 0.0124594929948216
21301 0.0129266826552339
21326 0.0128076060063904
21351 0.0129608748102328
21376 0.0130791048577521
21401 0.013138028443791
21426 0.0126693865458947
21451 0.0125714126770617
21476 0.012548069251352
21501 0.0131642346241279
21526 0.0132000016456004
21551 0.0129611773008946
21576 0.0134252177085727
21601 0.0131868076277897
21626 0.0135224088153336
21651 0.0127577242674306
21676 0.0125318841310218
21701 0.0125237358879531
21726 0.0133719845616724
21751 0.013060998157016
21776 0.0127531428006478
21801 0.012466325177229
21826 0.0128312005545013
21851 0.012506729355664
21876 0.0126300194096984
21901 0.0127322524349438
21926 0.012642645437154
21951 0.0128859777032631
21976 0.0126774623786332
22001 0.0127575366786914
22026 0.0127275225095218
22051 0.0123901770712109
22076 0.0124415392492665
22101 0.0126409096847055
22126 0.0128024758159881
22151 0.0133596864761785
22176 0.0123651664471254
22201 0.0128652096609585
22226 0.0126758966653142
22251 0.0125359326484613
22276 0.0128636268200353
22301 0.0123379079450388
22326 0.0126555189053761
22351 0.0123768540070159
22376 0.0125562103930861
22401 0.0128200147883035
22426 0.0123510561097646
22451 0.0128380515379831
22476 0.0130365198856452
22501 0.0126745015149936
22526 0.0124838072079001
22551 0.0122921783768106
22576 0.0124258422438288
22601 0.0125196156004677
22626 0.012362306995783
22651 0.0125948496715864
22676 0.0124513231858145
22701 0.014197821932612
22726 0.0123807936324738
22751 0.0124940299428999
22776 0.0123135566536803
22801 0.013506189949112
22826 0.0127548206946813
22851 0.0128748407150852
22876 0.0124388216208899
22901 0.0127127505402314
22926 0.0129711626505014
22951 0.0124936211359454
22976 0.0123205103736836
23001 0.0120617054053582
23026 0.0119078721181722
23051 0.0119011704809964
23076 0.0120045261573978
23101 0.0121388799743727
23126 0.0119774502963992
23151 0.0121515182399889
23176 0.0121085846185451
23201 0.012222478952026
23226 0.0119936124101514
23251 0.011994108237559
23276 0.0120546250400366
23301 0.0120304432930425
23326 0.0124791670677951
23351 0.0121861593506765
23376 0.0121791091514751
23401 0.0122055219544563
23426 0.0120798587740865
23451 0.0121206973999506
23476 0.0120588153949939
23501 0.0121517070947448
23526 0.0121337789896643
23551 0.0122190381080145
23576 0.0121279574523214
23601 0.0119587163062533
23626 0.0120364819449605
23651 0.0124169356131461
23676 0.012122857500799
23701 0.0121309497044422
23726 0.012380104046315
23751 0.0119875657692319
23776 0.012047357406118
23801 0.0119814831850817
23826 0.0120725898450473
23851 0.0120755205134628
23876 0.012225606944412
23901 0.0121214909595437
23926 0.0120998040802078
23951 0.0120689995383145
23976 0.0119299755751854
24001 0.0120160356746055
24026 0.0121256363781868
24051 0.0121493612969061
24076 0.0121359835902695
24101 0.0121290187380509
24126 0.0119249130511889
24151 0.0120651091565378
24176 0.011981860967353
24201 0.0122387614683248
24226 0.0119947494677035
24251 0.0120764867897378
24276 0.0121916366770165
24301 0.0120781175210141
24326 0.012046300485963
24351 0.0118988430331228
24376 0.0120440708851675
24401 0.0120579929352971
24426 0.0119746960845077
24451 0.0120774143870221
24476 0.0119564428605372
24501 0.0121305120701436
24526 0.0119997176225297
24551 0.0122824897553073
24576 0.012199530217913
24601 0.0118629678472644
24626 0.0118913056357997
24651 0.0119635073351674
24676 0.012050471836119
24701 0.0120104366942542
24726 0.0120113433513325
24751 0.0121109263127437
24776 0.011974087508861
24801 0.0122510798100848
24826 0.0118603564915247
24851 0.0118236686685123
24876 0.0118867384007899
24901 0.0118965876608854
24926 0.0118099504761631
24951 0.0119882144645089
24976 0.0120099574996857
25001 0.0118248431244865
25026 0.0119085224432638
25051 0.011861843711813
25076 0.0119333786860807
25101 0.0122322232637089
25126 0.0118914962513372
25151 0.0120055448933272
25176 0.0119411575142294
25201 0.0119339291995857
25226 0.0120527859544381
25251 0.0118293789128074
25276 0.0119382497796323
25301 0.011872944800416
25326 0.0118834945751587
25351 0.0120119074854301
25376 0.0120346587791573
25401 0.0119932473753579
25426 0.0119721922819735
25451 0.0119121489551617
25476 0.0118281311006285
25501 0.012041088717524
25526 0.0117986215045676
25551 0.0118243006872945
25576 0.0117669253522763
25601 0.0119649114349158
25626 0.0120198877702933
25651 0.011867743494804
25676 0.0118802694196347
25701 0.0117180527740857
25726 0.0118004095565993
25751 0.0117508897528751
25776 0.0118847970588831
25801 0.0119664119265508
25826 0.0119606425723759
25851 0.0117487900570268
25876 0.0117194427875802
25901 0.0118682056927355
25926 0.0118940184474923
25951 0.0116855460801162
25976 0.0118610598874511
26001 0.0117937030590838
26026 0.0118367376708193
26051 0.0117754327948205
26076 0.0117547051922884
26101 0.0118206952465698
26126 0.0117257321689976
26151 0.0117289153276943
26176 0.0116716960037593
26201 0.0120691771007841
26226 0.0118458690849366
26251 0.0115632121160161
26276 0.0118216636037687
26301 0.0119580644386588
26326 0.0119672665605322
26351 0.0116694061434828
26376 0.0119762856484158
26401 0.0117744133312954
26426 0.0118098862585612
26451 0.0116651059361175
26476 0.0116995697608218
26501 0.0117593840986956
26526 0.0116632962453878
26551 0.0118646148766857
26576 0.0115229892544448
26601 0.0116390617185971
26626 0.0117403664335143
26651 0.0115774305304512
26676 0.0118350197008112
26701 0.0116700301150559
26726 0.0116451846552081
26751 0.011738855697331
26776 0.0117238895181799
26801 0.0115934563800693
26826 0.0116840164118912
26851 0.0116971489769639
26876 0.0119398295355495
26901 0.0116787410370307
26926 0.011586192282266
26951 0.0115806016256101
26976 0.011642131008557
27001 0.0116111020906828
27026 0.0115326411032584
27051 0.0115694992273347
27076 0.0115804347733501
27101 0.0116824157594237
27126 0.0117480660410365
27151 0.0115953802014701
27176 0.011587325745495
27201 0.0116671256982954
27226 0.01157687799423
27251 0.0116297513450263
27276 0.0118643440364394
27301 0.0115573542570928
27326 0.0119233396399068
27351 0.0116643624205608
27376 0.0115605370810954
27401 0.0117557272023987
27426 0.011612422807957
27451 0.0115494531055447
27476 0.0115754204598488
27501 0.0115774315345334
27526 0.0114935416931985
27551 0.0114806502533611
27576 0.0114836028806167
27601 0.0114372399111744
27626 0.0117403389012907
27651 0.011497096173116
27676 0.0115562610008055
27701 0.0116733679751633
27726 0.0118152031936916
27751 0.0117114789172774
27776 0.0116377923695836
27801 0.0116055912949378
27826 0.0115509879542515
27851 0.0115659609000431
27876 0.0114830286620418
27901 0.0114690500922734
27926 0.0113937128626276
27951 0.0116708473797189
27976 0.0114429297391325
28001 0.0117443558992818
28026 0.0114325774338795
28051 0.0113776420766953
28076 0.0114904254733119
28101 0.0115009140863549
28126 0.0115288710658206
28151 0.0114689143520081
28176 0.0114835136482725
28201 0.011478502463433
28226 0.0114542201044969
28251 0.011489870827063
28276 0.0116900936700404
28301 0.0113657346664695
28326 0.0114265539305052
28351 0.0114401774917496
28376 0.0113993108680006
28401 0.011545420231414
28426 0.011490897872136
28451 0.0114826552453451
28476 0.0114327088522259
28501 0.0114265303564025
28526 0.0113458699197508
28551 0.0114598513901001
28576 0.011448839912191
28601 0.0118710723181721
28626 0.0114304487069603
28651 0.0113404657749925
28676 0.0116516810376197
28701 0.0117768401105423
28726 0.0113504677283345
28751 0.0115885410341434
28776 0.0114692599745467
28801 0.0115149487974122
28826 0.0115588855114765
28851 0.0114585085684666
28876 0.0114437652810011
28901 0.0113277577329427
28926 0.0114383190230001
28951 0.0113480299187358
28976 0.011385698147933
29001 0.0113410935591673
29026 0.0113463466550456
29051 0.0113488153001526
29076 0.0115254510601517
29101 0.0114594524929998
29126 0.0111854551942088
29151 0.01127454903326
29176 0.0113049928331748
29201 0.0114370252558729
29226 0.0114969184214715
29251 0.011237169674132
29276 0.0112935414508684
29301 0.0115130340564065
29326 0.0114016618754249
29351 0.011297358039883
29376 0.0112468251609243
29401 0.0115732300037052
29426 0.0114499695482664
29451 0.0112628199858591
29476 0.0114943297812715
29501 0.0112995229283115
29526 0.0112877478386508
29551 0.0112943485437427
29576 0.0112619852734497
29601 0.0111801066523185
29626 0.0112283677008236
29651 0.0114340328873368
29676 0.011224878806388
29701 0.0112016137281898
29726 0.0111210179893533
29751 0.0113733807811514
29776 0.0113112512772204
29801 0.0111419721361017
29826 0.0112035602505784
29851 0.01110840770707
29876 0.0115445589617593
29901 0.0114498682960402
29926 0.011298860234092
29951 0.0114073574513895
29976 0.0112896988575812
30001 0.0116233230510261
30026 0.0114405357162468
30051 0.0116441316786222
30076 0.0112026137358043
30101 0.0112005988048622
30126 0.0112261902249884
30151 0.0111895203735912
30176 0.0111355654953513
30201 0.0113218291662633
30226 0.0110784134740243
30251 0.0115225011104485
30276 0.0110699450742686
30301 0.0111567543499405
30326 0.0111735703394515
30351 0.0112898956431309
30376 0.0112686110369395
30401 0.0112590356293367
30426 0.0112264730705647
30451 0.0111769547365839
30476 0.0113094703410752
30501 0.0110454105306417
30526 0.0112266391661251
30551 0.0112438965006731
30576 0.0111836353171384
30601 0.0112606233888073
30626 0.0111798574071145
30651 0.0111317307892023
30676 0.0111783900065348
30701 0.0112522961135255
30726 0.0112570479686838
30751 0.0110803427232895
30776 0.0110957179713296
30801 0.0111467430979246
30826 0.011101681200671
30851 0.0111007835803321
30876 0.0111979498615256
30901 0.0110912194068078
30926 0.0110494634573115
30951 0.0110846144671086
30976 0.0110239936038852
31001 0.0110641964711249
31026 0.0111290905042551
31051 0.0110725328268018
31076 0.0110658510529902
31101 0.0111421005422017
31126 0.0109672763937851
31151 0.0111431299010292
31176 0.0110177325259428
31201 0.0110689555294812
31226 0.0110340670653386
31251 0.0112999757839134
31276 0.0111292859073728
31301 0.011095960289822
31326 0.0114129071880598
31351 0.0110697473137407
31376 0.0110889854404377
31401 0.0109109443146735
31426 0.0110443797893822
31451 0.011142264076625
31476 0.0110686456609983
31501 0.0112158685806207
31526 0.0112836234475253
31551 0.011050250264816
31576 0.0110499969887314
31601 0.0111178897495847
31626 0.0110654825548409
31651 0.0110122677433537
31676 0.0111768582137302
31701 0.0109833846945548
31726 0.011058878255426
31751 0.0112105505395448
31776 0.0113016570539912
31801 0.0112301090703113
31826 0.0110273988975678
31851 0.0109943318821024
31876 0.0109717085724697
31901 0.0109856351919007
31926 0.0109787846013205
31951 0.0110952269169502
31976 0.011030112116714
32001 0.0110130945249693
32026 0.0109303497592919
32051 0.0108181129471632
32076 0.0109288714302238
32101 0.0110000222630333
32126 0.0109656603017356
32151 0.0110312214383157
32176 0.0109017151844455
32201 0.0108057952602394
32226 0.0110950232192408
32251 0.0110662649822189
32276 0.0109261555189732
32301 0.0110511897364631
32326 0.0108823154587299
32351 0.0110148355452111
32376 0.0111897986498661
32401 0.0109014413174009
32426 0.0111668292374816
32451 0.0109503596759168
32476 0.0109827503038105
32501 0.011105334124295
32526 0.0109442517277785
32551 0.010885984505876
32576 0.0109563166188309
32601 0.0109041641408112
32626 0.0108193821361056
32651 0.0110199810442282
32676 0.010979302591295
32701 0.0109082312847022
32726 0.0110061569284881
32751 0.0109633878892055
32776 0.0109108332690084
32801 0.0108976251649437
32826 0.011006059270585
32851 0.0108283858426148
32876 0.0109004405967426
32901 0.0112596060498618
32926 0.0108125327387825
32951 0.0110541681497125
32976 0.0109897719812579
33001 0.0105701503634918
33026 0.0105484920932213
33051 0.0105908866535174
33076 0.0106064184510615
33101 0.0106514994549798
33126 0.0106115432135994
33151 0.0106156901601935
33176 0.0106119201227557
33201 0.0106728832906811
33226 0.0106235082639614
33251 0.0105816583527485
33276 0.0106467061705189
33301 0.0106303494540043
33326 0.0106284915673314
33351 0.0106372510927031
33376 0.0105873646389227
33401 0.0106017974176211
33426 0.0105989812291227
33451 0.010624237038428
33476 0.0105878833855968
33501 0.0106117472460028
33526 0.0106371464789845
33551 0.0106159686110914
33576 0.0106314200529596
33601 0.0106220709421905
33626 0.0105991665332112
33651 0.0106010491290363
33676 0.0106127270992147
33701 0.010636371007422
33726 0.0106261063920101
33751 0.0105951032601297
33776 0.0106029350863537
33801 0.0106169059581589
33826 0.0106420709198574
33851 0.0106060628750129
33876 0.010592122329399
33901 0.010572511178907
33926 0.0105860101466533
33951 0.0105880070332205
33976 0.0106366548861843
34001 0.0106746320816455
34026 0.0105912548315246
34051 0.0105977521743625
34076 0.0105824536876753
34101 0.0105788646033034
34126 0.0106421019299887
34151 0.0105853933637263
34176 0.0106048240850214
34201 0.0106098279502476
34226 0.0105741029983619
34251 0.0105958423955599
34276 0.010593037790386
34301 0.0105722485313891
34326 0.0105950475117425
34351 0.01059934492514
34376 0.0105831697437679
34401 0.0105666417221073
34426 0.010626592731569
34451 0.0106260365573689
34476 0.0105725268658716
34501 0.0105841147596948
34526 0.0106163904129062
34551 0.0105894588923547
34576 0.0105594785563881
34601 0.0106147121841786
34626 0.0105795302515617
34651 0.0105562664393801
34676 0.0105861277115764
34701 0.0105806979554472
34726 0.0105795073759509
34751 0.0105718550184974
34776 0.0105501226935303
34801 0.010579213660094
34826 0.0105910670245066
34851 0.0106091702182312
34876 0.0106242818146711
34901 0.0106435649213381
34926 0.0105774034600472
34951 0.0105750151706161
34976 0.0106346407264937
35001 0.0105465867527528
35026 0.0105747348570731
35051 0.0105574327899376
35076 0.0106378669588594
35101 0.0105414057325106
35126 0.0105627680750331
35151 0.0106025153800147
35176 0.0105609194142744
35201 0.0105635758081917
35226 0.0105758843856165
35251 0.0105357522552367
35276 0.0105762596213026
35301 0.0105571295134723
35326 0.0105535970942583
35351 0.0105734294338617
35376 0.0105527596751926
35401 0.0105482893413864
35426 0.0105722616863204
35451 0.0105948107666336
35476 0.0105398591986159
35501 0.0105101204098901
35526 0.0105924516392406
35551 0.010497577735805
35576 0.0105232410278404
35601 0.0105675522936508
35626 0.0105418697785353
35651 0.0105181702674599
35676 0.0105352605169173
35701 0.0105538013885962
35726 0.0105724877212197
35751 0.0105341757735005
35776 0.0105632967606653
35801 0.0105099150969181
35826 0.0105437418969814
35851 0.0105590712773846
35876 0.0105324913165532
35901 0.0105207427986898
35926 0.0105518959608162
35951 0.0105136751808459
35976 0.010573882056633
36001 0.0105473551375326
36026 0.0105720943392953
36051 0.0105298405978829
36076 0.0105501201906009
36101 0.0105242873396492
36126 0.0105269177583978
36151 0.0105101800872944
36176 0.0105116949998774
36201 0.0105378468724666
36226 0.0104902099847095
36251 0.0105026148376055
36276 0.0104919234290719
36301 0.0105539809446782
36326 0.0105209245957667
36351 0.0105249991174787
36376 0.0105114189500455
36401 0.0104929764202097
36426 0.0105093845049851
36451 0.0105442571511958
36476 0.0105703717999859
36501 0.0105044462252408
36526 0.0105495532770874
36551 0.0104985128273256
36576 0.0104911302332766
36601 0.0105277690163348
36626 0.0104809583717724
36651 0.0104676979826763
36676 0.0104596173623577
36701 0.0104728073638398
36726 0.0105188622983405
36751 0.0105519758653827
36776 0.0105389011150692
36801 0.0105116376507794
36826 0.0104829633201007
36851 0.0104984903446166
36876 0.0104873454547487
36901 0.0104692216700641
36926 0.0104600336053409
36951 0.0104974545829464
36976 0.0104548608796904
37001 0.0105104954272974
37026 0.0105120617809007
37051 0.0105092594458256
37076 0.0104680731019471
37101 0.0104921660094988
37126 0.0104892226081574
37151 0.01045395527035
37176 0.0105068385164486
37201 0.0104364072467433
37226 0.0104871008516056
37251 0.0104753755585989
37276 0.0105089366843458
37301 0.0104685497208266
37326 0.0104390819760738
37351 0.0105033795407508
37376 0.0104815628001234
37401 0.0104603423678782
37426 0.0104634759336477
37451 0.0104452296363888
37476 0.0105004094075412
37501 0.0104288117145188
37526 0.0104671115695965
37551 0.0104808088071877
37576 0.0106022740365006
37601 0.0104337041411782
37626 0.0104272072494496
37651 0.010466516163433
37676 0.01043581146223
37701 0.0104665794497123
37726 0.0104767787124729
37751 0.010447673368617
37776 0.0104383454163326
37801 0.0104624918312766
37826 0.0104336539516225
37851 0.0104176107124658
37876 0.0104096737923101
37901 0.0104394887166563
37926 0.0104192803846672
37951 0.0104259820218431
37976 0.0104863679880509
38001 0.0104683919198578
38026 0.0104528416413814
38051 0.0104171810671687
38076 0.0105201884289272
38101 0.0104296367790084
38126 0.0104218657797901
38151 0.0104195382155012
38176 0.0104285322740907
38201 0.0104509382799733
38226 0.0103998314007185
38251 0.0104377521493006
38276 0.0104466755583417
38301 0.0104222390073119
38326 0.0103946568706306
38351 0.0104086092032958
38376 0.0103876959910849
38401 0.0104372692294419
38426 0.0104004232853185
38451 0.0104424443707103
38476 0.010433830175316
38501 0.0104270290321438
38526 0.010408234433271
38551 0.0104028406785801
38576 0.0104513831756776
38601 0.0103862767718965
38626 0.0104050422523869
38651 0.0104060264566215
38676 0.010400558137917
38701 0.0104487185453763
38726 0.0103844472032506
38751 0.0103869997401489
38776 0.0103782494843472
38801 0.0103951968485489
38826 0.0104316523502348
38851 0.0103982162108878
38876 0.0104259375366382
38901 0.0104760540998541
38926 0.0103927121817833
38951 0.0103903625858948
38976 0.0104011665243888
39001 0.010386125635705
39026 0.010442022132338
39051 0.0103913931670832
39076 0.010395053497632
39101 0.010397347577964
39126 0.0103704749635654
39151 0.0103718528553145
39176 0.0103674489073455
39201 0.0103734571748646
39226 0.0103714465949452
39251 0.0103978478437057
39276 0.0103763611259637
39301 0.0103676358849043
39326 0.0103734597942093
39351 0.0103290746192215
39376 0.0103529841289856
39401 0.010364637884777
39426 0.0103534934460185
39451 0.0103516532108188
39476 0.0104075095005101
39501 0.0103748799301684
39526 0.0103508880420122
39551 0.0104012533847708
39576 0.0103380103973905
39601 0.0103376055194531
39626 0.0103722550556995
39651 0.0103743764484534
39676 0.0103600945876678
39701 0.0103188990615308
39726 0.0103364409151254
39751 0.0103667725488776
39776 0.0103674423735356
39801 0.0103789025451988
39826 0.0103809202701086
39851 0.0103046975418692
39876 0.0103386566916015
39901 0.0103095245576696
39926 0.0103597097768215
39951 0.0103781584330136
39976 0.0103445718559669
40001 0.0103374066384276
40026 0.0103418816288467
40051 0.0103492497728439
40076 0.010334923339542
40101 0.0103236491704592
40126 0.0103275902220048
40151 0.0103230879904004
40176 0.0103559142589802
40201 0.0103430703165941
40226 0.0103362206573365
40251 0.0103443287516711
40276 0.0103199166187551
40301 0.0103395054175053
40326 0.0102740613219794
40351 0.0103126408066601
40376 0.0103206402709475
40401 0.010288523422787
40426 0.0103587905323366
40451 0.0103257469600067
40476 0.0103403501125285
40501 0.0102859550243011
40526 0.0103192846145248
40551 0.0103610680816928
40576 0.0103023746196413
40601 0.010253835018375
40626 0.0102841196348891
40651 0.0103061479603639
40676 0.0103052535559982
40701 0.0103066489391495
40726 0.0103255785943475
40751 0.0102811180695426
40776 0.0102851152332732
40801 0.0102976863563526
40826 0.0103015541826608
40851 0.0103177800046979
40876 0.0102794290869497
40901 0.0102680199051974
40926 0.0102707466576248
40951 0.0103039966779761
40976 0.0103401944215875
41001 0.0102797957952134
41026 0.0102839899482206
41051 0.0102652953792131
41076 0.0102751089289086
41101 0.0103616023261566
41126 0.010313225837308
41151 0.0103182346356334
41176 0.0102897936449153
41201 0.0102726864279248
41226 0.0102898158802418
41251 0.0103420285740867
41276 0.0102901558857411
41301 0.0103028302983148
41326 0.0102955221227603
41351 0.010272633866407
41376 0.0102846788358875
41401 0.0102483666269109
41426 0.0103069284232333
41451 0.0103087738098111
41476 0.0102650230692234
41501 0.0102472766011488
41526 0.0102662323479308
41551 0.0102852827549214
41576 0.0102616257936461
41601 0.0102556358615402
41626 0.0102588678273605
41651 0.0103060253022704
41676 0.0102789326774655
41701 0.0102401967160404
41726 0.0102731493389001
41751 0.0102626776788384
41776 0.0103211574896704
41801 0.0102564633561997
41826 0.0102125475677894
41851 0.0102931327419356
41876 0.0102603955601808
41901 0.0102192742197076
41926 0.0102352530520875
41951 0.010243306402117
41976 0.0102549200964859
42001 0.0102678483672207
42026 0.0102282810548786
42051 0.0102499362546951
42076 0.0102272185176844
42101 0.010259322982165
42126 0.0102734717802377
42151 0.010242732198094
42176 0.010208958919975
42201 0.0102069188724272
42226 0.010217051662039
42251 0.0102252659708029
42276 0.0102407329977723
42301 0.0102065877727
42326 0.0102103354292922
42351 0.010234243440209
42376 0.0102524296380579
42401 0.0102115155314095
42426 0.0102446526143467
42451 0.0102301509905374
42476 0.0102142900723265
42501 0.0102409826213261
42526 0.010216026174021
42551 0.0102310748188756
42576 0.0101690768642584
42601 0.0101957487786422
42626 0.010186999454163
42651 0.0102220963890431
42676 0.0102685925958212
42701 0.0102169136371231
42726 0.0101956824946683
42751 0.0101683813118143
42776 0.0101984221255407
42801 0.0101577361492673
42826 0.0102389548846986
42851 0.0101977091253502
42876 0.0101883650786476
42901 0.0102088393032318
42926 0.0101817717659287
42951 0.0101797222450841
42976 0.0102763816830702
};

\end{groupplot}

\end{tikzpicture}


==> images/sheardrop_norms.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.5cm, vertical sep=1.5cm}, width=3.3cm,height=3cm]
\nextgroupplot[
    title=$p$,
    tick align=outside,
    scale only axis,
    axis y line*=left,
    tick pos=left,
    xlabel = $t^*$,
    ylabel = {\textcolor{red}{$MAE$}},
    xmin=0, xmax=2.5,
    ymin=0, ymax=0.65,
    ytick style={color=red},
    yticklabel style={color=red},
    ylabel near ticks,
    scaled  ticks = true,
    scaled y ticks=base 10:1
]
\addplot [semithick, red, forget plot]
table {%
0 0.171137774843437
0.025005 0.387389345122371
0.050005 0.599803167075218
0.075005 0.310904291207343
0.100005 0.153809289858826
0.125005 0.315952595643998
0.15 0.20003342012008
0.175005 0.183126823490994
0.200005 0.21711442850196
0.225005 0.189352337193196
0.250005 0.185763068112961
0.275005 0.188105581565921
0.300005 0.186689057082256
0.325005 0.1788221648226
0.350005 0.190577347047518
0.375005 0.186912330878805
0.400005 0.176421334970278
0.425 0.174566677083183
0.450005 0.174522649196947
0.475005 0.182180192386318
0.500005 0.167446891332369
0.525005 0.178352460044113
0.550005 0.171317564714194
0.575 0.176603312790155
0.600005 0.159266333239373
0.625005 0.156379884131043
0.650005 0.18563379263175
0.675 0.163470807745597
0.700005 0.150056049786181
0.725005 0.163155363570621
0.75 0.154388106225014
0.775 0.149916818091511
0.800005 0.16328890127884
0.825005 0.16238520456769
0.850005 0.160247286553902
0.87501 0.153783423583215
0.900005 0.158367347650998
0.925 0.144763840605164
0.950005 0.151317264966421
0.975 0.15883173515662
1.000005 0.157298023489158
1.02501 0.169663184137997
1.05 0.170828195511818
1.075005 0.15701197607516
1.100005 0.16154200674096
1.125 0.15704088144081
1.150005 0.171855049083627
1.175005 0.167548207791064
1.20001 0.177838248176006
1.225005 0.177197107307068
1.25 0.183669285487012
1.275005 0.149864687311887
1.300005 0.157103854280413
1.325005 0.154122644316698
1.350005 0.153306910278162
1.375 0.164997472660428
1.4 0.170257391556215
1.425 0.154392966660851
1.450005 0.171821890204402
1.475005 0.155429657137782
1.50001 0.153034651181731
1.525005 0.154537529056659
1.550005 0.196386439398311
1.575005 0.187071354971451
1.600005 0.174387248154658
1.625005 0.21011541635998
1.650005 0.175435009828496
1.675005 0.165953569136791
1.7 0.160136026287228
1.725005 0.149348093349825
1.75 0.149575386210542
1.775005 0.167590595951973
1.8 0.15999202358797
1.825 0.154297753196594
1.850005 0.160342816301345
1.875005 0.152980525894114
1.900005 0.14968119007782
1.925005 0.160329804961269
1.950005 0.164388994558573
1.975005 0.169116762375928
2 0.169345415853498
2.025005 0.169932888641034
2.050005 0.170285710580156
2.075005 0.167909653246162
2.100005 0.164902952700758
2.125005 0.166000961282451
2.15 0.164002633317912
2.175 0.169356040373765
2.200005 0.167377879612228
2.225 0.168823496277667
2.250005 0.163011048810299
2.275005 0.155315330197577
2.300005 0.165233794026389
2.325005 0.164533381103311
2.35 0.156410863969868
2.375 0.164886332463992
2.400005 0.200030209303966
2.425005 0.21149254791171
2.45 0.230617293061333
2.475005 0.245196245134897
2.5 0.226986738279864
};

\nextgroupplot[
    title= $u$,
    tick align=outside,
    tick pos=left,
    scale only axis,
    axis y line*=left,
    xlabel = $t^*$,
    xmin=0, xmax=2.5,
    ymin=0, ymax=0.06,
    ytick style={color=red},
    yticklabel style={color=red},
    scaled y ticks=base 10:2
]
\addplot [semithick, red, forget plot]
table {%
0 0.660893258032345
0.025005 0.307988861615884
0.050005 0.227850549765189
0.075005 0.176767305431874
0.100005 0.136189302854765
0.125005 0.104280181313736
0.15 0.080002433590676
0.175005 0.0619679180963834
0.200005 0.0489211915670044
0.225005 0.0393578070390919
0.250005 0.0325257893257999
0.275005 0.0274300698910119
0.300005 0.0234515513785363
0.325005 0.0202728939931414
0.350005 0.0173769259284085
0.375005 0.0149466810859538
0.400005 0.0129627951353643
0.425 0.0110381724527528
0.450005 0.00975624136151289
0.475005 0.00848988926609887
0.500005 0.0076117932701682
0.525005 0.00690266428530356
0.550005 0.00645120733483485
0.575 0.00636905854215463
0.600005 0.00652221998331789
0.625005 0.00648637136776082
0.650005 0.00703006519444928
0.675 0.007251759415078
0.700005 0.00706136923336827
0.725005 0.00697924929629208
0.75 0.00680758928897118
0.775 0.00639528932791754
0.800005 0.00555461461811708
0.825005 0.00495155026410078
0.850005 0.00489356376264015
0.87501 0.00496482641621626
0.900005 0.00540352837643914
0.925 0.0049083553256586
0.950005 0.00471429067381573
0.975 0.00476468784588183
1.000005 0.00473866773351405
1.02501 0.0047750376211521
1.05 0.00497527214313276
1.075005 0.00496644269236044
1.100005 0.00429188604349907
1.125 0.00391317268436107
1.150005 0.00405061328058694
1.175005 0.00446986293255118
1.20001 0.00435555926931008
1.225005 0.00494392707200813
1.25 0.00587163288021165
1.275005 0.00583336607503248
1.300005 0.00565957692314744
1.325005 0.00518638964996177
1.350005 0.00465578757096957
1.375 0.00447082466788826
1.4 0.004550549798536
1.425 0.00492834610657194
1.450005 0.00521331433627103
1.475005 0.00494523043933236
1.50001 0.00490341415752646
1.525005 0.00496143123422135
1.550005 0.00441958576167425
1.575005 0.00426622282478839
1.600005 0.00467752627570745
1.625005 0.00578961688807284
1.650005 0.00658563045176689
1.675005 0.00713184634604345
1.7 0.00693832271689446
1.725005 0.00642796736630346
1.75 0.00564631353757614
1.775005 0.00515245889920373
1.8 0.00525601074033963
1.825 0.00522156119709844
1.850005 0.00518639537247883
1.875005 0.00490563247600358
1.900005 0.00493132328167516
1.925005 0.0051165188302858
1.950005 0.00590204058903366
1.975005 0.00658543610035874
2 0.00699555969600967
2.025005 0.0075939268256974
2.050005 0.00810713558139601
2.075005 0.00834679064431847
2.100005 0.00834158366602544
2.125005 0.0081801187214695
2.15 0.00785494151562227
2.175 0.00677349559618841
2.200005 0.00631492277551794
2.225 0.005984025027772
2.250005 0.00571556912424589
2.275005 0.00564398125660668
2.300005 0.00543338215595575
2.325005 0.00512436251019844
2.35 0.00502621722155515
2.375 0.00500507881668443
2.400005 0.00441930039075051
2.425005 0.00466046539865954
2.45 0.00517713542144678
2.475005 0.0064452601456222
2.5 0.00745978219063869
};

\nextgroupplot[
    title=$v$,
    tick align=outside,
    tick pos=left,
    scale only axis,
    axis y line*=left,
    xlabel = $t^*$,
    xmin=0, xmax=2.5,
    ymin=0, ymax=0.03,
    % ytick = {0.01}
    % yticklabels = {0.5, 1.0, 1.5, 2.0, 2.5},
    ytick style={color=red},
    yticklabel style={color=red}
]
\addplot [semithick, red, forget plot]
table {%
0 0.0207439181628786
0.025005 0.024589801355278
0.050005 0.0223659752994591
0.075005 0.0231948950836039
0.100005 0.0226737203973295
0.125005 0.0221875692919211
0.15 0.0218358417939073
0.175005 0.0207913507089326
0.200005 0.0199035659665888
0.225005 0.0188977439082567
0.250005 0.0174976596271457
0.275005 0.0163980847502902
0.300005 0.0152477538369942
0.325005 0.0140764880693119
0.350005 0.0131777861693836
0.375005 0.0121543984857314
0.400005 0.0110979634262949
0.425 0.010170548675579
0.450005 0.00942040594855393
0.475005 0.00866118315189935
0.500005 0.0080163603764785
0.525005 0.00717454807439182
0.550005 0.00671360869940859
0.575 0.00626796451996918
0.600005 0.00543206309591175
0.625005 0.00492237955188724
0.650005 0.00451286715443187
0.675 0.00448098063543503
0.700005 0.00436848944541877
0.725005 0.00449562532383693
0.75 0.00457476350595101
0.775 0.00473887985002938
0.800005 0.00514495034953315
0.825005 0.00516688899534709
0.850005 0.00478566044503746
0.87501 0.00481716316974729
0.900005 0.00460556239038588
0.925 0.00519968974686331
0.950005 0.0054503265439347
0.975 0.00557348118076778
1.000005 0.0055269445167246
1.02501 0.00547466680928844
1.05 0.00570362459844235
1.075005 0.00632867465147649
1.100005 0.00646453112716569
1.125 0.00623550046098862
1.150005 0.00639413793203161
1.175005 0.00592351465937719
1.20001 0.00547915447564129
1.225005 0.00581824590293602
1.25 0.0058734819721349
1.275005 0.00588183865755406
1.300005 0.00621120190570127
1.325005 0.0061374693509968
1.350005 0.00574648976695506
1.375 0.00525781790170624
1.4 0.00517035225951248
1.425 0.00526784986638057
1.450005 0.00541457448606046
1.475005 0.00553247821482279
1.50001 0.00546876941594589
1.525005 0.00578022629440242
1.550005 0.00624194792854781
1.575005 0.00613753166289016
1.600005 0.00596349620759417
1.625005 0.00587843118176174
1.650005 0.00553572271895587
1.675005 0.00528644016659
1.7 0.00516174021871566
1.725005 0.00469537490737348
1.75 0.00463330468821587
1.775005 0.00423703996699989
1.8 0.00428447280761153
1.825 0.00436140298953274
1.850005 0.00440949896419325
1.875005 0.0046259389617684
1.900005 0.00452861030475961
1.925005 0.00453517133444783
1.950005 0.00434585718621902
1.975005 0.00434213424515429
2 0.00449878778988816
2.025005 0.0044772776191641
2.050005 0.0046469278908183
2.075005 0.00468136798080966
2.100005 0.00479387597748293
2.125005 0.00486239283364102
2.15 0.00486784607039317
2.175 0.00497401845265578
2.200005 0.00481796772087924
2.225 0.00491381196685586
2.250005 0.00484861212264004
2.275005 0.00465366725224918
2.300005 0.00471169717248622
2.325005 0.00473256157507095
2.35 0.00472970437182378
2.375 0.00481115014229897
2.400005 0.00511169943257273
2.425005 0.00522313260589291
2.45 0.00565243037441419
2.475005 0.00608897319813518
2.5 0.00612198045618662
};
\end{groupplot}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.5cm, vertical sep=1.5cm}, width=3.3cm,height=3cm]
\nextgroupplot[
    scale only axis,
    tick align=outside,
    axis y line*=right,
    axis x line=none,
    xmin=0, xmax=2.5,
    ymin=0, ymax=0.15,
    % ytick = {0.01,0.02,0.03,0.04,0.05, 0.06},
    yticklabel style={color=blue},
    ytick style={color=blue},
    scaled  ticks = true,
    scaled y ticks=base 10:2
]
\addplot [semithick, blue]
table {%
0 0.0311894037231957
0.025005 0.0721038519013103
0.050005 0.1057406231731
0.075005 0.0574589203583478
0.100005 0.0280943152885496
0.125005 0.0568571212869587
0.15 0.0367292634174937
0.175005 0.0333735072306066
0.200005 0.0393763723191431
0.225005 0.0346837495961183
0.250005 0.0339856488255411
0.275005 0.0343524468714641
0.300005 0.034220332832864
0.325005 0.0328095333410621
0.350005 0.0350167157899334
0.375005 0.0344365160970755
0.400005 0.0325463159063337
0.425 0.0322421603305379
0.450005 0.0324172719695941
0.475005 0.0337918473570052
0.500005 0.0311258597519362
0.525005 0.0331492850911291
0.550005 0.032029852141369
0.575 0.0329820222132185
0.600005 0.0297564742144665
0.625005 0.0292735225184129
0.650005 0.0347307505313009
0.675 0.0306519121137264
0.700005 0.0281567760289306
0.725005 0.0305840912225026
0.75 0.0289013804637315
0.775 0.028078682823642
0.800005 0.0304393418654208
0.825005 0.0303386227278523
0.850005 0.0301639837386032
0.87501 0.0289563364693569
0.900005 0.0296952805884183
0.925 0.0270999309911688
0.950005 0.0283788927433303
0.975 0.0298886240596575
1.000005 0.0296349723521659
1.02501 0.031976006705912
1.05 0.0321306399421128
1.075005 0.0294785619734786
1.100005 0.0303387657541887
1.125 0.0294757982586499
1.150005 0.0320879909256833
1.175005 0.0313588610176959
1.20001 0.0335871316640893
1.225005 0.0330072238605403
1.25 0.0341539550179135
1.275005 0.0281628165526212
1.300005 0.0293957148578724
1.325005 0.0289555636524929
1.350005 0.0288374163345553
1.375 0.0311330814980788
1.4 0.0321954893172507
1.425 0.0290441433231996
1.450005 0.0324671061106985
1.475005 0.0292344855681636
1.50001 0.0288080276623179
1.525005 0.0290213210310698
1.550005 0.0364621128808503
1.575005 0.0347831991409499
1.600005 0.0325799442091576
1.625005 0.0388744785532863
1.650005 0.032709500918881
1.675005 0.0310347328064965
1.7 0.0298879563465108
1.725005 0.0280760784710345
1.75 0.0280563210210699
1.775005 0.0316693403248443
1.8 0.0301706712158901
1.825 0.0290433483674056
1.850005 0.0301999848581712
1.875005 0.0287439653712095
1.900005 0.0281364085887345
1.925005 0.0301351011509222
1.950005 0.0309911117668129
1.975005 0.0318533928556732
2 0.0317772782274901
2.025005 0.0320297570108943
2.050005 0.0321137955390984
2.075005 0.0316009362715612
2.100005 0.0309743387811871
2.125005 0.0311598803155849
2.15 0.0308132191613964
2.175 0.0316430104511933
2.200005 0.0313690545574502
2.225 0.0315778790777399
2.250005 0.0305247387163374
2.275005 0.0291607323307603
2.300005 0.0309035384241904
2.325005 0.0307544346807523
2.35 0.0293052204896225
2.375 0.0308254501536766
2.400005 0.0370187971621067
2.425005 0.0391197081978423
2.45 0.0424909517678217
2.475005 0.0450499680132082
2.5 0.0418306172208336
};
\addplot [semithick, blue, dashed]
table {%
0 0.0710507944175823
0.025005 0.0879116763073112
0.050005 0.0977817310314223
0.075005 0.0778044331468336
0.100005 0.0723811044791519
0.125005 0.0784405587991495
0.15 0.0735441901219238
0.175005 0.0733020826150725
0.200005 0.0751814209828188
0.225005 0.0725762124193882
0.250005 0.0741278940400719
0.275005 0.0742724278596331
0.300005 0.0753231944540535
0.325005 0.0782542265960376
0.350005 0.0770482647262801
0.375005 0.0745138848930371
0.400005 0.0762210346995787
0.425 0.0811618621768037
0.450005 0.0794273504210087
0.475005 0.0800328473917343
0.500005 0.0810567937001529
0.525005 0.082256362143942
0.550005 0.0869888236714862
0.575 0.0845999317508159
0.600005 0.0841630382884563
0.625005 0.0925285029404003
0.650005 0.0895114547088085
0.675 0.088558338539668
0.700005 0.090202379943673
0.725005 0.092877535416236
0.75 0.0970341975581872
0.775 0.0897264980707569
0.800005 0.0852707770680394
0.825005 0.0950604541861596
0.850005 0.0995369991788273
0.87501 0.0950364084075315
0.900005 0.0936008857288602
0.925 0.0943897680881699
0.950005 0.100394026511157
0.975 0.0994517033758832
1.000005 0.0980733001883604
1.02501 0.101730470725463
1.05 0.104038398497636
1.075005 0.0986322208376999
1.100005 0.101293416517944
1.125 0.104572654155273
1.150005 0.0995956751597079
1.175005 0.0997877705778621
1.20001 0.104901727740325
1.225005 0.100692158318819
1.25 0.100483566807381
1.275005 0.100819155418222
1.300005 0.105408644796532
1.325005 0.10630161314236
1.350005 0.109113435137202
1.375 0.109016788842161
1.4 0.106299494586494
1.425 0.106338095351405
1.450005 0.104119239473025
1.475005 0.103072854422575
1.50001 0.102512914902166
1.525005 0.0985926532143939
1.550005 0.101887133964541
1.575005 0.10274261311781
1.600005 0.101583686811611
1.625005 0.102669015183403
1.650005 0.102990802871063
1.675005 0.100985709739301
1.7 0.103794792513539
1.725005 0.102245212683288
1.75 0.103286070740334
1.775005 0.104390334546953
1.8 0.104713466744221
1.825 0.103372281644029
1.850005 0.102770201418509
1.875005 0.103424892642917
1.900005 0.101024911851208
1.925005 0.104261535800516
1.950005 0.107537521584591
1.975005 0.106554860533269
2 0.105797466242876
2.025005 0.106296831589856
2.050005 0.112206493610752
2.075005 0.112486983651194
2.100005 0.112179647914611
2.125005 0.115487509050147
2.15 0.116567230874135
2.175 0.115867825934428
2.200005 0.113409871138093
2.225 0.114337914043562
2.250005 0.114344688330799
2.275005 0.113247214701234
2.300005 0.109838121573758
2.325005 0.109982972283687
2.35 0.110550354012348
2.375 0.108504143259948
2.400005 0.110055399590039
2.425005 0.108934328221986
2.45 0.108852711560004
2.475005 0.109298378948869
2.5 0.10973741793822
};
\nextgroupplot[
    legend style={draw=none, anchor=south west, at={(rel axis cs:0.5,0.5)}},
    scale only axis,
    axis y line*=right,
    tick align=outside,
    axis x line=none,
    xmin=0, xmax=2.5,
    ymin=0, ymax=0.02,
    yticklabel style={color=blue},
    ytick style={color=blue},
    ytick = {0, 0.005, 0.01, 0.015, 0.02},
    yticklabels = {0.0, 0.5, 1.0, 1.5, 2.0},
    scaled  ticks = true,
    scaled y ticks=base 10:2
]
\addplot [semithick, blue]
table {%
0 inf
0.025005 0.657754035728351
0.050005 0.341968403545061
0.075005 0.216671630017723
0.100005 0.145376732537769
0.125005 0.100733459917654
0.15 0.0717486923237212
0.175005 0.0525327281200715
0.200005 0.0397282886714476
0.225005 0.0309226706526051
0.250005 0.0249190427934784
0.275005 0.0206168177556669
0.300005 0.0173746167854093
0.325005 0.0148621676344063
0.350005 0.0126416054577165
0.375005 0.0108175240133831
0.400005 0.00935174464299405
0.425 0.00794940774567106
0.450005 0.00702375344073873
0.475005 0.00611438546028728
0.500005 0.00548839143447804
0.525005 0.00498551768710418
0.550005 0.00466922424782626
0.575 0.00462065722317614
0.600005 0.00474386580730344
0.625005 0.00473209904665222
0.650005 0.00514261926031503
0.675 0.00532135926972382
0.700005 0.00519890037642341
0.725005 0.00515465845400862
0.75 0.00504413062260914
0.775 0.00475589623989463
0.800005 0.00414789526865704
0.825005 0.00371148640057153
0.850005 0.00367699142537458
0.87501 0.00373933148686115
0.900005 0.00407610157036972
0.925 0.00371113648619119
0.950005 0.00357094632509941
0.975 0.00361493669028104
1.000005 0.00360055287653636
1.02501 0.00363310852891333
1.05 0.00378986533719971
1.075005 0.00378787163688131
1.100005 0.00327917932660205
1.125 0.00299460979711369
1.150005 0.00310611877564319
1.175005 0.00343417675563185
1.20001 0.00334880778389404
1.225005 0.00380747790225337
1.25 0.00452972210381121
1.275005 0.00450295572808505
1.300005 0.00436861879801214
1.325005 0.00400265528961307
1.350005 0.00359345731600828
1.375 0.00344970754670867
1.4 0.00350992516624098
1.425 0.00379968633261634
1.450005 0.00401789672624664
1.475005 0.0038120905713966
1.50001 0.0037805020661791
1.525005 0.00382599379925332
1.550005 0.00341254963096458
1.575005 0.00329904138463109
1.600005 0.00362129607803254
1.625005 0.00448800045971409
1.650005 0.00510916978800169
1.675005 0.00553506562179597
1.7 0.00538426910688714
1.725005 0.00498568992479541
1.75 0.00437611464654907
1.775005 0.0039882677164025
1.8 0.00406445874984556
1.825 0.0040349059675305
1.850005 0.00400661162506863
1.875005 0.00378939589991874
1.900005 0.00380845191788211
1.925005 0.0039497533253681
1.950005 0.00455263751248712
1.975005 0.00507553199904382
2 0.00538876599297592
2.025005 0.00584532169517389
2.050005 0.00623599248397207
2.075005 0.00641752200794753
2.100005 0.00641202343411752
2.125005 0.00628773239226445
2.15 0.00603851161504797
2.175 0.00521112698687773
2.200005 0.00486015192174941
2.225 0.00460711965220917
2.250005 0.00440150326513264
2.275005 0.00434657912942216
2.300005 0.00418523133213024
2.325005 0.00394816198780661
2.35 0.00387240020163695
2.375 0.00385646244243061
2.400005 0.00340777476251905
2.425005 0.00359823274881479
2.45 0.0040027110719243
2.475005 0.00499104909449704
2.5 0.00578247780636036
};
\addlegendentry{$L_1$}
\addplot [semithick, blue, dashed]
table {%
0 inf
0.025005 0.459107926321385
0.050005 0.257193739722466
0.075005 0.171426964709172
0.100005 0.12067523012615
0.125005 0.0870702358689542
0.15 0.0639349242579877
0.175005 0.0479739572899886
0.200005 0.0369214693533927
0.225005 0.0291475512532652
0.250005 0.0237610519063171
0.275005 0.0198723585405119
0.300005 0.016964682269823
0.325005 0.0147718888132782
0.350005 0.0128278412896641
0.375005 0.0111295498825342
0.400005 0.00971120627270566
0.425 0.00832006310432933
0.450005 0.00740065598315601
0.475005 0.00648439028347424
0.500005 0.00566317105378338
0.525005 0.00500930176872103
0.550005 0.00464874249574187
0.575 0.00460044618512442
0.600005 0.0046774175628049
0.625005 0.00464700231577169
0.650005 0.00494502301478388
0.675 0.00508023181528724
0.700005 0.00496179988372249
0.725005 0.00489800246371466
0.75 0.00481113604416667
0.775 0.00464308133711628
0.800005 0.00412212322569256
0.825005 0.00382929843799188
0.850005 0.00374190055613344
0.87501 0.00380925415816642
0.900005 0.00403459477180808
0.925 0.00380631347772429
0.950005 0.00375621547646667
0.975 0.00379496230509864
1.000005 0.00375748710991958
1.02501 0.0037733111028208
1.05 0.00393785295342726
1.075005 0.00394697749862713
1.100005 0.00348051117157268
1.125 0.00328358180966975
1.150005 0.00351093920142485
1.175005 0.00355123037460204
1.20001 0.0034732262499965
1.225005 0.00382260345060424
1.25 0.00440260877586896
1.275005 0.00432334460397624
1.300005 0.00417781761881351
1.325005 0.00392542876675878
1.350005 0.00365472831687619
1.375 0.00355842146550851
1.4 0.00359861758483844
1.425 0.00384912901227922
1.450005 0.00402462961380797
1.475005 0.00380194021666521
1.50001 0.00380884478286519
1.525005 0.00387299806345726
1.550005 0.0035250691944373
1.575005 0.00350759672686504
1.600005 0.00385577946163175
1.625005 0.00478744313681809
1.650005 0.00513868702264674
1.675005 0.00544577266328217
1.7 0.0051276188130541
1.725005 0.00493826339454352
1.75 0.00447864443633469
1.775005 0.004197741969843
1.8 0.0041905270507841
1.825 0.0041026326233307
1.850005 0.0040286761756219
1.875005 0.00387601616153991
1.900005 0.00387688582887475
1.925005 0.00396438630118283
1.950005 0.00441345459688428
1.975005 0.0048222752477989
2 0.00512621448113486
2.025005 0.00555665402734846
2.050005 0.00593476039777364
2.075005 0.0060679770413723
2.100005 0.00610095911219994
2.125005 0.00596844629247891
2.15 0.00572020865017452
2.175 0.00502021825993192
2.200005 0.00475598655966442
2.225 0.00455390744381027
2.250005 0.00439354386987794
2.275005 0.0043174237008349
2.300005 0.00417282255379945
2.325005 0.00398193980701906
2.35 0.00387933774944265
2.375 0.00386618400242707
2.400005 0.00357388225746203
2.425005 0.00403757356188972
2.45 0.00475032366922559
2.475005 0.00580902017102637
2.5 0.0064091339707101
};
\addlegendentry{$L_2$}
\nextgroupplot[
    scale only axis,
    axis y line*=right,
    tick align=outside,
    axis x line=none,
    ylabel = {\textcolor{blue}{Norms}},
    xmin=0, xmax=2.5,
    ymin=0, ymax=0.2,
    yticklabel style={color=blue},
    ytick style={color=blue},
    ytick = {0, 0.05, 0.1, 0.15, 0.2},
    yticklabels = {0.0, 0.5, 1.0, 1.5, 2.0},
    scaled  ticks = true,
    scaled y ticks=base 10:1
]
\addplot [semithick, blue]
table {%
0 inf
0.025005 2.00099425938522
0.050005 7.39696762678042
0.075005 5.49280568114489
0.100005 5.27772841616764
0.125005 8.21453305230693
0.15 4.94275685520411
0.175005 4.10079287060961
0.200005 2.65658434071869
0.225005 1.9146433092018
0.250005 1.41060551039447
0.275005 1.04502931360883
0.300005 0.809918434385338
0.325005 0.639673695228642
0.350005 0.518115061496805
0.375005 0.419271803624085
0.400005 0.342462365893981
0.425 0.282155809467571
0.450005 0.23947745178958
0.475005 0.203832319315319
0.500005 0.174508360633305
0.525005 0.14599944320562
0.550005 0.129085183146315
0.575 0.114364064823614
0.600005 0.0941242322759061
0.625005 0.0810046217313362
0.650005 0.0716941831320864
0.675 0.0684467798124105
0.700005 0.0646414400191697
0.725005 0.0641929294684425
0.75 0.0638449075218057
0.775 0.0645609126421915
0.800005 0.0681478047038042
0.825005 0.0670442972575048
0.850005 0.0611803153548028
0.87501 0.0606407636913392
0.900005 0.0572246823394854
0.925 0.0630456476332198
0.950005 0.0649734214348864
0.975 0.0656034754550771
1.000005 0.0644002198769288
1.02501 0.0631902959426866
1.05 0.0650342119371427
1.075005 0.0709694579407243
1.100005 0.0716276168165329
1.125 0.0687367340475107
1.150005 0.0698142676729783
1.175005 0.0645306310313319
1.20001 0.0596273352416474
1.225005 0.0625537638249311
1.25 0.0627451344688696
1.275005 0.062416663062695
1.300005 0.065189250953859
1.325005 0.0642863107915508
1.350005 0.060157294381907
1.375 0.0551246930464282
1.4 0.054100932208003
1.425 0.0547849014562551
1.450005 0.0561243948089145
1.475005 0.0570561181555286
1.50001 0.0562244273038285
1.525005 0.0589488734606517
1.550005 0.0632300655839653
1.575005 0.0620681523841257
1.600005 0.0602962758185307
1.625005 0.0593112331119568
1.650005 0.0559512205491864
1.675005 0.0535559771046711
1.7 0.0522628418740607
1.725005 0.0477302730430811
1.75 0.0470281770584488
1.775005 0.0431901882524056
1.8 0.043707452541566
1.825 0.0444840942756521
1.850005 0.0449064036742594
1.875005 0.0469640879511659
1.900005 0.0458829876451463
1.925005 0.0458405837467482
1.950005 0.0439314048041649
1.975005 0.0438315642037576
2 0.0452047361219641
2.025005 0.0448830189539834
2.050005 0.0464799448732807
2.075005 0.0467953580385418
2.100005 0.0477571930271983
2.125005 0.0483590377293619
2.15 0.0484529293559558
2.175 0.0495856590299049
2.200005 0.048113773405165
2.225 0.0490259803732399
2.250005 0.0484355864166781
2.275005 0.0464738356253585
2.300005 0.0468544254125353
2.325005 0.0469186329009334
2.35 0.0467695690120016
2.375 0.047406783961875
2.400005 0.0501658016732421
2.425005 0.0512376970092585
2.45 0.0553569993294368
2.475005 0.0597554423076846
2.5 0.0602724620889009
};
\addplot [semithick, blue, dashed]
table {%
0 inf
0.025005 2.31083686788364
0.050005 8.59248629544433
0.075005 6.17964845691179
0.100005 5.80095284884831
0.125005 8.46360909707256
0.15 5.13541981457578
0.175005 3.8169179165909
0.200005 2.46505991879755
0.225005 1.7358518633675
0.250005 1.24323939375723
0.275005 0.916908501697796
0.300005 0.704426367390206
0.325005 0.55433029720593
0.350005 0.447276328523412
0.375005 0.360526615248527
0.400005 0.292178339776305
0.425 0.238883020384853
0.450005 0.202886588367602
0.475005 0.170012063464386
0.500005 0.144532212692856
0.525005 0.119939987335549
0.550005 0.105930124662367
0.575 0.0949095027591444
0.600005 0.0782041652797552
0.625005 0.0693054041314452
0.650005 0.0619699551186301
0.675 0.0606801710034518
0.700005 0.0571421151854444
0.725005 0.056536129256268
0.75 0.0555807025354735
0.775 0.0562416759752127
0.800005 0.0593990435142009
0.825005 0.0581478236745155
0.850005 0.0536038716265347
0.87501 0.0536078734512527
0.900005 0.0496795180074086
0.925 0.0541659048637526
0.950005 0.0547677438437026
0.975 0.0551130631371328
1.000005 0.0541971343871212
1.02501 0.0534695683230899
1.05 0.0550748259892134
1.075005 0.0603559944666212
1.100005 0.0607639588867607
1.125 0.0579661934293943
1.150005 0.0583378539341252
1.175005 0.0555433431566322
1.20001 0.0510860509896774
1.225005 0.0541464766993584
1.25 0.0540327438636975
1.275005 0.0537393682841098
1.300005 0.0565275672861417
1.325005 0.0552086248974211
1.350005 0.0524148271302051
1.375 0.0486443668261614
1.4 0.0482181936058145
1.425 0.0488947184176714
1.450005 0.0504040118424223
1.475005 0.0506242982645628
1.50001 0.0500620308933249
1.525005 0.0524190415643211
1.550005 0.0551479660290806
1.575005 0.0542177054106764
1.600005 0.0527078801058783
1.625005 0.0525367694233204
1.650005 0.0502633321152811
1.675005 0.0479955789394036
1.7 0.0476101847874791
1.725005 0.0439517862587151
1.75 0.0437990779792888
1.775005 0.0409504186781266
1.8 0.041258193923942
1.825 0.0425450862362236
1.850005 0.0425621889842683
1.875005 0.0444679865922664
1.900005 0.0432224805632331
1.925005 0.0434912338413394
1.950005 0.0413891989635851
1.975005 0.0416977022347902
2 0.0427355855247649
2.025005 0.0421662454781287
2.050005 0.043127052066534
2.075005 0.0433603865235632
2.100005 0.044170177067215
2.125005 0.0444948290172892
2.15 0.044586984357145
2.175 0.0464488378272426
2.200005 0.0457073793560678
2.225 0.0467498741178738
2.250005 0.0468382688747189
2.275005 0.0451747587599713
2.300005 0.0450289695707244
2.325005 0.0447590801531059
2.35 0.0443231392337717
2.375 0.0445596059569645
2.400005 0.0471276510961797
2.425005 0.049053068207017
2.45 0.0526506360649732
2.475005 0.0562252997435708
2.5 0.0566819060362677
};
\end{groupplot}

\end{tikzpicture}


==> images/sheardrop_point_distribution.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1cm, vertical sep=1.5cm}, width=3.6cm,height=3.6cm]
\nextgroupplot[
    scale only axis=true,
    ymin = -2.5, ymax=2.5,
    xmin = -2.5, xmax=2.5,
    tick align=outside,
    tick pos=left,
    xlabel={$x^*$},
    ylabel={$y^*$},
    y label style = {rotate=-90},
]
\addplot [only marks, scatter, mark size=0.5pt, draw opacity=0, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.687167217421018 -0.506542733987638 0
0.116585987093946 0.836659034382363 1
0.420854193303048 -0.583741888840307 1
0.667724436939021 -0.496244834723038 0
-0.132400530952291 0.754719180450363 1
-0.409377483999192 -0.946543682239421 0
0.719514510833281 0.868607706131923 1
-0.222193866022683 0.701043351003669 1
0.246494344265282 -0.677331444487119 1
0.797365485238388 0.862012579433667 1
0.821693199594309 -0.312591188672047 1
-0.411584763034292 0.674276268811647 0
-1.1804907875375 -0.400100128991347 1
0.607571555219616 -0.556934813117121 0
-0.419458143501502 0.613475984396091 1
-0.901239788488095 0.312992150862365 0
-1.17151106283341 -0.663205454819822 0
0.955950313129312 -0.159036233962312 1
0.473916859276868 0.898533886011109 1
0.751324327698452 0.938160507962485 0
1.22491532216427 0.434782571069866 0
-1.06973702568935 0.112094592320228 0
-0.984653930097942 0.199874136753695 0
-0.531373004629772 -0.89034675622696 1
0.886629537255402 0.812666627571645 1
-0.264284419248184 -0.939302094140402 0
-0.0449388921889352 -0.863860530225971 0
-0.302437959176244 -0.87528099238893 1
-1.16343077144288 -0.363131974887665 1
-1.074538427695 0.0873945695162161 0
-0.383932297292079 -0.956955057321055 0
-0.791702434473842 -0.885012618350703 1
-0.0913560228481795 0.768220293454531 1
0.863128732465584 0.906549471095961 0
1.14437928808467 0.708174442571994 0
0.651346847967072 -0.53150965880834 0
0.483895699682002 0.950388237225875 0
-1.1407572522395 -0.0930587629049021 0
0.261780562487489 0.867742958656118 1
-1.14558019453537 -0.701080797494036 0
0.860170708386948 -0.246092617027756 1
-0.161986697676871 0.730772105947245 1
-0.240918573731714 0.756171777961857 0
1.16940013217466 0.381405708149412 1
0.859854943792642 -0.351105187487642 0
-0.687027851478799 0.486547746278282 0
-0.6062407764236 0.481297515952593 1
-0.603121120745386 0.481356593675997 1
-0.176714057082377 0.731904414359676 1
0.568026919628986 -0.573632670909222 0
-0.345605111651321 -0.882196207311968 1
0.395150394393724 -0.617817583606844 1
0.919827854016008 0.874058480664467 0
-0.571826109142803 0.559532540489664 0
-0.789262039577478 0.319255502821537 1
-1.00611526959805 0.19771264073267 0
0.251798538761403 -0.764011581622792 0
0.460737495447686 0.900570512056671 1
1.17765476041073 0.299353851006974 1
-0.314385744702549 -0.87863450884906 1
0.92485705624705 -0.2678271609292 0
-0.625817444065149 0.451695789231228 1
-0.296209271095387 0.739332149313432 0
0.0664164110020653 -0.771715292979595 1
-0.430035043928866 -0.939917210668233 0
-0.590831445707334 0.505907681246716 1
0.132387439796922 0.829866468185074 1
0.761474677622774 -0.44117613723836 0
1.13326704401391 0.558734412561674 1
0.826111606041151 -0.298550958260795 1
0.971757255531996 -0.0993007931849279 1
0.489815345676579 0.962306274064693 0
0.423246792917048 -0.607058506146026 1
0.974572484833362 -0.227877021408 0
1.22379615319916 0.454959421015474 0
0.650427527451688 0.870708489631384 1
-1.19994413856694 -0.618042714613857 0
0.394667313123121 -0.679352563093217 0
-0.0180229363688565 0.853961218624647 0
0.086687427663543 0.83413619719388 1
-0.0214191234319821 0.807882979664672 1
-0.281646101628028 0.685317251311826 1
0.912134115723215 -0.211777473601196 1
0.160643985478578 -0.727724411945983 1
-0.974377627671983 0.120250914114028 1
0.663904908173362 0.937884516147427 0
0.74914667309152 -0.374866064715554 1
-0.442889453357799 -0.947156215202337 0
0.531310877067895 0.893358772681323 1
-0.315341168439602 0.670881624327497 1
0.374473137522358 -0.634677910548302 1
-0.865728635497713 0.337088592489458 0
0.0525609021615865 -0.767758949459055 1
-0.398149204272489 -0.892699110503677 1
-0.319281315387716 -0.88864731251423 1
-0.268663983722735 0.757921739324964 0
-0.804120767932119 -0.932685854065809 0
0.456835458275219 0.94104086618111 0
-0.632028396864833 0.521186565094323 0
0.344285097231069 -0.726202472649599 0
-0.490349272749982 -0.951682834979968 0
0.223988831037345 0.864447790683587 1
0.27565777228581 0.861345898914172 1
0.988508691337235 -0.219660718118493 0
0.729068112024403 -0.413103079160315 1
-1.10501157150173 -0.115578532759653 1
0.166507224325666 -0.78593515011932 0
-1.13199894285894 -0.569352588445928 1
0.192662356917763 0.914859989290868 0
0.658341094593225 -0.45837544372662 1
-0.814899959492843 0.385127935478611 0
0.640205987953316 -0.456152006774045 1
-0.992746062834555 -0.752143952305664 1
-0.797707331273061 -0.863291044238632 1
-1.06470520576619 -0.772685523045175 0
-0.683625017422277 -0.954489090983287 0
-1.20761489103468 -0.177874494709539 0
0.957550375048886 -0.250447928568635 0
-0.418860082022788 0.593168027703067 1
-1.14953781983336 -0.195029527148867 1
-0.0536391956844693 0.842522161014299 0
0.332573254677364 -0.707828691868452 0
1.21336394493675 0.22381009184758 0
1.02342450464712 -0.0201383066441837 1
0.684271105139482 0.959826038829368 0
0.307135544128103 -0.678172492431517 1
0.685375015325774 -0.406990490768284 1
0.515980681033191 -0.536434729075694 1
0.703374727882453 0.886439895532002 1
1.11296386574402 0.586813782604989 1
0.185651466202602 0.844570914642573 1
-0.14093400886321 -0.890271800144519 0
1.14865493984506 0.442061641657421 1
1.10145288424551 -0.0469727844506263 0
-0.290467253549842 0.669079176607893 1
1.22946130885278 0.36735016388954 0
0.395423035275296 -0.605235454565916 1
-0.830286157795993 0.283548032730012 1
-0.0934138301183698 0.823187764325797 0
0.300179667181174 -0.747403983050906 0
-1.17170430435006 -0.430614598402838 1
-1.09815314476293 0.0450560707835276 0
-0.903445463160338 0.240072038627727 1
0.00581490704225148 0.80493780232013 1
0.436121518745482 0.893854908810339 1
-1.17775753858133 -0.493767636291004 1
0.841712944553301 -0.363323075772888 0
-1.2039485910668 -0.556700397568851 0
0.256731335398272 0.860031429655887 1
1.18436981193483 0.158740465301944 0
1.07641559106207 0.775527106651556 0
0.841913535192973 -0.275106040607058 1
1.16666003986992 0.0836476330125332 0
-0.975636912253636 -0.853548365721503 0
-0.526271470622099 0.613786880056031 0
-0.0580293174304028 -0.820337488428653 1
1.07870834833908 0.667164781785739 1
-0.0412318200373501 -0.812755262544121 1
0.43006905146534 0.88858835158002 1
-1.12339688621337 -0.202335032275888 1
1.15354427145712 0.318811863676938 1
-0.944322678671401 -0.817163561327117 1
1.1817596329286 0.172797009899533 0
0.99096642835666 0.789939702432126 1
1.01320350531577 0.806376360252465 0
-0.285232680465055 -0.933379884800397 0
-1.12350908294556 -0.183626217180295 1
-1.01599088359593 -0.750375458686525 1
-0.664743541159066 -0.966309120863746 0
-1.20272274214831 -0.266467534648648 0
-1.08527938747793 -0.0524555675326243 1
-0.187938309656993 -0.835517305033141 1
0.985797273836932 0.828264012892205 0
0.554674111254808 -0.603074757336422 0
0.297776635456361 0.937249896065363 0
0.05263651891285 0.880915280878288 0
-0.927696724388296 -0.795758213313729 1
-0.270521907822649 0.742038176065725 0
-0.780940660563051 -0.869525942104428 1
-1.21378042303802 -0.532266017052708 0
1.17886294100497 0.456493669234704 1
-0.281437397682507 -0.884935340326207 1
1.09544794127323 0.0998992139995425 1
0.106179861984867 0.897519417709497 0
0.103682801161398 -0.768332477224906 1
-0.741156655836575 0.356495150782268 1
0.570488543738272 -0.523764478587874 1
-0.462888646763749 -0.948240696004178 0
-1.14573564749016 -0.537713265440531 1
-1.05041193175278 -0.0279061001365324 1
-0.273321704591375 0.692801675047441 1
-0.0755483955731833 0.809941279168675 0
0.623348202896816 0.952883292709347 0
0.439563768407515 -0.668909045632745 0
-0.107277006224246 -0.873873711750963 0
-0.964116842378047 0.227628700040832 0
-0.843260695088713 -0.888202800445074 0
1.17275876992148 0.101496315406195 0
-0.562775554869947 -0.894065562210758 1
0.113696269384166 -0.758386280874776 1
0.675257380968989 -0.526044078558694 0
0.761837899977819 -0.451655866541639 0
-0.454212763851018 -0.906064646131654 1
0.333237079902035 -0.728932266233476 0
0.689796169357393 -0.431684938789049 1
0.149091175426984 0.837424963924919 1
-1.1865571387919 -0.564483749305731 0
-0.00567666399579367 -0.862643176049933 0
-0.97744933748856 -0.774283454771127 1
-0.745241178905142 0.455535174452776 0
-0.870915263835461 0.343768150356873 0
-1.09640472333421 -0.0805298609020308 1
0.713901829631384 -0.378551438490442 1
-1.08830164277938 -0.736852458398814 0
1.05991294448482 0.0153723039438508 1
0.163450126190915 0.905881602300772 0
-0.132704740147773 -0.897559206425656 0
1.11119204201317 0.632088052899518 1
0.321278151083808 -0.719912337300597 0
-0.617191614273182 -0.958683861851579 0
0.87194064887047 0.912985110502795 0
-0.889190564120889 0.208437157738648 1
1.07882700825352 0.649217792440427 1
0.196819598190404 0.869561949437467 1
-0.728215772262778 -0.885909109465432 1
-1.16201970686635 -0.624435248170109 0
0.677873613630258 -0.485384960785179 0
-1.18765278344898 -0.164211159211252 0
0.78852267858146 -0.409865684596295 0
0.105063535513171 0.814388973249183 1
0.37929947897213 -0.678444023371274 0
0.334794809911066 -0.717724937146109 0
1.22898809731501 0.326571913355384 0
-1.22481833756493 -0.306637698481699 0
-0.945909888619271 -0.885133306830583 0
-1.09753448040826 -0.657380258362032 1
-0.575145473297768 -0.890894388443401 1
1.15899147624369 0.0316393887009773 0
1.14612611040824 0.0707486043144819 0
1.22530516262497 0.428282748627692 0
0.697522798909278 0.957186231744482 0
0.445191872555288 -0.657471588560349 0
0.129411524151851 0.88974208188108 0
-0.323611837811182 -0.941219476586556 0
0.343225068757152 0.943384364266273 0
0.656279352462953 -0.502699691620982 0
0.620304894144259 -0.478431803137145 1
0.448200765520893 0.88030045745178 1
1.05442948325485 0.785540339047308 0
-0.44173181594902 0.586494708751112 1
-1.23602447194977 -0.311985131286752 0
1.11289767159871 0.0863827471857497 1
0.307338957203219 -0.645061171819029 1
0.208555068702305 -0.791481625035681 0
-0.897318102937009 -0.889446255808182 0
1.06663439144782 -0.0777177373390857 0
1.12039666436223 0.026102620744496 0
-1.21105115680687 -0.565700716293579 0
0.0139634700307568 0.801293388513888 1
0.694220486794221 0.887313577056391 1
1.06979736779652 0.0128941102504883 1
0.956101896227366 -0.22918241886358 0
-0.386483484401598 0.691480007846102 0
-0.881344062659186 -0.816818134122032 1
-1.110181165095 -0.592699584359931 1
-0.843563862630614 0.295952375152624 1
0.0382441087778063 0.821981082611341 1
1.07029346256794 -0.0723270014551785 0
-0.669344376845239 -0.947107568516636 0
-0.651391572203871 -0.880050310898346 1
0.236553456109755 0.925244066111688 0
1.10631208649028 0.115053874936067 1
1.07370523727028 -0.106913401102646 0
0.769347645220439 -0.420580612337528 0
-0.890141761533856 0.24717378396324 1
1.07119495440832 0.693864909265974 1
0.97774299761929 -0.0875887673383799 1
-0.020424723067956 -0.798401603003647 1
-0.481248400654712 0.644716794469876 0
-0.139444241099761 0.723265476530042 1
-0.977834026576599 0.211096096208378 0
-1.21611281509473 -0.229870705890237 0
-1.16558033937769 -0.519309005901677 1
0.657845748764667 0.962809161144715 0
-1.20548288502553 -0.259030992239914 0
0.106932708515894 -0.759035268832451 1
-0.418891959721483 0.659087441386329 0
-0.859237144807814 0.341231955863262 0
-0.382685001040132 0.603459771165689 1
-1.06107779158938 0.11417551550285 0
-0.0274625341853354 -0.797900306449799 1
-1.02527668800979 0.0365742658075344 1
0.435119671918792 0.885520726307828 1
1.08364525042186 0.761776918979351 0
-1.18148027836299 -0.462474851225389 1
0.0265517443594538 -0.787669230105568 1
0.033090886473874 -0.840447282239977 0
0.906886189301227 -0.225742439564223 1
-0.779923031938474 -0.923561477173169 0
1.09888617286605 0.110361809019083 1
-0.502389453201738 0.552534886131229 1
-1.14971110081992 -0.0288607307357846 0
-0.535958562394101 0.506569860545372 1
-1.02238006502323 -0.746522421990207 1
-0.112851073381034 0.773602257611614 1
0.678554571057184 -0.506022601394387 0
0.786131307252221 -0.335076082144504 1
-1.13803799460986 -0.702462678091221 0
-0.981231629081191 0.128250911439296 1
0.454798787617243 -0.641218290391443 0
0.398002016241714 0.874878350960434 1
0.303523373873155 0.942275805155847 0
1.17034996011541 0.479177308547971 1
0.613013749314275 -0.573237921876605 0
1.05367717656761 0.704575607680473 1
-0.703082742118132 0.462023611145057 0
-0.454710076340446 -0.880572535109096 1
-1.14070857421352 -0.0660044219369658 0
0.543428635452243 0.965365096158619 0
-0.441446029056803 0.566770735677426 1
-0.827812009889101 0.300267087429954 1
-0.907563911128575 0.235023505822138 1
1.00759264043271 0.820965131296454 0
-0.0589909764162836 0.785658365608591 1
-0.524084267650778 0.531446537277428 1
-1.10506582407709 -0.751008369686698 0
-1.02776898809611 0.138811084924746 0
0.370058795596154 -0.634698297257561 1
1.16767773772909 0.430299198876373 1
1.11058440588865 0.132196333936831 1
-0.672104452975105 0.512811261429442 0
-1.16425033720621 -0.111712545563283 0
-0.963404012534903 -0.879037638647598 0
-0.974024918290967 0.103925503355882 1
-0.0669097518553878 0.823867453240381 0
1.1629232386199 0.356638383319637 1
0.941376473889248 0.855757454932222 0
0.567641730851152 -0.508328066270294 1
0.884390257557511 0.842467189003158 1
-0.00527089367455888 0.837191220025583 0
0.147977611981055 -0.726604357201928 1
-1.0096663059631 -0.801394467843098 0
0.279459752475296 0.908994426754424 0
-0.263900968636208 -0.921375556001731 0
0.230553248453118 0.92246979497718 0
0.72580401424912 -0.456087496933744 0
1.13420298625651 0.602624480922083 1
-0.124056302090071 0.751651640179466 1
-0.117327779248437 0.796191959162748 0
0.383029387020145 0.944512658804639 0
0.973020184162387 -0.235062240431253 0
-0.131426804446663 0.81932303042835 0
-1.11293550888343 -0.138267380933429 1
-0.887157092254127 0.225260195659984 1
0.129759708799227 -0.795495020379837 0
0.989893246533653 -0.184138482833481 0
0.797859549978955 -0.31762713636848 1
-0.601037159795165 -0.901601914744535 1
-0.636715905968984 -0.951531138055148 0
-0.655573143825126 0.506414965217362 0
1.12784742317295 0.201096598905088 1
-0.193413944199359 -0.911722715630805 0
-0.186205483358172 -0.913867544784214 0
-0.974129484276083 0.139193809599998 1
1.17083304383847 0.344157950854231 1
-0.663489774498454 0.512220031811162 0
0.701295563507081 0.890850062489851 1
0.917636940029515 -0.180340702847855 1
-1.21939663079318 -0.4919607265394 0
-1.10794364567212 -0.715808818040418 0
-0.765269361868728 0.36203385653729 1
0.669135668534707 0.888973094002314 1
0.120235495450276 0.828399604865932 1
0.137376749757887 0.903814866474631 0
0.44205699394065 -0.665006777284204 0
0.276906871560281 -0.671113766596769 1
0.649502554106187 0.948141068835495 0
1.06682068671182 -0.0824342125729891 0
1.0131495827182 -0.0746962461915781 1
-1.22630785628171 -0.475613803136983 0
0.934372808987819 0.826099366625653 1
-1.19911585059619 -0.18684234139008 0
-0.588352809823855 -0.89740707744529 1
0.190089036744138 0.905716974829203 0
-1.11738902512365 -0.117599287262258 1
1.21924889772538 0.484221828427556 0
0.285712703900137 0.910986791836552 0
-0.676459859842558 -0.929500870185877 0
-0.168535209752981 0.810464921670719 0
0.690065697133154 0.885377207924004 1
0.198556153865757 0.843072742354067 1
0.131282245691711 0.902779405035163 0
-0.887456742174247 -0.814544895182737 1
-0.397590075290968 0.60900241972022 1
-0.930977874996751 -0.882347522856797 0
-1.08067482802246 -0.747543681905626 0
-0.761249438559653 0.33844574098692 1
-0.81378066806283 0.285508595591778 1
1.22186606146471 0.273231423347026 0
0.984025854555636 0.837602952206428 0
-0.34587792110779 0.729246847034169 0
1.06234111446969 -0.115010442320888 0
0.594253726367256 0.895718337132893 1
0.249842804849745 0.925286155609846 0
0.455463805848667 -0.602449007366702 1
0.789531837060685 0.876679815399872 1
-1.23137038495038 -0.449254185879532 0
-0.476574743817906 -0.966352135707077 0
-0.0989355137414531 0.819423608139971 0
0.179839681187159 0.892715215207806 0
-1.16149660203078 -0.0798303396037758 0
-0.395632694737129 0.618655970977236 1
1.232062203476 0.298544890673409 0
1.23948382581139 0.338815302588472 0
-1.00421169482651 0.159958305589426 0
0.927227027475627 -0.298684560511695 0
0.837876699822226 -0.290396959057713 1
0.0202221737194686 0.87763127613107 0
-0.365238926164723 0.675178343014911 0
0.960080381621905 0.806606924718234 1
-1.18777863528741 -0.578595139726649 0
-0.933610295913446 -0.824708955197543 1
-0.669905843671274 0.529759061225938 0
0.253897507874338 -0.712009394324436 1
-0.421767702393983 -0.907713892242101 1
-0.18755702867057 0.728827958772474 1
-0.111361650615799 0.818554931625686 0
-0.924476264018673 0.258739283811009 0
0.118018401414648 0.882069293454234 0
0.0817068767011276 0.870580633103475 0
0.902059982605241 -0.230166386681474 1
1.11129277636066 0.138894500092251 1
-0.0715760038150666 0.767019828553885 1
-1.21436488548232 -0.189448936730408 0
0.467912384947281 0.871472514013349 1
0.363766544777553 -0.686125930422574 0
1.17614705820981 0.318398225000721 1
1.07343602196978 0.0257016926414909 1
0.940579004067158 -0.181205244509237 1
0.798753760671488 -0.308786560702506 1
-0.473625315384893 0.639623553381499 0
0.942311028851231 0.813495294192762 1
1.20942041760297 0.19079112978558 0
0.589830470147521 0.950444027975938 0
0.268965484260274 0.880850671201293 1
-1.05075014970147 0.140811895381195 0
-1.21292852966703 -0.518075286800261 0
1.07622352729187 0.0621454918947557 1
-0.300609089262058 0.7284327545397 0
1.16787681740976 0.653663407635962 0
-1.16191015964692 -0.319923048944595 1
-1.09659407111697 -0.641281704012588 1
-0.474065716941678 -0.896227316885914 1
-1.15973091112441 -0.311580304615605 1
-1.03058076639753 0.144835473450974 0
-0.827344614805043 0.378551824511425 0
0.178434413705069 -0.705155620610586 1
0.203663393740662 -0.702576941607732 1
1.01507941586412 -0.188182431205132 0
-1.1402117610006 -0.173172197983687 1
0.887142220636736 -0.318547412582117 0
0.887726596525135 -0.244967644719548 1
-0.649531950393201 0.427762355781524 1
1.1529870974963 0.566164708519209 1
1.146464874594 0.0576617356313299 0
0.902378354261997 0.822197086610115 1
-0.696526856134826 -0.9301544482338 0
0.436475438060243 0.945684511331018 0
1.21328670518793 0.58722418235951 0
-0.964005621294498 -0.759576032707139 1
1.1004701057901 -0.0264781500521795 0
1.1602169661594 0.536416277431332 1
-0.480504262188594 -0.888166411854795 1
0.639555275821768 0.906471691052333 1
0.787152198420105 0.925757023787628 0
-0.719079336089293 -0.945470774313541 0
-1.17647978573532 -0.456227600899921 1
-0.203838763208917 0.780978805429706 0
-0.00853940821960716 0.791207926945688 1
1.01152547077697 -0.0279968104664978 1
-1.03083947963391 0.125042662925606 0
0.94888230573384 -0.260166021958928 0
0.812106040571564 0.937513719671954 0
-1.10706077296988 -0.0888695585819457 1
-0.639567768467867 -0.906624184126598 1
-0.284877904054249 0.726024623359105 0
-0.292081833863914 -0.912348462567942 0
0.688353061921994 0.892319961573863 1
-1.23929856968529 -0.400926169982791 0
-0.393959083891904 0.691556266582384 0
1.20667283746852 0.455325764420949 0
0.776900581072826 0.874459982552792 1
0.0573995383044004 0.80306552924592 1
-0.959418284257373 -0.786838939210018 1
0.708911197625266 -0.489158977407653 0
-0.771665554571618 -0.938412271343181 0
0.923632745622158 -0.277766020773348 0
-0.764408842912526 -0.859418108494816 1
-0.709241018810838 0.38312136404508 1
1.17518022514174 0.493296601706538 1
-1.21399797065272 -0.580576546227163 0
0.419610332048491 -0.613736165908162 1
0.0603164813526363 -0.841818347844438 0
1.19764418454106 0.631291278260056 0
-0.470780452487859 0.557410463888624 1
1.16360436873738 0.111959025059358 0
1.13326874821818 0.0343098837713931 0
0.143477957081885 -0.732606332226049 1
-0.309169223096336 -0.870502118309505 1
0.210329963115005 0.865758393199636 1
1.16869204002941 0.633664474132512 0
1.14621694216591 0.219915230233936 1
0.663315943565114 0.868755265732608 1
0.194189138399197 -0.787717235074305 0
-0.983401970203742 -0.857243799960553 0
1.17066364220552 0.288179070725085 1
-0.845617443637931 -0.838939705684211 1
-1.18892023046389 -0.606643939753438 0
0.192555005810784 0.859418441009765 1
-0.689436790751639 -0.881018775328312 1
0.946005280256067 -0.237689839204972 0
-0.416899676577558 -0.895427952147778 1
0.97669036464036 0.784757147005875 1
-0.493975816417738 0.640577723725522 0
0.524543676639796 0.905739087413726 1
-0.856384611858039 0.242577242302395 1
-0.391388110082267 -0.949411705851302 0
-0.644145271564272 -0.942253004640832 0
0.295571649087558 0.857463151725098 1
0.326512055124386 -0.664145327339127 1
1.18042437990944 0.146331330614896 0
-1.15480389677484 -0.243392729881625 1
-0.944003416453812 0.267180797093193 0
1.14989353093419 0.528575211554578 1
0.463997550394729 0.931295364438912 0
0.894854716339813 -0.232490852349655 1
-0.769795364664902 0.338140586012901 1
1.11064951396277 0.0944172680251918 1
0.13088882996618 -0.817998914010377 0
1.05197025075432 0.00819283844271856 1
1.04509934777912 0.714380300635508 1
1.21635590626031 0.581400047028639 0
-0.190628990920667 -0.903486614192586 0
0.762406983356437 0.869733965566356 1
0.0444561638003146 -0.764756632451972 1
0.619673842124931 -0.546095464971768 0
-0.543466750722961 -0.957866591716728 0
-0.583842900555678 0.559741914878532 0
-0.824653983179636 -0.832111163453304 1
-0.88067986339247 -0.850371418555351 1
1.03491031852379 0.807799589288998 0
-0.135090123399987 0.808498094451989 0
-0.947614409649225 0.250452328584549 0
-0.909081371870138 0.190160063498346 1
1.17231970870646 0.442661409373314 1
-1.21162568931176 -0.163112769406796 0
1.06381072994226 0.714634842422516 1
-1.18227138008648 -0.172642115920971 0
-0.280532789659052 0.747794369121152 0
0.743422566732783 -0.35904829373463 1
1.16772650417288 0.61993337383784 0
-0.206877848535156 -0.836367749392735 1
0.582787341092806 -0.475507488806772 1
-0.836917774748847 -0.909898579898517 0
-0.59441889828544 -0.899367015697828 1
-1.19462041094041 -0.182515770214073 0
0.443812243235008 0.935540616188198 0
-0.470290212243817 0.614353965040173 0
0.377755288022509 -0.621192947338259 1
-0.549933094295779 -0.966555917211546 0
1.23327926059922 0.462569039800137 0
-1.13980501892802 -0.690573148659193 0
0.1773819694456 0.922753933700242 0
-0.218680321916021 0.762453736182671 0
-0.384397530515665 -0.898056045370001 1
0.147171598768349 -0.806816557473942 0
1.0660704180687 -0.0974303193745357 0
0.767113120358004 -0.344853020494293 1
-0.329948486957279 0.702770182928665 0
-1.11756574708858 -0.732215086830961 0
1.1509970669691 0.696917508219476 0
1.08994416403827 0.685700037699894 1
0.911347784160382 -0.210408751022184 1
-0.745337811871815 0.435359257571907 0
-1.07408515125968 -0.0369761633985716 1
0.0126434150371669 -0.783358543744462 1
0.992320786623876 0.773145072305521 1
-0.637822215541333 0.476041465045746 1
0.82852732895467 -0.380661021644281 0
0.923136034500232 0.886059864694178 0
-1.0021760685613 0.186454860332973 0
-0.569895258220151 -0.948603222274674 0
0.632357022682918 0.879391500599114 1
-1.22158119946996 -0.387655185906979 0
0.940160250409612 -0.224179902021851 0
-0.961916987792201 -0.855773665443959 0
0.791795644934314 0.917261899142615 0
-1.13316655157908 -0.168625421746146 1
-0.0300765382362395 -0.810545602689773 1
1.11563604114662 -0.00733699157194803 0
-2.451171875 -2.216796875 0
-0.087890625 1.591796875 0
1.689453125 -1.923828125 0
0.087890625 -2.080078125 0
-0.810546875 -1.552734375 0
-0.185546875 -0.458984375 1
0.419921875 1.708984375 0
-0.341796875 0.283203125 1
-0.361328125 -2.138671875 0
-0.732421875 2.158203125 0
-2.314453125 0.458984375 0
-1.669921875 0.439453125 0
1.123046875 -2.177734375 0
0.517578125 2.314453125 0
-2.392578125 -0.263671875 0
0.205078125 -0.478515625 1
-0.888671875 1.259765625 0
0.810546875 2.060546875 0
2.451171875 -2.255859375 0
1.513671875 0.712890625 0
-2.490234375 1.923828125 0
-1.220703125 2.373046875 0
0.908203125 -0.751953125 0
2.216796875 1.611328125 0
0.830078125 -0.263671875 1
1.123046875 -0.126953125 0
1.982421875 -2.001953125 0
1.279296875 1.201171875 0
-2.197265625 -2.392578125 0
-2.119140625 -0.478515625 0
1.689453125 0.458984375 0
1.083984375 0.419921875 1
0.888671875 -1.201171875 0
-2.021484375 2.001953125 0
0.478515625 0.087890625 1
2.412109375 1.630859375 0
1.357421875 -1.357421875 0
-1.201171875 1.943359375 0
2.431640625 -2.216796875 0
0.068359375 -1.474609375 0
1.650390625 2.236328125 0
-1.357421875 0.400390625 0
0.185546875 1.611328125 0
-1.767578125 -0.673828125 0
0.634765625 1.494140625 0
1.142578125 2.197265625 0
2.060546875 -2.470703125 0
-2.470703125 -0.712890625 0
0.576171875 2.158203125 0
-1.513671875 -2.216796875 0
-1.845703125 0.869140625 0
-1.552734375 -1.708984375 0
0.341796875 -1.826171875 0
1.650390625 0.302734375 0
-2.353515625 -0.830078125 0
-0.068359375 -0.654296875 1
1.005859375 -1.396484375 0
1.357421875 1.572265625 0
2.041015625 2.080078125 0
-0.888671875 1.435546875 0
1.669921875 -1.005859375 0
0.146484375 -1.181640625 0
0.595703125 -0.576171875 0
1.103515625 2.451171875 0
-0.341796875 1.513671875 0
-1.318359375 -2.333984375 0
1.923828125 -1.708984375 0
0.224609375 2.080078125 0
1.826171875 0.107421875 0
0.380859375 -1.357421875 0
-0.283203125 0.947265625 0
0.185546875 -1.943359375 0
-2.275390625 1.103515625 0
1.884765625 -1.806640625 0
2.255859375 0.009765625 0
-1.455078125 1.904296875 0
0.302734375 -2.294921875 0
-2.099609375 -0.029296875 0
1.337890625 1.123046875 0
2.119140625 -2.451171875 0
2.275390625 0.537109375 0
-1.162109375 -2.373046875 0
-0.224609375 1.298828125 0
-1.142578125 -2.333984375 0
-0.654296875 1.748046875 0
0.302734375 -1.083984375 0
-2.138671875 -2.119140625 0
-1.240234375 1.923828125 0
-1.513671875 1.572265625 0
-0.439453125 -1.884765625 0
1.220703125 2.197265625 0
-0.498046875 -0.009765625 1
-0.517578125 -0.302734375 1
-1.083984375 0.986328125 0
1.064453125 1.572265625 0
1.494140625 2.021484375 0
0.224609375 2.158203125 0
-2.138671875 -1.748046875 0
1.240234375 -0.068359375 0
-0.947265625 1.240234375 0
-0.595703125 1.005859375 0
-1.298828125 -1.396484375 0
1.103515625 0.791015625 0
1.142578125 -1.572265625 0
-0.205078125 0.068359375 1
2.314453125 2.021484375 0
1.220703125 1.240234375 0
1.455078125 0.537109375 0
1.474609375 -1.513671875 0
2.294921875 -0.302734375 0
0.556640625 1.162109375 0
-1.494140625 2.333984375 0
1.376953125 -1.845703125 0
-2.392578125 2.060546875 0
1.904296875 1.884765625 0
0.732421875 0.224609375 1
-1.865234375 1.533203125 0
0.107421875 -1.279296875 0
-2.177734375 -2.041015625 0
2.138671875 2.080078125 0
-1.572265625 -0.380859375 0
1.708984375 2.080078125 0
-1.650390625 -0.830078125 0
-0.673828125 -1.708984375 0
1.748046875 -2.275390625 0
1.044921875 2.392578125 0
-0.263671875 1.455078125 0
-0.302734375 1.708984375 0
1.435546875 -1.845703125 0
0.986328125 1.376953125 0
1.748046875 0.849609375 0
0.048828125 2.001953125 0
1.611328125 1.337890625 0
0.986328125 0.654296875 1
1.064453125 1.337890625 0
1.162109375 1.572265625 0
0.537109375 -2.236328125 0
0.498046875 0.458984375 1
-2.158203125 0.634765625 0
-0.986328125 0.322265625 0
-0.771484375 -0.458984375 1
1.201171875 -0.576171875 0
-2.294921875 -1.572265625 0
-0.673828125 -1.591796875 0
-0.048828125 -1.240234375 0
2.431640625 -0.478515625 0
0.849609375 -0.712890625 0
1.025390625 -0.380859375 0
-1.455078125 -2.470703125 0
1.787109375 -0.380859375 0
-1.240234375 2.177734375 0
2.177734375 -1.240234375 0
1.025390625 1.337890625 0
-1.982421875 0.283203125 0
-1.298828125 -0.556640625 0
-1.337890625 1.728515625 0
-2.041015625 -1.181640625 0
-1.904296875 -0.712890625 0
-1.044921875 0.634765625 0
-1.708984375 -1.259765625 0
-2.197265625 -1.904296875 0
-1.962890625 1.689453125 0
-2.314453125 -0.908203125 0
2.158203125 1.201171875 0
-1.123046875 0.927734375 0
1.416015625 -2.158203125 0
2.294921875 0.458984375 0
1.552734375 0.205078125 0
-2.060546875 1.708984375 0
-0.185546875 0.458984375 1
-1.611328125 -1.298828125 0
2.470703125 -1.181640625 0
-1.259765625 1.064453125 0
2.060546875 -0.458984375 0
-2.158203125 0.771484375 0
-1.123046875 0.244140625 0
-1.337890625 -1.767578125 0
0.966796875 2.001953125 0
-0.224609375 -1.962890625 0
2.255859375 -2.080078125 0
0.966796875 -2.021484375 0
1.708984375 -1.083984375 0
1.943359375 -0.927734375 0
-2.041015625 -1.943359375 0
-0.576171875 -1.181640625 0
-2.236328125 1.962890625 0
-1.630859375 -0.751953125 0
-0.009765625 -0.576171875 1
1.806640625 -0.908203125 0
-2.021484375 -1.181640625 0
-1.357421875 -0.556640625 0
-1.923828125 0.087890625 0
1.787109375 -1.181640625 0
-0.380859375 1.943359375 0
2.392578125 -2.490234375 0
-1.083984375 -1.669921875 0
1.533203125 0.380859375 0
2.353515625 0.068359375 0
0.830078125 -2.060546875 0
1.474609375 2.158203125 0
1.943359375 -1.884765625 0
-0.908203125 -2.392578125 0
-0.263671875 0.810546875 0
1.552734375 2.431640625 0
1.669921875 1.533203125 0
1.572265625 -2.001953125 0
-0.322265625 -2.490234375 0
0.517578125 -1.103515625 0
-0.439453125 -2.041015625 0
-1.318359375 0.693359375 0
-1.435546875 -0.986328125 0
-1.396484375 -1.533203125 0
0.869140625 -2.021484375 0
2.333984375 0.966796875 0
-2.255859375 2.431640625 0
1.806640625 -0.771484375 0
-1.064453125 -1.474609375 0
1.162109375 -1.884765625 0
1.416015625 0.888671875 0
-1.826171875 2.099609375 0
-2.001953125 -2.451171875 0
1.630859375 1.591796875 0
2.451171875 0.126953125 0
1.591796875 -0.361328125 0
2.373046875 1.279296875 0
-2.333984375 -1.787109375 0
-0.986328125 -1.767578125 0
1.982421875 -2.255859375 0
-1.181640625 0.869140625 0
-0.146484375 2.451171875 0
-0.654296875 1.240234375 0
1.396484375 0.732421875 0
-1.748046875 0.966796875 0
-2.294921875 -1.865234375 0
0.712890625 -1.083984375 0
-0.205078125 -2.060546875 0
-1.708984375 -2.138671875 0
-0.712890625 0.654296875 0
-0.830078125 1.591796875 0
0.166015625 -2.392578125 0
1.923828125 -2.392578125 0
1.962890625 2.490234375 0
-1.279296875 0.185546875 0
-0.458984375 0.146484375 1
0.947265625 -0.556640625 0
0.322265625 2.490234375 0
-1.201171875 -1.220703125 0
-1.669921875 1.884765625 0
-0.908203125 -1.904296875 0
0.029296875 -2.431640625 0
-0.009765625 1.494140625 0
-0.048828125 0.361328125 1
-1.044921875 1.806640625 0
-0.126953125 -2.177734375 0
-0.869140625 2.080078125 0
-1.806640625 -0.537109375 0
-0.107421875 1.416015625 0
-2.119140625 1.103515625 0
-0.498046875 -1.474609375 0
-1.826171875 0.400390625 0
0.712890625 2.294921875 0
1.767578125 0.146484375 0
-1.767578125 -0.322265625 0
1.611328125 1.181640625 0
-1.728515625 -1.611328125 0
-0.166015625 -2.314453125 0
2.412109375 -1.103515625 0
-0.732421875 0.146484375 1
0.400390625 -2.275390625 0
0.458984375 0.185546875 1
0.615234375 2.177734375 0
-1.650390625 -0.205078125 0
-0.517578125 1.142578125 0
1.630859375 -1.259765625 0
-1.064453125 0.732421875 0
2.080078125 1.943359375 0
2.021484375 -2.451171875 0
-0.791015625 -2.177734375 0
2.353515625 -2.490234375 0
-1.884765625 -1.435546875 0
0.107421875 2.333984375 0
-1.591796875 1.669921875 0
-0.849609375 -0.712890625 1
2.236328125 -2.392578125 0
0.126953125 0.087890625 1
2.490234375 0.068359375 0
-1.787109375 0.185546875 0
-2.216796875 -2.470703125 0
0.673828125 1.083984375 0
2.021484375 -1.181640625 0
-1.943359375 1.806640625 0
1.904296875 0.263671875 0
-1.025390625 -0.380859375 1
-0.927734375 1.181640625 0
-2.333984375 1.845703125 0
-0.283203125 2.060546875 0
-1.748046875 0.126953125 0
1.337890625 0.869140625 0
2.099609375 1.337890625 0
-2.451171875 0.595703125 0
-1.103515625 1.123046875 0
0.498046875 1.845703125 0
-0.400390625 -1.240234375 0
-1.533203125 -1.396484375 0
-0.302734375 -1.923828125 0
0.869140625 -1.591796875 0
0.048828125 -1.240234375 0
-1.552734375 2.353515625 0
-0.869140625 -0.068359375 1
-1.259765625 2.021484375 0
-1.142578125 1.181640625 0
-2.080078125 -0.947265625 0
0.361328125 -0.185546875 1
-1.533203125 -0.302734375 0
1.494140625 -0.400390625 0
0.400390625 -1.240234375 0
0.595703125 1.162109375 0
0.849609375 -1.044921875 0
0.439453125 -1.767578125 0
-1.962890625 0.400390625 0
0.029296875 -0.361328125 1
-2.373046875 -2.275390625 0
0.009765625 2.021484375 0
1.318359375 0.283203125 0
-1.435546875 1.279296875 0
2.197265625 0.693359375 0
0.791015625 2.451171875 0
-0.380859375 -2.138671875 0
-1.494140625 -1.025390625 0
2.216796875 0.283203125 0
2.314453125 0.341796875 0
1.845703125 1.396484375 0
-0.693359375 -0.595703125 1
-0.966796875 0.263671875 0
1.591796875 1.904296875 0
-1.630859375 -2.392578125 0
2.138671875 1.123046875 0
-1.005859375 -1.787109375 0
0.009765625 2.041015625 0
-1.220703125 0.439453125 0
1.005859375 0.908203125 0
-1.474609375 1.650390625 0
-1.611328125 -0.341796875 0
-0.478515625 0.380859375 1
-0.029296875 0.263671875 1
-1.103515625 -0.556640625 1
0.576171875 -0.830078125 0
1.396484375 -0.576171875 0
1.884765625 2.412109375 0
-1.396484375 -0.810546875 0
2.197265625 1.923828125 0
1.181640625 -2.041015625 0
-0.361328125 -0.126953125 1
-2.080078125 -2.158203125 0
2.470703125 -0.126953125 0
-2.412109375 -1.240234375 0
-0.068359375 -1.279296875 0
0.810546875 -1.376953125 0
2.080078125 -1.767578125 0
1.181640625 1.083984375 0
-0.634765625 -0.810546875 1
0.244140625 -0.029296875 1
1.259765625 2.119140625 0
0.263671875 -2.119140625 0
-0.107421875 -2.177734375 0
1.767578125 2.236328125 0
-0.146484375 -1.865234375 0
-0.419921875 2.431640625 0
-1.162109375 -1.396484375 0
1.083984375 1.025390625 0
0.205078125 1.708984375 0
-2.412109375 -0.068359375 0
1.240234375 -1.787109375 0
-1.787109375 -1.748046875 0
-1.181640625 -2.451171875 0
-0.966796875 2.060546875 0
0.732421875 -0.107421875 1
-2.255859375 2.451171875 0
1.826171875 0.439453125 0
-0.771484375 -0.654296875 1
-0.927734375 1.962890625 0
0.126953125 0.908203125 0
-0.458984375 1.259765625 0
1.318359375 -0.732421875 0
0.322265625 0.048828125 1
0.693359375 1.318359375 0
2.177734375 0.634765625 0
0.087890625 1.318359375 0
2.119140625 2.490234375 0
-1.689453125 0.185546875 0
0.908203125 2.119140625 0
0.458984375 1.337890625 0
-0.556640625 -0.146484375 1
1.533203125 -2.197265625 0
1.865234375 2.333984375 0
-0.537109375 -1.474609375 0
0.341796875 -1.787109375 0
0.615234375 -1.220703125 0
2.275390625 0.341796875 0
1.513671875 -1.357421875 0
};
\addplot [only marks, red, mark size=0.5pt, draw opacity=0]
table{%
x                      y
-2.31374926293893 2.5
2.43447813998847 2.5
2.28536657611493 2.5
-0.559640391846511 2.5
1.60738628660317 2.5
-2.48776843717231 2.5
-2.12896483490726 2.5
0.864491857983349 2.5
1.32546583735337 2.5
0.17907235318967 2.5
1.58567654204851 2.5
-1.13663235369906 2.5
-0.125674927289302 2.5
-2.15105583212428 2.5
-0.389299169872453 2.5
-1.50824397936178 2.5
-1.51697117006195 2.5
2.08582441186589 2.5
-1.57048235895658 2.5
-2.2447439458444 2.5
0.379424984937158 2.5
-1.39301656276411 2.5
-0.30632381698157 2.5
-1.45103422800373 2.5
-2.28169184170839 2.5
2.30181674525257 2.5
2.04186642680328 2.5
1.52459419063871 2.5
1.30230751336269 2.5
-1.85965791531726 2.5
0.0351173769261331 2.5
-1.32738802024787 2.5
1.38399492144361 2.5
2.34460194841572 2.5
0.0823352103573405 2.5
0.526571454409544 2.5
-2.06216673787965 2.5
-2.26186108098179 2.5
-0.116277711570988 2.5
-2.47216810864707 2.5
1.10040020358761 2.5
1.79980108070338 2.5
1.96609158743818 2.5
1.63387317914582 2.5
-2.02524305028472 2.5
-1.88793221129125 2.5
-1.84271939133983 2.5
1.73177919401699 2.5
-0.163120566013515 2.5
-0.805391723254763 2.5
-0.28242061634821 -2.5
0.138303784277127 -2.5
-1.21570007514113 -2.5
1.78422036467157 -2.5
0.742631251242452 -2.5
1.09677404517978 -2.5
-0.923479111312438 -2.5
1.54282457644175 -2.5
0.840201751231274 -2.5
-2.27568818317194 -2.5
-1.65895088506365 -2.5
1.79344299723495 -2.5
-1.5889553419595 -2.5
2.15562807100845 -2.5
-1.97008377154332 -2.5
1.81054571571284 -2.5
-1.56127605440348 -2.5
1.19905456478532 -2.5
1.91938772445145 -2.5
2.24968214499785 -2.5
1.28034198412854 -2.5
0.0393143616952252 -2.5
-2.39826939717213 -2.5
1.15643968416485 -2.5
-0.597768694446352 -2.5
1.72109997564417 -2.5
0.0151706034820093 -2.5
-1.94327729798672 -2.5
0.54888594580978 -2.5
1.27109973853462 -2.5
0.779583965315321 -2.5
0.59759595536133 -2.5
1.62307067670132 -2.5
1.14078228080778 -2.5
0.440331607105562 -2.5
0.375875461246479 -2.5
0.76474284831824 -2.5
1.9015474471539 -2.5
2.46700325175687 -2.5
0.788650882711631 -2.5
-2.05080057036782 -2.5
-1.22350105852962 -2.5
2.03413305429197 -2.5
-1.42985597098199 -2.5
-0.869489483665693 -2.5
-1.70705271709736 -2.5
-2.1260212016444 -2.5
-1.96470904719212 -2.5
-1.77879042141275 -2.5
0.245645480477121 -2.5
2.5 -2.5
2.5 -2.39795918367347
2.5 -2.29591836734694
2.5 -2.19387755102041
2.5 -2.09183673469388
2.5 -1.98979591836735
2.5 -1.88775510204082
2.5 -1.78571428571429
2.5 -1.68367346938776
2.5 -1.58163265306122
2.5 -1.47959183673469
2.5 -1.37755102040816
2.5 -1.27551020408163
2.5 -1.1734693877551
2.5 -1.07142857142857
2.5 -0.969387755102041
2.5 -0.86734693877551
2.5 -0.76530612244898
2.5 -0.663265306122449
2.5 -0.561224489795918
2.5 -0.459183673469388
2.5 -0.357142857142857
2.5 -0.255102040816327
2.5 -0.153061224489796
2.5 -0.0510204081632654
2.5 0.0510204081632654
2.5 0.153061224489796
2.5 0.255102040816326
2.5 0.357142857142857
2.5 0.459183673469388
2.5 0.561224489795918
2.5 0.663265306122449
2.5 0.765306122448979
2.5 0.86734693877551
2.5 0.969387755102041
2.5 1.07142857142857
2.5 1.1734693877551
2.5 1.27551020408163
2.5 1.37755102040816
2.5 1.47959183673469
2.5 1.58163265306122
2.5 1.68367346938775
2.5 1.78571428571429
2.5 1.88775510204082
2.5 1.98979591836735
2.5 2.09183673469388
2.5 2.19387755102041
2.5 2.29591836734694
2.5 2.39795918367347
2.5 2.5
-2.5 -2.5
-2.5 -2.39795918367347
-2.5 -2.29591836734694
-2.5 -2.19387755102041
-2.5 -2.09183673469388
-2.5 -1.98979591836735
-2.5 -1.88775510204082
-2.5 -1.78571428571429
-2.5 -1.68367346938776
-2.5 -1.58163265306122
-2.5 -1.47959183673469
-2.5 -1.37755102040816
-2.5 -1.27551020408163
-2.5 -1.1734693877551
-2.5 -1.07142857142857
-2.5 -0.969387755102041
-2.5 -0.86734693877551
-2.5 -0.76530612244898
-2.5 -0.663265306122449
-2.5 -0.561224489795918
-2.5 -0.459183673469388
-2.5 -0.357142857142857
-2.5 -0.255102040816327
-2.5 -0.153061224489796
-2.5 -0.0510204081632654
-2.5 0.0510204081632654
-2.5 0.153061224489796
-2.5 0.255102040816326
-2.5 0.357142857142857
-2.5 0.459183673469388
-2.5 0.561224489795918
-2.5 0.663265306122449
-2.5 0.765306122448979
-2.5 0.86734693877551
-2.5 0.969387755102041
-2.5 1.07142857142857
-2.5 1.1734693877551
-2.5 1.27551020408163
-2.5 1.37755102040816
-2.5 1.47959183673469
-2.5 1.58163265306122
-2.5 1.68367346938775
-2.5 1.78571428571429
-2.5 1.88775510204082
-2.5 1.98979591836735
-2.5 2.09183673469388
-2.5 2.19387755102041
-2.5 2.29591836734694
-2.5 2.39795918367347
-2.5 2.5
};
\coordinate (A) at (axis cs:0,3);
\nextgroupplot[
    scale only axis=true,
    ymin = -2.5, ymax=2.5,
    xmin = -2.5, xmax = 2.5,
    xlabel={$x^*$},
    y label style = {rotate=-90},
    tick align=outside,
    tick pos=left,
]
\coordinate (B) at (axis cs:0,3);
\addplot [only marks, mark size=0.5pt, draw opacity=0, draw opacity=0, fill=color0, colormap/viridis]
table{%
x                      y
-0.563355959789115 0.541454311628653
1.13943763893082 0.114214732843205
0.199378100455368 0.867346826979353
-0.899829710258411 0.254121336919801
-0.356276712391793 0.678182601803996
-0.420050231369984 -0.906829939222032
0.783394736666075 -0.391851031140936
-0.120604963289271 -0.850859014809307
-0.187398534118535 0.756156016785865
-0.843441568254146 0.314959394446771
-0.478666615205092 -0.924730119168598
-1.09691058238343 -0.0448069602483236
-1.16770031934233 -0.544759785242404
1.06737037085521 0.754838161849724
-1.04222249926263 0.0743635883871846
-0.0954675659009523 -0.846932267643151
1.18262342918284 0.504444582163064
0.544050219744663 -0.561242205390693
0.317116689074741 -0.69758286981942
1.01015120363545 0.805370729075693
0.301868773748101 -0.711161998446046
-0.73849617448099 -0.905282756327768
-0.575237878737551 0.535752058910356
0.608601909457335 0.924743832184101
-1.12897652603804 -0.662158705504415
0.331400538890947 -0.682025439730315
1.11884560249505 0.0436206626051356
1.18025643618427 0.510581140881304
0.428933100580118 -0.642569542794258
-0.303520609112855 0.714460753028848
0.6025082238015 -0.502679972785727
-1.17889266753913 -0.1923320264047
-0.277078051356178 -0.887967396866955
1.19773138874926 0.361492564241328
-0.905525930792564 0.250485167611739
0.927106917981894 0.828897025528648
0.906921668586853 -0.271319008346295
0.777672965470188 0.906081542677847
-1.10036641377256 -0.691057739330366
1.1595495877462 0.133583568369554
0.7259306784005 0.907245091153376
1.06794095071078 -0.0313617759173253
-0.494979800080212 0.603073913320636
-0.245871103574783 0.716539286129014
-0.964557922112955 0.16425880358201
-0.204014704056215 -0.893311526476267
-1.06172791241432 -0.749258027599125
1.07964790446757 -0.00733306283058323
0.153193727023008 -0.755105116941961
-0.0419151020599272 -0.833383941510993
1.20458869001536 0.348129119918362
-0.296337542083597 0.695135451093149
-1.11641590093262 -0.0960732626703531
0.899243231550739 -0.273122836817036
0.679741069114442 0.922406405723558
-1.03884189829947 0.0603819136301927
-0.425987739329083 0.618039511038667
1.20204048273212 0.380844438797082
-1.00886873213476 0.109544654093245
-0.827869871299064 0.329327025381588
0.158132178010705 -0.750119260948013
0.399339619101231 -0.652421030089149
1.06436757383517 -0.0564071103166154
0.145839383800271 0.87159621358801
-0.257210924249003 -0.889769839169611
0.550146549570573 0.924551964017081
-1.04672590281864 -0.763768136838228
-0.734572442601906 0.402926613822431
1.03441179880781 -0.0770826434482803
-1.19995090309853 -0.478336971308223
-0.322023565005275 -0.909726597446828
1.07754573922538 0.0058446245432551
1.03905610762501 -0.052842413783254
0.634386464303208 0.923107952376573
0.907410719463808 0.847942789339656
1.15268824743175 0.62534595787173
1.16027164433984 0.186103120709569
-1.05957294302233 0.0534750147809172
0.471622591821258 -0.616436205271484
-1.19914102459977 -0.497675713781102
0.648073626441434 0.930705656010837
0.989933581007834 0.80426646303434
0.78381010122149 0.903741899941186
-0.724223939588456 0.430414955365532
-0.504578870288228 -0.927246642413249
-0.759311968813099 0.406253097851544
-0.821805483379709 -0.880809592033491
0.693723156426864 0.910724210855717
0.7608108688802 -0.407965835097994
1.05756476533373 -0.0327845758267877
-0.612774775678118 0.505741840202486
-0.631966860873463 0.474762958802235
-1.12470363164684 -0.0996928204635138
0.33571110652238 -0.676245531401291
0.55033650737696 -0.53941106811164
-0.896038602868347 0.250720328470237
1.14496265799731 0.616362876158436
1.18570106367802 0.544266806340212
0.380745486110842 0.928689683444945
1.00878141006555 -0.148647743104053
0.900318703995796 0.843749285629732
-0.511214624871014 -0.923854651453963
-1.07897276475218 0.0339148544597555
0.283818223502787 0.904827822841059
-0.750336141949192 0.398513777973868
-0.373857513179176 0.655080253633035
0.211462670035668 -0.735009201299383
0.956472322149533 -0.193956946197511
0.259668060903285 -0.719569651385444
-1.05163472823725 -0.740126908955031
1.20482885954275 0.45939266310943
-1.14220181722961 -0.0880509522832816
-1.11401104586029 -0.704573977427584
-0.813662611634768 0.34509654717036
0.118875008802603 0.876498867043119
-0.688129888841757 0.443338072969718
0.185852464604008 0.867878332195077
0.883316877329694 -0.287100265330517
0.915317266702246 0.869032134501132
0.485025428139408 0.927910082492965
0.719649820207181 -0.424947875431862
-0.673709804628197 -0.907245598015062
-0.380349781051396 -0.932008889536507
-1.20182382667639 -0.426443475213982
-0.337825868622596 0.699813210375783
0.134360042954563 0.866721837501585
0.876613834743565 -0.289723671341671
0.828961663657992 -0.340633504402878
1.16902903231257 0.591495233964903
0.0238159331413635 -0.83409973004456
0.18538124944365 -0.75157718836487
0.694373304920646 -0.460267161309151
1.13995505858912 0.0819315107692199
-1.10059161611143 0.00342057120301909
0.537104004338183 0.928791170518283
0.861071958513647 0.862548209606071
-0.323708870878146 0.676609574625758
1.18091562791899 0.237633641748845
-0.166303468276657 -0.887520932725529
0.609148325837184 -0.520263864588985
1.1818322174586 0.31569468773854
0.0358159238752573 0.831088817664218
-0.272299440662243 0.72022385500642
-0.510897429844027 -0.932733049449798
-0.472174677725995 -0.925528247608098
-0.321265143930546 0.691413735529468
1.12230901557385 0.0811116750715207
-0.604868972213622 0.505932737763235
-0.994145829707746 -0.77953502715952
-0.21373336463504 0.739928707390327
-0.923460243755991 0.249051769759282
-1.05632490264723 -0.764683757663178
0.37984201662786 -0.652450790970359
0.296919151514128 -0.715817891417308
-1.16307514315067 -0.146145578149315
0.0933632759083055 0.854068654923167
0.56316231061282 0.928707420943964
-1.18087741861744 -0.302840843243045
0.497647927991593 -0.57554085944865
0.968627479912606 0.813421623773716
-0.803179295452265 0.352959920861279
-0.453791549783426 0.619233312237735
0.989622399389679 -0.148966365840869
-1.13064738142704 -0.690711126345359
0.699171196607528 0.902894414364431
0.144732433517992 -0.767303346221903
-0.107643598592155 0.791573486863411
-1.18123162284851 -0.244230832706425
-1.12404214369795 -0.0679047231457111
0.328108458731866 0.912918728638683
1.18253981711721 0.498217568401894
0.621766409102002 -0.502357051791756
-1.2044728334456 -0.400436991771327
0.543594561535677 0.93271549964217
0.491751915271043 0.923774438639965
1.20450557565401 0.498656147180546
-0.615474787474003 -0.931535975961646
-0.0102728165724404 0.812000626380289
1.18046714512634 0.452294834096875
-1.07327450375405 -0.72284421929035
0.46563480756493 0.906276327366902
0.6642635784148 -0.487437813037011
0.257963730521143 -0.735575674006336
-0.966914967220294 0.185641624002115
-1.15587736628395 -0.180631073589301
1.16187065943745 0.152395060622621
1.18704622927024 0.453055765934737
0.652017185361359 -0.486288856779268
1.16461820657447 0.609223807911386
-0.842210369753397 -0.883868173962126
0.198705684361587 -0.753655061050389
-0.395956634376412 0.640150529828948
0.43432089882075 -0.638886052994399
-0.699321052114716 -0.923394729861695
-0.712046533003254 0.418896809511535
0.95762042963384 0.821951082283797
-0.970213246898185 0.168696322462318
-1.18052836295946 -0.224883014018438
-0.0218865496721422 0.809165105223357
-0.467669430143929 0.622457265096034
0.452654752057169 0.906443801799705
0.977114431224163 -0.155845385380654
-0.277358198422006 -0.906012883391355
1.10564104909326 0.0282146784502327
-1.11471842374252 -0.0773146149503323
-0.233121521820709 0.739587689847781
1.04495829718645 -0.0565239588492907
-1.1830353294781 -0.263400396542802
-0.887619348163238 0.271578665331299
-1.16332397617695 -0.589167147170701
-0.666971474743908 -0.904177990230843
1.14279312638688 0.0877990227056051
1.20207456806326 0.419963250066003
-0.95382387479595 -0.848028625180817
-0.686177654556054 -0.901969053214619
-0.537217712557073 0.556804853839485
1.02847850919973 0.775116758071445
-0.935057439652761 -0.849628898270801
0.302199543357703 0.91133663617693
-0.900216029085652 0.274011435547488
0.26932494878647 -0.714176705087342
0.432873881244049 0.929079867636889
-0.647500239660666 -0.923709344764004
0.965033644637608 -0.192479070603571
-0.387822654213905 -0.924322434307995
0.272278240419463 -0.700636039849228
-0.897704316127742 0.271717119887683
-0.47891530689611 0.615889559492786
1.019274979722 0.806880484695822
-1.18298647387533 -0.446032400625354
-1.18313538798721 -0.17831684605218
-0.487445860092136 0.603308137734498
0.332137104977487 -0.702983878804978
0.238048815105515 -0.734766336912392
0.62204437678727 0.932266029992768
1.1215480131774 0.100996855976743
-0.36807688894189 -0.906853145382994
-1.00460222597456 0.153654159301349
1.10466334902456 0.694198203608526
-0.647657839308823 -0.906121279185272
0.315611731303307 -0.675140126984288
-0.264479451040757 -0.904030316149435
-0.784301148137327 0.383135355436144
-1.14964300892018 -0.61137519535651
0.940914768906203 -0.208256959962231
0.732381666341053 -0.41987381678571
-0.92985926734005 -0.834077933196548
0.334614057880969 0.913463036131307
0.0626872468328899 -0.794417344835113
0.906001380094221 -0.242165435103435
-1.20178489403688 -0.309104665689802
0.852418253720812 -0.325100431269972
-0.452378075869187 -0.909926441320237
0.760366299937524 -0.387948044397906
-1.16630235535927 -0.563841416706151
1.16399520936324 0.158550005581439
-1.20529476538563 -0.354613221328632
0.798001613817962 -0.366958563176273
0.0693861556776353 -0.81327466823501
0.0669992776491753 0.854071949622363
0.323930508654687 -0.696597081717735
-0.0237709966382696 0.833973123123209
0.533832818523602 -0.583062136144024
-1.16305480300669 -0.126600282084741
-0.376150600429181 0.65924125584627
-0.848213852400684 0.31052330594572
0.940586184260994 0.846141434289823
-0.43423694174159 0.638742515759938
-1.15764696174914 -0.192804315770606
0.671718433219967 -0.456273295361124
-0.171209472202453 -0.894737942237111
0.569698711918079 0.930998586656337
1.13222085043941 0.683877684007855
-0.0487075368170287 -0.830458155910877
-0.947830947781926 0.186008490551084
-0.863104079411586 -0.868171204664387
0.750642754492959 -0.418380258813148
-1.18349361486446 -0.524124402320265
1.159813936461 0.57533555616854
-0.627938305240899 -0.922311934481099
-0.797106094575426 -0.886245947507785
-1.14689545252632 -0.63700964313058
-1.02650583190575 -0.772796228089997
-1.18028834676453 -0.465140589428248
-1.14687864005175 -0.649250629657047
0.558681877653368 -0.559686836250326
-0.815809433951429 -0.883495108700043
-0.899085684456986 -0.860361285942662
-0.694048963239662 -0.912982119318425
1.20569865397429 0.341444584943843
0.724987662030519 0.901566360636009
-0.0345148283069074 -0.835069017095836
0.731839912582329 0.905118491809543
0.977569541928303 -0.175704329226503
-0.250992296541659 -0.887695133811652
0.238035864049359 -0.715211567718358
0.680535324927258 0.92896722796503
-0.311250623453537 0.700411758985341
-1.14814445180665 -0.603463303573007
-0.465307658269848 -0.930843803618787
-1.12230182918482 -0.10772976048871
-0.613155164946316 0.514681041479919
-1.20118743558311 -0.367836349178267
-0.587567247584339 0.548197514117825
-0.0355293800920072 -0.831965387223437
1.12467196673838 0.040834490687922
-1.20484062628476 -0.407055528911314
-1.08569938939823 -0.714308999785722
1.08791339203084 0.707691588916857
-0.278587035619169 0.698703125901935
-0.164822383960237 -0.893443053164195
0.204817218155568 -0.751372107593334
0.25688931530492 -0.713817374305715
0.10763186233263 0.86839633875563
-0.400577772690232 -0.906456669571238
0.849398610153515 0.868557426447504
-1.11998390035521 -0.050292844618
-0.64250852561418 0.484517249474003
-0.0405219148278167 -0.837645860493274
-0.931144949375452 -0.822621125199127
0.576085792773322 0.924644650142191
0.0635083175828437 -0.816139937345689
1.02021422802621 -0.0922539410060384
0.043086138406563 0.849292326127602
1.02271281630617 0.768334377675327
0.943592686372334 -0.21049279239672
-0.588300998415411 0.51838450770914
-1.0190321174556 -0.786840816010532
0.393372088827221 0.913191790246281
-1.05427134982544 -0.762409730462458
-0.576305828935671 -0.932542298816375
0.985624380815288 -0.173693767992955
-0.191910812719177 -0.890052267762656
0.167960257593128 -0.776028153187351
0.603189575568168 -0.523126977134412
-0.647892270876937 -0.928492796026761
1.17874478127716 0.555748542992971
1.00912084142365 0.784539439551564
0.108945191195874 -0.775283874211654
-1.14497055546072 -0.145625379312183
1.00354554447344 -0.144771299336278
-0.125559877823983 0.78758640127862
-0.553766064065103 0.544475215081813
1.19876371464301 0.445613779847778
1.16003467364045 0.594856492555973
-1.19968705044894 -0.39385870957836
-0.905890591189709 0.270377171929579
-0.837248665964693 -0.889697563655237
-1.19737364983935 -0.439155613438773
-1.08411644884193 0.0369026418296058
0.693268656549214 0.907574426044418
1.19605303167249 0.296858595278392
-0.942562583310317 0.209632744550991
0.744403092105434 0.901475195679544
-1.0252814731315 -0.790880541713353
-1.17790605038889 -0.26439880788767
1.12553141614576 0.675430004216653
-0.844825096412159 0.307158554021706
-0.120133441697678 0.772012575166207
0.842874242690271 0.885928489660873
0.981808115766969 -0.170751485917576
-0.476221094339276 0.611473031487176
-0.205798301755628 0.753556897031639
-0.841798220912066 -0.863116148806936
-0.21819218907064 0.734053876510437
0.999944721759694 -0.130709867261777
-0.126357851263758 -0.871325135728169
-0.986381785445375 0.154676223822118
0.706090426159015 0.924768685962116
0.471167448961407 -0.596187555723733
0.654108480115452 0.906377546549565
0.400540194578163 0.926319692690624
-0.249792612730937 0.733585878383076
-0.504529172223231 -0.928637708360466
-0.831357797073979 -0.892643309573211
-0.179001509521214 -0.890415137874718
0.00847702475783067 -0.806853388335425
-1.04719978663781 0.0893960847723627
0.827974130511529 -0.320107364024087
-1.01964554216519 0.111363078910422
0.607745992328316 -0.498812915791943
-0.00988303001493204 -0.829729222821385
1.09842087674926 0.0172794478364961
1.0060000514612 0.810741527151894
-1.10834057026023 -0.661367511078455
-0.0151157354188251 -0.834592307988622
0.309929556075172 -0.678324842964137
0.165509650566492 0.871143772676259
-0.54362734902372 -0.926263766680358
1.08799674862468 0.727279965125782
-0.940781659862759 -0.84652348971397
-0.943260477409464 0.210215426196665
-0.719650998695873 0.42494928618968
0.245029582586473 -0.71476496542491
-1.16248244285165 -0.139454103585364
0.998475593783102 -0.157218760380811
-1.20314327528626 -0.439607543011613
-0.00355852176050343 0.832049106191328
0.067487693861415 -0.788720856138329
1.14236625481034 0.60793141336335
1.18630797667298 0.472638860856603
0.321248970866542 -0.691382283142414
-1.19762077315085 -0.471416283684267
0.43962349038464 0.906058664911239
-0.538897450299924 0.578910564718263
-1.16569270092043 -0.583102137235767
-0.240332542486956 0.720054044072821
-0.924939002273892 0.22218690564283
0.563134631646788 0.926228149754799
-1.05544395589307 -0.744118876988044
1.18502016752491 0.479028394019732
0.166379553101607 0.887216708080175
0.748216646691252 -0.406028090484744
-1.07854478692648 0.00209524304047143
1.13526216818892 0.0963343845336079
-0.595493042516689 -0.923093850691009
0.51753460996255 0.929843744034019
0.689199375014948 -0.444674535781435
0.864971994614872 -0.288226260232138
1.08722949901652 -0.0115859915535392
0.264408018867821 -0.7144145153125
-0.309232489836691 -0.908826813821444
0.778149860900745 0.908102582098821
-0.893592609762792 -0.864078886481912
-1.17916977171989 -0.452144781138471
0.713318373928787 -0.420441333615182
-1.0736894936645 0.0383750355765201
1.0815871058552 -0.0429624860226821
0.657071950349686 -0.501753577002843
-1.08677665016834 -0.00825685192999723
-0.744686924093754 0.411905538044553
0.428348241597465 -0.622036410686324
-1.10910391563463 -0.681315888172176
0.594888350717173 -0.535943747310479
0.868770143191332 0.868197949001546
1.07121252848247 0.740325032219863
-1.18179069277202 -0.549874523669567
-1.12047604472045 -0.0623762182269789
0.986917207722608 0.791845304696474
-0.191858588668221 -0.87073823967304
-0.785163009417882 -0.909475400051195
1.12358049663304 0.0485729467196323
1.10009823604078 0.0360073785331613
-0.334867482338399 -0.911868041210847
0.445414582725413 -0.61792803954582
1.18219256852457 0.537257746886939
0.00140076155311199 0.837629228274317
-0.713626293028721 0.420815270400165
0.595496417973147 0.923168384768174
0.896619087301649 -0.251241080596178
-0.21195284572501 -0.887818987988539
0.790431161492733 0.886486061171697
-1.1016460552817 -0.0229430453230477
0.0542054703258914 0.854213158058861
0.706664098993754 0.909235965838237
-0.586125972135789 0.526587642156985
0.40720646051251 0.925188820582025
-0.113071474579897 -0.87309255251789
0.927358750045707 -0.204758951033117
-0.999275590892011 -0.786759915654142
0.582679225514262 0.927533647327443
-0.913925963955886 -0.866002152714104
1.18214432831454 0.562555701110434
-1.18381464355448 -0.204487976701073
0.772166333420065 0.891491431290716
-1.20816793303931 -0.486088978382013
0.630493217555197 -0.50322302079461
0.984397546140472 0.807702832280823
0.419471396331695 0.913022443127329
0.387748930914752 0.905457627856015
-0.995703161504603 -0.801174145063827
1.08019161732827 -0.0225676250290448
1.11108879605535 0.702282424448474
1.04773083593892 -0.0897470528391232
-0.705945976402131 -0.923746857753983
1.02320519442388 -0.0942677593744035
-0.64112101768738 -0.925576480862389
1.15672520992006 0.173572337904664
-0.402424154291732 0.657926335564322
-0.726792309815972 0.4233390148791
-1.04413917701117 -0.751132878579148
0.0768501872014864 -0.798551472834509
-0.39985182841953 0.653335226230564
-0.133756384849596 -0.849425124438688
1.18200965095001 0.204977950948931
1.18842509510512 0.571645287265208
0.963430059164207 -0.163373810693597
-0.62674674782279 0.509112566874539
-1.12454473326536 -0.686473314346134
-1.06704588512091 -0.745360844759309
1.10357569343694 0.021960536802718
-1.15913150783332 -0.186448217816385
-1.09674065316182 -0.0181349630031096
1.03023624600178 0.767132727931653
-0.312171297131656 0.682645167411533
-1.06260276167541 0.0476965598953473
1.07091708919754 0.729547108065473
1.13938602087517 0.0946680838724854
0.83577029766248 0.885109479121676
-0.480682330087199 0.599220336589872
-2.412109375 1.884765625
2.431640625 0.107421875
-0.361328125 -1.865234375
2.119140625 -1.455078125
-1.142578125 1.337890625
-1.240234375 -2.294921875
-0.263671875 -0.341796875
0.146484375 0.400390625
0.107421875 0.361328125
0.380859375 -2.138671875
-1.396484375 -2.099609375
-1.845703125 0.283203125
1.123046875 -1.083984375
-1.728515625 -1.611328125
0.791015625 -1.552734375
0.380859375 1.904296875
1.611328125 1.201171875
0.048828125 1.533203125
1.806640625 -0.419921875
-1.611328125 1.748046875
1.259765625 2.353515625
-1.455078125 -0.322265625
-2.412109375 -1.982421875
-0.185546875 1.279296875
1.181640625 1.083984375
-0.126953125 -0.947265625
0.439453125 -1.728515625
1.201171875 -1.787109375
0.400390625 -2.197265625
-0.673828125 1.689453125
-2.255859375 1.767578125
0.224609375 -0.166015625
0.693359375 -1.279296875
-0.244140625 0.146484375
2.021484375 0.712890625
0.498046875 0.341796875
1.982421875 1.884765625
2.373046875 -0.302734375
1.552734375 -0.888671875
0.283203125 1.552734375
0.595703125 1.279296875
1.728515625 0.517578125
-2.060546875 2.021484375
0.556640625 0.283203125
-0.107421875 -1.376953125
1.044921875 2.041015625
0.341796875 1.669921875
-0.205078125 1.240234375
-1.787109375 -1.748046875
1.357421875 -0.869140625
-2.158203125 2.470703125
0.576171875 -0.263671875
2.197265625 -0.830078125
-1.376953125 -1.689453125
1.318359375 -2.294921875
-0.732421875 1.787109375
-0.029296875 0.283203125
2.197265625 -0.478515625
-0.947265625 -1.396484375
1.689453125 -0.166015625
-1.708984375 -1.201171875
-1.806640625 -1.767578125
-0.947265625 -0.556640625
-0.009765625 0.693359375
1.064453125 -0.185546875
-0.791015625 -1.923828125
2.138671875 -0.205078125
1.845703125 0.263671875
0.341796875 -1.943359375
0.400390625 0.087890625
1.162109375 -2.412109375
0.126953125 1.533203125
0.029296875 1.728515625
2.333984375 1.435546875
-0.302734375 -1.103515625
1.142578125 0.283203125
2.138671875 1.689453125
0.517578125 0.966796875
-0.537109375 -0.166015625
1.416015625 1.083984375
-1.162109375 2.333984375
0.654296875 2.353515625
0.224609375 1.591796875
0.478515625 -0.166015625
-0.947265625 1.474609375
1.357421875 0.166015625
-1.103515625 -1.943359375
-1.650390625 -2.431640625
-0.888671875 -0.361328125
2.099609375 -0.166015625
2.236328125 -1.748046875
1.728515625 2.255859375
-0.009765625 0.517578125
1.220703125 0.849609375
0.380859375 0.498046875
0.048828125 0.693359375
-0.947265625 0.439453125
-0.576171875 -1.865234375
-1.123046875 -1.162109375
-0.283203125 -2.021484375
1.357421875 -0.087890625
-1.396484375 1.240234375
0.166015625 -2.333984375
0.361328125 0.263671875
-0.732421875 -1.708984375
-2.197265625 -2.294921875
0.400390625 -2.080078125
-0.849609375 1.982421875
1.123046875 1.435546875
-2.314453125 2.275390625
0.341796875 1.591796875
-2.353515625 1.396484375
-1.201171875 -2.099609375
-1.181640625 -1.083984375
-1.376953125 -2.138671875
-1.787109375 -0.283203125
-1.201171875 1.904296875
-1.806640625 -0.947265625
1.689453125 1.396484375
1.181640625 1.865234375
-1.201171875 -1.884765625
2.158203125 2.236328125
-1.279296875 -2.392578125
-1.533203125 0.517578125
-2.236328125 1.064453125
-0.166015625 -2.177734375
-1.494140625 -0.341796875
-1.689453125 0.166015625
1.396484375 0.283203125
0.126953125 1.826171875
0.615234375 -1.044921875
0.263671875 1.494140625
-1.259765625 -0.126953125
-0.439453125 -1.220703125
1.650390625 -0.947265625
2.392578125 2.177734375
-1.005859375 -0.380859375
-0.498046875 0.654296875
-1.494140625 -1.923828125
2.236328125 -0.498046875
1.435546875 -0.888671875
-1.220703125 -1.845703125
0.556640625 2.392578125
-2.119140625 1.220703125
0.732421875 1.708984375
-0.498046875 -0.458984375
2.392578125 -1.962890625
1.259765625 2.470703125
-2.333984375 -0.771484375
-1.474609375 -0.732421875
-2.333984375 -0.166015625
-0.439453125 1.240234375
0.791015625 1.826171875
-2.197265625 0.869140625
-2.041015625 -1.455078125
1.708984375 -1.943359375
-0.888671875 -1.103515625
0.478515625 -0.146484375
1.044921875 -1.337890625
0.302734375 -1.435546875
1.767578125 0.517578125
-0.556640625 0.908203125
-1.533203125 -1.220703125
1.962890625 0.869140625
-1.025390625 -1.943359375
2.197265625 -0.458984375
-2.392578125 -1.748046875
1.123046875 -2.294921875
-2.236328125 -0.302734375
-1.416015625 -0.126953125
-1.806640625 1.806640625
1.826171875 -0.693359375
-2.138671875 1.513671875
1.025390625 -0.283203125
2.490234375 -0.615234375
0.400390625 1.240234375
0.205078125 0.185546875
-0.615234375 -2.255859375
1.669921875 0.419921875
1.865234375 -2.080078125
-2.197265625 0.166015625
-1.845703125 -1.279296875
-1.103515625 -1.396484375
-1.943359375 -2.158203125
1.357421875 2.490234375
0.087890625 -1.591796875
-1.865234375 0.869140625
1.181640625 -2.177734375
0.244140625 2.216796875
2.294921875 1.044921875
-0.029296875 -0.146484375
2.470703125 -2.373046875
0.224609375 -1.708984375
1.416015625 -1.650390625
-2.275390625 -1.142578125
-1.298828125 2.314453125
-0.576171875 -0.498046875
-1.220703125 -2.333984375
-1.806640625 0.341796875
2.275390625 -0.615234375
1.513671875 2.236328125
1.005859375 -0.947265625
-0.654296875 -1.123046875
0.361328125 0.751953125
-0.439453125 0.205078125
-0.595703125 -2.119140625
-1.298828125 1.826171875
1.416015625 0.341796875
2.080078125 -2.001953125
-0.263671875 0.205078125
1.259765625 -1.376953125
1.357421875 1.220703125
1.728515625 -1.533203125
-1.123046875 0.302734375
-0.673828125 1.103515625
1.279296875 -0.263671875
-2.451171875 1.318359375
-1.064453125 -0.478515625
-1.474609375 1.982421875
-0.908203125 1.416015625
0.986328125 1.943359375
-0.595703125 -1.728515625
-0.751953125 1.650390625
2.412109375 -2.197265625
-1.708984375 1.513671875
0.654296875 2.490234375
-2.392578125 0.751953125
-2.060546875 -2.021484375
-0.341796875 2.431640625
1.845703125 -1.064453125
1.298828125 -0.380859375
0.771484375 -0.537109375
-2.373046875 -2.197265625
1.005859375 -1.005859375
-0.341796875 -1.044921875
-2.314453125 -0.986328125
1.611328125 -2.001953125
0.283203125 -0.322265625
1.298828125 2.275390625
0.224609375 1.630859375
0.263671875 1.357421875
-0.146484375 -1.298828125
0.830078125 -2.431640625
0.595703125 -0.263671875
-1.298828125 0.771484375
1.767578125 -1.611328125
2.158203125 2.119140625
-0.771484375 0.888671875
1.435546875 -1.474609375
0.263671875 2.080078125
-2.255859375 0.517578125
-1.767578125 0.966796875
0.361328125 2.470703125
-1.181640625 0.419921875
-0.361328125 0.810546875
1.708984375 0.205078125
-0.615234375 1.884765625
1.552734375 -0.400390625
0.419921875 2.041015625
-0.458984375 1.396484375
-1.103515625 -1.064453125
-1.357421875 0.029296875
-2.392578125 1.630859375
2.001953125 -1.005859375
1.748046875 -1.787109375
-1.904296875 1.376953125
0.498046875 -2.216796875
-0.244140625 -2.431640625
0.556640625 -2.216796875
-1.123046875 2.177734375
-2.255859375 -0.498046875
0.029296875 -0.419921875
1.591796875 0.693359375
-2.041015625 2.138671875
-2.080078125 -0.810546875
0.576171875 -0.615234375
0.458984375 2.119140625
1.689453125 2.099609375
2.431640625 2.294921875
-1.650390625 -1.240234375
0.126953125 -0.205078125
0.185546875 1.455078125
-0.458984375 -0.517578125
-0.908203125 -1.455078125
0.380859375 -0.810546875
1.904296875 1.689453125
-1.845703125 -1.533203125
2.080078125 -1.474609375
2.255859375 -0.478515625
-0.966796875 2.314453125
0.947265625 -0.595703125
0.732421875 0.439453125
0.888671875 -0.498046875
-1.708984375 0.517578125
0.166015625 0.380859375
1.630859375 0.146484375
0.849609375 -0.205078125
2.060546875 0.908203125
-0.302734375 1.044921875
0.322265625 2.373046875
1.376953125 1.123046875
-1.884765625 1.533203125
-2.431640625 0.244140625
0.263671875 -2.470703125
-0.654296875 0.888671875
1.923828125 -1.826171875
1.591796875 0.927734375
-2.216796875 0.830078125
-1.220703125 -0.126953125
-1.748046875 -0.244140625
-2.255859375 1.044921875
1.943359375 0.615234375
2.060546875 1.044921875
0.751953125 1.201171875
-1.513671875 -0.283203125
1.259765625 0.361328125
2.412109375 0.693359375
1.513671875 0.791015625
-1.494140625 1.474609375
1.123046875 -0.146484375
-0.947265625 1.708984375
-2.177734375 1.279296875
0.283203125 2.412109375
-1.845703125 -1.044921875
-2.275390625 -1.650390625
-0.869140625 1.572265625
-0.126953125 -1.943359375
-2.021484375 -0.166015625
-2.255859375 2.041015625
-0.986328125 -0.517578125
-1.357421875 -1.337890625
-0.400390625 -2.412109375
1.474609375 -1.689453125
-1.552734375 0.166015625
-1.044921875 -2.412109375
-0.400390625 1.533203125
1.240234375 -2.060546875
2.412109375 1.982421875
1.455078125 1.513671875
0.126953125 -0.830078125
1.279296875 -0.908203125
-1.103515625 1.357421875
-0.224609375 2.041015625
2.255859375 2.236328125
1.435546875 -0.947265625
0.791015625 1.572265625
0.673828125 -0.712890625
-0.478515625 1.416015625
-1.142578125 -0.732421875
-1.337890625 0.419921875
1.845703125 1.748046875
2.470703125 -0.517578125
-0.556640625 -0.205078125
-1.259765625 1.611328125
2.236328125 2.197265625
0.322265625 -2.001953125
1.767578125 0.810546875
1.689453125 -0.869140625
-2.392578125 0.478515625
0.458984375 1.376953125
0.439453125 1.337890625
-1.337890625 -1.494140625
2.353515625 -2.353515625
2.392578125 0.068359375
0.673828125 -1.025390625
-2.490234375 0.537109375
0.478515625 1.337890625
1.298828125 -1.474609375
0.751953125 -0.673828125
-2.431640625 0.380859375
-0.029296875 1.826171875
1.455078125 -1.416015625
-0.576171875 1.552734375
0.908203125 -0.849609375
1.630859375 -1.923828125
2.490234375 2.294921875
-0.654296875 2.333984375
0.068359375 -2.041015625
1.884765625 2.099609375
2.490234375 -0.458984375
0.107421875 0.576171875
-2.001953125 0.009765625
-0.283203125 -2.373046875
-0.341796875 2.373046875
-0.244140625 2.119140625
1.513671875 1.396484375
1.064453125 -0.791015625
-1.416015625 1.982421875
1.416015625 1.923828125
-1.689453125 2.412109375
1.865234375 0.498046875
1.318359375 -0.419921875
-2.373046875 -1.494140625
0.107421875 1.845703125
0.302734375 0.400390625
-0.498046875 -1.865234375
0.244140625 0.068359375
-1.982421875 -0.869140625
1.025390625 -1.787109375
-1.884765625 -2.158203125
-2.119140625 2.001953125
-2.294921875 -2.060546875
-1.357421875 -0.263671875
1.923828125 0.478515625
-2.001953125 1.728515625
2.041015625 0.634765625
0.517578125 0.048828125
-1.591796875 -1.806640625
-2.333984375 -0.419921875
0.048828125 1.044921875
-1.728515625 -2.138671875
1.376953125 1.494140625
1.162109375 1.845703125
1.474609375 -0.009765625
-1.181640625 1.181640625
1.787109375 -0.205078125
-0.322265625 0.830078125
1.943359375 0.732421875
0.322265625 2.041015625
-0.751953125 -0.576171875
2.021484375 -0.830078125
0.400390625 -2.060546875
2.412109375 0.595703125
1.162109375 1.201171875
0.849609375 -1.845703125
-2.216796875 0.712890625
-0.048828125 0.595703125
-0.439453125 -1.005859375
-0.029296875 -0.341796875
-2.275390625 -0.576171875
-1.728515625 -0.302734375
2.021484375 -2.490234375
0.087890625 -0.224609375
-2.099609375 -0.400390625
1.142578125 0.927734375
-1.943359375 2.451171875
0.126953125 1.357421875
-0.556640625 -1.376953125
-0.830078125 -0.205078125
0.537109375 -2.158203125
0.009765625 2.001953125
-1.123046875 2.314453125
-1.220703125 0.673828125
-0.869140625 -0.458984375
-0.380859375 0.400390625
0.283203125 -1.708984375
-2.021484375 -0.966796875
-1.962890625 2.490234375
-1.162109375 0.146484375
-1.728515625 -2.158203125
0.791015625 1.943359375
1.240234375 0.537109375
1.376953125 -1.591796875
0.185546875 0.986328125
-1.669921875 -0.419921875
0.693359375 2.412109375
-1.552734375 -1.044921875
1.923828125 -1.689453125
2.451171875 0.498046875
-2.470703125 -0.205078125
1.474609375 2.216796875
1.982421875 -1.845703125
1.572265625 -0.849609375
-1.728515625 1.376953125
0.048828125 0.888671875
1.845703125 -0.751953125
-0.380859375 2.373046875
-1.591796875 -2.001953125
0.869140625 1.669921875
1.533203125 1.455078125
1.142578125 -1.396484375
0.244140625 -2.431640625
-1.005859375 2.001953125
-2.060546875 -1.513671875
1.708984375 -2.314453125
-1.474609375 -0.654296875
-0.615234375 -1.767578125
1.923828125 1.376953125
-2.177734375 0.595703125
-0.126953125 -2.177734375
1.552734375 -1.630859375
-1.181640625 -1.962890625
1.845703125 -0.478515625
1.064453125 1.162109375
-2.021484375 -1.630859375
2.197265625 1.533203125
-1.669921875 1.884765625
-1.630859375 0.478515625
1.689453125 -0.849609375
0.712890625 -1.943359375
-0.478515625 -0.458984375
-0.634765625 -1.279296875
1.494140625 -0.439453125
-1.201171875 2.451171875
1.298828125 -0.712890625
1.220703125 -1.708984375
0.263671875 -2.138671875
-0.205078125 -1.708984375
-0.634765625 2.255859375
-2.001953125 1.162109375
-0.205078125 1.123046875
-1.220703125 -1.318359375
-1.611328125 -0.791015625
-0.810546875 -1.142578125
2.216796875 0.322265625
1.962890625 -0.947265625
1.083984375 2.158203125
0.283203125 2.373046875
-1.298828125 1.767578125
0.302734375 -0.498046875
0.693359375 0.537109375
0.712890625 -0.634765625
-0.693359375 2.021484375
1.181640625 0.029296875
-1.162109375 1.005859375
2.470703125 1.748046875
-1.982421875 -1.494140625
0.537109375 -1.962890625
-2.236328125 -1.630859375
-1.787109375 -2.236328125
-2.216796875 -0.947265625
-1.572265625 0.478515625
-1.923828125 0.986328125
1.279296875 -0.205078125
1.435546875 -0.244140625
-1.142578125 0.595703125
1.337890625 0.419921875
-0.107421875 1.708984375
-0.458984375 0.302734375
-2.470703125 -2.353515625
1.201171875 -1.044921875
1.318359375 0.439453125
-0.009765625 1.474609375
2.451171875 1.728515625
0.302734375 -2.275390625
1.337890625 -0.654296875
1.943359375 1.572265625
-1.650390625 1.435546875
0.595703125 1.865234375
-0.419921875 -2.314453125
-0.595703125 -0.439453125
0.537109375 -1.025390625
-0.341796875 0.283203125
-0.986328125 2.470703125
-1.962890625 -2.158203125
-0.712890625 0.166015625
-2.021484375 -2.431640625
2.412109375 -2.138671875
-1.044921875 -1.376953125
-1.103515625 2.216796875
-2.138671875 -2.216796875
0.615234375 1.044921875
0.419921875 0.263671875
2.216796875 0.908203125
-2.041015625 -1.611328125
1.943359375 -0.849609375
-1.982421875 -0.693359375
1.318359375 0.458984375
-1.650390625 -1.435546875
2.431640625 0.205078125
0.634765625 -0.009765625
1.376953125 2.001953125
-0.166015625 -0.673828125
0.458984375 -1.806640625
-1.591796875 -1.611328125
-0.244140625 0.068359375
-0.791015625 1.904296875
0.869140625 1.220703125
1.376953125 -2.119140625
-0.712890625 1.767578125
-1.318359375 -2.099609375
0.986328125 -1.240234375
-0.478515625 -0.205078125
-1.376953125 -0.908203125
0.107421875 -0.849609375
-1.201171875 0.908203125
0.361328125 -0.966796875
-1.650390625 0.185546875
-1.982421875 0.244140625
2.197265625 1.240234375
-1.787109375 2.275390625
0.830078125 1.591796875
0.927734375 -2.001953125
1.337890625 -0.986328125
1.357421875 1.318359375
-2.373046875 1.533203125
-0.029296875 0.966796875
-1.416015625 -1.708984375
1.748046875 -0.693359375
1.787109375 0.185546875
2.314453125 2.333984375
2.314453125 0.673828125
0.146484375 -0.673828125
1.826171875 -2.373046875
-0.771484375 1.123046875
-1.455078125 0.927734375
-2.314453125 0.556640625
-1.552734375 2.001953125
0.166015625 0.947265625
-2.333984375 -1.162109375
-1.904296875 1.142578125
0.439453125 0.185546875
1.669921875 0.126953125
1.279296875 0.478515625
2.373046875 -0.087890625
0.751953125 -0.693359375
2.177734375 0.810546875
1.845703125 1.630859375
0.654296875 1.240234375
-2.470703125 -0.615234375
-2.119140625 1.298828125
0.947265625 0.556640625
1.572265625 1.669921875
0.810546875 1.357421875
-1.806640625 -0.986328125
1.201171875 0.693359375
0.439453125 -0.126953125
2.451171875 -0.888671875
-0.087890625 -0.517578125
-0.205078125 -1.376953125
1.357421875 -2.275390625
-0.556640625 -1.142578125
1.396484375 1.416015625
0.498046875 -1.572265625
0.751953125 -1.962890625
-0.771484375 -0.732421875
-0.830078125 -2.060546875
0.751953125 -0.126953125
-1.982421875 -0.712890625
-0.556640625 0.224609375
-1.533203125 -0.029296875
1.103515625 2.119140625
2.119140625 -2.021484375
0.537109375 1.298828125
-1.201171875 2.431640625
-2.041015625 0.888671875
-1.455078125 -1.376953125
0.302734375 -1.064453125
2.451171875 1.494140625
1.806640625 1.142578125
2.392578125 -2.197265625
1.064453125 1.201171875
1.552734375 -1.748046875
-2.119140625 1.728515625
1.298828125 -0.361328125
-1.376953125 0.986328125
-0.380859375 1.396484375
0.341796875 2.001953125
0.009765625 -0.927734375
2.177734375 -2.177734375
-1.337890625 0.556640625
-0.908203125 -0.576171875
0.966796875 0.576171875
1.552734375 -1.494140625
-0.361328125 0.107421875
-0.166015625 1.494140625
-2.021484375 -2.119140625
0.107421875 1.337890625
-0.400390625 -1.611328125
0.791015625 2.177734375
0.009765625 1.767578125
0.146484375 0.458984375
-2.275390625 0.244140625
-2.041015625 2.177734375
1.728515625 0.439453125
-1.533203125 2.138671875
0.732421875 -2.138671875
1.083984375 0.576171875
-2.080078125 0.361328125
0.439453125 -2.001953125
0.771484375 -2.373046875
0.634765625 0.029296875
-1.943359375 -0.048828125
2.314453125 -2.412109375
2.099609375 0.458984375
0.849609375 1.044921875
-0.751953125 1.591796875
0.087890625 0.400390625
2.490234375 2.021484375
2.490234375 0.849609375
-1.748046875 1.923828125
1.826171875 1.396484375
-0.693359375 -0.615234375
0.615234375 -1.279296875
0.673828125 -1.474609375
-2.021484375 0.458984375
-1.083984375 -0.224609375
-1.748046875 2.275390625
1.396484375 -1.728515625
2.412109375 -1.416015625
2.255859375 1.650390625
0.791015625 -0.107421875
-2.236328125 0.263671875
0.771484375 -0.810546875
0.791015625 1.064453125
-2.470703125 0.576171875
-1.376953125 -0.205078125
0.966796875 1.591796875
-1.728515625 -2.080078125
-0.595703125 -0.751953125
2.255859375 -0.595703125
-0.478515625 -0.986328125
-2.490234375 -2.431640625
1.259765625 -1.337890625
1.044921875 2.470703125
-2.041015625 -1.220703125
-1.669921875 -2.138671875
2.451171875 -0.634765625
0.283203125 1.455078125
0.908203125 -0.400390625
-0.068359375 0.888671875
-2.373046875 -2.021484375
-1.611328125 -1.416015625
-0.009765625 0.244140625
0.869140625 1.572265625
1.962890625 2.431640625
-1.552734375 -0.009765625
0.283203125 1.826171875
2.041015625 -0.029296875
-1.572265625 -1.220703125
-1.611328125 1.337890625
0.810546875 -1.318359375
-2.177734375 1.005859375
-2.294921875 -1.865234375
-0.751953125 1.513671875
2.021484375 -0.517578125
1.259765625 -0.419921875
-1.513671875 2.236328125
-1.826171875 1.435546875
2.080078125 0.654296875
1.650390625 2.080078125
2.138671875 -1.494140625
0.986328125 2.197265625
-1.572265625 -1.806640625
0.322265625 1.064453125
-0.068359375 0.458984375
2.177734375 2.373046875
1.474609375 0.458984375
-0.263671875 -2.138671875
0.224609375 -0.263671875
-1.865234375 -1.689453125
-1.201171875 -0.947265625
2.041015625 -1.005859375
1.064453125 0.224609375
-0.908203125 -1.435546875
-1.787109375 0.927734375
2.216796875 -0.283203125
-1.240234375 -0.517578125
-1.962890625 -2.177734375
0.302734375 0.126953125
-0.869140625 1.298828125
-0.283203125 -2.158203125
1.416015625 0.380859375
-0.732421875 1.064453125
-1.259765625 1.357421875
-2.216796875 1.142578125
1.142578125 0.478515625
2.451171875 0.634765625
-0.048828125 -0.908203125
-1.064453125 1.630859375
1.435546875 1.162109375
2.060546875 -0.361328125
0.361328125 0.166015625
-0.673828125 0.380859375
0.224609375 0.166015625
-1.376953125 -1.787109375
0.556640625 0.771484375
0.869140625 -1.611328125
2.431640625 1.962890625
-1.728515625 2.080078125
2.490234375 2.080078125
0.419921875 2.119140625
-2.255859375 -0.146484375
1.494140625 0.087890625
-0.419921875 -1.787109375
-1.142578125 0.283203125
-0.869140625 1.494140625
-1.904296875 -0.712890625
1.220703125 -1.884765625
-1.044921875 1.494140625
-2.490234375 -0.205078125
1.201171875 -0.869140625
0.419921875 -1.669921875
-1.865234375 0.400390625
-0.791015625 1.787109375
1.240234375 -1.650390625
2.431640625 -0.927734375
1.025390625 -1.357421875
1.904296875 -0.458984375
-2.333984375 1.494140625
-1.708984375 -0.537109375
1.220703125 -1.298828125
0.751953125 -1.357421875
1.611328125 -0.107421875
1.982421875 1.201171875
1.142578125 1.611328125
1.083984375 -0.888671875
0.517578125 -1.357421875
-0.361328125 -0.400390625
1.337890625 -1.943359375
0.185546875 1.533203125
0.205078125 0.751953125
-2.138671875 2.314453125
0.341796875 0.576171875
-2.412109375 -0.830078125
-0.673828125 2.216796875
2.041015625 -1.533203125
-1.884765625 -2.412109375
-0.615234375 0.458984375
-0.322265625 2.080078125
0.751953125 0.595703125
0.927734375 -0.361328125
-0.048828125 -1.240234375
0.712890625 -0.673828125
-0.947265625 -0.048828125
-2.392578125 1.826171875
-2.431640625 0.263671875
-1.298828125 1.728515625
-2.060546875 -1.474609375
1.044921875 0.986328125
0.927734375 -2.216796875
2.001953125 -2.216796875
-1.201171875 1.005859375
2.314453125 -1.083984375
-0.791015625 -1.279296875
-2.412109375 -1.767578125
2.021484375 -1.669921875
-0.224609375 -1.103515625
1.689453125 -1.259765625
-0.341796875 2.412109375
1.728515625 1.416015625
-1.142578125 2.451171875
-0.029296875 1.455078125
1.611328125 -1.474609375
0.009765625 0.341796875
-2.080078125 2.431640625
-0.712890625 -0.263671875
0.146484375 0.712890625
-0.966796875 -0.224609375
2.177734375 -1.376953125
0.458984375 0.673828125
0.361328125 -0.400390625
-0.830078125 -0.380859375
1.650390625 2.451171875
-0.283203125 0.615234375
1.728515625 -2.314453125
1.943359375 -1.494140625
-1.416015625 -1.259765625
-1.962890625 1.845703125
0.244140625 -1.337890625
0.126953125 0.517578125
-1.611328125 -1.787109375
0.439453125 -0.498046875
0.673828125 0.673828125
1.630859375 -0.439453125
1.748046875 -1.748046875
-0.771484375 1.064453125
-0.634765625 -0.224609375
-1.416015625 -2.294921875
-1.826171875 -1.259765625
2.490234375 -0.654296875
-0.869140625 -1.025390625
-1.318359375 -0.830078125
-0.595703125 -1.767578125
-1.533203125 -1.240234375
0.283203125 1.357421875
-1.025390625 -1.435546875
1.845703125 -1.279296875
-1.552734375 -1.787109375
0.517578125 -0.458984375
-0.556640625 0.302734375
-0.458984375 2.060546875
2.236328125 0.693359375
0.244140625 -1.650390625
0.888671875 -1.650390625
-0.908203125 0.419921875
-0.341796875 -1.904296875
1.123046875 0.400390625
2.236328125 -1.279296875
-0.673828125 -0.830078125
-0.986328125 0.517578125
-1.025390625 0.537109375
1.767578125 -0.068359375
-1.630859375 1.064453125
-2.392578125 -1.767578125
2.353515625 1.708984375
-0.146484375 -0.576171875
2.099609375 0.654296875
0.888671875 0.478515625
1.943359375 -2.197265625
-0.341796875 -2.451171875
-2.138671875 1.962890625
-1.142578125 1.005859375
-0.576171875 1.767578125
-0.205078125 0.439453125
-1.142578125 0.419921875
-2.001953125 -1.982421875
-1.923828125 -1.220703125
-0.849609375 1.201171875
-1.865234375 1.630859375
-1.298828125 -1.103515625
-0.947265625 -1.376953125
2.470703125 1.396484375
-0.048828125 -1.708984375
-1.064453125 1.904296875
2.099609375 1.630859375
1.669921875 -0.224609375
0.888671875 1.533203125
0.810546875 -1.767578125
-0.595703125 0.947265625
-2.216796875 1.376953125
-0.517578125 -0.830078125
-2.158203125 1.220703125
0.634765625 0.693359375
-1.904296875 0.576171875
1.650390625 -2.275390625
-1.494140625 2.373046875
-0.595703125 -2.431640625
1.806640625 -0.556640625
0.185546875 0.830078125
-2.216796875 -0.283203125
-1.123046875 -0.419921875
-1.435546875 -1.318359375
0.537109375 -0.107421875
-1.455078125 -0.400390625
-1.083984375 2.099609375
-0.107421875 -2.060546875
-0.517578125 -0.205078125
1.865234375 -2.275390625
-1.103515625 -0.791015625
-0.029296875 -1.728515625
-1.259765625 -2.431640625
2.353515625 0.927734375
-1.025390625 0.205078125
2.001953125 0.810546875
-1.416015625 -1.533203125
-2.060546875 -1.318359375
-0.556640625 -1.552734375
-2.080078125 -0.283203125
1.064453125 0.986328125
1.728515625 -0.537109375
0.341796875 -1.552734375
1.259765625 -0.791015625
1.240234375 -1.689453125
1.552734375 1.005859375
-0.263671875 1.416015625
0.810546875 -0.810546875
-1.669921875 0.166015625
0.732421875 1.728515625
0.107421875 -1.103515625
1.435546875 -0.263671875
1.904296875 2.431640625
1.630859375 -0.458984375
0.693359375 1.494140625
1.767578125 0.693359375
-1.904296875 1.005859375
0.107421875 -0.478515625
-0.205078125 -0.126953125
0.576171875 -0.185546875
-2.431640625 2.041015625
0.146484375 -0.341796875
0.458984375 1.435546875
1.787109375 -2.021484375
1.767578125 -0.888671875
-1.044921875 1.474609375
-1.474609375 -1.240234375
-1.982421875 -2.001953125
-1.064453125 -0.810546875
1.455078125 -2.099609375
0.751953125 -1.513671875
-0.087890625 -1.630859375
1.474609375 -0.810546875
-2.021484375 0.068359375
-0.869140625 -2.060546875
0.732421875 -0.341796875
0.458984375 -0.283203125
-1.591796875 -1.865234375
-0.322265625 -2.333984375
2.236328125 0.556640625
-0.107421875 0.908203125
-0.380859375 1.533203125
1.455078125 1.455078125
1.806640625 0.927734375
-0.341796875 1.298828125
0.634765625 -1.474609375
-1.298828125 -0.166015625
-0.869140625 0.087890625
-1.689453125 1.708984375
-1.494140625 1.318359375
0.244140625 -0.673828125
2.060546875 -2.099609375
1.533203125 -1.767578125
-0.576171875 -0.439453125
-1.474609375 0.517578125
-0.146484375 1.650390625
-0.361328125 -1.591796875
-0.673828125 -1.005859375
-2.197265625 -1.318359375
-0.341796875 1.611328125
0.400390625 2.353515625
1.318359375 -2.216796875
-0.263671875 -0.576171875
0.146484375 2.373046875
2.021484375 -0.009765625
1.396484375 1.201171875
1.943359375 -0.927734375
-1.923828125 1.142578125
0.908203125 -1.748046875
2.021484375 0.341796875
0.654296875 1.123046875
-1.005859375 2.060546875
2.158203125 -1.103515625
1.650390625 1.279296875
-0.107421875 1.083984375
-1.142578125 -2.412109375
0.283203125 1.318359375
-1.259765625 -0.419921875
0.810546875 2.021484375
-1.064453125 2.255859375
1.416015625 0.146484375
-2.451171875 -0.791015625
-1.572265625 1.318359375
0.048828125 -0.244140625
-0.595703125 -1.064453125
-0.830078125 2.158203125
0.869140625 -1.376953125
2.294921875 0.166015625
1.455078125 2.216796875
-0.810546875 -0.732421875
1.357421875 -1.162109375
-1.044921875 2.373046875
1.865234375 -1.240234375
1.455078125 1.552734375
0.087890625 0.244140625
-0.146484375 0.126953125
1.318359375 -1.904296875
-0.380859375 1.103515625
2.236328125 -1.787109375
1.904296875 -0.361328125
1.357421875 -0.458984375
-1.728515625 -0.537109375
1.748046875 2.275390625
-2.373046875 2.158203125
0.517578125 -0.322265625
-1.123046875 1.494140625
0.654296875 0.419921875
-0.615234375 -2.080078125
-0.302734375 1.318359375
-2.490234375 0.498046875
-1.611328125 -1.357421875
2.236328125 1.787109375
2.353515625 1.962890625
-0.205078125 1.494140625
-0.498046875 -2.080078125
-2.294921875 0.244140625
2.431640625 -1.455078125
0.458984375 1.025390625
-0.166015625 0.576171875
-0.810546875 2.138671875
0.283203125 0.849609375
0.205078125 0.283203125
0.224609375 0.224609375
0.537109375 0.302734375
1.025390625 1.533203125
1.142578125 -0.654296875
1.025390625 -1.572265625
-1.748046875 0.498046875
1.416015625 -1.845703125
-1.279296875 0.009765625
0.712890625 -1.650390625
-2.470703125 0.458984375
2.158203125 1.650390625
-0.634765625 -1.318359375
-2.119140625 -2.216796875
1.923828125 2.099609375
2.275390625 1.962890625
-0.322265625 -1.611328125
-0.126953125 -0.556640625
0.576171875 1.748046875
1.982421875 0.732421875
-0.888671875 0.537109375
1.611328125 -0.966796875
0.654296875 -2.412109375
0.263671875 -1.083984375
-0.537109375 -0.751953125
1.806640625 1.884765625
-2.412109375 -2.373046875
0.673828125 2.099609375
-0.322265625 1.318359375
0.576171875 1.689453125
0.888671875 1.103515625
-0.830078125 1.865234375
2.119140625 1.181640625
2.197265625 2.099609375
1.357421875 0.009765625
-0.927734375 -2.177734375
-1.396484375 2.216796875
2.373046875 -0.107421875
-0.751953125 2.470703125
-1.337890625 1.806640625
0.185546875 0.361328125
-0.185546875 0.361328125
0.927734375 0.556640625
2.314453125 -1.025390625
-1.513671875 -0.498046875
1.845703125 0.615234375
-2.431640625 -1.025390625
-2.314453125 -0.263671875
1.474609375 0.634765625
0.966796875 1.396484375
1.455078125 0.224609375
2.294921875 -0.048828125
-1.845703125 0.126953125
-1.279296875 -1.572265625
-0.029296875 2.392578125
-0.966796875 -2.490234375
1.962890625 0.888671875
-0.576171875 1.240234375
1.162109375 -0.537109375
0.302734375 2.451171875
-0.810546875 -0.244140625
0.244140625 -1.708984375
2.373046875 -0.029296875
-0.771484375 -0.576171875
1.279296875 -1.220703125
2.001953125 -1.669921875
0.654296875 -1.728515625
-1.708984375 0.634765625
1.630859375 -0.712890625
-0.478515625 2.353515625
-2.490234375 0.791015625
-0.380859375 -1.572265625
-1.865234375 -0.458984375
0.498046875 -0.087890625
1.220703125 -0.322265625
2.060546875 -2.041015625
1.142578125 -0.966796875
-0.712890625 -0.791015625
0.732421875 -1.318359375
-1.533203125 -0.556640625
-2.470703125 -0.380859375
2.353515625 -1.708984375
0.419921875 -2.138671875
-0.048828125 -2.431640625
-1.181640625 -2.275390625
-1.201171875 1.103515625
0.068359375 -0.009765625
0.595703125 1.533203125
-1.943359375 1.396484375
-0.537109375 -2.080078125
-1.767578125 -0.302734375
-0.166015625 1.142578125
1.142578125 -2.001953125
0.263671875 -0.224609375
-2.255859375 -0.771484375
1.806640625 -1.962890625
0.712890625 -1.787109375
0.615234375 1.259765625
1.376953125 -0.947265625
-1.240234375 2.197265625
-1.357421875 1.240234375
-1.904296875 -0.302734375
-2.080078125 0.966796875
0.595703125 -1.689453125
-0.478515625 1.806640625
0.498046875 0.771484375
1.962890625 0.283203125
-0.087890625 -1.494140625
-1.826171875 2.333984375
1.181640625 -1.884765625
2.236328125 0.419921875
-0.654296875 -1.904296875
-1.982421875 -2.119140625
1.455078125 2.001953125
0.517578125 -1.494140625
-0.888671875 -0.029296875
1.064453125 0.068359375
-0.615234375 -1.298828125
-1.162109375 1.904296875
-1.181640625 0.576171875
-1.357421875 0.634765625
0.634765625 -0.810546875
-1.552734375 2.353515625
-0.927734375 1.103515625
-1.103515625 1.865234375
-0.146484375 -0.244140625
0.419921875 -2.412109375
-0.498046875 2.431640625
-0.810546875 -2.236328125
0.029296875 -0.361328125
0.107421875 1.826171875
1.064453125 0.634765625
-1.513671875 -2.177734375
-0.458984375 -0.048828125
1.318359375 1.923828125
-1.240234375 -0.634765625
-1.865234375 1.533203125
-0.107421875 -0.205078125
1.611328125 -0.771484375
-0.810546875 0.693359375
0.732421875 1.494140625
-2.001953125 -1.806640625
-0.693359375 -0.830078125
1.103515625 -1.083984375
-2.470703125 -1.923828125
1.767578125 0.537109375
1.708984375 -0.791015625
1.044921875 -2.080078125
0.068359375 -1.298828125
1.513671875 -0.361328125
-1.669921875 -0.927734375
-1.865234375 -1.044921875
2.294921875 0.732421875
-0.712890625 0.322265625
-0.654296875 -1.064453125
0.556640625 -1.455078125
-1.669921875 1.572265625
-1.298828125 1.416015625
-1.611328125 2.021484375
2.314453125 -2.490234375
-1.845703125 -2.216796875
-1.669921875 0.986328125
1.162109375 0.712890625
-2.255859375 -0.107421875
0.361328125 -1.474609375
-0.322265625 -1.201171875
-0.009765625 -1.962890625
-2.255859375 1.669921875
0.771484375 -2.470703125
-0.302734375 2.333984375
-1.279296875 1.455078125
0.537109375 -2.431640625
0.224609375 -2.392578125
0.849609375 -0.966796875
-0.009765625 -0.732421875
1.884765625 -2.412109375
2.138671875 -0.361328125
0.927734375 -0.009765625
0.595703125 1.630859375
-2.294921875 -0.283203125
0.673828125 1.025390625
-1.318359375 -0.615234375
1.826171875 -2.216796875
1.669921875 -0.048828125
-1.435546875 -0.419921875
0.146484375 -0.224609375
1.884765625 0.693359375
0.712890625 0.263671875
0.771484375 -1.552734375
-0.595703125 0.224609375
-1.376953125 0.654296875
-0.888671875 -0.810546875
2.158203125 1.240234375
-1.279296875 0.166015625
-1.767578125 2.255859375
1.591796875 -0.986328125
-2.021484375 -0.498046875
0.556640625 0.146484375
-1.494140625 0.986328125
-2.236328125 -0.810546875
-1.181640625 0.947265625
1.669921875 0.107421875
2.294921875 -0.810546875
-0.654296875 -1.787109375
2.373046875 0.556640625
2.138671875 2.001953125
1.533203125 1.142578125
0.673828125 0.751953125
-1.474609375 -2.353515625
-0.126953125 -0.009765625
1.181640625 0.068359375
-2.412109375 -1.142578125
-2.060546875 -1.982421875
2.451171875 -0.185546875
1.162109375 1.748046875
2.255859375 -0.341796875
0.068359375 1.904296875
0.888671875 0.400390625
-1.123046875 -2.490234375
-1.259765625 -1.142578125
1.630859375 0.712890625
-1.513671875 -0.576171875
1.767578125 1.298828125
0.869140625 0.283203125
0.947265625 1.611328125
-1.259765625 0.986328125
-1.494140625 2.314453125
-0.029296875 2.099609375
-0.556640625 -0.029296875
1.181640625 1.630859375
-0.478515625 -2.431640625
0.048828125 -1.494140625
-0.400390625 1.787109375
-1.494140625 -1.455078125
-0.322265625 -0.126953125
2.255859375 2.431640625
2.216796875 1.376953125
-0.185546875 0.966796875
1.240234375 0.888671875
2.197265625 -0.185546875
2.216796875 -0.185546875
-0.810546875 -0.947265625
-1.533203125 -1.494140625
-0.771484375 -0.712890625
0.712890625 -1.416015625
0.576171875 0.283203125
0.654296875 -2.373046875
-0.458984375 -1.826171875
1.044921875 -1.728515625
-0.654296875 -0.986328125
-0.751953125 2.177734375
1.904296875 2.099609375
0.927734375 -2.197265625
-2.060546875 1.943359375
-2.119140625 -0.185546875
-0.654296875 2.177734375
-1.064453125 2.236328125
1.416015625 -0.361328125
2.353515625 -1.181640625
0.908203125 -2.333984375
-0.146484375 1.103515625
-2.158203125 1.396484375
0.791015625 -0.732421875
1.279296875 1.142578125
-0.107421875 -1.826171875
-0.478515625 -1.083984375
-2.353515625 0.888671875
0.107421875 0.068359375
-0.986328125 -0.439453125
0.986328125 -2.353515625
1.904296875 0.048828125
-1.455078125 2.353515625
1.884765625 0.947265625
0.712890625 -1.064453125
-2.353515625 -1.943359375
-0.244140625 -2.138671875
-1.630859375 -1.787109375
2.119140625 -1.162109375
-1.318359375 -2.451171875
-1.767578125 -0.341796875
-1.630859375 -0.361328125
-1.708984375 0.146484375
2.060546875 1.103515625
2.021484375 2.158203125
2.158203125 2.060546875
-0.888671875 0.166015625
1.396484375 2.119140625
-0.888671875 0.986328125
-1.357421875 0.517578125
-0.732421875 -0.634765625
0.166015625 -1.787109375
0.146484375 1.416015625
-1.455078125 -1.162109375
0.849609375 -1.396484375
2.197265625 -2.138671875
-0.458984375 -1.767578125
-0.693359375 -1.435546875
1.591796875 -0.634765625
2.080078125 0.205078125
1.259765625 0.849609375
-1.572265625 -1.142578125
-1.318359375 -0.087890625
-1.572265625 -0.380859375
2.333984375 2.431640625
-1.025390625 1.728515625
-1.767578125 1.064453125
2.080078125 -1.376953125
0.947265625 0.224609375
2.177734375 2.255859375
1.533203125 0.634765625
-0.791015625 -2.373046875
-1.708984375 1.103515625
2.333984375 2.177734375
0.126953125 2.314453125
2.392578125 -0.556640625
-0.830078125 0.009765625
2.099609375 -1.767578125
1.787109375 1.416015625
0.263671875 -1.455078125
-0.322265625 1.279296875
-0.634765625 2.353515625
-1.591796875 -0.224609375
1.787109375 -0.263671875
1.611328125 2.158203125
0.380859375 -1.201171875
0.986328125 1.162109375
0.517578125 1.474609375
-1.552734375 -1.298828125
-2.353515625 -0.654296875
-0.771484375 -2.197265625
2.021484375 -2.138671875
1.005859375 0.244140625
1.435546875 -0.087890625
-0.166015625 -2.255859375
-0.068359375 -1.630859375
-0.673828125 2.177734375
1.533203125 -2.001953125
-2.138671875 2.099609375
-1.240234375 1.884765625
2.216796875 1.611328125
1.962890625 -1.669921875
-0.048828125 -2.412109375
0.966796875 0.126953125
0.849609375 -1.494140625
2.041015625 1.650390625
0.576171875 -1.728515625
2.490234375 1.787109375
2.392578125 2.470703125
-1.220703125 -1.787109375
0.966796875 1.650390625
1.396484375 -1.708984375
0.732421875 -1.025390625
-0.791015625 -2.314453125
-0.693359375 -0.556640625
-0.849609375 -1.044921875
0.693359375 -0.634765625
-2.353515625 -1.513671875
0.654296875 1.904296875
2.080078125 -1.162109375
-1.435546875 2.392578125
1.083984375 2.216796875
1.884765625 0.087890625
1.904296875 -1.435546875
-1.416015625 -2.158203125
0.947265625 1.455078125
-0.537109375 -1.201171875
-0.048828125 0.615234375
-2.080078125 0.166015625
-0.869140625 0.634765625
1.552734375 2.275390625
1.923828125 0.458984375
1.943359375 -1.240234375
-0.185546875 0.673828125
0.341796875 0.283203125
-1.396484375 1.533203125
0.224609375 2.451171875
0.810546875 1.806640625
2.353515625 -0.830078125
0.693359375 -2.412109375
-1.630859375 -1.357421875
-2.216796875 -0.185546875
-1.787109375 -0.146484375
1.923828125 2.158203125
-0.849609375 -0.595703125
-2.431640625 2.080078125
1.826171875 -0.791015625
-1.943359375 -1.064453125
-1.337890625 -1.044921875
-0.693359375 -2.470703125
-1.689453125 1.982421875
-2.431640625 -1.318359375
2.392578125 0.087890625
0.908203125 1.376953125
-1.259765625 1.806640625
2.158203125 -1.337890625
-1.767578125 -2.001953125
-0.771484375 -0.302734375
1.650390625 -0.302734375
-2.412109375 -2.060546875
0.888671875 -1.416015625
-0.693359375 1.689453125
-0.576171875 -1.474609375
-1.220703125 0.556640625
1.123046875 -0.361328125
0.009765625 -1.181640625
-0.244140625 0.478515625
1.826171875 -1.259765625
2.353515625 -0.283203125
2.197265625 1.357421875
-1.904296875 1.337890625
2.119140625 -2.333984375
-1.689453125 0.927734375
0.908203125 2.451171875
-0.224609375 1.044921875
0.009765625 2.392578125
0.927734375 1.318359375
-1.083984375 -2.060546875
1.162109375 -2.060546875
-2.490234375 0.419921875
-0.224609375 -2.021484375
1.552734375 -1.103515625
2.041015625 -0.419921875
-0.146484375 2.197265625
-1.298828125 1.474609375
-1.279296875 -0.673828125
0.732421875 2.001953125
-0.048828125 2.431640625
2.099609375 -2.119140625
-0.791015625 -0.498046875
-2.099609375 0.615234375
-0.751953125 2.236328125
-0.810546875 0.791015625
1.396484375 -0.537109375
-1.591796875 -0.439453125
-0.810546875 -0.537109375
-1.962890625 1.982421875
0.595703125 0.654296875
-2.080078125 0.927734375
1.806640625 0.419921875
1.669921875 2.255859375
-0.009765625 1.787109375
0.185546875 1.630859375
1.494140625 -0.615234375
1.708984375 -2.001953125
-2.470703125 -0.537109375
-0.458984375 -1.630859375
-0.029296875 0.126953125
-1.123046875 -2.158203125
1.181640625 -1.396484375
-1.396484375 -0.126953125
-2.255859375 -0.732421875
-2.197265625 2.373046875
-1.728515625 1.982421875
1.748046875 1.494140625
-0.869140625 2.353515625
-2.294921875 2.001953125
-1.591796875 2.431640625
-1.689453125 -0.205078125
-1.767578125 -0.673828125
1.318359375 -2.275390625
0.966796875 -1.005859375
-2.412109375 1.123046875
-1.826171875 -2.021484375
-2.353515625 -1.728515625
2.451171875 1.845703125
-1.611328125 1.259765625
2.431640625 -2.451171875
1.630859375 1.904296875
-1.123046875 2.255859375
1.435546875 -1.611328125
0.126953125 1.220703125
-0.869140625 -1.494140625
-1.904296875 -1.025390625
-1.748046875 2.412109375
-0.009765625 2.451171875
1.044921875 -2.333984375
2.080078125 0.185546875
-0.400390625 -0.380859375
2.431640625 0.361328125
1.650390625 0.400390625
-0.927734375 1.337890625
-0.498046875 -2.255859375
2.294921875 2.119140625
1.923828125 -0.458984375
-2.080078125 -0.927734375
0.595703125 -1.240234375
0.263671875 -1.494140625
2.236328125 -0.673828125
2.470703125 -1.494140625
1.123046875 1.416015625
2.197265625 1.435546875
-1.728515625 -0.458984375
-0.634765625 -1.962890625
-1.923828125 -2.236328125
1.728515625 -0.185546875
-1.650390625 -1.826171875
-1.318359375 1.650390625
2.333984375 -2.060546875
1.005859375 -0.302734375
0.830078125 -2.294921875
-2.119140625 -1.494140625
-0.185546875 1.494140625
-1.279296875 -1.962890625
-2.041015625 -1.259765625
-1.142578125 -1.376953125
2.119140625 -2.197265625
0.224609375 1.552734375
-1.669921875 2.451171875
-2.314453125 1.416015625
0.224609375 1.123046875
0.361328125 0.693359375
-2.099609375 1.865234375
1.044921875 -0.537109375
1.884765625 0.341796875
0.263671875 0.458984375
-0.927734375 2.216796875
1.982421875 1.064453125
-0.205078125 -0.830078125
-1.533203125 1.552734375
0.986328125 2.373046875
-0.263671875 0.771484375
-0.107421875 -1.845703125
2.431640625 0.869140625
-1.044921875 2.158203125
2.294921875 1.103515625
0.439453125 2.119140625
-0.244140625 -2.392578125
0.458984375 1.240234375
1.162109375 -1.904296875
-1.787109375 -0.732421875
1.474609375 1.435546875
-0.009765625 -0.322265625
-2.001953125 -0.771484375
0.908203125 1.923828125
-0.576171875 1.904296875
-1.025390625 1.318359375
0.458984375 -1.083984375
-2.158203125 0.517578125
-2.490234375 -1.396484375
0.009765625 -2.119140625
0.361328125 1.533203125
-0.380859375 1.240234375
0.322265625 0.498046875
0.791015625 0.126953125
0.029296875 0.556640625
1.494140625 1.767578125
-0.361328125 -2.392578125
-2.373046875 -0.205078125
0.185546875 -0.849609375
0.634765625 -0.361328125
1.494140625 -0.517578125
0.947265625 1.728515625
-0.537109375 -0.283203125
0.751953125 1.357421875
0.966796875 0.771484375
0.068359375 -1.982421875
1.708984375 -0.771484375
0.693359375 -0.751953125
1.025390625 0.439453125
2.216796875 1.435546875
-2.158203125 1.376953125
2.294921875 -2.353515625
-1.748046875 2.431640625
-1.064453125 -1.220703125
1.162109375 -1.767578125
-1.943359375 -0.947265625
-1.669921875 1.962890625
-0.068359375 -0.771484375
1.533203125 2.412109375
-1.826171875 1.025390625
1.923828125 2.177734375
-0.927734375 2.412109375
0.205078125 -2.216796875
-1.943359375 -2.138671875
-0.361328125 0.048828125
-2.158203125 -0.791015625
-1.201171875 -0.830078125
-2.431640625 0.087890625
-1.279296875 -0.830078125
1.240234375 1.083984375
0.615234375 1.611328125
1.435546875 -0.595703125
2.041015625 2.080078125
1.767578125 1.181640625
-2.353515625 -1.240234375
-0.419921875 -0.263671875
1.611328125 0.927734375
0.302734375 1.064453125
0.654296875 1.962890625
1.103515625 -0.595703125
-1.396484375 -2.255859375
-2.138671875 -2.177734375
-0.732421875 -1.962890625
-1.337890625 -0.380859375
-0.927734375 1.416015625
-1.962890625 0.830078125
-1.826171875 0.126953125
-0.263671875 2.177734375
-1.923828125 0.712890625
1.845703125 0.166015625
-2.470703125 0.322265625
0.126953125 1.435546875
-1.474609375 2.431640625
-0.126953125 2.158203125
2.392578125 -0.380859375
-1.806640625 -2.001953125
-1.650390625 -0.732421875
-1.044921875 -2.021484375
-2.412109375 2.490234375
-0.048828125 2.333984375
-2.119140625 -1.044921875
-2.451171875 -1.318359375
1.396484375 -2.353515625
-0.048828125 2.373046875
-1.142578125 0.966796875
1.337890625 1.279296875
-0.087890625 -1.337890625
-2.275390625 -2.490234375
1.240234375 -2.138671875
0.673828125 -0.048828125
1.572265625 -1.318359375
-1.455078125 0.068359375
-0.478515625 -1.103515625
-1.318359375 -1.513671875
-1.416015625 -1.630859375
1.748046875 0.458984375
-1.396484375 0.888671875
-0.087890625 -1.025390625
-2.373046875 -1.611328125
-1.787109375 2.470703125
-2.216796875 2.275390625
2.275390625 2.216796875
-1.767578125 -1.982421875
-2.099609375 -1.123046875
1.689453125 2.294921875
-0.537109375 0.634765625
-0.244140625 2.451171875
0.771484375 1.025390625
-1.396484375 -0.341796875
1.005859375 0.927734375
1.103515625 1.474609375
1.005859375 -0.673828125
1.708984375 0.927734375
-0.849609375 -1.357421875
-0.029296875 -0.576171875
-1.123046875 2.392578125
-1.240234375 -1.728515625
0.908203125 -1.103515625
-0.732421875 -0.029296875
0.966796875 -1.728515625
-1.689453125 -2.412109375
-0.322265625 1.708984375
0.244140625 -1.630859375
0.830078125 1.884765625
-0.947265625 -1.962890625
-2.412109375 1.318359375
-0.947265625 2.294921875
-0.966796875 1.884765625
2.001953125 2.353515625
-1.767578125 -0.830078125
-1.982421875 0.322265625
-0.849609375 -1.708984375
2.275390625 -0.166015625
0.205078125 2.412109375
1.455078125 0.576171875
-2.392578125 -2.158203125
-1.962890625 0.224609375
0.908203125 1.416015625
0.888671875 -2.236328125
2.021484375 -1.826171875
-2.236328125 1.142578125
1.298828125 -1.123046875
1.005859375 -1.806640625
-0.556640625 -2.099609375
-0.771484375 -1.318359375
-2.451171875 1.728515625
1.474609375 0.556640625
-2.236328125 2.197265625
0.185546875 2.236328125
-1.630859375 0.556640625
0.166015625 1.318359375
1.787109375 0.791015625
-1.904296875 1.455078125
2.177734375 0.302734375
2.392578125 -0.361328125
-2.373046875 1.748046875
1.748046875 -1.298828125
-1.044921875 0.556640625
-2.080078125 0.380859375
-1.494140625 -1.826171875
2.255859375 -0.849609375
1.611328125 -1.279296875
-1.845703125 2.412109375
-1.689453125 -1.220703125
1.396484375 0.341796875
1.240234375 -0.888671875
1.494140625 -0.185546875
-2.333984375 1.103515625
0.302734375 -2.099609375
0.849609375 0.068359375
-1.943359375 0.166015625
-0.283203125 1.240234375
-1.533203125 1.533203125
0.966796875 -0.498046875
0.009765625 -1.455078125
0.380859375 -1.259765625
0.322265625 -0.732421875
1.005859375 2.080078125
0.185546875 -0.048828125
1.513671875 0.654296875
2.294921875 -1.826171875
-0.693359375 -0.166015625
0.888671875 -0.048828125
1.689453125 2.021484375
-0.869140625 0.869140625
2.177734375 -0.380859375
1.064453125 0.302734375
1.748046875 -1.630859375
-0.517578125 1.787109375
-1.943359375 1.669921875
-1.728515625 2.099609375
1.318359375 -1.630859375
-0.556640625 2.294921875
-1.669921875 -0.478515625
1.298828125 -2.314453125
0.458984375 0.341796875
1.416015625 2.373046875
0.146484375 0.517578125
-0.224609375 -1.162109375
-1.357421875 -1.787109375
-0.068359375 -1.044921875
1.572265625 1.318359375
1.708984375 2.431640625
0.986328125 0.224609375
-0.986328125 -0.478515625
-0.146484375 1.708984375
2.216796875 0.693359375
-0.673828125 0.263671875
1.865234375 -0.029296875
1.767578125 -1.591796875
2.412109375 -1.923828125
1.103515625 -0.556640625
0.712890625 -0.224609375
-1.962890625 -1.513671875
1.220703125 1.845703125
2.451171875 0.126953125
-0.576171875 1.474609375
-1.162109375 -2.314453125
2.333984375 1.123046875
-1.416015625 1.943359375
0.810546875 1.591796875
2.314453125 -1.494140625
0.556640625 -2.099609375
0.205078125 -0.048828125
1.689453125 -1.826171875
1.884765625 2.451171875
-2.080078125 -2.041015625
-0.361328125 1.240234375
-2.314453125 -0.810546875
-1.806640625 1.455078125
-0.986328125 -2.099609375
-2.138671875 0.830078125
-0.400390625 -1.767578125
2.314453125 -1.474609375
0.556640625 2.060546875
-1.044921875 -0.263671875
2.275390625 0.400390625
1.689453125 -0.966796875
0.068359375 -0.595703125
2.373046875 -0.654296875
1.044921875 -1.904296875
-1.845703125 -1.689453125
1.943359375 -0.986328125
-1.904296875 -0.009765625
-1.240234375 -2.373046875
2.353515625 0.615234375
-2.080078125 -0.712890625
-1.435546875 -0.478515625
2.138671875 -0.966796875
1.787109375 0.654296875
1.083984375 -2.041015625
-0.498046875 1.123046875
-0.244140625 -0.830078125
0.693359375 0.869140625
0.927734375 1.650390625
-2.158203125 -1.845703125
1.533203125 -1.572265625
-2.041015625 1.845703125
1.279296875 0.732421875
-0.478515625 -2.333984375
-0.439453125 0.517578125
-0.908203125 -2.177734375
1.513671875 -1.337890625
-1.005859375 -0.927734375
0.224609375 2.275390625
-2.099609375 -0.986328125
1.533203125 2.353515625
-0.185546875 -2.255859375
1.337890625 -0.302734375
-0.654296875 0.927734375
-0.380859375 -0.810546875
1.083984375 1.240234375
0.947265625 1.025390625
-1.884765625 -0.419921875
1.162109375 -0.478515625
0.009765625 -1.982421875
0.849609375 0.517578125
0.009765625 -0.947265625
-1.103515625 -0.283203125
1.904296875 -0.205078125
-1.435546875 -2.392578125
-2.197265625 -2.275390625
-1.865234375 -0.283203125
-1.630859375 -1.259765625
-2.353515625 0.361328125
-2.451171875 0.048828125
-2.451171875 1.806640625
-1.025390625 1.513671875
0.498046875 1.826171875
-0.556640625 1.162109375
2.041015625 -1.240234375
-2.197265625 0.654296875
1.552734375 -2.255859375
-0.791015625 1.376953125
1.298828125 -0.517578125
0.615234375 -0.693359375
-1.611328125 -0.283203125
1.923828125 1.611328125
1.552734375 0.654296875
-0.849609375 -1.005859375
1.318359375 -1.025390625
-2.216796875 2.001953125
-0.634765625 -1.728515625
1.943359375 -2.412109375
0.556640625 -1.376953125
-1.689453125 -2.080078125
-1.181640625 -1.064453125
0.537109375 -2.001953125
-1.455078125 0.048828125
2.470703125 -1.103515625
-0.419921875 0.439453125
0.205078125 0.048828125
-0.166015625 -1.162109375
-0.087890625 -1.689453125
-1.142578125 0.263671875
-2.490234375 -1.162109375
1.845703125 2.431640625
-1.845703125 1.982421875
-2.255859375 -1.708984375
2.314453125 0.224609375
1.123046875 -1.884765625
-2.177734375 -0.341796875
-0.849609375 1.025390625
1.435546875 1.298828125
1.123046875 -0.087890625
-0.380859375 2.080078125
-1.748046875 -0.361328125
-0.986328125 1.044921875
0.283203125 -1.123046875
-1.474609375 2.177734375
-1.298828125 1.201171875
-1.884765625 -2.060546875
0.908203125 -0.634765625
-2.431640625 -0.107421875
-0.595703125 -2.041015625
0.107421875 -2.373046875
-1.123046875 0.556640625
-1.552734375 2.197265625
-1.533203125 1.064453125
-2.314453125 -1.025390625
0.712890625 1.650390625
-1.181640625 1.396484375
-2.294921875 -2.431640625
1.044921875 -1.123046875
1.142578125 1.064453125
-2.490234375 0.556640625
0.791015625 1.787109375
-2.236328125 -1.044921875
0.126953125 -1.748046875
0.244140625 -0.849609375
0.400390625 -1.162109375
-1.337890625 -2.470703125
-1.474609375 -2.275390625
-1.064453125 -0.927734375
1.201171875 0.810546875
0.947265625 -0.048828125
2.001953125 -0.439453125
0.029296875 0.244140625
1.962890625 1.416015625
-1.689453125 2.177734375
1.826171875 0.693359375
0.419921875 -1.513671875
-1.865234375 -2.158203125
0.380859375 -0.224609375
-0.966796875 1.845703125
1.416015625 -0.810546875
-0.244140625 1.318359375
-0.498046875 0.107421875
0.908203125 2.333984375
-1.708984375 2.158203125
2.392578125 -1.708984375
1.435546875 0.068359375
-1.708984375 1.982421875
1.787109375 0.263671875
1.201171875 -1.240234375
-0.068359375 -1.591796875
-0.888671875 2.314453125
0.244140625 -0.517578125
1.669921875 -2.392578125
-2.451171875 0.771484375
0.419921875 1.083984375
-2.275390625 0.400390625
-1.904296875 -0.107421875
1.865234375 1.142578125
-0.654296875 -0.419921875
1.552734375 -0.537109375
-1.044921875 1.103515625
-2.451171875 0.966796875
2.158203125 1.865234375
1.494140625 -1.943359375
1.572265625 1.552734375
0.341796875 -1.142578125
-0.517578125 -0.263671875
-1.611328125 -1.083984375
0.986328125 -1.357421875
-2.060546875 0.830078125
0.869140625 2.470703125
-0.537109375 -2.431640625
1.064453125 0.146484375
1.396484375 -1.552734375
0.986328125 -1.943359375
0.888671875 2.060546875
1.884765625 0.361328125
-0.126953125 -1.513671875
-1.513671875 -1.201171875
1.455078125 -0.185546875
-0.732421875 -0.048828125
-1.591796875 1.533203125
0.107421875 -1.494140625
1.669921875 0.849609375
0.791015625 -1.318359375
0.986328125 -1.455078125
1.591796875 -0.830078125
-0.966796875 -0.556640625
-0.126953125 1.005859375
1.376953125 -2.041015625
-1.787109375 2.021484375
1.962890625 1.162109375
-0.458984375 1.455078125
0.634765625 -1.865234375
-2.373046875 2.080078125
2.041015625 2.177734375
-1.103515625 0.439453125
-2.060546875 -2.275390625
-2.333984375 1.376953125
1.982421875 -0.634765625
-0.478515625 -2.197265625
0.966796875 -2.236328125
2.001953125 -1.904296875
-1.005859375 -1.923828125
-1.435546875 1.474609375
-1.923828125 0.517578125
0.537109375 2.255859375
1.298828125 -0.029296875
-2.001953125 2.197265625
-2.333984375 -1.708984375
1.806640625 -0.673828125
2.216796875 1.240234375
1.162109375 -1.396484375
0.068359375 0.283203125
0.068359375 1.337890625
0.849609375 -1.376953125
-2.373046875 1.181640625
1.337890625 0.986328125
-0.654296875 2.099609375
-0.498046875 -0.498046875
-0.517578125 0.693359375
1.005859375 1.220703125
0.029296875 -1.865234375
1.708984375 1.435546875
1.513671875 0.107421875
-1.806640625 0.185546875
-0.185546875 1.650390625
1.923828125 1.455078125
-1.005859375 1.455078125
-0.224609375 -0.263671875
-0.849609375 -1.748046875
0.908203125 2.353515625
1.845703125 0.732421875
-1.416015625 1.181640625
-1.513671875 1.884765625
-2.197265625 1.904296875
-2.119140625 1.689453125
-1.748046875 1.396484375
0.361328125 1.494140625
1.591796875 -1.337890625
-0.419921875 0.888671875
-0.087890625 -2.294921875
-0.908203125 -1.572265625
-1.826171875 1.845703125
-1.611328125 0.087890625
0.869140625 -1.845703125
-2.158203125 -2.275390625
0.263671875 0.146484375
-2.431640625 2.255859375
-2.294921875 -0.263671875
-2.099609375 0.146484375
-1.474609375 -1.435546875
2.412109375 2.021484375
-1.396484375 -2.021484375
-1.279296875 0.048828125
2.275390625 1.923828125
0.498046875 0.166015625
0.263671875 2.119140625
-1.923828125 1.552734375
-1.455078125 -0.341796875
1.201171875 -0.673828125
-0.615234375 -2.412109375
1.416015625 -1.826171875
-0.810546875 -0.634765625
0.634765625 0.419921875
2.470703125 -0.146484375
-1.025390625 1.376953125
-1.279296875 -0.224609375
-1.396484375 -2.197265625
-0.634765625 -2.001953125
-1.884765625 -1.884765625
1.806640625 1.513671875
0.888671875 0.634765625
1.025390625 0.126953125
2.080078125 0.751953125
-0.048828125 -0.771484375
-2.041015625 2.412109375
-0.673828125 -1.416015625
-1.435546875 0.244140625
-0.224609375 -2.197265625
-0.751953125 -1.689453125
1.943359375 -0.732421875
0.556640625 -0.498046875
1.943359375 -1.884765625
-1.728515625 -0.791015625
-0.419921875 -0.224609375
0.419921875 1.552734375
-1.240234375 1.201171875
0.185546875 2.373046875
-2.275390625 1.552734375
1.708984375 2.099609375
2.333984375 0.673828125
-2.001953125 -1.474609375
-1.689453125 0.029296875
-2.197265625 -0.615234375
-0.439453125 -1.474609375
-2.158203125 0.908203125
0.947265625 0.107421875
0.595703125 0.732421875
-1.396484375 -1.318359375
0.830078125 -0.185546875
1.513671875 1.357421875
1.123046875 -0.615234375
-0.439453125 -2.333984375
-0.439453125 0.810546875
-0.263671875 1.181640625
-0.830078125 1.513671875
-1.083984375 0.498046875
1.103515625 -1.650390625
0.478515625 -0.458984375
-2.392578125 1.845703125
-0.810546875 1.982421875
0.380859375 1.787109375
-0.458984375 -1.279296875
2.431640625 -1.650390625
1.533203125 -1.494140625
-0.693359375 1.787109375
-0.556640625 -1.904296875
0.947265625 0.478515625
2.333984375 1.318359375
2.216796875 0.654296875
1.865234375 2.470703125
1.982421875 -1.044921875
-0.283203125 -1.318359375
1.376953125 -2.294921875
-0.791015625 2.236328125
2.373046875 -1.416015625
0.595703125 -2.001953125
-2.177734375 -1.748046875
-2.373046875 0.712890625
2.412109375 0.087890625
1.572265625 -0.126953125
0.205078125 -1.240234375
-1.025390625 0.576171875
-0.927734375 -0.029296875
-2.412109375 1.162109375
-0.712890625 1.748046875
0.341796875 -0.263671875
-1.591796875 -1.533203125
1.650390625 -2.392578125
-1.044921875 -1.689453125
0.576171875 -2.119140625
-1.826171875 -1.845703125
-0.087890625 2.470703125
-0.224609375 -1.923828125
2.490234375 -0.166015625
1.083984375 -2.373046875
-2.236328125 1.123046875
1.142578125 0.458984375
1.591796875 -2.060546875
0.927734375 2.294921875
0.029296875 -1.611328125
-0.029296875 0.166015625
-1.337890625 -1.025390625
-1.533203125 -1.904296875
-1.962890625 -0.966796875
1.962890625 -0.107421875
-0.361328125 1.318359375
0.478515625 1.572265625
0.322265625 0.751953125
0.771484375 2.080078125
-2.041015625 2.119140625
1.591796875 -0.888671875
0.205078125 -2.099609375
2.001953125 1.728515625
0.146484375 0.205078125
2.373046875 -0.849609375
1.298828125 1.474609375
1.103515625 0.576171875
-0.615234375 1.376953125
2.236328125 2.177734375
-2.392578125 1.396484375
-1.103515625 0.771484375
1.474609375 2.451171875
0.771484375 0.517578125
-0.361328125 -0.107421875
-0.517578125 -1.943359375
1.767578125 2.490234375
-1.025390625 -0.986328125
-2.119140625 -1.552734375
0.869140625 -2.177734375
2.001953125 -1.064453125
1.279296875 1.103515625
-1.572265625 -0.634765625
-1.201171875 1.669921875
0.166015625 -1.845703125
-1.591796875 -0.087890625
-0.712890625 2.412109375
0.166015625 0.361328125
-1.181640625 -1.728515625
-0.791015625 1.845703125
0.009765625 -1.142578125
1.220703125 1.884765625
1.435546875 1.318359375
-0.732421875 -2.041015625
-0.517578125 -2.236328125
-0.283203125 0.576171875
-0.537109375 -2.392578125
-1.005859375 -1.103515625
0.087890625 1.943359375
0.380859375 0.087890625
2.119140625 2.333984375
2.001953125 1.259765625
1.923828125 -1.298828125
1.337890625 -1.044921875
-2.236328125 -1.455078125
-2.099609375 2.255859375
-0.302734375 2.080078125
2.197265625 -1.064453125
2.470703125 1.416015625
-0.576171875 -2.353515625
-1.474609375 -1.611328125
0.205078125 2.431640625
-0.947265625 -1.943359375
-2.451171875 0.302734375
-2.275390625 0.751953125
1.396484375 -1.298828125
0.751953125 1.748046875
-1.162109375 1.181640625
-2.392578125 0.302734375
-1.083984375 0.908203125
1.279296875 0.791015625
-1.806640625 -1.435546875
1.201171875 -0.888671875
2.275390625 0.283203125
0.615234375 1.025390625
-0.224609375 0.615234375
0.439453125 1.904296875
-0.009765625 1.630859375
2.158203125 -2.333984375
1.982421875 2.451171875
-1.708984375 1.689453125
0.634765625 -0.048828125
0.478515625 -0.791015625
0.615234375 -1.943359375
-1.435546875 -1.904296875
-0.458984375 -2.099609375
-0.712890625 2.197265625
0.029296875 -0.498046875
-1.123046875 -1.025390625
1.181640625 -2.119140625
-1.240234375 -0.166015625
0.830078125 2.041015625
-1.455078125 -1.123046875
1.806640625 -1.123046875
-2.294921875 1.279296875
0.185546875 -1.123046875
2.060546875 1.806640625
2.001953125 -1.416015625
0.830078125 2.353515625
-2.099609375 1.181640625
-1.064453125 -1.416015625
-0.419921875 1.474609375
0.771484375 1.591796875
1.826171875 0.712890625
-2.490234375 1.904296875
1.025390625 0.517578125
0.517578125 -1.787109375
0.732421875 2.490234375
-2.099609375 2.138671875
1.865234375 1.083984375
-0.068359375 -1.474609375
1.787109375 -0.576171875
-1.064453125 0.849609375
-1.650390625 -1.572265625
-1.142578125 2.490234375
-2.177734375 0.673828125
-1.630859375 -1.083984375
1.591796875 1.123046875
-0.712890625 1.357421875
1.748046875 -2.080078125
0.498046875 1.259765625
-1.181640625 -1.455078125
1.083984375 -1.748046875
1.123046875 0.556640625
0.869140625 1.005859375
0.498046875 -0.400390625
1.259765625 1.689453125
-1.513671875 -1.630859375
-0.966796875 -2.431640625
2.236328125 -2.138671875
-0.224609375 -0.009765625
2.177734375 -2.001953125
2.373046875 1.728515625
-0.400390625 1.064453125
-0.185546875 2.314453125
-2.451171875 0.927734375
1.904296875 0.517578125
1.787109375 1.806640625
1.865234375 0.126953125
1.572265625 -2.392578125
-0.771484375 0.458984375
0.341796875 -1.181640625
-2.119140625 1.982421875
-0.341796875 1.474609375
1.669921875 -2.275390625
0.576171875 0.869140625
-1.982421875 0.693359375
-0.068359375 -0.693359375
1.005859375 -0.537109375
-0.693359375 2.392578125
-2.021484375 0.537109375
-0.615234375 -2.314453125
1.298828125 -2.255859375
1.513671875 -0.673828125
1.611328125 1.103515625
1.494140625 -1.396484375
2.060546875 -0.634765625
0.869140625 -1.748046875
1.025390625 2.353515625
0.419921875 0.732421875
-0.341796875 0.439453125
0.556640625 1.943359375
-0.537109375 -1.357421875
-1.962890625 -1.220703125
-0.888671875 -1.064453125
-1.806640625 1.962890625
1.865234375 -1.650390625
-2.431640625 -1.630859375
0.205078125 2.041015625
-0.166015625 0.927734375
-2.177734375 2.138671875
0.166015625 -0.478515625
-2.001953125 0.087890625
-2.470703125 0.283203125
-1.943359375 -2.392578125
2.314453125 -1.787109375
0.302734375 -0.869140625
2.041015625 -1.396484375
0.576171875 -0.693359375
-1.083984375 -2.373046875
0.087890625 -0.478515625
-0.517578125 -0.458984375
-0.966796875 -0.009765625
-0.107421875 0.517578125
2.392578125 -2.373046875
-0.615234375 1.396484375
0.810546875 2.158203125
-2.490234375 -2.216796875
-0.263671875 0.927734375
1.201171875 2.216796875
0.771484375 -1.376953125
-1.279296875 1.279296875
0.517578125 2.060546875
-0.986328125 0.654296875
0.869140625 -0.048828125
1.669921875 0.966796875
0.615234375 1.064453125
-0.439453125 1.572265625
1.572265625 -1.748046875
0.693359375 -1.923828125
-0.185546875 1.435546875
1.572265625 1.142578125
2.255859375 0.732421875
-0.166015625 -1.611328125
-1.630859375 0.009765625
-0.927734375 2.275390625
-1.845703125 0.966796875
0.244140625 0.556640625
-0.849609375 -1.083984375
-0.263671875 -1.494140625
-1.884765625 -0.517578125
-0.927734375 -0.478515625
1.357421875 -2.060546875
-1.435546875 -1.689453125
-0.537109375 -1.376953125
-2.392578125 -0.048828125
-1.357421875 -1.123046875
-0.908203125 0.673828125
2.177734375 -0.224609375
1.142578125 2.216796875
-2.216796875 1.591796875
-1.005859375 -0.888671875
-1.513671875 0.498046875
1.455078125 2.490234375
1.220703125 -0.068359375
0.087890625 2.216796875
-1.416015625 -1.044921875
1.201171875 1.103515625
1.494140625 2.041015625
2.353515625 2.431640625
-1.025390625 0.751953125
1.513671875 -0.830078125
-2.138671875 0.458984375
1.728515625 -0.205078125
0.712890625 -1.845703125
-0.751953125 1.396484375
-0.244140625 -0.693359375
-0.771484375 0.087890625
-0.595703125 1.181640625
-1.865234375 -1.083984375
-1.435546875 -1.943359375
-0.244140625 -1.513671875
0.166015625 -0.654296875
-0.732421875 -1.865234375
-2.021484375 0.869140625
-1.357421875 -1.259765625
1.279296875 -1.005859375
2.177734375 -2.216796875
2.373046875 -2.138671875
-2.275390625 1.728515625
-1.748046875 1.123046875
1.474609375 -0.673828125
0.654296875 0.400390625
1.611328125 -2.353515625
-1.083984375 -0.283203125
1.064453125 -0.830078125
0.693359375 1.748046875
-1.748046875 -1.298828125
2.138671875 -0.537109375
2.333984375 0.419921875
-0.087890625 1.650390625
0.322265625 1.357421875
-0.986328125 -1.650390625
-1.005859375 2.490234375
0.537109375 2.001953125
2.119140625 1.806640625
0.458984375 -0.947265625
-2.177734375 0.068359375
-1.083984375 -0.947265625
0.478515625 -1.396484375
2.138671875 0.107421875
-1.259765625 -1.279296875
-1.318359375 -0.869140625
1.103515625 0.791015625
-1.416015625 -0.048828125
-2.001953125 0.107421875
-0.458984375 0.185546875
-2.119140625 1.533203125
-1.826171875 2.392578125
-1.884765625 -1.767578125
-2.158203125 -2.431640625
-2.255859375 -2.255859375
0.439453125 2.275390625
-0.732421875 1.572265625
-1.552734375 -0.166015625
1.279296875 2.412109375
2.431640625 -0.068359375
-1.220703125 -1.142578125
-0.966796875 -1.806640625
-0.302734375 1.748046875
-0.087890625 0.146484375
0.751953125 -2.392578125
-0.419921875 0.322265625
-1.240234375 2.294921875
0.166015625 -0.849609375
0.478515625 -2.412109375
-2.177734375 1.982421875
1.142578125 -1.787109375
2.470703125 2.294921875
-0.830078125 1.435546875
0.068359375 2.294921875
-1.337890625 0.458984375
1.748046875 1.025390625
-2.080078125 -1.669921875
0.576171875 -0.810546875
-0.712890625 0.634765625
-0.517578125 0.107421875
0.732421875 0.107421875
1.318359375 -1.943359375
-1.376953125 -1.611328125
0.400390625 -2.001953125
-0.498046875 -1.181640625
-0.986328125 1.630859375
-1.064453125 0.322265625
-1.650390625 -0.361328125
1.630859375 1.396484375
0.966796875 -1.435546875
0.537109375 1.416015625
-1.923828125 2.158203125
2.099609375 -2.177734375
1.630859375 -0.302734375
-1.162109375 -2.294921875
1.689453125 1.259765625
2.373046875 -2.216796875
0.205078125 2.255859375
1.025390625 2.470703125
-1.591796875 -0.263671875
-0.693359375 -1.904296875
0.458984375 1.259765625
-1.103515625 0.205078125
1.318359375 -0.380859375
-1.572265625 0.087890625
0.341796875 0.537109375
-2.236328125 -1.103515625
1.376953125 0.576171875
-1.201171875 0.556640625
-2.216796875 0.908203125
0.634765625 -2.099609375
2.021484375 -0.654296875
-2.333984375 0.712890625
-0.205078125 0.634765625
2.177734375 -2.431640625
1.767578125 -2.470703125
0.947265625 2.177734375
-0.615234375 -0.185546875
-1.982421875 -2.470703125
0.068359375 -2.236328125
1.201171875 1.201171875
0.517578125 0.107421875
-1.494140625 1.162109375
-1.787109375 1.025390625
-1.005859375 1.064453125
2.275390625 -2.060546875
-0.830078125 -0.517578125
-0.205078125 -0.087890625
2.119140625 0.185546875
-0.439453125 -0.830078125
-1.533203125 -0.810546875
2.412109375 1.767578125
-0.400390625 0.947265625
-2.158203125 1.103515625
-1.455078125 0.498046875
-1.162109375 -2.353515625
2.099609375 0.048828125
-0.126953125 2.041015625
-1.083984375 1.220703125
-0.283203125 -0.791015625
0.634765625 -2.294921875
-1.982421875 -1.142578125
2.392578125 1.884765625
-0.087890625 -0.986328125
-1.787109375 -0.166015625
0.478515625 -1.494140625
-1.298828125 2.080078125
1.259765625 0.458984375
-0.205078125 -2.275390625
1.337890625 2.177734375
-2.021484375 1.904296875
-2.314453125 0.205078125
-0.595703125 -0.458984375
0.478515625 -1.728515625
-1.845703125 2.197265625
-0.283203125 -0.751953125
1.123046875 -1.845703125
-0.283203125 1.123046875
1.181640625 -0.068359375
-0.693359375 0.009765625
-1.357421875 1.552734375
2.333984375 -2.412109375
2.080078125 0.537109375
-2.314453125 -0.146484375
-2.138671875 -2.490234375
1.201171875 -0.263671875
0.654296875 0.673828125
-0.966796875 -0.576171875
-0.068359375 -1.083984375
1.044921875 1.025390625
1.669921875 -2.060546875
2.177734375 0.908203125
1.025390625 -0.732421875
1.728515625 -0.166015625
-1.064453125 2.216796875
-0.888671875 2.080078125
1.728515625 -1.611328125
0.810546875 -1.494140625
-1.298828125 1.083984375
0.029296875 -1.650390625
2.255859375 0.341796875
1.083984375 -0.419921875
0.615234375 -1.572265625
2.294921875 -1.455078125
0.810546875 -1.474609375
1.474609375 2.470703125
-0.185546875 -1.787109375
2.099609375 2.294921875
-1.962890625 0.302734375
-0.185546875 1.962890625
2.451171875 -1.455078125
2.255859375 -0.771484375
-1.630859375 1.396484375
1.748046875 -0.498046875
1.220703125 2.451171875
0.830078125 0.810546875
-0.888671875 -1.826171875
-0.439453125 0.322265625
-1.435546875 -0.263671875
0.849609375 -1.865234375
-0.361328125 1.142578125
-1.083984375 1.865234375
-1.396484375 -1.845703125
1.650390625 0.498046875
-0.908203125 -0.283203125
0.927734375 -0.654296875
-1.923828125 -1.845703125
-1.650390625 -0.439453125
0.244140625 1.318359375
-1.865234375 -0.341796875
-1.923828125 -1.943359375
-0.576171875 -2.119140625
2.275390625 0.556640625
-2.353515625 0.380859375
2.255859375 0.908203125
-1.005859375 2.158203125
-0.283203125 -1.123046875
0.498046875 0.419921875
2.119140625 -1.240234375
1.708984375 1.787109375
-1.904296875 -0.537109375
1.103515625 1.572265625
0.556640625 1.337890625
-1.591796875 0.986328125
2.333984375 -1.474609375
2.490234375 0.693359375
0.830078125 -1.318359375
-1.826171875 1.572265625
2.490234375 2.392578125
1.240234375 2.451171875
1.513671875 -1.865234375
-2.001953125 1.474609375
-2.294921875 0.927734375
-2.138671875 1.416015625
0.849609375 -0.791015625
-2.333984375 0.615234375
-1.513671875 1.259765625
1.962890625 0.537109375
-0.927734375 1.943359375
-1.025390625 0.595703125
-2.314453125 0.810546875
-0.478515625 1.904296875
1.064453125 0.849609375
-0.205078125 0.595703125
-2.451171875 0.380859375
-0.224609375 -2.138671875
1.591796875 -1.181640625
2.451171875 -1.435546875
1.083984375 2.236328125
0.087890625 1.806640625
-0.712890625 -0.849609375
-1.845703125 2.392578125
-1.806640625 1.064453125
2.119140625 -1.748046875
1.884765625 -0.966796875
1.376953125 -0.908203125
-1.787109375 0.849609375
-1.826171875 -0.634765625
2.412109375 -1.884765625
-1.669921875 0.595703125
1.884765625 1.181640625
-0.517578125 0.908203125
2.099609375 1.767578125
-0.419921875 -0.869140625
-2.041015625 1.962890625
-2.333984375 -2.275390625
-1.220703125 -1.025390625
1.962890625 2.177734375
0.068359375 -1.943359375
2.099609375 -2.236328125
1.376953125 2.060546875
0.400390625 -1.259765625
-0.302734375 -2.412109375
0.361328125 2.041015625
2.158203125 0.341796875
-1.162109375 -1.181640625
0.888671875 1.865234375
2.158203125 2.158203125
-2.294921875 -1.103515625
1.826171875 -1.357421875
-2.470703125 2.373046875
2.138671875 1.337890625
-0.498046875 1.142578125
1.298828125 0.576171875
0.146484375 1.923828125
1.904296875 2.490234375
-1.376953125 0.517578125
1.083984375 -2.294921875
0.087890625 -1.005859375
0.048828125 1.455078125
2.451171875 0.849609375
-1.513671875 0.322265625
-0.908203125 1.279296875
1.181640625 -2.197265625
1.240234375 0.732421875
-1.630859375 2.314453125
1.533203125 -1.298828125
-1.982421875 -1.279296875
-0.263671875 1.337890625
-2.197265625 -0.224609375
-1.337890625 -0.986328125
-0.224609375 2.177734375
-1.513671875 1.923828125
2.275390625 -1.962890625
-2.314453125 -0.791015625
-2.216796875 -2.216796875
-1.220703125 1.689453125
-0.107421875 0.224609375
-0.302734375 1.611328125
1.630859375 -0.322265625
1.279296875 1.669921875
-0.830078125 1.201171875
-0.888671875 -1.513671875
-0.615234375 0.283203125
-1.865234375 -1.787109375
-1.884765625 -0.537109375
0.341796875 1.396484375
-0.634765625 -0.009765625
1.083984375 -1.904296875
1.337890625 -0.556640625
-0.751953125 0.263671875
0.517578125 2.470703125
2.216796875 -1.728515625
-0.947265625 -0.283203125
0.322265625 0.576171875
-0.849609375 -2.294921875
1.455078125 -1.025390625
-1.650390625 0.771484375
0.029296875 2.255859375
-2.001953125 0.751953125
1.474609375 0.087890625
0.673828125 -1.376953125
1.826171875 -0.576171875
0.029296875 1.748046875
2.080078125 -2.099609375
2.138671875 1.943359375
0.087890625 -0.029296875
0.361328125 1.826171875
-0.634765625 1.689453125
-0.146484375 0.341796875
-0.009765625 1.611328125
0.947265625 2.392578125
0.419921875 1.728515625
1.650390625 -0.068359375
-1.708984375 0.283203125
-2.177734375 0.556640625
1.240234375 -0.380859375
0.048828125 1.904296875
-0.634765625 -1.123046875
0.576171875 -1.103515625
0.107421875 -0.126953125
2.333984375 1.689453125
-2.353515625 -0.771484375
1.376953125 -0.400390625
1.103515625 2.275390625
1.044921875 -1.669921875
0.048828125 -1.591796875
2.353515625 2.314453125
-1.337890625 -0.927734375
1.884765625 -0.771484375
-0.068359375 1.005859375
1.416015625 -1.025390625
-2.392578125 -2.060546875
-0.419921875 1.669921875
-1.240234375 -0.986328125
0.673828125 -1.591796875
-1.767578125 -1.826171875
-0.322265625 -0.537109375
2.470703125 -0.498046875
1.904296875 -0.322265625
0.751953125 -2.041015625
-1.923828125 -1.494140625
-0.830078125 -2.255859375
1.650390625 0.009765625
0.380859375 -1.611328125
-1.962890625 -2.216796875
0.322265625 -1.474609375
-1.259765625 -0.263671875
-2.353515625 -0.458984375
-0.322265625 -1.357421875
0.771484375 -2.060546875
0.673828125 1.806640625
-1.259765625 -2.255859375
1.259765625 0.048828125
0.146484375 -0.009765625
0.302734375 2.001953125
-0.322265625 -2.197265625
2.294921875 -2.275390625
-0.673828125 2.080078125
-1.943359375 0.595703125
-1.572265625 -0.498046875
-0.986328125 -1.494140625
-1.572265625 -0.283203125
-0.771484375 -1.572265625
0.830078125 1.943359375
-2.451171875 2.158203125
2.060546875 0.712890625
0.771484375 -1.201171875
-1.083984375 -2.451171875
-1.708984375 1.005859375
0.498046875 0.751953125
0.166015625 0.615234375
2.333984375 -0.048828125
-1.318359375 0.791015625
1.826171875 -1.337890625
-1.611328125 -2.119140625
0.986328125 -2.255859375
1.533203125 1.416015625
-1.259765625 -0.478515625
0.732421875 -0.009765625
0.966796875 1.357421875
-1.552734375 0.791015625
-2.060546875 -1.005859375
1.962890625 -0.458984375
2.001953125 1.767578125
-2.275390625 0.283203125
0.478515625 -2.138671875
-0.048828125 1.259765625
1.708984375 -1.748046875
0.478515625 -2.451171875
0.087890625 2.119140625
-2.353515625 1.005859375
-0.107421875 0.048828125
0.986328125 -1.474609375
0.439453125 -1.806640625
-1.669921875 -2.255859375
-0.791015625 -1.552734375
-1.572265625 -0.478515625
2.294921875 -0.556640625
-0.009765625 -0.712890625
-0.537109375 -2.373046875
2.060546875 -1.787109375
2.138671875 0.810546875
-0.400390625 2.392578125
-0.146484375 -1.416015625
0.400390625 -1.298828125
-0.419921875 -0.029296875
0.810546875 -1.533203125
-1.357421875 0.126953125
-0.869140625 -2.041015625
-1.162109375 0.673828125
0.439453125 -2.314453125
1.396484375 1.826171875
1.552734375 1.904296875
-0.068359375 -1.005859375
-2.021484375 -0.341796875
-2.373046875 2.197265625
-2.314453125 -1.845703125
-1.376953125 1.435546875
1.611328125 0.712890625
1.904296875 2.236328125
-0.341796875 0.556640625
-1.318359375 0.771484375
-0.166015625 -2.470703125
-2.197265625 0.478515625
-2.060546875 0.048828125
-0.927734375 -2.080078125
-0.146484375 -0.048828125
-0.400390625 1.513671875
-2.138671875 0.361328125
1.220703125 1.962890625
0.693359375 -0.205078125
-1.337890625 -0.615234375
1.103515625 -0.205078125
2.216796875 -1.103515625
2.060546875 -1.728515625
0.498046875 0.615234375
0.380859375 -0.947265625
-1.767578125 0.380859375
-2.099609375 -1.923828125
-0.126953125 1.318359375
1.787109375 2.138671875
2.490234375 0.498046875
-1.220703125 -1.728515625
1.787109375 0.634765625
-2.060546875 -0.791015625
-0.791015625 0.458984375
1.630859375 -2.412109375
0.927734375 -1.298828125
1.005859375 0.947265625
1.845703125 2.490234375
2.412109375 0.400390625
1.533203125 1.982421875
-1.943359375 0.537109375
-0.517578125 -2.099609375
0.302734375 2.294921875
1.806640625 2.333984375
0.849609375 2.470703125
2.314453125 0.146484375
-1.435546875 2.314453125
-0.400390625 1.298828125
-0.380859375 0.810546875
0.439453125 -1.923828125
-1.376953125 -2.255859375
2.197265625 0.361328125
-0.673828125 1.201171875
1.103515625 -1.728515625
-0.302734375 -0.380859375
-1.826171875 -0.361328125
2.431640625 2.158203125
2.470703125 -1.962890625
1.982421875 -1.083984375
-0.634765625 -0.205078125
0.830078125 -1.103515625
-2.158203125 -1.181640625
-0.166015625 2.216796875
1.982421875 0.869140625
-0.830078125 0.927734375
1.806640625 -0.908203125
-0.517578125 -1.435546875
0.048828125 0.029296875
1.220703125 -0.244140625
1.572265625 0.771484375
2.060546875 -1.494140625
1.259765625 -2.197265625
-2.333984375 0.009765625
-1.748046875 0.302734375
1.748046875 0.654296875
2.080078125 -0.166015625
2.041015625 1.748046875
0.830078125 2.275390625
-0.380859375 -0.107421875
-2.236328125 -1.787109375
-1.044921875 2.255859375
1.826171875 1.142578125
-1.552734375 -1.357421875
0.810546875 -0.537109375
-1.162109375 -2.001953125
-2.099609375 1.123046875
-1.240234375 1.865234375
0.166015625 2.275390625
-0.068359375 2.333984375
0.595703125 2.314453125
-0.966796875 -1.064453125
-1.494140625 -2.314453125
-1.806640625 0.205078125
1.865234375 -2.294921875
1.005859375 0.361328125
-1.552734375 0.869140625
1.181640625 -0.029296875
-1.279296875 0.146484375
0.029296875 1.669921875
-2.275390625 -1.240234375
-0.361328125 -2.451171875
-1.572265625 1.455078125
-0.751953125 1.533203125
0.400390625 1.435546875
1.865234375 2.060546875
-0.498046875 2.236328125
2.158203125 1.689453125
-0.400390625 -2.451171875
1.669921875 -1.474609375
1.630859375 0.576171875
1.572265625 1.494140625
-1.923828125 -0.302734375
-1.455078125 0.615234375
2.373046875 1.787109375
1.357421875 1.552734375
0.009765625 -0.908203125
-0.810546875 -0.751953125
-1.083984375 -1.435546875
-2.275390625 1.201171875
-0.732421875 -1.923828125
-0.908203125 -0.517578125
-2.294921875 -1.025390625
-0.654296875 -0.361328125
-0.283203125 -0.048828125
1.240234375 0.224609375
1.494140625 -0.458984375
2.275390625 -1.123046875
1.982421875 -0.087890625
1.572265625 -2.177734375
2.353515625 2.197265625
0.537109375 2.060546875
0.400390625 -1.494140625
-0.419921875 -0.732421875
-0.947265625 -2.353515625
1.689453125 -0.478515625
0.419921875 0.556640625
0.673828125 1.455078125
2.080078125 -1.025390625
-2.138671875 -1.376953125
-0.107421875 -2.080078125
0.634765625 -1.337890625
1.728515625 -0.908203125
0.322265625 -0.009765625
-0.966796875 1.865234375
0.048828125 -1.748046875
0.693359375 -2.001953125
-0.126953125 2.099609375
-0.849609375 -0.087890625
-1.884765625 2.314453125
1.337890625 1.005859375
-2.412109375 -1.708984375
-0.302734375 1.982421875
-0.087890625 -2.041015625
-1.884765625 -2.236328125
2.255859375 -0.888671875
-2.177734375 -0.458984375
2.470703125 2.373046875
0.283203125 -2.001953125
-0.537109375 -1.572265625
0.087890625 1.650390625
-1.318359375 2.138671875
-0.302734375 1.572265625
0.048828125 1.748046875
};

\nextgroupplot[
    scale only axis=true,
    ymin = -1.5, ymax=1.5,
    xmin = -1.5, xmax = 1.5,
    xlabel={$x^*$},
    tick align=outside,
    tick pos=left,
]
\coordinate (C) at (axis cs:0,1.8);
\addplot [only marks, scatter, mark size=0.5pt, draw opacity=0, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.687167217421018 -0.506542733987638 0
0.116585987093946 0.836659034382363 1
0.420854193303048 -0.583741888840307 1
0.667724436939021 -0.496244834723038 0
-0.132400530952291 0.754719180450363 1
-0.409377483999192 -0.946543682239421 0
0.719514510833281 0.868607706131923 1
-0.222193866022683 0.701043351003669 1
0.246494344265282 -0.677331444487119 1
0.797365485238388 0.862012579433667 1
0.821693199594309 -0.312591188672047 1
-0.411584763034292 0.674276268811647 0
-1.1804907875375 -0.400100128991347 1
0.607571555219616 -0.556934813117121 0
-0.419458143501502 0.613475984396091 1
-0.901239788488095 0.312992150862365 0
-1.17151106283341 -0.663205454819822 0
0.955950313129312 -0.159036233962312 1
0.473916859276868 0.898533886011109 1
0.751324327698452 0.938160507962485 0
1.22491532216427 0.434782571069866 0
-1.06973702568935 0.112094592320228 0
-0.984653930097942 0.199874136753695 0
-0.531373004629772 -0.89034675622696 1
0.886629537255402 0.812666627571645 1
-0.264284419248184 -0.939302094140402 0
-0.0449388921889352 -0.863860530225971 0
-0.302437959176244 -0.87528099238893 1
-1.16343077144288 -0.363131974887665 1
-1.074538427695 0.0873945695162161 0
-0.383932297292079 -0.956955057321055 0
-0.791702434473842 -0.885012618350703 1
-0.0913560228481795 0.768220293454531 1
0.863128732465584 0.906549471095961 0
1.14437928808467 0.708174442571994 0
0.651346847967072 -0.53150965880834 0
0.483895699682002 0.950388237225875 0
-1.1407572522395 -0.0930587629049021 0
0.261780562487489 0.867742958656118 1
-1.14558019453537 -0.701080797494036 0
0.860170708386948 -0.246092617027756 1
-0.161986697676871 0.730772105947245 1
-0.240918573731714 0.756171777961857 0
1.16940013217466 0.381405708149412 1
0.859854943792642 -0.351105187487642 0
-0.687027851478799 0.486547746278282 0
-0.6062407764236 0.481297515952593 1
-0.603121120745386 0.481356593675997 1
-0.176714057082377 0.731904414359676 1
0.568026919628986 -0.573632670909222 0
-0.345605111651321 -0.882196207311968 1
0.395150394393724 -0.617817583606844 1
0.919827854016008 0.874058480664467 0
-0.571826109142803 0.559532540489664 0
-0.789262039577478 0.319255502821537 1
-1.00611526959805 0.19771264073267 0
0.251798538761403 -0.764011581622792 0
0.460737495447686 0.900570512056671 1
1.17765476041073 0.299353851006974 1
-0.314385744702549 -0.87863450884906 1
0.92485705624705 -0.2678271609292 0
-0.625817444065149 0.451695789231228 1
-0.296209271095387 0.739332149313432 0
0.0664164110020653 -0.771715292979595 1
-0.430035043928866 -0.939917210668233 0
-0.590831445707334 0.505907681246716 1
0.132387439796922 0.829866468185074 1
0.761474677622774 -0.44117613723836 0
1.13326704401391 0.558734412561674 1
0.826111606041151 -0.298550958260795 1
0.971757255531996 -0.0993007931849279 1
0.489815345676579 0.962306274064693 0
0.423246792917048 -0.607058506146026 1
0.974572484833362 -0.227877021408 0
1.22379615319916 0.454959421015474 0
0.650427527451688 0.870708489631384 1
-1.19994413856694 -0.618042714613857 0
0.394667313123121 -0.679352563093217 0
-0.0180229363688565 0.853961218624647 0
0.086687427663543 0.83413619719388 1
-0.0214191234319821 0.807882979664672 1
-0.281646101628028 0.685317251311826 1
0.912134115723215 -0.211777473601196 1
0.160643985478578 -0.727724411945983 1
-0.974377627671983 0.120250914114028 1
0.663904908173362 0.937884516147427 0
0.74914667309152 -0.374866064715554 1
-0.442889453357799 -0.947156215202337 0
0.531310877067895 0.893358772681323 1
-0.315341168439602 0.670881624327497 1
0.374473137522358 -0.634677910548302 1
-0.865728635497713 0.337088592489458 0
0.0525609021615865 -0.767758949459055 1
-0.398149204272489 -0.892699110503677 1
-0.319281315387716 -0.88864731251423 1
-0.268663983722735 0.757921739324964 0
-0.804120767932119 -0.932685854065809 0
0.456835458275219 0.94104086618111 0
-0.632028396864833 0.521186565094323 0
0.344285097231069 -0.726202472649599 0
-0.490349272749982 -0.951682834979968 0
0.223988831037345 0.864447790683587 1
0.27565777228581 0.861345898914172 1
0.988508691337235 -0.219660718118493 0
0.729068112024403 -0.413103079160315 1
-1.10501157150173 -0.115578532759653 1
0.166507224325666 -0.78593515011932 0
-1.13199894285894 -0.569352588445928 1
0.192662356917763 0.914859989290868 0
0.658341094593225 -0.45837544372662 1
-0.814899959492843 0.385127935478611 0
0.640205987953316 -0.456152006774045 1
-0.992746062834555 -0.752143952305664 1
-0.797707331273061 -0.863291044238632 1
-1.06470520576619 -0.772685523045175 0
-0.683625017422277 -0.954489090983287 0
-1.20761489103468 -0.177874494709539 0
0.957550375048886 -0.250447928568635 0
-0.418860082022788 0.593168027703067 1
-1.14953781983336 -0.195029527148867 1
-0.0536391956844693 0.842522161014299 0
0.332573254677364 -0.707828691868452 0
1.21336394493675 0.22381009184758 0
1.02342450464712 -0.0201383066441837 1
0.684271105139482 0.959826038829368 0
0.307135544128103 -0.678172492431517 1
0.685375015325774 -0.406990490768284 1
0.515980681033191 -0.536434729075694 1
0.703374727882453 0.886439895532002 1
1.11296386574402 0.586813782604989 1
0.185651466202602 0.844570914642573 1
-0.14093400886321 -0.890271800144519 0
1.14865493984506 0.442061641657421 1
1.10145288424551 -0.0469727844506263 0
-0.290467253549842 0.669079176607893 1
1.22946130885278 0.36735016388954 0
0.395423035275296 -0.605235454565916 1
-0.830286157795993 0.283548032730012 1
-0.0934138301183698 0.823187764325797 0
0.300179667181174 -0.747403983050906 0
-1.17170430435006 -0.430614598402838 1
-1.09815314476293 0.0450560707835276 0
-0.903445463160338 0.240072038627727 1
0.00581490704225148 0.80493780232013 1
0.436121518745482 0.893854908810339 1
-1.17775753858133 -0.493767636291004 1
0.841712944553301 -0.363323075772888 0
-1.2039485910668 -0.556700397568851 0
0.256731335398272 0.860031429655887 1
1.18436981193483 0.158740465301944 0
1.07641559106207 0.775527106651556 0
0.841913535192973 -0.275106040607058 1
1.16666003986992 0.0836476330125332 0
-0.975636912253636 -0.853548365721503 0
-0.526271470622099 0.613786880056031 0
-0.0580293174304028 -0.820337488428653 1
1.07870834833908 0.667164781785739 1
-0.0412318200373501 -0.812755262544121 1
0.43006905146534 0.88858835158002 1
-1.12339688621337 -0.202335032275888 1
1.15354427145712 0.318811863676938 1
-0.944322678671401 -0.817163561327117 1
1.1817596329286 0.172797009899533 0
0.99096642835666 0.789939702432126 1
1.01320350531577 0.806376360252465 0
-0.285232680465055 -0.933379884800397 0
-1.12350908294556 -0.183626217180295 1
-1.01599088359593 -0.750375458686525 1
-0.664743541159066 -0.966309120863746 0
-1.20272274214831 -0.266467534648648 0
-1.08527938747793 -0.0524555675326243 1
-0.187938309656993 -0.835517305033141 1
0.985797273836932 0.828264012892205 0
0.554674111254808 -0.603074757336422 0
0.297776635456361 0.937249896065363 0
0.05263651891285 0.880915280878288 0
-0.927696724388296 -0.795758213313729 1
-0.270521907822649 0.742038176065725 0
-0.780940660563051 -0.869525942104428 1
-1.21378042303802 -0.532266017052708 0
1.17886294100497 0.456493669234704 1
-0.281437397682507 -0.884935340326207 1
1.09544794127323 0.0998992139995425 1
0.106179861984867 0.897519417709497 0
0.103682801161398 -0.768332477224906 1
-0.741156655836575 0.356495150782268 1
0.570488543738272 -0.523764478587874 1
-0.462888646763749 -0.948240696004178 0
-1.14573564749016 -0.537713265440531 1
-1.05041193175278 -0.0279061001365324 1
-0.273321704591375 0.692801675047441 1
-0.0755483955731833 0.809941279168675 0
0.623348202896816 0.952883292709347 0
0.439563768407515 -0.668909045632745 0
-0.107277006224246 -0.873873711750963 0
-0.964116842378047 0.227628700040832 0
-0.843260695088713 -0.888202800445074 0
1.17275876992148 0.101496315406195 0
-0.562775554869947 -0.894065562210758 1
0.113696269384166 -0.758386280874776 1
0.675257380968989 -0.526044078558694 0
0.761837899977819 -0.451655866541639 0
-0.454212763851018 -0.906064646131654 1
0.333237079902035 -0.728932266233476 0
0.689796169357393 -0.431684938789049 1
0.149091175426984 0.837424963924919 1
-1.1865571387919 -0.564483749305731 0
-0.00567666399579367 -0.862643176049933 0
-0.97744933748856 -0.774283454771127 1
-0.745241178905142 0.455535174452776 0
-0.870915263835461 0.343768150356873 0
-1.09640472333421 -0.0805298609020308 1
0.713901829631384 -0.378551438490442 1
-1.08830164277938 -0.736852458398814 0
1.05991294448482 0.0153723039438508 1
0.163450126190915 0.905881602300772 0
-0.132704740147773 -0.897559206425656 0
1.11119204201317 0.632088052899518 1
0.321278151083808 -0.719912337300597 0
-0.617191614273182 -0.958683861851579 0
0.87194064887047 0.912985110502795 0
-0.889190564120889 0.208437157738648 1
1.07882700825352 0.649217792440427 1
0.196819598190404 0.869561949437467 1
-0.728215772262778 -0.885909109465432 1
-1.16201970686635 -0.624435248170109 0
0.677873613630258 -0.485384960785179 0
-1.18765278344898 -0.164211159211252 0
0.78852267858146 -0.409865684596295 0
0.105063535513171 0.814388973249183 1
0.37929947897213 -0.678444023371274 0
0.334794809911066 -0.717724937146109 0
1.22898809731501 0.326571913355384 0
-1.22481833756493 -0.306637698481699 0
-0.945909888619271 -0.885133306830583 0
-1.09753448040826 -0.657380258362032 1
-0.575145473297768 -0.890894388443401 1
1.15899147624369 0.0316393887009773 0
1.14612611040824 0.0707486043144819 0
1.22530516262497 0.428282748627692 0
0.697522798909278 0.957186231744482 0
0.445191872555288 -0.657471588560349 0
0.129411524151851 0.88974208188108 0
-0.323611837811182 -0.941219476586556 0
0.343225068757152 0.943384364266273 0
0.656279352462953 -0.502699691620982 0
0.620304894144259 -0.478431803137145 1
0.448200765520893 0.88030045745178 1
1.05442948325485 0.785540339047308 0
-0.44173181594902 0.586494708751112 1
-1.23602447194977 -0.311985131286752 0
1.11289767159871 0.0863827471857497 1
0.307338957203219 -0.645061171819029 1
0.208555068702305 -0.791481625035681 0
-0.897318102937009 -0.889446255808182 0
1.06663439144782 -0.0777177373390857 0
1.12039666436223 0.026102620744496 0
-1.21105115680687 -0.565700716293579 0
0.0139634700307568 0.801293388513888 1
0.694220486794221 0.887313577056391 1
1.06979736779652 0.0128941102504883 1
0.956101896227366 -0.22918241886358 0
-0.386483484401598 0.691480007846102 0
-0.881344062659186 -0.816818134122032 1
-1.110181165095 -0.592699584359931 1
-0.843563862630614 0.295952375152624 1
0.0382441087778063 0.821981082611341 1
1.07029346256794 -0.0723270014551785 0
-0.669344376845239 -0.947107568516636 0
-0.651391572203871 -0.880050310898346 1
0.236553456109755 0.925244066111688 0
1.10631208649028 0.115053874936067 1
1.07370523727028 -0.106913401102646 0
0.769347645220439 -0.420580612337528 0
-0.890141761533856 0.24717378396324 1
1.07119495440832 0.693864909265974 1
0.97774299761929 -0.0875887673383799 1
-0.020424723067956 -0.798401603003647 1
-0.481248400654712 0.644716794469876 0
-0.139444241099761 0.723265476530042 1
-0.977834026576599 0.211096096208378 0
-1.21611281509473 -0.229870705890237 0
-1.16558033937769 -0.519309005901677 1
0.657845748764667 0.962809161144715 0
-1.20548288502553 -0.259030992239914 0
0.106932708515894 -0.759035268832451 1
-0.418891959721483 0.659087441386329 0
-0.859237144807814 0.341231955863262 0
-0.382685001040132 0.603459771165689 1
-1.06107779158938 0.11417551550285 0
-0.0274625341853354 -0.797900306449799 1
-1.02527668800979 0.0365742658075344 1
0.435119671918792 0.885520726307828 1
1.08364525042186 0.761776918979351 0
-1.18148027836299 -0.462474851225389 1
0.0265517443594538 -0.787669230105568 1
0.033090886473874 -0.840447282239977 0
0.906886189301227 -0.225742439564223 1
-0.779923031938474 -0.923561477173169 0
1.09888617286605 0.110361809019083 1
-0.502389453201738 0.552534886131229 1
-1.14971110081992 -0.0288607307357846 0
-0.535958562394101 0.506569860545372 1
-1.02238006502323 -0.746522421990207 1
-0.112851073381034 0.773602257611614 1
0.678554571057184 -0.506022601394387 0
0.786131307252221 -0.335076082144504 1
-1.13803799460986 -0.702462678091221 0
-0.981231629081191 0.128250911439296 1
0.454798787617243 -0.641218290391443 0
0.398002016241714 0.874878350960434 1
0.303523373873155 0.942275805155847 0
1.17034996011541 0.479177308547971 1
0.613013749314275 -0.573237921876605 0
1.05367717656761 0.704575607680473 1
-0.703082742118132 0.462023611145057 0
-0.454710076340446 -0.880572535109096 1
-1.14070857421352 -0.0660044219369658 0
0.543428635452243 0.965365096158619 0
-0.441446029056803 0.566770735677426 1
-0.827812009889101 0.300267087429954 1
-0.907563911128575 0.235023505822138 1
1.00759264043271 0.820965131296454 0
-0.0589909764162836 0.785658365608591 1
-0.524084267650778 0.531446537277428 1
-1.10506582407709 -0.751008369686698 0
-1.02776898809611 0.138811084924746 0
0.370058795596154 -0.634698297257561 1
1.16767773772909 0.430299198876373 1
1.11058440588865 0.132196333936831 1
-0.672104452975105 0.512811261429442 0
-1.16425033720621 -0.111712545563283 0
-0.963404012534903 -0.879037638647598 0
-0.974024918290967 0.103925503355882 1
-0.0669097518553878 0.823867453240381 0
1.1629232386199 0.356638383319637 1
0.941376473889248 0.855757454932222 0
0.567641730851152 -0.508328066270294 1
0.884390257557511 0.842467189003158 1
-0.00527089367455888 0.837191220025583 0
0.147977611981055 -0.726604357201928 1
-1.0096663059631 -0.801394467843098 0
0.279459752475296 0.908994426754424 0
-0.263900968636208 -0.921375556001731 0
0.230553248453118 0.92246979497718 0
0.72580401424912 -0.456087496933744 0
1.13420298625651 0.602624480922083 1
-0.124056302090071 0.751651640179466 1
-0.117327779248437 0.796191959162748 0
0.383029387020145 0.944512658804639 0
0.973020184162387 -0.235062240431253 0
-0.131426804446663 0.81932303042835 0
-1.11293550888343 -0.138267380933429 1
-0.887157092254127 0.225260195659984 1
0.129759708799227 -0.795495020379837 0
0.989893246533653 -0.184138482833481 0
0.797859549978955 -0.31762713636848 1
-0.601037159795165 -0.901601914744535 1
-0.636715905968984 -0.951531138055148 0
-0.655573143825126 0.506414965217362 0
1.12784742317295 0.201096598905088 1
-0.193413944199359 -0.911722715630805 0
-0.186205483358172 -0.913867544784214 0
-0.974129484276083 0.139193809599998 1
1.17083304383847 0.344157950854231 1
-0.663489774498454 0.512220031811162 0
0.701295563507081 0.890850062489851 1
0.917636940029515 -0.180340702847855 1
-1.21939663079318 -0.4919607265394 0
-1.10794364567212 -0.715808818040418 0
-0.765269361868728 0.36203385653729 1
0.669135668534707 0.888973094002314 1
0.120235495450276 0.828399604865932 1
0.137376749757887 0.903814866474631 0
0.44205699394065 -0.665006777284204 0
0.276906871560281 -0.671113766596769 1
0.649502554106187 0.948141068835495 0
1.06682068671182 -0.0824342125729891 0
1.0131495827182 -0.0746962461915781 1
-1.22630785628171 -0.475613803136983 0
0.934372808987819 0.826099366625653 1
-1.19911585059619 -0.18684234139008 0
-0.588352809823855 -0.89740707744529 1
0.190089036744138 0.905716974829203 0
-1.11738902512365 -0.117599287262258 1
1.21924889772538 0.484221828427556 0
0.285712703900137 0.910986791836552 0
-0.676459859842558 -0.929500870185877 0
-0.168535209752981 0.810464921670719 0
0.690065697133154 0.885377207924004 1
0.198556153865757 0.843072742354067 1
0.131282245691711 0.902779405035163 0
-0.887456742174247 -0.814544895182737 1
-0.397590075290968 0.60900241972022 1
-0.930977874996751 -0.882347522856797 0
-1.08067482802246 -0.747543681905626 0
-0.761249438559653 0.33844574098692 1
-0.81378066806283 0.285508595591778 1
1.22186606146471 0.273231423347026 0
0.984025854555636 0.837602952206428 0
-0.34587792110779 0.729246847034169 0
1.06234111446969 -0.115010442320888 0
0.594253726367256 0.895718337132893 1
0.249842804849745 0.925286155609846 0
0.455463805848667 -0.602449007366702 1
0.789531837060685 0.876679815399872 1
-1.23137038495038 -0.449254185879532 0
-0.476574743817906 -0.966352135707077 0
-0.0989355137414531 0.819423608139971 0
0.179839681187159 0.892715215207806 0
-1.16149660203078 -0.0798303396037758 0
-0.395632694737129 0.618655970977236 1
1.232062203476 0.298544890673409 0
1.23948382581139 0.338815302588472 0
-1.00421169482651 0.159958305589426 0
0.927227027475627 -0.298684560511695 0
0.837876699822226 -0.290396959057713 1
0.0202221737194686 0.87763127613107 0
-0.365238926164723 0.675178343014911 0
0.960080381621905 0.806606924718234 1
-1.18777863528741 -0.578595139726649 0
-0.933610295913446 -0.824708955197543 1
-0.669905843671274 0.529759061225938 0
0.253897507874338 -0.712009394324436 1
-0.421767702393983 -0.907713892242101 1
-0.18755702867057 0.728827958772474 1
-0.111361650615799 0.818554931625686 0
-0.924476264018673 0.258739283811009 0
0.118018401414648 0.882069293454234 0
0.0817068767011276 0.870580633103475 0
0.902059982605241 -0.230166386681474 1
1.11129277636066 0.138894500092251 1
-0.0715760038150666 0.767019828553885 1
-1.21436488548232 -0.189448936730408 0
0.467912384947281 0.871472514013349 1
0.363766544777553 -0.686125930422574 0
1.17614705820981 0.318398225000721 1
1.07343602196978 0.0257016926414909 1
0.940579004067158 -0.181205244509237 1
0.798753760671488 -0.308786560702506 1
-0.473625315384893 0.639623553381499 0
0.942311028851231 0.813495294192762 1
1.20942041760297 0.19079112978558 0
0.589830470147521 0.950444027975938 0
0.268965484260274 0.880850671201293 1
-1.05075014970147 0.140811895381195 0
-1.21292852966703 -0.518075286800261 0
1.07622352729187 0.0621454918947557 1
-0.300609089262058 0.7284327545397 0
1.16787681740976 0.653663407635962 0
-1.16191015964692 -0.319923048944595 1
-1.09659407111697 -0.641281704012588 1
-0.474065716941678 -0.896227316885914 1
-1.15973091112441 -0.311580304615605 1
-1.03058076639753 0.144835473450974 0
-0.827344614805043 0.378551824511425 0
0.178434413705069 -0.705155620610586 1
0.203663393740662 -0.702576941607732 1
1.01507941586412 -0.188182431205132 0
-1.1402117610006 -0.173172197983687 1
0.887142220636736 -0.318547412582117 0
0.887726596525135 -0.244967644719548 1
-0.649531950393201 0.427762355781524 1
1.1529870974963 0.566164708519209 1
1.146464874594 0.0576617356313299 0
0.902378354261997 0.822197086610115 1
-0.696526856134826 -0.9301544482338 0
0.436475438060243 0.945684511331018 0
1.21328670518793 0.58722418235951 0
-0.964005621294498 -0.759576032707139 1
1.1004701057901 -0.0264781500521795 0
1.1602169661594 0.536416277431332 1
-0.480504262188594 -0.888166411854795 1
0.639555275821768 0.906471691052333 1
0.787152198420105 0.925757023787628 0
-0.719079336089293 -0.945470774313541 0
-1.17647978573532 -0.456227600899921 1
-0.203838763208917 0.780978805429706 0
-0.00853940821960716 0.791207926945688 1
1.01152547077697 -0.0279968104664978 1
-1.03083947963391 0.125042662925606 0
0.94888230573384 -0.260166021958928 0
0.812106040571564 0.937513719671954 0
-1.10706077296988 -0.0888695585819457 1
-0.639567768467867 -0.906624184126598 1
-0.284877904054249 0.726024623359105 0
-0.292081833863914 -0.912348462567942 0
0.688353061921994 0.892319961573863 1
-1.23929856968529 -0.400926169982791 0
-0.393959083891904 0.691556266582384 0
1.20667283746852 0.455325764420949 0
0.776900581072826 0.874459982552792 1
0.0573995383044004 0.80306552924592 1
-0.959418284257373 -0.786838939210018 1
0.708911197625266 -0.489158977407653 0
-0.771665554571618 -0.938412271343181 0
0.923632745622158 -0.277766020773348 0
-0.764408842912526 -0.859418108494816 1
-0.709241018810838 0.38312136404508 1
1.17518022514174 0.493296601706538 1
-1.21399797065272 -0.580576546227163 0
0.419610332048491 -0.613736165908162 1
0.0603164813526363 -0.841818347844438 0
1.19764418454106 0.631291278260056 0
-0.470780452487859 0.557410463888624 1
1.16360436873738 0.111959025059358 0
1.13326874821818 0.0343098837713931 0
0.143477957081885 -0.732606332226049 1
-0.309169223096336 -0.870502118309505 1
0.210329963115005 0.865758393199636 1
1.16869204002941 0.633664474132512 0
1.14621694216591 0.219915230233936 1
0.663315943565114 0.868755265732608 1
0.194189138399197 -0.787717235074305 0
-0.983401970203742 -0.857243799960553 0
1.17066364220552 0.288179070725085 1
-0.845617443637931 -0.838939705684211 1
-1.18892023046389 -0.606643939753438 0
0.192555005810784 0.859418441009765 1
-0.689436790751639 -0.881018775328312 1
0.946005280256067 -0.237689839204972 0
-0.416899676577558 -0.895427952147778 1
0.97669036464036 0.784757147005875 1
-0.493975816417738 0.640577723725522 0
0.524543676639796 0.905739087413726 1
-0.856384611858039 0.242577242302395 1
-0.391388110082267 -0.949411705851302 0
-0.644145271564272 -0.942253004640832 0
0.295571649087558 0.857463151725098 1
0.326512055124386 -0.664145327339127 1
1.18042437990944 0.146331330614896 0
-1.15480389677484 -0.243392729881625 1
-0.944003416453812 0.267180797093193 0
1.14989353093419 0.528575211554578 1
0.463997550394729 0.931295364438912 0
0.894854716339813 -0.232490852349655 1
-0.769795364664902 0.338140586012901 1
1.11064951396277 0.0944172680251918 1
0.13088882996618 -0.817998914010377 0
1.05197025075432 0.00819283844271856 1
1.04509934777912 0.714380300635508 1
1.21635590626031 0.581400047028639 0
-0.190628990920667 -0.903486614192586 0
0.762406983356437 0.869733965566356 1
0.0444561638003146 -0.764756632451972 1
0.619673842124931 -0.546095464971768 0
-0.543466750722961 -0.957866591716728 0
-0.583842900555678 0.559741914878532 0
-0.824653983179636 -0.832111163453304 1
-0.88067986339247 -0.850371418555351 1
1.03491031852379 0.807799589288998 0
-0.135090123399987 0.808498094451989 0
-0.947614409649225 0.250452328584549 0
-0.909081371870138 0.190160063498346 1
1.17231970870646 0.442661409373314 1
-1.21162568931176 -0.163112769406796 0
1.06381072994226 0.714634842422516 1
-1.18227138008648 -0.172642115920971 0
-0.280532789659052 0.747794369121152 0
0.743422566732783 -0.35904829373463 1
1.16772650417288 0.61993337383784 0
-0.206877848535156 -0.836367749392735 1
0.582787341092806 -0.475507488806772 1
-0.836917774748847 -0.909898579898517 0
-0.59441889828544 -0.899367015697828 1
-1.19462041094041 -0.182515770214073 0
0.443812243235008 0.935540616188198 0
-0.470290212243817 0.614353965040173 0
0.377755288022509 -0.621192947338259 1
-0.549933094295779 -0.966555917211546 0
1.23327926059922 0.462569039800137 0
-1.13980501892802 -0.690573148659193 0
0.1773819694456 0.922753933700242 0
-0.218680321916021 0.762453736182671 0
-0.384397530515665 -0.898056045370001 1
0.147171598768349 -0.806816557473942 0
1.0660704180687 -0.0974303193745357 0
0.767113120358004 -0.344853020494293 1
-0.329948486957279 0.702770182928665 0
-1.11756574708858 -0.732215086830961 0
1.1509970669691 0.696917508219476 0
1.08994416403827 0.685700037699894 1
0.911347784160382 -0.210408751022184 1
-0.745337811871815 0.435359257571907 0
-1.07408515125968 -0.0369761633985716 1
0.0126434150371669 -0.783358543744462 1
0.992320786623876 0.773145072305521 1
-0.637822215541333 0.476041465045746 1
0.82852732895467 -0.380661021644281 0
0.923136034500232 0.886059864694178 0
-1.0021760685613 0.186454860332973 0
-0.569895258220151 -0.948603222274674 0
0.632357022682918 0.879391500599114 1
-1.22158119946996 -0.387655185906979 0
0.940160250409612 -0.224179902021851 0
-0.961916987792201 -0.855773665443959 0
0.791795644934314 0.917261899142615 0
-1.13316655157908 -0.168625421746146 1
-0.0300765382362395 -0.810545602689773 1
1.11563604114662 -0.00733699157194803 0
};
\addplot [only marks, draw=color0, mark size=0.5pt, draw opacity=0, fill=color0, colormap/viridis]
table{%
x                      y
-0.563355959789115 0.541454311628653
1.13943763893082 0.114214732843205
0.199378100455368 0.867346826979353
-0.899829710258411 0.254121336919801
-0.356276712391793 0.678182601803996
-0.420050231369984 -0.906829939222032
0.783394736666075 -0.391851031140936
-0.120604963289271 -0.850859014809307
-0.187398534118535 0.756156016785865
-0.843441568254146 0.314959394446771
-0.478666615205092 -0.924730119168598
-1.09691058238343 -0.0448069602483236
-1.16770031934233 -0.544759785242404
1.06737037085521 0.754838161849724
-1.04222249926263 0.0743635883871846
-0.0954675659009523 -0.846932267643151
1.18262342918284 0.504444582163064
0.544050219744663 -0.561242205390693
0.317116689074741 -0.69758286981942
1.01015120363545 0.805370729075693
0.301868773748101 -0.711161998446046
-0.73849617448099 -0.905282756327768
-0.575237878737551 0.535752058910356
0.608601909457335 0.924743832184101
-1.12897652603804 -0.662158705504415
0.331400538890947 -0.682025439730315
1.11884560249505 0.0436206626051356
1.18025643618427 0.510581140881304
0.428933100580118 -0.642569542794258
-0.303520609112855 0.714460753028848
0.6025082238015 -0.502679972785727
-1.17889266753913 -0.1923320264047
-0.277078051356178 -0.887967396866955
1.19773138874926 0.361492564241328
-0.905525930792564 0.250485167611739
0.927106917981894 0.828897025528648
0.906921668586853 -0.271319008346295
0.777672965470188 0.906081542677847
-1.10036641377256 -0.691057739330366
1.1595495877462 0.133583568369554
0.7259306784005 0.907245091153376
1.06794095071078 -0.0313617759173253
-0.494979800080212 0.603073913320636
-0.245871103574783 0.716539286129014
-0.964557922112955 0.16425880358201
-0.204014704056215 -0.893311526476267
-1.06172791241432 -0.749258027599125
1.07964790446757 -0.00733306283058323
0.153193727023008 -0.755105116941961
-0.0419151020599272 -0.833383941510993
1.20458869001536 0.348129119918362
-0.296337542083597 0.695135451093149
-1.11641590093262 -0.0960732626703531
0.899243231550739 -0.273122836817036
0.679741069114442 0.922406405723558
-1.03884189829947 0.0603819136301927
-0.425987739329083 0.618039511038667
1.20204048273212 0.380844438797082
-1.00886873213476 0.109544654093245
-0.827869871299064 0.329327025381588
0.158132178010705 -0.750119260948013
0.399339619101231 -0.652421030089149
1.06436757383517 -0.0564071103166154
0.145839383800271 0.87159621358801
-0.257210924249003 -0.889769839169611
0.550146549570573 0.924551964017081
-1.04672590281864 -0.763768136838228
-0.734572442601906 0.402926613822431
1.03441179880781 -0.0770826434482803
-1.19995090309853 -0.478336971308223
-0.322023565005275 -0.909726597446828
1.07754573922538 0.0058446245432551
1.03905610762501 -0.052842413783254
0.634386464303208 0.923107952376573
0.907410719463808 0.847942789339656
1.15268824743175 0.62534595787173
1.16027164433984 0.186103120709569
-1.05957294302233 0.0534750147809172
0.471622591821258 -0.616436205271484
-1.19914102459977 -0.497675713781102
0.648073626441434 0.930705656010837
0.989933581007834 0.80426646303434
0.78381010122149 0.903741899941186
-0.724223939588456 0.430414955365532
-0.504578870288228 -0.927246642413249
-0.759311968813099 0.406253097851544
-0.821805483379709 -0.880809592033491
0.693723156426864 0.910724210855717
0.7608108688802 -0.407965835097994
1.05756476533373 -0.0327845758267877
-0.612774775678118 0.505741840202486
-0.631966860873463 0.474762958802235
-1.12470363164684 -0.0996928204635138
0.33571110652238 -0.676245531401291
0.55033650737696 -0.53941106811164
-0.896038602868347 0.250720328470237
1.14496265799731 0.616362876158436
1.18570106367802 0.544266806340212
0.380745486110842 0.928689683444945
1.00878141006555 -0.148647743104053
0.900318703995796 0.843749285629732
-0.511214624871014 -0.923854651453963
-1.07897276475218 0.0339148544597555
0.283818223502787 0.904827822841059
-0.750336141949192 0.398513777973868
-0.373857513179176 0.655080253633035
0.211462670035668 -0.735009201299383
0.956472322149533 -0.193956946197511
0.259668060903285 -0.719569651385444
-1.05163472823725 -0.740126908955031
1.20482885954275 0.45939266310943
-1.14220181722961 -0.0880509522832816
-1.11401104586029 -0.704573977427584
-0.813662611634768 0.34509654717036
0.118875008802603 0.876498867043119
-0.688129888841757 0.443338072969718
0.185852464604008 0.867878332195077
0.883316877329694 -0.287100265330517
0.915317266702246 0.869032134501132
0.485025428139408 0.927910082492965
0.719649820207181 -0.424947875431862
-0.673709804628197 -0.907245598015062
-0.380349781051396 -0.932008889536507
-1.20182382667639 -0.426443475213982
-0.337825868622596 0.699813210375783
0.134360042954563 0.866721837501585
0.876613834743565 -0.289723671341671
0.828961663657992 -0.340633504402878
1.16902903231257 0.591495233964903
0.0238159331413635 -0.83409973004456
0.18538124944365 -0.75157718836487
0.694373304920646 -0.460267161309151
1.13995505858912 0.0819315107692199
-1.10059161611143 0.00342057120301909
0.537104004338183 0.928791170518283
0.861071958513647 0.862548209606071
-0.323708870878146 0.676609574625758
1.18091562791899 0.237633641748845
-0.166303468276657 -0.887520932725529
0.609148325837184 -0.520263864588985
1.1818322174586 0.31569468773854
0.0358159238752573 0.831088817664218
-0.272299440662243 0.72022385500642
-0.510897429844027 -0.932733049449798
-0.472174677725995 -0.925528247608098
-0.321265143930546 0.691413735529468
1.12230901557385 0.0811116750715207
-0.604868972213622 0.505932737763235
-0.994145829707746 -0.77953502715952
-0.21373336463504 0.739928707390327
-0.923460243755991 0.249051769759282
-1.05632490264723 -0.764683757663178
0.37984201662786 -0.652450790970359
0.296919151514128 -0.715817891417308
-1.16307514315067 -0.146145578149315
0.0933632759083055 0.854068654923167
0.56316231061282 0.928707420943964
-1.18087741861744 -0.302840843243045
0.497647927991593 -0.57554085944865
0.968627479912606 0.813421623773716
-0.803179295452265 0.352959920861279
-0.453791549783426 0.619233312237735
0.989622399389679 -0.148966365840869
-1.13064738142704 -0.690711126345359
0.699171196607528 0.902894414364431
0.144732433517992 -0.767303346221903
-0.107643598592155 0.791573486863411
-1.18123162284851 -0.244230832706425
-1.12404214369795 -0.0679047231457111
0.328108458731866 0.912918728638683
1.18253981711721 0.498217568401894
0.621766409102002 -0.502357051791756
-1.2044728334456 -0.400436991771327
0.543594561535677 0.93271549964217
0.491751915271043 0.923774438639965
1.20450557565401 0.498656147180546
-0.615474787474003 -0.931535975961646
-0.0102728165724404 0.812000626380289
1.18046714512634 0.452294834096875
-1.07327450375405 -0.72284421929035
0.46563480756493 0.906276327366902
0.6642635784148 -0.487437813037011
0.257963730521143 -0.735575674006336
-0.966914967220294 0.185641624002115
-1.15587736628395 -0.180631073589301
1.16187065943745 0.152395060622621
1.18704622927024 0.453055765934737
0.652017185361359 -0.486288856779268
1.16461820657447 0.609223807911386
-0.842210369753397 -0.883868173962126
0.198705684361587 -0.753655061050389
-0.395956634376412 0.640150529828948
0.43432089882075 -0.638886052994399
-0.699321052114716 -0.923394729861695
-0.712046533003254 0.418896809511535
0.95762042963384 0.821951082283797
-0.970213246898185 0.168696322462318
-1.18052836295946 -0.224883014018438
-0.0218865496721422 0.809165105223357
-0.467669430143929 0.622457265096034
0.452654752057169 0.906443801799705
0.977114431224163 -0.155845385380654
-0.277358198422006 -0.906012883391355
1.10564104909326 0.0282146784502327
-1.11471842374252 -0.0773146149503323
-0.233121521820709 0.739587689847781
1.04495829718645 -0.0565239588492907
-1.1830353294781 -0.263400396542802
-0.887619348163238 0.271578665331299
-1.16332397617695 -0.589167147170701
-0.666971474743908 -0.904177990230843
1.14279312638688 0.0877990227056051
1.20207456806326 0.419963250066003
-0.95382387479595 -0.848028625180817
-0.686177654556054 -0.901969053214619
-0.537217712557073 0.556804853839485
1.02847850919973 0.775116758071445
-0.935057439652761 -0.849628898270801
0.302199543357703 0.91133663617693
-0.900216029085652 0.274011435547488
0.26932494878647 -0.714176705087342
0.432873881244049 0.929079867636889
-0.647500239660666 -0.923709344764004
0.965033644637608 -0.192479070603571
-0.387822654213905 -0.924322434307995
0.272278240419463 -0.700636039849228
-0.897704316127742 0.271717119887683
-0.47891530689611 0.615889559492786
1.019274979722 0.806880484695822
-1.18298647387533 -0.446032400625354
-1.18313538798721 -0.17831684605218
-0.487445860092136 0.603308137734498
0.332137104977487 -0.702983878804978
0.238048815105515 -0.734766336912392
0.62204437678727 0.932266029992768
1.1215480131774 0.100996855976743
-0.36807688894189 -0.906853145382994
-1.00460222597456 0.153654159301349
1.10466334902456 0.694198203608526
-0.647657839308823 -0.906121279185272
0.315611731303307 -0.675140126984288
-0.264479451040757 -0.904030316149435
-0.784301148137327 0.383135355436144
-1.14964300892018 -0.61137519535651
0.940914768906203 -0.208256959962231
0.732381666341053 -0.41987381678571
-0.92985926734005 -0.834077933196548
0.334614057880969 0.913463036131307
0.0626872468328899 -0.794417344835113
0.906001380094221 -0.242165435103435
-1.20178489403688 -0.309104665689802
0.852418253720812 -0.325100431269972
-0.452378075869187 -0.909926441320237
0.760366299937524 -0.387948044397906
-1.16630235535927 -0.563841416706151
1.16399520936324 0.158550005581439
-1.20529476538563 -0.354613221328632
0.798001613817962 -0.366958563176273
0.0693861556776353 -0.81327466823501
0.0669992776491753 0.854071949622363
0.323930508654687 -0.696597081717735
-0.0237709966382696 0.833973123123209
0.533832818523602 -0.583062136144024
-1.16305480300669 -0.126600282084741
-0.376150600429181 0.65924125584627
-0.848213852400684 0.31052330594572
0.940586184260994 0.846141434289823
-0.43423694174159 0.638742515759938
-1.15764696174914 -0.192804315770606
0.671718433219967 -0.456273295361124
-0.171209472202453 -0.894737942237111
0.569698711918079 0.930998586656337
1.13222085043941 0.683877684007855
-0.0487075368170287 -0.830458155910877
-0.947830947781926 0.186008490551084
-0.863104079411586 -0.868171204664387
0.750642754492959 -0.418380258813148
-1.18349361486446 -0.524124402320265
1.159813936461 0.57533555616854
-0.627938305240899 -0.922311934481099
-0.797106094575426 -0.886245947507785
-1.14689545252632 -0.63700964313058
-1.02650583190575 -0.772796228089997
-1.18028834676453 -0.465140589428248
-1.14687864005175 -0.649250629657047
0.558681877653368 -0.559686836250326
-0.815809433951429 -0.883495108700043
-0.899085684456986 -0.860361285942662
-0.694048963239662 -0.912982119318425
1.20569865397429 0.341444584943843
0.724987662030519 0.901566360636009
-0.0345148283069074 -0.835069017095836
0.731839912582329 0.905118491809543
0.977569541928303 -0.175704329226503
-0.250992296541659 -0.887695133811652
0.238035864049359 -0.715211567718358
0.680535324927258 0.92896722796503
-0.311250623453537 0.700411758985341
-1.14814445180665 -0.603463303573007
-0.465307658269848 -0.930843803618787
-1.12230182918482 -0.10772976048871
-0.613155164946316 0.514681041479919
-1.20118743558311 -0.367836349178267
-0.587567247584339 0.548197514117825
-0.0355293800920072 -0.831965387223437
1.12467196673838 0.040834490687922
-1.20484062628476 -0.407055528911314
-1.08569938939823 -0.714308999785722
1.08791339203084 0.707691588916857
-0.278587035619169 0.698703125901935
-0.164822383960237 -0.893443053164195
0.204817218155568 -0.751372107593334
0.25688931530492 -0.713817374305715
0.10763186233263 0.86839633875563
-0.400577772690232 -0.906456669571238
0.849398610153515 0.868557426447504
-1.11998390035521 -0.050292844618
-0.64250852561418 0.484517249474003
-0.0405219148278167 -0.837645860493274
-0.931144949375452 -0.822621125199127
0.576085792773322 0.924644650142191
0.0635083175828437 -0.816139937345689
1.02021422802621 -0.0922539410060384
0.043086138406563 0.849292326127602
1.02271281630617 0.768334377675327
0.943592686372334 -0.21049279239672
-0.588300998415411 0.51838450770914
-1.0190321174556 -0.786840816010532
0.393372088827221 0.913191790246281
-1.05427134982544 -0.762409730462458
-0.576305828935671 -0.932542298816375
0.985624380815288 -0.173693767992955
-0.191910812719177 -0.890052267762656
0.167960257593128 -0.776028153187351
0.603189575568168 -0.523126977134412
-0.647892270876937 -0.928492796026761
1.17874478127716 0.555748542992971
1.00912084142365 0.784539439551564
0.108945191195874 -0.775283874211654
-1.14497055546072 -0.145625379312183
1.00354554447344 -0.144771299336278
-0.125559877823983 0.78758640127862
-0.553766064065103 0.544475215081813
1.19876371464301 0.445613779847778
1.16003467364045 0.594856492555973
-1.19968705044894 -0.39385870957836
-0.905890591189709 0.270377171929579
-0.837248665964693 -0.889697563655237
-1.19737364983935 -0.439155613438773
-1.08411644884193 0.0369026418296058
0.693268656549214 0.907574426044418
1.19605303167249 0.296858595278392
-0.942562583310317 0.209632744550991
0.744403092105434 0.901475195679544
-1.0252814731315 -0.790880541713353
-1.17790605038889 -0.26439880788767
1.12553141614576 0.675430004216653
-0.844825096412159 0.307158554021706
-0.120133441697678 0.772012575166207
0.842874242690271 0.885928489660873
0.981808115766969 -0.170751485917576
-0.476221094339276 0.611473031487176
-0.205798301755628 0.753556897031639
-0.841798220912066 -0.863116148806936
-0.21819218907064 0.734053876510437
0.999944721759694 -0.130709867261777
-0.126357851263758 -0.871325135728169
-0.986381785445375 0.154676223822118
0.706090426159015 0.924768685962116
0.471167448961407 -0.596187555723733
0.654108480115452 0.906377546549565
0.400540194578163 0.926319692690624
-0.249792612730937 0.733585878383076
-0.504529172223231 -0.928637708360466
-0.831357797073979 -0.892643309573211
-0.179001509521214 -0.890415137874718
0.00847702475783067 -0.806853388335425
-1.04719978663781 0.0893960847723627
0.827974130511529 -0.320107364024087
-1.01964554216519 0.111363078910422
0.607745992328316 -0.498812915791943
-0.00988303001493204 -0.829729222821385
1.09842087674926 0.0172794478364961
1.0060000514612 0.810741527151894
-1.10834057026023 -0.661367511078455
-0.0151157354188251 -0.834592307988622
0.309929556075172 -0.678324842964137
0.165509650566492 0.871143772676259
-0.54362734902372 -0.926263766680358
1.08799674862468 0.727279965125782
-0.940781659862759 -0.84652348971397
-0.943260477409464 0.210215426196665
-0.719650998695873 0.42494928618968
0.245029582586473 -0.71476496542491
-1.16248244285165 -0.139454103585364
0.998475593783102 -0.157218760380811
-1.20314327528626 -0.439607543011613
-0.00355852176050343 0.832049106191328
0.067487693861415 -0.788720856138329
1.14236625481034 0.60793141336335
1.18630797667298 0.472638860856603
0.321248970866542 -0.691382283142414
-1.19762077315085 -0.471416283684267
0.43962349038464 0.906058664911239
-0.538897450299924 0.578910564718263
-1.16569270092043 -0.583102137235767
-0.240332542486956 0.720054044072821
-0.924939002273892 0.22218690564283
0.563134631646788 0.926228149754799
-1.05544395589307 -0.744118876988044
1.18502016752491 0.479028394019732
0.166379553101607 0.887216708080175
0.748216646691252 -0.406028090484744
-1.07854478692648 0.00209524304047143
1.13526216818892 0.0963343845336079
-0.595493042516689 -0.923093850691009
0.51753460996255 0.929843744034019
0.689199375014948 -0.444674535781435
0.864971994614872 -0.288226260232138
1.08722949901652 -0.0115859915535392
0.264408018867821 -0.7144145153125
-0.309232489836691 -0.908826813821444
0.778149860900745 0.908102582098821
-0.893592609762792 -0.864078886481912
-1.17916977171989 -0.452144781138471
0.713318373928787 -0.420441333615182
-1.0736894936645 0.0383750355765201
1.0815871058552 -0.0429624860226821
0.657071950349686 -0.501753577002843
-1.08677665016834 -0.00825685192999723
-0.744686924093754 0.411905538044553
0.428348241597465 -0.622036410686324
-1.10910391563463 -0.681315888172176
0.594888350717173 -0.535943747310479
0.868770143191332 0.868197949001546
1.07121252848247 0.740325032219863
-1.18179069277202 -0.549874523669567
-1.12047604472045 -0.0623762182269789
0.986917207722608 0.791845304696474
-0.191858588668221 -0.87073823967304
-0.785163009417882 -0.909475400051195
1.12358049663304 0.0485729467196323
1.10009823604078 0.0360073785331613
-0.334867482338399 -0.911868041210847
0.445414582725413 -0.61792803954582
1.18219256852457 0.537257746886939
0.00140076155311199 0.837629228274317
-0.713626293028721 0.420815270400165
0.595496417973147 0.923168384768174
0.896619087301649 -0.251241080596178
-0.21195284572501 -0.887818987988539
0.790431161492733 0.886486061171697
-1.1016460552817 -0.0229430453230477
0.0542054703258914 0.854213158058861
0.706664098993754 0.909235965838237
-0.586125972135789 0.526587642156985
0.40720646051251 0.925188820582025
-0.113071474579897 -0.87309255251789
0.927358750045707 -0.204758951033117
-0.999275590892011 -0.786759915654142
0.582679225514262 0.927533647327443
-0.913925963955886 -0.866002152714104
1.18214432831454 0.562555701110434
-1.18381464355448 -0.204487976701073
0.772166333420065 0.891491431290716
-1.20816793303931 -0.486088978382013
0.630493217555197 -0.50322302079461
0.984397546140472 0.807702832280823
0.419471396331695 0.913022443127329
0.387748930914752 0.905457627856015
-0.995703161504603 -0.801174145063827
1.08019161732827 -0.0225676250290448
1.11108879605535 0.702282424448474
1.04773083593892 -0.0897470528391232
-0.705945976402131 -0.923746857753983
1.02320519442388 -0.0942677593744035
-0.64112101768738 -0.925576480862389
1.15672520992006 0.173572337904664
-0.402424154291732 0.657926335564322
-0.726792309815972 0.4233390148791
-1.04413917701117 -0.751132878579148
0.0768501872014864 -0.798551472834509
-0.39985182841953 0.653335226230564
-0.133756384849596 -0.849425124438688
1.18200965095001 0.204977950948931
1.18842509510512 0.571645287265208
0.963430059164207 -0.163373810693597
-0.62674674782279 0.509112566874539
-1.12454473326536 -0.686473314346134
-1.06704588512091 -0.745360844759309
1.10357569343694 0.021960536802718
-1.15913150783332 -0.186448217816385
-1.09674065316182 -0.0181349630031096
1.03023624600178 0.767132727931653
-0.312171297131656 0.682645167411533
-1.06260276167541 0.0476965598953473
1.07091708919754 0.729547108065473
1.13938602087517 0.0946680838724854
0.83577029766248 0.885109479121676
-0.480682330087199 0.599220336589872
};
\end{groupplot}
\end{tikzpicture}

